Probabilistic Artificial Intelligence

Artificial intelligence commonly refers to the science and engineering of artificial systems that can carry out tasks generally associated with requiring aspects of human intelligence, such as playing games, translating languages, and driving cars. In recent years, there have been exciting advances in learning-based, data-driven approaches towards AI, and machine learning and deep learning have enabled computer systems to perceive the world in unprecedented ways. Reinforcement learning has enabled breakthroughs in complex games such as Go and challenging robotics tasks such as quadrupedal locomotion. A key aspect of intelligence is to not only make predictions, but reason about the uncertainty in these predictions, and to consider this uncertainty when making decisions. This is what this manuscript on "Probabilistic Artificial Intelligence" is about. The first part covers probabilistic approaches to machine learning. We discuss the differentiation between "epistemic" uncertainty due to lack of data and "aleatoric" uncertainty, which is irreducible and stems, e.g., from noisy observations and outcomes. We discuss concrete approaches towards probabilistic inference and modern approaches to efficient approximate inference. The second part of the manuscript is about taking uncertainty into account in sequential decision tasks. We consider active learning and Bayesian optimization -- approaches that collect data by proposing experiments that are informative for reducing the epistemic uncertainty. We then consider reinforcement learning and modern deep RL approaches that use neural network function approximation. We close by discussing modern approaches in model-based RL, which harness epistemic and aleatoric uncertainty to guide exploration, while also reasoning about safety.

==> plots/output/1d_random_walk.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302932in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.302932in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.302932in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427688in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427688in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639138in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639138in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850588in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850588in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062039in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062039in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273489in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273489in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484939in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484939in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051466in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.918981in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427688in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{0.639138in}{1.262566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639138in}{1.262566in}}%
\pgfpathlineto{\pgfqpoint{0.850588in}{0.781547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850588in}{0.781547in}}%
\pgfpathlineto{\pgfqpoint{1.062039in}{0.987698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062039in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{1.273489in}{0.918981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273489in}{0.918981in}}%
\pgfpathlineto{\pgfqpoint{1.484939in}{0.884623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.590664in}{0.884623in}}%
\pgfpathlineto{\pgfqpoint{1.675244in}{0.884623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427688in}{0.575397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427688in}{0.575397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639138in}{1.262566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639138in}{1.262566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850588in}{0.781547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850588in}{0.781547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062039in}{0.987698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062039in}{0.987698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273489in}{0.918981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273489in}{0.918981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484939in}{0.884623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.437963in}}{\pgfqpoint{1.497068in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484939in}{0.884623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302932in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.302932in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302932in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302932in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/acquisition_functions_contours.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.543070in}{2.025782in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.543070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.543070in}{2.025782in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025782in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582061in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582061in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628760in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.855250in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{0.781699in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{0.482773in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{0.506995in}}%
\pgfpathlineto{\pgfqpoint{0.708148in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{0.531216in}}%
\pgfpathlineto{\pgfqpoint{0.634597in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{0.555438in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.579660in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582061in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815556in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{0.855250in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.310566in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{0.452496in}}%
\pgfpathlineto{\pgfqpoint{1.237015in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{0.476718in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{0.500939in}}%
\pgfpathlineto{\pgfqpoint{1.163464in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{0.525161in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{0.549383in}}%
\pgfpathlineto{\pgfqpoint{1.089913in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{1.016362in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{0.597826in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{0.622048in}}%
\pgfpathlineto{\pgfqpoint{0.942811in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{0.646270in}}%
\pgfpathlineto{\pgfqpoint{0.869260in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{0.694713in}}%
\pgfpathlineto{\pgfqpoint{0.795709in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{0.718935in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{0.767378in}}%
\pgfpathlineto{\pgfqpoint{0.648607in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{0.791600in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.579660in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{0.555438in}}%
\pgfpathlineto{\pgfqpoint{0.634597in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{0.531216in}}%
\pgfpathlineto{\pgfqpoint{0.708148in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{0.506995in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{0.482773in}}%
\pgfpathlineto{\pgfqpoint{0.781699in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{0.458551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582061in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282546in}{0.452496in}}%
\pgfpathlineto{\pgfqpoint{1.310566in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.765881in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{0.446440in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.470662in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{1.618779in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{0.519106in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.543327in}}%
\pgfpathlineto{\pgfqpoint{1.545229in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{0.567549in}}%
\pgfpathlineto{\pgfqpoint{1.471678in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{0.591771in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{0.615992in}}%
\pgfpathlineto{\pgfqpoint{1.398127in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{0.640214in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.324576in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{0.688658in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{0.712879in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{0.737101in}}%
\pgfpathlineto{\pgfqpoint{1.177474in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{0.761323in}}%
\pgfpathlineto{\pgfqpoint{1.103923in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{0.785545in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{0.809766in}}%
\pgfpathlineto{\pgfqpoint{1.030372in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{0.833988in}}%
\pgfpathlineto{\pgfqpoint{0.956821in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{0.858210in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{0.882431in}}%
\pgfpathlineto{\pgfqpoint{0.883270in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{0.906653in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{0.930875in}}%
\pgfpathlineto{\pgfqpoint{0.809719in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{0.955097in}}%
\pgfpathlineto{\pgfqpoint{0.736168in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{0.979318in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{1.003540in}}%
\pgfpathlineto{\pgfqpoint{0.662617in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{1.027762in}}%
\pgfpathlineto{\pgfqpoint{0.589066in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{0.791600in}}%
\pgfpathlineto{\pgfqpoint{0.648607in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{0.767378in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{0.718935in}}%
\pgfpathlineto{\pgfqpoint{0.795709in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{0.694713in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{0.670491in}}%
\pgfpathlineto{\pgfqpoint{0.869260in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{0.646270in}}%
\pgfpathlineto{\pgfqpoint{0.942811in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{0.622048in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{0.597826in}}%
\pgfpathlineto{\pgfqpoint{1.016362in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{1.089913in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{0.549383in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{0.525161in}}%
\pgfpathlineto{\pgfqpoint{1.163464in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{0.500939in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{0.476718in}}%
\pgfpathlineto{\pgfqpoint{1.237015in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{0.452496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582061in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702838in}{0.470662in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{0.446440in}}%
\pgfpathlineto{\pgfqpoint{1.765881in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.221197in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{0.440385in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{0.464607in}}%
\pgfpathlineto{\pgfqpoint{2.147646in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{0.488828in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{0.513050in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{0.537272in}}%
\pgfpathlineto{\pgfqpoint{2.000544in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{0.561494in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{0.585715in}}%
\pgfpathlineto{\pgfqpoint{1.926993in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{0.609937in}}%
\pgfpathlineto{\pgfqpoint{1.853442in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{0.634159in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{0.658380in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{0.682602in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.706824in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{0.731046in}}%
\pgfpathlineto{\pgfqpoint{1.632789in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{0.755267in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.779489in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{0.827933in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{0.852154in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{0.876376in}}%
\pgfpathlineto{\pgfqpoint{1.338585in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{0.900598in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{0.924820in}}%
\pgfpathlineto{\pgfqpoint{1.265034in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{0.949041in}}%
\pgfpathlineto{\pgfqpoint{1.191483in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{0.973263in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{0.997485in}}%
\pgfpathlineto{\pgfqpoint{1.117932in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{1.021706in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{1.045928in}}%
\pgfpathlineto{\pgfqpoint{1.044381in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{1.070150in}}%
\pgfpathlineto{\pgfqpoint{0.970830in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{1.094372in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{1.118593in}}%
\pgfpathlineto{\pgfqpoint{0.897279in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{1.142815in}}%
\pgfpathlineto{\pgfqpoint{0.823728in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{1.191259in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{1.215480in}}%
\pgfpathlineto{\pgfqpoint{0.676627in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{1.239702in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{1.263924in}}%
\pgfpathlineto{\pgfqpoint{0.603076in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.288145in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{0.589066in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{1.027762in}}%
\pgfpathlineto{\pgfqpoint{0.662617in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{1.003540in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{0.979318in}}%
\pgfpathlineto{\pgfqpoint{0.736168in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{0.955097in}}%
\pgfpathlineto{\pgfqpoint{0.809719in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{0.930875in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{0.906653in}}%
\pgfpathlineto{\pgfqpoint{0.883270in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{0.882431in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{0.858210in}}%
\pgfpathlineto{\pgfqpoint{0.956821in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{0.833988in}}%
\pgfpathlineto{\pgfqpoint{1.030372in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{0.809766in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{0.785545in}}%
\pgfpathlineto{\pgfqpoint{1.103923in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{0.761323in}}%
\pgfpathlineto{\pgfqpoint{1.177474in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{0.737101in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{0.712879in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{0.688658in}}%
\pgfpathlineto{\pgfqpoint{1.324576in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{0.640214in}}%
\pgfpathlineto{\pgfqpoint{1.398127in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{0.615992in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{0.591771in}}%
\pgfpathlineto{\pgfqpoint{1.471678in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{0.567549in}}%
\pgfpathlineto{\pgfqpoint{1.545229in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.543327in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{0.519106in}}%
\pgfpathlineto{\pgfqpoint{1.618779in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{1.692330in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.470662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582061in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701769,0.174005,0.557296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169828in}{0.464607in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{0.440385in}}%
\pgfpathlineto{\pgfqpoint{2.221197in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.579660in}}%
\pgfpathlineto{\pgfqpoint{2.382309in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{0.603882in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{0.628103in}}%
\pgfpathlineto{\pgfqpoint{2.308758in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{0.652325in}}%
\pgfpathlineto{\pgfqpoint{2.235207in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{0.700769in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{0.724990in}}%
\pgfpathlineto{\pgfqpoint{2.088105in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{0.749212in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{0.773434in}}%
\pgfpathlineto{\pgfqpoint{2.014554in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{0.797655in}}%
\pgfpathlineto{\pgfqpoint{1.941003in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{0.821877in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{0.846099in}}%
\pgfpathlineto{\pgfqpoint{1.867452in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{0.894542in}}%
\pgfpathlineto{\pgfqpoint{1.793901in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{1.720350in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.942986in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{0.967208in}}%
\pgfpathlineto{\pgfqpoint{1.646799in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{0.991429in}}%
\pgfpathlineto{\pgfqpoint{1.573248in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{1.499697in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{1.064094in}}%
\pgfpathlineto{\pgfqpoint{1.426146in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{1.088316in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{1.112538in}}%
\pgfpathlineto{\pgfqpoint{1.352595in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{1.136760in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{1.160981in}}%
\pgfpathlineto{\pgfqpoint{1.279044in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{1.185203in}}%
\pgfpathlineto{\pgfqpoint{1.205493in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{1.209425in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{1.233647in}}%
\pgfpathlineto{\pgfqpoint{1.131942in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{1.257868in}}%
\pgfpathlineto{\pgfqpoint{1.058391in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{1.282090in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{1.306312in}}%
\pgfpathlineto{\pgfqpoint{0.984840in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{1.330533in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{1.354755in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{1.378977in}}%
\pgfpathlineto{\pgfqpoint{0.837738in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{1.403199in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{1.427420in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{1.451642in}}%
\pgfpathlineto{\pgfqpoint{0.690636in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{1.500086in}}%
\pgfpathlineto{\pgfqpoint{0.617085in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.288145in}}%
\pgfpathlineto{\pgfqpoint{0.603076in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{1.263924in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{1.239702in}}%
\pgfpathlineto{\pgfqpoint{0.676627in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{1.215480in}}%
\pgfpathlineto{\pgfqpoint{0.750177in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{1.191259in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{0.823728in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{1.142815in}}%
\pgfpathlineto{\pgfqpoint{0.897279in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{1.118593in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{1.094372in}}%
\pgfpathlineto{\pgfqpoint{0.970830in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{1.070150in}}%
\pgfpathlineto{\pgfqpoint{1.044381in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{1.045928in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{1.021706in}}%
\pgfpathlineto{\pgfqpoint{1.117932in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{0.997485in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{0.973263in}}%
\pgfpathlineto{\pgfqpoint{1.191483in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{0.949041in}}%
\pgfpathlineto{\pgfqpoint{1.265034in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{0.924820in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{0.900598in}}%
\pgfpathlineto{\pgfqpoint{1.338585in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{0.876376in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{0.852154in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{0.827933in}}%
\pgfpathlineto{\pgfqpoint{1.485687in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{0.803711in}}%
\pgfpathlineto{\pgfqpoint{1.559238in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{0.779489in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{0.755267in}}%
\pgfpathlineto{\pgfqpoint{1.632789in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{0.731046in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.706824in}}%
\pgfpathlineto{\pgfqpoint{1.706340in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{0.682602in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{0.658380in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{0.634159in}}%
\pgfpathlineto{\pgfqpoint{1.853442in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{0.609937in}}%
\pgfpathlineto{\pgfqpoint{1.926993in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{0.585715in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{0.561494in}}%
\pgfpathlineto{\pgfqpoint{2.000544in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{0.537272in}}%
\pgfpathlineto{\pgfqpoint{2.074095in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{0.513050in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{0.488828in}}%
\pgfpathlineto{\pgfqpoint{2.147646in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{0.464607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582061in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403323in}{0.579660in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{2.396318in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{0.840043in}}%
\pgfpathlineto{\pgfqpoint{2.322767in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{0.864265in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{0.888487in}}%
\pgfpathlineto{\pgfqpoint{2.249216in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{0.912709in}}%
\pgfpathlineto{\pgfqpoint{2.175665in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{0.936930in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{0.961152in}}%
\pgfpathlineto{\pgfqpoint{2.102114in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{0.985374in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{1.009596in}}%
\pgfpathlineto{\pgfqpoint{2.028564in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{1.955013in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{1.058039in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{1.082261in}}%
\pgfpathlineto{\pgfqpoint{1.881462in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{1.106482in}}%
\pgfpathlineto{\pgfqpoint{1.807911in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{1.130704in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{1.154926in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{1.179148in}}%
\pgfpathlineto{\pgfqpoint{1.660809in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{1.203369in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{1.227591in}}%
\pgfpathlineto{\pgfqpoint{1.587258in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{1.251813in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{1.276035in}}%
\pgfpathlineto{\pgfqpoint{1.513707in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{1.300256in}}%
\pgfpathlineto{\pgfqpoint{1.440156in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{1.324478in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{1.348700in}}%
\pgfpathlineto{\pgfqpoint{1.366605in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{1.372921in}}%
\pgfpathlineto{\pgfqpoint{1.293054in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{1.397143in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{1.421365in}}%
\pgfpathlineto{\pgfqpoint{1.219503in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{1.445587in}}%
\pgfpathlineto{\pgfqpoint{1.145952in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{1.494030in}}%
\pgfpathlineto{\pgfqpoint{1.072401in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{1.518252in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{1.542474in}}%
\pgfpathlineto{\pgfqpoint{0.998850in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{0.925299in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{1.590917in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{1.615139in}}%
\pgfpathlineto{\pgfqpoint{0.851748in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{1.639360in}}%
\pgfpathlineto{\pgfqpoint{0.778197in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{1.663582in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{1.687804in}}%
\pgfpathlineto{\pgfqpoint{0.704646in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{1.712026in}}%
\pgfpathlineto{\pgfqpoint{0.631095in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{1.736247in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.760469in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{0.617085in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{1.500086in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{1.475864in}}%
\pgfpathlineto{\pgfqpoint{0.690636in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{1.451642in}}%
\pgfpathlineto{\pgfqpoint{0.764187in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{1.427420in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{1.403199in}}%
\pgfpathlineto{\pgfqpoint{0.837738in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{1.378977in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{1.354755in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{1.330533in}}%
\pgfpathlineto{\pgfqpoint{0.984840in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{1.306312in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{1.282090in}}%
\pgfpathlineto{\pgfqpoint{1.058391in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{1.257868in}}%
\pgfpathlineto{\pgfqpoint{1.131942in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{1.233647in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{1.209425in}}%
\pgfpathlineto{\pgfqpoint{1.205493in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{1.185203in}}%
\pgfpathlineto{\pgfqpoint{1.279044in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{1.160981in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{1.136760in}}%
\pgfpathlineto{\pgfqpoint{1.352595in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{1.112538in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{1.088316in}}%
\pgfpathlineto{\pgfqpoint{1.426146in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{1.064094in}}%
\pgfpathlineto{\pgfqpoint{1.499697in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{1.573248in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{0.991429in}}%
\pgfpathlineto{\pgfqpoint{1.646799in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{0.967208in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{0.942986in}}%
\pgfpathlineto{\pgfqpoint{1.720350in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{1.793901in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{0.894542in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{1.867452in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{0.846099in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{0.821877in}}%
\pgfpathlineto{\pgfqpoint{1.941003in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{0.797655in}}%
\pgfpathlineto{\pgfqpoint{2.014554in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{0.773434in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{0.749212in}}%
\pgfpathlineto{\pgfqpoint{2.088105in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{0.724990in}}%
\pgfpathlineto{\pgfqpoint{2.161656in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{0.700769in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{2.235207in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{0.652325in}}%
\pgfpathlineto{\pgfqpoint{2.308758in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{0.628103in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{0.603882in}}%
\pgfpathlineto{\pgfqpoint{2.382309in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.579660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582061in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875376,0.383347,0.389976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403323in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.076205in}}%
\pgfpathlineto{\pgfqpoint{2.336777in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{1.100427in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{1.148870in}}%
\pgfpathlineto{\pgfqpoint{2.189675in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.197314in}}%
\pgfpathlineto{\pgfqpoint{2.116124in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{1.221536in}}%
\pgfpathlineto{\pgfqpoint{2.042573in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{1.245757in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{1.269979in}}%
\pgfpathlineto{\pgfqpoint{1.969022in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{1.294201in}}%
\pgfpathlineto{\pgfqpoint{1.895471in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{1.318423in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{1.342644in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{1.366866in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.748369in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{1.415309in}}%
\pgfpathlineto{\pgfqpoint{1.674818in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{1.439531in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{1.463753in}}%
\pgfpathlineto{\pgfqpoint{1.601267in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{1.487975in}}%
\pgfpathlineto{\pgfqpoint{1.527716in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{1.536418in}}%
\pgfpathlineto{\pgfqpoint{1.454165in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{1.560640in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{1.584862in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{1.609083in}}%
\pgfpathlineto{\pgfqpoint{1.307063in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{1.633305in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{1.657527in}}%
\pgfpathlineto{\pgfqpoint{1.233512in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{1.159961in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{1.705970in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{1.730192in}}%
\pgfpathlineto{\pgfqpoint{1.086411in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{1.754414in}}%
\pgfpathlineto{\pgfqpoint{1.012860in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{1.778635in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{1.802857in}}%
\pgfpathlineto{\pgfqpoint{0.939309in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{1.827079in}}%
\pgfpathlineto{\pgfqpoint{0.865758in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{1.851301in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{1.875522in}}%
\pgfpathlineto{\pgfqpoint{0.792207in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{1.899744in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{1.923966in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.760469in}}%
\pgfpathlineto{\pgfqpoint{0.628760in}{1.736247in}}%
\pgfpathlineto{\pgfqpoint{0.631095in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{0.675459in}{1.712026in}}%
\pgfpathlineto{\pgfqpoint{0.704646in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{1.687804in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{1.663582in}}%
\pgfpathlineto{\pgfqpoint{0.778197in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{1.639360in}}%
\pgfpathlineto{\pgfqpoint{0.851748in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{1.615139in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{1.590917in}}%
\pgfpathlineto{\pgfqpoint{0.925299in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{0.998850in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{1.542474in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{1.518252in}}%
\pgfpathlineto{\pgfqpoint{1.072401in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{1.494030in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{1.145952in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{1.445587in}}%
\pgfpathlineto{\pgfqpoint{1.219503in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{1.421365in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{1.397143in}}%
\pgfpathlineto{\pgfqpoint{1.293054in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{1.372921in}}%
\pgfpathlineto{\pgfqpoint{1.366605in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{1.348700in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{1.324478in}}%
\pgfpathlineto{\pgfqpoint{1.440156in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{1.300256in}}%
\pgfpathlineto{\pgfqpoint{1.513707in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{1.276035in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{1.251813in}}%
\pgfpathlineto{\pgfqpoint{1.587258in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{1.227591in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{1.203369in}}%
\pgfpathlineto{\pgfqpoint{1.660809in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{1.179148in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{1.154926in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{1.130704in}}%
\pgfpathlineto{\pgfqpoint{1.807911in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{1.106482in}}%
\pgfpathlineto{\pgfqpoint{1.881462in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{1.082261in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{1.058039in}}%
\pgfpathlineto{\pgfqpoint{1.955013in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{2.028564in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{1.009596in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{0.985374in}}%
\pgfpathlineto{\pgfqpoint{2.102114in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{0.961152in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{0.936930in}}%
\pgfpathlineto{\pgfqpoint{2.175665in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{0.912709in}}%
\pgfpathlineto{\pgfqpoint{2.249216in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{0.888487in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{0.864265in}}%
\pgfpathlineto{\pgfqpoint{2.322767in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{0.840043in}}%
\pgfpathlineto{\pgfqpoint{2.396318in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.815822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582061in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356624in}{1.076205in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.288145in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{2.350787in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{1.336589in}}%
\pgfpathlineto{\pgfqpoint{2.277236in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{1.385032in}}%
\pgfpathlineto{\pgfqpoint{2.203685in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{2.130134in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.433476in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.056583in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{1.481919in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{1.909481in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{1.578806in}}%
\pgfpathlineto{\pgfqpoint{1.835930in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{1.603028in}}%
\pgfpathlineto{\pgfqpoint{1.762379in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{1.651471in}}%
\pgfpathlineto{\pgfqpoint{1.688828in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{1.675693in}}%
\pgfpathlineto{\pgfqpoint{1.615277in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{1.699915in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{1.541726in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{1.748358in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{1.772580in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{1.796802in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{1.821023in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{1.845245in}}%
\pgfpathlineto{\pgfqpoint{1.321073in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{1.869467in}}%
\pgfpathlineto{\pgfqpoint{1.247522in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{1.893689in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{1.917910in}}%
\pgfpathlineto{\pgfqpoint{1.173971in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{0.722158in}{1.923966in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{1.899744in}}%
\pgfpathlineto{\pgfqpoint{0.792207in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{1.875522in}}%
\pgfpathlineto{\pgfqpoint{0.862255in}{1.851301in}}%
\pgfpathlineto{\pgfqpoint{0.865758in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{0.908954in}{1.827079in}}%
\pgfpathlineto{\pgfqpoint{0.939309in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{1.802857in}}%
\pgfpathlineto{\pgfqpoint{1.002352in}{1.778635in}}%
\pgfpathlineto{\pgfqpoint{1.012860in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{1.049051in}{1.754414in}}%
\pgfpathlineto{\pgfqpoint{1.086411in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{1.730192in}}%
\pgfpathlineto{\pgfqpoint{1.142449in}{1.705970in}}%
\pgfpathlineto{\pgfqpoint{1.159961in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{1.233512in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{1.657527in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{1.633305in}}%
\pgfpathlineto{\pgfqpoint{1.307063in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{1.609083in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{1.584862in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{1.560640in}}%
\pgfpathlineto{\pgfqpoint{1.454165in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{1.536418in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{1.527716in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{1.487975in}}%
\pgfpathlineto{\pgfqpoint{1.601267in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{1.463753in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{1.439531in}}%
\pgfpathlineto{\pgfqpoint{1.674818in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{1.415309in}}%
\pgfpathlineto{\pgfqpoint{1.748369in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{1.366866in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{1.342644in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{1.318423in}}%
\pgfpathlineto{\pgfqpoint{1.895471in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{1.294201in}}%
\pgfpathlineto{\pgfqpoint{1.969022in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{1.269979in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{1.245757in}}%
\pgfpathlineto{\pgfqpoint{2.042573in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{1.221536in}}%
\pgfpathlineto{\pgfqpoint{2.116124in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.197314in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{2.189675in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{1.148870in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{1.100427in}}%
\pgfpathlineto{\pgfqpoint{2.336777in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.076205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582061in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980556,0.613039,0.234646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356624in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.288145in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{2.364797in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.548529in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{1.572751in}}%
\pgfpathlineto{\pgfqpoint{2.291246in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.596972in}}%
\pgfpathlineto{\pgfqpoint{2.217695in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{1.621194in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{1.645416in}}%
\pgfpathlineto{\pgfqpoint{2.144144in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.669638in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{1.693859in}}%
\pgfpathlineto{\pgfqpoint{2.070593in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{1.718081in}}%
\pgfpathlineto{\pgfqpoint{1.997042in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{1.742303in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{1.766525in}}%
\pgfpathlineto{\pgfqpoint{1.923491in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{1.790746in}}%
\pgfpathlineto{\pgfqpoint{1.849940in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{1.814968in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{1.839190in}}%
\pgfpathlineto{\pgfqpoint{1.776389in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{1.911855in}}%
\pgfpathlineto{\pgfqpoint{1.629287in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.173971in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.189148in}{1.917910in}}%
\pgfpathlineto{\pgfqpoint{1.235847in}{1.893689in}}%
\pgfpathlineto{\pgfqpoint{1.247522in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{1.282546in}{1.869467in}}%
\pgfpathlineto{\pgfqpoint{1.321073in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{1.845245in}}%
\pgfpathlineto{\pgfqpoint{1.375945in}{1.821023in}}%
\pgfpathlineto{\pgfqpoint{1.394624in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{1.796802in}}%
\pgfpathlineto{\pgfqpoint{1.468175in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{1.772580in}}%
\pgfpathlineto{\pgfqpoint{1.516042in}{1.748358in}}%
\pgfpathlineto{\pgfqpoint{1.541726in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{1.562741in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{1.699915in}}%
\pgfpathlineto{\pgfqpoint{1.615277in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{1.675693in}}%
\pgfpathlineto{\pgfqpoint{1.688828in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{1.651471in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{1.627250in}}%
\pgfpathlineto{\pgfqpoint{1.762379in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{1.603028in}}%
\pgfpathlineto{\pgfqpoint{1.835930in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{1.578806in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{1.909481in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{1.530363in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{1.481919in}}%
\pgfpathlineto{\pgfqpoint{2.056583in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.433476in}}%
\pgfpathlineto{\pgfqpoint{2.130134in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{2.203685in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{1.385032in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{2.277236in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{1.336589in}}%
\pgfpathlineto{\pgfqpoint{2.350787in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.312367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582061in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403323in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.760469in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.784691in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{1.808913in}}%
\pgfpathlineto{\pgfqpoint{2.305255in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{2.231704in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{1.857356in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{1.881578in}}%
\pgfpathlineto{\pgfqpoint{2.158153in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.905799in}}%
\pgfpathlineto{\pgfqpoint{2.084602in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.629287in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{1.656139in}{1.911855in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{1.702838in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{1.776389in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{1.796236in}{1.839190in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{1.814968in}}%
\pgfpathlineto{\pgfqpoint{1.849940in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{1.790746in}}%
\pgfpathlineto{\pgfqpoint{1.923491in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{1.766525in}}%
\pgfpathlineto{\pgfqpoint{1.983032in}{1.742303in}}%
\pgfpathlineto{\pgfqpoint{1.997042in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{2.029731in}{1.718081in}}%
\pgfpathlineto{\pgfqpoint{2.070593in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{2.076430in}{1.693859in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.669638in}}%
\pgfpathlineto{\pgfqpoint{2.144144in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{1.645416in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{1.621194in}}%
\pgfpathlineto{\pgfqpoint{2.217695in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.596972in}}%
\pgfpathlineto{\pgfqpoint{2.291246in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{1.572751in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.548529in}}%
\pgfpathlineto{\pgfqpoint{2.364797in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.524307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582061in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966271,0.901249,0.148180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403323in}{1.760469in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.084602in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.123129in}{1.905799in}}%
\pgfpathlineto{\pgfqpoint{2.158153in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{2.169828in}{1.881578in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{1.857356in}}%
\pgfpathlineto{\pgfqpoint{2.231704in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{2.263226in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{2.305255in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{2.309925in}{1.808913in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.784691in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.760469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764187in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764187in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128440in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128440in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492692in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492692in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856945in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856945in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221197in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221197in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492692in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sigma_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582061in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.404205in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582061in}{0.792206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.758448in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582061in}{1.146448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341127in, y=1.112691in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582061in}{1.500691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341127in, y=1.466933in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582061in}{1.854934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341127in, y=1.821176in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.181873in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \Delta_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582061in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.582061in}{1.925782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403323in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.925782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582061in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582061in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.925782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601934in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648633in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.841014in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{0.449973in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{3.764449in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{0.496450in}}%
\pgfpathlineto{\pgfqpoint{3.687962in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{0.519944in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{0.543106in}}%
\pgfpathlineto{\pgfqpoint{3.611453in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{0.590001in}}%
\pgfpathlineto{\pgfqpoint{3.534862in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{0.612769in}}%
\pgfpathlineto{\pgfqpoint{3.458420in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{0.636219in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{0.659496in}}%
\pgfpathlineto{\pgfqpoint{3.381890in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{0.682529in}}%
\pgfpathlineto{\pgfqpoint{3.305315in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{0.706343in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{0.729053in}}%
\pgfpathlineto{\pgfqpoint{3.228884in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{0.752434in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{0.775893in}}%
\pgfpathlineto{\pgfqpoint{3.152321in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{0.798704in}}%
\pgfpathlineto{\pgfqpoint{3.075802in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{0.822560in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{0.845261in}}%
\pgfpathlineto{\pgfqpoint{2.999362in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{0.868513in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{0.892309in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{0.914670in}}%
\pgfpathlineto{\pgfqpoint{2.846335in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{0.961236in}}%
\pgfpathlineto{\pgfqpoint{2.769873in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{0.984169in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.008803in}}%
\pgfpathlineto{\pgfqpoint{2.693134in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{2.617085in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.053930in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601934in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769410in}{0.473515in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{0.449973in}}%
\pgfpathlineto{\pgfqpoint{3.841014in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.490361in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{0.505693in}}%
\pgfpathlineto{\pgfqpoint{4.350936in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{0.521003in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{0.536205in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{0.551684in}}%
\pgfpathlineto{\pgfqpoint{4.234267in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{0.566781in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{0.582121in}}%
\pgfpathlineto{\pgfqpoint{4.117916in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{0.597430in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{0.612621in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{0.628132in}}%
\pgfpathlineto{\pgfqpoint{4.001219in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{0.643195in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{0.658544in}}%
\pgfpathlineto{\pgfqpoint{3.884904in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{0.673851in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{0.689028in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{3.768169in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{0.719596in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{0.734958in}}%
\pgfpathlineto{\pgfqpoint{3.651905in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{0.750263in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{0.765419in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{0.781028in}}%
\pgfpathlineto{\pgfqpoint{3.535118in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{0.795979in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{0.811357in}}%
\pgfpathlineto{\pgfqpoint{3.418926in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{0.826660in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{0.841782in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{3.302064in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{0.872328in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{3.185988in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{0.903027in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{0.918089in}}%
\pgfpathlineto{\pgfqpoint{3.069010in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{0.933928in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{0.948602in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{0.979327in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{0.994253in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.010360in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.024665in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.040113in}}%
\pgfpathlineto{\pgfqpoint{2.720607in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.055409in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.069820in}}%
\pgfpathlineto{\pgfqpoint{2.603081in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.086767in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.053930in}}%
\pgfpathlineto{\pgfqpoint{2.617085in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{2.693134in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.008803in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{0.984169in}}%
\pgfpathlineto{\pgfqpoint{2.769873in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{0.961236in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{2.846335in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{0.914670in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{0.892309in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{0.868513in}}%
\pgfpathlineto{\pgfqpoint{2.999362in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{0.845261in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{0.822560in}}%
\pgfpathlineto{\pgfqpoint{3.075802in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{0.798704in}}%
\pgfpathlineto{\pgfqpoint{3.152321in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{0.775893in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{0.752434in}}%
\pgfpathlineto{\pgfqpoint{3.228884in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{0.729053in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{0.706343in}}%
\pgfpathlineto{\pgfqpoint{3.305315in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{0.682529in}}%
\pgfpathlineto{\pgfqpoint{3.381890in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{0.659496in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{0.636219in}}%
\pgfpathlineto{\pgfqpoint{3.458420in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{0.612769in}}%
\pgfpathlineto{\pgfqpoint{3.534862in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{0.590001in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{0.566272in}}%
\pgfpathlineto{\pgfqpoint{3.611453in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{0.543106in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{0.519944in}}%
\pgfpathlineto{\pgfqpoint{3.687962in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{0.496450in}}%
\pgfpathlineto{\pgfqpoint{3.764449in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{0.473515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601934in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376498in}{0.505693in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.490361in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.737704in}}%
\pgfpathlineto{\pgfqpoint{4.397001in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{0.747244in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{0.756701in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{0.766218in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{0.775803in}}%
\pgfpathlineto{\pgfqpoint{4.210015in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{0.785346in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{0.794794in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{0.804309in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{0.813900in}}%
\pgfpathlineto{\pgfqpoint{4.023035in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{0.823446in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{0.832885in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{0.851995in}}%
\pgfpathlineto{\pgfqpoint{3.836062in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{0.861545in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{0.870971in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{0.880479in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{0.890087in}}%
\pgfpathlineto{\pgfqpoint{3.649101in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{0.899642in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{0.909051in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{0.918554in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{0.928173in}}%
\pgfpathlineto{\pgfqpoint{3.462156in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{0.937736in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{0.947122in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{0.966251in}}%
\pgfpathlineto{\pgfqpoint{3.275241in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{0.975826in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{0.985176in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{0.994656in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{3.088377in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.013906in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.023200in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.032650in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.042340in}}%
\pgfpathlineto{\pgfqpoint{2.901628in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.051970in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.061155in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.070528in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.080264in}}%
\pgfpathlineto{\pgfqpoint{2.715209in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.089991in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.098890in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.107911in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.086767in}}%
\pgfpathlineto{\pgfqpoint{2.603081in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.069820in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.055409in}}%
\pgfpathlineto{\pgfqpoint{2.720607in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.040113in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.024665in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.010360in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{0.994253in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{0.979327in}}%
\pgfpathlineto{\pgfqpoint{2.953143in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{0.964032in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{0.948602in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{0.933928in}}%
\pgfpathlineto{\pgfqpoint{3.069010in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{0.918089in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{0.903027in}}%
\pgfpathlineto{\pgfqpoint{3.185988in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{0.872328in}}%
\pgfpathlineto{\pgfqpoint{3.302064in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{0.841782in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{0.826660in}}%
\pgfpathlineto{\pgfqpoint{3.418926in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{0.811357in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{0.795979in}}%
\pgfpathlineto{\pgfqpoint{3.535118in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{0.781028in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{0.765419in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{0.750263in}}%
\pgfpathlineto{\pgfqpoint{3.651905in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{0.734958in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{0.719596in}}%
\pgfpathlineto{\pgfqpoint{3.768169in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{0.689028in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{0.673851in}}%
\pgfpathlineto{\pgfqpoint{3.884904in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{0.658544in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{0.643195in}}%
\pgfpathlineto{\pgfqpoint{4.001219in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{0.628132in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{0.612621in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{0.597430in}}%
\pgfpathlineto{\pgfqpoint{4.117916in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{0.582121in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{0.566781in}}%
\pgfpathlineto{\pgfqpoint{4.234267in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{0.551684in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{0.536205in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{0.521003in}}%
\pgfpathlineto{\pgfqpoint{4.350936in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{0.505693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601934in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423197in}{0.737704in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.948950in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{0.953548in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{0.958153in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{0.962765in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{0.967386in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{0.972018in}}%
\pgfpathlineto{\pgfqpoint{4.189368in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{0.981173in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{0.985760in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{0.994955in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{0.999566in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.004189in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.008824in}}%
\pgfpathlineto{\pgfqpoint{3.802588in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.013415in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.022564in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.027151in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.031748in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.036356in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.045622in}}%
\pgfpathlineto{\pgfqpoint{3.415696in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.050238in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.059359in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.068517in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.073118in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.077741in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.082395in}}%
\pgfpathlineto{\pgfqpoint{3.028473in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.091597in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.096127in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.100661in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.105203in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.109761in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.114352in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.119014in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.123834in}}%
\pgfpathlineto{\pgfqpoint{2.642304in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.128398in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.107911in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.098890in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.089991in}}%
\pgfpathlineto{\pgfqpoint{2.715209in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.080264in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.070528in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.061155in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.051970in}}%
\pgfpathlineto{\pgfqpoint{2.901628in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.042340in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.032650in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.023200in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.013906in}}%
\pgfpathlineto{\pgfqpoint{3.088377in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{0.994656in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{0.985176in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{0.975826in}}%
\pgfpathlineto{\pgfqpoint{3.275241in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{0.966251in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{0.947122in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{0.937736in}}%
\pgfpathlineto{\pgfqpoint{3.462156in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{0.928173in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{0.918554in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{0.909051in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{0.899642in}}%
\pgfpathlineto{\pgfqpoint{3.649101in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{0.890087in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{0.880479in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{0.870971in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{0.861545in}}%
\pgfpathlineto{\pgfqpoint{3.836062in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{0.851995in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{0.832885in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{0.823446in}}%
\pgfpathlineto{\pgfqpoint{4.023035in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{0.813900in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{0.804309in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{0.794794in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{0.785346in}}%
\pgfpathlineto{\pgfqpoint{4.210015in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{0.775803in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{0.766218in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{0.756701in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{0.747244in}}%
\pgfpathlineto{\pgfqpoint{4.397001in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.737704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601934in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189701in}{0.972018in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{0.967386in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{0.962765in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{0.958153in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{0.953548in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.948950in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.146445in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.146445in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.146444in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.146444in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.146443in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.146442in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.146441in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.146440in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.146438in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.146436in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.146433in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.146428in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.146420in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.146408in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.146384in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.128398in}}%
\pgfpathlineto{\pgfqpoint{2.642304in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.123834in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.119014in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.114352in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.109761in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.105203in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.100661in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.096127in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.091597in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{3.028473in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.082395in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.077741in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.073118in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.068517in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.059359in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.050238in}}%
\pgfpathlineto{\pgfqpoint{3.415696in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.045622in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.036356in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.031748in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.027151in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.022564in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.013415in}}%
\pgfpathlineto{\pgfqpoint{3.802588in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.008824in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.004189in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{0.999566in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{0.994955in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{0.985760in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{0.981173in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{4.189368in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{0.972018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601934in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840155,0.333580,0.427455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648633in}{1.146408in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.146420in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.146428in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.146433in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.146436in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.146438in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.146440in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.146441in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.146442in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.146443in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.146444in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.146444in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.146445in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.146445in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.343934in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{1.339344in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{1.334748in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{1.330144in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{1.325533in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{1.320913in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{1.316283in}}%
\pgfpathlineto{\pgfqpoint{4.134252in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{1.311697in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{1.307119in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{1.302534in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{1.297943in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{1.293343in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.288733in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.284112in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{3.747369in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.274874in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.270305in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.265729in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.256552in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.247324in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.242683in}}%
\pgfpathlineto{\pgfqpoint{3.360281in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.238048in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.233494in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.228934in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.224366in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.219786in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.215190in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.210572in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.205921in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.201224in}}%
\pgfpathlineto{\pgfqpoint{2.973003in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.192168in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.187646in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.183121in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.178586in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.174024in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.169394in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.164574in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.146384in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.146408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601934in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648633in}{1.169394in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.174024in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.178586in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.183121in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.187646in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.192168in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{2.973003in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.201224in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.205921in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.210572in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.215190in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.219786in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.224366in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.228934in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.233494in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.238048in}}%
\pgfpathlineto{\pgfqpoint{3.360281in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.242683in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.247324in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.256552in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.265729in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.270305in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.274874in}}%
\pgfpathlineto{\pgfqpoint{3.747369in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.284112in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.288733in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{1.293343in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{1.297943in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{1.302534in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{1.307119in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{1.311697in}}%
\pgfpathlineto{\pgfqpoint{4.134252in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{1.316283in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{1.320913in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{1.325533in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{1.330144in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{1.334748in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{1.339344in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.343934in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.555233in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{1.545622in}}%
\pgfpathlineto{\pgfqpoint{4.370166in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{1.536164in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{1.526683in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{1.517138in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{1.507519in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{1.488592in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{1.479045in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{1.469417in}}%
\pgfpathlineto{\pgfqpoint{3.996182in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{1.459972in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{1.450504in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.440957in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.431315in}}%
\pgfpathlineto{\pgfqpoint{3.809197in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.421879in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.412422in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{3.622219in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.383791in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.374347in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.364797in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.355116in}}%
\pgfpathlineto{\pgfqpoint{3.435253in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.345710in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.336284in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.326735in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.317021in}}%
\pgfpathlineto{\pgfqpoint{3.248307in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.307639in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.298243in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.288696in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.278933in}}%
\pgfpathlineto{\pgfqpoint{3.061397in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.269588in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.260246in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.250709in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{2.874569in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.231581in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.212870in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.202843in}}%
\pgfpathlineto{\pgfqpoint{2.687992in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.193701in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.184880in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.164574in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.169394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601934in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648633in}{1.193701in}}%
\pgfpathlineto{\pgfqpoint{2.687992in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.202843in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.212870in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.231581in}}%
\pgfpathlineto{\pgfqpoint{2.874569in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.250709in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.260246in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.269588in}}%
\pgfpathlineto{\pgfqpoint{3.061397in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.278933in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.288696in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.298243in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.307639in}}%
\pgfpathlineto{\pgfqpoint{3.248307in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.317021in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.326735in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.336284in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.345710in}}%
\pgfpathlineto{\pgfqpoint{3.435253in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.355116in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.364797in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.374347in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.383791in}}%
\pgfpathlineto{\pgfqpoint{3.622219in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.412422in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.421879in}}%
\pgfpathlineto{\pgfqpoint{3.809197in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.431315in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.440957in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{1.450504in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{1.459972in}}%
\pgfpathlineto{\pgfqpoint{3.996182in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{1.469417in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{1.479045in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{1.488592in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{4.183172in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{1.507519in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{1.517138in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{1.526683in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{1.536164in}}%
\pgfpathlineto{\pgfqpoint{4.370166in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{1.545622in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.555233in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{1.787251in}}%
\pgfpathlineto{\pgfqpoint{4.334171in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{1.771803in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{1.756692in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{1.741316in}}%
\pgfpathlineto{\pgfqpoint{4.217775in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{1.726066in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{1.710830in}}%
\pgfpathlineto{\pgfqpoint{4.101141in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{1.695364in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{1.680277in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{1.664885in}}%
\pgfpathlineto{\pgfqpoint{3.984756in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{1.649646in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{1.634417in}}%
\pgfpathlineto{\pgfqpoint{3.868116in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.618928in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.603871in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.588460in}}%
\pgfpathlineto{\pgfqpoint{3.751746in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.573235in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.558016in}}%
\pgfpathlineto{\pgfqpoint{3.635098in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.542495in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.527481in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.512044in}}%
\pgfpathlineto{\pgfqpoint{3.518750in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{3.402092in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.466068in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.451120in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.435645in}}%
\pgfpathlineto{\pgfqpoint{3.285781in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.420470in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.405294in}}%
\pgfpathlineto{\pgfqpoint{3.169112in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.389651in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.359280in}}%
\pgfpathlineto{\pgfqpoint{3.052866in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.344158in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.329044in}}%
\pgfpathlineto{\pgfqpoint{2.936190in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.313259in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.298648in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{2.820103in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.268002in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.253090in}}%
\pgfpathlineto{\pgfqpoint{2.703475in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.236942in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.207299in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.184880in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.193701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601934in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648633in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.236942in}}%
\pgfpathlineto{\pgfqpoint{2.703475in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.253090in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.268002in}}%
\pgfpathlineto{\pgfqpoint{2.820103in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.298648in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.313259in}}%
\pgfpathlineto{\pgfqpoint{2.936190in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.329044in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.344158in}}%
\pgfpathlineto{\pgfqpoint{3.052866in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.359280in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.389651in}}%
\pgfpathlineto{\pgfqpoint{3.169112in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.405294in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.420470in}}%
\pgfpathlineto{\pgfqpoint{3.285781in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.435645in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.451120in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.466068in}}%
\pgfpathlineto{\pgfqpoint{3.402092in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.496840in}}%
\pgfpathlineto{\pgfqpoint{3.518750in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.512044in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.527481in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.542495in}}%
\pgfpathlineto{\pgfqpoint{3.635098in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.558016in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.573235in}}%
\pgfpathlineto{\pgfqpoint{3.751746in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.588460in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.603871in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.618928in}}%
\pgfpathlineto{\pgfqpoint{3.868116in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{1.634417in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{1.649646in}}%
\pgfpathlineto{\pgfqpoint{3.984756in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{1.664885in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{1.680277in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{1.695364in}}%
\pgfpathlineto{\pgfqpoint{4.101141in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{1.710830in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{1.726066in}}%
\pgfpathlineto{\pgfqpoint{4.217775in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{1.741316in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{1.756692in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{1.771803in}}%
\pgfpathlineto{\pgfqpoint{4.334171in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{1.787251in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.329799in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.283100in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.236400in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.189701in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.143002in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.096303in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.049604in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.983121in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{1.912747in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{1.889175in}}%
\pgfpathlineto{\pgfqpoint{3.906552in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.866241in}}%
\pgfpathlineto{\pgfqpoint{3.830075in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.842801in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.819569in}}%
\pgfpathlineto{\pgfqpoint{3.753555in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.796429in}}%
\pgfpathlineto{\pgfqpoint{3.676976in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.772731in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.749897in}}%
\pgfpathlineto{\pgfqpoint{3.600526in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.726507in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.703157in}}%
\pgfpathlineto{\pgfqpoint{3.523987in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.680137in}}%
\pgfpathlineto{\pgfqpoint{3.447439in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.656438in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.633570in}}%
\pgfpathlineto{\pgfqpoint{3.370980in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.610255in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{3.294412in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.563896in}}%
\pgfpathlineto{\pgfqpoint{3.217914in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.540194in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.517278in}}%
\pgfpathlineto{\pgfqpoint{3.141440in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.494087in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.470256in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.447763in}}%
\pgfpathlineto{\pgfqpoint{2.988412in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.424058in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.401069in}}%
\pgfpathlineto{\pgfqpoint{2.911910in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.378130in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.353667in}}%
\pgfpathlineto{\pgfqpoint{2.835221in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{2.758983in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.308251in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.285182in}}%
\pgfpathlineto{\pgfqpoint{2.682392in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.263017in}}%
\pgfpathlineto{\pgfqpoint{2.605873in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.237724in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.207299in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.223038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.601934in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968443,0.894564,0.147014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605873in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.263017in}}%
\pgfpathlineto{\pgfqpoint{2.682392in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.285182in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.308251in}}%
\pgfpathlineto{\pgfqpoint{2.758983in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{2.835221in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.353667in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.378130in}}%
\pgfpathlineto{\pgfqpoint{2.911910in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.401069in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.424058in}}%
\pgfpathlineto{\pgfqpoint{2.988412in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.447763in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.470256in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.494087in}}%
\pgfpathlineto{\pgfqpoint{3.141440in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.517278in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.540194in}}%
\pgfpathlineto{\pgfqpoint{3.217914in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.563896in}}%
\pgfpathlineto{\pgfqpoint{3.294412in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.610255in}}%
\pgfpathlineto{\pgfqpoint{3.370980in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.633570in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.656438in}}%
\pgfpathlineto{\pgfqpoint{3.447439in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.680137in}}%
\pgfpathlineto{\pgfqpoint{3.523987in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.703157in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.726507in}}%
\pgfpathlineto{\pgfqpoint{3.600526in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.749897in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.772731in}}%
\pgfpathlineto{\pgfqpoint{3.676976in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.796429in}}%
\pgfpathlineto{\pgfqpoint{3.753555in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.819569in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.842801in}}%
\pgfpathlineto{\pgfqpoint{3.830075in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.866241in}}%
\pgfpathlineto{\pgfqpoint{3.906552in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{1.889175in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{1.912747in}}%
\pgfpathlineto{\pgfqpoint{3.983121in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.909507in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.862808in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.816109in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.722711in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.676012in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.629313in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.582614in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.535915in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.442517in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.395818in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.349119in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.302420in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.255721in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.162323in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.115624in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.068925in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.975527in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.928828in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.882129in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.835430in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.788730in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.695332in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.648633in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.237724in}}%
\pgfpathlineto{\pgfqpoint{2.605873in}{1.239096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784061in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784061in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148313in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148313in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512565in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512565in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876818in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.876818in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241070in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241070in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512565in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sigma_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.925782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423197in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.925782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601934in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.423197in}{1.925782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621808in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.621808in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668507in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.579299in}}%
\pgfpathlineto{\pgfqpoint{6.421383in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{0.603007in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{0.626754in}}%
\pgfpathlineto{\pgfqpoint{6.345876in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{6.269224in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{0.695956in}}%
\pgfpathlineto{\pgfqpoint{6.191435in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{0.718583in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{0.741305in}}%
\pgfpathlineto{\pgfqpoint{6.112421in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{0.763263in}}%
\pgfpathlineto{\pgfqpoint{6.031928in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{0.785475in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{0.807055in}}%
\pgfpathlineto{\pgfqpoint{5.949850in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{0.849868in}}%
\pgfpathlineto{\pgfqpoint{5.866009in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{0.870724in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{0.891599in}}%
\pgfpathlineto{\pgfqpoint{5.780135in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{0.911742in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{0.932135in}}%
\pgfpathlineto{\pgfqpoint{5.691892in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{0.951545in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{0.971349in}}%
\pgfpathlineto{\pgfqpoint{5.600851in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{0.990015in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.009104in}}%
\pgfpathlineto{\pgfqpoint{5.506438in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.027022in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.045250in}}%
\pgfpathlineto{\pgfqpoint{5.407852in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.062432in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.079631in}}%
\pgfpathlineto{\pgfqpoint{5.303896in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.096104in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.112088in}}%
\pgfpathlineto{\pgfqpoint{5.192614in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.127898in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.142467in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.157047in}}%
\pgfpathlineto{\pgfqpoint{5.070388in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.170620in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.183344in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.195788in}}%
\pgfpathlineto{\pgfqpoint{4.928913in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.207031in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.217082in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.234756in}}%
\pgfpathlineto{\pgfqpoint{4.734177in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.241614in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.250210in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.552410in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.514261in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.621808in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.000859,0.656133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443070in}{0.579299in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.924553in}}%
\pgfpathlineto{\pgfqpoint{6.419090in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{0.942394in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{0.959973in}}%
\pgfpathlineto{\pgfqpoint{6.317865in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{0.977464in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{0.994525in}}%
\pgfpathlineto{\pgfqpoint{6.213751in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.011671in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{6.106259in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.060877in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.076862in}}%
\pgfpathlineto{\pgfqpoint{5.994763in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.092603in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.107893in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{5.878393in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.137855in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.152399in}}%
\pgfpathlineto{\pgfqpoint{5.755903in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.166712in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.180400in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.194029in}}%
\pgfpathlineto{\pgfqpoint{5.625394in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.207200in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.219850in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.232361in}}%
\pgfpathlineto{\pgfqpoint{5.483693in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.244373in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.255770in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.266925in}}%
\pgfpathlineto{\pgfqpoint{5.324725in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.287674in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.297208in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.306329in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.314987in}}%
\pgfpathlineto{\pgfqpoint{5.133199in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.329708in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.336145in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.341888in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.351018in}}%
\pgfpathlineto{\pgfqpoint{4.819409in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.356528in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.357984in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.358723in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.358963in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.250210in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.241614in}}%
\pgfpathlineto{\pgfqpoint{4.734177in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.234756in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.226387in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.217082in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.207031in}}%
\pgfpathlineto{\pgfqpoint{4.928913in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.195788in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.183344in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.170620in}}%
\pgfpathlineto{\pgfqpoint{5.070388in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.157047in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.142467in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.127898in}}%
\pgfpathlineto{\pgfqpoint{5.192614in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.112088in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.096104in}}%
\pgfpathlineto{\pgfqpoint{5.303896in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.079631in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.062432in}}%
\pgfpathlineto{\pgfqpoint{5.407852in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.045250in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.027022in}}%
\pgfpathlineto{\pgfqpoint{5.506438in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.009104in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{0.990015in}}%
\pgfpathlineto{\pgfqpoint{5.600851in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{0.971349in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{0.951545in}}%
\pgfpathlineto{\pgfqpoint{5.691892in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{0.932135in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{0.911742in}}%
\pgfpathlineto{\pgfqpoint{5.780135in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{0.891599in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{0.870724in}}%
\pgfpathlineto{\pgfqpoint{5.866009in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{0.849868in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{5.949850in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{0.807055in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{0.785475in}}%
\pgfpathlineto{\pgfqpoint{6.031928in}{0.781306in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{0.763263in}}%
\pgfpathlineto{\pgfqpoint{6.112421in}{0.743157in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{0.741305in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{0.718583in}}%
\pgfpathlineto{\pgfqpoint{6.191435in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{0.695956in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{6.269224in}{0.666858in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{6.345876in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{0.626754in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{0.603007in}}%
\pgfpathlineto{\pgfqpoint{6.421383in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.579299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.621808in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584391,0.068579,0.632812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443070in}{0.924553in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.162128in}}%
\pgfpathlineto{\pgfqpoint{6.440917in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{1.176126in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{1.190075in}}%
\pgfpathlineto{\pgfqpoint{6.313212in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{1.203879in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{1.217220in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.230505in}}%
\pgfpathlineto{\pgfqpoint{6.179257in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.256166in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.268693in}}%
\pgfpathlineto{\pgfqpoint{6.037372in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.292766in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.304433in}}%
\pgfpathlineto{\pgfqpoint{5.884949in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.315928in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.326810in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.337503in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.347995in}}%
\pgfpathlineto{\pgfqpoint{5.717448in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.367671in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.377008in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.386062in}}%
\pgfpathlineto{\pgfqpoint{5.525840in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.394678in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.402734in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.410436in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.417756in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.424667in}}%
\pgfpathlineto{\pgfqpoint{5.285064in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.442141in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.457930in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.460437in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.462357in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.463720in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.464582in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.465038in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.465219in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.465262in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.358963in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.358723in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.357984in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.356528in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{4.819409in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.351018in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.341888in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.336145in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.329708in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{5.133199in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.314987in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.306329in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.297208in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.287674in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{5.324725in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.266925in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.255770in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.244373in}}%
\pgfpathlineto{\pgfqpoint{5.483693in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.232361in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.219850in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.207200in}}%
\pgfpathlineto{\pgfqpoint{5.625394in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.194029in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.180400in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.166712in}}%
\pgfpathlineto{\pgfqpoint{5.755903in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.152399in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.137855in}}%
\pgfpathlineto{\pgfqpoint{5.878393in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.107893in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.092603in}}%
\pgfpathlineto{\pgfqpoint{5.994763in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.076862in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.060877in}}%
\pgfpathlineto{\pgfqpoint{6.106259in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.011671in}}%
\pgfpathlineto{\pgfqpoint{6.213751in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{0.994525in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{0.977464in}}%
\pgfpathlineto{\pgfqpoint{6.317865in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{0.959973in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{0.942394in}}%
\pgfpathlineto{\pgfqpoint{6.419090in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.924553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.621808in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443070in}{1.162128in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.353075in}}%
\pgfpathlineto{\pgfqpoint{6.441205in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{1.364424in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{1.375637in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{1.386723in}}%
\pgfpathlineto{\pgfqpoint{6.281830in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.407942in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.418240in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.428369in}}%
\pgfpathlineto{\pgfqpoint{6.109298in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.438049in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.447490in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.456725in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.465744in}}%
\pgfpathlineto{\pgfqpoint{5.917510in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.474326in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.482594in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.498347in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.505801in}}%
\pgfpathlineto{\pgfqpoint{5.693689in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.519363in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.537180in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.542381in}}%
\pgfpathlineto{\pgfqpoint{5.397289in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.555254in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.558697in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.561708in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.564282in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.566420in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.568130in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.569433in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.570362in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.571538in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.571540in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.571540in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.465262in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.465219in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.465038in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.464582in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.463720in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.462357in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.460437in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.457930in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.454834in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.442141in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{5.285064in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.424667in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.417756in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.410436in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.402734in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.394678in}}%
\pgfpathlineto{\pgfqpoint{5.525840in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.386062in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.377008in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.367671in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{5.717448in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.347995in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.337503in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.326810in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.315928in}}%
\pgfpathlineto{\pgfqpoint{5.884949in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.304433in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.292766in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{6.037372in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.268693in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.256166in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{6.179257in}{1.239096in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.230505in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{1.217220in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{1.203879in}}%
\pgfpathlineto{\pgfqpoint{6.313212in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{1.190075in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{1.176126in}}%
\pgfpathlineto{\pgfqpoint{6.440917in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.162128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.621808in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443070in}{1.353075in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.517895in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{1.527236in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{6.308793in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{1.553966in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.562363in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.570559in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.578544in}}%
\pgfpathlineto{\pgfqpoint{6.092846in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.593561in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.600671in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.614140in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.620477in}}%
\pgfpathlineto{\pgfqpoint{5.835128in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.626395in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.632027in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.637365in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.642398in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.647116in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.651508in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.655565in}}%
\pgfpathlineto{\pgfqpoint{5.469247in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.659268in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.662571in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.665529in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.668140in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.672323in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.673908in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.675172in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.676137in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.676834in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.677299in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.677727in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.677808in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.677812in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.677812in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.677812in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.677812in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.571540in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.571540in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.571538in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.570362in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.569433in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.568130in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.566420in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.564282in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.561708in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.558697in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.555254in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{5.397289in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.542381in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.537180in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.531598in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.525653in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.519363in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{5.693689in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.505801in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.498347in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.490607in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.482594in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.474326in}}%
\pgfpathlineto{\pgfqpoint{5.917510in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.465744in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.456725in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.447490in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.438049in}}%
\pgfpathlineto{\pgfqpoint{6.109298in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.428369in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.418240in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.407942in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{6.281830in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{1.386723in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{1.375637in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{1.364424in}}%
\pgfpathlineto{\pgfqpoint{6.441205in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.353075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.621808in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.349672in}{1.536408in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{1.527236in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.517895in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.666353in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{1.673972in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{1.681400in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{1.688632in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{1.695659in}}%
\pgfpathlineto{\pgfqpoint{6.247915in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.702363in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.708827in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.715068in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.721079in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.726852in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.732380in}}%
\pgfpathlineto{\pgfqpoint{5.952662in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.737606in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.742529in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.751583in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.755701in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.759539in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.763090in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.766351in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.769317in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.771988in}}%
\pgfpathlineto{\pgfqpoint{5.485643in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.774348in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.776407in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.778183in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.779684in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.780921in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.781909in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.782668in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.783606in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.783847in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.783983in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.784076in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.784084in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.784085in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.784085in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.784085in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.784085in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.784085in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.677812in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.677812in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.677812in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.677812in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.677808in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.677727in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.677299in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.676834in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.676137in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.675172in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.673908in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.672323in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.668140in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.665529in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.662571in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.659268in}}%
\pgfpathlineto{\pgfqpoint{5.469247in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.655565in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.651508in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.647116in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.642398in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.637365in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.632027in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.626395in}}%
\pgfpathlineto{\pgfqpoint{5.835128in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.620477in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.614140in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.600671in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.593561in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{6.092846in}{1.582439in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.578544in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.570559in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.562363in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{1.553966in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{6.308793in}{1.544290in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{1.536408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.621808in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256274in}{1.695659in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{1.688632in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{1.681400in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{1.673972in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.666353in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.803552in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{1.809832in}}%
\pgfpathlineto{\pgfqpoint{6.384896in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{1.815837in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{1.821616in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{1.827189in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.832550in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.837693in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.842614in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.847306in}}%
\pgfpathlineto{\pgfqpoint{6.046760in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.851731in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.855891in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.859814in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.863495in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.866932in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.873058in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.875744in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.880362in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.882297in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.883989in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.885443in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.886669in}}%
\pgfpathlineto{\pgfqpoint{5.371131in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.887679in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.888484in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.889108in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.889571in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.889897in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.890111in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.890240in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.890342in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.890354in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.890357in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.784085in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.784085in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.784085in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.784085in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.784085in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.784084in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.784076in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.783983in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.783847in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.783606in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.783224in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.782668in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.781909in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.780921in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.779684in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.778183in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.776407in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.774348in}}%
\pgfpathlineto{\pgfqpoint{5.485643in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.771988in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.769317in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.766351in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.763090in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.759539in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.755701in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.751583in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.747190in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.742529in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.737606in}}%
\pgfpathlineto{\pgfqpoint{5.952662in}{1.735036in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.732380in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.726852in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.721079in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.715068in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.708827in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.702363in}}%
\pgfpathlineto{\pgfqpoint{6.247915in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{1.695659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.621808in}{0.437963in}}{\pgfqpoint{1.821262in}{1.487820in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974443,0.874622,0.144061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396371in}{1.809832in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.803552in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.668507in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.715206in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.761905in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.808604in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.855303in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{4.902002in}{1.890357in}}%
\pgfpathlineto{\pgfqpoint{4.948701in}{1.890354in}}%
\pgfpathlineto{\pgfqpoint{4.995400in}{1.890342in}}%
\pgfpathlineto{\pgfqpoint{5.042099in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{1.890240in}}%
\pgfpathlineto{\pgfqpoint{5.135497in}{1.890111in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.889897in}}%
\pgfpathlineto{\pgfqpoint{5.228895in}{1.889571in}}%
\pgfpathlineto{\pgfqpoint{5.275594in}{1.889108in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{1.888484in}}%
\pgfpathlineto{\pgfqpoint{5.368992in}{1.887679in}}%
\pgfpathlineto{\pgfqpoint{5.371131in}{1.887633in}}%
\pgfpathlineto{\pgfqpoint{5.415691in}{1.886669in}}%
\pgfpathlineto{\pgfqpoint{5.462390in}{1.885443in}}%
\pgfpathlineto{\pgfqpoint{5.509089in}{1.883989in}}%
\pgfpathlineto{\pgfqpoint{5.555788in}{1.882297in}}%
\pgfpathlineto{\pgfqpoint{5.602487in}{1.880362in}}%
\pgfpathlineto{\pgfqpoint{5.649186in}{1.878179in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{1.875744in}}%
\pgfpathlineto{\pgfqpoint{5.742585in}{1.873058in}}%
\pgfpathlineto{\pgfqpoint{5.789284in}{1.870120in}}%
\pgfpathlineto{\pgfqpoint{5.835983in}{1.866932in}}%
\pgfpathlineto{\pgfqpoint{5.882682in}{1.863495in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{1.859814in}}%
\pgfpathlineto{\pgfqpoint{5.976080in}{1.855891in}}%
\pgfpathlineto{\pgfqpoint{6.022779in}{1.851731in}}%
\pgfpathlineto{\pgfqpoint{6.046760in}{1.849484in}}%
\pgfpathlineto{\pgfqpoint{6.069478in}{1.847306in}}%
\pgfpathlineto{\pgfqpoint{6.116177in}{1.842614in}}%
\pgfpathlineto{\pgfqpoint{6.162876in}{1.837693in}}%
\pgfpathlineto{\pgfqpoint{6.209575in}{1.832550in}}%
\pgfpathlineto{\pgfqpoint{6.256274in}{1.827189in}}%
\pgfpathlineto{\pgfqpoint{6.302973in}{1.821616in}}%
\pgfpathlineto{\pgfqpoint{6.349672in}{1.815837in}}%
\pgfpathlineto{\pgfqpoint{6.384896in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{6.396371in}{1.809832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803934in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.803934in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168186in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.168186in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532439in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532439in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896691in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.896691in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260944in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.260944in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532439in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sigma_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621808in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.621808in}{1.925782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443070in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.925782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621808in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621808in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{6.443070in}{1.925782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/activation_functions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.811651in}{2.922704in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.811651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.811651in}{2.922704in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.922704in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.862963in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.862963in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{2.634444in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.634444in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.862963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609685in}{1.862963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609685in,y=1.765741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025521in}{1.862963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025521in,y=1.765741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441357in}{1.862963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441357in,y=1.765741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025521in,y=1.623766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.896287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.862530in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{2.248704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.214946in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{2.601120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.567362in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=2.711593in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \mathrm{Tanh}(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.862963in}}{\pgfqpoint{1.372260in}{0.771482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401766in}{1.898030in}}%
\pgfpathlineto{\pgfqpoint{0.501901in}{1.900835in}}%
\pgfpathlineto{\pgfqpoint{0.568657in}{1.904881in}}%
\pgfpathlineto{\pgfqpoint{0.618725in}{1.910094in}}%
\pgfpathlineto{\pgfqpoint{0.660447in}{1.916714in}}%
\pgfpathlineto{\pgfqpoint{0.693825in}{1.924142in}}%
\pgfpathlineto{\pgfqpoint{0.723031in}{1.932710in}}%
\pgfpathlineto{\pgfqpoint{0.752237in}{1.943730in}}%
\pgfpathlineto{\pgfqpoint{0.777271in}{1.955561in}}%
\pgfpathlineto{\pgfqpoint{0.802305in}{1.970011in}}%
\pgfpathlineto{\pgfqpoint{0.823166in}{1.984347in}}%
\pgfpathlineto{\pgfqpoint{0.844027in}{2.001008in}}%
\pgfpathlineto{\pgfqpoint{0.864889in}{2.020188in}}%
\pgfpathlineto{\pgfqpoint{0.885750in}{2.042028in}}%
\pgfpathlineto{\pgfqpoint{0.910784in}{2.071827in}}%
\pgfpathlineto{\pgfqpoint{0.935817in}{2.105438in}}%
\pgfpathlineto{\pgfqpoint{0.965023in}{2.148960in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{2.202995in}}%
\pgfpathlineto{\pgfqpoint{1.094364in}{2.361305in}}%
\pgfpathlineto{\pgfqpoint{1.123569in}{2.403579in}}%
\pgfpathlineto{\pgfqpoint{1.148603in}{2.435947in}}%
\pgfpathlineto{\pgfqpoint{1.173637in}{2.464440in}}%
\pgfpathlineto{\pgfqpoint{1.198670in}{2.489039in}}%
\pgfpathlineto{\pgfqpoint{1.219532in}{2.506687in}}%
\pgfpathlineto{\pgfqpoint{1.244565in}{2.524705in}}%
\pgfpathlineto{\pgfqpoint{1.269599in}{2.539631in}}%
\pgfpathlineto{\pgfqpoint{1.294633in}{2.551871in}}%
\pgfpathlineto{\pgfqpoint{1.319666in}{2.561822in}}%
\pgfpathlineto{\pgfqpoint{1.348872in}{2.571036in}}%
\pgfpathlineto{\pgfqpoint{1.382250in}{2.579039in}}%
\pgfpathlineto{\pgfqpoint{1.419801in}{2.585586in}}%
\pgfpathlineto{\pgfqpoint{1.465696in}{2.591051in}}%
\pgfpathlineto{\pgfqpoint{1.519935in}{2.595109in}}%
\pgfpathlineto{\pgfqpoint{1.590864in}{2.598069in}}%
\pgfpathlineto{\pgfqpoint{1.649276in}{2.599377in}}%
\pgfpathlineto{\pgfqpoint{1.649276in}{2.599377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.862963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.634444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711651in}{1.862963in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{2.634444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.862963in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.862963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{2.634444in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{2.634444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.209444in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.209444in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609685in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609685in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025521in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025521in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441357in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441357in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025521in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.473030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.439272in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.706812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.673055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.940595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.906837in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.174377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.140619in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=1.286593in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \mathrm{ReLU}(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.372260in}{0.771482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401766in}{0.473030in}}%
\pgfpathlineto{\pgfqpoint{1.023435in}{0.473030in}}%
\pgfpathlineto{\pgfqpoint{1.027607in}{0.475376in}}%
\pgfpathlineto{\pgfqpoint{1.649276in}{1.174377in}}%
\pgfpathlineto{\pgfqpoint{1.649276in}{1.174377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.209444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711651in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.209444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.209444in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.209444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/bayesian_optimization_optimism.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.813194in}{1.884533in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.813194in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.252585in}{0.261692in}}{\pgfqpoint{1.845977in}{1.549982in}}{%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.180131in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{0.859763in}}%
\pgfpathlineto{\pgfqpoint{0.268680in}{0.873432in}}%
\pgfpathlineto{\pgfqpoint{0.284775in}{0.884547in}}%
\pgfpathlineto{\pgfqpoint{0.300870in}{0.893141in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{0.899272in}}%
\pgfpathlineto{\pgfqpoint{0.333059in}{0.903019in}}%
\pgfpathlineto{\pgfqpoint{0.349154in}{0.904462in}}%
\pgfpathlineto{\pgfqpoint{0.365249in}{0.903683in}}%
\pgfpathlineto{\pgfqpoint{0.381344in}{0.900764in}}%
\pgfpathlineto{\pgfqpoint{0.397439in}{0.895790in}}%
\pgfpathlineto{\pgfqpoint{0.413534in}{0.888859in}}%
\pgfpathlineto{\pgfqpoint{0.429629in}{0.880090in}}%
\pgfpathlineto{\pgfqpoint{0.445724in}{0.869630in}}%
\pgfpathlineto{\pgfqpoint{0.461818in}{0.857664in}}%
\pgfpathlineto{\pgfqpoint{0.477913in}{0.844419in}}%
\pgfpathlineto{\pgfqpoint{0.494008in}{0.830174in}}%
\pgfpathlineto{\pgfqpoint{0.510103in}{0.815250in}}%
\pgfpathlineto{\pgfqpoint{0.526198in}{0.800015in}}%
\pgfpathlineto{\pgfqpoint{0.542293in}{0.784872in}}%
\pgfpathlineto{\pgfqpoint{0.558388in}{0.770248in}}%
\pgfpathlineto{\pgfqpoint{0.574482in}{0.756581in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{0.744307in}}%
\pgfpathlineto{\pgfqpoint{0.606672in}{0.733842in}}%
\pgfpathlineto{\pgfqpoint{0.622767in}{0.725570in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.719830in}}%
\pgfpathlineto{\pgfqpoint{0.654957in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{0.671052in}{0.717008in}}%
\pgfpathlineto{\pgfqpoint{0.687147in}{0.720287in}}%
\pgfpathlineto{\pgfqpoint{0.703241in}{0.726807in}}%
\pgfpathlineto{\pgfqpoint{0.719336in}{0.736556in}}%
\pgfpathlineto{\pgfqpoint{0.735431in}{0.749438in}}%
\pgfpathlineto{\pgfqpoint{0.751526in}{0.765277in}}%
\pgfpathlineto{\pgfqpoint{0.767621in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{0.783716in}{0.804722in}}%
\pgfpathlineto{\pgfqpoint{0.799811in}{0.827595in}}%
\pgfpathlineto{\pgfqpoint{0.815905in}{0.851972in}}%
\pgfpathlineto{\pgfqpoint{0.832000in}{0.877341in}}%
\pgfpathlineto{\pgfqpoint{0.848095in}{0.903158in}}%
\pgfpathlineto{\pgfqpoint{0.864190in}{0.928862in}}%
\pgfpathlineto{\pgfqpoint{0.880285in}{0.953895in}}%
\pgfpathlineto{\pgfqpoint{0.896380in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{0.999880in}}%
\pgfpathlineto{\pgfqpoint{0.928569in}{1.019924in}}%
\pgfpathlineto{\pgfqpoint{0.944664in}{1.037509in}}%
\pgfpathlineto{\pgfqpoint{0.960759in}{1.052360in}}%
\pgfpathlineto{\pgfqpoint{0.976854in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{1.073160in}}%
\pgfpathlineto{\pgfqpoint{1.009044in}{1.078946in}}%
\pgfpathlineto{\pgfqpoint{1.025139in}{1.081667in}}%
\pgfpathlineto{\pgfqpoint{1.041234in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{1.057328in}{1.078321in}}%
\pgfpathlineto{\pgfqpoint{1.073423in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{1.089518in}{1.064473in}}%
\pgfpathlineto{\pgfqpoint{1.105613in}{1.054230in}}%
\pgfpathlineto{\pgfqpoint{1.121708in}{1.042168in}}%
\pgfpathlineto{\pgfqpoint{1.137803in}{1.028606in}}%
\pgfpathlineto{\pgfqpoint{1.153898in}{1.013874in}}%
\pgfpathlineto{\pgfqpoint{1.169992in}{0.998298in}}%
\pgfpathlineto{\pgfqpoint{1.186087in}{0.982193in}}%
\pgfpathlineto{\pgfqpoint{1.202182in}{0.965853in}}%
\pgfpathlineto{\pgfqpoint{1.218277in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{1.234372in}{0.933474in}}%
\pgfpathlineto{\pgfqpoint{1.250467in}{0.917819in}}%
\pgfpathlineto{\pgfqpoint{1.266562in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.888066in}}%
\pgfpathlineto{\pgfqpoint{1.298751in}{0.873918in}}%
\pgfpathlineto{\pgfqpoint{1.314846in}{0.860054in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{1.347036in}{0.831865in}}%
\pgfpathlineto{\pgfqpoint{1.363131in}{0.816594in}}%
\pgfpathlineto{\pgfqpoint{1.379226in}{0.799786in}}%
\pgfpathlineto{\pgfqpoint{1.395320in}{0.780911in}}%
\pgfpathlineto{\pgfqpoint{1.411415in}{0.759618in}}%
\pgfpathlineto{\pgfqpoint{1.427510in}{0.735837in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{0.709802in}}%
\pgfpathlineto{\pgfqpoint{1.459700in}{0.681985in}}%
\pgfpathlineto{\pgfqpoint{1.475795in}{0.652974in}}%
\pgfpathlineto{\pgfqpoint{1.491890in}{0.623369in}}%
\pgfpathlineto{\pgfqpoint{1.507985in}{0.593715in}}%
\pgfpathlineto{\pgfqpoint{1.524080in}{0.564473in}}%
\pgfpathlineto{\pgfqpoint{1.540174in}{0.536013in}}%
\pgfpathlineto{\pgfqpoint{1.556269in}{0.508623in}}%
\pgfpathlineto{\pgfqpoint{1.572364in}{0.482521in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.457862in}}%
\pgfpathlineto{\pgfqpoint{1.604554in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{0.413251in}}%
\pgfpathlineto{\pgfqpoint{1.636744in}{0.393391in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{0.375169in}}%
\pgfpathlineto{\pgfqpoint{1.668933in}{0.358558in}}%
\pgfpathlineto{\pgfqpoint{1.685028in}{0.343514in}}%
\pgfpathlineto{\pgfqpoint{1.701123in}{0.329976in}}%
\pgfpathlineto{\pgfqpoint{1.717218in}{0.317870in}}%
\pgfpathlineto{\pgfqpoint{1.733313in}{0.307111in}}%
\pgfpathlineto{\pgfqpoint{1.749408in}{0.297611in}}%
\pgfpathlineto{\pgfqpoint{1.765502in}{0.289274in}}%
\pgfpathlineto{\pgfqpoint{1.781597in}{0.282004in}}%
\pgfpathlineto{\pgfqpoint{1.797692in}{0.275704in}}%
\pgfpathlineto{\pgfqpoint{1.813787in}{0.270280in}}%
\pgfpathlineto{\pgfqpoint{1.829882in}{0.265638in}}%
\pgfpathlineto{\pgfqpoint{1.845977in}{0.261692in}}%
\pgfpathlineto{\pgfqpoint{1.845977in}{1.192651in}}%
\pgfpathlineto{\pgfqpoint{1.845977in}{1.192651in}}%
\pgfpathlineto{\pgfqpoint{1.829882in}{1.190550in}}%
\pgfpathlineto{\pgfqpoint{1.813787in}{1.188065in}}%
\pgfpathlineto{\pgfqpoint{1.797692in}{1.185155in}}%
\pgfpathlineto{\pgfqpoint{1.781597in}{1.181782in}}%
\pgfpathlineto{\pgfqpoint{1.765502in}{1.177911in}}%
\pgfpathlineto{\pgfqpoint{1.749408in}{1.173513in}}%
\pgfpathlineto{\pgfqpoint{1.733313in}{1.168565in}}%
\pgfpathlineto{\pgfqpoint{1.717218in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{1.701123in}{1.156983in}}%
\pgfpathlineto{\pgfqpoint{1.685028in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{1.668933in}{1.143217in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.636744in}{1.127587in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{1.119267in}}%
\pgfpathlineto{\pgfqpoint{1.604554in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{1.102234in}}%
\pgfpathlineto{\pgfqpoint{1.572364in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{1.556269in}{1.085881in}}%
\pgfpathlineto{\pgfqpoint{1.540174in}{1.078560in}}%
\pgfpathlineto{\pgfqpoint{1.524080in}{1.072226in}}%
\pgfpathlineto{\pgfqpoint{1.507985in}{1.067261in}}%
\pgfpathlineto{\pgfqpoint{1.491890in}{1.064118in}}%
\pgfpathlineto{\pgfqpoint{1.475795in}{1.063316in}}%
\pgfpathlineto{\pgfqpoint{1.459700in}{1.065435in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{1.427510in}{1.080821in}}%
\pgfpathlineto{\pgfqpoint{1.411415in}{1.095057in}}%
\pgfpathlineto{\pgfqpoint{1.395320in}{1.113924in}}%
\pgfpathlineto{\pgfqpoint{1.379226in}{1.137203in}}%
\pgfpathlineto{\pgfqpoint{1.363131in}{1.164348in}}%
\pgfpathlineto{\pgfqpoint{1.347036in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{1.227054in}}%
\pgfpathlineto{\pgfqpoint{1.314846in}{1.260878in}}%
\pgfpathlineto{\pgfqpoint{1.298751in}{1.295250in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.329439in}}%
\pgfpathlineto{\pgfqpoint{1.266562in}{1.362789in}}%
\pgfpathlineto{\pgfqpoint{1.250467in}{1.394716in}}%
\pgfpathlineto{\pgfqpoint{1.234372in}{1.424699in}}%
\pgfpathlineto{\pgfqpoint{1.218277in}{1.452273in}}%
\pgfpathlineto{\pgfqpoint{1.202182in}{1.477026in}}%
\pgfpathlineto{\pgfqpoint{1.186087in}{1.498601in}}%
\pgfpathlineto{\pgfqpoint{1.169992in}{1.516689in}}%
\pgfpathlineto{\pgfqpoint{1.153898in}{1.531038in}}%
\pgfpathlineto{\pgfqpoint{1.137803in}{1.541451in}}%
\pgfpathlineto{\pgfqpoint{1.121708in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.105613in}{1.549982in}}%
\pgfpathlineto{\pgfqpoint{1.089518in}{1.548009in}}%
\pgfpathlineto{\pgfqpoint{1.073423in}{1.541927in}}%
\pgfpathlineto{\pgfqpoint{1.057328in}{1.531852in}}%
\pgfpathlineto{\pgfqpoint{1.041234in}{1.517969in}}%
\pgfpathlineto{\pgfqpoint{1.025139in}{1.500523in}}%
\pgfpathlineto{\pgfqpoint{1.009044in}{1.479823in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{1.456230in}}%
\pgfpathlineto{\pgfqpoint{0.976854in}{1.430150in}}%
\pgfpathlineto{\pgfqpoint{0.960759in}{1.402030in}}%
\pgfpathlineto{\pgfqpoint{0.944664in}{1.372341in}}%
\pgfpathlineto{\pgfqpoint{0.928569in}{1.341567in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{1.310189in}}%
\pgfpathlineto{\pgfqpoint{0.896380in}{1.278676in}}%
\pgfpathlineto{\pgfqpoint{0.880285in}{1.247471in}}%
\pgfpathlineto{\pgfqpoint{0.864190in}{1.216982in}}%
\pgfpathlineto{\pgfqpoint{0.848095in}{1.187586in}}%
\pgfpathlineto{\pgfqpoint{0.832000in}{1.159620in}}%
\pgfpathlineto{\pgfqpoint{0.815905in}{1.133391in}}%
\pgfpathlineto{\pgfqpoint{0.799811in}{1.109168in}}%
\pgfpathlineto{\pgfqpoint{0.783716in}{1.087191in}}%
\pgfpathlineto{\pgfqpoint{0.767621in}{1.067665in}}%
\pgfpathlineto{\pgfqpoint{0.751526in}{1.050757in}}%
\pgfpathlineto{\pgfqpoint{0.735431in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{0.719336in}{1.025261in}}%
\pgfpathlineto{\pgfqpoint{0.703241in}{1.016795in}}%
\pgfpathlineto{\pgfqpoint{0.687147in}{1.011186in}}%
\pgfpathlineto{\pgfqpoint{0.671052in}{1.008377in}}%
\pgfpathlineto{\pgfqpoint{0.654957in}{1.008267in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{1.010714in}}%
\pgfpathlineto{\pgfqpoint{0.622767in}{1.015534in}}%
\pgfpathlineto{\pgfqpoint{0.606672in}{1.022515in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{1.031416in}}%
\pgfpathlineto{\pgfqpoint{0.574482in}{1.041971in}}%
\pgfpathlineto{\pgfqpoint{0.558388in}{1.053895in}}%
\pgfpathlineto{\pgfqpoint{0.542293in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{0.526198in}{1.080637in}}%
\pgfpathlineto{\pgfqpoint{0.510103in}{1.094819in}}%
\pgfpathlineto{\pgfqpoint{0.494008in}{1.109103in}}%
\pgfpathlineto{\pgfqpoint{0.477913in}{1.123158in}}%
\pgfpathlineto{\pgfqpoint{0.461818in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{0.445724in}{1.149280in}}%
\pgfpathlineto{\pgfqpoint{0.429629in}{1.160742in}}%
\pgfpathlineto{\pgfqpoint{0.413534in}{1.170782in}}%
\pgfpathlineto{\pgfqpoint{0.397439in}{1.179189in}}%
\pgfpathlineto{\pgfqpoint{0.381344in}{1.185813in}}%
\pgfpathlineto{\pgfqpoint{0.365249in}{1.190567in}}%
\pgfpathlineto{\pgfqpoint{0.349154in}{1.193444in}}%
\pgfpathlineto{\pgfqpoint{0.333059in}{1.194512in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{1.193922in}}%
\pgfpathlineto{\pgfqpoint{0.300870in}{1.191890in}}%
\pgfpathlineto{\pgfqpoint{0.284775in}{1.188699in}}%
\pgfpathlineto{\pgfqpoint{0.268680in}{1.184668in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.180131in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.180131in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.252585in}{0.277357in}}{\pgfqpoint{1.845977in}{1.519140in}}{%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.126344in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{0.913550in}}%
\pgfpathlineto{\pgfqpoint{0.268680in}{0.929660in}}%
\pgfpathlineto{\pgfqpoint{0.284775in}{0.942876in}}%
\pgfpathlineto{\pgfqpoint{0.300870in}{0.953217in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{0.960771in}}%
\pgfpathlineto{\pgfqpoint{0.333059in}{0.965678in}}%
\pgfpathlineto{\pgfqpoint{0.349154in}{0.968089in}}%
\pgfpathlineto{\pgfqpoint{0.365249in}{0.968151in}}%
\pgfpathlineto{\pgfqpoint{0.381344in}{0.965993in}}%
\pgfpathlineto{\pgfqpoint{0.397439in}{0.961725in}}%
\pgfpathlineto{\pgfqpoint{0.413534in}{0.955446in}}%
\pgfpathlineto{\pgfqpoint{0.429629in}{0.947253in}}%
\pgfpathlineto{\pgfqpoint{0.445724in}{0.937258in}}%
\pgfpathlineto{\pgfqpoint{0.461818in}{0.925601in}}%
\pgfpathlineto{\pgfqpoint{0.477913in}{0.912478in}}%
\pgfpathlineto{\pgfqpoint{0.494008in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{0.510103in}{0.882916in}}%
\pgfpathlineto{\pgfqpoint{0.526198in}{0.867192in}}%
\pgfpathlineto{\pgfqpoint{0.542293in}{0.851418in}}%
\pgfpathlineto{\pgfqpoint{0.558388in}{0.836075in}}%
\pgfpathlineto{\pgfqpoint{0.574482in}{0.821666in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{0.808682in}}%
\pgfpathlineto{\pgfqpoint{0.606672in}{0.797590in}}%
\pgfpathlineto{\pgfqpoint{0.622767in}{0.788813in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.782720in}}%
\pgfpathlineto{\pgfqpoint{0.654957in}{0.779612in}}%
\pgfpathlineto{\pgfqpoint{0.671052in}{0.779714in}}%
\pgfpathlineto{\pgfqpoint{0.687147in}{0.783171in}}%
\pgfpathlineto{\pgfqpoint{0.703241in}{0.790041in}}%
\pgfpathlineto{\pgfqpoint{0.719336in}{0.800292in}}%
\pgfpathlineto{\pgfqpoint{0.735431in}{0.813794in}}%
\pgfpathlineto{\pgfqpoint{0.751526in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{0.767621in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.783716in}{0.871065in}}%
\pgfpathlineto{\pgfqpoint{0.799811in}{0.894338in}}%
\pgfpathlineto{\pgfqpoint{0.815905in}{0.918785in}}%
\pgfpathlineto{\pgfqpoint{0.832000in}{0.943770in}}%
\pgfpathlineto{\pgfqpoint{0.848095in}{0.968650in}}%
\pgfpathlineto{\pgfqpoint{0.864190in}{0.992830in}}%
\pgfpathlineto{\pgfqpoint{0.880285in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.896380in}{1.037079in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{1.056372in}}%
\pgfpathlineto{\pgfqpoint{0.928569in}{1.073391in}}%
\pgfpathlineto{\pgfqpoint{0.944664in}{1.087922in}}%
\pgfpathlineto{\pgfqpoint{0.960759in}{1.099803in}}%
\pgfpathlineto{\pgfqpoint{0.976854in}{1.108920in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{1.115206in}}%
\pgfpathlineto{\pgfqpoint{1.009044in}{1.118646in}}%
\pgfpathlineto{\pgfqpoint{1.025139in}{1.119277in}}%
\pgfpathlineto{\pgfqpoint{1.041234in}{1.117186in}}%
\pgfpathlineto{\pgfqpoint{1.057328in}{1.112514in}}%
\pgfpathlineto{\pgfqpoint{1.073423in}{1.105446in}}%
\pgfpathlineto{\pgfqpoint{1.089518in}{1.096210in}}%
\pgfpathlineto{\pgfqpoint{1.105613in}{1.085072in}}%
\pgfpathlineto{\pgfqpoint{1.121708in}{1.072325in}}%
\pgfpathlineto{\pgfqpoint{1.137803in}{1.058283in}}%
\pgfpathlineto{\pgfqpoint{1.153898in}{1.043271in}}%
\pgfpathlineto{\pgfqpoint{1.169992in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{1.186087in}{1.011638in}}%
\pgfpathlineto{\pgfqpoint{1.202182in}{0.995639in}}%
\pgfpathlineto{\pgfqpoint{1.218277in}{0.979895in}}%
\pgfpathlineto{\pgfqpoint{1.234372in}{0.964641in}}%
\pgfpathlineto{\pgfqpoint{1.250467in}{0.950066in}}%
\pgfpathlineto{\pgfqpoint{1.266562in}{0.936296in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.923378in}}%
\pgfpathlineto{\pgfqpoint{1.298751in}{0.911259in}}%
\pgfpathlineto{\pgfqpoint{1.314846in}{0.899760in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{0.888533in}}%
\pgfpathlineto{\pgfqpoint{1.347036in}{0.877016in}}%
\pgfpathlineto{\pgfqpoint{1.363131in}{0.864397in}}%
\pgfpathlineto{\pgfqpoint{1.379226in}{0.849650in}}%
\pgfpathlineto{\pgfqpoint{1.395320in}{0.831721in}}%
\pgfpathlineto{\pgfqpoint{1.411415in}{0.809902in}}%
\pgfpathlineto{\pgfqpoint{1.427510in}{0.784172in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{0.755194in}}%
\pgfpathlineto{\pgfqpoint{1.459700in}{0.723977in}}%
\pgfpathlineto{\pgfqpoint{1.475795in}{0.691542in}}%
\pgfpathlineto{\pgfqpoint{1.491890in}{0.658740in}}%
\pgfpathlineto{\pgfqpoint{1.507985in}{0.626226in}}%
\pgfpathlineto{\pgfqpoint{1.524080in}{0.594486in}}%
\pgfpathlineto{\pgfqpoint{1.540174in}{0.563871in}}%
\pgfpathlineto{\pgfqpoint{1.556269in}{0.534635in}}%
\pgfpathlineto{\pgfqpoint{1.572364in}{0.506952in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.480940in}}%
\pgfpathlineto{\pgfqpoint{1.604554in}{0.456672in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{0.434181in}}%
\pgfpathlineto{\pgfqpoint{1.636744in}{0.413470in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{0.394517in}}%
\pgfpathlineto{\pgfqpoint{1.668933in}{0.377278in}}%
\pgfpathlineto{\pgfqpoint{1.685028in}{0.361695in}}%
\pgfpathlineto{\pgfqpoint{1.701123in}{0.347694in}}%
\pgfpathlineto{\pgfqpoint{1.717218in}{0.335190in}}%
\pgfpathlineto{\pgfqpoint{1.733313in}{0.324091in}}%
\pgfpathlineto{\pgfqpoint{1.749408in}{0.314299in}}%
\pgfpathlineto{\pgfqpoint{1.765502in}{0.305713in}}%
\pgfpathlineto{\pgfqpoint{1.781597in}{0.298232in}}%
\pgfpathlineto{\pgfqpoint{1.797692in}{0.291754in}}%
\pgfpathlineto{\pgfqpoint{1.813787in}{0.286178in}}%
\pgfpathlineto{\pgfqpoint{1.829882in}{0.281410in}}%
\pgfpathlineto{\pgfqpoint{1.845977in}{0.277357in}}%
\pgfpathlineto{\pgfqpoint{1.845977in}{1.176985in}}%
\pgfpathlineto{\pgfqpoint{1.845977in}{1.176985in}}%
\pgfpathlineto{\pgfqpoint{1.829882in}{1.174778in}}%
\pgfpathlineto{\pgfqpoint{1.813787in}{1.172166in}}%
\pgfpathlineto{\pgfqpoint{1.797692in}{1.169106in}}%
\pgfpathlineto{\pgfqpoint{1.781597in}{1.165554in}}%
\pgfpathlineto{\pgfqpoint{1.765502in}{1.161472in}}%
\pgfpathlineto{\pgfqpoint{1.749408in}{1.156825in}}%
\pgfpathlineto{\pgfqpoint{1.733313in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{1.717218in}{1.145736in}}%
\pgfpathlineto{\pgfqpoint{1.701123in}{1.139265in}}%
\pgfpathlineto{\pgfqpoint{1.685028in}{1.132179in}}%
\pgfpathlineto{\pgfqpoint{1.668933in}{1.124496in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{1.116254in}}%
\pgfpathlineto{\pgfqpoint{1.636744in}{1.107509in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{1.098338in}}%
\pgfpathlineto{\pgfqpoint{1.604554in}{1.088844in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{1.079156in}}%
\pgfpathlineto{\pgfqpoint{1.572364in}{1.069433in}}%
\pgfpathlineto{\pgfqpoint{1.556269in}{1.059870in}}%
\pgfpathlineto{\pgfqpoint{1.540174in}{1.050702in}}%
\pgfpathlineto{\pgfqpoint{1.524080in}{1.042212in}}%
\pgfpathlineto{\pgfqpoint{1.507985in}{1.034750in}}%
\pgfpathlineto{\pgfqpoint{1.491890in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{1.475795in}{1.024748in}}%
\pgfpathlineto{\pgfqpoint{1.459700in}{1.023443in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{1.025691in}}%
\pgfpathlineto{\pgfqpoint{1.427510in}{1.032486in}}%
\pgfpathlineto{\pgfqpoint{1.411415in}{1.044774in}}%
\pgfpathlineto{\pgfqpoint{1.395320in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{1.379226in}{1.087339in}}%
\pgfpathlineto{\pgfqpoint{1.363131in}{1.116545in}}%
\pgfpathlineto{\pgfqpoint{1.347036in}{1.149438in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{1.184697in}}%
\pgfpathlineto{\pgfqpoint{1.314846in}{1.221171in}}%
\pgfpathlineto{\pgfqpoint{1.298751in}{1.257909in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{1.266562in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.250467in}{1.362469in}}%
\pgfpathlineto{\pgfqpoint{1.234372in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{1.218277in}{1.421919in}}%
\pgfpathlineto{\pgfqpoint{1.202182in}{1.447240in}}%
\pgfpathlineto{\pgfqpoint{1.186087in}{1.469156in}}%
\pgfpathlineto{\pgfqpoint{1.169992in}{1.487371in}}%
\pgfpathlineto{\pgfqpoint{1.153898in}{1.501642in}}%
\pgfpathlineto{\pgfqpoint{1.137803in}{1.511775in}}%
\pgfpathlineto{\pgfqpoint{1.121708in}{1.517635in}}%
\pgfpathlineto{\pgfqpoint{1.105613in}{1.519140in}}%
\pgfpathlineto{\pgfqpoint{1.089518in}{1.516273in}}%
\pgfpathlineto{\pgfqpoint{1.073423in}{1.509076in}}%
\pgfpathlineto{\pgfqpoint{1.057328in}{1.497659in}}%
\pgfpathlineto{\pgfqpoint{1.041234in}{1.482192in}}%
\pgfpathlineto{\pgfqpoint{1.025139in}{1.462914in}}%
\pgfpathlineto{\pgfqpoint{1.009044in}{1.440124in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{1.414184in}}%
\pgfpathlineto{\pgfqpoint{0.976854in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{0.960759in}{1.354587in}}%
\pgfpathlineto{\pgfqpoint{0.944664in}{1.321928in}}%
\pgfpathlineto{\pgfqpoint{0.928569in}{1.288100in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{0.896380in}{1.219327in}}%
\pgfpathlineto{\pgfqpoint{0.880285in}{1.185583in}}%
\pgfpathlineto{\pgfqpoint{0.864190in}{1.153014in}}%
\pgfpathlineto{\pgfqpoint{0.848095in}{1.122093in}}%
\pgfpathlineto{\pgfqpoint{0.832000in}{1.093192in}}%
\pgfpathlineto{\pgfqpoint{0.815905in}{1.066577in}}%
\pgfpathlineto{\pgfqpoint{0.799811in}{1.042424in}}%
\pgfpathlineto{\pgfqpoint{0.783716in}{1.020848in}}%
\pgfpathlineto{\pgfqpoint{0.767621in}{1.001925in}}%
\pgfpathlineto{\pgfqpoint{0.751526in}{0.985710in}}%
\pgfpathlineto{\pgfqpoint{0.735431in}{0.972239in}}%
\pgfpathlineto{\pgfqpoint{0.719336in}{0.961526in}}%
\pgfpathlineto{\pgfqpoint{0.703241in}{0.953561in}}%
\pgfpathlineto{\pgfqpoint{0.687147in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{0.671052in}{0.945671in}}%
\pgfpathlineto{\pgfqpoint{0.654957in}{0.945559in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.947823in}}%
\pgfpathlineto{\pgfqpoint{0.622767in}{0.952291in}}%
\pgfpathlineto{\pgfqpoint{0.606672in}{0.958767in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{0.967041in}}%
\pgfpathlineto{\pgfqpoint{0.574482in}{0.976885in}}%
\pgfpathlineto{\pgfqpoint{0.558388in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.542293in}{1.000342in}}%
\pgfpathlineto{\pgfqpoint{0.526198in}{1.013460in}}%
\pgfpathlineto{\pgfqpoint{0.510103in}{1.027153in}}%
\pgfpathlineto{\pgfqpoint{0.494008in}{1.041135in}}%
\pgfpathlineto{\pgfqpoint{0.477913in}{1.055099in}}%
\pgfpathlineto{\pgfqpoint{0.461818in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{0.445724in}{1.081653in}}%
\pgfpathlineto{\pgfqpoint{0.429629in}{1.093579in}}%
\pgfpathlineto{\pgfqpoint{0.413534in}{1.104195in}}%
\pgfpathlineto{\pgfqpoint{0.397439in}{1.113254in}}%
\pgfpathlineto{\pgfqpoint{0.381344in}{1.120584in}}%
\pgfpathlineto{\pgfqpoint{0.365249in}{1.126100in}}%
\pgfpathlineto{\pgfqpoint{0.349154in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{0.333059in}{1.131853in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{1.132423in}}%
\pgfpathlineto{\pgfqpoint{0.300870in}{1.131814in}}%
\pgfpathlineto{\pgfqpoint{0.284775in}{1.130371in}}%
\pgfpathlineto{\pgfqpoint{0.268680in}{1.128440in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.126344in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.126344in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917065in}{1.247712in}}%
\pgfpathcurveto{\pgfqpoint{0.922590in}{1.247712in}}{\pgfqpoint{0.927889in}{1.249907in}}{\pgfqpoint{0.931796in}{1.253814in}}%
\pgfpathcurveto{\pgfqpoint{0.935703in}{1.257720in}}{\pgfqpoint{0.937898in}{1.263020in}}{\pgfqpoint{0.937898in}{1.268545in}}%
\pgfpathcurveto{\pgfqpoint{0.937898in}{1.274070in}}{\pgfqpoint{0.935703in}{1.279370in}}{\pgfqpoint{0.931796in}{1.283276in}}%
\pgfpathcurveto{\pgfqpoint{0.927889in}{1.287183in}}{\pgfqpoint{0.922590in}{1.289378in}}{\pgfqpoint{0.917065in}{1.289378in}}%
\pgfpathcurveto{\pgfqpoint{0.911539in}{1.289378in}}{\pgfqpoint{0.906240in}{1.287183in}}{\pgfqpoint{0.902333in}{1.283276in}}%
\pgfpathcurveto{\pgfqpoint{0.898426in}{1.279370in}}{\pgfqpoint{0.896231in}{1.274070in}}{\pgfqpoint{0.896231in}{1.268545in}}%
\pgfpathcurveto{\pgfqpoint{0.896231in}{1.263020in}}{\pgfqpoint{0.898426in}{1.257720in}}{\pgfqpoint{0.902333in}{1.253814in}}%
\pgfpathcurveto{\pgfqpoint{0.906240in}{1.249907in}}{\pgfqpoint{0.911539in}{1.247712in}}{\pgfqpoint{0.917065in}{1.247712in}}%
\pgfpathlineto{\pgfqpoint{0.917065in}{1.247712in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400344in}{0.920794in}}%
\pgfpathcurveto{\pgfqpoint{1.405869in}{0.920794in}}{\pgfqpoint{1.411169in}{0.922989in}}{\pgfqpoint{1.415076in}{0.926896in}}%
\pgfpathcurveto{\pgfqpoint{1.418982in}{0.930803in}}{\pgfqpoint{1.421178in}{0.936102in}}{\pgfqpoint{1.421178in}{0.941627in}}%
\pgfpathcurveto{\pgfqpoint{1.421178in}{0.947152in}}{\pgfqpoint{1.418982in}{0.952452in}}{\pgfqpoint{1.415076in}{0.956359in}}%
\pgfpathcurveto{\pgfqpoint{1.411169in}{0.960266in}}{\pgfqpoint{1.405869in}{0.962461in}}{\pgfqpoint{1.400344in}{0.962461in}}%
\pgfpathcurveto{\pgfqpoint{1.394819in}{0.962461in}}{\pgfqpoint{1.389520in}{0.960266in}}{\pgfqpoint{1.385613in}{0.956359in}}%
\pgfpathcurveto{\pgfqpoint{1.381706in}{0.952452in}}{\pgfqpoint{1.379511in}{0.947152in}}{\pgfqpoint{1.379511in}{0.941627in}}%
\pgfpathcurveto{\pgfqpoint{1.379511in}{0.936102in}}{\pgfqpoint{1.381706in}{0.930803in}}{\pgfqpoint{1.385613in}{0.926896in}}%
\pgfpathcurveto{\pgfqpoint{1.389520in}{0.922989in}}{\pgfqpoint{1.394819in}{0.920794in}}{\pgfqpoint{1.400344in}{0.920794in}}%
\pgfpathlineto{\pgfqpoint{1.400344in}{0.920794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252767in}{0.994490in}}%
\pgfpathcurveto{\pgfqpoint{0.258292in}{0.994490in}}{\pgfqpoint{0.263592in}{0.996685in}}{\pgfqpoint{0.267499in}{1.000592in}}%
\pgfpathcurveto{\pgfqpoint{0.271406in}{1.004499in}}{\pgfqpoint{0.273601in}{1.009798in}}{\pgfqpoint{0.273601in}{1.015323in}}%
\pgfpathcurveto{\pgfqpoint{0.273601in}{1.020848in}}{\pgfqpoint{0.271406in}{1.026148in}}{\pgfqpoint{0.267499in}{1.030055in}}%
\pgfpathcurveto{\pgfqpoint{0.263592in}{1.033962in}}{\pgfqpoint{0.258292in}{1.036157in}}{\pgfqpoint{0.252767in}{1.036157in}}%
\pgfpathcurveto{\pgfqpoint{0.247242in}{1.036157in}}{\pgfqpoint{0.241943in}{1.033962in}}{\pgfqpoint{0.238036in}{1.030055in}}%
\pgfpathcurveto{\pgfqpoint{0.234129in}{1.026148in}}{\pgfqpoint{0.231934in}{1.020848in}}{\pgfqpoint{0.231934in}{1.015323in}}%
\pgfpathcurveto{\pgfqpoint{0.231934in}{1.009798in}}{\pgfqpoint{0.234129in}{1.004499in}}{\pgfqpoint{0.238036in}{1.000592in}}%
\pgfpathcurveto{\pgfqpoint{0.241943in}{0.996685in}}{\pgfqpoint{0.247242in}{0.994490in}}{\pgfqpoint{0.252767in}{0.994490in}}%
\pgfpathlineto{\pgfqpoint{0.252767in}{0.994490in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734319in}{0.803521in}}%
\pgfpathcurveto{\pgfqpoint{0.739844in}{0.803521in}}{\pgfqpoint{0.745144in}{0.805716in}}{\pgfqpoint{0.749051in}{0.809623in}}%
\pgfpathcurveto{\pgfqpoint{0.752958in}{0.813530in}}{\pgfqpoint{0.755153in}{0.818829in}}{\pgfqpoint{0.755153in}{0.824354in}}%
\pgfpathcurveto{\pgfqpoint{0.755153in}{0.829880in}}{\pgfqpoint{0.752958in}{0.835179in}}{\pgfqpoint{0.749051in}{0.839086in}}%
\pgfpathcurveto{\pgfqpoint{0.745144in}{0.842993in}}{\pgfqpoint{0.739844in}{0.845188in}}{\pgfqpoint{0.734319in}{0.845188in}}%
\pgfpathcurveto{\pgfqpoint{0.728794in}{0.845188in}}{\pgfqpoint{0.723495in}{0.842993in}}{\pgfqpoint{0.719588in}{0.839086in}}%
\pgfpathcurveto{\pgfqpoint{0.715681in}{0.835179in}}{\pgfqpoint{0.713486in}{0.829880in}}{\pgfqpoint{0.713486in}{0.824354in}}%
\pgfpathcurveto{\pgfqpoint{0.713486in}{0.818829in}}{\pgfqpoint{0.715681in}{0.813530in}}{\pgfqpoint{0.719588in}{0.809623in}}%
\pgfpathcurveto{\pgfqpoint{0.723495in}{0.805716in}}{\pgfqpoint{0.728794in}{0.803521in}}{\pgfqpoint{0.734319in}{0.803521in}}%
\pgfpathlineto{\pgfqpoint{0.734319in}{0.803521in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486425in}{0.978372in}}%
\pgfpathcurveto{\pgfqpoint{0.491950in}{0.978372in}}{\pgfqpoint{0.497249in}{0.980567in}}{\pgfqpoint{0.501156in}{0.984474in}}%
\pgfpathcurveto{\pgfqpoint{0.505063in}{0.988381in}}{\pgfqpoint{0.507258in}{0.993680in}}{\pgfqpoint{0.507258in}{0.999206in}}%
\pgfpathcurveto{\pgfqpoint{0.507258in}{1.004731in}}{\pgfqpoint{0.505063in}{1.010030in}}{\pgfqpoint{0.501156in}{1.013937in}}%
\pgfpathcurveto{\pgfqpoint{0.497249in}{1.017844in}}{\pgfqpoint{0.491950in}{1.020039in}}{\pgfqpoint{0.486425in}{1.020039in}}%
\pgfpathcurveto{\pgfqpoint{0.480900in}{1.020039in}}{\pgfqpoint{0.475600in}{1.017844in}}{\pgfqpoint{0.471693in}{1.013937in}}%
\pgfpathcurveto{\pgfqpoint{0.467787in}{1.010030in}}{\pgfqpoint{0.465591in}{1.004731in}}{\pgfqpoint{0.465591in}{0.999206in}}%
\pgfpathcurveto{\pgfqpoint{0.465591in}{0.993680in}}{\pgfqpoint{0.467787in}{0.988381in}}{\pgfqpoint{0.471693in}{0.984474in}}%
\pgfpathcurveto{\pgfqpoint{0.475600in}{0.980567in}}{\pgfqpoint{0.480900in}{0.978372in}}{\pgfqpoint{0.486425in}{0.978372in}}%
\pgfpathlineto{\pgfqpoint{0.486425in}{0.978372in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399717in}{1.026890in}}%
\pgfpathcurveto{\pgfqpoint{0.405242in}{1.026890in}}{\pgfqpoint{0.410541in}{1.029086in}}{\pgfqpoint{0.414448in}{1.032992in}}%
\pgfpathcurveto{\pgfqpoint{0.418355in}{1.036899in}}{\pgfqpoint{0.420550in}{1.042199in}}{\pgfqpoint{0.420550in}{1.047724in}}%
\pgfpathcurveto{\pgfqpoint{0.420550in}{1.053249in}}{\pgfqpoint{0.418355in}{1.058548in}}{\pgfqpoint{0.414448in}{1.062455in}}%
\pgfpathcurveto{\pgfqpoint{0.410541in}{1.066362in}}{\pgfqpoint{0.405242in}{1.068557in}}{\pgfqpoint{0.399717in}{1.068557in}}%
\pgfpathcurveto{\pgfqpoint{0.394192in}{1.068557in}}{\pgfqpoint{0.388892in}{1.066362in}}{\pgfqpoint{0.384985in}{1.062455in}}%
\pgfpathcurveto{\pgfqpoint{0.381078in}{1.058548in}}{\pgfqpoint{0.378883in}{1.053249in}}{\pgfqpoint{0.378883in}{1.047724in}}%
\pgfpathcurveto{\pgfqpoint{0.378883in}{1.042199in}}{\pgfqpoint{0.381078in}{1.036899in}}{\pgfqpoint{0.384985in}{1.032992in}}%
\pgfpathcurveto{\pgfqpoint{0.388892in}{1.029086in}}{\pgfqpoint{0.394192in}{1.026890in}}{\pgfqpoint{0.399717in}{1.026890in}}%
\pgfpathlineto{\pgfqpoint{0.399717in}{1.026890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549371in}{0.923303in}}%
\pgfpathcurveto{\pgfqpoint{0.554896in}{0.923303in}}{\pgfqpoint{0.560195in}{0.925498in}}{\pgfqpoint{0.564102in}{0.929405in}}%
\pgfpathcurveto{\pgfqpoint{0.568009in}{0.933312in}}{\pgfqpoint{0.570204in}{0.938611in}}{\pgfqpoint{0.570204in}{0.944136in}}%
\pgfpathcurveto{\pgfqpoint{0.570204in}{0.949661in}}{\pgfqpoint{0.568009in}{0.954961in}}{\pgfqpoint{0.564102in}{0.958868in}}%
\pgfpathcurveto{\pgfqpoint{0.560195in}{0.962774in}}{\pgfqpoint{0.554896in}{0.964970in}}{\pgfqpoint{0.549371in}{0.964970in}}%
\pgfpathcurveto{\pgfqpoint{0.543846in}{0.964970in}}{\pgfqpoint{0.538546in}{0.962774in}}{\pgfqpoint{0.534639in}{0.958868in}}%
\pgfpathcurveto{\pgfqpoint{0.530732in}{0.954961in}}{\pgfqpoint{0.528537in}{0.949661in}}{\pgfqpoint{0.528537in}{0.944136in}}%
\pgfpathcurveto{\pgfqpoint{0.528537in}{0.938611in}}{\pgfqpoint{0.530732in}{0.933312in}}{\pgfqpoint{0.534639in}{0.929405in}}%
\pgfpathcurveto{\pgfqpoint{0.538546in}{0.925498in}}{\pgfqpoint{0.543846in}{0.923303in}}{\pgfqpoint{0.549371in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{0.549371in}{0.923303in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803199in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.808724in}{0.908333in}}{\pgfqpoint{0.814023in}{0.910528in}}{\pgfqpoint{0.817930in}{0.914435in}}%
\pgfpathcurveto{\pgfqpoint{0.821837in}{0.918342in}}{\pgfqpoint{0.824032in}{0.923641in}}{\pgfqpoint{0.824032in}{0.929166in}}%
\pgfpathcurveto{\pgfqpoint{0.824032in}{0.934691in}}{\pgfqpoint{0.821837in}{0.939991in}}{\pgfqpoint{0.817930in}{0.943898in}}%
\pgfpathcurveto{\pgfqpoint{0.814023in}{0.947804in}}{\pgfqpoint{0.808724in}{0.950000in}}{\pgfqpoint{0.803199in}{0.950000in}}%
\pgfpathcurveto{\pgfqpoint{0.797674in}{0.950000in}}{\pgfqpoint{0.792374in}{0.947804in}}{\pgfqpoint{0.788467in}{0.943898in}}%
\pgfpathcurveto{\pgfqpoint{0.784560in}{0.939991in}}{\pgfqpoint{0.782365in}{0.934691in}}{\pgfqpoint{0.782365in}{0.929166in}}%
\pgfpathcurveto{\pgfqpoint{0.782365in}{0.923641in}}{\pgfqpoint{0.784560in}{0.918342in}}{\pgfqpoint{0.788467in}{0.914435in}}%
\pgfpathcurveto{\pgfqpoint{0.792374in}{0.910528in}}{\pgfqpoint{0.797674in}{0.908333in}}{\pgfqpoint{0.803199in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.803199in}{0.908333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.815686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.815686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.252585in}{0.153966in}}{\pgfqpoint{0.518150in}{1.668617in}}{%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{0.153966in}}%
\pgfpathlineto{\pgfqpoint{0.518150in}{0.153966in}}%
\pgfpathlineto{\pgfqpoint{0.518150in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.518150in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.668617in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.815686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.815686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.770437in}{0.153966in}}{\pgfqpoint{1.421072in}{1.668617in}}{%
\pgfpathmoveto{\pgfqpoint{0.770437in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{0.153966in}}%
\pgfpathlineto{\pgfqpoint{1.421072in}{0.153966in}}%
\pgfpathlineto{\pgfqpoint{1.421072in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{1.421072in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.770437in}{1.668617in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.815686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.815686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.540577in}{0.153966in}}{\pgfqpoint{1.845977in}{1.668617in}}{%
\pgfpathmoveto{\pgfqpoint{1.540577in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{1.540577in}{0.153966in}}%
\pgfpathlineto{\pgfqpoint{1.845977in}{0.153966in}}%
\pgfpathlineto{\pgfqpoint{1.845977in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{1.845977in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{1.540577in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{1.540577in}{1.668617in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252585in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783716in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783716in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314846in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314846in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982890in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.721960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.688202in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{1.100623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.066865in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{1.479286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.445528in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252585in,y=1.730150in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{0.268680in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{0.284775in}{1.036623in}}%
\pgfpathlineto{\pgfqpoint{0.300870in}{1.042515in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{1.046597in}}%
\pgfpathlineto{\pgfqpoint{0.333059in}{1.048766in}}%
\pgfpathlineto{\pgfqpoint{0.349154in}{1.048953in}}%
\pgfpathlineto{\pgfqpoint{0.365249in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{0.381344in}{1.043288in}}%
\pgfpathlineto{\pgfqpoint{0.397439in}{1.037490in}}%
\pgfpathlineto{\pgfqpoint{0.413534in}{1.029820in}}%
\pgfpathlineto{\pgfqpoint{0.429629in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{0.445724in}{1.009455in}}%
\pgfpathlineto{\pgfqpoint{0.461818in}{0.997160in}}%
\pgfpathlineto{\pgfqpoint{0.477913in}{0.983789in}}%
\pgfpathlineto{\pgfqpoint{0.494008in}{0.969638in}}%
\pgfpathlineto{\pgfqpoint{0.510103in}{0.955034in}}%
\pgfpathlineto{\pgfqpoint{0.526198in}{0.940326in}}%
\pgfpathlineto{\pgfqpoint{0.542293in}{0.925880in}}%
\pgfpathlineto{\pgfqpoint{0.558388in}{0.912071in}}%
\pgfpathlineto{\pgfqpoint{0.574482in}{0.899276in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{0.887862in}}%
\pgfpathlineto{\pgfqpoint{0.606672in}{0.878179in}}%
\pgfpathlineto{\pgfqpoint{0.622767in}{0.870552in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.865272in}}%
\pgfpathlineto{\pgfqpoint{0.654957in}{0.862585in}}%
\pgfpathlineto{\pgfqpoint{0.671052in}{0.862693in}}%
\pgfpathlineto{\pgfqpoint{0.687147in}{0.865736in}}%
\pgfpathlineto{\pgfqpoint{0.703241in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{0.719336in}{0.880909in}}%
\pgfpathlineto{\pgfqpoint{0.735431in}{0.893017in}}%
\pgfpathlineto{\pgfqpoint{0.751526in}{0.908017in}}%
\pgfpathlineto{\pgfqpoint{0.767621in}{0.925740in}}%
\pgfpathlineto{\pgfqpoint{0.783716in}{0.945957in}}%
\pgfpathlineto{\pgfqpoint{0.799811in}{0.968381in}}%
\pgfpathlineto{\pgfqpoint{0.815905in}{0.992681in}}%
\pgfpathlineto{\pgfqpoint{0.832000in}{1.018481in}}%
\pgfpathlineto{\pgfqpoint{0.848095in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{0.864190in}{1.072922in}}%
\pgfpathlineto{\pgfqpoint{0.880285in}{1.100683in}}%
\pgfpathlineto{\pgfqpoint{0.896380in}{1.128203in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{1.155035in}}%
\pgfpathlineto{\pgfqpoint{0.928569in}{1.180745in}}%
\pgfpathlineto{\pgfqpoint{0.944664in}{1.204925in}}%
\pgfpathlineto{\pgfqpoint{0.960759in}{1.227195in}}%
\pgfpathlineto{\pgfqpoint{0.976854in}{1.247216in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{1.264695in}}%
\pgfpathlineto{\pgfqpoint{1.009044in}{1.279385in}}%
\pgfpathlineto{\pgfqpoint{1.025139in}{1.291095in}}%
\pgfpathlineto{\pgfqpoint{1.041234in}{1.299689in}}%
\pgfpathlineto{\pgfqpoint{1.057328in}{1.305086in}}%
\pgfpathlineto{\pgfqpoint{1.073423in}{1.307261in}}%
\pgfpathlineto{\pgfqpoint{1.089518in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{1.105613in}{1.302106in}}%
\pgfpathlineto{\pgfqpoint{1.121708in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{1.137803in}{1.285029in}}%
\pgfpathlineto{\pgfqpoint{1.153898in}{1.272456in}}%
\pgfpathlineto{\pgfqpoint{1.169992in}{1.257493in}}%
\pgfpathlineto{\pgfqpoint{1.186087in}{1.240397in}}%
\pgfpathlineto{\pgfqpoint{1.202182in}{1.221440in}}%
\pgfpathlineto{\pgfqpoint{1.218277in}{1.200907in}}%
\pgfpathlineto{\pgfqpoint{1.234372in}{1.179087in}}%
\pgfpathlineto{\pgfqpoint{1.250467in}{1.156268in}}%
\pgfpathlineto{\pgfqpoint{1.266562in}{1.132733in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.108753in}}%
\pgfpathlineto{\pgfqpoint{1.298751in}{1.084584in}}%
\pgfpathlineto{\pgfqpoint{1.314846in}{1.060466in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{1.036615in}}%
\pgfpathlineto{\pgfqpoint{1.347036in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{1.363131in}{0.990471in}}%
\pgfpathlineto{\pgfqpoint{1.379226in}{0.968494in}}%
\pgfpathlineto{\pgfqpoint{1.395320in}{0.947418in}}%
\pgfpathlineto{\pgfqpoint{1.411415in}{0.927338in}}%
\pgfpathlineto{\pgfqpoint{1.427510in}{0.908329in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{0.890443in}}%
\pgfpathlineto{\pgfqpoint{1.459700in}{0.873710in}}%
\pgfpathlineto{\pgfqpoint{1.475795in}{0.858145in}}%
\pgfpathlineto{\pgfqpoint{1.491890in}{0.843744in}}%
\pgfpathlineto{\pgfqpoint{1.507985in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{1.524080in}{0.818349in}}%
\pgfpathlineto{\pgfqpoint{1.540174in}{0.807287in}}%
\pgfpathlineto{\pgfqpoint{1.556269in}{0.797252in}}%
\pgfpathlineto{\pgfqpoint{1.572364in}{0.788192in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{0.780048in}}%
\pgfpathlineto{\pgfqpoint{1.604554in}{0.772758in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{0.766259in}}%
\pgfpathlineto{\pgfqpoint{1.636744in}{0.760489in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{0.755385in}}%
\pgfpathlineto{\pgfqpoint{1.668933in}{0.750887in}}%
\pgfpathlineto{\pgfqpoint{1.685028in}{0.746937in}}%
\pgfpathlineto{\pgfqpoint{1.701123in}{0.743479in}}%
\pgfpathlineto{\pgfqpoint{1.717218in}{0.740463in}}%
\pgfpathlineto{\pgfqpoint{1.723194in}{0.739488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.013585in}}%
\pgfpathlineto{\pgfqpoint{0.268680in}{1.023975in}}%
\pgfpathlineto{\pgfqpoint{0.284775in}{1.032946in}}%
\pgfpathlineto{\pgfqpoint{0.300870in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{0.316965in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{0.333059in}{1.049996in}}%
\pgfpathlineto{\pgfqpoint{0.349154in}{1.052073in}}%
\pgfpathlineto{\pgfqpoint{0.365249in}{1.052263in}}%
\pgfpathlineto{\pgfqpoint{0.381344in}{1.050562in}}%
\pgfpathlineto{\pgfqpoint{0.397439in}{1.046999in}}%
\pgfpathlineto{\pgfqpoint{0.413534in}{1.041635in}}%
\pgfpathlineto{\pgfqpoint{0.429629in}{1.034560in}}%
\pgfpathlineto{\pgfqpoint{0.445724in}{1.025894in}}%
\pgfpathlineto{\pgfqpoint{0.461818in}{1.015778in}}%
\pgfpathlineto{\pgfqpoint{0.477913in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{0.494008in}{0.991864in}}%
\pgfpathlineto{\pgfqpoint{0.510103in}{0.978437in}}%
\pgfpathlineto{\pgfqpoint{0.526198in}{0.964292in}}%
\pgfpathlineto{\pgfqpoint{0.542293in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{0.558388in}{0.934660in}}%
\pgfpathlineto{\pgfqpoint{0.574482in}{0.919581in}}%
\pgfpathlineto{\pgfqpoint{0.590577in}{0.904598in}}%
\pgfpathlineto{\pgfqpoint{0.606672in}{0.889925in}}%
\pgfpathlineto{\pgfqpoint{0.622767in}{0.875791in}}%
\pgfpathlineto{\pgfqpoint{0.638862in}{0.862468in}}%
\pgfpathlineto{\pgfqpoint{0.654957in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{0.671052in}{0.839717in}}%
\pgfpathlineto{\pgfqpoint{0.687147in}{0.831344in}}%
\pgfpathlineto{\pgfqpoint{0.703241in}{0.825976in}}%
\pgfpathlineto{\pgfqpoint{0.719336in}{0.824636in}}%
\pgfpathlineto{\pgfqpoint{0.735431in}{0.828547in}}%
\pgfpathlineto{\pgfqpoint{0.751526in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{0.767621in}{0.857399in}}%
\pgfpathlineto{\pgfqpoint{0.783716in}{0.884575in}}%
\pgfpathlineto{\pgfqpoint{0.799811in}{0.920912in}}%
\pgfpathlineto{\pgfqpoint{0.815905in}{0.965833in}}%
\pgfpathlineto{\pgfqpoint{0.832000in}{1.017650in}}%
\pgfpathlineto{\pgfqpoint{0.848095in}{1.073542in}}%
\pgfpathlineto{\pgfqpoint{0.864190in}{1.129791in}}%
\pgfpathlineto{\pgfqpoint{0.880285in}{1.182246in}}%
\pgfpathlineto{\pgfqpoint{0.896380in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{0.912475in}{1.260878in}}%
\pgfpathlineto{\pgfqpoint{0.928569in}{1.282319in}}%
\pgfpathlineto{\pgfqpoint{0.944664in}{1.291282in}}%
\pgfpathlineto{\pgfqpoint{0.960759in}{1.289325in}}%
\pgfpathlineto{\pgfqpoint{0.976854in}{1.279166in}}%
\pgfpathlineto{\pgfqpoint{0.992949in}{1.264065in}}%
\pgfpathlineto{\pgfqpoint{1.009044in}{1.247165in}}%
\pgfpathlineto{\pgfqpoint{1.025139in}{1.230951in}}%
\pgfpathlineto{\pgfqpoint{1.041234in}{1.216929in}}%
\pgfpathlineto{\pgfqpoint{1.057328in}{1.205558in}}%
\pgfpathlineto{\pgfqpoint{1.073423in}{1.196416in}}%
\pgfpathlineto{\pgfqpoint{1.089518in}{1.188495in}}%
\pgfpathlineto{\pgfqpoint{1.105613in}{1.180544in}}%
\pgfpathlineto{\pgfqpoint{1.121708in}{1.171372in}}%
\pgfpathlineto{\pgfqpoint{1.137803in}{1.160075in}}%
\pgfpathlineto{\pgfqpoint{1.153898in}{1.146145in}}%
\pgfpathlineto{\pgfqpoint{1.169992in}{1.129499in}}%
\pgfpathlineto{\pgfqpoint{1.186087in}{1.110432in}}%
\pgfpathlineto{\pgfqpoint{1.202182in}{1.089526in}}%
\pgfpathlineto{\pgfqpoint{1.218277in}{1.067556in}}%
\pgfpathlineto{\pgfqpoint{1.234372in}{1.045379in}}%
\pgfpathlineto{\pgfqpoint{1.250467in}{1.023853in}}%
\pgfpathlineto{\pgfqpoint{1.266562in}{1.003763in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.985774in}}%
\pgfpathlineto{\pgfqpoint{1.298751in}{0.970399in}}%
\pgfpathlineto{\pgfqpoint{1.314846in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{1.330941in}{0.948729in}}%
\pgfpathlineto{\pgfqpoint{1.347036in}{0.942663in}}%
\pgfpathlineto{\pgfqpoint{1.363131in}{0.939701in}}%
\pgfpathlineto{\pgfqpoint{1.379226in}{0.939652in}}%
\pgfpathlineto{\pgfqpoint{1.395320in}{0.942247in}}%
\pgfpathlineto{\pgfqpoint{1.411415in}{0.947166in}}%
\pgfpathlineto{\pgfqpoint{1.427510in}{0.954061in}}%
\pgfpathlineto{\pgfqpoint{1.443605in}{0.962572in}}%
\pgfpathlineto{\pgfqpoint{1.459700in}{0.972347in}}%
\pgfpathlineto{\pgfqpoint{1.475795in}{0.983047in}}%
\pgfpathlineto{\pgfqpoint{1.491890in}{0.994356in}}%
\pgfpathlineto{\pgfqpoint{1.507985in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{1.524080in}{1.017672in}}%
\pgfpathlineto{\pgfqpoint{1.540174in}{1.029182in}}%
\pgfpathlineto{\pgfqpoint{1.556269in}{1.040306in}}%
\pgfpathlineto{\pgfqpoint{1.572364in}{1.050859in}}%
\pgfpathlineto{\pgfqpoint{1.588459in}{1.060680in}}%
\pgfpathlineto{\pgfqpoint{1.604554in}{1.069626in}}%
\pgfpathlineto{\pgfqpoint{1.620649in}{1.077573in}}%
\pgfpathlineto{\pgfqpoint{1.636744in}{1.084416in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{1.090068in}}%
\pgfpathlineto{\pgfqpoint{1.668933in}{1.094458in}}%
\pgfpathlineto{\pgfqpoint{1.685028in}{1.097530in}}%
\pgfpathlineto{\pgfqpoint{1.701123in}{1.099247in}}%
\pgfpathlineto{\pgfqpoint{1.717218in}{1.099587in}}%
\pgfpathlineto{\pgfqpoint{1.723194in}{1.099200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.081690in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{1.081690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.668617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713194in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{1.668617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{1.668617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/blr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.218000in}{1.827088in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.218000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.218000in}{1.827088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.827088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{1.613908in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.613908in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.962144in}{1.613908in}}{%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.613908in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.843720in}}%
\pgfpathlineto{\pgfqpoint{0.344818in}{0.844201in}}%
\pgfpathlineto{\pgfqpoint{0.350246in}{0.844681in}}%
\pgfpathlineto{\pgfqpoint{0.355673in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{0.361100in}{0.845641in}}%
\pgfpathlineto{\pgfqpoint{0.366527in}{0.846120in}}%
\pgfpathlineto{\pgfqpoint{0.371955in}{0.846599in}}%
\pgfpathlineto{\pgfqpoint{0.377382in}{0.847078in}}%
\pgfpathlineto{\pgfqpoint{0.382809in}{0.847556in}}%
\pgfpathlineto{\pgfqpoint{0.388236in}{0.848034in}}%
\pgfpathlineto{\pgfqpoint{0.393664in}{0.848512in}}%
\pgfpathlineto{\pgfqpoint{0.399091in}{0.848989in}}%
\pgfpathlineto{\pgfqpoint{0.404518in}{0.849466in}}%
\pgfpathlineto{\pgfqpoint{0.409945in}{0.849943in}}%
\pgfpathlineto{\pgfqpoint{0.415373in}{0.850419in}}%
\pgfpathlineto{\pgfqpoint{0.420800in}{0.850895in}}%
\pgfpathlineto{\pgfqpoint{0.426227in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{0.431655in}{0.851846in}}%
\pgfpathlineto{\pgfqpoint{0.437082in}{0.852320in}}%
\pgfpathlineto{\pgfqpoint{0.442509in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{0.447936in}{0.853268in}}%
\pgfpathlineto{\pgfqpoint{0.453364in}{0.853742in}}%
\pgfpathlineto{\pgfqpoint{0.458791in}{0.854215in}}%
\pgfpathlineto{\pgfqpoint{0.464218in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{0.469645in}{0.855159in}}%
\pgfpathlineto{\pgfqpoint{0.475073in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{0.480500in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{0.485927in}{0.856572in}}%
\pgfpathlineto{\pgfqpoint{0.491354in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{0.496782in}{0.857512in}}%
\pgfpathlineto{\pgfqpoint{0.502209in}{0.857980in}}%
\pgfpathlineto{\pgfqpoint{0.507636in}{0.858449in}}%
\pgfpathlineto{\pgfqpoint{0.513064in}{0.858916in}}%
\pgfpathlineto{\pgfqpoint{0.518491in}{0.859384in}}%
\pgfpathlineto{\pgfqpoint{0.523918in}{0.859850in}}%
\pgfpathlineto{\pgfqpoint{0.529345in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{0.534773in}{0.860781in}}%
\pgfpathlineto{\pgfqpoint{0.540200in}{0.861246in}}%
\pgfpathlineto{\pgfqpoint{0.545627in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{0.551054in}{0.862173in}}%
\pgfpathlineto{\pgfqpoint{0.556482in}{0.862636in}}%
\pgfpathlineto{\pgfqpoint{0.561909in}{0.863098in}}%
\pgfpathlineto{\pgfqpoint{0.567336in}{0.863559in}}%
\pgfpathlineto{\pgfqpoint{0.572763in}{0.864019in}}%
\pgfpathlineto{\pgfqpoint{0.578191in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{0.583618in}{0.864937in}}%
\pgfpathlineto{\pgfqpoint{0.589045in}{0.865395in}}%
\pgfpathlineto{\pgfqpoint{0.594473in}{0.865852in}}%
\pgfpathlineto{\pgfqpoint{0.599900in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{0.605327in}{0.866763in}}%
\pgfpathlineto{\pgfqpoint{0.610754in}{0.867217in}}%
\pgfpathlineto{\pgfqpoint{0.616182in}{0.867671in}}%
\pgfpathlineto{\pgfqpoint{0.621609in}{0.868123in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{0.868574in}}%
\pgfpathlineto{\pgfqpoint{0.632463in}{0.869024in}}%
\pgfpathlineto{\pgfqpoint{0.637891in}{0.869473in}}%
\pgfpathlineto{\pgfqpoint{0.643318in}{0.869921in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{0.870367in}}%
\pgfpathlineto{\pgfqpoint{0.654173in}{0.870813in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{0.871257in}}%
\pgfpathlineto{\pgfqpoint{0.665027in}{0.871700in}}%
\pgfpathlineto{\pgfqpoint{0.670454in}{0.872141in}}%
\pgfpathlineto{\pgfqpoint{0.675882in}{0.872581in}}%
\pgfpathlineto{\pgfqpoint{0.681309in}{0.873020in}}%
\pgfpathlineto{\pgfqpoint{0.686736in}{0.873457in}}%
\pgfpathlineto{\pgfqpoint{0.692163in}{0.873893in}}%
\pgfpathlineto{\pgfqpoint{0.697591in}{0.874327in}}%
\pgfpathlineto{\pgfqpoint{0.703018in}{0.874759in}}%
\pgfpathlineto{\pgfqpoint{0.708445in}{0.875190in}}%
\pgfpathlineto{\pgfqpoint{0.713872in}{0.875619in}}%
\pgfpathlineto{\pgfqpoint{0.719300in}{0.876046in}}%
\pgfpathlineto{\pgfqpoint{0.724727in}{0.876471in}}%
\pgfpathlineto{\pgfqpoint{0.730154in}{0.876894in}}%
\pgfpathlineto{\pgfqpoint{0.735582in}{0.877315in}}%
\pgfpathlineto{\pgfqpoint{0.741009in}{0.877734in}}%
\pgfpathlineto{\pgfqpoint{0.746436in}{0.878150in}}%
\pgfpathlineto{\pgfqpoint{0.751863in}{0.878565in}}%
\pgfpathlineto{\pgfqpoint{0.757291in}{0.878977in}}%
\pgfpathlineto{\pgfqpoint{0.762718in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.879793in}}%
\pgfpathlineto{\pgfqpoint{0.773572in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{0.779000in}{0.880598in}}%
\pgfpathlineto{\pgfqpoint{0.784427in}{0.880996in}}%
\pgfpathlineto{\pgfqpoint{0.789854in}{0.881391in}}%
\pgfpathlineto{\pgfqpoint{0.795281in}{0.881783in}}%
\pgfpathlineto{\pgfqpoint{0.800709in}{0.882171in}}%
\pgfpathlineto{\pgfqpoint{0.806136in}{0.882556in}}%
\pgfpathlineto{\pgfqpoint{0.811563in}{0.882937in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{0.883315in}}%
\pgfpathlineto{\pgfqpoint{0.822418in}{0.883688in}}%
\pgfpathlineto{\pgfqpoint{0.827845in}{0.884057in}}%
\pgfpathlineto{\pgfqpoint{0.833272in}{0.884421in}}%
\pgfpathlineto{\pgfqpoint{0.838700in}{0.884781in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{0.885136in}}%
\pgfpathlineto{\pgfqpoint{0.849554in}{0.885485in}}%
\pgfpathlineto{\pgfqpoint{0.854981in}{0.885830in}}%
\pgfpathlineto{\pgfqpoint{0.860409in}{0.886168in}}%
\pgfpathlineto{\pgfqpoint{0.865836in}{0.886501in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{0.886827in}}%
\pgfpathlineto{\pgfqpoint{0.876690in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{0.882118in}{0.887458in}}%
\pgfpathlineto{\pgfqpoint{0.887545in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{0.892972in}{0.888060in}}%
\pgfpathlineto{\pgfqpoint{0.898400in}{0.888349in}}%
\pgfpathlineto{\pgfqpoint{0.903827in}{0.888629in}}%
\pgfpathlineto{\pgfqpoint{0.909254in}{0.888899in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{0.889160in}}%
\pgfpathlineto{\pgfqpoint{0.920109in}{0.889410in}}%
\pgfpathlineto{\pgfqpoint{0.925536in}{0.889649in}}%
\pgfpathlineto{\pgfqpoint{0.930963in}{0.889876in}}%
\pgfpathlineto{\pgfqpoint{0.936390in}{0.890091in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{0.890292in}}%
\pgfpathlineto{\pgfqpoint{0.947245in}{0.890479in}}%
\pgfpathlineto{\pgfqpoint{0.952672in}{0.890650in}}%
\pgfpathlineto{\pgfqpoint{0.958099in}{0.890806in}}%
\pgfpathlineto{\pgfqpoint{0.963527in}{0.890944in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{0.891063in}}%
\pgfpathlineto{\pgfqpoint{0.974381in}{0.891163in}}%
\pgfpathlineto{\pgfqpoint{0.979809in}{0.891242in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{0.891299in}}%
\pgfpathlineto{\pgfqpoint{0.990663in}{0.891331in}}%
\pgfpathlineto{\pgfqpoint{0.996090in}{0.891337in}}%
\pgfpathlineto{\pgfqpoint{1.001518in}{0.891316in}}%
\pgfpathlineto{\pgfqpoint{1.006945in}{0.891266in}}%
\pgfpathlineto{\pgfqpoint{1.012372in}{0.891183in}}%
\pgfpathlineto{\pgfqpoint{1.017799in}{0.891067in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{0.890915in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{0.890724in}}%
\pgfpathlineto{\pgfqpoint{1.034081in}{0.890492in}}%
\pgfpathlineto{\pgfqpoint{1.039509in}{0.890216in}}%
\pgfpathlineto{\pgfqpoint{1.044936in}{0.889893in}}%
\pgfpathlineto{\pgfqpoint{1.050363in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{1.055790in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{1.061218in}{0.888611in}}%
\pgfpathlineto{\pgfqpoint{1.066645in}{0.888070in}}%
\pgfpathlineto{\pgfqpoint{1.072072in}{0.887466in}}%
\pgfpathlineto{\pgfqpoint{1.077499in}{0.886797in}}%
\pgfpathlineto{\pgfqpoint{1.082927in}{0.886060in}}%
\pgfpathlineto{\pgfqpoint{1.088354in}{0.885251in}}%
\pgfpathlineto{\pgfqpoint{1.093781in}{0.884369in}}%
\pgfpathlineto{\pgfqpoint{1.099208in}{0.883410in}}%
\pgfpathlineto{\pgfqpoint{1.104636in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{1.110063in}{0.881259in}}%
\pgfpathlineto{\pgfqpoint{1.115490in}{0.880063in}}%
\pgfpathlineto{\pgfqpoint{1.120918in}{0.878787in}}%
\pgfpathlineto{\pgfqpoint{1.126345in}{0.877429in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.875992in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{0.874474in}}%
\pgfpathlineto{\pgfqpoint{1.142627in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{1.148054in}{0.871206in}}%
\pgfpathlineto{\pgfqpoint{1.153481in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{1.158908in}{0.867641in}}%
\pgfpathlineto{\pgfqpoint{1.164336in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{1.169763in}{0.863800in}}%
\pgfpathlineto{\pgfqpoint{1.175190in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{1.180617in}{0.859705in}}%
\pgfpathlineto{\pgfqpoint{1.186045in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{1.191472in}{0.855383in}}%
\pgfpathlineto{\pgfqpoint{1.196899in}{0.853145in}}%
\pgfpathlineto{\pgfqpoint{1.202327in}{0.850858in}}%
\pgfpathlineto{\pgfqpoint{1.207754in}{0.848527in}}%
\pgfpathlineto{\pgfqpoint{1.213181in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{1.218608in}{0.843741in}}%
\pgfpathlineto{\pgfqpoint{1.224036in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{0.838808in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{0.836291in}}%
\pgfpathlineto{\pgfqpoint{1.240317in}{0.833745in}}%
\pgfpathlineto{\pgfqpoint{1.245745in}{0.831171in}}%
\pgfpathlineto{\pgfqpoint{1.251172in}{0.828570in}}%
\pgfpathlineto{\pgfqpoint{1.256599in}{0.825945in}}%
\pgfpathlineto{\pgfqpoint{1.262026in}{0.823297in}}%
\pgfpathlineto{\pgfqpoint{1.267454in}{0.820627in}}%
\pgfpathlineto{\pgfqpoint{1.272881in}{0.817938in}}%
\pgfpathlineto{\pgfqpoint{1.278308in}{0.815229in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.289163in}{0.809760in}}%
\pgfpathlineto{\pgfqpoint{1.294590in}{0.807002in}}%
\pgfpathlineto{\pgfqpoint{1.300017in}{0.804230in}}%
\pgfpathlineto{\pgfqpoint{1.305445in}{0.801444in}}%
\pgfpathlineto{\pgfqpoint{1.310872in}{0.798645in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.795834in}}%
\pgfpathlineto{\pgfqpoint{1.321726in}{0.793011in}}%
\pgfpathlineto{\pgfqpoint{1.327154in}{0.790178in}}%
\pgfpathlineto{\pgfqpoint{1.332581in}{0.787335in}}%
\pgfpathlineto{\pgfqpoint{1.338008in}{0.784482in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{1.348863in}{0.778751in}}%
\pgfpathlineto{\pgfqpoint{1.354290in}{0.775873in}}%
\pgfpathlineto{\pgfqpoint{1.359717in}{0.772987in}}%
\pgfpathlineto{\pgfqpoint{1.365145in}{0.770094in}}%
\pgfpathlineto{\pgfqpoint{1.370572in}{0.767195in}}%
\pgfpathlineto{\pgfqpoint{1.375999in}{0.764289in}}%
\pgfpathlineto{\pgfqpoint{1.381426in}{0.761377in}}%
\pgfpathlineto{\pgfqpoint{1.386854in}{0.758459in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{0.755535in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.752606in}}%
\pgfpathlineto{\pgfqpoint{1.403135in}{0.749673in}}%
\pgfpathlineto{\pgfqpoint{1.408563in}{0.746734in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{0.743791in}}%
\pgfpathlineto{\pgfqpoint{1.419417in}{0.740844in}}%
\pgfpathlineto{\pgfqpoint{1.424845in}{0.737892in}}%
\pgfpathlineto{\pgfqpoint{1.430272in}{0.734937in}}%
\pgfpathlineto{\pgfqpoint{1.435699in}{0.731978in}}%
\pgfpathlineto{\pgfqpoint{1.441126in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{1.446554in}{0.726049in}}%
\pgfpathlineto{\pgfqpoint{1.451981in}{0.723079in}}%
\pgfpathlineto{\pgfqpoint{1.457408in}{0.720107in}}%
\pgfpathlineto{\pgfqpoint{1.462835in}{0.717131in}}%
\pgfpathlineto{\pgfqpoint{1.468263in}{0.714153in}}%
\pgfpathlineto{\pgfqpoint{1.473690in}{0.711171in}}%
\pgfpathlineto{\pgfqpoint{1.479117in}{0.708187in}}%
\pgfpathlineto{\pgfqpoint{1.484544in}{0.705201in}}%
\pgfpathlineto{\pgfqpoint{1.489972in}{0.702212in}}%
\pgfpathlineto{\pgfqpoint{1.495399in}{0.699221in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{0.696227in}}%
\pgfpathlineto{\pgfqpoint{1.506254in}{0.693231in}}%
\pgfpathlineto{\pgfqpoint{1.511681in}{0.690234in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{0.687234in}}%
\pgfpathlineto{\pgfqpoint{1.522535in}{0.684232in}}%
\pgfpathlineto{\pgfqpoint{1.527963in}{0.681228in}}%
\pgfpathlineto{\pgfqpoint{1.533390in}{0.678223in}}%
\pgfpathlineto{\pgfqpoint{1.538817in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{1.544244in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{1.549672in}{0.669196in}}%
\pgfpathlineto{\pgfqpoint{1.555099in}{0.666184in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.663171in}}%
\pgfpathlineto{\pgfqpoint{1.565953in}{0.660156in}}%
\pgfpathlineto{\pgfqpoint{1.571381in}{0.657139in}}%
\pgfpathlineto{\pgfqpoint{1.576808in}{0.654122in}}%
\pgfpathlineto{\pgfqpoint{1.582235in}{0.651102in}}%
\pgfpathlineto{\pgfqpoint{1.587663in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.593090in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{1.598517in}{0.642038in}}%
\pgfpathlineto{\pgfqpoint{1.603944in}{0.639014in}}%
\pgfpathlineto{\pgfqpoint{1.609372in}{0.635989in}}%
\pgfpathlineto{\pgfqpoint{1.614799in}{0.632962in}}%
\pgfpathlineto{\pgfqpoint{1.620226in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{0.626907in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.623878in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{0.620848in}}%
\pgfpathlineto{\pgfqpoint{1.641935in}{0.617817in}}%
\pgfpathlineto{\pgfqpoint{1.647362in}{0.614785in}}%
\pgfpathlineto{\pgfqpoint{1.652790in}{0.611752in}}%
\pgfpathlineto{\pgfqpoint{1.658217in}{0.608718in}}%
\pgfpathlineto{\pgfqpoint{1.663644in}{0.605683in}}%
\pgfpathlineto{\pgfqpoint{1.669072in}{0.602648in}}%
\pgfpathlineto{\pgfqpoint{1.674499in}{0.599612in}}%
\pgfpathlineto{\pgfqpoint{1.679926in}{0.596575in}}%
\pgfpathlineto{\pgfqpoint{1.685353in}{0.593537in}}%
\pgfpathlineto{\pgfqpoint{1.690781in}{0.590499in}}%
\pgfpathlineto{\pgfqpoint{1.696208in}{0.587460in}}%
\pgfpathlineto{\pgfqpoint{1.701635in}{0.584420in}}%
\pgfpathlineto{\pgfqpoint{1.707062in}{0.581380in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{0.578339in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{0.575297in}}%
\pgfpathlineto{\pgfqpoint{1.723344in}{0.572255in}}%
\pgfpathlineto{\pgfqpoint{1.728772in}{0.569212in}}%
\pgfpathlineto{\pgfqpoint{1.734199in}{0.566168in}}%
\pgfpathlineto{\pgfqpoint{1.739626in}{0.563124in}}%
\pgfpathlineto{\pgfqpoint{1.745053in}{0.560080in}}%
\pgfpathlineto{\pgfqpoint{1.750481in}{0.557035in}}%
\pgfpathlineto{\pgfqpoint{1.755908in}{0.553989in}}%
\pgfpathlineto{\pgfqpoint{1.761335in}{0.550943in}}%
\pgfpathlineto{\pgfqpoint{1.766762in}{0.547896in}}%
\pgfpathlineto{\pgfqpoint{1.772190in}{0.544849in}}%
\pgfpathlineto{\pgfqpoint{1.777617in}{0.541801in}}%
\pgfpathlineto{\pgfqpoint{1.783044in}{0.538753in}}%
\pgfpathlineto{\pgfqpoint{1.788471in}{0.535705in}}%
\pgfpathlineto{\pgfqpoint{1.793899in}{0.532656in}}%
\pgfpathlineto{\pgfqpoint{1.799326in}{0.529606in}}%
\pgfpathlineto{\pgfqpoint{1.804753in}{0.526556in}}%
\pgfpathlineto{\pgfqpoint{1.810181in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{1.815608in}{0.520456in}}%
\pgfpathlineto{\pgfqpoint{1.821035in}{0.517405in}}%
\pgfpathlineto{\pgfqpoint{1.826462in}{0.514353in}}%
\pgfpathlineto{\pgfqpoint{1.831890in}{0.511301in}}%
\pgfpathlineto{\pgfqpoint{1.837317in}{0.508249in}}%
\pgfpathlineto{\pgfqpoint{1.842744in}{0.505197in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{0.502144in}}%
\pgfpathlineto{\pgfqpoint{1.853599in}{0.499090in}}%
\pgfpathlineto{\pgfqpoint{1.859026in}{0.496037in}}%
\pgfpathlineto{\pgfqpoint{1.864453in}{0.492983in}}%
\pgfpathlineto{\pgfqpoint{1.869880in}{0.489929in}}%
\pgfpathlineto{\pgfqpoint{1.875308in}{0.486874in}}%
\pgfpathlineto{\pgfqpoint{1.880735in}{0.483819in}}%
\pgfpathlineto{\pgfqpoint{1.886162in}{0.480764in}}%
\pgfpathlineto{\pgfqpoint{1.891590in}{0.477709in}}%
\pgfpathlineto{\pgfqpoint{1.897017in}{0.474653in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{0.471597in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{0.468540in}}%
\pgfpathlineto{\pgfqpoint{1.913299in}{0.465484in}}%
\pgfpathlineto{\pgfqpoint{1.918726in}{0.462427in}}%
\pgfpathlineto{\pgfqpoint{1.924153in}{0.459370in}}%
\pgfpathlineto{\pgfqpoint{1.929580in}{0.456312in}}%
\pgfpathlineto{\pgfqpoint{1.935008in}{0.453255in}}%
\pgfpathlineto{\pgfqpoint{1.940435in}{0.450197in}}%
\pgfpathlineto{\pgfqpoint{1.945862in}{0.447139in}}%
\pgfpathlineto{\pgfqpoint{1.951289in}{0.444080in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{0.441022in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{1.249652in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{1.249652in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{1.249169in}}%
\pgfpathlineto{\pgfqpoint{1.951289in}{1.248685in}}%
\pgfpathlineto{\pgfqpoint{1.945862in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{1.940435in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{1.935008in}{1.247237in}}%
\pgfpathlineto{\pgfqpoint{1.929580in}{1.246754in}}%
\pgfpathlineto{\pgfqpoint{1.924153in}{1.246272in}}%
\pgfpathlineto{\pgfqpoint{1.918726in}{1.245790in}}%
\pgfpathlineto{\pgfqpoint{1.913299in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{1.244827in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{1.244346in}}%
\pgfpathlineto{\pgfqpoint{1.897017in}{1.243866in}}%
\pgfpathlineto{\pgfqpoint{1.891590in}{1.243385in}}%
\pgfpathlineto{\pgfqpoint{1.886162in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{1.880735in}{1.242425in}}%
\pgfpathlineto{\pgfqpoint{1.875308in}{1.241946in}}%
\pgfpathlineto{\pgfqpoint{1.869880in}{1.241466in}}%
\pgfpathlineto{\pgfqpoint{1.864453in}{1.240987in}}%
\pgfpathlineto{\pgfqpoint{1.859026in}{1.240509in}}%
\pgfpathlineto{\pgfqpoint{1.853599in}{1.240030in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{1.239552in}}%
\pgfpathlineto{\pgfqpoint{1.842744in}{1.239075in}}%
\pgfpathlineto{\pgfqpoint{1.837317in}{1.238598in}}%
\pgfpathlineto{\pgfqpoint{1.831890in}{1.238121in}}%
\pgfpathlineto{\pgfqpoint{1.826462in}{1.237644in}}%
\pgfpathlineto{\pgfqpoint{1.821035in}{1.237168in}}%
\pgfpathlineto{\pgfqpoint{1.815608in}{1.236692in}}%
\pgfpathlineto{\pgfqpoint{1.810181in}{1.236217in}}%
\pgfpathlineto{\pgfqpoint{1.804753in}{1.235742in}}%
\pgfpathlineto{\pgfqpoint{1.799326in}{1.235267in}}%
\pgfpathlineto{\pgfqpoint{1.793899in}{1.234793in}}%
\pgfpathlineto{\pgfqpoint{1.788471in}{1.234320in}}%
\pgfpathlineto{\pgfqpoint{1.783044in}{1.233846in}}%
\pgfpathlineto{\pgfqpoint{1.777617in}{1.233374in}}%
\pgfpathlineto{\pgfqpoint{1.772190in}{1.232901in}}%
\pgfpathlineto{\pgfqpoint{1.766762in}{1.232429in}}%
\pgfpathlineto{\pgfqpoint{1.761335in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{1.755908in}{1.231487in}}%
\pgfpathlineto{\pgfqpoint{1.750481in}{1.231017in}}%
\pgfpathlineto{\pgfqpoint{1.745053in}{1.230547in}}%
\pgfpathlineto{\pgfqpoint{1.739626in}{1.230078in}}%
\pgfpathlineto{\pgfqpoint{1.734199in}{1.229609in}}%
\pgfpathlineto{\pgfqpoint{1.728772in}{1.229141in}}%
\pgfpathlineto{\pgfqpoint{1.723344in}{1.228673in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.228206in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{1.227740in}}%
\pgfpathlineto{\pgfqpoint{1.707062in}{1.227274in}}%
\pgfpathlineto{\pgfqpoint{1.701635in}{1.226809in}}%
\pgfpathlineto{\pgfqpoint{1.696208in}{1.226344in}}%
\pgfpathlineto{\pgfqpoint{1.690781in}{1.225881in}}%
\pgfpathlineto{\pgfqpoint{1.685353in}{1.225418in}}%
\pgfpathlineto{\pgfqpoint{1.679926in}{1.224955in}}%
\pgfpathlineto{\pgfqpoint{1.674499in}{1.224494in}}%
\pgfpathlineto{\pgfqpoint{1.669072in}{1.224033in}}%
\pgfpathlineto{\pgfqpoint{1.663644in}{1.223573in}}%
\pgfpathlineto{\pgfqpoint{1.658217in}{1.223113in}}%
\pgfpathlineto{\pgfqpoint{1.652790in}{1.222655in}}%
\pgfpathlineto{\pgfqpoint{1.647362in}{1.222197in}}%
\pgfpathlineto{\pgfqpoint{1.641935in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{1.221285in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{1.220376in}}%
\pgfpathlineto{\pgfqpoint{1.620226in}{1.219923in}}%
\pgfpathlineto{\pgfqpoint{1.614799in}{1.219471in}}%
\pgfpathlineto{\pgfqpoint{1.609372in}{1.219020in}}%
\pgfpathlineto{\pgfqpoint{1.603944in}{1.218571in}}%
\pgfpathlineto{\pgfqpoint{1.598517in}{1.218122in}}%
\pgfpathlineto{\pgfqpoint{1.593090in}{1.217674in}}%
\pgfpathlineto{\pgfqpoint{1.587663in}{1.217228in}}%
\pgfpathlineto{\pgfqpoint{1.582235in}{1.216783in}}%
\pgfpathlineto{\pgfqpoint{1.576808in}{1.216339in}}%
\pgfpathlineto{\pgfqpoint{1.571381in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.565953in}{1.215456in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{1.215016in}}%
\pgfpathlineto{\pgfqpoint{1.555099in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{1.549672in}{1.214141in}}%
\pgfpathlineto{\pgfqpoint{1.544244in}{1.213706in}}%
\pgfpathlineto{\pgfqpoint{1.538817in}{1.213272in}}%
\pgfpathlineto{\pgfqpoint{1.533390in}{1.212840in}}%
\pgfpathlineto{\pgfqpoint{1.527963in}{1.212410in}}%
\pgfpathlineto{\pgfqpoint{1.522535in}{1.211982in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{1.211555in}}%
\pgfpathlineto{\pgfqpoint{1.511681in}{1.211131in}}%
\pgfpathlineto{\pgfqpoint{1.506254in}{1.210708in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{1.210288in}}%
\pgfpathlineto{\pgfqpoint{1.495399in}{1.209870in}}%
\pgfpathlineto{\pgfqpoint{1.489972in}{1.209454in}}%
\pgfpathlineto{\pgfqpoint{1.484544in}{1.209040in}}%
\pgfpathlineto{\pgfqpoint{1.479117in}{1.208629in}}%
\pgfpathlineto{\pgfqpoint{1.473690in}{1.208220in}}%
\pgfpathlineto{\pgfqpoint{1.468263in}{1.207814in}}%
\pgfpathlineto{\pgfqpoint{1.462835in}{1.207411in}}%
\pgfpathlineto{\pgfqpoint{1.457408in}{1.207010in}}%
\pgfpathlineto{\pgfqpoint{1.451981in}{1.206613in}}%
\pgfpathlineto{\pgfqpoint{1.446554in}{1.206219in}}%
\pgfpathlineto{\pgfqpoint{1.441126in}{1.205828in}}%
\pgfpathlineto{\pgfqpoint{1.435699in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.430272in}{1.205057in}}%
\pgfpathlineto{\pgfqpoint{1.424845in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{1.419417in}{1.204301in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{1.203929in}}%
\pgfpathlineto{\pgfqpoint{1.408563in}{1.203561in}}%
\pgfpathlineto{\pgfqpoint{1.403135in}{1.203198in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.202839in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.202486in}}%
\pgfpathlineto{\pgfqpoint{1.386854in}{1.202138in}}%
\pgfpathlineto{\pgfqpoint{1.381426in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{1.375999in}{1.201458in}}%
\pgfpathlineto{\pgfqpoint{1.370572in}{1.201127in}}%
\pgfpathlineto{\pgfqpoint{1.365145in}{1.200803in}}%
\pgfpathlineto{\pgfqpoint{1.359717in}{1.200485in}}%
\pgfpathlineto{\pgfqpoint{1.354290in}{1.200175in}}%
\pgfpathlineto{\pgfqpoint{1.348863in}{1.199872in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{1.199578in}}%
\pgfpathlineto{\pgfqpoint{1.338008in}{1.199291in}}%
\pgfpathlineto{\pgfqpoint{1.332581in}{1.199014in}}%
\pgfpathlineto{\pgfqpoint{1.327154in}{1.198746in}}%
\pgfpathlineto{\pgfqpoint{1.321726in}{1.198488in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{1.198241in}}%
\pgfpathlineto{\pgfqpoint{1.310872in}{1.198006in}}%
\pgfpathlineto{\pgfqpoint{1.305445in}{1.197782in}}%
\pgfpathlineto{\pgfqpoint{1.300017in}{1.197571in}}%
\pgfpathlineto{\pgfqpoint{1.294590in}{1.197374in}}%
\pgfpathlineto{\pgfqpoint{1.289163in}{1.197191in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.197024in}}%
\pgfpathlineto{\pgfqpoint{1.278308in}{1.196873in}}%
\pgfpathlineto{\pgfqpoint{1.272881in}{1.196740in}}%
\pgfpathlineto{\pgfqpoint{1.267454in}{1.196625in}}%
\pgfpathlineto{\pgfqpoint{1.262026in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{1.256599in}{1.196458in}}%
\pgfpathlineto{\pgfqpoint{1.251172in}{1.196408in}}%
\pgfpathlineto{\pgfqpoint{1.245745in}{1.196383in}}%
\pgfpathlineto{\pgfqpoint{1.240317in}{1.196384in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.196413in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{1.196472in}}%
\pgfpathlineto{\pgfqpoint{1.224036in}{1.196563in}}%
\pgfpathlineto{\pgfqpoint{1.218608in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{1.213181in}{1.196852in}}%
\pgfpathlineto{\pgfqpoint{1.207754in}{1.197054in}}%
\pgfpathlineto{\pgfqpoint{1.202327in}{1.197298in}}%
\pgfpathlineto{\pgfqpoint{1.196899in}{1.197587in}}%
\pgfpathlineto{\pgfqpoint{1.191472in}{1.197923in}}%
\pgfpathlineto{\pgfqpoint{1.186045in}{1.198311in}}%
\pgfpathlineto{\pgfqpoint{1.180617in}{1.198752in}}%
\pgfpathlineto{\pgfqpoint{1.175190in}{1.199250in}}%
\pgfpathlineto{\pgfqpoint{1.169763in}{1.199808in}}%
\pgfpathlineto{\pgfqpoint{1.164336in}{1.200430in}}%
\pgfpathlineto{\pgfqpoint{1.158908in}{1.201118in}}%
\pgfpathlineto{\pgfqpoint{1.153481in}{1.201874in}}%
\pgfpathlineto{\pgfqpoint{1.148054in}{1.202703in}}%
\pgfpathlineto{\pgfqpoint{1.142627in}{1.203606in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{1.204586in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{1.205644in}}%
\pgfpathlineto{\pgfqpoint{1.126345in}{1.206781in}}%
\pgfpathlineto{\pgfqpoint{1.120918in}{1.207999in}}%
\pgfpathlineto{\pgfqpoint{1.115490in}{1.209298in}}%
\pgfpathlineto{\pgfqpoint{1.110063in}{1.210677in}}%
\pgfpathlineto{\pgfqpoint{1.104636in}{1.212137in}}%
\pgfpathlineto{\pgfqpoint{1.099208in}{1.213676in}}%
\pgfpathlineto{\pgfqpoint{1.093781in}{1.215294in}}%
\pgfpathlineto{\pgfqpoint{1.088354in}{1.216986in}}%
\pgfpathlineto{\pgfqpoint{1.082927in}{1.218753in}}%
\pgfpathlineto{\pgfqpoint{1.077499in}{1.220591in}}%
\pgfpathlineto{\pgfqpoint{1.072072in}{1.222497in}}%
\pgfpathlineto{\pgfqpoint{1.066645in}{1.224469in}}%
\pgfpathlineto{\pgfqpoint{1.061218in}{1.226502in}}%
\pgfpathlineto{\pgfqpoint{1.055790in}{1.228596in}}%
\pgfpathlineto{\pgfqpoint{1.050363in}{1.230745in}}%
\pgfpathlineto{\pgfqpoint{1.044936in}{1.232947in}}%
\pgfpathlineto{\pgfqpoint{1.039509in}{1.235199in}}%
\pgfpathlineto{\pgfqpoint{1.034081in}{1.237498in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.239841in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{1.242226in}}%
\pgfpathlineto{\pgfqpoint{1.017799in}{1.244649in}}%
\pgfpathlineto{\pgfqpoint{1.012372in}{1.247108in}}%
\pgfpathlineto{\pgfqpoint{1.006945in}{1.249601in}}%
\pgfpathlineto{\pgfqpoint{1.001518in}{1.252126in}}%
\pgfpathlineto{\pgfqpoint{0.996090in}{1.254680in}}%
\pgfpathlineto{\pgfqpoint{0.990663in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{1.259869in}}%
\pgfpathlineto{\pgfqpoint{0.979809in}{1.262501in}}%
\pgfpathlineto{\pgfqpoint{0.974381in}{1.265155in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{1.267830in}}%
\pgfpathlineto{\pgfqpoint{0.963527in}{1.270525in}}%
\pgfpathlineto{\pgfqpoint{0.958099in}{1.273239in}}%
\pgfpathlineto{\pgfqpoint{0.952672in}{1.275970in}}%
\pgfpathlineto{\pgfqpoint{0.947245in}{1.278717in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{1.281479in}}%
\pgfpathlineto{\pgfqpoint{0.936390in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{0.930963in}{1.287045in}}%
\pgfpathlineto{\pgfqpoint{0.925536in}{1.289847in}}%
\pgfpathlineto{\pgfqpoint{0.920109in}{1.292661in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.295487in}}%
\pgfpathlineto{\pgfqpoint{0.909254in}{1.298323in}}%
\pgfpathlineto{\pgfqpoint{0.903827in}{1.301169in}}%
\pgfpathlineto{\pgfqpoint{0.898400in}{1.304024in}}%
\pgfpathlineto{\pgfqpoint{0.892972in}{1.306888in}}%
\pgfpathlineto{\pgfqpoint{0.887545in}{1.309760in}}%
\pgfpathlineto{\pgfqpoint{0.882118in}{1.312640in}}%
\pgfpathlineto{\pgfqpoint{0.876690in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{1.318422in}}%
\pgfpathlineto{\pgfqpoint{0.865836in}{1.321324in}}%
\pgfpathlineto{\pgfqpoint{0.860409in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{0.854981in}{1.327145in}}%
\pgfpathlineto{\pgfqpoint{0.849554in}{1.330065in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{1.332990in}}%
\pgfpathlineto{\pgfqpoint{0.838700in}{1.335920in}}%
\pgfpathlineto{\pgfqpoint{0.833272in}{1.338855in}}%
\pgfpathlineto{\pgfqpoint{0.827845in}{1.341795in}}%
\pgfpathlineto{\pgfqpoint{0.822418in}{1.344739in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{1.347688in}}%
\pgfpathlineto{\pgfqpoint{0.811563in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{0.806136in}{1.353597in}}%
\pgfpathlineto{\pgfqpoint{0.800709in}{1.356557in}}%
\pgfpathlineto{\pgfqpoint{0.795281in}{1.359520in}}%
\pgfpathlineto{\pgfqpoint{0.789854in}{1.362488in}}%
\pgfpathlineto{\pgfqpoint{0.784427in}{1.365458in}}%
\pgfpathlineto{\pgfqpoint{0.779000in}{1.368431in}}%
\pgfpathlineto{\pgfqpoint{0.773572in}{1.371408in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.762718in}{1.377369in}}%
\pgfpathlineto{\pgfqpoint{0.757291in}{1.380354in}}%
\pgfpathlineto{\pgfqpoint{0.751863in}{1.383341in}}%
\pgfpathlineto{\pgfqpoint{0.746436in}{1.386331in}}%
\pgfpathlineto{\pgfqpoint{0.741009in}{1.389322in}}%
\pgfpathlineto{\pgfqpoint{0.735582in}{1.392317in}}%
\pgfpathlineto{\pgfqpoint{0.730154in}{1.395313in}}%
\pgfpathlineto{\pgfqpoint{0.724727in}{1.398311in}}%
\pgfpathlineto{\pgfqpoint{0.719300in}{1.401312in}}%
\pgfpathlineto{\pgfqpoint{0.713872in}{1.404314in}}%
\pgfpathlineto{\pgfqpoint{0.708445in}{1.407318in}}%
\pgfpathlineto{\pgfqpoint{0.703018in}{1.410324in}}%
\pgfpathlineto{\pgfqpoint{0.697591in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{0.692163in}{1.416341in}}%
\pgfpathlineto{\pgfqpoint{0.686736in}{1.419352in}}%
\pgfpathlineto{\pgfqpoint{0.681309in}{1.422364in}}%
\pgfpathlineto{\pgfqpoint{0.675882in}{1.425378in}}%
\pgfpathlineto{\pgfqpoint{0.670454in}{1.428394in}}%
\pgfpathlineto{\pgfqpoint{0.665027in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{1.434429in}}%
\pgfpathlineto{\pgfqpoint{0.654173in}{1.437448in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{1.440469in}}%
\pgfpathlineto{\pgfqpoint{0.643318in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{0.637891in}{1.446514in}}%
\pgfpathlineto{\pgfqpoint{0.632463in}{1.449538in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{1.452564in}}%
\pgfpathlineto{\pgfqpoint{0.621609in}{1.455590in}}%
\pgfpathlineto{\pgfqpoint{0.616182in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{0.610754in}{1.461646in}}%
\pgfpathlineto{\pgfqpoint{0.605327in}{1.464676in}}%
\pgfpathlineto{\pgfqpoint{0.599900in}{1.467706in}}%
\pgfpathlineto{\pgfqpoint{0.594473in}{1.470737in}}%
\pgfpathlineto{\pgfqpoint{0.589045in}{1.473770in}}%
\pgfpathlineto{\pgfqpoint{0.583618in}{1.476803in}}%
\pgfpathlineto{\pgfqpoint{0.578191in}{1.479837in}}%
\pgfpathlineto{\pgfqpoint{0.572763in}{1.482871in}}%
\pgfpathlineto{\pgfqpoint{0.567336in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{0.561909in}{1.488943in}}%
\pgfpathlineto{\pgfqpoint{0.556482in}{1.491980in}}%
\pgfpathlineto{\pgfqpoint{0.551054in}{1.495018in}}%
\pgfpathlineto{\pgfqpoint{0.545627in}{1.498057in}}%
\pgfpathlineto{\pgfqpoint{0.540200in}{1.501096in}}%
\pgfpathlineto{\pgfqpoint{0.534773in}{1.504136in}}%
\pgfpathlineto{\pgfqpoint{0.529345in}{1.507177in}}%
\pgfpathlineto{\pgfqpoint{0.523918in}{1.510218in}}%
\pgfpathlineto{\pgfqpoint{0.518491in}{1.513260in}}%
\pgfpathlineto{\pgfqpoint{0.513064in}{1.516302in}}%
\pgfpathlineto{\pgfqpoint{0.507636in}{1.519345in}}%
\pgfpathlineto{\pgfqpoint{0.502209in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{0.496782in}{1.525433in}}%
\pgfpathlineto{\pgfqpoint{0.491354in}{1.528478in}}%
\pgfpathlineto{\pgfqpoint{0.485927in}{1.531523in}}%
\pgfpathlineto{\pgfqpoint{0.480500in}{1.534569in}}%
\pgfpathlineto{\pgfqpoint{0.475073in}{1.537615in}}%
\pgfpathlineto{\pgfqpoint{0.469645in}{1.540662in}}%
\pgfpathlineto{\pgfqpoint{0.464218in}{1.543709in}}%
\pgfpathlineto{\pgfqpoint{0.458791in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{0.453364in}{1.549805in}}%
\pgfpathlineto{\pgfqpoint{0.447936in}{1.552854in}}%
\pgfpathlineto{\pgfqpoint{0.442509in}{1.555903in}}%
\pgfpathlineto{\pgfqpoint{0.437082in}{1.558953in}}%
\pgfpathlineto{\pgfqpoint{0.431655in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{0.426227in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{0.420800in}{1.568104in}}%
\pgfpathlineto{\pgfqpoint{0.415373in}{1.571155in}}%
\pgfpathlineto{\pgfqpoint{0.409945in}{1.574206in}}%
\pgfpathlineto{\pgfqpoint{0.404518in}{1.577258in}}%
\pgfpathlineto{\pgfqpoint{0.399091in}{1.580311in}}%
\pgfpathlineto{\pgfqpoint{0.393664in}{1.583363in}}%
\pgfpathlineto{\pgfqpoint{0.388236in}{1.586416in}}%
\pgfpathlineto{\pgfqpoint{0.382809in}{1.589470in}}%
\pgfpathlineto{\pgfqpoint{0.377382in}{1.592523in}}%
\pgfpathlineto{\pgfqpoint{0.371955in}{1.595577in}}%
\pgfpathlineto{\pgfqpoint{0.366527in}{1.598632in}}%
\pgfpathlineto{\pgfqpoint{0.361100in}{1.601686in}}%
\pgfpathlineto{\pgfqpoint{0.355673in}{1.604741in}}%
\pgfpathlineto{\pgfqpoint{0.350246in}{1.607796in}}%
\pgfpathlineto{\pgfqpoint{0.344818in}{1.610852in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.613908in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.613908in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339391in}{0.563051in}}{\pgfqpoint{1.962144in}{1.488819in}}{%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.488819in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.968809in}}%
\pgfpathlineto{\pgfqpoint{0.344818in}{0.969289in}}%
\pgfpathlineto{\pgfqpoint{0.350246in}{0.969770in}}%
\pgfpathlineto{\pgfqpoint{0.355673in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{0.361100in}{0.970729in}}%
\pgfpathlineto{\pgfqpoint{0.366527in}{0.971209in}}%
\pgfpathlineto{\pgfqpoint{0.371955in}{0.971688in}}%
\pgfpathlineto{\pgfqpoint{0.377382in}{0.972166in}}%
\pgfpathlineto{\pgfqpoint{0.382809in}{0.972645in}}%
\pgfpathlineto{\pgfqpoint{0.388236in}{0.973123in}}%
\pgfpathlineto{\pgfqpoint{0.393664in}{0.973601in}}%
\pgfpathlineto{\pgfqpoint{0.399091in}{0.974078in}}%
\pgfpathlineto{\pgfqpoint{0.404518in}{0.974555in}}%
\pgfpathlineto{\pgfqpoint{0.409945in}{0.975032in}}%
\pgfpathlineto{\pgfqpoint{0.415373in}{0.975508in}}%
\pgfpathlineto{\pgfqpoint{0.420800in}{0.975984in}}%
\pgfpathlineto{\pgfqpoint{0.426227in}{0.976459in}}%
\pgfpathlineto{\pgfqpoint{0.431655in}{0.976934in}}%
\pgfpathlineto{\pgfqpoint{0.437082in}{0.977409in}}%
\pgfpathlineto{\pgfqpoint{0.442509in}{0.977883in}}%
\pgfpathlineto{\pgfqpoint{0.447936in}{0.978357in}}%
\pgfpathlineto{\pgfqpoint{0.453364in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{0.458791in}{0.979303in}}%
\pgfpathlineto{\pgfqpoint{0.464218in}{0.979776in}}%
\pgfpathlineto{\pgfqpoint{0.469645in}{0.980248in}}%
\pgfpathlineto{\pgfqpoint{0.475073in}{0.980719in}}%
\pgfpathlineto{\pgfqpoint{0.480500in}{0.981190in}}%
\pgfpathlineto{\pgfqpoint{0.485927in}{0.981661in}}%
\pgfpathlineto{\pgfqpoint{0.491354in}{0.982131in}}%
\pgfpathlineto{\pgfqpoint{0.496782in}{0.982600in}}%
\pgfpathlineto{\pgfqpoint{0.502209in}{0.983069in}}%
\pgfpathlineto{\pgfqpoint{0.507636in}{0.983537in}}%
\pgfpathlineto{\pgfqpoint{0.513064in}{0.984005in}}%
\pgfpathlineto{\pgfqpoint{0.518491in}{0.984472in}}%
\pgfpathlineto{\pgfqpoint{0.523918in}{0.984939in}}%
\pgfpathlineto{\pgfqpoint{0.529345in}{0.985405in}}%
\pgfpathlineto{\pgfqpoint{0.534773in}{0.985870in}}%
\pgfpathlineto{\pgfqpoint{0.540200in}{0.986335in}}%
\pgfpathlineto{\pgfqpoint{0.545627in}{0.986799in}}%
\pgfpathlineto{\pgfqpoint{0.551054in}{0.987262in}}%
\pgfpathlineto{\pgfqpoint{0.556482in}{0.987724in}}%
\pgfpathlineto{\pgfqpoint{0.561909in}{0.988186in}}%
\pgfpathlineto{\pgfqpoint{0.567336in}{0.988647in}}%
\pgfpathlineto{\pgfqpoint{0.572763in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{0.578191in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{0.583618in}{0.990026in}}%
\pgfpathlineto{\pgfqpoint{0.589045in}{0.990484in}}%
\pgfpathlineto{\pgfqpoint{0.594473in}{0.990941in}}%
\pgfpathlineto{\pgfqpoint{0.599900in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{0.605327in}{0.991852in}}%
\pgfpathlineto{\pgfqpoint{0.610754in}{0.992306in}}%
\pgfpathlineto{\pgfqpoint{0.616182in}{0.992759in}}%
\pgfpathlineto{\pgfqpoint{0.621609in}{0.993211in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{0.993662in}}%
\pgfpathlineto{\pgfqpoint{0.632463in}{0.994112in}}%
\pgfpathlineto{\pgfqpoint{0.637891in}{0.994561in}}%
\pgfpathlineto{\pgfqpoint{0.643318in}{0.995009in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{0.995456in}}%
\pgfpathlineto{\pgfqpoint{0.654173in}{0.995901in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{0.996345in}}%
\pgfpathlineto{\pgfqpoint{0.665027in}{0.996788in}}%
\pgfpathlineto{\pgfqpoint{0.670454in}{0.997230in}}%
\pgfpathlineto{\pgfqpoint{0.675882in}{0.997670in}}%
\pgfpathlineto{\pgfqpoint{0.681309in}{0.998109in}}%
\pgfpathlineto{\pgfqpoint{0.686736in}{0.998546in}}%
\pgfpathlineto{\pgfqpoint{0.692163in}{0.998981in}}%
\pgfpathlineto{\pgfqpoint{0.697591in}{0.999415in}}%
\pgfpathlineto{\pgfqpoint{0.703018in}{0.999848in}}%
\pgfpathlineto{\pgfqpoint{0.708445in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{0.713872in}{1.000707in}}%
\pgfpathlineto{\pgfqpoint{0.719300in}{1.001134in}}%
\pgfpathlineto{\pgfqpoint{0.724727in}{1.001559in}}%
\pgfpathlineto{\pgfqpoint{0.730154in}{1.001983in}}%
\pgfpathlineto{\pgfqpoint{0.735582in}{1.002404in}}%
\pgfpathlineto{\pgfqpoint{0.741009in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{0.746436in}{1.003239in}}%
\pgfpathlineto{\pgfqpoint{0.751863in}{1.003653in}}%
\pgfpathlineto{\pgfqpoint{0.757291in}{1.004065in}}%
\pgfpathlineto{\pgfqpoint{0.762718in}{1.004475in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.004881in}}%
\pgfpathlineto{\pgfqpoint{0.773572in}{1.005285in}}%
\pgfpathlineto{\pgfqpoint{0.779000in}{1.005686in}}%
\pgfpathlineto{\pgfqpoint{0.784427in}{1.006085in}}%
\pgfpathlineto{\pgfqpoint{0.789854in}{1.006480in}}%
\pgfpathlineto{\pgfqpoint{0.795281in}{1.006871in}}%
\pgfpathlineto{\pgfqpoint{0.800709in}{1.007260in}}%
\pgfpathlineto{\pgfqpoint{0.806136in}{1.007645in}}%
\pgfpathlineto{\pgfqpoint{0.811563in}{1.008026in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{1.008403in}}%
\pgfpathlineto{\pgfqpoint{0.822418in}{1.008776in}}%
\pgfpathlineto{\pgfqpoint{0.827845in}{1.009145in}}%
\pgfpathlineto{\pgfqpoint{0.833272in}{1.009510in}}%
\pgfpathlineto{\pgfqpoint{0.838700in}{1.009870in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{1.010224in}}%
\pgfpathlineto{\pgfqpoint{0.849554in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{0.854981in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{0.860409in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{0.865836in}{1.011589in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{1.011915in}}%
\pgfpathlineto{\pgfqpoint{0.876690in}{1.012235in}}%
\pgfpathlineto{\pgfqpoint{0.882118in}{1.012547in}}%
\pgfpathlineto{\pgfqpoint{0.887545in}{1.012852in}}%
\pgfpathlineto{\pgfqpoint{0.892972in}{1.013149in}}%
\pgfpathlineto{\pgfqpoint{0.898400in}{1.013438in}}%
\pgfpathlineto{\pgfqpoint{0.903827in}{1.013717in}}%
\pgfpathlineto{\pgfqpoint{0.909254in}{1.013988in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.014249in}}%
\pgfpathlineto{\pgfqpoint{0.920109in}{1.014499in}}%
\pgfpathlineto{\pgfqpoint{0.925536in}{1.014738in}}%
\pgfpathlineto{\pgfqpoint{0.930963in}{1.014965in}}%
\pgfpathlineto{\pgfqpoint{0.936390in}{1.015179in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{1.015380in}}%
\pgfpathlineto{\pgfqpoint{0.947245in}{1.015567in}}%
\pgfpathlineto{\pgfqpoint{0.952672in}{1.015739in}}%
\pgfpathlineto{\pgfqpoint{0.958099in}{1.015894in}}%
\pgfpathlineto{\pgfqpoint{0.963527in}{1.016032in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{1.016152in}}%
\pgfpathlineto{\pgfqpoint{0.974381in}{1.016252in}}%
\pgfpathlineto{\pgfqpoint{0.979809in}{1.016331in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{1.016387in}}%
\pgfpathlineto{\pgfqpoint{0.990663in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{0.996090in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{1.001518in}{1.016405in}}%
\pgfpathlineto{\pgfqpoint{1.006945in}{1.016354in}}%
\pgfpathlineto{\pgfqpoint{1.012372in}{1.016272in}}%
\pgfpathlineto{\pgfqpoint{1.017799in}{1.016156in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{1.016004in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.015813in}}%
\pgfpathlineto{\pgfqpoint{1.034081in}{1.015581in}}%
\pgfpathlineto{\pgfqpoint{1.039509in}{1.015304in}}%
\pgfpathlineto{\pgfqpoint{1.044936in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{1.050363in}{1.014608in}}%
\pgfpathlineto{\pgfqpoint{1.055790in}{1.014182in}}%
\pgfpathlineto{\pgfqpoint{1.061218in}{1.013700in}}%
\pgfpathlineto{\pgfqpoint{1.066645in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{1.072072in}{1.012555in}}%
\pgfpathlineto{\pgfqpoint{1.077499in}{1.011886in}}%
\pgfpathlineto{\pgfqpoint{1.082927in}{1.011148in}}%
\pgfpathlineto{\pgfqpoint{1.088354in}{1.010339in}}%
\pgfpathlineto{\pgfqpoint{1.093781in}{1.009457in}}%
\pgfpathlineto{\pgfqpoint{1.099208in}{1.008499in}}%
\pgfpathlineto{\pgfqpoint{1.104636in}{1.007463in}}%
\pgfpathlineto{\pgfqpoint{1.110063in}{1.006348in}}%
\pgfpathlineto{\pgfqpoint{1.115490in}{1.005152in}}%
\pgfpathlineto{\pgfqpoint{1.120918in}{1.003875in}}%
\pgfpathlineto{\pgfqpoint{1.126345in}{1.002518in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{1.001080in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{0.999563in}}%
\pgfpathlineto{\pgfqpoint{1.142627in}{0.997967in}}%
\pgfpathlineto{\pgfqpoint{1.148054in}{0.996295in}}%
\pgfpathlineto{\pgfqpoint{1.153481in}{0.994548in}}%
\pgfpathlineto{\pgfqpoint{1.158908in}{0.992730in}}%
\pgfpathlineto{\pgfqpoint{1.164336in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{1.169763in}{0.988888in}}%
\pgfpathlineto{\pgfqpoint{1.175190in}{0.986871in}}%
\pgfpathlineto{\pgfqpoint{1.180617in}{0.984794in}}%
\pgfpathlineto{\pgfqpoint{1.186045in}{0.982660in}}%
\pgfpathlineto{\pgfqpoint{1.191472in}{0.980472in}}%
\pgfpathlineto{\pgfqpoint{1.196899in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{1.202327in}{0.975947in}}%
\pgfpathlineto{\pgfqpoint{1.207754in}{0.973616in}}%
\pgfpathlineto{\pgfqpoint{1.213181in}{0.971242in}}%
\pgfpathlineto{\pgfqpoint{1.218608in}{0.968830in}}%
\pgfpathlineto{\pgfqpoint{1.224036in}{0.966380in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{0.963896in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{1.240317in}{0.958834in}}%
\pgfpathlineto{\pgfqpoint{1.245745in}{0.956259in}}%
\pgfpathlineto{\pgfqpoint{1.251172in}{0.953659in}}%
\pgfpathlineto{\pgfqpoint{1.256599in}{0.951034in}}%
\pgfpathlineto{\pgfqpoint{1.262026in}{0.948385in}}%
\pgfpathlineto{\pgfqpoint{1.267454in}{0.945716in}}%
\pgfpathlineto{\pgfqpoint{1.272881in}{0.943026in}}%
\pgfpathlineto{\pgfqpoint{1.278308in}{0.940318in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{0.937592in}}%
\pgfpathlineto{\pgfqpoint{1.289163in}{0.934849in}}%
\pgfpathlineto{\pgfqpoint{1.294590in}{0.932091in}}%
\pgfpathlineto{\pgfqpoint{1.300017in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{1.305445in}{0.926532in}}%
\pgfpathlineto{\pgfqpoint{1.310872in}{0.923733in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{0.920922in}}%
\pgfpathlineto{\pgfqpoint{1.321726in}{0.918100in}}%
\pgfpathlineto{\pgfqpoint{1.327154in}{0.915267in}}%
\pgfpathlineto{\pgfqpoint{1.332581in}{0.912424in}}%
\pgfpathlineto{\pgfqpoint{1.338008in}{0.909571in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{0.906709in}}%
\pgfpathlineto{\pgfqpoint{1.348863in}{0.903839in}}%
\pgfpathlineto{\pgfqpoint{1.354290in}{0.900961in}}%
\pgfpathlineto{\pgfqpoint{1.359717in}{0.898076in}}%
\pgfpathlineto{\pgfqpoint{1.365145in}{0.895183in}}%
\pgfpathlineto{\pgfqpoint{1.370572in}{0.892283in}}%
\pgfpathlineto{\pgfqpoint{1.375999in}{0.889377in}}%
\pgfpathlineto{\pgfqpoint{1.381426in}{0.886465in}}%
\pgfpathlineto{\pgfqpoint{1.386854in}{0.883547in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{0.880624in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{0.877695in}}%
\pgfpathlineto{\pgfqpoint{1.403135in}{0.874761in}}%
\pgfpathlineto{\pgfqpoint{1.408563in}{0.871823in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{0.868880in}}%
\pgfpathlineto{\pgfqpoint{1.419417in}{0.865932in}}%
\pgfpathlineto{\pgfqpoint{1.424845in}{0.862981in}}%
\pgfpathlineto{\pgfqpoint{1.430272in}{0.860026in}}%
\pgfpathlineto{\pgfqpoint{1.435699in}{0.857066in}}%
\pgfpathlineto{\pgfqpoint{1.441126in}{0.854104in}}%
\pgfpathlineto{\pgfqpoint{1.446554in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{1.451981in}{0.848168in}}%
\pgfpathlineto{\pgfqpoint{1.457408in}{0.845195in}}%
\pgfpathlineto{\pgfqpoint{1.462835in}{0.842220in}}%
\pgfpathlineto{\pgfqpoint{1.468263in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{1.473690in}{0.836260in}}%
\pgfpathlineto{\pgfqpoint{1.479117in}{0.833276in}}%
\pgfpathlineto{\pgfqpoint{1.484544in}{0.830290in}}%
\pgfpathlineto{\pgfqpoint{1.489972in}{0.827301in}}%
\pgfpathlineto{\pgfqpoint{1.495399in}{0.824309in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{0.821316in}}%
\pgfpathlineto{\pgfqpoint{1.506254in}{0.818320in}}%
\pgfpathlineto{\pgfqpoint{1.511681in}{0.815322in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{0.812322in}}%
\pgfpathlineto{\pgfqpoint{1.522535in}{0.809321in}}%
\pgfpathlineto{\pgfqpoint{1.527963in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{1.533390in}{0.803311in}}%
\pgfpathlineto{\pgfqpoint{1.538817in}{0.800304in}}%
\pgfpathlineto{\pgfqpoint{1.544244in}{0.797295in}}%
\pgfpathlineto{\pgfqpoint{1.549672in}{0.794285in}}%
\pgfpathlineto{\pgfqpoint{1.555099in}{0.791273in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.788259in}}%
\pgfpathlineto{\pgfqpoint{1.565953in}{0.785244in}}%
\pgfpathlineto{\pgfqpoint{1.571381in}{0.782228in}}%
\pgfpathlineto{\pgfqpoint{1.576808in}{0.779210in}}%
\pgfpathlineto{\pgfqpoint{1.582235in}{0.776191in}}%
\pgfpathlineto{\pgfqpoint{1.587663in}{0.773171in}}%
\pgfpathlineto{\pgfqpoint{1.593090in}{0.770149in}}%
\pgfpathlineto{\pgfqpoint{1.598517in}{0.767126in}}%
\pgfpathlineto{\pgfqpoint{1.603944in}{0.764102in}}%
\pgfpathlineto{\pgfqpoint{1.609372in}{0.761077in}}%
\pgfpathlineto{\pgfqpoint{1.614799in}{0.758051in}}%
\pgfpathlineto{\pgfqpoint{1.620226in}{0.755024in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.748966in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{0.745936in}}%
\pgfpathlineto{\pgfqpoint{1.641935in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{1.647362in}{0.739873in}}%
\pgfpathlineto{\pgfqpoint{1.652790in}{0.736840in}}%
\pgfpathlineto{\pgfqpoint{1.658217in}{0.733807in}}%
\pgfpathlineto{\pgfqpoint{1.663644in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{1.669072in}{0.727737in}}%
\pgfpathlineto{\pgfqpoint{1.674499in}{0.724700in}}%
\pgfpathlineto{\pgfqpoint{1.679926in}{0.721664in}}%
\pgfpathlineto{\pgfqpoint{1.685353in}{0.718626in}}%
\pgfpathlineto{\pgfqpoint{1.690781in}{0.715588in}}%
\pgfpathlineto{\pgfqpoint{1.696208in}{0.712549in}}%
\pgfpathlineto{\pgfqpoint{1.701635in}{0.709509in}}%
\pgfpathlineto{\pgfqpoint{1.707062in}{0.706468in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{0.703427in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{0.700386in}}%
\pgfpathlineto{\pgfqpoint{1.723344in}{0.697343in}}%
\pgfpathlineto{\pgfqpoint{1.728772in}{0.694300in}}%
\pgfpathlineto{\pgfqpoint{1.734199in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{1.739626in}{0.688213in}}%
\pgfpathlineto{\pgfqpoint{1.745053in}{0.685168in}}%
\pgfpathlineto{\pgfqpoint{1.750481in}{0.682123in}}%
\pgfpathlineto{\pgfqpoint{1.755908in}{0.679078in}}%
\pgfpathlineto{\pgfqpoint{1.761335in}{0.676031in}}%
\pgfpathlineto{\pgfqpoint{1.766762in}{0.672985in}}%
\pgfpathlineto{\pgfqpoint{1.772190in}{0.669938in}}%
\pgfpathlineto{\pgfqpoint{1.777617in}{0.666890in}}%
\pgfpathlineto{\pgfqpoint{1.783044in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{1.788471in}{0.660793in}}%
\pgfpathlineto{\pgfqpoint{1.793899in}{0.657744in}}%
\pgfpathlineto{\pgfqpoint{1.799326in}{0.654695in}}%
\pgfpathlineto{\pgfqpoint{1.804753in}{0.651645in}}%
\pgfpathlineto{\pgfqpoint{1.810181in}{0.648595in}}%
\pgfpathlineto{\pgfqpoint{1.815608in}{0.645544in}}%
\pgfpathlineto{\pgfqpoint{1.821035in}{0.642493in}}%
\pgfpathlineto{\pgfqpoint{1.826462in}{0.639442in}}%
\pgfpathlineto{\pgfqpoint{1.831890in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{1.837317in}{0.633338in}}%
\pgfpathlineto{\pgfqpoint{1.842744in}{0.630285in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{0.627232in}}%
\pgfpathlineto{\pgfqpoint{1.853599in}{0.624179in}}%
\pgfpathlineto{\pgfqpoint{1.859026in}{0.621125in}}%
\pgfpathlineto{\pgfqpoint{1.864453in}{0.618071in}}%
\pgfpathlineto{\pgfqpoint{1.869880in}{0.615017in}}%
\pgfpathlineto{\pgfqpoint{1.875308in}{0.611963in}}%
\pgfpathlineto{\pgfqpoint{1.880735in}{0.608908in}}%
\pgfpathlineto{\pgfqpoint{1.886162in}{0.605853in}}%
\pgfpathlineto{\pgfqpoint{1.891590in}{0.602797in}}%
\pgfpathlineto{\pgfqpoint{1.897017in}{0.599741in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{0.596685in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{0.593629in}}%
\pgfpathlineto{\pgfqpoint{1.913299in}{0.590572in}}%
\pgfpathlineto{\pgfqpoint{1.918726in}{0.587515in}}%
\pgfpathlineto{\pgfqpoint{1.924153in}{0.584458in}}%
\pgfpathlineto{\pgfqpoint{1.929580in}{0.581401in}}%
\pgfpathlineto{\pgfqpoint{1.935008in}{0.578343in}}%
\pgfpathlineto{\pgfqpoint{1.940435in}{0.575285in}}%
\pgfpathlineto{\pgfqpoint{1.945862in}{0.572227in}}%
\pgfpathlineto{\pgfqpoint{1.951289in}{0.569169in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{0.566110in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{0.563051in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{1.124564in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{1.124564in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{1.124080in}}%
\pgfpathlineto{\pgfqpoint{1.951289in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{1.945862in}{1.123114in}}%
\pgfpathlineto{\pgfqpoint{1.940435in}{1.122631in}}%
\pgfpathlineto{\pgfqpoint{1.935008in}{1.122148in}}%
\pgfpathlineto{\pgfqpoint{1.929580in}{1.121666in}}%
\pgfpathlineto{\pgfqpoint{1.924153in}{1.121184in}}%
\pgfpathlineto{\pgfqpoint{1.918726in}{1.120702in}}%
\pgfpathlineto{\pgfqpoint{1.913299in}{1.120220in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{1.119739in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{1.119258in}}%
\pgfpathlineto{\pgfqpoint{1.897017in}{1.118777in}}%
\pgfpathlineto{\pgfqpoint{1.891590in}{1.118297in}}%
\pgfpathlineto{\pgfqpoint{1.886162in}{1.117816in}}%
\pgfpathlineto{\pgfqpoint{1.880735in}{1.117337in}}%
\pgfpathlineto{\pgfqpoint{1.875308in}{1.116857in}}%
\pgfpathlineto{\pgfqpoint{1.869880in}{1.116378in}}%
\pgfpathlineto{\pgfqpoint{1.864453in}{1.115899in}}%
\pgfpathlineto{\pgfqpoint{1.859026in}{1.115420in}}%
\pgfpathlineto{\pgfqpoint{1.853599in}{1.114942in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{1.114464in}}%
\pgfpathlineto{\pgfqpoint{1.842744in}{1.113986in}}%
\pgfpathlineto{\pgfqpoint{1.837317in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{1.831890in}{1.113032in}}%
\pgfpathlineto{\pgfqpoint{1.826462in}{1.112556in}}%
\pgfpathlineto{\pgfqpoint{1.821035in}{1.112079in}}%
\pgfpathlineto{\pgfqpoint{1.815608in}{1.111604in}}%
\pgfpathlineto{\pgfqpoint{1.810181in}{1.111128in}}%
\pgfpathlineto{\pgfqpoint{1.804753in}{1.110653in}}%
\pgfpathlineto{\pgfqpoint{1.799326in}{1.110179in}}%
\pgfpathlineto{\pgfqpoint{1.793899in}{1.109705in}}%
\pgfpathlineto{\pgfqpoint{1.788471in}{1.109231in}}%
\pgfpathlineto{\pgfqpoint{1.783044in}{1.108758in}}%
\pgfpathlineto{\pgfqpoint{1.777617in}{1.108285in}}%
\pgfpathlineto{\pgfqpoint{1.772190in}{1.107813in}}%
\pgfpathlineto{\pgfqpoint{1.766762in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{1.761335in}{1.106869in}}%
\pgfpathlineto{\pgfqpoint{1.755908in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{1.750481in}{1.105928in}}%
\pgfpathlineto{\pgfqpoint{1.745053in}{1.105458in}}%
\pgfpathlineto{\pgfqpoint{1.739626in}{1.104989in}}%
\pgfpathlineto{\pgfqpoint{1.734199in}{1.104520in}}%
\pgfpathlineto{\pgfqpoint{1.728772in}{1.104052in}}%
\pgfpathlineto{\pgfqpoint{1.723344in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.717917in}{1.103118in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{1.707062in}{1.102185in}}%
\pgfpathlineto{\pgfqpoint{1.701635in}{1.101720in}}%
\pgfpathlineto{\pgfqpoint{1.696208in}{1.101256in}}%
\pgfpathlineto{\pgfqpoint{1.690781in}{1.100792in}}%
\pgfpathlineto{\pgfqpoint{1.685353in}{1.100329in}}%
\pgfpathlineto{\pgfqpoint{1.679926in}{1.099867in}}%
\pgfpathlineto{\pgfqpoint{1.674499in}{1.099405in}}%
\pgfpathlineto{\pgfqpoint{1.669072in}{1.098944in}}%
\pgfpathlineto{\pgfqpoint{1.663644in}{1.098484in}}%
\pgfpathlineto{\pgfqpoint{1.658217in}{1.098025in}}%
\pgfpathlineto{\pgfqpoint{1.652790in}{1.097566in}}%
\pgfpathlineto{\pgfqpoint{1.647362in}{1.097109in}}%
\pgfpathlineto{\pgfqpoint{1.641935in}{1.096652in}}%
\pgfpathlineto{\pgfqpoint{1.636508in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.095741in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{1.095288in}}%
\pgfpathlineto{\pgfqpoint{1.620226in}{1.094835in}}%
\pgfpathlineto{\pgfqpoint{1.614799in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{1.609372in}{1.093932in}}%
\pgfpathlineto{\pgfqpoint{1.603944in}{1.093482in}}%
\pgfpathlineto{\pgfqpoint{1.598517in}{1.093033in}}%
\pgfpathlineto{\pgfqpoint{1.593090in}{1.092586in}}%
\pgfpathlineto{\pgfqpoint{1.587663in}{1.092140in}}%
\pgfpathlineto{\pgfqpoint{1.582235in}{1.091695in}}%
\pgfpathlineto{\pgfqpoint{1.576808in}{1.091251in}}%
\pgfpathlineto{\pgfqpoint{1.571381in}{1.090808in}}%
\pgfpathlineto{\pgfqpoint{1.565953in}{1.090367in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{1.089927in}}%
\pgfpathlineto{\pgfqpoint{1.555099in}{1.089489in}}%
\pgfpathlineto{\pgfqpoint{1.549672in}{1.089052in}}%
\pgfpathlineto{\pgfqpoint{1.544244in}{1.088617in}}%
\pgfpathlineto{\pgfqpoint{1.538817in}{1.088184in}}%
\pgfpathlineto{\pgfqpoint{1.533390in}{1.087752in}}%
\pgfpathlineto{\pgfqpoint{1.527963in}{1.087322in}}%
\pgfpathlineto{\pgfqpoint{1.522535in}{1.086893in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{1.086467in}}%
\pgfpathlineto{\pgfqpoint{1.511681in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{1.506254in}{1.085620in}}%
\pgfpathlineto{\pgfqpoint{1.500826in}{1.085199in}}%
\pgfpathlineto{\pgfqpoint{1.495399in}{1.084781in}}%
\pgfpathlineto{\pgfqpoint{1.489972in}{1.084365in}}%
\pgfpathlineto{\pgfqpoint{1.484544in}{1.083951in}}%
\pgfpathlineto{\pgfqpoint{1.479117in}{1.083540in}}%
\pgfpathlineto{\pgfqpoint{1.473690in}{1.083131in}}%
\pgfpathlineto{\pgfqpoint{1.468263in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{1.462835in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.457408in}{1.081922in}}%
\pgfpathlineto{\pgfqpoint{1.451981in}{1.081525in}}%
\pgfpathlineto{\pgfqpoint{1.446554in}{1.081130in}}%
\pgfpathlineto{\pgfqpoint{1.441126in}{1.080740in}}%
\pgfpathlineto{\pgfqpoint{1.435699in}{1.080352in}}%
\pgfpathlineto{\pgfqpoint{1.430272in}{1.079968in}}%
\pgfpathlineto{\pgfqpoint{1.424845in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{1.419417in}{1.079212in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{1.078840in}}%
\pgfpathlineto{\pgfqpoint{1.408563in}{1.078472in}}%
\pgfpathlineto{\pgfqpoint{1.403135in}{1.078109in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.077397in}}%
\pgfpathlineto{\pgfqpoint{1.386854in}{1.077049in}}%
\pgfpathlineto{\pgfqpoint{1.381426in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{1.375999in}{1.076369in}}%
\pgfpathlineto{\pgfqpoint{1.370572in}{1.076039in}}%
\pgfpathlineto{\pgfqpoint{1.365145in}{1.075714in}}%
\pgfpathlineto{\pgfqpoint{1.359717in}{1.075397in}}%
\pgfpathlineto{\pgfqpoint{1.354290in}{1.075087in}}%
\pgfpathlineto{\pgfqpoint{1.348863in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{1.074489in}}%
\pgfpathlineto{\pgfqpoint{1.338008in}{1.074203in}}%
\pgfpathlineto{\pgfqpoint{1.332581in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{1.327154in}{1.073658in}}%
\pgfpathlineto{\pgfqpoint{1.321726in}{1.073400in}}%
\pgfpathlineto{\pgfqpoint{1.316299in}{1.073153in}}%
\pgfpathlineto{\pgfqpoint{1.310872in}{1.072917in}}%
\pgfpathlineto{\pgfqpoint{1.305445in}{1.072693in}}%
\pgfpathlineto{\pgfqpoint{1.300017in}{1.072482in}}%
\pgfpathlineto{\pgfqpoint{1.294590in}{1.072285in}}%
\pgfpathlineto{\pgfqpoint{1.289163in}{1.072102in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.278308in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{1.272881in}{1.071651in}}%
\pgfpathlineto{\pgfqpoint{1.267454in}{1.071537in}}%
\pgfpathlineto{\pgfqpoint{1.262026in}{1.071442in}}%
\pgfpathlineto{\pgfqpoint{1.256599in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{1.251172in}{1.071320in}}%
\pgfpathlineto{\pgfqpoint{1.245745in}{1.071294in}}%
\pgfpathlineto{\pgfqpoint{1.240317in}{1.071295in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{1.229463in}{1.071384in}}%
\pgfpathlineto{\pgfqpoint{1.224036in}{1.071475in}}%
\pgfpathlineto{\pgfqpoint{1.218608in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.213181in}{1.071763in}}%
\pgfpathlineto{\pgfqpoint{1.207754in}{1.071965in}}%
\pgfpathlineto{\pgfqpoint{1.202327in}{1.072209in}}%
\pgfpathlineto{\pgfqpoint{1.196899in}{1.072498in}}%
\pgfpathlineto{\pgfqpoint{1.191472in}{1.072835in}}%
\pgfpathlineto{\pgfqpoint{1.186045in}{1.073222in}}%
\pgfpathlineto{\pgfqpoint{1.180617in}{1.073663in}}%
\pgfpathlineto{\pgfqpoint{1.175190in}{1.074162in}}%
\pgfpathlineto{\pgfqpoint{1.169763in}{1.074720in}}%
\pgfpathlineto{\pgfqpoint{1.164336in}{1.075341in}}%
\pgfpathlineto{\pgfqpoint{1.158908in}{1.076029in}}%
\pgfpathlineto{\pgfqpoint{1.153481in}{1.076786in}}%
\pgfpathlineto{\pgfqpoint{1.148054in}{1.077615in}}%
\pgfpathlineto{\pgfqpoint{1.142627in}{1.078518in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{1.079497in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{1.080555in}}%
\pgfpathlineto{\pgfqpoint{1.126345in}{1.081692in}}%
\pgfpathlineto{\pgfqpoint{1.120918in}{1.082910in}}%
\pgfpathlineto{\pgfqpoint{1.115490in}{1.084209in}}%
\pgfpathlineto{\pgfqpoint{1.110063in}{1.085589in}}%
\pgfpathlineto{\pgfqpoint{1.104636in}{1.087049in}}%
\pgfpathlineto{\pgfqpoint{1.099208in}{1.088588in}}%
\pgfpathlineto{\pgfqpoint{1.093781in}{1.090205in}}%
\pgfpathlineto{\pgfqpoint{1.088354in}{1.091898in}}%
\pgfpathlineto{\pgfqpoint{1.082927in}{1.093665in}}%
\pgfpathlineto{\pgfqpoint{1.077499in}{1.095502in}}%
\pgfpathlineto{\pgfqpoint{1.072072in}{1.097408in}}%
\pgfpathlineto{\pgfqpoint{1.066645in}{1.099380in}}%
\pgfpathlineto{\pgfqpoint{1.061218in}{1.101414in}}%
\pgfpathlineto{\pgfqpoint{1.055790in}{1.103507in}}%
\pgfpathlineto{\pgfqpoint{1.050363in}{1.105656in}}%
\pgfpathlineto{\pgfqpoint{1.044936in}{1.107859in}}%
\pgfpathlineto{\pgfqpoint{1.039509in}{1.110111in}}%
\pgfpathlineto{\pgfqpoint{1.034081in}{1.112410in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{1.023227in}{1.117137in}}%
\pgfpathlineto{\pgfqpoint{1.017799in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{1.012372in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{1.006945in}{1.124513in}}%
\pgfpathlineto{\pgfqpoint{1.001518in}{1.127037in}}%
\pgfpathlineto{\pgfqpoint{0.996090in}{1.129591in}}%
\pgfpathlineto{\pgfqpoint{0.990663in}{1.132173in}}%
\pgfpathlineto{\pgfqpoint{0.985236in}{1.134781in}}%
\pgfpathlineto{\pgfqpoint{0.979809in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{0.974381in}{1.140067in}}%
\pgfpathlineto{\pgfqpoint{0.968954in}{1.142742in}}%
\pgfpathlineto{\pgfqpoint{0.963527in}{1.145437in}}%
\pgfpathlineto{\pgfqpoint{0.958099in}{1.148150in}}%
\pgfpathlineto{\pgfqpoint{0.952672in}{1.150881in}}%
\pgfpathlineto{\pgfqpoint{0.947245in}{1.153628in}}%
\pgfpathlineto{\pgfqpoint{0.941818in}{1.156390in}}%
\pgfpathlineto{\pgfqpoint{0.936390in}{1.159166in}}%
\pgfpathlineto{\pgfqpoint{0.930963in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{0.925536in}{1.164759in}}%
\pgfpathlineto{\pgfqpoint{0.920109in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.170398in}}%
\pgfpathlineto{\pgfqpoint{0.909254in}{1.173234in}}%
\pgfpathlineto{\pgfqpoint{0.903827in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{0.898400in}{1.178935in}}%
\pgfpathlineto{\pgfqpoint{0.892972in}{1.181799in}}%
\pgfpathlineto{\pgfqpoint{0.887545in}{1.184671in}}%
\pgfpathlineto{\pgfqpoint{0.882118in}{1.187552in}}%
\pgfpathlineto{\pgfqpoint{0.876690in}{1.190439in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{1.193334in}}%
\pgfpathlineto{\pgfqpoint{0.865836in}{1.196235in}}%
\pgfpathlineto{\pgfqpoint{0.860409in}{1.199143in}}%
\pgfpathlineto{\pgfqpoint{0.854981in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{0.849554in}{1.204976in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{1.207901in}}%
\pgfpathlineto{\pgfqpoint{0.838700in}{1.210831in}}%
\pgfpathlineto{\pgfqpoint{0.833272in}{1.213767in}}%
\pgfpathlineto{\pgfqpoint{0.827845in}{1.216706in}}%
\pgfpathlineto{\pgfqpoint{0.822418in}{1.219651in}}%
\pgfpathlineto{\pgfqpoint{0.816991in}{1.222599in}}%
\pgfpathlineto{\pgfqpoint{0.811563in}{1.225552in}}%
\pgfpathlineto{\pgfqpoint{0.806136in}{1.228508in}}%
\pgfpathlineto{\pgfqpoint{0.800709in}{1.231468in}}%
\pgfpathlineto{\pgfqpoint{0.795281in}{1.234432in}}%
\pgfpathlineto{\pgfqpoint{0.789854in}{1.237399in}}%
\pgfpathlineto{\pgfqpoint{0.784427in}{1.240369in}}%
\pgfpathlineto{\pgfqpoint{0.779000in}{1.243343in}}%
\pgfpathlineto{\pgfqpoint{0.773572in}{1.246319in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{1.249298in}}%
\pgfpathlineto{\pgfqpoint{0.762718in}{1.252281in}}%
\pgfpathlineto{\pgfqpoint{0.757291in}{1.255265in}}%
\pgfpathlineto{\pgfqpoint{0.751863in}{1.258252in}}%
\pgfpathlineto{\pgfqpoint{0.746436in}{1.261242in}}%
\pgfpathlineto{\pgfqpoint{0.741009in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.735582in}{1.267228in}}%
\pgfpathlineto{\pgfqpoint{0.730154in}{1.270224in}}%
\pgfpathlineto{\pgfqpoint{0.724727in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{0.719300in}{1.276223in}}%
\pgfpathlineto{\pgfqpoint{0.713872in}{1.279225in}}%
\pgfpathlineto{\pgfqpoint{0.708445in}{1.282230in}}%
\pgfpathlineto{\pgfqpoint{0.703018in}{1.285236in}}%
\pgfpathlineto{\pgfqpoint{0.697591in}{1.288243in}}%
\pgfpathlineto{\pgfqpoint{0.692163in}{1.291253in}}%
\pgfpathlineto{\pgfqpoint{0.686736in}{1.294263in}}%
\pgfpathlineto{\pgfqpoint{0.681309in}{1.297276in}}%
\pgfpathlineto{\pgfqpoint{0.675882in}{1.300290in}}%
\pgfpathlineto{\pgfqpoint{0.670454in}{1.303305in}}%
\pgfpathlineto{\pgfqpoint{0.665027in}{1.306322in}}%
\pgfpathlineto{\pgfqpoint{0.659600in}{1.309340in}}%
\pgfpathlineto{\pgfqpoint{0.654173in}{1.312360in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{1.315380in}}%
\pgfpathlineto{\pgfqpoint{0.643318in}{1.318402in}}%
\pgfpathlineto{\pgfqpoint{0.637891in}{1.321425in}}%
\pgfpathlineto{\pgfqpoint{0.632463in}{1.324450in}}%
\pgfpathlineto{\pgfqpoint{0.627036in}{1.327475in}}%
\pgfpathlineto{\pgfqpoint{0.621609in}{1.330502in}}%
\pgfpathlineto{\pgfqpoint{0.616182in}{1.333529in}}%
\pgfpathlineto{\pgfqpoint{0.610754in}{1.336557in}}%
\pgfpathlineto{\pgfqpoint{0.605327in}{1.339587in}}%
\pgfpathlineto{\pgfqpoint{0.599900in}{1.342617in}}%
\pgfpathlineto{\pgfqpoint{0.594473in}{1.345649in}}%
\pgfpathlineto{\pgfqpoint{0.589045in}{1.348681in}}%
\pgfpathlineto{\pgfqpoint{0.583618in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{0.578191in}{1.354748in}}%
\pgfpathlineto{\pgfqpoint{0.572763in}{1.357783in}}%
\pgfpathlineto{\pgfqpoint{0.567336in}{1.360818in}}%
\pgfpathlineto{\pgfqpoint{0.561909in}{1.363855in}}%
\pgfpathlineto{\pgfqpoint{0.556482in}{1.366892in}}%
\pgfpathlineto{\pgfqpoint{0.551054in}{1.369930in}}%
\pgfpathlineto{\pgfqpoint{0.545627in}{1.372968in}}%
\pgfpathlineto{\pgfqpoint{0.540200in}{1.376008in}}%
\pgfpathlineto{\pgfqpoint{0.534773in}{1.379047in}}%
\pgfpathlineto{\pgfqpoint{0.529345in}{1.382088in}}%
\pgfpathlineto{\pgfqpoint{0.523918in}{1.385129in}}%
\pgfpathlineto{\pgfqpoint{0.518491in}{1.388171in}}%
\pgfpathlineto{\pgfqpoint{0.513064in}{1.391214in}}%
\pgfpathlineto{\pgfqpoint{0.507636in}{1.394257in}}%
\pgfpathlineto{\pgfqpoint{0.502209in}{1.397300in}}%
\pgfpathlineto{\pgfqpoint{0.496782in}{1.400344in}}%
\pgfpathlineto{\pgfqpoint{0.491354in}{1.403389in}}%
\pgfpathlineto{\pgfqpoint{0.485927in}{1.406434in}}%
\pgfpathlineto{\pgfqpoint{0.480500in}{1.409480in}}%
\pgfpathlineto{\pgfqpoint{0.475073in}{1.412527in}}%
\pgfpathlineto{\pgfqpoint{0.469645in}{1.415573in}}%
\pgfpathlineto{\pgfqpoint{0.464218in}{1.418621in}}%
\pgfpathlineto{\pgfqpoint{0.458791in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{0.453364in}{1.424717in}}%
\pgfpathlineto{\pgfqpoint{0.447936in}{1.427765in}}%
\pgfpathlineto{\pgfqpoint{0.442509in}{1.430814in}}%
\pgfpathlineto{\pgfqpoint{0.437082in}{1.433864in}}%
\pgfpathlineto{\pgfqpoint{0.431655in}{1.436914in}}%
\pgfpathlineto{\pgfqpoint{0.426227in}{1.439964in}}%
\pgfpathlineto{\pgfqpoint{0.420800in}{1.443015in}}%
\pgfpathlineto{\pgfqpoint{0.415373in}{1.446066in}}%
\pgfpathlineto{\pgfqpoint{0.409945in}{1.449118in}}%
\pgfpathlineto{\pgfqpoint{0.404518in}{1.452170in}}%
\pgfpathlineto{\pgfqpoint{0.399091in}{1.455222in}}%
\pgfpathlineto{\pgfqpoint{0.393664in}{1.458275in}}%
\pgfpathlineto{\pgfqpoint{0.388236in}{1.461328in}}%
\pgfpathlineto{\pgfqpoint{0.382809in}{1.464381in}}%
\pgfpathlineto{\pgfqpoint{0.377382in}{1.467435in}}%
\pgfpathlineto{\pgfqpoint{0.371955in}{1.470489in}}%
\pgfpathlineto{\pgfqpoint{0.366527in}{1.473543in}}%
\pgfpathlineto{\pgfqpoint{0.361100in}{1.476598in}}%
\pgfpathlineto{\pgfqpoint{0.355673in}{1.479653in}}%
\pgfpathlineto{\pgfqpoint{0.350246in}{1.482708in}}%
\pgfpathlineto{\pgfqpoint{0.344818in}{1.485763in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.488819in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.488819in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079050in}{1.051314in}}%
\pgfpathcurveto{\pgfqpoint{1.084575in}{1.051314in}}{\pgfqpoint{1.089875in}{1.053509in}}{\pgfqpoint{1.093781in}{1.057416in}}%
\pgfpathcurveto{\pgfqpoint{1.097688in}{1.061323in}}{\pgfqpoint{1.099883in}{1.066623in}}{\pgfqpoint{1.099883in}{1.072148in}}%
\pgfpathcurveto{\pgfqpoint{1.099883in}{1.077673in}}{\pgfqpoint{1.097688in}{1.082972in}}{\pgfqpoint{1.093781in}{1.086879in}}%
\pgfpathcurveto{\pgfqpoint{1.089875in}{1.090786in}}{\pgfqpoint{1.084575in}{1.092981in}}{\pgfqpoint{1.079050in}{1.092981in}}%
\pgfpathcurveto{\pgfqpoint{1.073525in}{1.092981in}}{\pgfqpoint{1.068225in}{1.090786in}}{\pgfqpoint{1.064319in}{1.086879in}}%
\pgfpathcurveto{\pgfqpoint{1.060412in}{1.082972in}}{\pgfqpoint{1.058217in}{1.077673in}}{\pgfqpoint{1.058217in}{1.072148in}}%
\pgfpathcurveto{\pgfqpoint{1.058217in}{1.066623in}}{\pgfqpoint{1.060412in}{1.061323in}}{\pgfqpoint{1.064319in}{1.057416in}}%
\pgfpathcurveto{\pgfqpoint{1.068225in}{1.053509in}}{\pgfqpoint{1.073525in}{1.051314in}}{\pgfqpoint{1.079050in}{1.051314in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{1.051314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180295in}{1.029652in}}%
\pgfpathcurveto{\pgfqpoint{1.185820in}{1.029652in}}{\pgfqpoint{1.191120in}{1.031847in}}{\pgfqpoint{1.195027in}{1.035754in}}%
\pgfpathcurveto{\pgfqpoint{1.198933in}{1.039660in}}{\pgfqpoint{1.201128in}{1.044960in}}{\pgfqpoint{1.201128in}{1.050485in}}%
\pgfpathcurveto{\pgfqpoint{1.201128in}{1.056010in}}{\pgfqpoint{1.198933in}{1.061309in}}{\pgfqpoint{1.195027in}{1.065216in}}%
\pgfpathcurveto{\pgfqpoint{1.191120in}{1.069123in}}{\pgfqpoint{1.185820in}{1.071318in}}{\pgfqpoint{1.180295in}{1.071318in}}%
\pgfpathcurveto{\pgfqpoint{1.174770in}{1.071318in}}{\pgfqpoint{1.169471in}{1.069123in}}{\pgfqpoint{1.165564in}{1.065216in}}%
\pgfpathcurveto{\pgfqpoint{1.161657in}{1.061309in}}{\pgfqpoint{1.159462in}{1.056010in}}{\pgfqpoint{1.159462in}{1.050485in}}%
\pgfpathcurveto{\pgfqpoint{1.159462in}{1.044960in}}{\pgfqpoint{1.161657in}{1.039660in}}{\pgfqpoint{1.165564in}{1.035754in}}%
\pgfpathcurveto{\pgfqpoint{1.169471in}{1.031847in}}{\pgfqpoint{1.174770in}{1.029652in}}{\pgfqpoint{1.180295in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.180295in}{1.029652in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111880in}{1.039709in}}%
\pgfpathcurveto{\pgfqpoint{1.117405in}{1.039709in}}{\pgfqpoint{1.122705in}{1.041905in}}{\pgfqpoint{1.126612in}{1.045811in}}%
\pgfpathcurveto{\pgfqpoint{1.130518in}{1.049718in}}{\pgfqpoint{1.132714in}{1.055018in}}{\pgfqpoint{1.132714in}{1.060543in}}%
\pgfpathcurveto{\pgfqpoint{1.132714in}{1.066068in}}{\pgfqpoint{1.130518in}{1.071367in}}{\pgfqpoint{1.126612in}{1.075274in}}%
\pgfpathcurveto{\pgfqpoint{1.122705in}{1.079181in}}{\pgfqpoint{1.117405in}{1.081376in}}{\pgfqpoint{1.111880in}{1.081376in}}%
\pgfpathcurveto{\pgfqpoint{1.106355in}{1.081376in}}{\pgfqpoint{1.101056in}{1.079181in}}{\pgfqpoint{1.097149in}{1.075274in}}%
\pgfpathcurveto{\pgfqpoint{1.093242in}{1.071367in}}{\pgfqpoint{1.091047in}{1.066068in}}{\pgfqpoint{1.091047in}{1.060543in}}%
\pgfpathcurveto{\pgfqpoint{1.091047in}{1.055018in}}{\pgfqpoint{1.093242in}{1.049718in}}{\pgfqpoint{1.097149in}{1.045811in}}%
\pgfpathcurveto{\pgfqpoint{1.101056in}{1.041905in}}{\pgfqpoint{1.106355in}{1.039709in}}{\pgfqpoint{1.111880in}{1.039709in}}%
\pgfpathlineto{\pgfqpoint{1.111880in}{1.039709in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076658in}{1.033377in}}%
\pgfpathcurveto{\pgfqpoint{1.082183in}{1.033377in}}{\pgfqpoint{1.087483in}{1.035572in}}{\pgfqpoint{1.091390in}{1.039479in}}%
\pgfpathcurveto{\pgfqpoint{1.095297in}{1.043386in}}{\pgfqpoint{1.097492in}{1.048685in}}{\pgfqpoint{1.097492in}{1.054210in}}%
\pgfpathcurveto{\pgfqpoint{1.097492in}{1.059735in}}{\pgfqpoint{1.095297in}{1.065035in}}{\pgfqpoint{1.091390in}{1.068942in}}%
\pgfpathcurveto{\pgfqpoint{1.087483in}{1.072848in}}{\pgfqpoint{1.082183in}{1.075043in}}{\pgfqpoint{1.076658in}{1.075043in}}%
\pgfpathcurveto{\pgfqpoint{1.071133in}{1.075043in}}{\pgfqpoint{1.065834in}{1.072848in}}{\pgfqpoint{1.061927in}{1.068942in}}%
\pgfpathcurveto{\pgfqpoint{1.058020in}{1.065035in}}{\pgfqpoint{1.055825in}{1.059735in}}{\pgfqpoint{1.055825in}{1.054210in}}%
\pgfpathcurveto{\pgfqpoint{1.055825in}{1.048685in}}{\pgfqpoint{1.058020in}{1.043386in}}{\pgfqpoint{1.061927in}{1.039479in}}%
\pgfpathcurveto{\pgfqpoint{1.065834in}{1.035572in}}{\pgfqpoint{1.071133in}{1.033377in}}{\pgfqpoint{1.076658in}{1.033377in}}%
\pgfpathlineto{\pgfqpoint{1.076658in}{1.033377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002887in}{1.078121in}}%
\pgfpathcurveto{\pgfqpoint{1.008412in}{1.078121in}}{\pgfqpoint{1.013711in}{1.080316in}}{\pgfqpoint{1.017618in}{1.084223in}}%
\pgfpathcurveto{\pgfqpoint{1.021525in}{1.088129in}}{\pgfqpoint{1.023720in}{1.093429in}}{\pgfqpoint{1.023720in}{1.098954in}}%
\pgfpathcurveto{\pgfqpoint{1.023720in}{1.104479in}}{\pgfqpoint{1.021525in}{1.109779in}}{\pgfqpoint{1.017618in}{1.113685in}}%
\pgfpathcurveto{\pgfqpoint{1.013711in}{1.117592in}}{\pgfqpoint{1.008412in}{1.119787in}}{\pgfqpoint{1.002887in}{1.119787in}}%
\pgfpathcurveto{\pgfqpoint{0.997362in}{1.119787in}}{\pgfqpoint{0.992062in}{1.117592in}}{\pgfqpoint{0.988156in}{1.113685in}}%
\pgfpathcurveto{\pgfqpoint{0.984249in}{1.109779in}}{\pgfqpoint{0.982054in}{1.104479in}}{\pgfqpoint{0.982054in}{1.098954in}}%
\pgfpathcurveto{\pgfqpoint{0.982054in}{1.093429in}}{\pgfqpoint{0.984249in}{1.088129in}}{\pgfqpoint{0.988156in}{1.084223in}}%
\pgfpathcurveto{\pgfqpoint{0.992062in}{1.080316in}}{\pgfqpoint{0.997362in}{1.078121in}}{\pgfqpoint{1.002887in}{1.078121in}}%
\pgfpathlineto{\pgfqpoint{1.002887in}{1.078121in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138127in}{1.013943in}}%
\pgfpathcurveto{\pgfqpoint{1.143652in}{1.013943in}}{\pgfqpoint{1.148951in}{1.016138in}}{\pgfqpoint{1.152858in}{1.020045in}}%
\pgfpathcurveto{\pgfqpoint{1.156765in}{1.023952in}}{\pgfqpoint{1.158960in}{1.029251in}}{\pgfqpoint{1.158960in}{1.034776in}}%
\pgfpathcurveto{\pgfqpoint{1.158960in}{1.040301in}}{\pgfqpoint{1.156765in}{1.045601in}}{\pgfqpoint{1.152858in}{1.049508in}}%
\pgfpathcurveto{\pgfqpoint{1.148951in}{1.053414in}}{\pgfqpoint{1.143652in}{1.055610in}}{\pgfqpoint{1.138127in}{1.055610in}}%
\pgfpathcurveto{\pgfqpoint{1.132602in}{1.055610in}}{\pgfqpoint{1.127302in}{1.053414in}}{\pgfqpoint{1.123395in}{1.049508in}}%
\pgfpathcurveto{\pgfqpoint{1.119489in}{1.045601in}}{\pgfqpoint{1.117293in}{1.040301in}}{\pgfqpoint{1.117293in}{1.034776in}}%
\pgfpathcurveto{\pgfqpoint{1.117293in}{1.029251in}}{\pgfqpoint{1.119489in}{1.023952in}}{\pgfqpoint{1.123395in}{1.020045in}}%
\pgfpathcurveto{\pgfqpoint{1.127302in}{1.016138in}}{\pgfqpoint{1.132602in}{1.013943in}}{\pgfqpoint{1.138127in}{1.013943in}}%
\pgfpathlineto{\pgfqpoint{1.138127in}{1.013943in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011365in}{1.029295in}}%
\pgfpathcurveto{\pgfqpoint{1.016890in}{1.029295in}}{\pgfqpoint{1.022190in}{1.031491in}}{\pgfqpoint{1.026097in}{1.035397in}}%
\pgfpathcurveto{\pgfqpoint{1.030003in}{1.039304in}}{\pgfqpoint{1.032199in}{1.044604in}}{\pgfqpoint{1.032199in}{1.050129in}}%
\pgfpathcurveto{\pgfqpoint{1.032199in}{1.055654in}}{\pgfqpoint{1.030003in}{1.060953in}}{\pgfqpoint{1.026097in}{1.064860in}}%
\pgfpathcurveto{\pgfqpoint{1.022190in}{1.068767in}}{\pgfqpoint{1.016890in}{1.070962in}}{\pgfqpoint{1.011365in}{1.070962in}}%
\pgfpathcurveto{\pgfqpoint{1.005840in}{1.070962in}}{\pgfqpoint{1.000541in}{1.068767in}}{\pgfqpoint{0.996634in}{1.064860in}}%
\pgfpathcurveto{\pgfqpoint{0.992727in}{1.060953in}}{\pgfqpoint{0.990532in}{1.055654in}}{\pgfqpoint{0.990532in}{1.050129in}}%
\pgfpathcurveto{\pgfqpoint{0.990532in}{1.044604in}}{\pgfqpoint{0.992727in}{1.039304in}}{\pgfqpoint{0.996634in}{1.035397in}}%
\pgfpathcurveto{\pgfqpoint{1.000541in}{1.031491in}}{\pgfqpoint{1.005840in}{1.029295in}}{\pgfqpoint{1.011365in}{1.029295in}}%
\pgfpathlineto{\pgfqpoint{1.011365in}{1.029295in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287752in}{0.994269in}}%
\pgfpathcurveto{\pgfqpoint{1.293277in}{0.994269in}}{\pgfqpoint{1.298577in}{0.996464in}}{\pgfqpoint{1.302483in}{1.000370in}}%
\pgfpathcurveto{\pgfqpoint{1.306390in}{1.004277in}}{\pgfqpoint{1.308585in}{1.009577in}}{\pgfqpoint{1.308585in}{1.015102in}}%
\pgfpathcurveto{\pgfqpoint{1.308585in}{1.020627in}}{\pgfqpoint{1.306390in}{1.025926in}}{\pgfqpoint{1.302483in}{1.029833in}}%
\pgfpathcurveto{\pgfqpoint{1.298577in}{1.033740in}}{\pgfqpoint{1.293277in}{1.035935in}}{\pgfqpoint{1.287752in}{1.035935in}}%
\pgfpathcurveto{\pgfqpoint{1.282227in}{1.035935in}}{\pgfqpoint{1.276927in}{1.033740in}}{\pgfqpoint{1.273021in}{1.029833in}}%
\pgfpathcurveto{\pgfqpoint{1.269114in}{1.025926in}}{\pgfqpoint{1.266919in}{1.020627in}}{\pgfqpoint{1.266919in}{1.015102in}}%
\pgfpathcurveto{\pgfqpoint{1.266919in}{1.009577in}}{\pgfqpoint{1.269114in}{1.004277in}}{\pgfqpoint{1.273021in}{1.000370in}}%
\pgfpathcurveto{\pgfqpoint{1.276927in}{0.996464in}}{\pgfqpoint{1.282227in}{0.994269in}}{\pgfqpoint{1.287752in}{0.994269in}}%
\pgfpathlineto{\pgfqpoint{1.287752in}{0.994269in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331499in}{0.925590in}}%
\pgfpathcurveto{\pgfqpoint{1.337024in}{0.925590in}}{\pgfqpoint{1.342324in}{0.927785in}}{\pgfqpoint{1.346231in}{0.931692in}}%
\pgfpathcurveto{\pgfqpoint{1.350137in}{0.935599in}}{\pgfqpoint{1.352333in}{0.940898in}}{\pgfqpoint{1.352333in}{0.946423in}}%
\pgfpathcurveto{\pgfqpoint{1.352333in}{0.951948in}}{\pgfqpoint{1.350137in}{0.957248in}}{\pgfqpoint{1.346231in}{0.961155in}}%
\pgfpathcurveto{\pgfqpoint{1.342324in}{0.965062in}}{\pgfqpoint{1.337024in}{0.967257in}}{\pgfqpoint{1.331499in}{0.967257in}}%
\pgfpathcurveto{\pgfqpoint{1.325974in}{0.967257in}}{\pgfqpoint{1.320675in}{0.965062in}}{\pgfqpoint{1.316768in}{0.961155in}}%
\pgfpathcurveto{\pgfqpoint{1.312861in}{0.957248in}}{\pgfqpoint{1.310666in}{0.951948in}}{\pgfqpoint{1.310666in}{0.946423in}}%
\pgfpathcurveto{\pgfqpoint{1.310666in}{0.940898in}}{\pgfqpoint{1.312861in}{0.935599in}}{\pgfqpoint{1.316768in}{0.931692in}}%
\pgfpathcurveto{\pgfqpoint{1.320675in}{0.927785in}}{\pgfqpoint{1.325974in}{0.925590in}}{\pgfqpoint{1.331499in}{0.925590in}}%
\pgfpathlineto{\pgfqpoint{1.331499in}{0.925590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978416in}{1.041869in}}%
\pgfpathcurveto{\pgfqpoint{0.983941in}{1.041869in}}{\pgfqpoint{0.989240in}{1.044064in}}{\pgfqpoint{0.993147in}{1.047971in}}%
\pgfpathcurveto{\pgfqpoint{0.997054in}{1.051878in}}{\pgfqpoint{0.999249in}{1.057177in}}{\pgfqpoint{0.999249in}{1.062702in}}%
\pgfpathcurveto{\pgfqpoint{0.999249in}{1.068227in}}{\pgfqpoint{0.997054in}{1.073527in}}{\pgfqpoint{0.993147in}{1.077434in}}%
\pgfpathcurveto{\pgfqpoint{0.989240in}{1.081341in}}{\pgfqpoint{0.983941in}{1.083536in}}{\pgfqpoint{0.978416in}{1.083536in}}%
\pgfpathcurveto{\pgfqpoint{0.972891in}{1.083536in}}{\pgfqpoint{0.967591in}{1.081341in}}{\pgfqpoint{0.963684in}{1.077434in}}%
\pgfpathcurveto{\pgfqpoint{0.959778in}{1.073527in}}{\pgfqpoint{0.957582in}{1.068227in}}{\pgfqpoint{0.957582in}{1.062702in}}%
\pgfpathcurveto{\pgfqpoint{0.957582in}{1.057177in}}{\pgfqpoint{0.959778in}{1.051878in}}{\pgfqpoint{0.963684in}{1.047971in}}%
\pgfpathcurveto{\pgfqpoint{0.967591in}{1.044064in}}{\pgfqpoint{0.972891in}{1.041869in}}{\pgfqpoint{0.978416in}{1.041869in}}%
\pgfpathlineto{\pgfqpoint{0.978416in}{1.041869in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745079in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745079in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150768in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150767in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556456in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556456in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962144in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962144in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150767in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.460111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.426353in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.738085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.704328in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.016060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.982302in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.294035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.260277in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.572009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.538252in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=1.672705in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.272061in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{0.798974in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{0.798974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{0.843807in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{0.843807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.003914in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{1.083995in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{1.083995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.613908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962144in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{1.613908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.613908in}}%
\pgfpathlineto{\pgfqpoint{1.962144in}{1.613908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{1.613908in}}%
\pgfpathlineto{\pgfqpoint{2.423391in}{1.613908in}}%
\pgfpathlineto{\pgfqpoint{2.423391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{4.046144in}{1.613908in}}{%
\pgfpathmoveto{\pgfqpoint{2.423391in}{1.613908in}}%
\pgfpathlineto{\pgfqpoint{2.423391in}{0.641668in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{0.642763in}}%
\pgfpathlineto{\pgfqpoint{2.434246in}{0.643858in}}%
\pgfpathlineto{\pgfqpoint{2.439673in}{0.644951in}}%
\pgfpathlineto{\pgfqpoint{2.445100in}{0.646043in}}%
\pgfpathlineto{\pgfqpoint{2.450527in}{0.647135in}}%
\pgfpathlineto{\pgfqpoint{2.455955in}{0.648225in}}%
\pgfpathlineto{\pgfqpoint{2.461382in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{2.466809in}{0.650402in}}%
\pgfpathlineto{\pgfqpoint{2.472236in}{0.651490in}}%
\pgfpathlineto{\pgfqpoint{2.477664in}{0.652576in}}%
\pgfpathlineto{\pgfqpoint{2.483091in}{0.653660in}}%
\pgfpathlineto{\pgfqpoint{2.488518in}{0.654744in}}%
\pgfpathlineto{\pgfqpoint{2.493945in}{0.655827in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{0.656908in}}%
\pgfpathlineto{\pgfqpoint{2.504800in}{0.657988in}}%
\pgfpathlineto{\pgfqpoint{2.510227in}{0.659067in}}%
\pgfpathlineto{\pgfqpoint{2.515655in}{0.660144in}}%
\pgfpathlineto{\pgfqpoint{2.521082in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{2.526509in}{0.662295in}}%
\pgfpathlineto{\pgfqpoint{2.531936in}{0.663369in}}%
\pgfpathlineto{\pgfqpoint{2.537364in}{0.664441in}}%
\pgfpathlineto{\pgfqpoint{2.542791in}{0.665512in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{0.666581in}}%
\pgfpathlineto{\pgfqpoint{2.553645in}{0.667648in}}%
\pgfpathlineto{\pgfqpoint{2.559073in}{0.668715in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{2.569927in}{0.670842in}}%
\pgfpathlineto{\pgfqpoint{2.575354in}{0.671903in}}%
\pgfpathlineto{\pgfqpoint{2.580782in}{0.672963in}}%
\pgfpathlineto{\pgfqpoint{2.586209in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{2.591636in}{0.675077in}}%
\pgfpathlineto{\pgfqpoint{2.597064in}{0.676131in}}%
\pgfpathlineto{\pgfqpoint{2.602491in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{2.607918in}{0.678234in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{0.679282in}}%
\pgfpathlineto{\pgfqpoint{2.618773in}{0.680329in}}%
\pgfpathlineto{\pgfqpoint{2.624200in}{0.681373in}}%
\pgfpathlineto{\pgfqpoint{2.629627in}{0.682416in}}%
\pgfpathlineto{\pgfqpoint{2.635054in}{0.683456in}}%
\pgfpathlineto{\pgfqpoint{2.640482in}{0.684494in}}%
\pgfpathlineto{\pgfqpoint{2.645909in}{0.685530in}}%
\pgfpathlineto{\pgfqpoint{2.651336in}{0.686563in}}%
\pgfpathlineto{\pgfqpoint{2.656763in}{0.687594in}}%
\pgfpathlineto{\pgfqpoint{2.662191in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{2.667618in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{2.673045in}{0.690672in}}%
\pgfpathlineto{\pgfqpoint{2.678473in}{0.691693in}}%
\pgfpathlineto{\pgfqpoint{2.683900in}{0.692711in}}%
\pgfpathlineto{\pgfqpoint{2.689327in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{2.694754in}{0.694738in}}%
\pgfpathlineto{\pgfqpoint{2.700182in}{0.695748in}}%
\pgfpathlineto{\pgfqpoint{2.705609in}{0.696754in}}%
\pgfpathlineto{\pgfqpoint{2.711036in}{0.697757in}}%
\pgfpathlineto{\pgfqpoint{2.716463in}{0.698757in}}%
\pgfpathlineto{\pgfqpoint{2.721891in}{0.699754in}}%
\pgfpathlineto{\pgfqpoint{2.727318in}{0.700747in}}%
\pgfpathlineto{\pgfqpoint{2.732745in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{2.738173in}{0.702723in}}%
\pgfpathlineto{\pgfqpoint{2.743600in}{0.703705in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{0.704684in}}%
\pgfpathlineto{\pgfqpoint{2.754454in}{0.705658in}}%
\pgfpathlineto{\pgfqpoint{2.759882in}{0.706629in}}%
\pgfpathlineto{\pgfqpoint{2.765309in}{0.707595in}}%
\pgfpathlineto{\pgfqpoint{2.770736in}{0.708557in}}%
\pgfpathlineto{\pgfqpoint{2.776163in}{0.709515in}}%
\pgfpathlineto{\pgfqpoint{2.781591in}{0.710468in}}%
\pgfpathlineto{\pgfqpoint{2.787018in}{0.711416in}}%
\pgfpathlineto{\pgfqpoint{2.792445in}{0.712360in}}%
\pgfpathlineto{\pgfqpoint{2.797872in}{0.713298in}}%
\pgfpathlineto{\pgfqpoint{2.803300in}{0.714231in}}%
\pgfpathlineto{\pgfqpoint{2.808727in}{0.715159in}}%
\pgfpathlineto{\pgfqpoint{2.814154in}{0.716081in}}%
\pgfpathlineto{\pgfqpoint{2.819582in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{2.825009in}{0.717909in}}%
\pgfpathlineto{\pgfqpoint{2.830436in}{0.718813in}}%
\pgfpathlineto{\pgfqpoint{2.835863in}{0.719711in}}%
\pgfpathlineto{\pgfqpoint{2.841291in}{0.720603in}}%
\pgfpathlineto{\pgfqpoint{2.846718in}{0.721488in}}%
\pgfpathlineto{\pgfqpoint{2.852145in}{0.722366in}}%
\pgfpathlineto{\pgfqpoint{2.857572in}{0.723237in}}%
\pgfpathlineto{\pgfqpoint{2.863000in}{0.724100in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.724956in}}%
\pgfpathlineto{\pgfqpoint{2.873854in}{0.725803in}}%
\pgfpathlineto{\pgfqpoint{2.879281in}{0.726643in}}%
\pgfpathlineto{\pgfqpoint{2.884709in}{0.727474in}}%
\pgfpathlineto{\pgfqpoint{2.890136in}{0.728295in}}%
\pgfpathlineto{\pgfqpoint{2.895563in}{0.729108in}}%
\pgfpathlineto{\pgfqpoint{2.900991in}{0.729911in}}%
\pgfpathlineto{\pgfqpoint{2.906418in}{0.730705in}}%
\pgfpathlineto{\pgfqpoint{2.911845in}{0.731488in}}%
\pgfpathlineto{\pgfqpoint{2.917272in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{2.922700in}{0.733022in}}%
\pgfpathlineto{\pgfqpoint{2.928127in}{0.733772in}}%
\pgfpathlineto{\pgfqpoint{2.933554in}{0.734511in}}%
\pgfpathlineto{\pgfqpoint{2.938981in}{0.735237in}}%
\pgfpathlineto{\pgfqpoint{2.944409in}{0.735950in}}%
\pgfpathlineto{\pgfqpoint{2.949836in}{0.736650in}}%
\pgfpathlineto{\pgfqpoint{2.955263in}{0.737337in}}%
\pgfpathlineto{\pgfqpoint{2.960690in}{0.738009in}}%
\pgfpathlineto{\pgfqpoint{2.966118in}{0.738667in}}%
\pgfpathlineto{\pgfqpoint{2.971545in}{0.739309in}}%
\pgfpathlineto{\pgfqpoint{2.976972in}{0.739936in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.740546in}}%
\pgfpathlineto{\pgfqpoint{2.987827in}{0.741139in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{0.741715in}}%
\pgfpathlineto{\pgfqpoint{2.998681in}{0.742272in}}%
\pgfpathlineto{\pgfqpoint{3.004109in}{0.742810in}}%
\pgfpathlineto{\pgfqpoint{3.009536in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{3.014963in}{0.743827in}}%
\pgfpathlineto{\pgfqpoint{3.020390in}{0.744304in}}%
\pgfpathlineto{\pgfqpoint{3.025818in}{0.744759in}}%
\pgfpathlineto{\pgfqpoint{3.031245in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{3.036672in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{3.042099in}{0.745984in}}%
\pgfpathlineto{\pgfqpoint{3.047527in}{0.746343in}}%
\pgfpathlineto{\pgfqpoint{3.052954in}{0.746676in}}%
\pgfpathlineto{\pgfqpoint{3.058381in}{0.746983in}}%
\pgfpathlineto{\pgfqpoint{3.063809in}{0.747261in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{0.747511in}}%
\pgfpathlineto{\pgfqpoint{3.074663in}{0.747731in}}%
\pgfpathlineto{\pgfqpoint{3.080090in}{0.747921in}}%
\pgfpathlineto{\pgfqpoint{3.085518in}{0.748079in}}%
\pgfpathlineto{\pgfqpoint{3.090945in}{0.748205in}}%
\pgfpathlineto{\pgfqpoint{3.096372in}{0.748298in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.748357in}}%
\pgfpathlineto{\pgfqpoint{3.107227in}{0.748382in}}%
\pgfpathlineto{\pgfqpoint{3.112654in}{0.748370in}}%
\pgfpathlineto{\pgfqpoint{3.118081in}{0.748322in}}%
\pgfpathlineto{\pgfqpoint{3.123509in}{0.748236in}}%
\pgfpathlineto{\pgfqpoint{3.128936in}{0.748112in}}%
\pgfpathlineto{\pgfqpoint{3.134363in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{3.139790in}{0.747748in}}%
\pgfpathlineto{\pgfqpoint{3.145218in}{0.747506in}}%
\pgfpathlineto{\pgfqpoint{3.150645in}{0.747223in}}%
\pgfpathlineto{\pgfqpoint{3.156072in}{0.746899in}}%
\pgfpathlineto{\pgfqpoint{3.161499in}{0.746534in}}%
\pgfpathlineto{\pgfqpoint{3.166927in}{0.746126in}}%
\pgfpathlineto{\pgfqpoint{3.172354in}{0.745677in}}%
\pgfpathlineto{\pgfqpoint{3.177781in}{0.745184in}}%
\pgfpathlineto{\pgfqpoint{3.183208in}{0.744649in}}%
\pgfpathlineto{\pgfqpoint{3.188636in}{0.744071in}}%
\pgfpathlineto{\pgfqpoint{3.194063in}{0.743451in}}%
\pgfpathlineto{\pgfqpoint{3.199490in}{0.742788in}}%
\pgfpathlineto{\pgfqpoint{3.204918in}{0.742082in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{0.741334in}}%
\pgfpathlineto{\pgfqpoint{3.215772in}{0.740543in}}%
\pgfpathlineto{\pgfqpoint{3.221199in}{0.739712in}}%
\pgfpathlineto{\pgfqpoint{3.226627in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{3.232054in}{0.737925in}}%
\pgfpathlineto{\pgfqpoint{3.237481in}{0.736971in}}%
\pgfpathlineto{\pgfqpoint{3.242908in}{0.735977in}}%
\pgfpathlineto{\pgfqpoint{3.248336in}{0.734944in}}%
\pgfpathlineto{\pgfqpoint{3.253763in}{0.733874in}}%
\pgfpathlineto{\pgfqpoint{3.259190in}{0.732766in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{0.731621in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{0.730440in}}%
\pgfpathlineto{\pgfqpoint{3.275472in}{0.729224in}}%
\pgfpathlineto{\pgfqpoint{3.280899in}{0.727975in}}%
\pgfpathlineto{\pgfqpoint{3.286327in}{0.726692in}}%
\pgfpathlineto{\pgfqpoint{3.291754in}{0.725376in}}%
\pgfpathlineto{\pgfqpoint{3.297181in}{0.724029in}}%
\pgfpathlineto{\pgfqpoint{3.302608in}{0.722652in}}%
\pgfpathlineto{\pgfqpoint{3.308036in}{0.721244in}}%
\pgfpathlineto{\pgfqpoint{3.313463in}{0.719808in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{0.718344in}}%
\pgfpathlineto{\pgfqpoint{3.324317in}{0.716853in}}%
\pgfpathlineto{\pgfqpoint{3.329745in}{0.715336in}}%
\pgfpathlineto{\pgfqpoint{3.335172in}{0.713794in}}%
\pgfpathlineto{\pgfqpoint{3.340599in}{0.712227in}}%
\pgfpathlineto{\pgfqpoint{3.346026in}{0.710637in}}%
\pgfpathlineto{\pgfqpoint{3.351454in}{0.709023in}}%
\pgfpathlineto{\pgfqpoint{3.356881in}{0.707388in}}%
\pgfpathlineto{\pgfqpoint{3.362308in}{0.705731in}}%
\pgfpathlineto{\pgfqpoint{3.367736in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{3.373163in}{0.702357in}}%
\pgfpathlineto{\pgfqpoint{3.378590in}{0.700641in}}%
\pgfpathlineto{\pgfqpoint{3.384017in}{0.698907in}}%
\pgfpathlineto{\pgfqpoint{3.389445in}{0.697155in}}%
\pgfpathlineto{\pgfqpoint{3.394872in}{0.695385in}}%
\pgfpathlineto{\pgfqpoint{3.400299in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{3.405726in}{0.691798in}}%
\pgfpathlineto{\pgfqpoint{3.411154in}{0.689981in}}%
\pgfpathlineto{\pgfqpoint{3.416581in}{0.688149in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{0.686303in}}%
\pgfpathlineto{\pgfqpoint{3.427436in}{0.684443in}}%
\pgfpathlineto{\pgfqpoint{3.432863in}{0.682570in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{0.680684in}}%
\pgfpathlineto{\pgfqpoint{3.443717in}{0.678786in}}%
\pgfpathlineto{\pgfqpoint{3.449145in}{0.676876in}}%
\pgfpathlineto{\pgfqpoint{3.454572in}{0.674955in}}%
\pgfpathlineto{\pgfqpoint{3.459999in}{0.673022in}}%
\pgfpathlineto{\pgfqpoint{3.465426in}{0.671079in}}%
\pgfpathlineto{\pgfqpoint{3.470854in}{0.669126in}}%
\pgfpathlineto{\pgfqpoint{3.476281in}{0.667163in}}%
\pgfpathlineto{\pgfqpoint{3.481708in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{3.487135in}{0.663208in}}%
\pgfpathlineto{\pgfqpoint{3.492563in}{0.661217in}}%
\pgfpathlineto{\pgfqpoint{3.497990in}{0.659217in}}%
\pgfpathlineto{\pgfqpoint{3.503417in}{0.657209in}}%
\pgfpathlineto{\pgfqpoint{3.508845in}{0.655193in}}%
\pgfpathlineto{\pgfqpoint{3.514272in}{0.653170in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{0.651139in}}%
\pgfpathlineto{\pgfqpoint{3.525126in}{0.649100in}}%
\pgfpathlineto{\pgfqpoint{3.530554in}{0.647055in}}%
\pgfpathlineto{\pgfqpoint{3.535981in}{0.645003in}}%
\pgfpathlineto{\pgfqpoint{3.541408in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{3.546835in}{0.640879in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{0.638808in}}%
\pgfpathlineto{\pgfqpoint{3.557690in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{3.563117in}{0.634648in}}%
\pgfpathlineto{\pgfqpoint{3.568544in}{0.632559in}}%
\pgfpathlineto{\pgfqpoint{3.573972in}{0.630465in}}%
\pgfpathlineto{\pgfqpoint{3.579399in}{0.628366in}}%
\pgfpathlineto{\pgfqpoint{3.584826in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{3.590254in}{0.624153in}}%
\pgfpathlineto{\pgfqpoint{3.595681in}{0.622039in}}%
\pgfpathlineto{\pgfqpoint{3.601108in}{0.619921in}}%
\pgfpathlineto{\pgfqpoint{3.606535in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{3.611963in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{3.617390in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{3.622817in}{0.611404in}}%
\pgfpathlineto{\pgfqpoint{3.628244in}{0.609265in}}%
\pgfpathlineto{\pgfqpoint{3.633672in}{0.607121in}}%
\pgfpathlineto{\pgfqpoint{3.639099in}{0.604974in}}%
\pgfpathlineto{\pgfqpoint{3.644526in}{0.602824in}}%
\pgfpathlineto{\pgfqpoint{3.649953in}{0.600670in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{0.598512in}}%
\pgfpathlineto{\pgfqpoint{3.660808in}{0.596351in}}%
\pgfpathlineto{\pgfqpoint{3.666235in}{0.594187in}}%
\pgfpathlineto{\pgfqpoint{3.671663in}{0.592020in}}%
\pgfpathlineto{\pgfqpoint{3.677090in}{0.589850in}}%
\pgfpathlineto{\pgfqpoint{3.682517in}{0.587676in}}%
\pgfpathlineto{\pgfqpoint{3.687944in}{0.585500in}}%
\pgfpathlineto{\pgfqpoint{3.693372in}{0.583321in}}%
\pgfpathlineto{\pgfqpoint{3.698799in}{0.581139in}}%
\pgfpathlineto{\pgfqpoint{3.704226in}{0.578955in}}%
\pgfpathlineto{\pgfqpoint{3.709653in}{0.576768in}}%
\pgfpathlineto{\pgfqpoint{3.715081in}{0.574578in}}%
\pgfpathlineto{\pgfqpoint{3.720508in}{0.572386in}}%
\pgfpathlineto{\pgfqpoint{3.725935in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{3.731362in}{0.567995in}}%
\pgfpathlineto{\pgfqpoint{3.736790in}{0.565796in}}%
\pgfpathlineto{\pgfqpoint{3.742217in}{0.563595in}}%
\pgfpathlineto{\pgfqpoint{3.747644in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{3.753072in}{0.559186in}}%
\pgfpathlineto{\pgfqpoint{3.758499in}{0.556978in}}%
\pgfpathlineto{\pgfqpoint{3.763926in}{0.554768in}}%
\pgfpathlineto{\pgfqpoint{3.769353in}{0.552557in}}%
\pgfpathlineto{\pgfqpoint{3.774781in}{0.550343in}}%
\pgfpathlineto{\pgfqpoint{3.780208in}{0.548128in}}%
\pgfpathlineto{\pgfqpoint{3.785635in}{0.545911in}}%
\pgfpathlineto{\pgfqpoint{3.791062in}{0.543692in}}%
\pgfpathlineto{\pgfqpoint{3.796490in}{0.541471in}}%
\pgfpathlineto{\pgfqpoint{3.801917in}{0.539249in}}%
\pgfpathlineto{\pgfqpoint{3.807344in}{0.537025in}}%
\pgfpathlineto{\pgfqpoint{3.812772in}{0.534799in}}%
\pgfpathlineto{\pgfqpoint{3.818199in}{0.532572in}}%
\pgfpathlineto{\pgfqpoint{3.823626in}{0.530343in}}%
\pgfpathlineto{\pgfqpoint{3.829053in}{0.528113in}}%
\pgfpathlineto{\pgfqpoint{3.834481in}{0.525881in}}%
\pgfpathlineto{\pgfqpoint{3.839908in}{0.523647in}}%
\pgfpathlineto{\pgfqpoint{3.845335in}{0.521413in}}%
\pgfpathlineto{\pgfqpoint{3.850762in}{0.519177in}}%
\pgfpathlineto{\pgfqpoint{3.856190in}{0.516939in}}%
\pgfpathlineto{\pgfqpoint{3.861617in}{0.514701in}}%
\pgfpathlineto{\pgfqpoint{3.867044in}{0.512461in}}%
\pgfpathlineto{\pgfqpoint{3.872471in}{0.510219in}}%
\pgfpathlineto{\pgfqpoint{3.877899in}{0.507977in}}%
\pgfpathlineto{\pgfqpoint{3.883326in}{0.505733in}}%
\pgfpathlineto{\pgfqpoint{3.888753in}{0.503488in}}%
\pgfpathlineto{\pgfqpoint{3.894181in}{0.501242in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{0.498995in}}%
\pgfpathlineto{\pgfqpoint{3.905035in}{0.496746in}}%
\pgfpathlineto{\pgfqpoint{3.910462in}{0.494497in}}%
\pgfpathlineto{\pgfqpoint{3.915890in}{0.492247in}}%
\pgfpathlineto{\pgfqpoint{3.921317in}{0.489995in}}%
\pgfpathlineto{\pgfqpoint{3.926744in}{0.487742in}}%
\pgfpathlineto{\pgfqpoint{3.932171in}{0.485489in}}%
\pgfpathlineto{\pgfqpoint{3.937599in}{0.483234in}}%
\pgfpathlineto{\pgfqpoint{3.943026in}{0.480979in}}%
\pgfpathlineto{\pgfqpoint{3.948453in}{0.478722in}}%
\pgfpathlineto{\pgfqpoint{3.953880in}{0.476465in}}%
\pgfpathlineto{\pgfqpoint{3.959308in}{0.474207in}}%
\pgfpathlineto{\pgfqpoint{3.964735in}{0.471947in}}%
\pgfpathlineto{\pgfqpoint{3.970162in}{0.469687in}}%
\pgfpathlineto{\pgfqpoint{3.975590in}{0.467426in}}%
\pgfpathlineto{\pgfqpoint{3.981017in}{0.465165in}}%
\pgfpathlineto{\pgfqpoint{3.986444in}{0.462902in}}%
\pgfpathlineto{\pgfqpoint{3.991871in}{0.460639in}}%
\pgfpathlineto{\pgfqpoint{3.997299in}{0.458374in}}%
\pgfpathlineto{\pgfqpoint{4.002726in}{0.456109in}}%
\pgfpathlineto{\pgfqpoint{4.008153in}{0.453844in}}%
\pgfpathlineto{\pgfqpoint{4.013580in}{0.451577in}}%
\pgfpathlineto{\pgfqpoint{4.019008in}{0.449310in}}%
\pgfpathlineto{\pgfqpoint{4.024435in}{0.447042in}}%
\pgfpathlineto{\pgfqpoint{4.029862in}{0.444773in}}%
\pgfpathlineto{\pgfqpoint{4.035289in}{0.442504in}}%
\pgfpathlineto{\pgfqpoint{4.040717in}{0.440234in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{1.470363in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{1.470363in}}%
\pgfpathlineto{\pgfqpoint{4.040717in}{1.469253in}}%
\pgfpathlineto{\pgfqpoint{4.035289in}{1.468145in}}%
\pgfpathlineto{\pgfqpoint{4.029862in}{1.467037in}}%
\pgfpathlineto{\pgfqpoint{4.024435in}{1.465929in}}%
\pgfpathlineto{\pgfqpoint{4.019008in}{1.464823in}}%
\pgfpathlineto{\pgfqpoint{4.013580in}{1.463717in}}%
\pgfpathlineto{\pgfqpoint{4.008153in}{1.462612in}}%
\pgfpathlineto{\pgfqpoint{4.002726in}{1.461507in}}%
\pgfpathlineto{\pgfqpoint{3.997299in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{3.991871in}{1.459301in}}%
\pgfpathlineto{\pgfqpoint{3.986444in}{1.458199in}}%
\pgfpathlineto{\pgfqpoint{3.981017in}{1.457097in}}%
\pgfpathlineto{\pgfqpoint{3.975590in}{1.455997in}}%
\pgfpathlineto{\pgfqpoint{3.970162in}{1.454897in}}%
\pgfpathlineto{\pgfqpoint{3.964735in}{1.453799in}}%
\pgfpathlineto{\pgfqpoint{3.959308in}{1.452701in}}%
\pgfpathlineto{\pgfqpoint{3.953880in}{1.451604in}}%
\pgfpathlineto{\pgfqpoint{3.948453in}{1.450508in}}%
\pgfpathlineto{\pgfqpoint{3.943026in}{1.449413in}}%
\pgfpathlineto{\pgfqpoint{3.937599in}{1.448319in}}%
\pgfpathlineto{\pgfqpoint{3.932171in}{1.447225in}}%
\pgfpathlineto{\pgfqpoint{3.926744in}{1.446133in}}%
\pgfpathlineto{\pgfqpoint{3.921317in}{1.445042in}}%
\pgfpathlineto{\pgfqpoint{3.915890in}{1.443952in}}%
\pgfpathlineto{\pgfqpoint{3.910462in}{1.442863in}}%
\pgfpathlineto{\pgfqpoint{3.905035in}{1.441775in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{1.440688in}}%
\pgfpathlineto{\pgfqpoint{3.894181in}{1.439602in}}%
\pgfpathlineto{\pgfqpoint{3.888753in}{1.438517in}}%
\pgfpathlineto{\pgfqpoint{3.883326in}{1.437434in}}%
\pgfpathlineto{\pgfqpoint{3.877899in}{1.436351in}}%
\pgfpathlineto{\pgfqpoint{3.872471in}{1.435270in}}%
\pgfpathlineto{\pgfqpoint{3.867044in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{3.861617in}{1.433112in}}%
\pgfpathlineto{\pgfqpoint{3.856190in}{1.432034in}}%
\pgfpathlineto{\pgfqpoint{3.850762in}{1.430958in}}%
\pgfpathlineto{\pgfqpoint{3.845335in}{1.429883in}}%
\pgfpathlineto{\pgfqpoint{3.839908in}{1.428810in}}%
\pgfpathlineto{\pgfqpoint{3.834481in}{1.427738in}}%
\pgfpathlineto{\pgfqpoint{3.829053in}{1.426668in}}%
\pgfpathlineto{\pgfqpoint{3.823626in}{1.425599in}}%
\pgfpathlineto{\pgfqpoint{3.818199in}{1.424531in}}%
\pgfpathlineto{\pgfqpoint{3.812772in}{1.423466in}}%
\pgfpathlineto{\pgfqpoint{3.807344in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{3.801917in}{1.421339in}}%
\pgfpathlineto{\pgfqpoint{3.796490in}{1.420278in}}%
\pgfpathlineto{\pgfqpoint{3.791062in}{1.419218in}}%
\pgfpathlineto{\pgfqpoint{3.785635in}{1.418161in}}%
\pgfpathlineto{\pgfqpoint{3.780208in}{1.417105in}}%
\pgfpathlineto{\pgfqpoint{3.774781in}{1.416051in}}%
\pgfpathlineto{\pgfqpoint{3.769353in}{1.414999in}}%
\pgfpathlineto{\pgfqpoint{3.763926in}{1.413948in}}%
\pgfpathlineto{\pgfqpoint{3.758499in}{1.412900in}}%
\pgfpathlineto{\pgfqpoint{3.753072in}{1.411854in}}%
\pgfpathlineto{\pgfqpoint{3.747644in}{1.410810in}}%
\pgfpathlineto{\pgfqpoint{3.742217in}{1.409768in}}%
\pgfpathlineto{\pgfqpoint{3.736790in}{1.408728in}}%
\pgfpathlineto{\pgfqpoint{3.731362in}{1.407690in}}%
\pgfpathlineto{\pgfqpoint{3.725935in}{1.406655in}}%
\pgfpathlineto{\pgfqpoint{3.720508in}{1.405622in}}%
\pgfpathlineto{\pgfqpoint{3.715081in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{3.709653in}{1.403563in}}%
\pgfpathlineto{\pgfqpoint{3.704226in}{1.402537in}}%
\pgfpathlineto{\pgfqpoint{3.698799in}{1.401514in}}%
\pgfpathlineto{\pgfqpoint{3.693372in}{1.400494in}}%
\pgfpathlineto{\pgfqpoint{3.687944in}{1.399476in}}%
\pgfpathlineto{\pgfqpoint{3.682517in}{1.398461in}}%
\pgfpathlineto{\pgfqpoint{3.677090in}{1.397449in}}%
\pgfpathlineto{\pgfqpoint{3.671663in}{1.396440in}}%
\pgfpathlineto{\pgfqpoint{3.666235in}{1.395434in}}%
\pgfpathlineto{\pgfqpoint{3.660808in}{1.394432in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{1.393432in}}%
\pgfpathlineto{\pgfqpoint{3.649953in}{1.392436in}}%
\pgfpathlineto{\pgfqpoint{3.644526in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{3.639099in}{1.390454in}}%
\pgfpathlineto{\pgfqpoint{3.633672in}{1.389468in}}%
\pgfpathlineto{\pgfqpoint{3.628244in}{1.388486in}}%
\pgfpathlineto{\pgfqpoint{3.622817in}{1.387508in}}%
\pgfpathlineto{\pgfqpoint{3.617390in}{1.386534in}}%
\pgfpathlineto{\pgfqpoint{3.611963in}{1.385564in}}%
\pgfpathlineto{\pgfqpoint{3.606535in}{1.384599in}}%
\pgfpathlineto{\pgfqpoint{3.601108in}{1.383637in}}%
\pgfpathlineto{\pgfqpoint{3.595681in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{3.590254in}{1.381728in}}%
\pgfpathlineto{\pgfqpoint{3.584826in}{1.380780in}}%
\pgfpathlineto{\pgfqpoint{3.579399in}{1.379837in}}%
\pgfpathlineto{\pgfqpoint{3.573972in}{1.378900in}}%
\pgfpathlineto{\pgfqpoint{3.568544in}{1.377967in}}%
\pgfpathlineto{\pgfqpoint{3.563117in}{1.377040in}}%
\pgfpathlineto{\pgfqpoint{3.557690in}{1.376119in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{1.375203in}}%
\pgfpathlineto{\pgfqpoint{3.546835in}{1.374293in}}%
\pgfpathlineto{\pgfqpoint{3.541408in}{1.373389in}}%
\pgfpathlineto{\pgfqpoint{3.535981in}{1.372492in}}%
\pgfpathlineto{\pgfqpoint{3.530554in}{1.371601in}}%
\pgfpathlineto{\pgfqpoint{3.525126in}{1.370717in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{1.369840in}}%
\pgfpathlineto{\pgfqpoint{3.514272in}{1.368970in}}%
\pgfpathlineto{\pgfqpoint{3.508845in}{1.368108in}}%
\pgfpathlineto{\pgfqpoint{3.503417in}{1.367253in}}%
\pgfpathlineto{\pgfqpoint{3.497990in}{1.366407in}}%
\pgfpathlineto{\pgfqpoint{3.492563in}{1.365569in}}%
\pgfpathlineto{\pgfqpoint{3.487135in}{1.364739in}}%
\pgfpathlineto{\pgfqpoint{3.481708in}{1.363918in}}%
\pgfpathlineto{\pgfqpoint{3.476281in}{1.363107in}}%
\pgfpathlineto{\pgfqpoint{3.470854in}{1.362305in}}%
\pgfpathlineto{\pgfqpoint{3.465426in}{1.361513in}}%
\pgfpathlineto{\pgfqpoint{3.459999in}{1.360731in}}%
\pgfpathlineto{\pgfqpoint{3.454572in}{1.359960in}}%
\pgfpathlineto{\pgfqpoint{3.449145in}{1.359200in}}%
\pgfpathlineto{\pgfqpoint{3.443717in}{1.358452in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{1.357715in}}%
\pgfpathlineto{\pgfqpoint{3.432863in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{3.427436in}{1.356279in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{3.416581in}{1.354896in}}%
\pgfpathlineto{\pgfqpoint{3.411154in}{1.354225in}}%
\pgfpathlineto{\pgfqpoint{3.405726in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{3.400299in}{1.352929in}}%
\pgfpathlineto{\pgfqpoint{3.394872in}{1.352305in}}%
\pgfpathlineto{\pgfqpoint{3.389445in}{1.351697in}}%
\pgfpathlineto{\pgfqpoint{3.384017in}{1.351106in}}%
\pgfpathlineto{\pgfqpoint{3.378590in}{1.350533in}}%
\pgfpathlineto{\pgfqpoint{3.373163in}{1.349978in}}%
\pgfpathlineto{\pgfqpoint{3.367736in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{3.362308in}{1.348927in}}%
\pgfpathlineto{\pgfqpoint{3.356881in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{3.351454in}{1.347958in}}%
\pgfpathlineto{\pgfqpoint{3.346026in}{1.347506in}}%
\pgfpathlineto{\pgfqpoint{3.340599in}{1.347077in}}%
\pgfpathlineto{\pgfqpoint{3.335172in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{3.329745in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{3.324317in}{1.345935in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{1.345605in}}%
\pgfpathlineto{\pgfqpoint{3.313463in}{1.345303in}}%
\pgfpathlineto{\pgfqpoint{3.308036in}{1.345028in}}%
\pgfpathlineto{\pgfqpoint{3.302608in}{1.344782in}}%
\pgfpathlineto{\pgfqpoint{3.297181in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{3.291754in}{1.344380in}}%
\pgfpathlineto{\pgfqpoint{3.286327in}{1.344226in}}%
\pgfpathlineto{\pgfqpoint{3.280899in}{1.344104in}}%
\pgfpathlineto{\pgfqpoint{3.275472in}{1.344016in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{1.343962in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{1.343942in}}%
\pgfpathlineto{\pgfqpoint{3.259190in}{1.343959in}}%
\pgfpathlineto{\pgfqpoint{3.253763in}{1.344012in}}%
\pgfpathlineto{\pgfqpoint{3.248336in}{1.344103in}}%
\pgfpathlineto{\pgfqpoint{3.242908in}{1.344232in}}%
\pgfpathlineto{\pgfqpoint{3.237481in}{1.344400in}}%
\pgfpathlineto{\pgfqpoint{3.232054in}{1.344607in}}%
\pgfpathlineto{\pgfqpoint{3.226627in}{1.344854in}}%
\pgfpathlineto{\pgfqpoint{3.221199in}{1.345143in}}%
\pgfpathlineto{\pgfqpoint{3.215772in}{1.345472in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.345843in}}%
\pgfpathlineto{\pgfqpoint{3.204918in}{1.346257in}}%
\pgfpathlineto{\pgfqpoint{3.199490in}{1.346712in}}%
\pgfpathlineto{\pgfqpoint{3.194063in}{1.347210in}}%
\pgfpathlineto{\pgfqpoint{3.188636in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{3.183208in}{1.348335in}}%
\pgfpathlineto{\pgfqpoint{3.177781in}{1.348961in}}%
\pgfpathlineto{\pgfqpoint{3.172354in}{1.349630in}}%
\pgfpathlineto{\pgfqpoint{3.166927in}{1.350342in}}%
\pgfpathlineto{\pgfqpoint{3.161499in}{1.351095in}}%
\pgfpathlineto{\pgfqpoint{3.156072in}{1.351891in}}%
\pgfpathlineto{\pgfqpoint{3.150645in}{1.352729in}}%
\pgfpathlineto{\pgfqpoint{3.145218in}{1.353607in}}%
\pgfpathlineto{\pgfqpoint{3.139790in}{1.354527in}}%
\pgfpathlineto{\pgfqpoint{3.134363in}{1.355486in}}%
\pgfpathlineto{\pgfqpoint{3.128936in}{1.356485in}}%
\pgfpathlineto{\pgfqpoint{3.123509in}{1.357523in}}%
\pgfpathlineto{\pgfqpoint{3.118081in}{1.358599in}}%
\pgfpathlineto{\pgfqpoint{3.112654in}{1.359712in}}%
\pgfpathlineto{\pgfqpoint{3.107227in}{1.360862in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{1.362047in}}%
\pgfpathlineto{\pgfqpoint{3.096372in}{1.363267in}}%
\pgfpathlineto{\pgfqpoint{3.090945in}{1.364522in}}%
\pgfpathlineto{\pgfqpoint{3.085518in}{1.365809in}}%
\pgfpathlineto{\pgfqpoint{3.080090in}{1.367129in}}%
\pgfpathlineto{\pgfqpoint{3.074663in}{1.368480in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{1.369862in}}%
\pgfpathlineto{\pgfqpoint{3.063809in}{1.371273in}}%
\pgfpathlineto{\pgfqpoint{3.058381in}{1.372713in}}%
\pgfpathlineto{\pgfqpoint{3.052954in}{1.374180in}}%
\pgfpathlineto{\pgfqpoint{3.047527in}{1.375675in}}%
\pgfpathlineto{\pgfqpoint{3.042099in}{1.377196in}}%
\pgfpathlineto{\pgfqpoint{3.036672in}{1.378741in}}%
\pgfpathlineto{\pgfqpoint{3.031245in}{1.380311in}}%
\pgfpathlineto{\pgfqpoint{3.025818in}{1.381905in}}%
\pgfpathlineto{\pgfqpoint{3.020390in}{1.383521in}}%
\pgfpathlineto{\pgfqpoint{3.014963in}{1.385160in}}%
\pgfpathlineto{\pgfqpoint{3.009536in}{1.386819in}}%
\pgfpathlineto{\pgfqpoint{3.004109in}{1.388499in}}%
\pgfpathlineto{\pgfqpoint{2.998681in}{1.390198in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{1.391917in}}%
\pgfpathlineto{\pgfqpoint{2.987827in}{1.393654in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.395408in}}%
\pgfpathlineto{\pgfqpoint{2.976972in}{1.397180in}}%
\pgfpathlineto{\pgfqpoint{2.971545in}{1.398968in}}%
\pgfpathlineto{\pgfqpoint{2.966118in}{1.400772in}}%
\pgfpathlineto{\pgfqpoint{2.960690in}{1.402591in}}%
\pgfpathlineto{\pgfqpoint{2.955263in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{2.949836in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{2.944409in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{2.938981in}{1.410009in}}%
\pgfpathlineto{\pgfqpoint{2.933554in}{1.411896in}}%
\pgfpathlineto{\pgfqpoint{2.928127in}{1.413796in}}%
\pgfpathlineto{\pgfqpoint{2.922700in}{1.415708in}}%
\pgfpathlineto{\pgfqpoint{2.917272in}{1.417631in}}%
\pgfpathlineto{\pgfqpoint{2.911845in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{2.906418in}{1.421509in}}%
\pgfpathlineto{\pgfqpoint{2.900991in}{1.423464in}}%
\pgfpathlineto{\pgfqpoint{2.895563in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{2.890136in}{1.427402in}}%
\pgfpathlineto{\pgfqpoint{2.884709in}{1.429386in}}%
\pgfpathlineto{\pgfqpoint{2.879281in}{1.431378in}}%
\pgfpathlineto{\pgfqpoint{2.873854in}{1.433379in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{1.435388in}}%
\pgfpathlineto{\pgfqpoint{2.863000in}{1.437405in}}%
\pgfpathlineto{\pgfqpoint{2.857572in}{1.439429in}}%
\pgfpathlineto{\pgfqpoint{2.852145in}{1.441461in}}%
\pgfpathlineto{\pgfqpoint{2.846718in}{1.443501in}}%
\pgfpathlineto{\pgfqpoint{2.841291in}{1.445547in}}%
\pgfpathlineto{\pgfqpoint{2.835863in}{1.447600in}}%
\pgfpathlineto{\pgfqpoint{2.830436in}{1.449660in}}%
\pgfpathlineto{\pgfqpoint{2.825009in}{1.451726in}}%
\pgfpathlineto{\pgfqpoint{2.819582in}{1.453798in}}%
\pgfpathlineto{\pgfqpoint{2.814154in}{1.455876in}}%
\pgfpathlineto{\pgfqpoint{2.808727in}{1.457959in}}%
\pgfpathlineto{\pgfqpoint{2.803300in}{1.460049in}}%
\pgfpathlineto{\pgfqpoint{2.797872in}{1.462143in}}%
\pgfpathlineto{\pgfqpoint{2.792445in}{1.464243in}}%
\pgfpathlineto{\pgfqpoint{2.787018in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{2.781591in}{1.468457in}}%
\pgfpathlineto{\pgfqpoint{2.776163in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{2.770736in}{1.472691in}}%
\pgfpathlineto{\pgfqpoint{2.765309in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{2.759882in}{1.476942in}}%
\pgfpathlineto{\pgfqpoint{2.754454in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{1.481210in}}%
\pgfpathlineto{\pgfqpoint{2.743600in}{1.483350in}}%
\pgfpathlineto{\pgfqpoint{2.738173in}{1.485494in}}%
\pgfpathlineto{\pgfqpoint{2.732745in}{1.487641in}}%
\pgfpathlineto{\pgfqpoint{2.727318in}{1.489792in}}%
\pgfpathlineto{\pgfqpoint{2.721891in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{2.716463in}{1.494105in}}%
\pgfpathlineto{\pgfqpoint{2.711036in}{1.496266in}}%
\pgfpathlineto{\pgfqpoint{2.705609in}{1.498431in}}%
\pgfpathlineto{\pgfqpoint{2.700182in}{1.500598in}}%
\pgfpathlineto{\pgfqpoint{2.694754in}{1.502769in}}%
\pgfpathlineto{\pgfqpoint{2.689327in}{1.504943in}}%
\pgfpathlineto{\pgfqpoint{2.683900in}{1.507119in}}%
\pgfpathlineto{\pgfqpoint{2.678473in}{1.509299in}}%
\pgfpathlineto{\pgfqpoint{2.673045in}{1.511481in}}%
\pgfpathlineto{\pgfqpoint{2.667618in}{1.513666in}}%
\pgfpathlineto{\pgfqpoint{2.662191in}{1.515853in}}%
\pgfpathlineto{\pgfqpoint{2.656763in}{1.518043in}}%
\pgfpathlineto{\pgfqpoint{2.651336in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{2.645909in}{1.522430in}}%
\pgfpathlineto{\pgfqpoint{2.640482in}{1.524627in}}%
\pgfpathlineto{\pgfqpoint{2.635054in}{1.526827in}}%
\pgfpathlineto{\pgfqpoint{2.629627in}{1.529028in}}%
\pgfpathlineto{\pgfqpoint{2.624200in}{1.531232in}}%
\pgfpathlineto{\pgfqpoint{2.618773in}{1.533438in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{1.535646in}}%
\pgfpathlineto{\pgfqpoint{2.607918in}{1.537855in}}%
\pgfpathlineto{\pgfqpoint{2.602491in}{1.540067in}}%
\pgfpathlineto{\pgfqpoint{2.597064in}{1.542281in}}%
\pgfpathlineto{\pgfqpoint{2.591636in}{1.544497in}}%
\pgfpathlineto{\pgfqpoint{2.586209in}{1.546714in}}%
\pgfpathlineto{\pgfqpoint{2.580782in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{2.575354in}{1.551154in}}%
\pgfpathlineto{\pgfqpoint{2.569927in}{1.553377in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{1.555601in}}%
\pgfpathlineto{\pgfqpoint{2.559073in}{1.557827in}}%
\pgfpathlineto{\pgfqpoint{2.553645in}{1.560055in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{1.562284in}}%
\pgfpathlineto{\pgfqpoint{2.542791in}{1.564514in}}%
\pgfpathlineto{\pgfqpoint{2.537364in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.531936in}{1.568980in}}%
\pgfpathlineto{\pgfqpoint{2.526509in}{1.571214in}}%
\pgfpathlineto{\pgfqpoint{2.521082in}{1.573451in}}%
\pgfpathlineto{\pgfqpoint{2.515655in}{1.575688in}}%
\pgfpathlineto{\pgfqpoint{2.510227in}{1.577927in}}%
\pgfpathlineto{\pgfqpoint{2.504800in}{1.580167in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.582409in}}%
\pgfpathlineto{\pgfqpoint{2.493945in}{1.584652in}}%
\pgfpathlineto{\pgfqpoint{2.488518in}{1.586895in}}%
\pgfpathlineto{\pgfqpoint{2.483091in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{2.477664in}{1.591387in}}%
\pgfpathlineto{\pgfqpoint{2.472236in}{1.593634in}}%
\pgfpathlineto{\pgfqpoint{2.466809in}{1.595883in}}%
\pgfpathlineto{\pgfqpoint{2.461382in}{1.598132in}}%
\pgfpathlineto{\pgfqpoint{2.455955in}{1.600383in}}%
\pgfpathlineto{\pgfqpoint{2.450527in}{1.602634in}}%
\pgfpathlineto{\pgfqpoint{2.445100in}{1.604887in}}%
\pgfpathlineto{\pgfqpoint{2.439673in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{2.434246in}{1.609396in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{1.611651in}}%
\pgfpathlineto{\pgfqpoint{2.423391in}{1.613908in}}%
\pgfpathlineto{\pgfqpoint{2.423391in}{1.613908in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.423391in}{0.668591in}}{\pgfqpoint{4.046144in}{1.383279in}}{%
\pgfpathmoveto{\pgfqpoint{2.423391in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{2.423391in}{0.872297in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{0.873392in}}%
\pgfpathlineto{\pgfqpoint{2.434246in}{0.874486in}}%
\pgfpathlineto{\pgfqpoint{2.439673in}{0.875579in}}%
\pgfpathlineto{\pgfqpoint{2.445100in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.450527in}{0.877763in}}%
\pgfpathlineto{\pgfqpoint{2.455955in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{2.461382in}{0.879943in}}%
\pgfpathlineto{\pgfqpoint{2.466809in}{0.881031in}}%
\pgfpathlineto{\pgfqpoint{2.472236in}{0.882118in}}%
\pgfpathlineto{\pgfqpoint{2.477664in}{0.883204in}}%
\pgfpathlineto{\pgfqpoint{2.483091in}{0.884289in}}%
\pgfpathlineto{\pgfqpoint{2.488518in}{0.885373in}}%
\pgfpathlineto{\pgfqpoint{2.493945in}{0.886455in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{2.504800in}{0.888617in}}%
\pgfpathlineto{\pgfqpoint{2.510227in}{0.889695in}}%
\pgfpathlineto{\pgfqpoint{2.515655in}{0.890773in}}%
\pgfpathlineto{\pgfqpoint{2.521082in}{0.891849in}}%
\pgfpathlineto{\pgfqpoint{2.526509in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{2.531936in}{0.893997in}}%
\pgfpathlineto{\pgfqpoint{2.537364in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{2.542791in}{0.896140in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{0.897209in}}%
\pgfpathlineto{\pgfqpoint{2.553645in}{0.898277in}}%
\pgfpathlineto{\pgfqpoint{2.559073in}{0.899343in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{0.900408in}}%
\pgfpathlineto{\pgfqpoint{2.569927in}{0.901470in}}%
\pgfpathlineto{\pgfqpoint{2.575354in}{0.902532in}}%
\pgfpathlineto{\pgfqpoint{2.580782in}{0.903591in}}%
\pgfpathlineto{\pgfqpoint{2.586209in}{0.904649in}}%
\pgfpathlineto{\pgfqpoint{2.591636in}{0.905705in}}%
\pgfpathlineto{\pgfqpoint{2.597064in}{0.906759in}}%
\pgfpathlineto{\pgfqpoint{2.602491in}{0.907812in}}%
\pgfpathlineto{\pgfqpoint{2.607918in}{0.908862in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{0.909911in}}%
\pgfpathlineto{\pgfqpoint{2.618773in}{0.910957in}}%
\pgfpathlineto{\pgfqpoint{2.624200in}{0.912002in}}%
\pgfpathlineto{\pgfqpoint{2.629627in}{0.913044in}}%
\pgfpathlineto{\pgfqpoint{2.635054in}{0.914084in}}%
\pgfpathlineto{\pgfqpoint{2.640482in}{0.915122in}}%
\pgfpathlineto{\pgfqpoint{2.645909in}{0.916158in}}%
\pgfpathlineto{\pgfqpoint{2.651336in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{2.656763in}{0.918222in}}%
\pgfpathlineto{\pgfqpoint{2.662191in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{2.667618in}{0.920277in}}%
\pgfpathlineto{\pgfqpoint{2.673045in}{0.921300in}}%
\pgfpathlineto{\pgfqpoint{2.678473in}{0.922321in}}%
\pgfpathlineto{\pgfqpoint{2.683900in}{0.923339in}}%
\pgfpathlineto{\pgfqpoint{2.689327in}{0.924354in}}%
\pgfpathlineto{\pgfqpoint{2.694754in}{0.925367in}}%
\pgfpathlineto{\pgfqpoint{2.700182in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{2.705609in}{0.927382in}}%
\pgfpathlineto{\pgfqpoint{2.711036in}{0.928386in}}%
\pgfpathlineto{\pgfqpoint{2.716463in}{0.929386in}}%
\pgfpathlineto{\pgfqpoint{2.721891in}{0.930382in}}%
\pgfpathlineto{\pgfqpoint{2.727318in}{0.931375in}}%
\pgfpathlineto{\pgfqpoint{2.732745in}{0.932365in}}%
\pgfpathlineto{\pgfqpoint{2.738173in}{0.933351in}}%
\pgfpathlineto{\pgfqpoint{2.743600in}{0.934334in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{0.935312in}}%
\pgfpathlineto{\pgfqpoint{2.754454in}{0.936287in}}%
\pgfpathlineto{\pgfqpoint{2.759882in}{0.937257in}}%
\pgfpathlineto{\pgfqpoint{2.765309in}{0.938224in}}%
\pgfpathlineto{\pgfqpoint{2.770736in}{0.939186in}}%
\pgfpathlineto{\pgfqpoint{2.776163in}{0.940143in}}%
\pgfpathlineto{\pgfqpoint{2.781591in}{0.941096in}}%
\pgfpathlineto{\pgfqpoint{2.787018in}{0.942045in}}%
\pgfpathlineto{\pgfqpoint{2.792445in}{0.942988in}}%
\pgfpathlineto{\pgfqpoint{2.797872in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{2.803300in}{0.944860in}}%
\pgfpathlineto{\pgfqpoint{2.808727in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{2.814154in}{0.946710in}}%
\pgfpathlineto{\pgfqpoint{2.819582in}{0.947626in}}%
\pgfpathlineto{\pgfqpoint{2.825009in}{0.948537in}}%
\pgfpathlineto{\pgfqpoint{2.830436in}{0.949442in}}%
\pgfpathlineto{\pgfqpoint{2.835863in}{0.950340in}}%
\pgfpathlineto{\pgfqpoint{2.841291in}{0.951232in}}%
\pgfpathlineto{\pgfqpoint{2.846718in}{0.952117in}}%
\pgfpathlineto{\pgfqpoint{2.852145in}{0.952995in}}%
\pgfpathlineto{\pgfqpoint{2.857572in}{0.953865in}}%
\pgfpathlineto{\pgfqpoint{2.863000in}{0.954729in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{0.955584in}}%
\pgfpathlineto{\pgfqpoint{2.873854in}{0.956432in}}%
\pgfpathlineto{\pgfqpoint{2.879281in}{0.957271in}}%
\pgfpathlineto{\pgfqpoint{2.884709in}{0.958102in}}%
\pgfpathlineto{\pgfqpoint{2.890136in}{0.958924in}}%
\pgfpathlineto{\pgfqpoint{2.895563in}{0.959737in}}%
\pgfpathlineto{\pgfqpoint{2.900991in}{0.960540in}}%
\pgfpathlineto{\pgfqpoint{2.906418in}{0.961333in}}%
\pgfpathlineto{\pgfqpoint{2.911845in}{0.962116in}}%
\pgfpathlineto{\pgfqpoint{2.917272in}{0.962889in}}%
\pgfpathlineto{\pgfqpoint{2.922700in}{0.963650in}}%
\pgfpathlineto{\pgfqpoint{2.928127in}{0.964401in}}%
\pgfpathlineto{\pgfqpoint{2.933554in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{2.938981in}{0.965865in}}%
\pgfpathlineto{\pgfqpoint{2.944409in}{0.966578in}}%
\pgfpathlineto{\pgfqpoint{2.949836in}{0.967279in}}%
\pgfpathlineto{\pgfqpoint{2.955263in}{0.967965in}}%
\pgfpathlineto{\pgfqpoint{2.960690in}{0.968638in}}%
\pgfpathlineto{\pgfqpoint{2.966118in}{0.969295in}}%
\pgfpathlineto{\pgfqpoint{2.971545in}{0.969938in}}%
\pgfpathlineto{\pgfqpoint{2.976972in}{0.970565in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.971175in}}%
\pgfpathlineto{\pgfqpoint{2.987827in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{0.972343in}}%
\pgfpathlineto{\pgfqpoint{2.998681in}{0.972901in}}%
\pgfpathlineto{\pgfqpoint{3.004109in}{0.973439in}}%
\pgfpathlineto{\pgfqpoint{3.009536in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{3.014963in}{0.974455in}}%
\pgfpathlineto{\pgfqpoint{3.020390in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{3.025818in}{0.975387in}}%
\pgfpathlineto{\pgfqpoint{3.031245in}{0.975819in}}%
\pgfpathlineto{\pgfqpoint{3.036672in}{0.976228in}}%
\pgfpathlineto{\pgfqpoint{3.042099in}{0.976612in}}%
\pgfpathlineto{\pgfqpoint{3.047527in}{0.976972in}}%
\pgfpathlineto{\pgfqpoint{3.052954in}{0.977305in}}%
\pgfpathlineto{\pgfqpoint{3.058381in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{3.063809in}{0.977889in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{0.978139in}}%
\pgfpathlineto{\pgfqpoint{3.074663in}{0.978360in}}%
\pgfpathlineto{\pgfqpoint{3.080090in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{3.085518in}{0.978708in}}%
\pgfpathlineto{\pgfqpoint{3.090945in}{0.978834in}}%
\pgfpathlineto{\pgfqpoint{3.096372in}{0.978927in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{3.107227in}{0.979010in}}%
\pgfpathlineto{\pgfqpoint{3.112654in}{0.978998in}}%
\pgfpathlineto{\pgfqpoint{3.118081in}{0.978950in}}%
\pgfpathlineto{\pgfqpoint{3.123509in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{3.128936in}{0.978741in}}%
\pgfpathlineto{\pgfqpoint{3.134363in}{0.978578in}}%
\pgfpathlineto{\pgfqpoint{3.139790in}{0.978376in}}%
\pgfpathlineto{\pgfqpoint{3.145218in}{0.978134in}}%
\pgfpathlineto{\pgfqpoint{3.150645in}{0.977852in}}%
\pgfpathlineto{\pgfqpoint{3.156072in}{0.977528in}}%
\pgfpathlineto{\pgfqpoint{3.161499in}{0.977162in}}%
\pgfpathlineto{\pgfqpoint{3.166927in}{0.976755in}}%
\pgfpathlineto{\pgfqpoint{3.172354in}{0.976305in}}%
\pgfpathlineto{\pgfqpoint{3.177781in}{0.975813in}}%
\pgfpathlineto{\pgfqpoint{3.183208in}{0.975278in}}%
\pgfpathlineto{\pgfqpoint{3.188636in}{0.974700in}}%
\pgfpathlineto{\pgfqpoint{3.194063in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{3.199490in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{3.204918in}{0.972710in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{0.971962in}}%
\pgfpathlineto{\pgfqpoint{3.215772in}{0.971172in}}%
\pgfpathlineto{\pgfqpoint{3.221199in}{0.970340in}}%
\pgfpathlineto{\pgfqpoint{3.226627in}{0.969467in}}%
\pgfpathlineto{\pgfqpoint{3.232054in}{0.968553in}}%
\pgfpathlineto{\pgfqpoint{3.237481in}{0.967599in}}%
\pgfpathlineto{\pgfqpoint{3.242908in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{3.248336in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{3.253763in}{0.964502in}}%
\pgfpathlineto{\pgfqpoint{3.259190in}{0.963394in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{0.962249in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{0.961069in}}%
\pgfpathlineto{\pgfqpoint{3.275472in}{0.959853in}}%
\pgfpathlineto{\pgfqpoint{3.280899in}{0.958603in}}%
\pgfpathlineto{\pgfqpoint{3.286327in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{3.291754in}{0.956004in}}%
\pgfpathlineto{\pgfqpoint{3.297181in}{0.954658in}}%
\pgfpathlineto{\pgfqpoint{3.302608in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{3.308036in}{0.951873in}}%
\pgfpathlineto{\pgfqpoint{3.313463in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{0.948973in}}%
\pgfpathlineto{\pgfqpoint{3.324317in}{0.947482in}}%
\pgfpathlineto{\pgfqpoint{3.329745in}{0.945965in}}%
\pgfpathlineto{\pgfqpoint{3.335172in}{0.944422in}}%
\pgfpathlineto{\pgfqpoint{3.340599in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{3.346026in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{3.351454in}{0.939652in}}%
\pgfpathlineto{\pgfqpoint{3.356881in}{0.938016in}}%
\pgfpathlineto{\pgfqpoint{3.362308in}{0.936360in}}%
\pgfpathlineto{\pgfqpoint{3.367736in}{0.934683in}}%
\pgfpathlineto{\pgfqpoint{3.373163in}{0.932986in}}%
\pgfpathlineto{\pgfqpoint{3.378590in}{0.931270in}}%
\pgfpathlineto{\pgfqpoint{3.384017in}{0.929535in}}%
\pgfpathlineto{\pgfqpoint{3.389445in}{0.927783in}}%
\pgfpathlineto{\pgfqpoint{3.394872in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{3.400299in}{0.924228in}}%
\pgfpathlineto{\pgfqpoint{3.405726in}{0.922426in}}%
\pgfpathlineto{\pgfqpoint{3.411154in}{0.920609in}}%
\pgfpathlineto{\pgfqpoint{3.416581in}{0.918778in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{0.916931in}}%
\pgfpathlineto{\pgfqpoint{3.427436in}{0.915072in}}%
\pgfpathlineto{\pgfqpoint{3.432863in}{0.913199in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{0.911313in}}%
\pgfpathlineto{\pgfqpoint{3.443717in}{0.909415in}}%
\pgfpathlineto{\pgfqpoint{3.449145in}{0.907505in}}%
\pgfpathlineto{\pgfqpoint{3.454572in}{0.905583in}}%
\pgfpathlineto{\pgfqpoint{3.459999in}{0.903651in}}%
\pgfpathlineto{\pgfqpoint{3.465426in}{0.901708in}}%
\pgfpathlineto{\pgfqpoint{3.470854in}{0.899754in}}%
\pgfpathlineto{\pgfqpoint{3.476281in}{0.897791in}}%
\pgfpathlineto{\pgfqpoint{3.481708in}{0.895818in}}%
\pgfpathlineto{\pgfqpoint{3.487135in}{0.893836in}}%
\pgfpathlineto{\pgfqpoint{3.492563in}{0.891845in}}%
\pgfpathlineto{\pgfqpoint{3.497990in}{0.889846in}}%
\pgfpathlineto{\pgfqpoint{3.503417in}{0.887838in}}%
\pgfpathlineto{\pgfqpoint{3.508845in}{0.885822in}}%
\pgfpathlineto{\pgfqpoint{3.514272in}{0.883798in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{0.881767in}}%
\pgfpathlineto{\pgfqpoint{3.525126in}{0.879729in}}%
\pgfpathlineto{\pgfqpoint{3.530554in}{0.877683in}}%
\pgfpathlineto{\pgfqpoint{3.535981in}{0.875631in}}%
\pgfpathlineto{\pgfqpoint{3.541408in}{0.873572in}}%
\pgfpathlineto{\pgfqpoint{3.546835in}{0.871507in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{0.869436in}}%
\pgfpathlineto{\pgfqpoint{3.557690in}{0.867359in}}%
\pgfpathlineto{\pgfqpoint{3.563117in}{0.865276in}}%
\pgfpathlineto{\pgfqpoint{3.568544in}{0.863188in}}%
\pgfpathlineto{\pgfqpoint{3.573972in}{0.861094in}}%
\pgfpathlineto{\pgfqpoint{3.579399in}{0.858995in}}%
\pgfpathlineto{\pgfqpoint{3.584826in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{3.590254in}{0.854782in}}%
\pgfpathlineto{\pgfqpoint{3.595681in}{0.852668in}}%
\pgfpathlineto{\pgfqpoint{3.601108in}{0.850549in}}%
\pgfpathlineto{\pgfqpoint{3.606535in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{3.611963in}{0.846299in}}%
\pgfpathlineto{\pgfqpoint{3.617390in}{0.844168in}}%
\pgfpathlineto{\pgfqpoint{3.622817in}{0.842033in}}%
\pgfpathlineto{\pgfqpoint{3.628244in}{0.839893in}}%
\pgfpathlineto{\pgfqpoint{3.633672in}{0.837750in}}%
\pgfpathlineto{\pgfqpoint{3.639099in}{0.835603in}}%
\pgfpathlineto{\pgfqpoint{3.644526in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{3.649953in}{0.831298in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{0.829141in}}%
\pgfpathlineto{\pgfqpoint{3.660808in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{3.666235in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{3.671663in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{3.677090in}{0.820478in}}%
\pgfpathlineto{\pgfqpoint{3.682517in}{0.818305in}}%
\pgfpathlineto{\pgfqpoint{3.687944in}{0.816128in}}%
\pgfpathlineto{\pgfqpoint{3.693372in}{0.813949in}}%
\pgfpathlineto{\pgfqpoint{3.698799in}{0.811768in}}%
\pgfpathlineto{\pgfqpoint{3.704226in}{0.809583in}}%
\pgfpathlineto{\pgfqpoint{3.709653in}{0.807396in}}%
\pgfpathlineto{\pgfqpoint{3.715081in}{0.805207in}}%
\pgfpathlineto{\pgfqpoint{3.720508in}{0.803015in}}%
\pgfpathlineto{\pgfqpoint{3.725935in}{0.800820in}}%
\pgfpathlineto{\pgfqpoint{3.731362in}{0.798623in}}%
\pgfpathlineto{\pgfqpoint{3.736790in}{0.796424in}}%
\pgfpathlineto{\pgfqpoint{3.742217in}{0.794223in}}%
\pgfpathlineto{\pgfqpoint{3.747644in}{0.792020in}}%
\pgfpathlineto{\pgfqpoint{3.753072in}{0.789814in}}%
\pgfpathlineto{\pgfqpoint{3.758499in}{0.787606in}}%
\pgfpathlineto{\pgfqpoint{3.763926in}{0.785397in}}%
\pgfpathlineto{\pgfqpoint{3.769353in}{0.783185in}}%
\pgfpathlineto{\pgfqpoint{3.774781in}{0.780972in}}%
\pgfpathlineto{\pgfqpoint{3.780208in}{0.778756in}}%
\pgfpathlineto{\pgfqpoint{3.785635in}{0.776539in}}%
\pgfpathlineto{\pgfqpoint{3.791062in}{0.774320in}}%
\pgfpathlineto{\pgfqpoint{3.796490in}{0.772100in}}%
\pgfpathlineto{\pgfqpoint{3.801917in}{0.769877in}}%
\pgfpathlineto{\pgfqpoint{3.807344in}{0.767653in}}%
\pgfpathlineto{\pgfqpoint{3.812772in}{0.765427in}}%
\pgfpathlineto{\pgfqpoint{3.818199in}{0.763200in}}%
\pgfpathlineto{\pgfqpoint{3.823626in}{0.760971in}}%
\pgfpathlineto{\pgfqpoint{3.829053in}{0.758741in}}%
\pgfpathlineto{\pgfqpoint{3.834481in}{0.756509in}}%
\pgfpathlineto{\pgfqpoint{3.839908in}{0.754276in}}%
\pgfpathlineto{\pgfqpoint{3.845335in}{0.752041in}}%
\pgfpathlineto{\pgfqpoint{3.850762in}{0.749805in}}%
\pgfpathlineto{\pgfqpoint{3.856190in}{0.747568in}}%
\pgfpathlineto{\pgfqpoint{3.861617in}{0.745329in}}%
\pgfpathlineto{\pgfqpoint{3.867044in}{0.743089in}}%
\pgfpathlineto{\pgfqpoint{3.872471in}{0.740848in}}%
\pgfpathlineto{\pgfqpoint{3.877899in}{0.738605in}}%
\pgfpathlineto{\pgfqpoint{3.883326in}{0.736361in}}%
\pgfpathlineto{\pgfqpoint{3.888753in}{0.734117in}}%
\pgfpathlineto{\pgfqpoint{3.894181in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{0.729623in}}%
\pgfpathlineto{\pgfqpoint{3.905035in}{0.727375in}}%
\pgfpathlineto{\pgfqpoint{3.910462in}{0.725125in}}%
\pgfpathlineto{\pgfqpoint{3.915890in}{0.722875in}}%
\pgfpathlineto{\pgfqpoint{3.921317in}{0.720623in}}%
\pgfpathlineto{\pgfqpoint{3.926744in}{0.718371in}}%
\pgfpathlineto{\pgfqpoint{3.932171in}{0.716117in}}%
\pgfpathlineto{\pgfqpoint{3.937599in}{0.713863in}}%
\pgfpathlineto{\pgfqpoint{3.943026in}{0.711607in}}%
\pgfpathlineto{\pgfqpoint{3.948453in}{0.709351in}}%
\pgfpathlineto{\pgfqpoint{3.953880in}{0.707093in}}%
\pgfpathlineto{\pgfqpoint{3.959308in}{0.704835in}}%
\pgfpathlineto{\pgfqpoint{3.964735in}{0.702576in}}%
\pgfpathlineto{\pgfqpoint{3.970162in}{0.700316in}}%
\pgfpathlineto{\pgfqpoint{3.975590in}{0.698055in}}%
\pgfpathlineto{\pgfqpoint{3.981017in}{0.695793in}}%
\pgfpathlineto{\pgfqpoint{3.986444in}{0.693530in}}%
\pgfpathlineto{\pgfqpoint{3.991871in}{0.691267in}}%
\pgfpathlineto{\pgfqpoint{3.997299in}{0.689003in}}%
\pgfpathlineto{\pgfqpoint{4.002726in}{0.686738in}}%
\pgfpathlineto{\pgfqpoint{4.008153in}{0.684472in}}%
\pgfpathlineto{\pgfqpoint{4.013580in}{0.682205in}}%
\pgfpathlineto{\pgfqpoint{4.019008in}{0.679938in}}%
\pgfpathlineto{\pgfqpoint{4.024435in}{0.677670in}}%
\pgfpathlineto{\pgfqpoint{4.029862in}{0.675401in}}%
\pgfpathlineto{\pgfqpoint{4.035289in}{0.673132in}}%
\pgfpathlineto{\pgfqpoint{4.040717in}{0.670862in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{0.668591in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{1.239734in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{1.239734in}}%
\pgfpathlineto{\pgfqpoint{4.040717in}{1.238625in}}%
\pgfpathlineto{\pgfqpoint{4.035289in}{1.237516in}}%
\pgfpathlineto{\pgfqpoint{4.029862in}{1.236408in}}%
\pgfpathlineto{\pgfqpoint{4.024435in}{1.235301in}}%
\pgfpathlineto{\pgfqpoint{4.019008in}{1.234194in}}%
\pgfpathlineto{\pgfqpoint{4.013580in}{1.233088in}}%
\pgfpathlineto{\pgfqpoint{4.008153in}{1.231983in}}%
\pgfpathlineto{\pgfqpoint{4.002726in}{1.230879in}}%
\pgfpathlineto{\pgfqpoint{3.997299in}{1.229775in}}%
\pgfpathlineto{\pgfqpoint{3.991871in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{3.986444in}{1.227570in}}%
\pgfpathlineto{\pgfqpoint{3.981017in}{1.226469in}}%
\pgfpathlineto{\pgfqpoint{3.975590in}{1.225369in}}%
\pgfpathlineto{\pgfqpoint{3.970162in}{1.224269in}}%
\pgfpathlineto{\pgfqpoint{3.964735in}{1.223170in}}%
\pgfpathlineto{\pgfqpoint{3.959308in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{3.953880in}{1.220975in}}%
\pgfpathlineto{\pgfqpoint{3.948453in}{1.219879in}}%
\pgfpathlineto{\pgfqpoint{3.943026in}{1.218784in}}%
\pgfpathlineto{\pgfqpoint{3.937599in}{1.217690in}}%
\pgfpathlineto{\pgfqpoint{3.932171in}{1.216597in}}%
\pgfpathlineto{\pgfqpoint{3.926744in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{3.921317in}{1.214414in}}%
\pgfpathlineto{\pgfqpoint{3.915890in}{1.213323in}}%
\pgfpathlineto{\pgfqpoint{3.910462in}{1.212234in}}%
\pgfpathlineto{\pgfqpoint{3.905035in}{1.211146in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{1.210059in}}%
\pgfpathlineto{\pgfqpoint{3.894181in}{1.208973in}}%
\pgfpathlineto{\pgfqpoint{3.888753in}{1.207889in}}%
\pgfpathlineto{\pgfqpoint{3.883326in}{1.206805in}}%
\pgfpathlineto{\pgfqpoint{3.877899in}{1.205723in}}%
\pgfpathlineto{\pgfqpoint{3.872471in}{1.204642in}}%
\pgfpathlineto{\pgfqpoint{3.867044in}{1.203562in}}%
\pgfpathlineto{\pgfqpoint{3.861617in}{1.202483in}}%
\pgfpathlineto{\pgfqpoint{3.856190in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{3.850762in}{1.200330in}}%
\pgfpathlineto{\pgfqpoint{3.845335in}{1.199255in}}%
\pgfpathlineto{\pgfqpoint{3.839908in}{1.198182in}}%
\pgfpathlineto{\pgfqpoint{3.834481in}{1.197110in}}%
\pgfpathlineto{\pgfqpoint{3.829053in}{1.196039in}}%
\pgfpathlineto{\pgfqpoint{3.823626in}{1.194971in}}%
\pgfpathlineto{\pgfqpoint{3.818199in}{1.193903in}}%
\pgfpathlineto{\pgfqpoint{3.812772in}{1.192837in}}%
\pgfpathlineto{\pgfqpoint{3.807344in}{1.191773in}}%
\pgfpathlineto{\pgfqpoint{3.801917in}{1.190710in}}%
\pgfpathlineto{\pgfqpoint{3.796490in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{3.791062in}{1.188590in}}%
\pgfpathlineto{\pgfqpoint{3.785635in}{1.187532in}}%
\pgfpathlineto{\pgfqpoint{3.780208in}{1.186476in}}%
\pgfpathlineto{\pgfqpoint{3.774781in}{1.185422in}}%
\pgfpathlineto{\pgfqpoint{3.769353in}{1.184370in}}%
\pgfpathlineto{\pgfqpoint{3.763926in}{1.183320in}}%
\pgfpathlineto{\pgfqpoint{3.758499in}{1.182272in}}%
\pgfpathlineto{\pgfqpoint{3.753072in}{1.181226in}}%
\pgfpathlineto{\pgfqpoint{3.747644in}{1.180181in}}%
\pgfpathlineto{\pgfqpoint{3.742217in}{1.179139in}}%
\pgfpathlineto{\pgfqpoint{3.736790in}{1.178099in}}%
\pgfpathlineto{\pgfqpoint{3.731362in}{1.177062in}}%
\pgfpathlineto{\pgfqpoint{3.725935in}{1.176026in}}%
\pgfpathlineto{\pgfqpoint{3.720508in}{1.174993in}}%
\pgfpathlineto{\pgfqpoint{3.715081in}{1.173963in}}%
\pgfpathlineto{\pgfqpoint{3.709653in}{1.172934in}}%
\pgfpathlineto{\pgfqpoint{3.704226in}{1.171909in}}%
\pgfpathlineto{\pgfqpoint{3.698799in}{1.170886in}}%
\pgfpathlineto{\pgfqpoint{3.693372in}{1.169865in}}%
\pgfpathlineto{\pgfqpoint{3.687944in}{1.168848in}}%
\pgfpathlineto{\pgfqpoint{3.682517in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{3.677090in}{1.166821in}}%
\pgfpathlineto{\pgfqpoint{3.671663in}{1.165812in}}%
\pgfpathlineto{\pgfqpoint{3.666235in}{1.164806in}}%
\pgfpathlineto{\pgfqpoint{3.660808in}{1.163803in}}%
\pgfpathlineto{\pgfqpoint{3.655381in}{1.162804in}}%
\pgfpathlineto{\pgfqpoint{3.649953in}{1.161808in}}%
\pgfpathlineto{\pgfqpoint{3.644526in}{1.160815in}}%
\pgfpathlineto{\pgfqpoint{3.639099in}{1.159826in}}%
\pgfpathlineto{\pgfqpoint{3.633672in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{3.628244in}{1.157858in}}%
\pgfpathlineto{\pgfqpoint{3.622817in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{3.617390in}{1.155906in}}%
\pgfpathlineto{\pgfqpoint{3.611963in}{1.154936in}}%
\pgfpathlineto{\pgfqpoint{3.606535in}{1.153970in}}%
\pgfpathlineto{\pgfqpoint{3.601108in}{1.153009in}}%
\pgfpathlineto{\pgfqpoint{3.595681in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{3.590254in}{1.151099in}}%
\pgfpathlineto{\pgfqpoint{3.584826in}{1.150152in}}%
\pgfpathlineto{\pgfqpoint{3.579399in}{1.149209in}}%
\pgfpathlineto{\pgfqpoint{3.573972in}{1.148271in}}%
\pgfpathlineto{\pgfqpoint{3.568544in}{1.147339in}}%
\pgfpathlineto{\pgfqpoint{3.563117in}{1.146412in}}%
\pgfpathlineto{\pgfqpoint{3.557690in}{1.145490in}}%
\pgfpathlineto{\pgfqpoint{3.552263in}{1.144574in}}%
\pgfpathlineto{\pgfqpoint{3.546835in}{1.143665in}}%
\pgfpathlineto{\pgfqpoint{3.541408in}{1.142761in}}%
\pgfpathlineto{\pgfqpoint{3.535981in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{3.530554in}{1.140973in}}%
\pgfpathlineto{\pgfqpoint{3.525126in}{1.140089in}}%
\pgfpathlineto{\pgfqpoint{3.519699in}{1.139212in}}%
\pgfpathlineto{\pgfqpoint{3.514272in}{1.138342in}}%
\pgfpathlineto{\pgfqpoint{3.508845in}{1.137479in}}%
\pgfpathlineto{\pgfqpoint{3.503417in}{1.136625in}}%
\pgfpathlineto{\pgfqpoint{3.497990in}{1.135778in}}%
\pgfpathlineto{\pgfqpoint{3.492563in}{1.134940in}}%
\pgfpathlineto{\pgfqpoint{3.487135in}{1.134111in}}%
\pgfpathlineto{\pgfqpoint{3.481708in}{1.133290in}}%
\pgfpathlineto{\pgfqpoint{3.476281in}{1.132478in}}%
\pgfpathlineto{\pgfqpoint{3.470854in}{1.131677in}}%
\pgfpathlineto{\pgfqpoint{3.465426in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{3.459999in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{3.454572in}{1.129332in}}%
\pgfpathlineto{\pgfqpoint{3.449145in}{1.128572in}}%
\pgfpathlineto{\pgfqpoint{3.443717in}{1.127823in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{1.127086in}}%
\pgfpathlineto{\pgfqpoint{3.432863in}{1.126362in}}%
\pgfpathlineto{\pgfqpoint{3.427436in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{3.422008in}{1.124952in}}%
\pgfpathlineto{\pgfqpoint{3.416581in}{1.124267in}}%
\pgfpathlineto{\pgfqpoint{3.411154in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{3.405726in}{1.122941in}}%
\pgfpathlineto{\pgfqpoint{3.400299in}{1.122301in}}%
\pgfpathlineto{\pgfqpoint{3.394872in}{1.121676in}}%
\pgfpathlineto{\pgfqpoint{3.389445in}{1.121068in}}%
\pgfpathlineto{\pgfqpoint{3.384017in}{1.120478in}}%
\pgfpathlineto{\pgfqpoint{3.378590in}{1.119905in}}%
\pgfpathlineto{\pgfqpoint{3.373163in}{1.119350in}}%
\pgfpathlineto{\pgfqpoint{3.367736in}{1.118814in}}%
\pgfpathlineto{\pgfqpoint{3.362308in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{3.356881in}{1.117803in}}%
\pgfpathlineto{\pgfqpoint{3.351454in}{1.117329in}}%
\pgfpathlineto{\pgfqpoint{3.346026in}{1.116878in}}%
\pgfpathlineto{\pgfqpoint{3.340599in}{1.116448in}}%
\pgfpathlineto{\pgfqpoint{3.335172in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{3.329745in}{1.115662in}}%
\pgfpathlineto{\pgfqpoint{3.324317in}{1.115306in}}%
\pgfpathlineto{\pgfqpoint{3.318890in}{1.114977in}}%
\pgfpathlineto{\pgfqpoint{3.313463in}{1.114674in}}%
\pgfpathlineto{\pgfqpoint{3.308036in}{1.114399in}}%
\pgfpathlineto{\pgfqpoint{3.302608in}{1.114154in}}%
\pgfpathlineto{\pgfqpoint{3.297181in}{1.113937in}}%
\pgfpathlineto{\pgfqpoint{3.291754in}{1.113752in}}%
\pgfpathlineto{\pgfqpoint{3.286327in}{1.113598in}}%
\pgfpathlineto{\pgfqpoint{3.280899in}{1.113476in}}%
\pgfpathlineto{\pgfqpoint{3.275472in}{1.113388in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.264617in}{1.113314in}}%
\pgfpathlineto{\pgfqpoint{3.259190in}{1.113331in}}%
\pgfpathlineto{\pgfqpoint{3.253763in}{1.113384in}}%
\pgfpathlineto{\pgfqpoint{3.248336in}{1.113474in}}%
\pgfpathlineto{\pgfqpoint{3.242908in}{1.113603in}}%
\pgfpathlineto{\pgfqpoint{3.237481in}{1.113771in}}%
\pgfpathlineto{\pgfqpoint{3.232054in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{3.226627in}{1.114226in}}%
\pgfpathlineto{\pgfqpoint{3.221199in}{1.114514in}}%
\pgfpathlineto{\pgfqpoint{3.215772in}{1.114844in}}%
\pgfpathlineto{\pgfqpoint{3.210345in}{1.115215in}}%
\pgfpathlineto{\pgfqpoint{3.204918in}{1.115628in}}%
\pgfpathlineto{\pgfqpoint{3.199490in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{3.194063in}{1.116582in}}%
\pgfpathlineto{\pgfqpoint{3.188636in}{1.117123in}}%
\pgfpathlineto{\pgfqpoint{3.183208in}{1.117706in}}%
\pgfpathlineto{\pgfqpoint{3.177781in}{1.118333in}}%
\pgfpathlineto{\pgfqpoint{3.172354in}{1.119002in}}%
\pgfpathlineto{\pgfqpoint{3.166927in}{1.119713in}}%
\pgfpathlineto{\pgfqpoint{3.161499in}{1.120467in}}%
\pgfpathlineto{\pgfqpoint{3.156072in}{1.121263in}}%
\pgfpathlineto{\pgfqpoint{3.150645in}{1.122100in}}%
\pgfpathlineto{\pgfqpoint{3.145218in}{1.122979in}}%
\pgfpathlineto{\pgfqpoint{3.139790in}{1.123898in}}%
\pgfpathlineto{\pgfqpoint{3.134363in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{3.128936in}{1.125857in}}%
\pgfpathlineto{\pgfqpoint{3.123509in}{1.126894in}}%
\pgfpathlineto{\pgfqpoint{3.118081in}{1.127970in}}%
\pgfpathlineto{\pgfqpoint{3.112654in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{3.107227in}{1.130233in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{1.131419in}}%
\pgfpathlineto{\pgfqpoint{3.096372in}{1.132639in}}%
\pgfpathlineto{\pgfqpoint{3.090945in}{1.133893in}}%
\pgfpathlineto{\pgfqpoint{3.085518in}{1.135181in}}%
\pgfpathlineto{\pgfqpoint{3.080090in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{3.074663in}{1.137852in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{1.139233in}}%
\pgfpathlineto{\pgfqpoint{3.063809in}{1.140645in}}%
\pgfpathlineto{\pgfqpoint{3.058381in}{1.142084in}}%
\pgfpathlineto{\pgfqpoint{3.052954in}{1.143552in}}%
\pgfpathlineto{\pgfqpoint{3.047527in}{1.145047in}}%
\pgfpathlineto{\pgfqpoint{3.042099in}{1.146567in}}%
\pgfpathlineto{\pgfqpoint{3.036672in}{1.148113in}}%
\pgfpathlineto{\pgfqpoint{3.031245in}{1.149683in}}%
\pgfpathlineto{\pgfqpoint{3.025818in}{1.151277in}}%
\pgfpathlineto{\pgfqpoint{3.020390in}{1.152893in}}%
\pgfpathlineto{\pgfqpoint{3.014963in}{1.154531in}}%
\pgfpathlineto{\pgfqpoint{3.009536in}{1.156191in}}%
\pgfpathlineto{\pgfqpoint{3.004109in}{1.157870in}}%
\pgfpathlineto{\pgfqpoint{2.998681in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{2.993254in}{1.161288in}}%
\pgfpathlineto{\pgfqpoint{2.987827in}{1.163025in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.164780in}}%
\pgfpathlineto{\pgfqpoint{2.976972in}{1.166551in}}%
\pgfpathlineto{\pgfqpoint{2.971545in}{1.168339in}}%
\pgfpathlineto{\pgfqpoint{2.966118in}{1.170143in}}%
\pgfpathlineto{\pgfqpoint{2.960690in}{1.171962in}}%
\pgfpathlineto{\pgfqpoint{2.955263in}{1.173796in}}%
\pgfpathlineto{\pgfqpoint{2.949836in}{1.175644in}}%
\pgfpathlineto{\pgfqpoint{2.944409in}{1.177506in}}%
\pgfpathlineto{\pgfqpoint{2.938981in}{1.179381in}}%
\pgfpathlineto{\pgfqpoint{2.933554in}{1.181268in}}%
\pgfpathlineto{\pgfqpoint{2.928127in}{1.183168in}}%
\pgfpathlineto{\pgfqpoint{2.922700in}{1.185079in}}%
\pgfpathlineto{\pgfqpoint{2.917272in}{1.187002in}}%
\pgfpathlineto{\pgfqpoint{2.911845in}{1.188936in}}%
\pgfpathlineto{\pgfqpoint{2.906418in}{1.190881in}}%
\pgfpathlineto{\pgfqpoint{2.900991in}{1.192835in}}%
\pgfpathlineto{\pgfqpoint{2.895563in}{1.194800in}}%
\pgfpathlineto{\pgfqpoint{2.890136in}{1.196774in}}%
\pgfpathlineto{\pgfqpoint{2.884709in}{1.198757in}}%
\pgfpathlineto{\pgfqpoint{2.879281in}{1.200750in}}%
\pgfpathlineto{\pgfqpoint{2.873854in}{1.202750in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{1.204759in}}%
\pgfpathlineto{\pgfqpoint{2.863000in}{1.206776in}}%
\pgfpathlineto{\pgfqpoint{2.857572in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{2.852145in}{1.210833in}}%
\pgfpathlineto{\pgfqpoint{2.846718in}{1.212872in}}%
\pgfpathlineto{\pgfqpoint{2.841291in}{1.214919in}}%
\pgfpathlineto{\pgfqpoint{2.835863in}{1.216972in}}%
\pgfpathlineto{\pgfqpoint{2.830436in}{1.219031in}}%
\pgfpathlineto{\pgfqpoint{2.825009in}{1.221097in}}%
\pgfpathlineto{\pgfqpoint{2.819582in}{1.223169in}}%
\pgfpathlineto{\pgfqpoint{2.814154in}{1.225247in}}%
\pgfpathlineto{\pgfqpoint{2.808727in}{1.227331in}}%
\pgfpathlineto{\pgfqpoint{2.803300in}{1.229420in}}%
\pgfpathlineto{\pgfqpoint{2.797872in}{1.231515in}}%
\pgfpathlineto{\pgfqpoint{2.792445in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{2.787018in}{1.235719in}}%
\pgfpathlineto{\pgfqpoint{2.781591in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{2.776163in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{2.770736in}{1.242062in}}%
\pgfpathlineto{\pgfqpoint{2.765309in}{1.244186in}}%
\pgfpathlineto{\pgfqpoint{2.759882in}{1.246313in}}%
\pgfpathlineto{\pgfqpoint{2.754454in}{1.248445in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{1.250581in}}%
\pgfpathlineto{\pgfqpoint{2.743600in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{2.738173in}{1.254865in}}%
\pgfpathlineto{\pgfqpoint{2.732745in}{1.257013in}}%
\pgfpathlineto{\pgfqpoint{2.727318in}{1.259164in}}%
\pgfpathlineto{\pgfqpoint{2.721891in}{1.261318in}}%
\pgfpathlineto{\pgfqpoint{2.716463in}{1.263476in}}%
\pgfpathlineto{\pgfqpoint{2.711036in}{1.265638in}}%
\pgfpathlineto{\pgfqpoint{2.705609in}{1.267802in}}%
\pgfpathlineto{\pgfqpoint{2.700182in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{2.694754in}{1.272141in}}%
\pgfpathlineto{\pgfqpoint{2.689327in}{1.274314in}}%
\pgfpathlineto{\pgfqpoint{2.683900in}{1.276491in}}%
\pgfpathlineto{\pgfqpoint{2.678473in}{1.278670in}}%
\pgfpathlineto{\pgfqpoint{2.673045in}{1.280853in}}%
\pgfpathlineto{\pgfqpoint{2.667618in}{1.283037in}}%
\pgfpathlineto{\pgfqpoint{2.662191in}{1.285225in}}%
\pgfpathlineto{\pgfqpoint{2.656763in}{1.287415in}}%
\pgfpathlineto{\pgfqpoint{2.651336in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{2.645909in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{2.640482in}{1.293999in}}%
\pgfpathlineto{\pgfqpoint{2.635054in}{1.296198in}}%
\pgfpathlineto{\pgfqpoint{2.629627in}{1.298400in}}%
\pgfpathlineto{\pgfqpoint{2.624200in}{1.300603in}}%
\pgfpathlineto{\pgfqpoint{2.618773in}{1.302809in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{1.305017in}}%
\pgfpathlineto{\pgfqpoint{2.607918in}{1.307227in}}%
\pgfpathlineto{\pgfqpoint{2.602491in}{1.309439in}}%
\pgfpathlineto{\pgfqpoint{2.597064in}{1.311653in}}%
\pgfpathlineto{\pgfqpoint{2.591636in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{2.586209in}{1.316086in}}%
\pgfpathlineto{\pgfqpoint{2.580782in}{1.318305in}}%
\pgfpathlineto{\pgfqpoint{2.575354in}{1.320526in}}%
\pgfpathlineto{\pgfqpoint{2.569927in}{1.322749in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{1.324973in}}%
\pgfpathlineto{\pgfqpoint{2.559073in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{2.553645in}{1.329426in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{1.331655in}}%
\pgfpathlineto{\pgfqpoint{2.542791in}{1.333886in}}%
\pgfpathlineto{\pgfqpoint{2.537364in}{1.336118in}}%
\pgfpathlineto{\pgfqpoint{2.531936in}{1.338351in}}%
\pgfpathlineto{\pgfqpoint{2.526509in}{1.340586in}}%
\pgfpathlineto{\pgfqpoint{2.521082in}{1.342822in}}%
\pgfpathlineto{\pgfqpoint{2.515655in}{1.345060in}}%
\pgfpathlineto{\pgfqpoint{2.510227in}{1.347299in}}%
\pgfpathlineto{\pgfqpoint{2.504800in}{1.349539in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.351780in}}%
\pgfpathlineto{\pgfqpoint{2.493945in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{2.488518in}{1.356267in}}%
\pgfpathlineto{\pgfqpoint{2.483091in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{2.477664in}{1.360758in}}%
\pgfpathlineto{\pgfqpoint{2.472236in}{1.363006in}}%
\pgfpathlineto{\pgfqpoint{2.466809in}{1.365254in}}%
\pgfpathlineto{\pgfqpoint{2.461382in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{2.455955in}{1.369754in}}%
\pgfpathlineto{\pgfqpoint{2.450527in}{1.372006in}}%
\pgfpathlineto{\pgfqpoint{2.445100in}{1.374259in}}%
\pgfpathlineto{\pgfqpoint{2.439673in}{1.376512in}}%
\pgfpathlineto{\pgfqpoint{2.434246in}{1.378767in}}%
\pgfpathlineto{\pgfqpoint{2.428818in}{1.381023in}}%
\pgfpathlineto{\pgfqpoint{2.423391in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{2.423391in}{1.383279in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163050in}{1.084928in}}%
\pgfpathcurveto{\pgfqpoint{3.168575in}{1.084928in}}{\pgfqpoint{3.173875in}{1.087123in}}{\pgfqpoint{3.177781in}{1.091030in}}%
\pgfpathcurveto{\pgfqpoint{3.181688in}{1.094937in}}{\pgfqpoint{3.183883in}{1.100236in}}{\pgfqpoint{3.183883in}{1.105762in}}%
\pgfpathcurveto{\pgfqpoint{3.183883in}{1.111287in}}{\pgfqpoint{3.181688in}{1.116586in}}{\pgfqpoint{3.177781in}{1.120493in}}%
\pgfpathcurveto{\pgfqpoint{3.173875in}{1.124400in}}{\pgfqpoint{3.168575in}{1.126595in}}{\pgfqpoint{3.163050in}{1.126595in}}%
\pgfpathcurveto{\pgfqpoint{3.157525in}{1.126595in}}{\pgfqpoint{3.152225in}{1.124400in}}{\pgfqpoint{3.148319in}{1.120493in}}%
\pgfpathcurveto{\pgfqpoint{3.144412in}{1.116586in}}{\pgfqpoint{3.142217in}{1.111287in}}{\pgfqpoint{3.142217in}{1.105762in}}%
\pgfpathcurveto{\pgfqpoint{3.142217in}{1.100236in}}{\pgfqpoint{3.144412in}{1.094937in}}{\pgfqpoint{3.148319in}{1.091030in}}%
\pgfpathcurveto{\pgfqpoint{3.152225in}{1.087123in}}{\pgfqpoint{3.157525in}{1.084928in}}{\pgfqpoint{3.163050in}{1.084928in}}%
\pgfpathlineto{\pgfqpoint{3.163050in}{1.084928in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264295in}{1.037750in}}%
\pgfpathcurveto{\pgfqpoint{3.269820in}{1.037750in}}{\pgfqpoint{3.275120in}{1.039946in}}{\pgfqpoint{3.279027in}{1.043852in}}%
\pgfpathcurveto{\pgfqpoint{3.282933in}{1.047759in}}{\pgfqpoint{3.285128in}{1.053059in}}{\pgfqpoint{3.285128in}{1.058584in}}%
\pgfpathcurveto{\pgfqpoint{3.285128in}{1.064109in}}{\pgfqpoint{3.282933in}{1.069408in}}{\pgfqpoint{3.279027in}{1.073315in}}%
\pgfpathcurveto{\pgfqpoint{3.275120in}{1.077222in}}{\pgfqpoint{3.269820in}{1.079417in}}{\pgfqpoint{3.264295in}{1.079417in}}%
\pgfpathcurveto{\pgfqpoint{3.258770in}{1.079417in}}{\pgfqpoint{3.253471in}{1.077222in}}{\pgfqpoint{3.249564in}{1.073315in}}%
\pgfpathcurveto{\pgfqpoint{3.245657in}{1.069408in}}{\pgfqpoint{3.243462in}{1.064109in}}{\pgfqpoint{3.243462in}{1.058584in}}%
\pgfpathcurveto{\pgfqpoint{3.243462in}{1.053059in}}{\pgfqpoint{3.245657in}{1.047759in}}{\pgfqpoint{3.249564in}{1.043852in}}%
\pgfpathcurveto{\pgfqpoint{3.253471in}{1.039946in}}{\pgfqpoint{3.258770in}{1.037750in}}{\pgfqpoint{3.264295in}{1.037750in}}%
\pgfpathlineto{\pgfqpoint{3.264295in}{1.037750in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195880in}{1.061185in}}%
\pgfpathcurveto{\pgfqpoint{3.201405in}{1.061185in}}{\pgfqpoint{3.206705in}{1.063380in}}{\pgfqpoint{3.210612in}{1.067287in}}%
\pgfpathcurveto{\pgfqpoint{3.214518in}{1.071194in}}{\pgfqpoint{3.216714in}{1.076493in}}{\pgfqpoint{3.216714in}{1.082018in}}%
\pgfpathcurveto{\pgfqpoint{3.216714in}{1.087544in}}{\pgfqpoint{3.214518in}{1.092843in}}{\pgfqpoint{3.210612in}{1.096750in}}%
\pgfpathcurveto{\pgfqpoint{3.206705in}{1.100657in}}{\pgfqpoint{3.201405in}{1.102852in}}{\pgfqpoint{3.195880in}{1.102852in}}%
\pgfpathcurveto{\pgfqpoint{3.190355in}{1.102852in}}{\pgfqpoint{3.185056in}{1.100657in}}{\pgfqpoint{3.181149in}{1.096750in}}%
\pgfpathcurveto{\pgfqpoint{3.177242in}{1.092843in}}{\pgfqpoint{3.175047in}{1.087544in}}{\pgfqpoint{3.175047in}{1.082018in}}%
\pgfpathcurveto{\pgfqpoint{3.175047in}{1.076493in}}{\pgfqpoint{3.177242in}{1.071194in}}{\pgfqpoint{3.181149in}{1.067287in}}%
\pgfpathcurveto{\pgfqpoint{3.185056in}{1.063380in}}{\pgfqpoint{3.190355in}{1.061185in}}{\pgfqpoint{3.195880in}{1.061185in}}%
\pgfpathlineto{\pgfqpoint{3.195880in}{1.061185in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160658in}{1.052027in}}%
\pgfpathcurveto{\pgfqpoint{3.166183in}{1.052027in}}{\pgfqpoint{3.171483in}{1.054223in}}{\pgfqpoint{3.175390in}{1.058129in}}%
\pgfpathcurveto{\pgfqpoint{3.179297in}{1.062036in}}{\pgfqpoint{3.181492in}{1.067336in}}{\pgfqpoint{3.181492in}{1.072861in}}%
\pgfpathcurveto{\pgfqpoint{3.181492in}{1.078386in}}{\pgfqpoint{3.179297in}{1.083685in}}{\pgfqpoint{3.175390in}{1.087592in}}%
\pgfpathcurveto{\pgfqpoint{3.171483in}{1.091499in}}{\pgfqpoint{3.166183in}{1.093694in}}{\pgfqpoint{3.160658in}{1.093694in}}%
\pgfpathcurveto{\pgfqpoint{3.155133in}{1.093694in}}{\pgfqpoint{3.149834in}{1.091499in}}{\pgfqpoint{3.145927in}{1.087592in}}%
\pgfpathcurveto{\pgfqpoint{3.142020in}{1.083685in}}{\pgfqpoint{3.139825in}{1.078386in}}{\pgfqpoint{3.139825in}{1.072861in}}%
\pgfpathcurveto{\pgfqpoint{3.139825in}{1.067336in}}{\pgfqpoint{3.142020in}{1.062036in}}{\pgfqpoint{3.145927in}{1.058129in}}%
\pgfpathcurveto{\pgfqpoint{3.149834in}{1.054223in}}{\pgfqpoint{3.155133in}{1.052027in}}{\pgfqpoint{3.160658in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{3.160658in}{1.052027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086887in}{1.139797in}}%
\pgfpathcurveto{\pgfqpoint{3.092412in}{1.139797in}}{\pgfqpoint{3.097711in}{1.141992in}}{\pgfqpoint{3.101618in}{1.145899in}}%
\pgfpathcurveto{\pgfqpoint{3.105525in}{1.149805in}}{\pgfqpoint{3.107720in}{1.155105in}}{\pgfqpoint{3.107720in}{1.160630in}}%
\pgfpathcurveto{\pgfqpoint{3.107720in}{1.166155in}}{\pgfqpoint{3.105525in}{1.171455in}}{\pgfqpoint{3.101618in}{1.175361in}}%
\pgfpathcurveto{\pgfqpoint{3.097711in}{1.179268in}}{\pgfqpoint{3.092412in}{1.181463in}}{\pgfqpoint{3.086887in}{1.181463in}}%
\pgfpathcurveto{\pgfqpoint{3.081362in}{1.181463in}}{\pgfqpoint{3.076062in}{1.179268in}}{\pgfqpoint{3.072156in}{1.175361in}}%
\pgfpathcurveto{\pgfqpoint{3.068249in}{1.171455in}}{\pgfqpoint{3.066054in}{1.166155in}}{\pgfqpoint{3.066054in}{1.160630in}}%
\pgfpathcurveto{\pgfqpoint{3.066054in}{1.155105in}}{\pgfqpoint{3.068249in}{1.149805in}}{\pgfqpoint{3.072156in}{1.145899in}}%
\pgfpathcurveto{\pgfqpoint{3.076062in}{1.141992in}}{\pgfqpoint{3.081362in}{1.139797in}}{\pgfqpoint{3.086887in}{1.139797in}}%
\pgfpathlineto{\pgfqpoint{3.086887in}{1.139797in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222127in}{1.011803in}}%
\pgfpathcurveto{\pgfqpoint{3.227652in}{1.011803in}}{\pgfqpoint{3.232951in}{1.013998in}}{\pgfqpoint{3.236858in}{1.017905in}}%
\pgfpathcurveto{\pgfqpoint{3.240765in}{1.021811in}}{\pgfqpoint{3.242960in}{1.027111in}}{\pgfqpoint{3.242960in}{1.032636in}}%
\pgfpathcurveto{\pgfqpoint{3.242960in}{1.038161in}}{\pgfqpoint{3.240765in}{1.043460in}}{\pgfqpoint{3.236858in}{1.047367in}}%
\pgfpathcurveto{\pgfqpoint{3.232951in}{1.051274in}}{\pgfqpoint{3.227652in}{1.053469in}}{\pgfqpoint{3.222127in}{1.053469in}}%
\pgfpathcurveto{\pgfqpoint{3.216602in}{1.053469in}}{\pgfqpoint{3.211302in}{1.051274in}}{\pgfqpoint{3.207395in}{1.047367in}}%
\pgfpathcurveto{\pgfqpoint{3.203489in}{1.043460in}}{\pgfqpoint{3.201293in}{1.038161in}}{\pgfqpoint{3.201293in}{1.032636in}}%
\pgfpathcurveto{\pgfqpoint{3.201293in}{1.027111in}}{\pgfqpoint{3.203489in}{1.021811in}}{\pgfqpoint{3.207395in}{1.017905in}}%
\pgfpathcurveto{\pgfqpoint{3.211302in}{1.013998in}}{\pgfqpoint{3.216602in}{1.011803in}}{\pgfqpoint{3.222127in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{3.222127in}{1.011803in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095365in}{1.049170in}}%
\pgfpathcurveto{\pgfqpoint{3.100890in}{1.049170in}}{\pgfqpoint{3.106190in}{1.051365in}}{\pgfqpoint{3.110097in}{1.055272in}}%
\pgfpathcurveto{\pgfqpoint{3.114003in}{1.059179in}}{\pgfqpoint{3.116199in}{1.064479in}}{\pgfqpoint{3.116199in}{1.070004in}}%
\pgfpathcurveto{\pgfqpoint{3.116199in}{1.075529in}}{\pgfqpoint{3.114003in}{1.080828in}}{\pgfqpoint{3.110097in}{1.084735in}}%
\pgfpathcurveto{\pgfqpoint{3.106190in}{1.088642in}}{\pgfqpoint{3.100890in}{1.090837in}}{\pgfqpoint{3.095365in}{1.090837in}}%
\pgfpathcurveto{\pgfqpoint{3.089840in}{1.090837in}}{\pgfqpoint{3.084541in}{1.088642in}}{\pgfqpoint{3.080634in}{1.084735in}}%
\pgfpathcurveto{\pgfqpoint{3.076727in}{1.080828in}}{\pgfqpoint{3.074532in}{1.075529in}}{\pgfqpoint{3.074532in}{1.070004in}}%
\pgfpathcurveto{\pgfqpoint{3.074532in}{1.064479in}}{\pgfqpoint{3.076727in}{1.059179in}}{\pgfqpoint{3.080634in}{1.055272in}}%
\pgfpathcurveto{\pgfqpoint{3.084541in}{1.051365in}}{\pgfqpoint{3.089840in}{1.049170in}}{\pgfqpoint{3.095365in}{1.049170in}}%
\pgfpathlineto{\pgfqpoint{3.095365in}{1.049170in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371752in}{0.964832in}}%
\pgfpathcurveto{\pgfqpoint{3.377277in}{0.964832in}}{\pgfqpoint{3.382577in}{0.967027in}}{\pgfqpoint{3.386483in}{0.970934in}}%
\pgfpathcurveto{\pgfqpoint{3.390390in}{0.974841in}}{\pgfqpoint{3.392585in}{0.980140in}}{\pgfqpoint{3.392585in}{0.985665in}}%
\pgfpathcurveto{\pgfqpoint{3.392585in}{0.991190in}}{\pgfqpoint{3.390390in}{0.996490in}}{\pgfqpoint{3.386483in}{1.000397in}}%
\pgfpathcurveto{\pgfqpoint{3.382577in}{1.004304in}}{\pgfqpoint{3.377277in}{1.006499in}}{\pgfqpoint{3.371752in}{1.006499in}}%
\pgfpathcurveto{\pgfqpoint{3.366227in}{1.006499in}}{\pgfqpoint{3.360927in}{1.004304in}}{\pgfqpoint{3.357021in}{1.000397in}}%
\pgfpathcurveto{\pgfqpoint{3.353114in}{0.996490in}}{\pgfqpoint{3.350919in}{0.991190in}}{\pgfqpoint{3.350919in}{0.985665in}}%
\pgfpathcurveto{\pgfqpoint{3.350919in}{0.980140in}}{\pgfqpoint{3.353114in}{0.974841in}}{\pgfqpoint{3.357021in}{0.970934in}}%
\pgfpathcurveto{\pgfqpoint{3.360927in}{0.967027in}}{\pgfqpoint{3.366227in}{0.964832in}}{\pgfqpoint{3.371752in}{0.964832in}}%
\pgfpathlineto{\pgfqpoint{3.371752in}{0.964832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415499in}{0.835080in}}%
\pgfpathcurveto{\pgfqpoint{3.421024in}{0.835080in}}{\pgfqpoint{3.426324in}{0.837276in}}{\pgfqpoint{3.430231in}{0.841182in}}%
\pgfpathcurveto{\pgfqpoint{3.434137in}{0.845089in}}{\pgfqpoint{3.436333in}{0.850389in}}{\pgfqpoint{3.436333in}{0.855914in}}%
\pgfpathcurveto{\pgfqpoint{3.436333in}{0.861439in}}{\pgfqpoint{3.434137in}{0.866738in}}{\pgfqpoint{3.430231in}{0.870645in}}%
\pgfpathcurveto{\pgfqpoint{3.426324in}{0.874552in}}{\pgfqpoint{3.421024in}{0.876747in}}{\pgfqpoint{3.415499in}{0.876747in}}%
\pgfpathcurveto{\pgfqpoint{3.409974in}{0.876747in}}{\pgfqpoint{3.404675in}{0.874552in}}{\pgfqpoint{3.400768in}{0.870645in}}%
\pgfpathcurveto{\pgfqpoint{3.396861in}{0.866738in}}{\pgfqpoint{3.394666in}{0.861439in}}{\pgfqpoint{3.394666in}{0.855914in}}%
\pgfpathcurveto{\pgfqpoint{3.394666in}{0.850389in}}{\pgfqpoint{3.396861in}{0.845089in}}{\pgfqpoint{3.400768in}{0.841182in}}%
\pgfpathcurveto{\pgfqpoint{3.404675in}{0.837276in}}{\pgfqpoint{3.409974in}{0.835080in}}{\pgfqpoint{3.415499in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{3.415499in}{0.835080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062416in}{1.074708in}}%
\pgfpathcurveto{\pgfqpoint{3.067941in}{1.074708in}}{\pgfqpoint{3.073240in}{1.076903in}}{\pgfqpoint{3.077147in}{1.080810in}}%
\pgfpathcurveto{\pgfqpoint{3.081054in}{1.084717in}}{\pgfqpoint{3.083249in}{1.090016in}}{\pgfqpoint{3.083249in}{1.095541in}}%
\pgfpathcurveto{\pgfqpoint{3.083249in}{1.101067in}}{\pgfqpoint{3.081054in}{1.106366in}}{\pgfqpoint{3.077147in}{1.110273in}}%
\pgfpathcurveto{\pgfqpoint{3.073240in}{1.114180in}}{\pgfqpoint{3.067941in}{1.116375in}}{\pgfqpoint{3.062416in}{1.116375in}}%
\pgfpathcurveto{\pgfqpoint{3.056891in}{1.116375in}}{\pgfqpoint{3.051591in}{1.114180in}}{\pgfqpoint{3.047684in}{1.110273in}}%
\pgfpathcurveto{\pgfqpoint{3.043778in}{1.106366in}}{\pgfqpoint{3.041582in}{1.101067in}}{\pgfqpoint{3.041582in}{1.095541in}}%
\pgfpathcurveto{\pgfqpoint{3.041582in}{1.090016in}}{\pgfqpoint{3.043778in}{1.084717in}}{\pgfqpoint{3.047684in}{1.080810in}}%
\pgfpathcurveto{\pgfqpoint{3.051591in}{1.076903in}}{\pgfqpoint{3.056891in}{1.074708in}}{\pgfqpoint{3.062416in}{1.074708in}}%
\pgfpathlineto{\pgfqpoint{3.062416in}{1.074708in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423391in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423391in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829079in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829079in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234767in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234767in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640456in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640456in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046144in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.046144in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234767in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423391in}{0.488518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184000in, y=0.454761in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423391in}{0.708164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184000in, y=0.674407in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423391in}{0.927810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270806in, y=0.894053in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423391in}{1.147457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270806in, y=1.113699in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423391in}{1.367103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270806in, y=1.333345in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423391in}{1.586749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270806in, y=1.552991in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423391in,y=1.672705in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423391in}{1.527222in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{0.538974in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{0.538974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423391in}{1.127788in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{0.954163in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{0.954163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423391in}{0.437963in}}{\pgfqpoint{1.622753in}{1.175945in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.423391in}{1.032835in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{1.064473in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{1.064473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.423391in}{1.613908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046144in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{1.613908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423391in}{1.613908in}}%
\pgfpathlineto{\pgfqpoint{4.046144in}{1.613908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/bo_prob_inference.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.100000in}}{\pgfqpoint{1.091858in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525927in}{-0.164830in}}{\pgfqpoint{1.617785in}{1.075925in}}{%
\pgfpathmoveto{\pgfqpoint{0.525927in}{1.059380in}}%
\pgfpathlineto{\pgfqpoint{0.525927in}{0.440596in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.453518in}}%
\pgfpathlineto{\pgfqpoint{0.547985in}{0.464268in}}%
\pgfpathlineto{\pgfqpoint{0.559013in}{0.472819in}}%
\pgfpathlineto{\pgfqpoint{0.570042in}{0.479175in}}%
\pgfpathlineto{\pgfqpoint{0.581071in}{0.483365in}}%
\pgfpathlineto{\pgfqpoint{0.592100in}{0.485442in}}%
\pgfpathlineto{\pgfqpoint{0.603129in}{0.485480in}}%
\pgfpathlineto{\pgfqpoint{0.614158in}{0.483569in}}%
\pgfpathlineto{\pgfqpoint{0.625187in}{0.479817in}}%
\pgfpathlineto{\pgfqpoint{0.636216in}{0.474351in}}%
\pgfpathlineto{\pgfqpoint{0.647244in}{0.467314in}}%
\pgfpathlineto{\pgfqpoint{0.658273in}{0.458869in}}%
\pgfpathlineto{\pgfqpoint{0.669302in}{0.449195in}}%
\pgfpathlineto{\pgfqpoint{0.680331in}{0.438495in}}%
\pgfpathlineto{\pgfqpoint{0.691360in}{0.426988in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{0.414912in}}%
\pgfpathlineto{\pgfqpoint{0.713418in}{0.402519in}}%
\pgfpathlineto{\pgfqpoint{0.724447in}{0.390071in}}%
\pgfpathlineto{\pgfqpoint{0.735475in}{0.377835in}}%
\pgfpathlineto{\pgfqpoint{0.746504in}{0.366075in}}%
\pgfpathlineto{\pgfqpoint{0.757533in}{0.355045in}}%
\pgfpathlineto{\pgfqpoint{0.768562in}{0.344985in}}%
\pgfpathlineto{\pgfqpoint{0.779591in}{0.336107in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{0.328592in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.322584in}}%
\pgfpathlineto{\pgfqpoint{0.812677in}{0.318183in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{0.315439in}}%
\pgfpathlineto{\pgfqpoint{0.834735in}{0.314354in}}%
\pgfpathlineto{\pgfqpoint{0.845764in}{0.314879in}}%
\pgfpathlineto{\pgfqpoint{0.856793in}{0.316910in}}%
\pgfpathlineto{\pgfqpoint{0.867822in}{0.320299in}}%
\pgfpathlineto{\pgfqpoint{0.878851in}{0.324849in}}%
\pgfpathlineto{\pgfqpoint{0.889880in}{0.330327in}}%
\pgfpathlineto{\pgfqpoint{0.900908in}{0.336470in}}%
\pgfpathlineto{\pgfqpoint{0.911937in}{0.342992in}}%
\pgfpathlineto{\pgfqpoint{0.922966in}{0.349598in}}%
\pgfpathlineto{\pgfqpoint{0.933995in}{0.355995in}}%
\pgfpathlineto{\pgfqpoint{0.945024in}{0.361904in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{0.367070in}}%
\pgfpathlineto{\pgfqpoint{0.967082in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{0.978111in}{0.374336in}}%
\pgfpathlineto{\pgfqpoint{0.989139in}{0.376123in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.376550in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{0.375579in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{0.373216in}}%
\pgfpathlineto{\pgfqpoint{1.033255in}{0.369507in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{0.364537in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{0.358418in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.351288in}}%
\pgfpathlineto{\pgfqpoint{1.077370in}{0.343305in}}%
\pgfpathlineto{\pgfqpoint{1.088399in}{0.334639in}}%
\pgfpathlineto{\pgfqpoint{1.099428in}{0.325470in}}%
\pgfpathlineto{\pgfqpoint{1.110457in}{0.315977in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{0.306337in}}%
\pgfpathlineto{\pgfqpoint{1.132515in}{0.296716in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{0.287268in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.278122in}}%
\pgfpathlineto{\pgfqpoint{1.165601in}{0.269386in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{0.261134in}}%
\pgfpathlineto{\pgfqpoint{1.187659in}{0.253409in}}%
\pgfpathlineto{\pgfqpoint{1.198688in}{0.246211in}}%
\pgfpathlineto{\pgfqpoint{1.209717in}{0.239503in}}%
\pgfpathlineto{\pgfqpoint{1.220746in}{0.233205in}}%
\pgfpathlineto{\pgfqpoint{1.231775in}{0.227192in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.221303in}}%
\pgfpathlineto{\pgfqpoint{1.253832in}{0.215337in}}%
\pgfpathlineto{\pgfqpoint{1.264861in}{0.209070in}}%
\pgfpathlineto{\pgfqpoint{1.275890in}{0.202264in}}%
\pgfpathlineto{\pgfqpoint{1.286919in}{0.194681in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{0.186107in}}%
\pgfpathlineto{\pgfqpoint{1.308977in}{0.176368in}}%
\pgfpathlineto{\pgfqpoint{1.320006in}{0.165350in}}%
\pgfpathlineto{\pgfqpoint{1.331034in}{0.153010in}}%
\pgfpathlineto{\pgfqpoint{1.342063in}{0.139383in}}%
\pgfpathlineto{\pgfqpoint{1.353092in}{0.124574in}}%
\pgfpathlineto{\pgfqpoint{1.364121in}{0.108746in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{0.092110in}}%
\pgfpathlineto{\pgfqpoint{1.386179in}{0.074897in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{0.057350in}}%
\pgfpathlineto{\pgfqpoint{1.408237in}{0.039706in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{0.022185in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{0.004985in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{-0.011722in}}%
\pgfpathlineto{\pgfqpoint{1.452352in}{-0.027793in}}%
\pgfpathlineto{\pgfqpoint{1.463381in}{-0.043113in}}%
\pgfpathlineto{\pgfqpoint{1.474410in}{-0.057592in}}%
\pgfpathlineto{\pgfqpoint{1.485439in}{-0.071170in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{-0.083806in}}%
\pgfpathlineto{\pgfqpoint{1.507496in}{-0.095481in}}%
\pgfpathlineto{\pgfqpoint{1.518525in}{-0.106194in}}%
\pgfpathlineto{\pgfqpoint{1.529554in}{-0.115959in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{-0.124802in}}%
\pgfpathlineto{\pgfqpoint{1.551612in}{-0.132762in}}%
\pgfpathlineto{\pgfqpoint{1.562641in}{-0.139884in}}%
\pgfpathlineto{\pgfqpoint{1.573670in}{-0.146219in}}%
\pgfpathlineto{\pgfqpoint{1.584699in}{-0.151823in}}%
\pgfpathlineto{\pgfqpoint{1.595727in}{-0.156754in}}%
\pgfpathlineto{\pgfqpoint{1.606756in}{-0.161070in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{-0.164830in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.904613in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.904613in}}%
\pgfpathlineto{\pgfqpoint{1.606756in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.595727in}{0.902147in}}%
\pgfpathlineto{\pgfqpoint{1.584699in}{0.900426in}}%
\pgfpathlineto{\pgfqpoint{1.573670in}{0.898327in}}%
\pgfpathlineto{\pgfqpoint{1.562641in}{0.895816in}}%
\pgfpathlineto{\pgfqpoint{1.551612in}{0.892859in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{0.889429in}}%
\pgfpathlineto{\pgfqpoint{1.529554in}{0.885509in}}%
\pgfpathlineto{\pgfqpoint{1.518525in}{0.881090in}}%
\pgfpathlineto{\pgfqpoint{1.507496in}{0.876177in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.870788in}}%
\pgfpathlineto{\pgfqpoint{1.485439in}{0.864961in}}%
\pgfpathlineto{\pgfqpoint{1.474410in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{1.463381in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{1.452352in}{0.845539in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{0.838768in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{0.832091in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{0.825695in}}%
\pgfpathlineto{\pgfqpoint{1.408237in}{0.819796in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{1.386179in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{0.807564in}}%
\pgfpathlineto{\pgfqpoint{1.364121in}{0.806198in}}%
\pgfpathlineto{\pgfqpoint{1.353092in}{0.806623in}}%
\pgfpathlineto{\pgfqpoint{1.342063in}{0.809058in}}%
\pgfpathlineto{\pgfqpoint{1.331034in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{1.320006in}{0.820544in}}%
\pgfpathlineto{\pgfqpoint{1.308977in}{0.829693in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{0.841028in}}%
\pgfpathlineto{\pgfqpoint{1.286919in}{0.854373in}}%
\pgfpathlineto{\pgfqpoint{1.275890in}{0.869472in}}%
\pgfpathlineto{\pgfqpoint{1.264861in}{0.886008in}}%
\pgfpathlineto{\pgfqpoint{1.253832in}{0.903623in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.921934in}}%
\pgfpathlineto{\pgfqpoint{1.231775in}{0.940552in}}%
\pgfpathlineto{\pgfqpoint{1.220746in}{0.959094in}}%
\pgfpathlineto{\pgfqpoint{1.209717in}{0.977196in}}%
\pgfpathlineto{\pgfqpoint{1.198688in}{0.994518in}}%
\pgfpathlineto{\pgfqpoint{1.187659in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.165601in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{1.050300in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{1.059758in}}%
\pgfpathlineto{\pgfqpoint{1.132515in}{1.067112in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{1.072279in}}%
\pgfpathlineto{\pgfqpoint{1.110457in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.099428in}{1.075925in}}%
\pgfpathlineto{\pgfqpoint{1.088399in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{1.077370in}{1.070860in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{1.065291in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{1.057900in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{1.048880in}}%
\pgfpathlineto{\pgfqpoint{1.033255in}{1.038454in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.026874in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{0.989139in}{0.987937in}}%
\pgfpathlineto{\pgfqpoint{0.978111in}{0.974496in}}%
\pgfpathlineto{\pgfqpoint{0.967082in}{0.961277in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{0.948526in}}%
\pgfpathlineto{\pgfqpoint{0.945024in}{0.936462in}}%
\pgfpathlineto{\pgfqpoint{0.933995in}{0.925276in}}%
\pgfpathlineto{\pgfqpoint{0.922966in}{0.915126in}}%
\pgfpathlineto{\pgfqpoint{0.911937in}{0.906141in}}%
\pgfpathlineto{\pgfqpoint{0.900908in}{0.898418in}}%
\pgfpathlineto{\pgfqpoint{0.889880in}{0.892029in}}%
\pgfpathlineto{\pgfqpoint{0.878851in}{0.887023in}}%
\pgfpathlineto{\pgfqpoint{0.867822in}{0.883428in}}%
\pgfpathlineto{\pgfqpoint{0.856793in}{0.881254in}}%
\pgfpathlineto{\pgfqpoint{0.845764in}{0.880497in}}%
\pgfpathlineto{\pgfqpoint{0.834735in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{0.883140in}}%
\pgfpathlineto{\pgfqpoint{0.812677in}{0.886462in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.891043in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{0.896811in}}%
\pgfpathlineto{\pgfqpoint{0.779591in}{0.903683in}}%
\pgfpathlineto{\pgfqpoint{0.768562in}{0.911561in}}%
\pgfpathlineto{\pgfqpoint{0.757533in}{0.920333in}}%
\pgfpathlineto{\pgfqpoint{0.746504in}{0.929877in}}%
\pgfpathlineto{\pgfqpoint{0.735475in}{0.940056in}}%
\pgfpathlineto{\pgfqpoint{0.724447in}{0.950723in}}%
\pgfpathlineto{\pgfqpoint{0.713418in}{0.961717in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{0.972872in}}%
\pgfpathlineto{\pgfqpoint{0.691360in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{0.680331in}{0.994956in}}%
\pgfpathlineto{\pgfqpoint{0.669302in}{1.005529in}}%
\pgfpathlineto{\pgfqpoint{0.658273in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{0.647244in}{1.024879in}}%
\pgfpathlineto{\pgfqpoint{0.636216in}{1.033350in}}%
\pgfpathlineto{\pgfqpoint{0.625187in}{1.040848in}}%
\pgfpathlineto{\pgfqpoint{0.614158in}{1.047277in}}%
\pgfpathlineto{\pgfqpoint{0.603129in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{0.592100in}{1.056711in}}%
\pgfpathlineto{\pgfqpoint{0.581071in}{1.059687in}}%
\pgfpathlineto{\pgfqpoint{0.570042in}{1.061543in}}%
\pgfpathlineto{\pgfqpoint{0.559013in}{1.062341in}}%
\pgfpathlineto{\pgfqpoint{0.547985in}{1.062174in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{1.061148in}}%
\pgfpathlineto{\pgfqpoint{0.525927in}{1.059380in}}%
\pgfpathlineto{\pgfqpoint{0.525927in}{1.059380in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.100000in}}{\pgfqpoint{1.091858in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.525927in}{-0.105922in}}{\pgfqpoint{1.617785in}{0.986427in}}{%
\pgfpathmoveto{\pgfqpoint{0.525927in}{0.940237in}}%
\pgfpathlineto{\pgfqpoint{0.525927in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.576295in}}%
\pgfpathlineto{\pgfqpoint{0.547985in}{0.590467in}}%
\pgfpathlineto{\pgfqpoint{0.559013in}{0.602186in}}%
\pgfpathlineto{\pgfqpoint{0.570042in}{0.611427in}}%
\pgfpathlineto{\pgfqpoint{0.581071in}{0.618203in}}%
\pgfpathlineto{\pgfqpoint{0.592100in}{0.622557in}}%
\pgfpathlineto{\pgfqpoint{0.603129in}{0.624561in}}%
\pgfpathlineto{\pgfqpoint{0.614158in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{0.625187in}{0.621913in}}%
\pgfpathlineto{\pgfqpoint{0.636216in}{0.617501in}}%
\pgfpathlineto{\pgfqpoint{0.647244in}{0.611223in}}%
\pgfpathlineto{\pgfqpoint{0.658273in}{0.603248in}}%
\pgfpathlineto{\pgfqpoint{0.669302in}{0.593765in}}%
\pgfpathlineto{\pgfqpoint{0.680331in}{0.582996in}}%
\pgfpathlineto{\pgfqpoint{0.691360in}{0.571187in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{0.558611in}}%
\pgfpathlineto{\pgfqpoint{0.713418in}{0.545565in}}%
\pgfpathlineto{\pgfqpoint{0.724447in}{0.532362in}}%
\pgfpathlineto{\pgfqpoint{0.735475in}{0.519323in}}%
\pgfpathlineto{\pgfqpoint{0.746504in}{0.506769in}}%
\pgfpathlineto{\pgfqpoint{0.757533in}{0.495005in}}%
\pgfpathlineto{\pgfqpoint{0.768562in}{0.484317in}}%
\pgfpathlineto{\pgfqpoint{0.779591in}{0.474957in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{0.467136in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.461014in}}%
\pgfpathlineto{\pgfqpoint{0.812677in}{0.456698in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{0.454230in}}%
\pgfpathlineto{\pgfqpoint{0.834735in}{0.453587in}}%
\pgfpathlineto{\pgfqpoint{0.845764in}{0.454677in}}%
\pgfpathlineto{\pgfqpoint{0.856793in}{0.457335in}}%
\pgfpathlineto{\pgfqpoint{0.867822in}{0.461329in}}%
\pgfpathlineto{\pgfqpoint{0.878851in}{0.466361in}}%
\pgfpathlineto{\pgfqpoint{0.889880in}{0.472080in}}%
\pgfpathlineto{\pgfqpoint{0.900908in}{0.478097in}}%
\pgfpathlineto{\pgfqpoint{0.911937in}{0.484012in}}%
\pgfpathlineto{\pgfqpoint{0.922966in}{0.489440in}}%
\pgfpathlineto{\pgfqpoint{0.933995in}{0.494036in}}%
\pgfpathlineto{\pgfqpoint{0.945024in}{0.497524in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{0.499703in}}%
\pgfpathlineto{\pgfqpoint{0.967082in}{0.500453in}}%
\pgfpathlineto{\pgfqpoint{0.978111in}{0.499718in}}%
\pgfpathlineto{\pgfqpoint{0.989139in}{0.497503in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.493852in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{0.488846in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{0.482585in}}%
\pgfpathlineto{\pgfqpoint{1.033255in}{0.475193in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{0.466807in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{0.457579in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.447672in}}%
\pgfpathlineto{\pgfqpoint{1.077370in}{0.437258in}}%
\pgfpathlineto{\pgfqpoint{1.088399in}{0.426514in}}%
\pgfpathlineto{\pgfqpoint{1.099428in}{0.415624in}}%
\pgfpathlineto{\pgfqpoint{1.110457in}{0.404766in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{0.394116in}}%
\pgfpathlineto{\pgfqpoint{1.132515in}{0.383839in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{0.374086in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.364986in}}%
\pgfpathlineto{\pgfqpoint{1.165601in}{0.356644in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{0.349133in}}%
\pgfpathlineto{\pgfqpoint{1.187659in}{0.342489in}}%
\pgfpathlineto{\pgfqpoint{1.198688in}{0.336706in}}%
\pgfpathlineto{\pgfqpoint{1.209717in}{0.331729in}}%
\pgfpathlineto{\pgfqpoint{1.220746in}{0.327449in}}%
\pgfpathlineto{\pgfqpoint{1.231775in}{0.323696in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.320238in}}%
\pgfpathlineto{\pgfqpoint{1.253832in}{0.316775in}}%
\pgfpathlineto{\pgfqpoint{1.264861in}{0.312949in}}%
\pgfpathlineto{\pgfqpoint{1.275890in}{0.308354in}}%
\pgfpathlineto{\pgfqpoint{1.286919in}{0.302560in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{0.295160in}}%
\pgfpathlineto{\pgfqpoint{1.308977in}{0.285821in}}%
\pgfpathlineto{\pgfqpoint{1.320006in}{0.274335in}}%
\pgfpathlineto{\pgfqpoint{1.331034in}{0.260655in}}%
\pgfpathlineto{\pgfqpoint{1.342063in}{0.244901in}}%
\pgfpathlineto{\pgfqpoint{1.353092in}{0.227336in}}%
\pgfpathlineto{\pgfqpoint{1.364121in}{0.208312in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{0.188227in}}%
\pgfpathlineto{\pgfqpoint{1.386179in}{0.167479in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{0.146439in}}%
\pgfpathlineto{\pgfqpoint{1.408237in}{0.125438in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{0.104756in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{0.084626in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{0.065235in}}%
\pgfpathlineto{\pgfqpoint{1.452352in}{0.046729in}}%
\pgfpathlineto{\pgfqpoint{1.463381in}{0.029216in}}%
\pgfpathlineto{\pgfqpoint{1.474410in}{0.012774in}}%
\pgfpathlineto{\pgfqpoint{1.485439in}{-0.002550in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{-0.016733in}}%
\pgfpathlineto{\pgfqpoint{1.507496in}{-0.029773in}}%
\pgfpathlineto{\pgfqpoint{1.518525in}{-0.041683in}}%
\pgfpathlineto{\pgfqpoint{1.529554in}{-0.052495in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{-0.062251in}}%
\pgfpathlineto{\pgfqpoint{1.551612in}{-0.071001in}}%
\pgfpathlineto{\pgfqpoint{1.562641in}{-0.078805in}}%
\pgfpathlineto{\pgfqpoint{1.573670in}{-0.085725in}}%
\pgfpathlineto{\pgfqpoint{1.584699in}{-0.091829in}}%
\pgfpathlineto{\pgfqpoint{1.595727in}{-0.097185in}}%
\pgfpathlineto{\pgfqpoint{1.606756in}{-0.101860in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{-0.105922in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.845705in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.845705in}}%
\pgfpathlineto{\pgfqpoint{1.606756in}{0.844320in}}%
\pgfpathlineto{\pgfqpoint{1.595727in}{0.842578in}}%
\pgfpathlineto{\pgfqpoint{1.584699in}{0.840432in}}%
\pgfpathlineto{\pgfqpoint{1.573670in}{0.837834in}}%
\pgfpathlineto{\pgfqpoint{1.562641in}{0.834737in}}%
\pgfpathlineto{\pgfqpoint{1.551612in}{0.831098in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{1.529554in}{0.822046in}}%
\pgfpathlineto{\pgfqpoint{1.518525in}{0.816580in}}%
\pgfpathlineto{\pgfqpoint{1.507496in}{0.810468in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.803715in}}%
\pgfpathlineto{\pgfqpoint{1.485439in}{0.796341in}}%
\pgfpathlineto{\pgfqpoint{1.474410in}{0.788387in}}%
\pgfpathlineto{\pgfqpoint{1.463381in}{0.779915in}}%
\pgfpathlineto{\pgfqpoint{1.452352in}{0.771017in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{0.761811in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{0.752450in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{0.743124in}}%
\pgfpathlineto{\pgfqpoint{1.408237in}{0.734064in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{0.725544in}}%
\pgfpathlineto{\pgfqpoint{1.386179in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{0.711447in}}%
\pgfpathlineto{\pgfqpoint{1.364121in}{0.706633in}}%
\pgfpathlineto{\pgfqpoint{1.353092in}{0.703861in}}%
\pgfpathlineto{\pgfqpoint{1.342063in}{0.703540in}}%
\pgfpathlineto{\pgfqpoint{1.331034in}{0.706023in}}%
\pgfpathlineto{\pgfqpoint{1.320006in}{0.711559in}}%
\pgfpathlineto{\pgfqpoint{1.308977in}{0.720239in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{0.731975in}}%
\pgfpathlineto{\pgfqpoint{1.286919in}{0.746494in}}%
\pgfpathlineto{\pgfqpoint{1.275890in}{0.763382in}}%
\pgfpathlineto{\pgfqpoint{1.264861in}{0.782129in}}%
\pgfpathlineto{\pgfqpoint{1.253832in}{0.802185in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{1.231775in}{0.844048in}}%
\pgfpathlineto{\pgfqpoint{1.220746in}{0.864850in}}%
\pgfpathlineto{\pgfqpoint{1.209717in}{0.884970in}}%
\pgfpathlineto{\pgfqpoint{1.198688in}{0.904023in}}%
\pgfpathlineto{\pgfqpoint{1.187659in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{0.937613in}}%
\pgfpathlineto{\pgfqpoint{1.165601in}{0.951605in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.963436in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{0.972940in}}%
\pgfpathlineto{\pgfqpoint{1.132515in}{0.979989in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{0.984500in}}%
\pgfpathlineto{\pgfqpoint{1.110457in}{0.986427in}}%
\pgfpathlineto{\pgfqpoint{1.099428in}{0.985771in}}%
\pgfpathlineto{\pgfqpoint{1.088399in}{0.982569in}}%
\pgfpathlineto{\pgfqpoint{1.077370in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.968907in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{0.958738in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{0.946609in}}%
\pgfpathlineto{\pgfqpoint{1.033255in}{0.932768in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{0.917504in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{0.901140in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.884031in}}%
\pgfpathlineto{\pgfqpoint{0.989139in}{0.866557in}}%
\pgfpathlineto{\pgfqpoint{0.978111in}{0.849114in}}%
\pgfpathlineto{\pgfqpoint{0.967082in}{0.832099in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{0.815893in}}%
\pgfpathlineto{\pgfqpoint{0.945024in}{0.800842in}}%
\pgfpathlineto{\pgfqpoint{0.933995in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{0.922966in}{0.775284in}}%
\pgfpathlineto{\pgfqpoint{0.911937in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{0.900908in}{0.756790in}}%
\pgfpathlineto{\pgfqpoint{0.889880in}{0.750276in}}%
\pgfpathlineto{\pgfqpoint{0.878851in}{0.745510in}}%
\pgfpathlineto{\pgfqpoint{0.867822in}{0.742397in}}%
\pgfpathlineto{\pgfqpoint{0.856793in}{0.740829in}}%
\pgfpathlineto{\pgfqpoint{0.845764in}{0.740698in}}%
\pgfpathlineto{\pgfqpoint{0.834735in}{0.741904in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{0.744349in}}%
\pgfpathlineto{\pgfqpoint{0.812677in}{0.747947in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.752613in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{0.758268in}}%
\pgfpathlineto{\pgfqpoint{0.779591in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{0.768562in}{0.772228in}}%
\pgfpathlineto{\pgfqpoint{0.757533in}{0.780373in}}%
\pgfpathlineto{\pgfqpoint{0.746504in}{0.789183in}}%
\pgfpathlineto{\pgfqpoint{0.735475in}{0.798568in}}%
\pgfpathlineto{\pgfqpoint{0.724447in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{0.713418in}{0.818672in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{0.829173in}}%
\pgfpathlineto{\pgfqpoint{0.691360in}{0.839812in}}%
\pgfpathlineto{\pgfqpoint{0.680331in}{0.850455in}}%
\pgfpathlineto{\pgfqpoint{0.669302in}{0.860959in}}%
\pgfpathlineto{\pgfqpoint{0.658273in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{0.647244in}{0.880970in}}%
\pgfpathlineto{\pgfqpoint{0.636216in}{0.890200in}}%
\pgfpathlineto{\pgfqpoint{0.625187in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{0.614158in}{0.906537in}}%
\pgfpathlineto{\pgfqpoint{0.603129in}{0.913494in}}%
\pgfpathlineto{\pgfqpoint{0.592100in}{0.919596in}}%
\pgfpathlineto{\pgfqpoint{0.581071in}{0.924850in}}%
\pgfpathlineto{\pgfqpoint{0.570042in}{0.929291in}}%
\pgfpathlineto{\pgfqpoint{0.559013in}{0.932974in}}%
\pgfpathlineto{\pgfqpoint{0.547985in}{0.935975in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{0.525927in}{0.940237in}}%
\pgfpathlineto{\pgfqpoint{0.525927in}{0.940237in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.100000in}}{\pgfqpoint{1.091858in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981256in}{0.827197in}}%
\pgfpathcurveto{\pgfqpoint{0.986781in}{0.827197in}}{\pgfqpoint{0.992080in}{0.829392in}}{\pgfqpoint{0.995987in}{0.833299in}}%
\pgfpathcurveto{\pgfqpoint{0.999894in}{0.837206in}}{\pgfqpoint{1.002089in}{0.842505in}}{\pgfqpoint{1.002089in}{0.848030in}}%
\pgfpathcurveto{\pgfqpoint{1.002089in}{0.853555in}}{\pgfqpoint{0.999894in}{0.858855in}}{\pgfqpoint{0.995987in}{0.862761in}}%
\pgfpathcurveto{\pgfqpoint{0.992080in}{0.866668in}}{\pgfqpoint{0.986781in}{0.868863in}}{\pgfqpoint{0.981256in}{0.868863in}}%
\pgfpathcurveto{\pgfqpoint{0.975731in}{0.868863in}}{\pgfqpoint{0.970431in}{0.866668in}}{\pgfqpoint{0.966524in}{0.862761in}}%
\pgfpathcurveto{\pgfqpoint{0.962618in}{0.858855in}}{\pgfqpoint{0.960422in}{0.853555in}}{\pgfqpoint{0.960422in}{0.848030in}}%
\pgfpathcurveto{\pgfqpoint{0.960422in}{0.842505in}}{\pgfqpoint{0.962618in}{0.837206in}}{\pgfqpoint{0.966524in}{0.833299in}}%
\pgfpathcurveto{\pgfqpoint{0.970431in}{0.829392in}}{\pgfqpoint{0.975731in}{0.827197in}}{\pgfqpoint{0.981256in}{0.827197in}}%
\pgfpathlineto{\pgfqpoint{0.981256in}{0.827197in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.100000in}}{\pgfqpoint{1.091858in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312419in}{0.488941in}}%
\pgfpathcurveto{\pgfqpoint{1.317944in}{0.488941in}}{\pgfqpoint{1.323244in}{0.491137in}}{\pgfqpoint{1.327151in}{0.495043in}}%
\pgfpathcurveto{\pgfqpoint{1.331057in}{0.498950in}}{\pgfqpoint{1.333252in}{0.504250in}}{\pgfqpoint{1.333252in}{0.509775in}}%
\pgfpathcurveto{\pgfqpoint{1.333252in}{0.515300in}}{\pgfqpoint{1.331057in}{0.520599in}}{\pgfqpoint{1.327151in}{0.524506in}}%
\pgfpathcurveto{\pgfqpoint{1.323244in}{0.528413in}}{\pgfqpoint{1.317944in}{0.530608in}}{\pgfqpoint{1.312419in}{0.530608in}}%
\pgfpathcurveto{\pgfqpoint{1.306894in}{0.530608in}}{\pgfqpoint{1.301595in}{0.528413in}}{\pgfqpoint{1.297688in}{0.524506in}}%
\pgfpathcurveto{\pgfqpoint{1.293781in}{0.520599in}}{\pgfqpoint{1.291586in}{0.515300in}}{\pgfqpoint{1.291586in}{0.509775in}}%
\pgfpathcurveto{\pgfqpoint{1.291586in}{0.504250in}}{\pgfqpoint{1.293781in}{0.498950in}}{\pgfqpoint{1.297688in}{0.495043in}}%
\pgfpathcurveto{\pgfqpoint{1.301595in}{0.491137in}}{\pgfqpoint{1.306894in}{0.488941in}}{\pgfqpoint{1.312419in}{0.488941in}}%
\pgfpathlineto{\pgfqpoint{1.312419in}{0.488941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.100000in}}{\pgfqpoint{1.091858in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526052in}{0.755831in}}%
\pgfpathcurveto{\pgfqpoint{0.531577in}{0.755831in}}{\pgfqpoint{0.536876in}{0.758026in}}{\pgfqpoint{0.540783in}{0.761933in}}%
\pgfpathcurveto{\pgfqpoint{0.544690in}{0.765840in}}{\pgfqpoint{0.546885in}{0.771139in}}{\pgfqpoint{0.546885in}{0.776665in}}%
\pgfpathcurveto{\pgfqpoint{0.546885in}{0.782190in}}{\pgfqpoint{0.544690in}{0.787489in}}{\pgfqpoint{0.540783in}{0.791396in}}%
\pgfpathcurveto{\pgfqpoint{0.536876in}{0.795303in}}{\pgfqpoint{0.531577in}{0.797498in}}{\pgfqpoint{0.526052in}{0.797498in}}%
\pgfpathcurveto{\pgfqpoint{0.520527in}{0.797498in}}{\pgfqpoint{0.515227in}{0.795303in}}{\pgfqpoint{0.511320in}{0.791396in}}%
\pgfpathcurveto{\pgfqpoint{0.507413in}{0.787489in}}{\pgfqpoint{0.505218in}{0.782190in}}{\pgfqpoint{0.505218in}{0.776665in}}%
\pgfpathcurveto{\pgfqpoint{0.505218in}{0.771139in}}{\pgfqpoint{0.507413in}{0.765840in}}{\pgfqpoint{0.511320in}{0.761933in}}%
\pgfpathcurveto{\pgfqpoint{0.515227in}{0.758026in}}{\pgfqpoint{0.520527in}{0.755831in}}{\pgfqpoint{0.526052in}{0.755831in}}%
\pgfpathlineto{\pgfqpoint{0.526052in}{0.755831in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.100000in}}{\pgfqpoint{1.091858in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856031in}{0.468850in}}%
\pgfpathcurveto{\pgfqpoint{0.861556in}{0.468850in}}{\pgfqpoint{0.866856in}{0.471045in}}{\pgfqpoint{0.870763in}{0.474952in}}%
\pgfpathcurveto{\pgfqpoint{0.874669in}{0.478859in}}{\pgfqpoint{0.876864in}{0.484158in}}{\pgfqpoint{0.876864in}{0.489683in}}%
\pgfpathcurveto{\pgfqpoint{0.876864in}{0.495208in}}{\pgfqpoint{0.874669in}{0.500508in}}{\pgfqpoint{0.870763in}{0.504415in}}%
\pgfpathcurveto{\pgfqpoint{0.866856in}{0.508322in}}{\pgfqpoint{0.861556in}{0.510517in}}{\pgfqpoint{0.856031in}{0.510517in}}%
\pgfpathcurveto{\pgfqpoint{0.850506in}{0.510517in}}{\pgfqpoint{0.845207in}{0.508322in}}{\pgfqpoint{0.841300in}{0.504415in}}%
\pgfpathcurveto{\pgfqpoint{0.837393in}{0.500508in}}{\pgfqpoint{0.835198in}{0.495208in}}{\pgfqpoint{0.835198in}{0.489683in}}%
\pgfpathcurveto{\pgfqpoint{0.835198in}{0.484158in}}{\pgfqpoint{0.837393in}{0.478859in}}{\pgfqpoint{0.841300in}{0.474952in}}%
\pgfpathcurveto{\pgfqpoint{0.845207in}{0.471045in}}{\pgfqpoint{0.850506in}{0.468850in}}{\pgfqpoint{0.856031in}{0.468850in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{0.468850in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.100000in}}{\pgfqpoint{1.091858in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686163in}{0.731825in}}%
\pgfpathcurveto{\pgfqpoint{0.691689in}{0.731825in}}{\pgfqpoint{0.696988in}{0.734020in}}{\pgfqpoint{0.700895in}{0.737927in}}%
\pgfpathcurveto{\pgfqpoint{0.704802in}{0.741834in}}{\pgfqpoint{0.706997in}{0.747133in}}{\pgfqpoint{0.706997in}{0.752659in}}%
\pgfpathcurveto{\pgfqpoint{0.706997in}{0.758184in}}{\pgfqpoint{0.704802in}{0.763483in}}{\pgfqpoint{0.700895in}{0.767390in}}%
\pgfpathcurveto{\pgfqpoint{0.696988in}{0.771297in}}{\pgfqpoint{0.691689in}{0.773492in}}{\pgfqpoint{0.686163in}{0.773492in}}%
\pgfpathcurveto{\pgfqpoint{0.680638in}{0.773492in}}{\pgfqpoint{0.675339in}{0.771297in}}{\pgfqpoint{0.671432in}{0.767390in}}%
\pgfpathcurveto{\pgfqpoint{0.667525in}{0.763483in}}{\pgfqpoint{0.665330in}{0.758184in}}{\pgfqpoint{0.665330in}{0.752659in}}%
\pgfpathcurveto{\pgfqpoint{0.665330in}{0.747133in}}{\pgfqpoint{0.667525in}{0.741834in}}{\pgfqpoint{0.671432in}{0.737927in}}%
\pgfpathcurveto{\pgfqpoint{0.675339in}{0.734020in}}{\pgfqpoint{0.680638in}{0.731825in}}{\pgfqpoint{0.686163in}{0.731825in}}%
\pgfpathlineto{\pgfqpoint{0.686163in}{0.731825in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.100000in}}{\pgfqpoint{1.091858in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626747in}{0.803446in}}%
\pgfpathcurveto{\pgfqpoint{0.632273in}{0.803446in}}{\pgfqpoint{0.637572in}{0.805641in}}{\pgfqpoint{0.641479in}{0.809548in}}%
\pgfpathcurveto{\pgfqpoint{0.645386in}{0.813455in}}{\pgfqpoint{0.647581in}{0.818754in}}{\pgfqpoint{0.647581in}{0.824279in}}%
\pgfpathcurveto{\pgfqpoint{0.647581in}{0.829804in}}{\pgfqpoint{0.645386in}{0.835104in}}{\pgfqpoint{0.641479in}{0.839011in}}%
\pgfpathcurveto{\pgfqpoint{0.637572in}{0.842917in}}{\pgfqpoint{0.632273in}{0.845113in}}{\pgfqpoint{0.626747in}{0.845113in}}%
\pgfpathcurveto{\pgfqpoint{0.621222in}{0.845113in}}{\pgfqpoint{0.615923in}{0.842917in}}{\pgfqpoint{0.612016in}{0.839011in}}%
\pgfpathcurveto{\pgfqpoint{0.608109in}{0.835104in}}{\pgfqpoint{0.605914in}{0.829804in}}{\pgfqpoint{0.605914in}{0.824279in}}%
\pgfpathcurveto{\pgfqpoint{0.605914in}{0.818754in}}{\pgfqpoint{0.608109in}{0.813455in}}{\pgfqpoint{0.612016in}{0.809548in}}%
\pgfpathcurveto{\pgfqpoint{0.615923in}{0.805641in}}{\pgfqpoint{0.621222in}{0.803446in}}{\pgfqpoint{0.626747in}{0.803446in}}%
\pgfpathlineto{\pgfqpoint{0.626747in}{0.803446in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.100000in}}{\pgfqpoint{1.091858in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729297in}{0.654064in}}%
\pgfpathcurveto{\pgfqpoint{0.734822in}{0.654064in}}{\pgfqpoint{0.740121in}{0.656259in}}{\pgfqpoint{0.744028in}{0.660166in}}%
\pgfpathcurveto{\pgfqpoint{0.747935in}{0.664073in}}{\pgfqpoint{0.750130in}{0.669372in}}{\pgfqpoint{0.750130in}{0.674897in}}%
\pgfpathcurveto{\pgfqpoint{0.750130in}{0.680422in}}{\pgfqpoint{0.747935in}{0.685722in}}{\pgfqpoint{0.744028in}{0.689629in}}%
\pgfpathcurveto{\pgfqpoint{0.740121in}{0.693535in}}{\pgfqpoint{0.734822in}{0.695731in}}{\pgfqpoint{0.729297in}{0.695731in}}%
\pgfpathcurveto{\pgfqpoint{0.723771in}{0.695731in}}{\pgfqpoint{0.718472in}{0.693535in}}{\pgfqpoint{0.714565in}{0.689629in}}%
\pgfpathcurveto{\pgfqpoint{0.710658in}{0.685722in}}{\pgfqpoint{0.708463in}{0.680422in}}{\pgfqpoint{0.708463in}{0.674897in}}%
\pgfpathcurveto{\pgfqpoint{0.708463in}{0.669372in}}{\pgfqpoint{0.710658in}{0.664073in}}{\pgfqpoint{0.714565in}{0.660166in}}%
\pgfpathcurveto{\pgfqpoint{0.718472in}{0.656259in}}{\pgfqpoint{0.723771in}{0.654064in}}{\pgfqpoint{0.729297in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{0.729297in}{0.654064in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.100000in}}{\pgfqpoint{1.091858in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903230in}{0.561463in}}%
\pgfpathcurveto{\pgfqpoint{0.908755in}{0.561463in}}{\pgfqpoint{0.914055in}{0.563658in}}{\pgfqpoint{0.917962in}{0.567565in}}%
\pgfpathcurveto{\pgfqpoint{0.921868in}{0.571472in}}{\pgfqpoint{0.924063in}{0.576771in}}{\pgfqpoint{0.924063in}{0.582296in}}%
\pgfpathcurveto{\pgfqpoint{0.924063in}{0.587821in}}{\pgfqpoint{0.921868in}{0.593121in}}{\pgfqpoint{0.917962in}{0.597028in}}%
\pgfpathcurveto{\pgfqpoint{0.914055in}{0.600934in}}{\pgfqpoint{0.908755in}{0.603130in}}{\pgfqpoint{0.903230in}{0.603130in}}%
\pgfpathcurveto{\pgfqpoint{0.897705in}{0.603130in}}{\pgfqpoint{0.892406in}{0.600934in}}{\pgfqpoint{0.888499in}{0.597028in}}%
\pgfpathcurveto{\pgfqpoint{0.884592in}{0.593121in}}{\pgfqpoint{0.882397in}{0.587821in}}{\pgfqpoint{0.882397in}{0.582296in}}%
\pgfpathcurveto{\pgfqpoint{0.882397in}{0.576771in}}{\pgfqpoint{0.884592in}{0.571472in}}{\pgfqpoint{0.888499in}{0.567565in}}%
\pgfpathcurveto{\pgfqpoint{0.892406in}{0.563658in}}{\pgfqpoint{0.897705in}{0.561463in}}{\pgfqpoint{0.903230in}{0.561463in}}%
\pgfpathlineto{\pgfqpoint{0.903230in}{0.561463in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{0.358785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=0.325028in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{0.703833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=0.670075in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{1.048880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=1.015122in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825926in,y=0.650000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont GP posterior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.100000in}}{\pgfqpoint{1.091858in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525927in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.757333in}}%
\pgfpathlineto{\pgfqpoint{0.547985in}{0.763221in}}%
\pgfpathlineto{\pgfqpoint{0.559013in}{0.767580in}}%
\pgfpathlineto{\pgfqpoint{0.570042in}{0.770359in}}%
\pgfpathlineto{\pgfqpoint{0.581071in}{0.771526in}}%
\pgfpathlineto{\pgfqpoint{0.592100in}{0.771076in}}%
\pgfpathlineto{\pgfqpoint{0.603129in}{0.769027in}}%
\pgfpathlineto{\pgfqpoint{0.614158in}{0.765423in}}%
\pgfpathlineto{\pgfqpoint{0.625187in}{0.760333in}}%
\pgfpathlineto{\pgfqpoint{0.636216in}{0.753851in}}%
\pgfpathlineto{\pgfqpoint{0.647244in}{0.746097in}}%
\pgfpathlineto{\pgfqpoint{0.658273in}{0.737213in}}%
\pgfpathlineto{\pgfqpoint{0.669302in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{0.680331in}{0.716725in}}%
\pgfpathlineto{\pgfqpoint{0.691360in}{0.705499in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{0.693892in}}%
\pgfpathlineto{\pgfqpoint{0.713418in}{0.682118in}}%
\pgfpathlineto{\pgfqpoint{0.724447in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.735475in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{0.746504in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{0.757533in}{0.637689in}}%
\pgfpathlineto{\pgfqpoint{0.768562in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.779591in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{0.612702in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{0.812677in}{0.602322in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{0.599289in}}%
\pgfpathlineto{\pgfqpoint{0.834735in}{0.597745in}}%
\pgfpathlineto{\pgfqpoint{0.845764in}{0.597688in}}%
\pgfpathlineto{\pgfqpoint{0.856793in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{0.867822in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{0.878851in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{0.889880in}{0.611178in}}%
\pgfpathlineto{\pgfqpoint{0.900908in}{0.617444in}}%
\pgfpathlineto{\pgfqpoint{0.911937in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{0.922966in}{0.632362in}}%
\pgfpathlineto{\pgfqpoint{0.933995in}{0.640635in}}%
\pgfpathlineto{\pgfqpoint{0.945024in}{0.649183in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{0.657798in}}%
\pgfpathlineto{\pgfqpoint{0.967082in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{0.978111in}{0.674416in}}%
\pgfpathlineto{\pgfqpoint{0.989139in}{0.682030in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.688942in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{0.694993in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{0.700045in}}%
\pgfpathlineto{\pgfqpoint{1.033255in}{0.703981in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{0.706708in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{0.708159in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.708290in}}%
\pgfpathlineto{\pgfqpoint{1.077370in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{1.088399in}{0.704542in}}%
\pgfpathlineto{\pgfqpoint{1.099428in}{0.700697in}}%
\pgfpathlineto{\pgfqpoint{1.110457in}{0.695597in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{0.689308in}}%
\pgfpathlineto{\pgfqpoint{1.132515in}{0.681914in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{0.673513in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.664211in}}%
\pgfpathlineto{\pgfqpoint{1.165601in}{0.654124in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{0.643373in}}%
\pgfpathlineto{\pgfqpoint{1.187659in}{0.632079in}}%
\pgfpathlineto{\pgfqpoint{1.198688in}{0.620365in}}%
\pgfpathlineto{\pgfqpoint{1.209717in}{0.608350in}}%
\pgfpathlineto{\pgfqpoint{1.220746in}{0.596149in}}%
\pgfpathlineto{\pgfqpoint{1.231775in}{0.583872in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.571618in}}%
\pgfpathlineto{\pgfqpoint{1.253832in}{0.559480in}}%
\pgfpathlineto{\pgfqpoint{1.264861in}{0.547539in}}%
\pgfpathlineto{\pgfqpoint{1.275890in}{0.535868in}}%
\pgfpathlineto{\pgfqpoint{1.286919in}{0.524527in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{0.513567in}}%
\pgfpathlineto{\pgfqpoint{1.308977in}{0.503030in}}%
\pgfpathlineto{\pgfqpoint{1.320006in}{0.492947in}}%
\pgfpathlineto{\pgfqpoint{1.331034in}{0.483339in}}%
\pgfpathlineto{\pgfqpoint{1.342063in}{0.474221in}}%
\pgfpathlineto{\pgfqpoint{1.353092in}{0.465599in}}%
\pgfpathlineto{\pgfqpoint{1.364121in}{0.457472in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{0.449837in}}%
\pgfpathlineto{\pgfqpoint{1.386179in}{0.442681in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{0.435992in}}%
\pgfpathlineto{\pgfqpoint{1.408237in}{0.429751in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{0.423940in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{0.418538in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{0.413523in}}%
\pgfpathlineto{\pgfqpoint{1.452352in}{0.408873in}}%
\pgfpathlineto{\pgfqpoint{1.463381in}{0.404566in}}%
\pgfpathlineto{\pgfqpoint{1.474410in}{0.400580in}}%
\pgfpathlineto{\pgfqpoint{1.485439in}{0.396895in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.393491in}}%
\pgfpathlineto{\pgfqpoint{1.507496in}{0.390348in}}%
\pgfpathlineto{\pgfqpoint{1.518525in}{0.387448in}}%
\pgfpathlineto{\pgfqpoint{1.529554in}{0.384775in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{0.382313in}}%
\pgfpathlineto{\pgfqpoint{1.551612in}{0.380048in}}%
\pgfpathlineto{\pgfqpoint{1.562641in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.573670in}{0.376054in}}%
\pgfpathlineto{\pgfqpoint{1.584699in}{0.374301in}}%
\pgfpathlineto{\pgfqpoint{1.595727in}{0.372697in}}%
\pgfpathlineto{\pgfqpoint{1.606756in}{0.371230in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.369892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525927in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.525927in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617785in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525927in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525927in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525927in}{0.256640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=0.222882in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525927in}{0.690153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=0.656396in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525927in}{1.123667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=1.089909in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174074in,y=0.650000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont probability of maximality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525927in}{0.100000in}}{\pgfqpoint{1.091858in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525927in}{0.540660in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.497087in}}%
\pgfpathlineto{\pgfqpoint{0.547985in}{0.456410in}}%
\pgfpathlineto{\pgfqpoint{0.559013in}{0.419521in}}%
\pgfpathlineto{\pgfqpoint{0.570042in}{0.386975in}}%
\pgfpathlineto{\pgfqpoint{0.581071in}{0.358990in}}%
\pgfpathlineto{\pgfqpoint{0.592100in}{0.335548in}}%
\pgfpathlineto{\pgfqpoint{0.603129in}{0.316408in}}%
\pgfpathlineto{\pgfqpoint{0.614158in}{0.301188in}}%
\pgfpathlineto{\pgfqpoint{0.625187in}{0.289411in}}%
\pgfpathlineto{\pgfqpoint{0.636216in}{0.280538in}}%
\pgfpathlineto{\pgfqpoint{0.647244in}{0.274018in}}%
\pgfpathlineto{\pgfqpoint{0.658273in}{0.269330in}}%
\pgfpathlineto{\pgfqpoint{0.669302in}{0.266017in}}%
\pgfpathlineto{\pgfqpoint{0.680331in}{0.263700in}}%
\pgfpathlineto{\pgfqpoint{0.691360in}{0.262086in}}%
\pgfpathlineto{\pgfqpoint{0.702389in}{0.260956in}}%
\pgfpathlineto{\pgfqpoint{0.713418in}{0.260156in}}%
\pgfpathlineto{\pgfqpoint{0.724447in}{0.259578in}}%
\pgfpathlineto{\pgfqpoint{0.735475in}{0.259147in}}%
\pgfpathlineto{\pgfqpoint{0.746504in}{0.258814in}}%
\pgfpathlineto{\pgfqpoint{0.757533in}{0.258543in}}%
\pgfpathlineto{\pgfqpoint{0.768562in}{0.258313in}}%
\pgfpathlineto{\pgfqpoint{0.779591in}{0.258108in}}%
\pgfpathlineto{\pgfqpoint{0.790620in}{0.257922in}}%
\pgfpathlineto{\pgfqpoint{0.801649in}{0.257752in}}%
\pgfpathlineto{\pgfqpoint{0.812677in}{0.257596in}}%
\pgfpathlineto{\pgfqpoint{0.823706in}{0.257458in}}%
\pgfpathlineto{\pgfqpoint{0.834735in}{0.257341in}}%
\pgfpathlineto{\pgfqpoint{0.845764in}{0.257247in}}%
\pgfpathlineto{\pgfqpoint{0.856793in}{0.257180in}}%
\pgfpathlineto{\pgfqpoint{0.867822in}{0.257143in}}%
\pgfpathlineto{\pgfqpoint{0.878851in}{0.257144in}}%
\pgfpathlineto{\pgfqpoint{0.889880in}{0.257199in}}%
\pgfpathlineto{\pgfqpoint{0.900908in}{0.257341in}}%
\pgfpathlineto{\pgfqpoint{0.911937in}{0.257653in}}%
\pgfpathlineto{\pgfqpoint{0.922966in}{0.258317in}}%
\pgfpathlineto{\pgfqpoint{0.933995in}{0.259753in}}%
\pgfpathlineto{\pgfqpoint{0.945024in}{0.262867in}}%
\pgfpathlineto{\pgfqpoint{0.956053in}{0.269439in}}%
\pgfpathlineto{\pgfqpoint{0.967082in}{0.282475in}}%
\pgfpathlineto{\pgfqpoint{0.978111in}{0.306104in}}%
\pgfpathlineto{\pgfqpoint{0.989139in}{0.344571in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{0.400515in}}%
\pgfpathlineto{\pgfqpoint{1.011197in}{0.473441in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{0.559397in}}%
\pgfpathlineto{\pgfqpoint{1.033255in}{0.651994in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{0.744105in}}%
\pgfpathlineto{\pgfqpoint{1.055313in}{0.829352in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{0.902971in}}%
\pgfpathlineto{\pgfqpoint{1.077370in}{0.962000in}}%
\pgfpathlineto{\pgfqpoint{1.088399in}{1.005041in}}%
\pgfpathlineto{\pgfqpoint{1.099428in}{1.031837in}}%
\pgfpathlineto{\pgfqpoint{1.110457in}{1.042857in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{1.038966in}}%
\pgfpathlineto{\pgfqpoint{1.132515in}{1.021199in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{0.990662in}}%
\pgfpathlineto{\pgfqpoint{1.154573in}{0.948516in}}%
\pgfpathlineto{\pgfqpoint{1.165601in}{0.896038in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{0.834742in}}%
\pgfpathlineto{\pgfqpoint{1.187659in}{0.766511in}}%
\pgfpathlineto{\pgfqpoint{1.198688in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{1.209717in}{0.619366in}}%
\pgfpathlineto{\pgfqpoint{1.220746in}{0.546804in}}%
\pgfpathlineto{\pgfqpoint{1.231775in}{0.479618in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{0.421005in}}%
\pgfpathlineto{\pgfqpoint{1.253832in}{0.373172in}}%
\pgfpathlineto{\pgfqpoint{1.264861in}{0.336861in}}%
\pgfpathlineto{\pgfqpoint{1.275890in}{0.311290in}}%
\pgfpathlineto{\pgfqpoint{1.286919in}{0.294594in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{0.284549in}}%
\pgfpathlineto{\pgfqpoint{1.308977in}{0.279218in}}%
\pgfpathlineto{\pgfqpoint{1.320006in}{0.277293in}}%
\pgfpathlineto{\pgfqpoint{1.331034in}{0.278153in}}%
\pgfpathlineto{\pgfqpoint{1.342063in}{0.281770in}}%
\pgfpathlineto{\pgfqpoint{1.353092in}{0.288557in}}%
\pgfpathlineto{\pgfqpoint{1.364121in}{0.299164in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{0.314215in}}%
\pgfpathlineto{\pgfqpoint{1.386179in}{0.334045in}}%
\pgfpathlineto{\pgfqpoint{1.397208in}{0.358506in}}%
\pgfpathlineto{\pgfqpoint{1.408237in}{0.386946in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{0.418322in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{0.451401in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{0.484953in}}%
\pgfpathlineto{\pgfqpoint{1.452352in}{0.517902in}}%
\pgfpathlineto{\pgfqpoint{1.463381in}{0.549397in}}%
\pgfpathlineto{\pgfqpoint{1.474410in}{0.578837in}}%
\pgfpathlineto{\pgfqpoint{1.485439in}{0.605844in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{0.630232in}}%
\pgfpathlineto{\pgfqpoint{1.507496in}{0.651958in}}%
\pgfpathlineto{\pgfqpoint{1.518525in}{0.671087in}}%
\pgfpathlineto{\pgfqpoint{1.529554in}{0.687749in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{0.702121in}}%
\pgfpathlineto{\pgfqpoint{1.551612in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{1.562641in}{0.724791in}}%
\pgfpathlineto{\pgfqpoint{1.573670in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{1.584699in}{0.740727in}}%
\pgfpathlineto{\pgfqpoint{1.595727in}{0.746655in}}%
\pgfpathlineto{\pgfqpoint{1.606756in}{0.751456in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.755293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/bregman.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.682309in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307948in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.307948in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.307948in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375769in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375769in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763315in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763315in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150861in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150861in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538406in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538406in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053974in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307948in}{0.585417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155363in, y=0.551660in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307948in}{0.920541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.886784in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307948in}{1.255665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.221907in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307948in,y=1.521754in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307948in}{0.437963in}}{\pgfqpoint{1.492052in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375769in}{0.719467in}}%
\pgfpathlineto{\pgfqpoint{0.416597in}{0.692710in}}%
\pgfpathlineto{\pgfqpoint{0.452889in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{0.489181in}{0.652490in}}%
\pgfpathlineto{\pgfqpoint{0.525473in}{0.635906in}}%
\pgfpathlineto{\pgfqpoint{0.561765in}{0.621674in}}%
\pgfpathlineto{\pgfqpoint{0.598057in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{0.634349in}{0.600262in}}%
\pgfpathlineto{\pgfqpoint{0.670641in}{0.593083in}}%
\pgfpathlineto{\pgfqpoint{0.706932in}{0.588255in}}%
\pgfpathlineto{\pgfqpoint{0.743224in}{0.585778in}}%
\pgfpathlineto{\pgfqpoint{0.779516in}{0.585652in}}%
\pgfpathlineto{\pgfqpoint{0.815808in}{0.587877in}}%
\pgfpathlineto{\pgfqpoint{0.852100in}{0.592453in}}%
\pgfpathlineto{\pgfqpoint{0.888392in}{0.599380in}}%
\pgfpathlineto{\pgfqpoint{0.924684in}{0.608659in}}%
\pgfpathlineto{\pgfqpoint{0.960976in}{0.620288in}}%
\pgfpathlineto{\pgfqpoint{0.997268in}{0.634269in}}%
\pgfpathlineto{\pgfqpoint{1.033560in}{0.650600in}}%
\pgfpathlineto{\pgfqpoint{1.069852in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{1.106144in}{0.690317in}}%
\pgfpathlineto{\pgfqpoint{1.142436in}{0.713702in}}%
\pgfpathlineto{\pgfqpoint{1.183264in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{1.224092in}{0.774914in}}%
\pgfpathlineto{\pgfqpoint{1.264921in}{0.809984in}}%
\pgfpathlineto{\pgfqpoint{1.305749in}{0.848029in}}%
\pgfpathlineto{\pgfqpoint{1.346578in}{0.889050in}}%
\pgfpathlineto{\pgfqpoint{1.387406in}{0.933046in}}%
\pgfpathlineto{\pgfqpoint{1.432771in}{0.985421in}}%
\pgfpathlineto{\pgfqpoint{1.478136in}{1.041469in}}%
\pgfpathlineto{\pgfqpoint{1.523501in}{1.101191in}}%
\pgfpathlineto{\pgfqpoint{1.568866in}{1.164586in}}%
\pgfpathlineto{\pgfqpoint{1.614231in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{1.664132in}{1.309674in}}%
\pgfpathlineto{\pgfqpoint{1.714033in}{1.392138in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.423227in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.423227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307948in}{0.437963in}}{\pgfqpoint{1.492052in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569542in}{0.484880in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{0.887029in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{0.887029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307948in}{0.437963in}}{\pgfqpoint{1.492052in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957088in}{0.618930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307948in}{0.437963in}}{\pgfqpoint{1.492052in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957088in}{0.618930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307948in}{0.437963in}}{\pgfqpoint{1.492052in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.533333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538406in}{0.820004in}}%
\pgfpathlineto{\pgfqpoint{1.538406in}{1.121616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307948in}{0.437963in}}{\pgfqpoint{1.492052in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538406in}{0.820004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307948in}{0.437963in}}{\pgfqpoint{1.492052in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538406in}{0.820004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307948in}{0.437963in}}{\pgfqpoint{1.492052in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538406in}{1.121616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.307948in}{0.437963in}}{\pgfqpoint{1.492052in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538406in}{1.121616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307948in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.307948in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307948in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307948in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.533333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538406in}{0.847801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.538406in}{0.970821in}}{\pgfqpoint{1.538406in}{1.078312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.533333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510629in}{1.022756in}}%
\pgfpathlineto{\pgfqpoint{1.538406in}{1.078312in}}%
\pgfpathlineto{\pgfqpoint{1.566184in}{1.022756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.533333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538406in}{1.093818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.538406in}{0.970799in}}{\pgfqpoint{1.538406in}{0.863308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.533333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566184in}{0.918864in}}%
\pgfpathlineto{\pgfqpoint{1.538406in}{0.863308in}}%
\pgfpathlineto{\pgfqpoint{1.510629in}{0.918864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472655in,y=0.752979in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208992in,y=0.585417in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \hat{f}_y\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/burn_in_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254477in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{0.254477in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{0.254477in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178760in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178760in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \r{\(\displaystyle t_0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027238in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254477in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101892in, y=0.404205in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254477in}{1.234931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.201173in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254477in}{1.766242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101892in, y=1.732485in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254477in}{0.437963in}}{\pgfqpoint{1.545523in}{1.328280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.254477in}{1.234931in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.234931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254477in}{0.437963in}}{\pgfqpoint{1.545523in}{1.328280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.178760in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.178760in}{1.766242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.254477in}{0.437963in}}{\pgfqpoint{1.545523in}{1.328280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269629in}{0.647870in}}%
\pgfpathlineto{\pgfqpoint{0.274697in}{0.649682in}}%
\pgfpathlineto{\pgfqpoint{0.279764in}{0.658469in}}%
\pgfpathlineto{\pgfqpoint{0.284832in}{0.673657in}}%
\pgfpathlineto{\pgfqpoint{0.289900in}{0.694510in}}%
\pgfpathlineto{\pgfqpoint{0.300035in}{0.749616in}}%
\pgfpathlineto{\pgfqpoint{0.335508in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.340576in}{0.993124in}}%
\pgfpathlineto{\pgfqpoint{0.345643in}{1.009899in}}%
\pgfpathlineto{\pgfqpoint{0.350711in}{1.021294in}}%
\pgfpathlineto{\pgfqpoint{0.355779in}{1.027001in}}%
\pgfpathlineto{\pgfqpoint{0.360846in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{0.365914in}{1.020956in}}%
\pgfpathlineto{\pgfqpoint{0.370982in}{1.009421in}}%
\pgfpathlineto{\pgfqpoint{0.376049in}{0.992614in}}%
\pgfpathlineto{\pgfqpoint{0.386184in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{0.396320in}{0.883980in}}%
\pgfpathlineto{\pgfqpoint{0.426725in}{0.683335in}}%
\pgfpathlineto{\pgfqpoint{0.436861in}{0.632388in}}%
\pgfpathlineto{\pgfqpoint{0.446996in}{0.597524in}}%
\pgfpathlineto{\pgfqpoint{0.452063in}{0.586902in}}%
\pgfpathlineto{\pgfqpoint{0.457131in}{0.580978in}}%
\pgfpathlineto{\pgfqpoint{0.462199in}{0.579710in}}%
\pgfpathlineto{\pgfqpoint{0.467266in}{0.582930in}}%
\pgfpathlineto{\pgfqpoint{0.472334in}{0.590353in}}%
\pgfpathlineto{\pgfqpoint{0.477402in}{0.601591in}}%
\pgfpathlineto{\pgfqpoint{0.487537in}{0.633504in}}%
\pgfpathlineto{\pgfqpoint{0.502740in}{0.695837in}}%
\pgfpathlineto{\pgfqpoint{0.517943in}{0.759590in}}%
\pgfpathlineto{\pgfqpoint{0.528078in}{0.794584in}}%
\pgfpathlineto{\pgfqpoint{0.538213in}{0.819072in}}%
\pgfpathlineto{\pgfqpoint{0.543281in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{0.548348in}{0.830733in}}%
\pgfpathlineto{\pgfqpoint{0.553416in}{0.831457in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.828819in}}%
\pgfpathlineto{\pgfqpoint{0.563551in}{0.822971in}}%
\pgfpathlineto{\pgfqpoint{0.568619in}{0.814156in}}%
\pgfpathlineto{\pgfqpoint{0.578754in}{0.788977in}}%
\pgfpathlineto{\pgfqpoint{0.593957in}{0.738947in}}%
\pgfpathlineto{\pgfqpoint{0.614227in}{0.670738in}}%
\pgfpathlineto{\pgfqpoint{0.624363in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{0.629430in}{0.635213in}}%
\pgfpathlineto{\pgfqpoint{0.634498in}{0.628264in}}%
\pgfpathlineto{\pgfqpoint{0.639565in}{0.624113in}}%
\pgfpathlineto{\pgfqpoint{0.644633in}{0.622851in}}%
\pgfpathlineto{\pgfqpoint{0.649701in}{0.624497in}}%
\pgfpathlineto{\pgfqpoint{0.654768in}{0.628986in}}%
\pgfpathlineto{\pgfqpoint{0.659836in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{0.669971in}{0.657836in}}%
\pgfpathlineto{\pgfqpoint{0.680106in}{0.687151in}}%
\pgfpathlineto{\pgfqpoint{0.720647in}{0.819527in}}%
\pgfpathlineto{\pgfqpoint{0.730783in}{0.842066in}}%
\pgfpathlineto{\pgfqpoint{0.740918in}{0.856755in}}%
\pgfpathlineto{\pgfqpoint{0.745986in}{0.861044in}}%
\pgfpathlineto{\pgfqpoint{0.751053in}{0.863358in}}%
\pgfpathlineto{\pgfqpoint{0.756121in}{0.863817in}}%
\pgfpathlineto{\pgfqpoint{0.761188in}{0.862594in}}%
\pgfpathlineto{\pgfqpoint{0.771324in}{0.856017in}}%
\pgfpathlineto{\pgfqpoint{0.786526in}{0.840167in}}%
\pgfpathlineto{\pgfqpoint{0.801729in}{0.825003in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{0.819584in}}%
\pgfpathlineto{\pgfqpoint{0.816932in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{0.820456in}}%
\pgfpathlineto{\pgfqpoint{0.827067in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.832135in}{0.829166in}}%
\pgfpathlineto{\pgfqpoint{0.837203in}{0.836760in}}%
\pgfpathlineto{\pgfqpoint{0.847338in}{0.858636in}}%
\pgfpathlineto{\pgfqpoint{0.857473in}{0.889212in}}%
\pgfpathlineto{\pgfqpoint{0.867608in}{0.927703in}}%
\pgfpathlineto{\pgfqpoint{0.882811in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{0.903082in}{1.103993in}}%
\pgfpathlineto{\pgfqpoint{0.938555in}{1.291644in}}%
\pgfpathlineto{\pgfqpoint{0.953758in}{1.362088in}}%
\pgfpathlineto{\pgfqpoint{0.968961in}{1.423321in}}%
\pgfpathlineto{\pgfqpoint{0.984164in}{1.474302in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{1.502249in}}%
\pgfpathlineto{\pgfqpoint{1.004434in}{1.525145in}}%
\pgfpathlineto{\pgfqpoint{1.014569in}{1.542793in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{1.554990in}}%
\pgfpathlineto{\pgfqpoint{1.029772in}{1.558986in}}%
\pgfpathlineto{\pgfqpoint{1.034840in}{1.561553in}}%
\pgfpathlineto{\pgfqpoint{1.039908in}{1.562678in}}%
\pgfpathlineto{\pgfqpoint{1.044975in}{1.562352in}}%
\pgfpathlineto{\pgfqpoint{1.050043in}{1.560573in}}%
\pgfpathlineto{\pgfqpoint{1.055110in}{1.557349in}}%
\pgfpathlineto{\pgfqpoint{1.065246in}{1.546637in}}%
\pgfpathlineto{\pgfqpoint{1.075381in}{1.530469in}}%
\pgfpathlineto{\pgfqpoint{1.085516in}{1.509274in}}%
\pgfpathlineto{\pgfqpoint{1.095651in}{1.483664in}}%
\pgfpathlineto{\pgfqpoint{1.110854in}{1.438737in}}%
\pgfpathlineto{\pgfqpoint{1.166598in}{1.260957in}}%
\pgfpathlineto{\pgfqpoint{1.176733in}{1.235752in}}%
\pgfpathlineto{\pgfqpoint{1.186869in}{1.214871in}}%
\pgfpathlineto{\pgfqpoint{1.197004in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{1.207139in}{1.187493in}}%
\pgfpathlineto{\pgfqpoint{1.217274in}{1.181018in}}%
\pgfpathlineto{\pgfqpoint{1.227410in}{1.178916in}}%
\pgfpathlineto{\pgfqpoint{1.237545in}{1.180559in}}%
\pgfpathlineto{\pgfqpoint{1.247680in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{1.262883in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.288221in}{1.214277in}}%
\pgfpathlineto{\pgfqpoint{1.303424in}{1.222338in}}%
\pgfpathlineto{\pgfqpoint{1.313559in}{1.225447in}}%
\pgfpathlineto{\pgfqpoint{1.323694in}{1.226628in}}%
\pgfpathlineto{\pgfqpoint{1.333830in}{1.226032in}}%
\pgfpathlineto{\pgfqpoint{1.349032in}{1.222587in}}%
\pgfpathlineto{\pgfqpoint{1.389573in}{1.210754in}}%
\pgfpathlineto{\pgfqpoint{1.404776in}{1.209827in}}%
\pgfpathlineto{\pgfqpoint{1.419979in}{1.211981in}}%
\pgfpathlineto{\pgfqpoint{1.435182in}{1.216845in}}%
\pgfpathlineto{\pgfqpoint{1.490926in}{1.238623in}}%
\pgfpathlineto{\pgfqpoint{1.506129in}{1.240466in}}%
\pgfpathlineto{\pgfqpoint{1.521332in}{1.239710in}}%
\pgfpathlineto{\pgfqpoint{1.541602in}{1.235661in}}%
\pgfpathlineto{\pgfqpoint{1.577075in}{1.227119in}}%
\pgfpathlineto{\pgfqpoint{1.592278in}{1.225450in}}%
\pgfpathlineto{\pgfqpoint{1.607481in}{1.225708in}}%
\pgfpathlineto{\pgfqpoint{1.627752in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{1.683495in}{1.239964in}}%
\pgfpathlineto{\pgfqpoint{1.703766in}{1.240337in}}%
\pgfpathlineto{\pgfqpoint{1.724036in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{1.779780in}{1.230264in}}%
\pgfpathlineto{\pgfqpoint{1.784848in}{1.230058in}}%
\pgfpathlineto{\pgfqpoint{1.784848in}{1.230058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254477in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.254477in}{1.766242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.766242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254477in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254477in}{1.766242in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.766242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/conspiracy_vs_catastrophe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.199739in}{2.480681in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.199739in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.199739in}{2.480681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.480681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.099739in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.099739in}{2.230499in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.230499in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511789in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511789in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195208in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195208in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878627in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878627in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562046in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562046in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245465in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245465in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928884in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928884in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220337in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.519442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.485684in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.808358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.774600in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.097274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.063516in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.386190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.352432in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.675106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.641348in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.964022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.930264in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716815in,y=2.320125in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p(x_1 \mid \overline{x}_2 = 5)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{3.758805in}{1.792536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511789in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{1.288921in}{0.520409in}}%
\pgfpathlineto{\pgfqpoint{1.368920in}{0.522722in}}%
\pgfpathlineto{\pgfqpoint{1.426062in}{0.526783in}}%
\pgfpathlineto{\pgfqpoint{1.460347in}{0.531028in}}%
\pgfpathlineto{\pgfqpoint{1.494632in}{0.537364in}}%
\pgfpathlineto{\pgfqpoint{1.528918in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{1.551775in}{0.554901in}}%
\pgfpathlineto{\pgfqpoint{1.574631in}{0.565304in}}%
\pgfpathlineto{\pgfqpoint{1.597488in}{0.578231in}}%
\pgfpathlineto{\pgfqpoint{1.620345in}{0.594131in}}%
\pgfpathlineto{\pgfqpoint{1.643202in}{0.613485in}}%
\pgfpathlineto{\pgfqpoint{1.666059in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{0.664590in}}%
\pgfpathlineto{\pgfqpoint{1.711772in}{0.697362in}}%
\pgfpathlineto{\pgfqpoint{1.734629in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{1.757486in}{0.779692in}}%
\pgfpathlineto{\pgfqpoint{1.780343in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{1.803200in}{0.886735in}}%
\pgfpathlineto{\pgfqpoint{1.826056in}{0.949962in}}%
\pgfpathlineto{\pgfqpoint{1.848913in}{1.019578in}}%
\pgfpathlineto{\pgfqpoint{1.871770in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{1.906055in}{1.218999in}}%
\pgfpathlineto{\pgfqpoint{1.940341in}{1.352366in}}%
\pgfpathlineto{\pgfqpoint{2.054625in}{1.807872in}}%
\pgfpathlineto{\pgfqpoint{2.077482in}{1.888094in}}%
\pgfpathlineto{\pgfqpoint{2.100338in}{1.960359in}}%
\pgfpathlineto{\pgfqpoint{2.123195in}{2.022926in}}%
\pgfpathlineto{\pgfqpoint{2.134624in}{2.050076in}}%
\pgfpathlineto{\pgfqpoint{2.146052in}{2.074234in}}%
\pgfpathlineto{\pgfqpoint{2.157480in}{2.095244in}}%
\pgfpathlineto{\pgfqpoint{2.168909in}{2.112969in}}%
\pgfpathlineto{\pgfqpoint{2.180337in}{2.127293in}}%
\pgfpathlineto{\pgfqpoint{2.191766in}{2.138120in}}%
\pgfpathlineto{\pgfqpoint{2.203194in}{2.145378in}}%
\pgfpathlineto{\pgfqpoint{2.214623in}{2.149020in}}%
\pgfpathlineto{\pgfqpoint{2.226051in}{2.149020in}}%
\pgfpathlineto{\pgfqpoint{2.237479in}{2.145378in}}%
\pgfpathlineto{\pgfqpoint{2.248908in}{2.138120in}}%
\pgfpathlineto{\pgfqpoint{2.260336in}{2.127293in}}%
\pgfpathlineto{\pgfqpoint{2.271765in}{2.112969in}}%
\pgfpathlineto{\pgfqpoint{2.283193in}{2.095244in}}%
\pgfpathlineto{\pgfqpoint{2.294621in}{2.074234in}}%
\pgfpathlineto{\pgfqpoint{2.306050in}{2.050076in}}%
\pgfpathlineto{\pgfqpoint{2.328907in}{1.992957in}}%
\pgfpathlineto{\pgfqpoint{2.351763in}{1.925333in}}%
\pgfpathlineto{\pgfqpoint{2.374620in}{1.848863in}}%
\pgfpathlineto{\pgfqpoint{2.397477in}{1.765354in}}%
\pgfpathlineto{\pgfqpoint{2.431762in}{1.631013in}}%
\pgfpathlineto{\pgfqpoint{2.534618in}{1.218999in}}%
\pgfpathlineto{\pgfqpoint{2.568903in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{2.591760in}{1.019578in}}%
\pgfpathlineto{\pgfqpoint{2.614617in}{0.949962in}}%
\pgfpathlineto{\pgfqpoint{2.637474in}{0.886735in}}%
\pgfpathlineto{\pgfqpoint{2.660331in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{2.683187in}{0.779692in}}%
\pgfpathlineto{\pgfqpoint{2.706044in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{2.728901in}{0.697362in}}%
\pgfpathlineto{\pgfqpoint{2.751758in}{0.664590in}}%
\pgfpathlineto{\pgfqpoint{2.774615in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{2.797472in}{0.613485in}}%
\pgfpathlineto{\pgfqpoint{2.820328in}{0.594131in}}%
\pgfpathlineto{\pgfqpoint{2.843185in}{0.578231in}}%
\pgfpathlineto{\pgfqpoint{2.866042in}{0.565304in}}%
\pgfpathlineto{\pgfqpoint{2.888899in}{0.554901in}}%
\pgfpathlineto{\pgfqpoint{2.911756in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{2.946041in}{0.537364in}}%
\pgfpathlineto{\pgfqpoint{2.980326in}{0.531028in}}%
\pgfpathlineto{\pgfqpoint{3.014611in}{0.526783in}}%
\pgfpathlineto{\pgfqpoint{3.060325in}{0.523313in}}%
\pgfpathlineto{\pgfqpoint{3.128896in}{0.520828in}}%
\pgfpathlineto{\pgfqpoint{3.243180in}{0.519651in}}%
\pgfpathlineto{\pgfqpoint{3.631746in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{0.519442in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{0.519442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{3.758805in}{1.792536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511789in}{0.808358in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{0.808358in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{0.808358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{3.758805in}{1.792536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511789in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{0.546074in}{0.990759in}}%
\pgfpathlineto{\pgfqpoint{0.568931in}{1.034035in}}%
\pgfpathlineto{\pgfqpoint{0.591788in}{1.072493in}}%
\pgfpathlineto{\pgfqpoint{0.614645in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{0.626073in}{1.118506in}}%
\pgfpathlineto{\pgfqpoint{0.637501in}{1.130283in}}%
\pgfpathlineto{\pgfqpoint{0.648930in}{1.140157in}}%
\pgfpathlineto{\pgfqpoint{0.660358in}{1.148092in}}%
\pgfpathlineto{\pgfqpoint{0.671787in}{1.154075in}}%
\pgfpathlineto{\pgfqpoint{0.683215in}{1.158117in}}%
\pgfpathlineto{\pgfqpoint{0.694644in}{1.160251in}}%
\pgfpathlineto{\pgfqpoint{0.706072in}{1.160529in}}%
\pgfpathlineto{\pgfqpoint{0.717500in}{1.159026in}}%
\pgfpathlineto{\pgfqpoint{0.728929in}{1.155831in}}%
\pgfpathlineto{\pgfqpoint{0.740357in}{1.151046in}}%
\pgfpathlineto{\pgfqpoint{0.751786in}{1.144789in}}%
\pgfpathlineto{\pgfqpoint{0.774642in}{1.128359in}}%
\pgfpathlineto{\pgfqpoint{0.797499in}{1.107603in}}%
\pgfpathlineto{\pgfqpoint{0.820356in}{1.083608in}}%
\pgfpathlineto{\pgfqpoint{0.854641in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.934927in}}%
\pgfpathlineto{\pgfqpoint{0.980354in}{0.898250in}}%
\pgfpathlineto{\pgfqpoint{1.014639in}{0.865198in}}%
\pgfpathlineto{\pgfqpoint{1.048924in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{1.083210in}{0.810317in}}%
\pgfpathlineto{\pgfqpoint{1.117495in}{0.788013in}}%
\pgfpathlineto{\pgfqpoint{1.151780in}{0.768607in}}%
\pgfpathlineto{\pgfqpoint{1.186065in}{0.751658in}}%
\pgfpathlineto{\pgfqpoint{1.231779in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{1.277493in}{0.715470in}}%
\pgfpathlineto{\pgfqpoint{1.334635in}{0.697529in}}%
\pgfpathlineto{\pgfqpoint{1.391777in}{0.682040in}}%
\pgfpathlineto{\pgfqpoint{1.460347in}{0.665994in}}%
\pgfpathlineto{\pgfqpoint{1.528918in}{0.652423in}}%
\pgfpathlineto{\pgfqpoint{1.597488in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.666059in}{0.632858in}}%
\pgfpathlineto{\pgfqpoint{1.734629in}{0.626780in}}%
\pgfpathlineto{\pgfqpoint{1.814628in}{0.621998in}}%
\pgfpathlineto{\pgfqpoint{1.963197in}{0.615886in}}%
\pgfpathlineto{\pgfqpoint{2.134624in}{0.610461in}}%
\pgfpathlineto{\pgfqpoint{2.248908in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{2.351763in}{0.609660in}}%
\pgfpathlineto{\pgfqpoint{2.454619in}{0.612666in}}%
\pgfpathlineto{\pgfqpoint{2.614617in}{0.620131in}}%
\pgfpathlineto{\pgfqpoint{2.740330in}{0.627421in}}%
\pgfpathlineto{\pgfqpoint{2.808900in}{0.633353in}}%
\pgfpathlineto{\pgfqpoint{2.877470in}{0.641663in}}%
\pgfpathlineto{\pgfqpoint{2.934613in}{0.650652in}}%
\pgfpathlineto{\pgfqpoint{2.991755in}{0.661577in}}%
\pgfpathlineto{\pgfqpoint{3.048897in}{0.674544in}}%
\pgfpathlineto{\pgfqpoint{3.106039in}{0.689898in}}%
\pgfpathlineto{\pgfqpoint{3.151752in}{0.704364in}}%
\pgfpathlineto{\pgfqpoint{3.197466in}{0.721357in}}%
\pgfpathlineto{\pgfqpoint{3.231751in}{0.736175in}}%
\pgfpathlineto{\pgfqpoint{3.266037in}{0.753131in}}%
\pgfpathlineto{\pgfqpoint{3.300322in}{0.772571in}}%
\pgfpathlineto{\pgfqpoint{3.334607in}{0.794838in}}%
\pgfpathlineto{\pgfqpoint{3.368892in}{0.820257in}}%
\pgfpathlineto{\pgfqpoint{3.403177in}{0.849100in}}%
\pgfpathlineto{\pgfqpoint{3.437463in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{3.471748in}{0.917512in}}%
\pgfpathlineto{\pgfqpoint{3.506033in}{0.956682in}}%
\pgfpathlineto{\pgfqpoint{3.563175in}{1.026493in}}%
\pgfpathlineto{\pgfqpoint{3.608889in}{1.081711in}}%
\pgfpathlineto{\pgfqpoint{3.631746in}{1.106990in}}%
\pgfpathlineto{\pgfqpoint{3.654603in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.147933in}}%
\pgfpathlineto{\pgfqpoint{3.688888in}{1.155388in}}%
\pgfpathlineto{\pgfqpoint{3.700316in}{1.161468in}}%
\pgfpathlineto{\pgfqpoint{3.711745in}{1.166052in}}%
\pgfpathlineto{\pgfqpoint{3.723173in}{1.169026in}}%
\pgfpathlineto{\pgfqpoint{3.734601in}{1.170291in}}%
\pgfpathlineto{\pgfqpoint{3.746030in}{1.169759in}}%
\pgfpathlineto{\pgfqpoint{3.757458in}{1.167363in}}%
\pgfpathlineto{\pgfqpoint{3.768887in}{1.163050in}}%
\pgfpathlineto{\pgfqpoint{3.780315in}{1.156792in}}%
\pgfpathlineto{\pgfqpoint{3.791744in}{1.148582in}}%
\pgfpathlineto{\pgfqpoint{3.803172in}{1.138433in}}%
\pgfpathlineto{\pgfqpoint{3.814600in}{1.126387in}}%
\pgfpathlineto{\pgfqpoint{3.826029in}{1.112506in}}%
\pgfpathlineto{\pgfqpoint{3.848886in}{1.079605in}}%
\pgfpathlineto{\pgfqpoint{3.871742in}{1.040681in}}%
\pgfpathlineto{\pgfqpoint{3.894599in}{0.996976in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{0.925669in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{0.925669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.230499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099739in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.099739in}{2.230499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.099739in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{2.230499in}}%
\pgfpathlineto{\pgfqpoint{4.099739in}{2.230499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956011in,y=1.819564in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont conspiracy principle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903756in,y=1.241732in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont catastrophe principle}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/convexity_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.727000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557379in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557379in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026293in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026293in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495206in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495206in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026293in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.485150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.451393in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.694921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.661163in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.904692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.870934in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{1.114463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.080705in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{1.324234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.290476in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252585in,y=1.528235in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322922in}{1.429119in}}%
\pgfpathlineto{\pgfqpoint{0.365266in}{1.318885in}}%
\pgfpathlineto{\pgfqpoint{0.402904in}{1.226643in}}%
\pgfpathlineto{\pgfqpoint{0.440543in}{1.139808in}}%
\pgfpathlineto{\pgfqpoint{0.478181in}{1.058378in}}%
\pgfpathlineto{\pgfqpoint{0.515820in}{0.982354in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{0.586392in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{0.619326in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{0.652259in}{0.752088in}}%
\pgfpathlineto{\pgfqpoint{0.685193in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{0.718127in}{0.666350in}}%
\pgfpathlineto{\pgfqpoint{0.746356in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{0.774585in}{0.606038in}}%
\pgfpathlineto{\pgfqpoint{0.802814in}{0.580444in}}%
\pgfpathlineto{\pgfqpoint{0.831043in}{0.557890in}}%
\pgfpathlineto{\pgfqpoint{0.859272in}{0.538377in}}%
\pgfpathlineto{\pgfqpoint{0.887500in}{0.521905in}}%
\pgfpathlineto{\pgfqpoint{0.911025in}{0.510502in}}%
\pgfpathlineto{\pgfqpoint{0.934549in}{0.501210in}}%
\pgfpathlineto{\pgfqpoint{0.958073in}{0.494030in}}%
\pgfpathlineto{\pgfqpoint{0.981597in}{0.488962in}}%
\pgfpathlineto{\pgfqpoint{1.005121in}{0.486005in}}%
\pgfpathlineto{\pgfqpoint{1.028645in}{0.485161in}}%
\pgfpathlineto{\pgfqpoint{1.052169in}{0.486428in}}%
\pgfpathlineto{\pgfqpoint{1.075693in}{0.489807in}}%
\pgfpathlineto{\pgfqpoint{1.099217in}{0.495297in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{0.502900in}}%
\pgfpathlineto{\pgfqpoint{1.146265in}{0.512614in}}%
\pgfpathlineto{\pgfqpoint{1.169790in}{0.524440in}}%
\pgfpathlineto{\pgfqpoint{1.198018in}{0.541418in}}%
\pgfpathlineto{\pgfqpoint{1.226247in}{0.561438in}}%
\pgfpathlineto{\pgfqpoint{1.254476in}{0.584498in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{0.610599in}}%
\pgfpathlineto{\pgfqpoint{1.310934in}{0.639742in}}%
\pgfpathlineto{\pgfqpoint{1.339163in}{0.671925in}}%
\pgfpathlineto{\pgfqpoint{1.367392in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{1.400326in}{0.752088in}}%
\pgfpathlineto{\pgfqpoint{1.433259in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{1.532061in}{0.973232in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.048579in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{1.129333in}}%
\pgfpathlineto{\pgfqpoint{1.644976in}{1.215493in}}%
\pgfpathlineto{\pgfqpoint{1.682615in}{1.307059in}}%
\pgfpathlineto{\pgfqpoint{1.720253in}{1.404032in}}%
\pgfpathlineto{\pgfqpoint{1.729663in}{1.429119in}}%
\pgfpathlineto{\pgfqpoint{1.729663in}{1.429119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557379in}{0.904692in}}%
\pgfpathlineto{\pgfqpoint{1.495206in}{0.904692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557379in}{0.904692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557379in}{0.904692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495206in}{0.904692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495206in}{0.904692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518652in,y=1.219348in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle f\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/convexity_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.727000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557379in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557379in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026293in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026293in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495206in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495206in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026293in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.485161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.451403in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.694929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.661172in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.904698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.870940in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{1.114466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.080709in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{1.324235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.290477in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252585in,y=1.528235in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322922in}{1.429119in}}%
\pgfpathlineto{\pgfqpoint{0.365266in}{1.318886in}}%
\pgfpathlineto{\pgfqpoint{0.402904in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{0.440543in}{1.139811in}}%
\pgfpathlineto{\pgfqpoint{0.478181in}{1.058382in}}%
\pgfpathlineto{\pgfqpoint{0.515820in}{0.982359in}}%
\pgfpathlineto{\pgfqpoint{0.553458in}{0.911743in}}%
\pgfpathlineto{\pgfqpoint{0.586392in}{0.854388in}}%
\pgfpathlineto{\pgfqpoint{0.619326in}{0.801172in}}%
\pgfpathlineto{\pgfqpoint{0.652259in}{0.752095in}}%
\pgfpathlineto{\pgfqpoint{0.685193in}{0.707157in}}%
\pgfpathlineto{\pgfqpoint{0.718127in}{0.666359in}}%
\pgfpathlineto{\pgfqpoint{0.746356in}{0.634682in}}%
\pgfpathlineto{\pgfqpoint{0.774585in}{0.606047in}}%
\pgfpathlineto{\pgfqpoint{0.802814in}{0.580453in}}%
\pgfpathlineto{\pgfqpoint{0.831043in}{0.557900in}}%
\pgfpathlineto{\pgfqpoint{0.859272in}{0.538387in}}%
\pgfpathlineto{\pgfqpoint{0.887500in}{0.521916in}}%
\pgfpathlineto{\pgfqpoint{0.911025in}{0.510512in}}%
\pgfpathlineto{\pgfqpoint{0.934549in}{0.501220in}}%
\pgfpathlineto{\pgfqpoint{0.958073in}{0.494041in}}%
\pgfpathlineto{\pgfqpoint{0.981597in}{0.488972in}}%
\pgfpathlineto{\pgfqpoint{1.005121in}{0.486016in}}%
\pgfpathlineto{\pgfqpoint{1.028645in}{0.485171in}}%
\pgfpathlineto{\pgfqpoint{1.052169in}{0.486438in}}%
\pgfpathlineto{\pgfqpoint{1.075693in}{0.489817in}}%
\pgfpathlineto{\pgfqpoint{1.099217in}{0.495308in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{0.502910in}}%
\pgfpathlineto{\pgfqpoint{1.146265in}{0.512624in}}%
\pgfpathlineto{\pgfqpoint{1.169790in}{0.524450in}}%
\pgfpathlineto{\pgfqpoint{1.198018in}{0.541428in}}%
\pgfpathlineto{\pgfqpoint{1.226247in}{0.561447in}}%
\pgfpathlineto{\pgfqpoint{1.254476in}{0.584508in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{1.310934in}{0.639751in}}%
\pgfpathlineto{\pgfqpoint{1.339163in}{0.671934in}}%
\pgfpathlineto{\pgfqpoint{1.367392in}{0.707157in}}%
\pgfpathlineto{\pgfqpoint{1.400326in}{0.752095in}}%
\pgfpathlineto{\pgfqpoint{1.433259in}{0.801172in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{0.854388in}}%
\pgfpathlineto{\pgfqpoint{1.499127in}{0.911743in}}%
\pgfpathlineto{\pgfqpoint{1.532061in}{0.973237in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.048584in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{1.129337in}}%
\pgfpathlineto{\pgfqpoint{1.644976in}{1.215496in}}%
\pgfpathlineto{\pgfqpoint{1.682615in}{1.307061in}}%
\pgfpathlineto{\pgfqpoint{1.720253in}{1.404032in}}%
\pgfpathlineto{\pgfqpoint{1.729663in}{1.429119in}}%
\pgfpathlineto{\pgfqpoint{1.729663in}{1.429119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322922in}{1.324235in}}%
\pgfpathlineto{\pgfqpoint{0.791836in}{0.485161in}}%
\pgfpathlineto{\pgfqpoint{0.791836in}{0.485161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557379in}{0.904698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557379in}{0.904698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518652in,y=1.219351in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle f\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/credible_intervals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.681881in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.681881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.681881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428529in}{0.445733in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.445733in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.469346in}}%
\pgfpathlineto{\pgfqpoint{0.428529in}{1.469346in}}%
\pgfpathlineto{\pgfqpoint{0.428529in}{0.445733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428529in}{0.445733in}}{\pgfqpoint{1.371471in}{1.023613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707702in}{0.492261in}}{\pgfqpoint{1.520827in}{1.422818in}}{%
\pgfpathmoveto{\pgfqpoint{0.707702in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.707702in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{0.711872in}{0.634984in}}%
\pgfpathlineto{\pgfqpoint{0.716041in}{0.640609in}}%
\pgfpathlineto{\pgfqpoint{0.720211in}{0.646394in}}%
\pgfpathlineto{\pgfqpoint{0.724381in}{0.652340in}}%
\pgfpathlineto{\pgfqpoint{0.728551in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{0.732721in}{0.664721in}}%
\pgfpathlineto{\pgfqpoint{0.736891in}{0.671157in}}%
\pgfpathlineto{\pgfqpoint{0.741061in}{0.677760in}}%
\pgfpathlineto{\pgfqpoint{0.745231in}{0.684528in}}%
\pgfpathlineto{\pgfqpoint{0.749400in}{0.691464in}}%
\pgfpathlineto{\pgfqpoint{0.753570in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{0.757740in}{0.705836in}}%
\pgfpathlineto{\pgfqpoint{0.761910in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{0.766080in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{0.770250in}{0.728646in}}%
\pgfpathlineto{\pgfqpoint{0.774420in}{0.736582in}}%
\pgfpathlineto{\pgfqpoint{0.778590in}{0.744682in}}%
\pgfpathlineto{\pgfqpoint{0.782759in}{0.752946in}}%
\pgfpathlineto{\pgfqpoint{0.786929in}{0.761372in}}%
\pgfpathlineto{\pgfqpoint{0.791099in}{0.769959in}}%
\pgfpathlineto{\pgfqpoint{0.795269in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.799439in}{0.787606in}}%
\pgfpathlineto{\pgfqpoint{0.803609in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{0.807779in}{0.805869in}}%
\pgfpathlineto{\pgfqpoint{0.811949in}{0.815225in}}%
\pgfpathlineto{\pgfqpoint{0.816118in}{0.824725in}}%
\pgfpathlineto{\pgfqpoint{0.820288in}{0.834368in}}%
\pgfpathlineto{\pgfqpoint{0.824458in}{0.844148in}}%
\pgfpathlineto{\pgfqpoint{0.828628in}{0.854062in}}%
\pgfpathlineto{\pgfqpoint{0.832798in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{0.836968in}{0.874275in}}%
\pgfpathlineto{\pgfqpoint{0.841138in}{0.884564in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{0.894968in}}%
\pgfpathlineto{\pgfqpoint{0.849477in}{0.905481in}}%
\pgfpathlineto{\pgfqpoint{0.853647in}{0.916098in}}%
\pgfpathlineto{\pgfqpoint{0.857817in}{0.926813in}}%
\pgfpathlineto{\pgfqpoint{0.861987in}{0.937619in}}%
\pgfpathlineto{\pgfqpoint{0.866157in}{0.948510in}}%
\pgfpathlineto{\pgfqpoint{0.870327in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{0.874497in}{0.970520in}}%
\pgfpathlineto{\pgfqpoint{0.878667in}{0.981625in}}%
\pgfpathlineto{\pgfqpoint{0.882836in}{0.992785in}}%
\pgfpathlineto{\pgfqpoint{0.887006in}{1.003994in}}%
\pgfpathlineto{\pgfqpoint{0.891176in}{1.015243in}}%
\pgfpathlineto{\pgfqpoint{0.895346in}{1.026525in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{1.037830in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.907856in}{1.060476in}}%
\pgfpathlineto{\pgfqpoint{0.912026in}{1.071799in}}%
\pgfpathlineto{\pgfqpoint{0.916195in}{1.083110in}}%
\pgfpathlineto{\pgfqpoint{0.920365in}{1.094399in}}%
\pgfpathlineto{\pgfqpoint{0.924535in}{1.105656in}}%
\pgfpathlineto{\pgfqpoint{0.928705in}{1.116872in}}%
\pgfpathlineto{\pgfqpoint{0.932875in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{1.139142in}}%
\pgfpathlineto{\pgfqpoint{0.941215in}{1.150176in}}%
\pgfpathlineto{\pgfqpoint{0.945385in}{1.161128in}}%
\pgfpathlineto{\pgfqpoint{0.949554in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{0.953724in}{1.182748in}}%
\pgfpathlineto{\pgfqpoint{0.957894in}{1.193395in}}%
\pgfpathlineto{\pgfqpoint{0.962064in}{1.203920in}}%
\pgfpathlineto{\pgfqpoint{0.966234in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{0.970404in}{1.224560in}}%
\pgfpathlineto{\pgfqpoint{0.974574in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{0.978744in}{1.244586in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.987083in}{1.263916in}}%
\pgfpathlineto{\pgfqpoint{0.991253in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{0.995423in}{1.282468in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.291428in}}%
\pgfpathlineto{\pgfqpoint{1.003763in}{1.300164in}}%
\pgfpathlineto{\pgfqpoint{1.007933in}{1.308667in}}%
\pgfpathlineto{\pgfqpoint{1.012102in}{1.316928in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{1.324936in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.332684in}}%
\pgfpathlineto{\pgfqpoint{1.024612in}{1.340162in}}%
\pgfpathlineto{\pgfqpoint{1.028782in}{1.347363in}}%
\pgfpathlineto{\pgfqpoint{1.032952in}{1.354277in}}%
\pgfpathlineto{\pgfqpoint{1.037122in}{1.360898in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{1.367217in}}%
\pgfpathlineto{\pgfqpoint{1.045461in}{1.373227in}}%
\pgfpathlineto{\pgfqpoint{1.049631in}{1.378921in}}%
\pgfpathlineto{\pgfqpoint{1.053801in}{1.384293in}}%
\pgfpathlineto{\pgfqpoint{1.057971in}{1.389336in}}%
\pgfpathlineto{\pgfqpoint{1.062141in}{1.394044in}}%
\pgfpathlineto{\pgfqpoint{1.066311in}{1.398412in}}%
\pgfpathlineto{\pgfqpoint{1.070481in}{1.402435in}}%
\pgfpathlineto{\pgfqpoint{1.074651in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{1.078820in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{1.082990in}{1.412385in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{1.414982in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{1.417214in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{1.420572in}}%
\pgfpathlineto{\pgfqpoint{1.103840in}{1.421694in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{1.112179in}{1.422818in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{1.422818in}}%
\pgfpathlineto{\pgfqpoint{1.120519in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{1.124689in}{1.421694in}}%
\pgfpathlineto{\pgfqpoint{1.128859in}{1.420572in}}%
\pgfpathlineto{\pgfqpoint{1.133029in}{1.419078in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{1.417214in}}%
\pgfpathlineto{\pgfqpoint{1.141369in}{1.414982in}}%
\pgfpathlineto{\pgfqpoint{1.145538in}{1.412385in}}%
\pgfpathlineto{\pgfqpoint{1.149708in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{1.158048in}{1.402435in}}%
\pgfpathlineto{\pgfqpoint{1.162218in}{1.398412in}}%
\pgfpathlineto{\pgfqpoint{1.166388in}{1.394044in}}%
\pgfpathlineto{\pgfqpoint{1.170558in}{1.389336in}}%
\pgfpathlineto{\pgfqpoint{1.174728in}{1.384293in}}%
\pgfpathlineto{\pgfqpoint{1.178897in}{1.378921in}}%
\pgfpathlineto{\pgfqpoint{1.183067in}{1.373227in}}%
\pgfpathlineto{\pgfqpoint{1.187237in}{1.367217in}}%
\pgfpathlineto{\pgfqpoint{1.191407in}{1.360898in}}%
\pgfpathlineto{\pgfqpoint{1.195577in}{1.354277in}}%
\pgfpathlineto{\pgfqpoint{1.199747in}{1.347363in}}%
\pgfpathlineto{\pgfqpoint{1.203917in}{1.340162in}}%
\pgfpathlineto{\pgfqpoint{1.208087in}{1.332684in}}%
\pgfpathlineto{\pgfqpoint{1.212256in}{1.324936in}}%
\pgfpathlineto{\pgfqpoint{1.216426in}{1.316928in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{1.308667in}}%
\pgfpathlineto{\pgfqpoint{1.224766in}{1.300164in}}%
\pgfpathlineto{\pgfqpoint{1.228936in}{1.291428in}}%
\pgfpathlineto{\pgfqpoint{1.233106in}{1.282468in}}%
\pgfpathlineto{\pgfqpoint{1.237276in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.241446in}{1.263916in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{1.249785in}{1.244586in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{1.258125in}{1.224560in}}%
\pgfpathlineto{\pgfqpoint{1.262295in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{1.203920in}}%
\pgfpathlineto{\pgfqpoint{1.270635in}{1.193395in}}%
\pgfpathlineto{\pgfqpoint{1.274804in}{1.182748in}}%
\pgfpathlineto{\pgfqpoint{1.278974in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{1.283144in}{1.161128in}}%
\pgfpathlineto{\pgfqpoint{1.287314in}{1.150176in}}%
\pgfpathlineto{\pgfqpoint{1.291484in}{1.139142in}}%
\pgfpathlineto{\pgfqpoint{1.295654in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{1.299824in}{1.116872in}}%
\pgfpathlineto{\pgfqpoint{1.303994in}{1.105656in}}%
\pgfpathlineto{\pgfqpoint{1.308163in}{1.094399in}}%
\pgfpathlineto{\pgfqpoint{1.312333in}{1.083110in}}%
\pgfpathlineto{\pgfqpoint{1.316503in}{1.071799in}}%
\pgfpathlineto{\pgfqpoint{1.320673in}{1.060476in}}%
\pgfpathlineto{\pgfqpoint{1.324843in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.329013in}{1.037830in}}%
\pgfpathlineto{\pgfqpoint{1.333183in}{1.026525in}}%
\pgfpathlineto{\pgfqpoint{1.337353in}{1.015243in}}%
\pgfpathlineto{\pgfqpoint{1.341522in}{1.003994in}}%
\pgfpathlineto{\pgfqpoint{1.345692in}{0.992785in}}%
\pgfpathlineto{\pgfqpoint{1.349862in}{0.981625in}}%
\pgfpathlineto{\pgfqpoint{1.354032in}{0.970520in}}%
\pgfpathlineto{\pgfqpoint{1.358202in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{1.362372in}{0.948510in}}%
\pgfpathlineto{\pgfqpoint{1.366542in}{0.937619in}}%
\pgfpathlineto{\pgfqpoint{1.370712in}{0.926813in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{0.916098in}}%
\pgfpathlineto{\pgfqpoint{1.379051in}{0.905481in}}%
\pgfpathlineto{\pgfqpoint{1.383221in}{0.894968in}}%
\pgfpathlineto{\pgfqpoint{1.387391in}{0.884564in}}%
\pgfpathlineto{\pgfqpoint{1.391561in}{0.874275in}}%
\pgfpathlineto{\pgfqpoint{1.395731in}{0.864106in}}%
\pgfpathlineto{\pgfqpoint{1.399901in}{0.854062in}}%
\pgfpathlineto{\pgfqpoint{1.404071in}{0.844148in}}%
\pgfpathlineto{\pgfqpoint{1.408240in}{0.834368in}}%
\pgfpathlineto{\pgfqpoint{1.412410in}{0.824725in}}%
\pgfpathlineto{\pgfqpoint{1.416580in}{0.815225in}}%
\pgfpathlineto{\pgfqpoint{1.420750in}{0.805869in}}%
\pgfpathlineto{\pgfqpoint{1.424920in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{1.429090in}{0.787606in}}%
\pgfpathlineto{\pgfqpoint{1.433260in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{1.437430in}{0.769959in}}%
\pgfpathlineto{\pgfqpoint{1.441599in}{0.761372in}}%
\pgfpathlineto{\pgfqpoint{1.445769in}{0.752946in}}%
\pgfpathlineto{\pgfqpoint{1.449939in}{0.744682in}}%
\pgfpathlineto{\pgfqpoint{1.454109in}{0.736582in}}%
\pgfpathlineto{\pgfqpoint{1.458279in}{0.728646in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{1.466619in}{0.713272in}}%
\pgfpathlineto{\pgfqpoint{1.470789in}{0.705836in}}%
\pgfpathlineto{\pgfqpoint{1.474958in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{1.479128in}{0.691464in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{0.684528in}}%
\pgfpathlineto{\pgfqpoint{1.487468in}{0.677760in}}%
\pgfpathlineto{\pgfqpoint{1.491638in}{0.671157in}}%
\pgfpathlineto{\pgfqpoint{1.495808in}{0.664721in}}%
\pgfpathlineto{\pgfqpoint{1.499978in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{0.652340in}}%
\pgfpathlineto{\pgfqpoint{1.508317in}{0.646394in}}%
\pgfpathlineto{\pgfqpoint{1.512487in}{0.640609in}}%
\pgfpathlineto{\pgfqpoint{1.516657in}{0.634984in}}%
\pgfpathlineto{\pgfqpoint{1.520827in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{1.520827in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.520827in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.516657in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.512487in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.508317in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.499978in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.495808in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.491638in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.487468in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.479128in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.474958in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.470789in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.466619in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.458279in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.454109in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.449939in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.445769in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.441599in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.437430in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.433260in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.429090in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.424920in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.420750in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.416580in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.412410in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.408240in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.404071in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.399901in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.395731in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.391561in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.387391in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.383221in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.379051in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.370712in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.366542in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.362372in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.358202in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.354032in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.349862in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.345692in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.341522in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.337353in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.333183in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.329013in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.324843in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.320673in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.316503in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.312333in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.308163in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.303994in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.299824in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.295654in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.291484in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.287314in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.283144in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.278974in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.274804in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.270635in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.262295in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.258125in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.253955in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.249785in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.241446in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.237276in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.233106in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.228936in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.224766in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.216426in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.212256in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.208087in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.203917in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.199747in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.195577in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.191407in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.187237in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.183067in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.178897in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.174728in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.170558in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.166388in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.162218in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.158048in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.149708in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.145538in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.141369in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.133029in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.128859in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.124689in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.120519in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.112179in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.108010in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.103840in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.087160in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.082990in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.078820in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.074651in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.070481in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.066311in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.062141in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.057971in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.053801in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.049631in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.045461in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.037122in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.032952in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.028782in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.024612in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.012102in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.007933in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.003763in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.995423in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.991253in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.987083in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.978744in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.974574in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.970404in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.966234in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.962064in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.957894in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.953724in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.949554in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.945385in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.941215in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.932875in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.928705in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.924535in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.920365in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.916195in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.912026in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.907856in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.899516in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.895346in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.891176in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.887006in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.882836in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.878667in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.874497in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.870327in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.866157in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.861987in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.857817in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.853647in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.849477in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.841138in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.836968in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.832798in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.828628in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.824458in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.820288in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.816118in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.811949in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.807779in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.803609in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.799439in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.795269in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.791099in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.786929in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.782759in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.778590in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.774420in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.770250in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.766080in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.761910in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.757740in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.753570in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.749400in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.745231in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.741061in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.736891in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.732721in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.728551in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.724381in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.720211in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.716041in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.711872in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.707702in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{0.707702in}{0.492261in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906466in}{0.445733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906466in,y=0.348511in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425962in}{0.445733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425962in,y=0.348511in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114264in,y=0.206536in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y^\star\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428529in}{0.492261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132232in, y=0.458503in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428529in}{0.725529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132232in, y=0.691771in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428529in}{0.958796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132232in, y=0.925039in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428529in}{1.192064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132232in, y=1.158307in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428529in}{1.425332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132232in, y=1.391574in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428529in,y=1.520526in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p(y^\star \mid \boldsymbol{x}^\star, \mathcal{D})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428529in}{0.445733in}}{\pgfqpoint{1.371471in}{1.023613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490868in}{0.502599in}}%
\pgfpathlineto{\pgfqpoint{0.524227in}{0.508780in}}%
\pgfpathlineto{\pgfqpoint{0.553416in}{0.516635in}}%
\pgfpathlineto{\pgfqpoint{0.578436in}{0.525751in}}%
\pgfpathlineto{\pgfqpoint{0.599285in}{0.535422in}}%
\pgfpathlineto{\pgfqpoint{0.620134in}{0.547329in}}%
\pgfpathlineto{\pgfqpoint{0.640984in}{0.561816in}}%
\pgfpathlineto{\pgfqpoint{0.661833in}{0.579235in}}%
\pgfpathlineto{\pgfqpoint{0.682683in}{0.599926in}}%
\pgfpathlineto{\pgfqpoint{0.703532in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.724381in}{0.652340in}}%
\pgfpathlineto{\pgfqpoint{0.745231in}{0.684528in}}%
\pgfpathlineto{\pgfqpoint{0.766080in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{0.786929in}{0.761372in}}%
\pgfpathlineto{\pgfqpoint{0.811949in}{0.815225in}}%
\pgfpathlineto{\pgfqpoint{0.836968in}{0.874275in}}%
\pgfpathlineto{\pgfqpoint{0.870327in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{0.978744in}{1.244586in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.291428in}}%
\pgfpathlineto{\pgfqpoint{1.020442in}{1.332684in}}%
\pgfpathlineto{\pgfqpoint{1.037122in}{1.360898in}}%
\pgfpathlineto{\pgfqpoint{1.053801in}{1.384293in}}%
\pgfpathlineto{\pgfqpoint{1.066311in}{1.398412in}}%
\pgfpathlineto{\pgfqpoint{1.078820in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{1.417214in}}%
\pgfpathlineto{\pgfqpoint{1.103840in}{1.421694in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{1.422818in}}%
\pgfpathlineto{\pgfqpoint{1.124689in}{1.421694in}}%
\pgfpathlineto{\pgfqpoint{1.137199in}{1.417214in}}%
\pgfpathlineto{\pgfqpoint{1.149708in}{1.409425in}}%
\pgfpathlineto{\pgfqpoint{1.162218in}{1.398412in}}%
\pgfpathlineto{\pgfqpoint{1.174728in}{1.384293in}}%
\pgfpathlineto{\pgfqpoint{1.187237in}{1.367217in}}%
\pgfpathlineto{\pgfqpoint{1.203917in}{1.340162in}}%
\pgfpathlineto{\pgfqpoint{1.220596in}{1.308667in}}%
\pgfpathlineto{\pgfqpoint{1.241446in}{1.263916in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{1.203920in}}%
\pgfpathlineto{\pgfqpoint{1.299824in}{1.116872in}}%
\pgfpathlineto{\pgfqpoint{1.383221in}{0.894968in}}%
\pgfpathlineto{\pgfqpoint{1.412410in}{0.824725in}}%
\pgfpathlineto{\pgfqpoint{1.437430in}{0.769959in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.720876in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{0.684528in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{0.652340in}}%
\pgfpathlineto{\pgfqpoint{1.524997in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{1.545846in}{0.599926in}}%
\pgfpathlineto{\pgfqpoint{1.566696in}{0.579235in}}%
\pgfpathlineto{\pgfqpoint{1.587545in}{0.561816in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{0.547329in}}%
\pgfpathlineto{\pgfqpoint{1.629244in}{0.535422in}}%
\pgfpathlineto{\pgfqpoint{1.650093in}{0.525751in}}%
\pgfpathlineto{\pgfqpoint{1.675112in}{0.516635in}}%
\pgfpathlineto{\pgfqpoint{1.700132in}{0.509745in}}%
\pgfpathlineto{\pgfqpoint{1.729321in}{0.503912in}}%
\pgfpathlineto{\pgfqpoint{1.737660in}{0.502599in}}%
\pgfpathlineto{\pgfqpoint{1.737660in}{0.502599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428529in}{0.445733in}}%
\pgfpathlineto{\pgfqpoint{0.428529in}{1.469346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.445733in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.469346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428529in}{0.445733in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.445733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428529in}{1.469346in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.469346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979195in,y=0.865489in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \mathcal{C}(\boldsymbol{x}^\star)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/dropout.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.725999in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.725999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153558in}{0.457988in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.457988in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.153558in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.153558in}{0.457988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153558in}{0.457988in}}{\pgfqpoint{1.646442in}{1.018329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336496in}{0.712571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068248in}{1.221735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336496in}{0.457988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336496in,y=0.360766in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068248in}{0.457988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068248in,y=0.360766in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \lambda_j\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976779in,y=0.210304in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \theta_j\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153558in,y=1.527234in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle q_j\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153558in}{0.457988in}}{\pgfqpoint{1.646442in}{1.018329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336496in}{0.457988in}}%
\pgfpathlineto{\pgfqpoint{0.336496in}{0.712571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.153558in}{0.457988in}}{\pgfqpoint{1.646442in}{1.018329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068248in}{0.457988in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{1.221735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153558in}{0.457988in}}%
\pgfpathlineto{\pgfqpoint{0.153558in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.457988in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153558in}{0.457988in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.457988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153558in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409671in,y=0.692204in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141423in,y=1.201368in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 1-p\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/entropy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.890770in}{1.682309in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.890770in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.890770in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454850in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454850in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086882in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086882in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718914in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718914in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086882in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{0.453538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.419780in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{0.695962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.662204in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{0.938386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.904629in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{1.180811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.147053in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{1.423235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.389477in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396297in,y=1.521754in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle H[\mathrm{Bern}(p)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396297in}{0.437963in}}{\pgfqpoint{1.381170in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459078in}{0.484880in}}%
\pgfpathlineto{\pgfqpoint{0.471760in}{0.552868in}}%
\pgfpathlineto{\pgfqpoint{0.488671in}{0.626000in}}%
\pgfpathlineto{\pgfqpoint{0.505582in}{0.689082in}}%
\pgfpathlineto{\pgfqpoint{0.526720in}{0.758834in}}%
\pgfpathlineto{\pgfqpoint{0.547858in}{0.821187in}}%
\pgfpathlineto{\pgfqpoint{0.573224in}{0.888468in}}%
\pgfpathlineto{\pgfqpoint{0.598590in}{0.949066in}}%
\pgfpathlineto{\pgfqpoint{0.623956in}{1.004047in}}%
\pgfpathlineto{\pgfqpoint{0.649321in}{1.054151in}}%
\pgfpathlineto{\pgfqpoint{0.674687in}{1.099917in}}%
\pgfpathlineto{\pgfqpoint{0.704281in}{1.148369in}}%
\pgfpathlineto{\pgfqpoint{0.733874in}{1.191971in}}%
\pgfpathlineto{\pgfqpoint{0.763468in}{1.231108in}}%
\pgfpathlineto{\pgfqpoint{0.793061in}{1.266085in}}%
\pgfpathlineto{\pgfqpoint{0.822655in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{0.848020in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{0.873386in}{1.341829in}}%
\pgfpathlineto{\pgfqpoint{0.898752in}{1.360310in}}%
\pgfpathlineto{\pgfqpoint{0.924118in}{1.376319in}}%
\pgfpathlineto{\pgfqpoint{0.949484in}{1.389912in}}%
\pgfpathlineto{\pgfqpoint{0.974850in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{1.000216in}{1.410041in}}%
\pgfpathlineto{\pgfqpoint{1.025581in}{1.416644in}}%
\pgfpathlineto{\pgfqpoint{1.050947in}{1.420973in}}%
\pgfpathlineto{\pgfqpoint{1.076313in}{1.423039in}}%
\pgfpathlineto{\pgfqpoint{1.101679in}{1.422852in}}%
\pgfpathlineto{\pgfqpoint{1.127045in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{1.152411in}{1.415702in}}%
\pgfpathlineto{\pgfqpoint{1.177776in}{1.408718in}}%
\pgfpathlineto{\pgfqpoint{1.203142in}{1.399431in}}%
\pgfpathlineto{\pgfqpoint{1.228508in}{1.387812in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{1.373820in}}%
\pgfpathlineto{\pgfqpoint{1.279240in}{1.357404in}}%
\pgfpathlineto{\pgfqpoint{1.304606in}{1.338503in}}%
\pgfpathlineto{\pgfqpoint{1.329971in}{1.317045in}}%
\pgfpathlineto{\pgfqpoint{1.355337in}{1.292941in}}%
\pgfpathlineto{\pgfqpoint{1.380703in}{1.266085in}}%
\pgfpathlineto{\pgfqpoint{1.406069in}{1.236353in}}%
\pgfpathlineto{\pgfqpoint{1.431435in}{1.203594in}}%
\pgfpathlineto{\pgfqpoint{1.456801in}{1.167625in}}%
\pgfpathlineto{\pgfqpoint{1.482167in}{1.128224in}}%
\pgfpathlineto{\pgfqpoint{1.507532in}{1.085116in}}%
\pgfpathlineto{\pgfqpoint{1.532898in}{1.037955in}}%
\pgfpathlineto{\pgfqpoint{1.558264in}{0.986293in}}%
\pgfpathlineto{\pgfqpoint{1.583630in}{0.929535in}}%
\pgfpathlineto{\pgfqpoint{1.608996in}{0.866850in}}%
\pgfpathlineto{\pgfqpoint{1.630134in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{1.651272in}{0.745544in}}%
\pgfpathlineto{\pgfqpoint{1.672410in}{0.674020in}}%
\pgfpathlineto{\pgfqpoint{1.689321in}{0.608872in}}%
\pgfpathlineto{\pgfqpoint{1.702004in}{0.552868in}}%
\pgfpathlineto{\pgfqpoint{1.710459in}{0.509721in}}%
\pgfpathlineto{\pgfqpoint{1.714687in}{0.484880in}}%
\pgfpathlineto{\pgfqpoint{1.714687in}{0.484880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777467in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/eulers_formula.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{2.130831in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{2.130831in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.130831in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.860917in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.860917in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.422954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720556in}{0.881100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.903616in}{1.211480in}}{\pgfqpoint{1.086677in}{1.541859in}}%
\pgfpathlineto{\pgfqpoint{1.062987in}{1.554986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.085240in}{1.566489in}}{\pgfqpoint{1.107492in}{1.577993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.109537in}{1.553026in}}{\pgfqpoint{1.111582in}{1.528060in}}%
\pgfpathlineto{\pgfqpoint{1.087892in}{1.541186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.904831in}{1.210807in}}{\pgfqpoint{0.721771in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{0.720556in}{0.881100in}}%
\pgfpathlineto{\pgfqpoint{0.720556in}{0.881100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.422954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935268in}{0.856479in}}%
\pgfpathcurveto{\pgfqpoint{0.935268in}{0.893209in}}{\pgfqpoint{0.924752in}{0.929299in}}{\pgfqpoint{0.904781in}{0.961108in}}%
\pgfpathcurveto{\pgfqpoint{0.884810in}{0.992917in}}{\pgfqpoint{0.856079in}{1.019337in}}{\pgfqpoint{0.821488in}{1.037702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707707in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707707in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617951in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617951in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026293in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Re}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.856479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.822721in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{1.693511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.116067in, y=1.659753in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252585in,y=1.932065in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Im}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.422954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617951in}{0.856479in}}%
\pgfpathlineto{\pgfqpoint{1.615074in}{0.922981in}}%
\pgfpathlineto{\pgfqpoint{1.606460in}{0.989063in}}%
\pgfpathlineto{\pgfqpoint{1.592163in}{1.054307in}}%
\pgfpathlineto{\pgfqpoint{1.572275in}{1.118300in}}%
\pgfpathlineto{\pgfqpoint{1.546921in}{1.180637in}}%
\pgfpathlineto{\pgfqpoint{1.516261in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{1.480489in}{1.298783in}}%
\pgfpathlineto{\pgfqpoint{1.439832in}{1.353844in}}%
\pgfpathlineto{\pgfqpoint{1.394545in}{1.405761in}}%
\pgfpathlineto{\pgfqpoint{1.344916in}{1.454205in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{1.498870in}}%
\pgfpathlineto{\pgfqpoint{1.233912in}{1.539473in}}%
\pgfpathlineto{\pgfqpoint{1.173238in}{1.575759in}}%
\pgfpathlineto{\pgfqpoint{1.109621in}{1.607496in}}%
\pgfpathlineto{\pgfqpoint{1.043463in}{1.634486in}}%
\pgfpathlineto{\pgfqpoint{0.975183in}{1.656557in}}%
\pgfpathlineto{\pgfqpoint{0.905211in}{1.673570in}}%
\pgfpathlineto{\pgfqpoint{0.833990in}{1.685416in}}%
\pgfpathlineto{\pgfqpoint{0.761971in}{1.692022in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.693345in}}%
\pgfpathlineto{\pgfqpoint{0.617362in}{1.689378in}}%
\pgfpathlineto{\pgfqpoint{0.545686in}{1.680144in}}%
\pgfpathlineto{\pgfqpoint{0.475034in}{1.665703in}}%
\pgfpathlineto{\pgfqpoint{0.405853in}{1.646146in}}%
\pgfpathlineto{\pgfqpoint{0.338580in}{1.621596in}}%
\pgfpathlineto{\pgfqpoint{0.273641in}{1.592209in}}%
\pgfpathlineto{\pgfqpoint{0.242585in}{1.575212in}}%
\pgfpathmoveto{\pgfqpoint{1.489014in}{0.427963in}}%
\pgfpathlineto{\pgfqpoint{1.516261in}{0.472032in}}%
\pgfpathlineto{\pgfqpoint{1.546921in}{0.532320in}}%
\pgfpathlineto{\pgfqpoint{1.572275in}{0.594658in}}%
\pgfpathlineto{\pgfqpoint{1.592163in}{0.658651in}}%
\pgfpathlineto{\pgfqpoint{1.606460in}{0.723895in}}%
\pgfpathlineto{\pgfqpoint{1.615074in}{0.789976in}}%
\pgfpathlineto{\pgfqpoint{1.617951in}{0.856479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.422954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707707in}{0.856479in}}%
\pgfpathlineto{\pgfqpoint{1.120949in}{0.856479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.422954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120949in}{0.856479in}}%
\pgfpathlineto{\pgfqpoint{1.120949in}{1.602280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.860917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.860917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.860917in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.860917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643990in,y=0.965293in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780527in,y=0.747665in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \cos \varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162829in,y=1.023885in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sin \varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144624in,y=1.626548in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle e^{i \varphi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.422954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707707in}{0.856479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/fourier_transform.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{3.542940in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{3.542940in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.542940in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{2.168750in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.168750in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.276444in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{3.276444in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{2.168750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674607in}{2.168750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674607in,y=2.071528in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377978in}{2.168750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377978in,y=2.071528in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026293in,y=1.929553in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{2.219100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.185342in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{3.226095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.192337in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252585in,y=3.331829in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{2.168750in}}{\pgfqpoint{1.547415in}{1.107695in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322922in}{2.219100in}}%
\pgfpathlineto{\pgfqpoint{0.674607in}{2.219100in}}%
\pgfpathlineto{\pgfqpoint{0.674607in}{3.226095in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{3.226095in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{2.219100in}}%
\pgfpathlineto{\pgfqpoint{1.729663in}{2.219100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{2.168750in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{3.276444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{2.168750in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.276444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{2.168750in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.168750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{3.276444in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.276444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.545657in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.545657in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915807in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915807in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle -\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136778in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136778in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026293in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \omega\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.668126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.634368in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{1.495925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.462167in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252585in,y=1.601042in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \hat{f}(\omega)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.547415in}{1.107695in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322922in}{0.705913in}}%
\pgfpathlineto{\pgfqpoint{0.332332in}{0.700536in}}%
\pgfpathlineto{\pgfqpoint{0.341741in}{0.692674in}}%
\pgfpathlineto{\pgfqpoint{0.355856in}{0.677347in}}%
\pgfpathlineto{\pgfqpoint{0.388790in}{0.637929in}}%
\pgfpathlineto{\pgfqpoint{0.398199in}{0.629375in}}%
\pgfpathlineto{\pgfqpoint{0.407609in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{0.417019in}{0.620393in}}%
\pgfpathlineto{\pgfqpoint{0.426428in}{0.620784in}}%
\pgfpathlineto{\pgfqpoint{0.435838in}{0.624610in}}%
\pgfpathlineto{\pgfqpoint{0.445247in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{0.454657in}{0.641671in}}%
\pgfpathlineto{\pgfqpoint{0.468772in}{0.660587in}}%
\pgfpathlineto{\pgfqpoint{0.501705in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{0.511115in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{0.520525in}{0.723980in}}%
\pgfpathlineto{\pgfqpoint{0.529934in}{0.726762in}}%
\pgfpathlineto{\pgfqpoint{0.539344in}{0.725397in}}%
\pgfpathlineto{\pgfqpoint{0.548753in}{0.719824in}}%
\pgfpathlineto{\pgfqpoint{0.558163in}{0.710273in}}%
\pgfpathlineto{\pgfqpoint{0.567573in}{0.697269in}}%
\pgfpathlineto{\pgfqpoint{0.581687in}{0.673082in}}%
\pgfpathlineto{\pgfqpoint{0.609916in}{0.621661in}}%
\pgfpathlineto{\pgfqpoint{0.619326in}{0.608146in}}%
\pgfpathlineto{\pgfqpoint{0.628735in}{0.598361in}}%
\pgfpathlineto{\pgfqpoint{0.638145in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{0.642850in}{0.592527in}}%
\pgfpathlineto{\pgfqpoint{0.647555in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{0.652259in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{0.661669in}{0.603502in}}%
\pgfpathlineto{\pgfqpoint{0.671079in}{0.616875in}}%
\pgfpathlineto{\pgfqpoint{0.680488in}{0.634722in}}%
\pgfpathlineto{\pgfqpoint{0.694603in}{0.667541in}}%
\pgfpathlineto{\pgfqpoint{0.722832in}{0.736678in}}%
\pgfpathlineto{\pgfqpoint{0.732241in}{0.754666in}}%
\pgfpathlineto{\pgfqpoint{0.741651in}{0.767480in}}%
\pgfpathlineto{\pgfqpoint{0.746356in}{0.771540in}}%
\pgfpathlineto{\pgfqpoint{0.751061in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.755765in}{0.774336in}}%
\pgfpathlineto{\pgfqpoint{0.760470in}{0.772899in}}%
\pgfpathlineto{\pgfqpoint{0.765175in}{0.769504in}}%
\pgfpathlineto{\pgfqpoint{0.769880in}{0.764139in}}%
\pgfpathlineto{\pgfqpoint{0.779290in}{0.747619in}}%
\pgfpathlineto{\pgfqpoint{0.788699in}{0.723909in}}%
\pgfpathlineto{\pgfqpoint{0.798109in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{0.812223in}{0.641610in}}%
\pgfpathlineto{\pgfqpoint{0.835747in}{0.551829in}}%
\pgfpathlineto{\pgfqpoint{0.845157in}{0.522583in}}%
\pgfpathlineto{\pgfqpoint{0.854567in}{0.501057in}}%
\pgfpathlineto{\pgfqpoint{0.859272in}{0.493939in}}%
\pgfpathlineto{\pgfqpoint{0.863976in}{0.489613in}}%
\pgfpathlineto{\pgfqpoint{0.868681in}{0.488313in}}%
\pgfpathlineto{\pgfqpoint{0.873386in}{0.490245in}}%
\pgfpathlineto{\pgfqpoint{0.878091in}{0.495579in}}%
\pgfpathlineto{\pgfqpoint{0.882796in}{0.504448in}}%
\pgfpathlineto{\pgfqpoint{0.887500in}{0.516942in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{0.552954in}}%
\pgfpathlineto{\pgfqpoint{0.906320in}{0.603453in}}%
\pgfpathlineto{\pgfqpoint{0.915729in}{0.667541in}}%
\pgfpathlineto{\pgfqpoint{0.929844in}{0.785424in}}%
\pgfpathlineto{\pgfqpoint{0.948663in}{0.969694in}}%
\pgfpathlineto{\pgfqpoint{0.976892in}{1.249328in}}%
\pgfpathlineto{\pgfqpoint{0.991006in}{1.363860in}}%
\pgfpathlineto{\pgfqpoint{1.000416in}{1.423228in}}%
\pgfpathlineto{\pgfqpoint{1.009826in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{1.480579in}}%
\pgfpathlineto{\pgfqpoint{1.019235in}{1.490380in}}%
\pgfpathlineto{\pgfqpoint{1.023940in}{1.495308in}}%
\pgfpathlineto{\pgfqpoint{1.028645in}{1.495308in}}%
\pgfpathlineto{\pgfqpoint{1.033350in}{1.490380in}}%
\pgfpathlineto{\pgfqpoint{1.038055in}{1.480579in}}%
\pgfpathlineto{\pgfqpoint{1.042759in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{1.052169in}{1.423228in}}%
\pgfpathlineto{\pgfqpoint{1.061579in}{1.363860in}}%
\pgfpathlineto{\pgfqpoint{1.070988in}{1.290402in}}%
\pgfpathlineto{\pgfqpoint{1.085103in}{1.160605in}}%
\pgfpathlineto{\pgfqpoint{1.132151in}{0.704202in}}%
\pgfpathlineto{\pgfqpoint{1.141561in}{0.633883in}}%
\pgfpathlineto{\pgfqpoint{1.150970in}{0.576431in}}%
\pgfpathlineto{\pgfqpoint{1.160380in}{0.533110in}}%
\pgfpathlineto{\pgfqpoint{1.169790in}{0.504448in}}%
\pgfpathlineto{\pgfqpoint{1.174494in}{0.495579in}}%
\pgfpathlineto{\pgfqpoint{1.179199in}{0.490245in}}%
\pgfpathlineto{\pgfqpoint{1.183904in}{0.488313in}}%
\pgfpathlineto{\pgfqpoint{1.188609in}{0.489613in}}%
\pgfpathlineto{\pgfqpoint{1.193314in}{0.493939in}}%
\pgfpathlineto{\pgfqpoint{1.198018in}{0.501057in}}%
\pgfpathlineto{\pgfqpoint{1.207428in}{0.522583in}}%
\pgfpathlineto{\pgfqpoint{1.216838in}{0.551829in}}%
\pgfpathlineto{\pgfqpoint{1.230952in}{0.604493in}}%
\pgfpathlineto{\pgfqpoint{1.254476in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{1.263886in}{0.723909in}}%
\pgfpathlineto{\pgfqpoint{1.273296in}{0.747619in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{0.764139in}}%
\pgfpathlineto{\pgfqpoint{1.287410in}{0.769504in}}%
\pgfpathlineto{\pgfqpoint{1.292115in}{0.772899in}}%
\pgfpathlineto{\pgfqpoint{1.296820in}{0.774336in}}%
\pgfpathlineto{\pgfqpoint{1.301524in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.306229in}{0.771540in}}%
\pgfpathlineto{\pgfqpoint{1.310934in}{0.767480in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{0.754666in}}%
\pgfpathlineto{\pgfqpoint{1.329753in}{0.736678in}}%
\pgfpathlineto{\pgfqpoint{1.343868in}{0.703374in}}%
\pgfpathlineto{\pgfqpoint{1.372097in}{0.634722in}}%
\pgfpathlineto{\pgfqpoint{1.381506in}{0.616875in}}%
\pgfpathlineto{\pgfqpoint{1.390916in}{0.603502in}}%
\pgfpathlineto{\pgfqpoint{1.400326in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{1.405030in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{1.409735in}{0.592527in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{1.419145in}{0.595152in}}%
\pgfpathlineto{\pgfqpoint{1.428555in}{0.602726in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{0.614501in}}%
\pgfpathlineto{\pgfqpoint{1.452079in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.485012in}{0.697269in}}%
\pgfpathlineto{\pgfqpoint{1.494422in}{0.710273in}}%
\pgfpathlineto{\pgfqpoint{1.503832in}{0.719824in}}%
\pgfpathlineto{\pgfqpoint{1.513241in}{0.725397in}}%
\pgfpathlineto{\pgfqpoint{1.522651in}{0.726762in}}%
\pgfpathlineto{\pgfqpoint{1.532061in}{0.723980in}}%
\pgfpathlineto{\pgfqpoint{1.541470in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{1.550880in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{1.564994in}{0.688684in}}%
\pgfpathlineto{\pgfqpoint{1.597928in}{0.641671in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{1.616747in}{0.624610in}}%
\pgfpathlineto{\pgfqpoint{1.626157in}{0.620784in}}%
\pgfpathlineto{\pgfqpoint{1.635567in}{0.620393in}}%
\pgfpathlineto{\pgfqpoint{1.644976in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{1.654386in}{0.629375in}}%
\pgfpathlineto{\pgfqpoint{1.663795in}{0.637929in}}%
\pgfpathlineto{\pgfqpoint{1.677910in}{0.654024in}}%
\pgfpathlineto{\pgfqpoint{1.706139in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{1.720253in}{0.700536in}}%
\pgfpathlineto{\pgfqpoint{1.729663in}{0.705913in}}%
\pgfpathlineto{\pgfqpoint{1.729663in}{0.705913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.545657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.545657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.545657in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.545657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/function_space_view.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.727000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948497in}{0.936720in}}%
\pgfpathcurveto{\pgfqpoint{0.954022in}{0.936720in}}{\pgfqpoint{0.959322in}{0.938915in}}{\pgfqpoint{0.963228in}{0.942822in}}%
\pgfpathcurveto{\pgfqpoint{0.967135in}{0.946728in}}{\pgfqpoint{0.969330in}{0.952028in}}{\pgfqpoint{0.969330in}{0.957553in}}%
\pgfpathcurveto{\pgfqpoint{0.969330in}{0.963078in}}{\pgfqpoint{0.967135in}{0.968378in}}{\pgfqpoint{0.963228in}{0.972284in}}%
\pgfpathcurveto{\pgfqpoint{0.959322in}{0.976191in}}{\pgfqpoint{0.954022in}{0.978386in}}{\pgfqpoint{0.948497in}{0.978386in}}%
\pgfpathcurveto{\pgfqpoint{0.942972in}{0.978386in}}{\pgfqpoint{0.937672in}{0.976191in}}{\pgfqpoint{0.933766in}{0.972284in}}%
\pgfpathcurveto{\pgfqpoint{0.929859in}{0.968378in}}{\pgfqpoint{0.927664in}{0.963078in}}{\pgfqpoint{0.927664in}{0.957553in}}%
\pgfpathcurveto{\pgfqpoint{0.927664in}{0.952028in}}{\pgfqpoint{0.929859in}{0.946728in}}{\pgfqpoint{0.933766in}{0.942822in}}%
\pgfpathcurveto{\pgfqpoint{0.937672in}{0.938915in}}{\pgfqpoint{0.942972in}{0.936720in}}{\pgfqpoint{0.948497in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{0.948497in}{0.936720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391503in}{1.247864in}}%
\pgfpathcurveto{\pgfqpoint{1.397028in}{1.247864in}}{\pgfqpoint{1.402328in}{1.250059in}}{\pgfqpoint{1.406235in}{1.253966in}}%
\pgfpathcurveto{\pgfqpoint{1.410142in}{1.257872in}}{\pgfqpoint{1.412337in}{1.263172in}}{\pgfqpoint{1.412337in}{1.268697in}}%
\pgfpathcurveto{\pgfqpoint{1.412337in}{1.274222in}}{\pgfqpoint{1.410142in}{1.279522in}}{\pgfqpoint{1.406235in}{1.283428in}}%
\pgfpathcurveto{\pgfqpoint{1.402328in}{1.287335in}}{\pgfqpoint{1.397028in}{1.289530in}}{\pgfqpoint{1.391503in}{1.289530in}}%
\pgfpathcurveto{\pgfqpoint{1.385978in}{1.289530in}}{\pgfqpoint{1.380679in}{1.287335in}}{\pgfqpoint{1.376772in}{1.283428in}}%
\pgfpathcurveto{\pgfqpoint{1.372865in}{1.279522in}}{\pgfqpoint{1.370670in}{1.274222in}}{\pgfqpoint{1.370670in}{1.268697in}}%
\pgfpathcurveto{\pgfqpoint{1.370670in}{1.263172in}}{\pgfqpoint{1.372865in}{1.257872in}}{\pgfqpoint{1.376772in}{1.253966in}}%
\pgfpathcurveto{\pgfqpoint{1.380679in}{1.250059in}}{\pgfqpoint{1.385978in}{1.247864in}}{\pgfqpoint{1.391503in}{1.247864in}}%
\pgfpathlineto{\pgfqpoint{1.391503in}{1.247864in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339558in}{0.552212in}}%
\pgfpathcurveto{\pgfqpoint{0.345083in}{0.552212in}}{\pgfqpoint{0.350383in}{0.554407in}}{\pgfqpoint{0.354289in}{0.558314in}}%
\pgfpathcurveto{\pgfqpoint{0.358196in}{0.562220in}}{\pgfqpoint{0.360391in}{0.567520in}}{\pgfqpoint{0.360391in}{0.573045in}}%
\pgfpathcurveto{\pgfqpoint{0.360391in}{0.578570in}}{\pgfqpoint{0.358196in}{0.583870in}}{\pgfqpoint{0.354289in}{0.587776in}}%
\pgfpathcurveto{\pgfqpoint{0.350383in}{0.591683in}}{\pgfqpoint{0.345083in}{0.593878in}}{\pgfqpoint{0.339558in}{0.593878in}}%
\pgfpathcurveto{\pgfqpoint{0.334033in}{0.593878in}}{\pgfqpoint{0.328733in}{0.591683in}}{\pgfqpoint{0.324827in}{0.587776in}}%
\pgfpathcurveto{\pgfqpoint{0.320920in}{0.583870in}}{\pgfqpoint{0.318725in}{0.578570in}}{\pgfqpoint{0.318725in}{0.573045in}}%
\pgfpathcurveto{\pgfqpoint{0.318725in}{0.567520in}}{\pgfqpoint{0.320920in}{0.562220in}}{\pgfqpoint{0.324827in}{0.558314in}}%
\pgfpathcurveto{\pgfqpoint{0.328733in}{0.554407in}}{\pgfqpoint{0.334033in}{0.552212in}}{\pgfqpoint{0.339558in}{0.552212in}}%
\pgfpathlineto{\pgfqpoint{0.339558in}{0.552212in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780981in}{0.509438in}}%
\pgfpathcurveto{\pgfqpoint{0.786506in}{0.509438in}}{\pgfqpoint{0.791805in}{0.511633in}}{\pgfqpoint{0.795712in}{0.515540in}}%
\pgfpathcurveto{\pgfqpoint{0.799619in}{0.519447in}}{\pgfqpoint{0.801814in}{0.524746in}}{\pgfqpoint{0.801814in}{0.530271in}}%
\pgfpathcurveto{\pgfqpoint{0.801814in}{0.535796in}}{\pgfqpoint{0.799619in}{0.541096in}}{\pgfqpoint{0.795712in}{0.545003in}}%
\pgfpathcurveto{\pgfqpoint{0.791805in}{0.548910in}}{\pgfqpoint{0.786506in}{0.551105in}}{\pgfqpoint{0.780981in}{0.551105in}}%
\pgfpathcurveto{\pgfqpoint{0.775456in}{0.551105in}}{\pgfqpoint{0.770156in}{0.548910in}}{\pgfqpoint{0.766249in}{0.545003in}}%
\pgfpathcurveto{\pgfqpoint{0.762342in}{0.541096in}}{\pgfqpoint{0.760147in}{0.535796in}}{\pgfqpoint{0.760147in}{0.530271in}}%
\pgfpathcurveto{\pgfqpoint{0.760147in}{0.524746in}}{\pgfqpoint{0.762342in}{0.519447in}}{\pgfqpoint{0.766249in}{0.515540in}}%
\pgfpathcurveto{\pgfqpoint{0.770156in}{0.511633in}}{\pgfqpoint{0.775456in}{0.509438in}}{\pgfqpoint{0.780981in}{0.509438in}}%
\pgfpathlineto{\pgfqpoint{0.780981in}{0.509438in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553744in}{0.522449in}}%
\pgfpathcurveto{\pgfqpoint{0.559269in}{0.522449in}}{\pgfqpoint{0.564569in}{0.524645in}}{\pgfqpoint{0.568475in}{0.528551in}}%
\pgfpathcurveto{\pgfqpoint{0.572382in}{0.532458in}}{\pgfqpoint{0.574577in}{0.537758in}}{\pgfqpoint{0.574577in}{0.543283in}}%
\pgfpathcurveto{\pgfqpoint{0.574577in}{0.548808in}}{\pgfqpoint{0.572382in}{0.554107in}}{\pgfqpoint{0.568475in}{0.558014in}}%
\pgfpathcurveto{\pgfqpoint{0.564569in}{0.561921in}}{\pgfqpoint{0.559269in}{0.564116in}}{\pgfqpoint{0.553744in}{0.564116in}}%
\pgfpathcurveto{\pgfqpoint{0.548219in}{0.564116in}}{\pgfqpoint{0.542919in}{0.561921in}}{\pgfqpoint{0.539013in}{0.558014in}}%
\pgfpathcurveto{\pgfqpoint{0.535106in}{0.554107in}}{\pgfqpoint{0.532911in}{0.548808in}}{\pgfqpoint{0.532911in}{0.543283in}}%
\pgfpathcurveto{\pgfqpoint{0.532911in}{0.537758in}}{\pgfqpoint{0.535106in}{0.532458in}}{\pgfqpoint{0.539013in}{0.528551in}}%
\pgfpathcurveto{\pgfqpoint{0.542919in}{0.524645in}}{\pgfqpoint{0.548219in}{0.522449in}}{\pgfqpoint{0.553744in}{0.522449in}}%
\pgfpathlineto{\pgfqpoint{0.553744in}{0.522449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474262in}{0.447096in}}%
\pgfpathcurveto{\pgfqpoint{0.479787in}{0.447096in}}{\pgfqpoint{0.485086in}{0.449291in}}{\pgfqpoint{0.488993in}{0.453198in}}%
\pgfpathcurveto{\pgfqpoint{0.492900in}{0.457105in}}{\pgfqpoint{0.495095in}{0.462404in}}{\pgfqpoint{0.495095in}{0.467929in}}%
\pgfpathcurveto{\pgfqpoint{0.495095in}{0.473454in}}{\pgfqpoint{0.492900in}{0.478754in}}{\pgfqpoint{0.488993in}{0.482661in}}%
\pgfpathcurveto{\pgfqpoint{0.485086in}{0.486568in}}{\pgfqpoint{0.479787in}{0.488763in}}{\pgfqpoint{0.474262in}{0.488763in}}%
\pgfpathcurveto{\pgfqpoint{0.468736in}{0.488763in}}{\pgfqpoint{0.463437in}{0.486568in}}{\pgfqpoint{0.459530in}{0.482661in}}%
\pgfpathcurveto{\pgfqpoint{0.455623in}{0.478754in}}{\pgfqpoint{0.453428in}{0.473454in}}{\pgfqpoint{0.453428in}{0.467929in}}%
\pgfpathcurveto{\pgfqpoint{0.453428in}{0.462404in}}{\pgfqpoint{0.455623in}{0.457105in}}{\pgfqpoint{0.459530in}{0.453198in}}%
\pgfpathcurveto{\pgfqpoint{0.463437in}{0.449291in}}{\pgfqpoint{0.468736in}{0.447096in}}{\pgfqpoint{0.474262in}{0.447096in}}%
\pgfpathlineto{\pgfqpoint{0.474262in}{0.447096in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611444in}{0.745618in}}%
\pgfpathcurveto{\pgfqpoint{0.616969in}{0.745618in}}{\pgfqpoint{0.622269in}{0.747813in}}{\pgfqpoint{0.626176in}{0.751720in}}%
\pgfpathcurveto{\pgfqpoint{0.630083in}{0.755627in}}{\pgfqpoint{0.632278in}{0.760927in}}{\pgfqpoint{0.632278in}{0.766452in}}%
\pgfpathcurveto{\pgfqpoint{0.632278in}{0.771977in}}{\pgfqpoint{0.630083in}{0.777276in}}{\pgfqpoint{0.626176in}{0.781183in}}%
\pgfpathcurveto{\pgfqpoint{0.622269in}{0.785090in}}{\pgfqpoint{0.616969in}{0.787285in}}{\pgfqpoint{0.611444in}{0.787285in}}%
\pgfpathcurveto{\pgfqpoint{0.605919in}{0.787285in}}{\pgfqpoint{0.600620in}{0.785090in}}{\pgfqpoint{0.596713in}{0.781183in}}%
\pgfpathcurveto{\pgfqpoint{0.592806in}{0.777276in}}{\pgfqpoint{0.590611in}{0.771977in}}{\pgfqpoint{0.590611in}{0.766452in}}%
\pgfpathcurveto{\pgfqpoint{0.590611in}{0.760927in}}{\pgfqpoint{0.592806in}{0.755627in}}{\pgfqpoint{0.596713in}{0.751720in}}%
\pgfpathcurveto{\pgfqpoint{0.600620in}{0.747813in}}{\pgfqpoint{0.605919in}{0.745618in}}{\pgfqpoint{0.611444in}{0.745618in}}%
\pgfpathlineto{\pgfqpoint{0.611444in}{0.745618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844120in}{0.678066in}}%
\pgfpathcurveto{\pgfqpoint{0.849645in}{0.678066in}}{\pgfqpoint{0.854945in}{0.680261in}}{\pgfqpoint{0.858851in}{0.684168in}}%
\pgfpathcurveto{\pgfqpoint{0.862758in}{0.688075in}}{\pgfqpoint{0.864953in}{0.693374in}}{\pgfqpoint{0.864953in}{0.698900in}}%
\pgfpathcurveto{\pgfqpoint{0.864953in}{0.704425in}}{\pgfqpoint{0.862758in}{0.709724in}}{\pgfqpoint{0.858851in}{0.713631in}}%
\pgfpathcurveto{\pgfqpoint{0.854945in}{0.717538in}}{\pgfqpoint{0.849645in}{0.719733in}}{\pgfqpoint{0.844120in}{0.719733in}}%
\pgfpathcurveto{\pgfqpoint{0.838595in}{0.719733in}}{\pgfqpoint{0.833296in}{0.717538in}}{\pgfqpoint{0.829389in}{0.713631in}}%
\pgfpathcurveto{\pgfqpoint{0.825482in}{0.709724in}}{\pgfqpoint{0.823287in}{0.704425in}}{\pgfqpoint{0.823287in}{0.698900in}}%
\pgfpathcurveto{\pgfqpoint{0.823287in}{0.693374in}}{\pgfqpoint{0.825482in}{0.688075in}}{\pgfqpoint{0.829389in}{0.684168in}}%
\pgfpathcurveto{\pgfqpoint{0.833296in}{0.680261in}}{\pgfqpoint{0.838595in}{0.678066in}}{\pgfqpoint{0.844120in}{0.678066in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{0.678066in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918913in}{0.852751in}}%
\pgfpathcurveto{\pgfqpoint{0.924438in}{0.852751in}}{\pgfqpoint{0.929738in}{0.854946in}}{\pgfqpoint{0.933645in}{0.858853in}}%
\pgfpathcurveto{\pgfqpoint{0.937551in}{0.862759in}}{\pgfqpoint{0.939746in}{0.868059in}}{\pgfqpoint{0.939746in}{0.873584in}}%
\pgfpathcurveto{\pgfqpoint{0.939746in}{0.879109in}}{\pgfqpoint{0.937551in}{0.884409in}}{\pgfqpoint{0.933645in}{0.888315in}}%
\pgfpathcurveto{\pgfqpoint{0.929738in}{0.892222in}}{\pgfqpoint{0.924438in}{0.894417in}}{\pgfqpoint{0.918913in}{0.894417in}}%
\pgfpathcurveto{\pgfqpoint{0.913388in}{0.894417in}}{\pgfqpoint{0.908089in}{0.892222in}}{\pgfqpoint{0.904182in}{0.888315in}}%
\pgfpathcurveto{\pgfqpoint{0.900275in}{0.884409in}}{\pgfqpoint{0.898080in}{0.879109in}}{\pgfqpoint{0.898080in}{0.873584in}}%
\pgfpathcurveto{\pgfqpoint{0.898080in}{0.868059in}}{\pgfqpoint{0.900275in}{0.862759in}}{\pgfqpoint{0.904182in}{0.858853in}}%
\pgfpathcurveto{\pgfqpoint{0.908089in}{0.854946in}}{\pgfqpoint{0.913388in}{0.852751in}}{\pgfqpoint{0.918913in}{0.852751in}}%
\pgfpathlineto{\pgfqpoint{0.918913in}{0.852751in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126392in}{0.946048in}}%
\pgfpathcurveto{\pgfqpoint{1.131917in}{0.946048in}}{\pgfqpoint{1.137216in}{0.948243in}}{\pgfqpoint{1.141123in}{0.952150in}}%
\pgfpathcurveto{\pgfqpoint{1.145030in}{0.956057in}}{\pgfqpoint{1.147225in}{0.961356in}}{\pgfqpoint{1.147225in}{0.966881in}}%
\pgfpathcurveto{\pgfqpoint{1.147225in}{0.972407in}}{\pgfqpoint{1.145030in}{0.977706in}}{\pgfqpoint{1.141123in}{0.981613in}}%
\pgfpathcurveto{\pgfqpoint{1.137216in}{0.985520in}}{\pgfqpoint{1.131917in}{0.987715in}}{\pgfqpoint{1.126392in}{0.987715in}}%
\pgfpathcurveto{\pgfqpoint{1.120866in}{0.987715in}}{\pgfqpoint{1.115567in}{0.985520in}}{\pgfqpoint{1.111660in}{0.981613in}}%
\pgfpathcurveto{\pgfqpoint{1.107753in}{0.977706in}}{\pgfqpoint{1.105558in}{0.972407in}}{\pgfqpoint{1.105558in}{0.966881in}}%
\pgfpathcurveto{\pgfqpoint{1.105558in}{0.961356in}}{\pgfqpoint{1.107753in}{0.956057in}}{\pgfqpoint{1.111660in}{0.952150in}}%
\pgfpathcurveto{\pgfqpoint{1.115567in}{0.948243in}}{\pgfqpoint{1.120866in}{0.946048in}}{\pgfqpoint{1.126392in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{0.946048in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509795in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509795in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655856in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704543in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748362in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996665in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057524in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167069in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240100in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410504in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629596in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629596in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle x_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.609972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.576215in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.848687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.814930in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.087402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.053645in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.326117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.292359in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=1.528235in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509795in}{0.559104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655856in}{0.662940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704543in}{0.697551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748362in}{0.728702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996665in}{0.905222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057524in}{0.948487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167069in}{1.026364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240100in}{1.078281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410504in}{1.199423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629596in}{1.355176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412421in,y=0.654590in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle f_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629596in,y=1.235818in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle f_n\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/gp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315278in}{0.315278in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.315278in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.315278in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.315278in}{0.315278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.800000in}{1.400000in}}{%
\pgfpathmoveto{\pgfqpoint{0.315278in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{0.315278in}{0.315278in}}%
\pgfpathlineto{\pgfqpoint{0.330275in}{0.319445in}}%
\pgfpathlineto{\pgfqpoint{0.345272in}{0.324700in}}%
\pgfpathlineto{\pgfqpoint{0.360269in}{0.331062in}}%
\pgfpathlineto{\pgfqpoint{0.375267in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.390264in}{0.346834in}}%
\pgfpathlineto{\pgfqpoint{0.405261in}{0.355934in}}%
\pgfpathlineto{\pgfqpoint{0.420258in}{0.365547in}}%
\pgfpathlineto{\pgfqpoint{0.435255in}{0.375422in}}%
\pgfpathlineto{\pgfqpoint{0.450253in}{0.385318in}}%
\pgfpathlineto{\pgfqpoint{0.465250in}{0.395027in}}%
\pgfpathlineto{\pgfqpoint{0.480247in}{0.404386in}}%
\pgfpathlineto{\pgfqpoint{0.495244in}{0.413261in}}%
\pgfpathlineto{\pgfqpoint{0.510241in}{0.421528in}}%
\pgfpathlineto{\pgfqpoint{0.525239in}{0.429035in}}%
\pgfpathlineto{\pgfqpoint{0.540236in}{0.435572in}}%
\pgfpathlineto{\pgfqpoint{0.555233in}{0.440853in}}%
\pgfpathlineto{\pgfqpoint{0.570230in}{0.444534in}}%
\pgfpathlineto{\pgfqpoint{0.585227in}{0.446245in}}%
\pgfpathlineto{\pgfqpoint{0.600224in}{0.445663in}}%
\pgfpathlineto{\pgfqpoint{0.615222in}{0.442588in}}%
\pgfpathlineto{\pgfqpoint{0.630219in}{0.437020in}}%
\pgfpathlineto{\pgfqpoint{0.645216in}{0.429198in}}%
\pgfpathlineto{\pgfqpoint{0.660213in}{0.419613in}}%
\pgfpathlineto{\pgfqpoint{0.675210in}{0.408959in}}%
\pgfpathlineto{\pgfqpoint{0.690208in}{0.398059in}}%
\pgfpathlineto{\pgfqpoint{0.705205in}{0.387769in}}%
\pgfpathlineto{\pgfqpoint{0.720202in}{0.378891in}}%
\pgfpathlineto{\pgfqpoint{0.735199in}{0.372102in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.367915in}}%
\pgfpathlineto{\pgfqpoint{0.765194in}{0.366677in}}%
\pgfpathlineto{\pgfqpoint{0.780191in}{0.368592in}}%
\pgfpathlineto{\pgfqpoint{0.795188in}{0.373764in}}%
\pgfpathlineto{\pgfqpoint{0.810185in}{0.382238in}}%
\pgfpathlineto{\pgfqpoint{0.825182in}{0.394020in}}%
\pgfpathlineto{\pgfqpoint{0.840180in}{0.409077in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{0.427302in}}%
\pgfpathlineto{\pgfqpoint{0.870174in}{0.448474in}}%
\pgfpathlineto{\pgfqpoint{0.885171in}{0.472215in}}%
\pgfpathlineto{\pgfqpoint{0.900168in}{0.497973in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{0.525027in}}%
\pgfpathlineto{\pgfqpoint{0.930163in}{0.552521in}}%
\pgfpathlineto{\pgfqpoint{0.945160in}{0.579511in}}%
\pgfpathlineto{\pgfqpoint{0.960157in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.975154in}{0.628083in}}%
\pgfpathlineto{\pgfqpoint{0.990152in}{0.647802in}}%
\pgfpathlineto{\pgfqpoint{1.005149in}{0.663378in}}%
\pgfpathlineto{\pgfqpoint{1.020146in}{0.674158in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{0.679683in}}%
\pgfpathlineto{\pgfqpoint{1.050140in}{0.679728in}}%
\pgfpathlineto{\pgfqpoint{1.065138in}{0.674347in}}%
\pgfpathlineto{\pgfqpoint{1.080135in}{0.663879in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{1.110129in}{0.630316in}}%
\pgfpathlineto{\pgfqpoint{1.125126in}{0.608983in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{0.585910in}}%
\pgfpathlineto{\pgfqpoint{1.155121in}{0.562014in}}%
\pgfpathlineto{\pgfqpoint{1.170118in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{1.185115in}{0.514756in}}%
\pgfpathlineto{\pgfqpoint{1.200112in}{0.492470in}}%
\pgfpathlineto{\pgfqpoint{1.215109in}{0.471538in}}%
\pgfpathlineto{\pgfqpoint{1.230107in}{0.452167in}}%
\pgfpathlineto{\pgfqpoint{1.245104in}{0.434525in}}%
\pgfpathlineto{\pgfqpoint{1.260101in}{0.418778in}}%
\pgfpathlineto{\pgfqpoint{1.275098in}{0.405113in}}%
\pgfpathlineto{\pgfqpoint{1.290095in}{0.393730in}}%
\pgfpathlineto{\pgfqpoint{1.305093in}{0.384803in}}%
\pgfpathlineto{\pgfqpoint{1.320090in}{0.378442in}}%
\pgfpathlineto{\pgfqpoint{1.335087in}{0.374655in}}%
\pgfpathlineto{\pgfqpoint{1.350084in}{0.373327in}}%
\pgfpathlineto{\pgfqpoint{1.365081in}{0.374231in}}%
\pgfpathlineto{\pgfqpoint{1.380079in}{0.377055in}}%
\pgfpathlineto{\pgfqpoint{1.395076in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{1.410073in}{0.387024in}}%
\pgfpathlineto{\pgfqpoint{1.425070in}{0.393467in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.400466in}}%
\pgfpathlineto{\pgfqpoint{1.455065in}{0.407735in}}%
\pgfpathlineto{\pgfqpoint{1.470062in}{0.414983in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{0.421883in}}%
\pgfpathlineto{\pgfqpoint{1.500056in}{0.428050in}}%
\pgfpathlineto{\pgfqpoint{1.515053in}{0.433042in}}%
\pgfpathlineto{\pgfqpoint{1.530050in}{0.436397in}}%
\pgfpathlineto{\pgfqpoint{1.545048in}{0.437685in}}%
\pgfpathlineto{\pgfqpoint{1.560045in}{0.436590in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{0.432973in}}%
\pgfpathlineto{\pgfqpoint{1.590039in}{0.426919in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{0.418731in}}%
\pgfpathlineto{\pgfqpoint{1.620034in}{0.408885in}}%
\pgfpathlineto{\pgfqpoint{1.635031in}{0.397961in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{0.386559in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{0.375235in}}%
\pgfpathlineto{\pgfqpoint{1.680022in}{0.364450in}}%
\pgfpathlineto{\pgfqpoint{1.695020in}{0.354544in}}%
\pgfpathlineto{\pgfqpoint{1.710017in}{0.345731in}}%
\pgfpathlineto{\pgfqpoint{1.725014in}{0.338109in}}%
\pgfpathlineto{\pgfqpoint{1.740011in}{0.331683in}}%
\pgfpathlineto{\pgfqpoint{1.755008in}{0.326387in}}%
\pgfpathlineto{\pgfqpoint{1.770006in}{0.322107in}}%
\pgfpathlineto{\pgfqpoint{1.785003in}{0.318708in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.316049in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.248059in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.248059in}}%
\pgfpathlineto{\pgfqpoint{1.785003in}{1.248307in}}%
\pgfpathlineto{\pgfqpoint{1.770006in}{1.248258in}}%
\pgfpathlineto{\pgfqpoint{1.755008in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{1.740011in}{1.246657in}}%
\pgfpathlineto{\pgfqpoint{1.725014in}{1.244771in}}%
\pgfpathlineto{\pgfqpoint{1.710017in}{1.241957in}}%
\pgfpathlineto{\pgfqpoint{1.695020in}{1.238106in}}%
\pgfpathlineto{\pgfqpoint{1.680022in}{1.233179in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{1.220393in}}%
\pgfpathlineto{\pgfqpoint{1.635031in}{1.212946in}}%
\pgfpathlineto{\pgfqpoint{1.620034in}{1.205225in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{1.197620in}}%
\pgfpathlineto{\pgfqpoint{1.590039in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{1.184163in}}%
\pgfpathlineto{\pgfqpoint{1.560045in}{1.178741in}}%
\pgfpathlineto{\pgfqpoint{1.545048in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.530050in}{1.170311in}}%
\pgfpathlineto{\pgfqpoint{1.515053in}{1.166752in}}%
\pgfpathlineto{\pgfqpoint{1.500056in}{1.163138in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{1.159133in}}%
\pgfpathlineto{\pgfqpoint{1.470062in}{1.154510in}}%
\pgfpathlineto{\pgfqpoint{1.455065in}{1.149193in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{1.143259in}}%
\pgfpathlineto{\pgfqpoint{1.425070in}{1.136918in}}%
\pgfpathlineto{\pgfqpoint{1.410073in}{1.130476in}}%
\pgfpathlineto{\pgfqpoint{1.395076in}{1.124294in}}%
\pgfpathlineto{\pgfqpoint{1.380079in}{1.118758in}}%
\pgfpathlineto{\pgfqpoint{1.365081in}{1.114261in}}%
\pgfpathlineto{\pgfqpoint{1.350084in}{1.111202in}}%
\pgfpathlineto{\pgfqpoint{1.335087in}{1.109991in}}%
\pgfpathlineto{\pgfqpoint{1.320090in}{1.111050in}}%
\pgfpathlineto{\pgfqpoint{1.305093in}{1.114804in}}%
\pgfpathlineto{\pgfqpoint{1.290095in}{1.121651in}}%
\pgfpathlineto{\pgfqpoint{1.275098in}{1.131909in}}%
\pgfpathlineto{\pgfqpoint{1.260101in}{1.145754in}}%
\pgfpathlineto{\pgfqpoint{1.245104in}{1.163154in}}%
\pgfpathlineto{\pgfqpoint{1.230107in}{1.183825in}}%
\pgfpathlineto{\pgfqpoint{1.215109in}{1.207223in}}%
\pgfpathlineto{\pgfqpoint{1.200112in}{1.232570in}}%
\pgfpathlineto{\pgfqpoint{1.185115in}{1.258919in}}%
\pgfpathlineto{\pgfqpoint{1.170118in}{1.285243in}}%
\pgfpathlineto{\pgfqpoint{1.155121in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.333838in}}%
\pgfpathlineto{\pgfqpoint{1.125126in}{1.354398in}}%
\pgfpathlineto{\pgfqpoint{1.110129in}{1.371595in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{1.384989in}}%
\pgfpathlineto{\pgfqpoint{1.080135in}{1.394290in}}%
\pgfpathlineto{\pgfqpoint{1.065138in}{1.399323in}}%
\pgfpathlineto{\pgfqpoint{1.050140in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{1.396305in}}%
\pgfpathlineto{\pgfqpoint{1.020146in}{1.388298in}}%
\pgfpathlineto{\pgfqpoint{1.005149in}{1.376138in}}%
\pgfpathlineto{\pgfqpoint{0.990152in}{1.360104in}}%
\pgfpathlineto{\pgfqpoint{0.975154in}{1.340616in}}%
\pgfpathlineto{\pgfqpoint{0.960157in}{1.318235in}}%
\pgfpathlineto{\pgfqpoint{0.945160in}{1.293641in}}%
\pgfpathlineto{\pgfqpoint{0.930163in}{1.267608in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{1.240971in}}%
\pgfpathlineto{\pgfqpoint{0.900168in}{1.214589in}}%
\pgfpathlineto{\pgfqpoint{0.885171in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.870174in}{1.166029in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{1.145473in}}%
\pgfpathlineto{\pgfqpoint{0.840180in}{1.128340in}}%
\pgfpathlineto{\pgfqpoint{0.825182in}{1.115149in}}%
\pgfpathlineto{\pgfqpoint{0.810185in}{1.106195in}}%
\pgfpathlineto{\pgfqpoint{0.795188in}{1.101499in}}%
\pgfpathlineto{\pgfqpoint{0.780191in}{1.100792in}}%
\pgfpathlineto{\pgfqpoint{0.765194in}{1.103538in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{1.108999in}}%
\pgfpathlineto{\pgfqpoint{0.735199in}{1.116335in}}%
\pgfpathlineto{\pgfqpoint{0.720202in}{1.124708in}}%
\pgfpathlineto{\pgfqpoint{0.705205in}{1.133378in}}%
\pgfpathlineto{\pgfqpoint{0.690208in}{1.141767in}}%
\pgfpathlineto{\pgfqpoint{0.675210in}{1.149493in}}%
\pgfpathlineto{\pgfqpoint{0.660213in}{1.156353in}}%
\pgfpathlineto{\pgfqpoint{0.645216in}{1.162286in}}%
\pgfpathlineto{\pgfqpoint{0.630219in}{1.167309in}}%
\pgfpathlineto{\pgfqpoint{0.615222in}{1.171462in}}%
\pgfpathlineto{\pgfqpoint{0.600224in}{1.174768in}}%
\pgfpathlineto{\pgfqpoint{0.585227in}{1.177221in}}%
\pgfpathlineto{\pgfqpoint{0.570230in}{1.178814in}}%
\pgfpathlineto{\pgfqpoint{0.555233in}{1.179574in}}%
\pgfpathlineto{\pgfqpoint{0.540236in}{1.179601in}}%
\pgfpathlineto{\pgfqpoint{0.525239in}{1.179091in}}%
\pgfpathlineto{\pgfqpoint{0.510241in}{1.178335in}}%
\pgfpathlineto{\pgfqpoint{0.495244in}{1.177684in}}%
\pgfpathlineto{\pgfqpoint{0.480247in}{1.177509in}}%
\pgfpathlineto{\pgfqpoint{0.465250in}{1.178134in}}%
\pgfpathlineto{\pgfqpoint{0.450253in}{1.179790in}}%
\pgfpathlineto{\pgfqpoint{0.435255in}{1.182579in}}%
\pgfpathlineto{\pgfqpoint{0.420258in}{1.186461in}}%
\pgfpathlineto{\pgfqpoint{0.405261in}{1.191274in}}%
\pgfpathlineto{\pgfqpoint{0.390264in}{1.196762in}}%
\pgfpathlineto{\pgfqpoint{0.375267in}{1.202624in}}%
\pgfpathlineto{\pgfqpoint{0.360269in}{1.208556in}}%
\pgfpathlineto{\pgfqpoint{0.345272in}{1.214287in}}%
\pgfpathlineto{\pgfqpoint{0.330275in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.315278in}{1.224358in}}%
\pgfpathlineto{\pgfqpoint{0.315278in}{1.224358in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.315278in}{0.454094in}}{\pgfqpoint{1.800000in}{1.184464in}}{%
\pgfpathmoveto{\pgfqpoint{0.315278in}{1.081272in}}%
\pgfpathlineto{\pgfqpoint{0.315278in}{0.458364in}}%
\pgfpathlineto{\pgfqpoint{0.330275in}{0.464618in}}%
\pgfpathlineto{\pgfqpoint{0.345272in}{0.472444in}}%
\pgfpathlineto{\pgfqpoint{0.360269in}{0.481892in}}%
\pgfpathlineto{\pgfqpoint{0.375267in}{0.492915in}}%
\pgfpathlineto{\pgfqpoint{0.390264in}{0.505356in}}%
\pgfpathlineto{\pgfqpoint{0.405261in}{0.518957in}}%
\pgfpathlineto{\pgfqpoint{0.420258in}{0.533369in}}%
\pgfpathlineto{\pgfqpoint{0.435255in}{0.548192in}}%
\pgfpathlineto{\pgfqpoint{0.450253in}{0.563024in}}%
\pgfpathlineto{\pgfqpoint{0.465250in}{0.577509in}}%
\pgfpathlineto{\pgfqpoint{0.480247in}{0.591381in}}%
\pgfpathlineto{\pgfqpoint{0.495244in}{0.604468in}}%
\pgfpathlineto{\pgfqpoint{0.510241in}{0.616667in}}%
\pgfpathlineto{\pgfqpoint{0.525239in}{0.627873in}}%
\pgfpathlineto{\pgfqpoint{0.540236in}{0.637905in}}%
\pgfpathlineto{\pgfqpoint{0.555233in}{0.646433in}}%
\pgfpathlineto{\pgfqpoint{0.570230in}{0.652964in}}%
\pgfpathlineto{\pgfqpoint{0.585227in}{0.656883in}}%
\pgfpathlineto{\pgfqpoint{0.600224in}{0.657587in}}%
\pgfpathlineto{\pgfqpoint{0.615222in}{0.654673in}}%
\pgfpathlineto{\pgfqpoint{0.630219in}{0.648126in}}%
\pgfpathlineto{\pgfqpoint{0.645216in}{0.638416in}}%
\pgfpathlineto{\pgfqpoint{0.660213in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{0.675210in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{0.690208in}{0.600584in}}%
\pgfpathlineto{\pgfqpoint{0.705205in}{0.589168in}}%
\pgfpathlineto{\pgfqpoint{0.720202in}{0.580168in}}%
\pgfpathlineto{\pgfqpoint{0.735199in}{0.574314in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.572029in}}%
\pgfpathlineto{\pgfqpoint{0.765194in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{0.780191in}{0.578403in}}%
\pgfpathlineto{\pgfqpoint{0.795188in}{0.586647in}}%
\pgfpathlineto{\pgfqpoint{0.810185in}{0.597842in}}%
\pgfpathlineto{\pgfqpoint{0.825182in}{0.611743in}}%
\pgfpathlineto{\pgfqpoint{0.840180in}{0.628238in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{0.647322in}}%
\pgfpathlineto{\pgfqpoint{0.870174in}{0.668983in}}%
\pgfpathlineto{\pgfqpoint{0.885171in}{0.693077in}}%
\pgfpathlineto{\pgfqpoint{0.900168in}{0.719235in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{0.746834in}}%
\pgfpathlineto{\pgfqpoint{0.930163in}{0.775029in}}%
\pgfpathlineto{\pgfqpoint{0.945160in}{0.802814in}}%
\pgfpathlineto{\pgfqpoint{0.960157in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{0.975154in}{0.852733in}}%
\pgfpathlineto{\pgfqpoint{0.990152in}{0.872651in}}%
\pgfpathlineto{\pgfqpoint{1.005149in}{0.887836in}}%
\pgfpathlineto{\pgfqpoint{1.020146in}{0.897453in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.050140in}{0.898108in}}%
\pgfpathlineto{\pgfqpoint{1.065138in}{0.889205in}}%
\pgfpathlineto{\pgfqpoint{1.080135in}{0.874902in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{0.856201in}}%
\pgfpathlineto{\pgfqpoint{1.110129in}{0.834310in}}%
\pgfpathlineto{\pgfqpoint{1.125126in}{0.810496in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{0.785959in}}%
\pgfpathlineto{\pgfqpoint{1.155121in}{0.761729in}}%
\pgfpathlineto{\pgfqpoint{1.170118in}{0.738584in}}%
\pgfpathlineto{\pgfqpoint{1.185115in}{0.717009in}}%
\pgfpathlineto{\pgfqpoint{1.200112in}{0.697190in}}%
\pgfpathlineto{\pgfqpoint{1.215109in}{0.679052in}}%
\pgfpathlineto{\pgfqpoint{1.230107in}{0.662344in}}%
\pgfpathlineto{\pgfqpoint{1.245104in}{0.646781in}}%
\pgfpathlineto{\pgfqpoint{1.260101in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{1.275098in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{1.290095in}{0.606481in}}%
\pgfpathlineto{\pgfqpoint{1.305093in}{0.596108in}}%
\pgfpathlineto{\pgfqpoint{1.320090in}{0.587981in}}%
\pgfpathlineto{\pgfqpoint{1.335087in}{0.582395in}}%
\pgfpathlineto{\pgfqpoint{1.350084in}{0.579439in}}%
\pgfpathlineto{\pgfqpoint{1.365081in}{0.578994in}}%
\pgfpathlineto{\pgfqpoint{1.380079in}{0.580790in}}%
\pgfpathlineto{\pgfqpoint{1.395076in}{0.584477in}}%
\pgfpathlineto{\pgfqpoint{1.410073in}{0.589701in}}%
\pgfpathlineto{\pgfqpoint{1.425070in}{0.596146in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.603540in}}%
\pgfpathlineto{\pgfqpoint{1.455065in}{0.611619in}}%
\pgfpathlineto{\pgfqpoint{1.470062in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{0.628393in}}%
\pgfpathlineto{\pgfqpoint{1.500056in}{0.635951in}}%
\pgfpathlineto{\pgfqpoint{1.515053in}{0.641849in}}%
\pgfpathlineto{\pgfqpoint{1.530050in}{0.645068in}}%
\pgfpathlineto{\pgfqpoint{1.545048in}{0.644668in}}%
\pgfpathlineto{\pgfqpoint{1.560045in}{0.640052in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{0.631174in}}%
\pgfpathlineto{\pgfqpoint{1.590039in}{0.618548in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{1.620034in}{0.585840in}}%
\pgfpathlineto{\pgfqpoint{1.635031in}{0.567867in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{0.550066in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{0.533147in}}%
\pgfpathlineto{\pgfqpoint{1.680022in}{0.517622in}}%
\pgfpathlineto{\pgfqpoint{1.695020in}{0.503806in}}%
\pgfpathlineto{\pgfqpoint{1.710017in}{0.491846in}}%
\pgfpathlineto{\pgfqpoint{1.725014in}{0.481753in}}%
\pgfpathlineto{\pgfqpoint{1.740011in}{0.473431in}}%
\pgfpathlineto{\pgfqpoint{1.755008in}{0.466715in}}%
\pgfpathlineto{\pgfqpoint{1.770006in}{0.461399in}}%
\pgfpathlineto{\pgfqpoint{1.785003in}{0.457263in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.454094in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{1.785003in}{1.109752in}}%
\pgfpathlineto{\pgfqpoint{1.770006in}{1.108967in}}%
\pgfpathlineto{\pgfqpoint{1.755008in}{1.107435in}}%
\pgfpathlineto{\pgfqpoint{1.740011in}{1.104909in}}%
\pgfpathlineto{\pgfqpoint{1.725014in}{1.101127in}}%
\pgfpathlineto{\pgfqpoint{1.710017in}{1.095841in}}%
\pgfpathlineto{\pgfqpoint{1.695020in}{1.088845in}}%
\pgfpathlineto{\pgfqpoint{1.680022in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{1.069311in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{1.056886in}}%
\pgfpathlineto{\pgfqpoint{1.635031in}{1.043039in}}%
\pgfpathlineto{\pgfqpoint{1.620034in}{1.028270in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{1.013270in}}%
\pgfpathlineto{\pgfqpoint{1.590039in}{0.998874in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{0.985962in}}%
\pgfpathlineto{\pgfqpoint{1.560045in}{0.975278in}}%
\pgfpathlineto{\pgfqpoint{1.545048in}{0.967212in}}%
\pgfpathlineto{\pgfqpoint{1.530050in}{0.961640in}}%
\pgfpathlineto{\pgfqpoint{1.515053in}{0.957945in}}%
\pgfpathlineto{\pgfqpoint{1.500056in}{0.955236in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{0.952623in}}%
\pgfpathlineto{\pgfqpoint{1.470062in}{0.949434in}}%
\pgfpathlineto{\pgfqpoint{1.455065in}{0.945308in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.940185in}}%
\pgfpathlineto{\pgfqpoint{1.425070in}{0.934239in}}%
\pgfpathlineto{\pgfqpoint{1.410073in}{0.927798in}}%
\pgfpathlineto{\pgfqpoint{1.395076in}{0.921257in}}%
\pgfpathlineto{\pgfqpoint{1.380079in}{0.915023in}}%
\pgfpathlineto{\pgfqpoint{1.365081in}{0.909498in}}%
\pgfpathlineto{\pgfqpoint{1.350084in}{0.905090in}}%
\pgfpathlineto{\pgfqpoint{1.335087in}{0.902250in}}%
\pgfpathlineto{\pgfqpoint{1.320090in}{0.901511in}}%
\pgfpathlineto{\pgfqpoint{1.305093in}{0.903499in}}%
\pgfpathlineto{\pgfqpoint{1.290095in}{0.908900in}}%
\pgfpathlineto{\pgfqpoint{1.275098in}{0.918362in}}%
\pgfpathlineto{\pgfqpoint{1.260101in}{0.932334in}}%
\pgfpathlineto{\pgfqpoint{1.245104in}{0.950898in}}%
\pgfpathlineto{\pgfqpoint{1.230107in}{0.973649in}}%
\pgfpathlineto{\pgfqpoint{1.215109in}{0.999709in}}%
\pgfpathlineto{\pgfqpoint{1.200112in}{1.027850in}}%
\pgfpathlineto{\pgfqpoint{1.185115in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{1.170118in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{1.155121in}{1.110810in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.133789in}}%
\pgfpathlineto{\pgfqpoint{1.125126in}{1.152886in}}%
\pgfpathlineto{\pgfqpoint{1.110129in}{1.167601in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{1.177717in}}%
\pgfpathlineto{\pgfqpoint{1.080135in}{1.183266in}}%
\pgfpathlineto{\pgfqpoint{1.065138in}{1.184464in}}%
\pgfpathlineto{\pgfqpoint{1.050140in}{1.181620in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{1.175048in}}%
\pgfpathlineto{\pgfqpoint{1.020146in}{1.165004in}}%
\pgfpathlineto{\pgfqpoint{1.005149in}{1.151680in}}%
\pgfpathlineto{\pgfqpoint{0.990152in}{1.135255in}}%
\pgfpathlineto{\pgfqpoint{0.975154in}{1.115966in}}%
\pgfpathlineto{\pgfqpoint{0.960157in}{1.094164in}}%
\pgfpathlineto{\pgfqpoint{0.945160in}{1.070338in}}%
\pgfpathlineto{\pgfqpoint{0.930163in}{1.045100in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{1.019163in}}%
\pgfpathlineto{\pgfqpoint{0.900168in}{0.993328in}}%
\pgfpathlineto{\pgfqpoint{0.885171in}{0.968467in}}%
\pgfpathlineto{\pgfqpoint{0.870174in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{0.925453in}}%
\pgfpathlineto{\pgfqpoint{0.840180in}{0.909179in}}%
\pgfpathlineto{\pgfqpoint{0.825182in}{0.897426in}}%
\pgfpathlineto{\pgfqpoint{0.810185in}{0.890591in}}%
\pgfpathlineto{\pgfqpoint{0.795188in}{0.888616in}}%
\pgfpathlineto{\pgfqpoint{0.780191in}{0.890981in}}%
\pgfpathlineto{\pgfqpoint{0.765194in}{0.896780in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{0.735199in}{0.914123in}}%
\pgfpathlineto{\pgfqpoint{0.720202in}{0.923432in}}%
\pgfpathlineto{\pgfqpoint{0.705205in}{0.931979in}}%
\pgfpathlineto{\pgfqpoint{0.690208in}{0.939243in}}%
\pgfpathlineto{\pgfqpoint{0.675210in}{0.945041in}}%
\pgfpathlineto{\pgfqpoint{0.660213in}{0.949517in}}%
\pgfpathlineto{\pgfqpoint{0.645216in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{0.630219in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{0.615222in}{0.959378in}}%
\pgfpathlineto{\pgfqpoint{0.600224in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{0.585227in}{0.966583in}}%
\pgfpathlineto{\pgfqpoint{0.570230in}{0.970384in}}%
\pgfpathlineto{\pgfqpoint{0.555233in}{0.973994in}}%
\pgfpathlineto{\pgfqpoint{0.540236in}{0.977268in}}%
\pgfpathlineto{\pgfqpoint{0.525239in}{0.980253in}}%
\pgfpathlineto{\pgfqpoint{0.510241in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{0.495244in}{0.986477in}}%
\pgfpathlineto{\pgfqpoint{0.480247in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{0.465250in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{0.450253in}{1.002084in}}%
\pgfpathlineto{\pgfqpoint{0.435255in}{1.009808in}}%
\pgfpathlineto{\pgfqpoint{0.420258in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{0.405261in}{1.028251in}}%
\pgfpathlineto{\pgfqpoint{0.390264in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{0.375267in}{1.048191in}}%
\pgfpathlineto{\pgfqpoint{0.360269in}{1.057726in}}%
\pgfpathlineto{\pgfqpoint{0.345272in}{1.066543in}}%
\pgfpathlineto{\pgfqpoint{0.330275in}{1.074430in}}%
\pgfpathlineto{\pgfqpoint{0.315278in}{1.081272in}}%
\pgfpathlineto{\pgfqpoint{0.315278in}{1.081272in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053007in}{1.083381in}}%
\pgfpathcurveto{\pgfqpoint{1.058532in}{1.083381in}}{\pgfqpoint{1.063832in}{1.085576in}}{\pgfqpoint{1.067739in}{1.089483in}}%
\pgfpathcurveto{\pgfqpoint{1.071645in}{1.093389in}}{\pgfqpoint{1.073841in}{1.098689in}}{\pgfqpoint{1.073841in}{1.104214in}}%
\pgfpathcurveto{\pgfqpoint{1.073841in}{1.109739in}}{\pgfqpoint{1.071645in}{1.115039in}}{\pgfqpoint{1.067739in}{1.118945in}}%
\pgfpathcurveto{\pgfqpoint{1.063832in}{1.122852in}}{\pgfqpoint{1.058532in}{1.125047in}}{\pgfqpoint{1.053007in}{1.125047in}}%
\pgfpathcurveto{\pgfqpoint{1.047482in}{1.125047in}}{\pgfqpoint{1.042183in}{1.122852in}}{\pgfqpoint{1.038276in}{1.118945in}}%
\pgfpathcurveto{\pgfqpoint{1.034369in}{1.115039in}}{\pgfqpoint{1.032174in}{1.109739in}}{\pgfqpoint{1.032174in}{1.104214in}}%
\pgfpathcurveto{\pgfqpoint{1.032174in}{1.098689in}}{\pgfqpoint{1.034369in}{1.093389in}}{\pgfqpoint{1.038276in}{1.089483in}}%
\pgfpathcurveto{\pgfqpoint{1.042183in}{1.085576in}}{\pgfqpoint{1.047482in}{1.083381in}}{\pgfqpoint{1.053007in}{1.083381in}}%
\pgfpathlineto{\pgfqpoint{1.053007in}{1.083381in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389501in}{0.730081in}}%
\pgfpathcurveto{\pgfqpoint{1.395026in}{0.730081in}}{\pgfqpoint{1.400326in}{0.732276in}}{\pgfqpoint{1.404233in}{0.736183in}}%
\pgfpathcurveto{\pgfqpoint{1.408139in}{0.740089in}}{\pgfqpoint{1.410335in}{0.745389in}}{\pgfqpoint{1.410335in}{0.750914in}}%
\pgfpathcurveto{\pgfqpoint{1.410335in}{0.756439in}}{\pgfqpoint{1.408139in}{0.761739in}}{\pgfqpoint{1.404233in}{0.765645in}}%
\pgfpathcurveto{\pgfqpoint{1.400326in}{0.769552in}}{\pgfqpoint{1.395026in}{0.771747in}}{\pgfqpoint{1.389501in}{0.771747in}}%
\pgfpathcurveto{\pgfqpoint{1.383976in}{0.771747in}}{\pgfqpoint{1.378677in}{0.769552in}}{\pgfqpoint{1.374770in}{0.765645in}}%
\pgfpathcurveto{\pgfqpoint{1.370863in}{0.761739in}}{\pgfqpoint{1.368668in}{0.756439in}}{\pgfqpoint{1.368668in}{0.750914in}}%
\pgfpathcurveto{\pgfqpoint{1.368668in}{0.745389in}}{\pgfqpoint{1.370863in}{0.740089in}}{\pgfqpoint{1.374770in}{0.736183in}}%
\pgfpathcurveto{\pgfqpoint{1.378677in}{0.732276in}}{\pgfqpoint{1.383976in}{0.730081in}}{\pgfqpoint{1.389501in}{0.730081in}}%
\pgfpathlineto{\pgfqpoint{1.389501in}{0.730081in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548475in}{0.797048in}}%
\pgfpathcurveto{\pgfqpoint{0.554000in}{0.797048in}}{\pgfqpoint{0.559300in}{0.799243in}}{\pgfqpoint{0.563206in}{0.803150in}}%
\pgfpathcurveto{\pgfqpoint{0.567113in}{0.807057in}}{\pgfqpoint{0.569308in}{0.812356in}}{\pgfqpoint{0.569308in}{0.817881in}}%
\pgfpathcurveto{\pgfqpoint{0.569308in}{0.823407in}}{\pgfqpoint{0.567113in}{0.828706in}}{\pgfqpoint{0.563206in}{0.832613in}}%
\pgfpathcurveto{\pgfqpoint{0.559300in}{0.836520in}}{\pgfqpoint{0.554000in}{0.838715in}}{\pgfqpoint{0.548475in}{0.838715in}}%
\pgfpathcurveto{\pgfqpoint{0.542950in}{0.838715in}}{\pgfqpoint{0.537650in}{0.836520in}}{\pgfqpoint{0.533744in}{0.832613in}}%
\pgfpathcurveto{\pgfqpoint{0.529837in}{0.828706in}}{\pgfqpoint{0.527642in}{0.823407in}}{\pgfqpoint{0.527642in}{0.817881in}}%
\pgfpathcurveto{\pgfqpoint{0.527642in}{0.812356in}}{\pgfqpoint{0.529837in}{0.807057in}}{\pgfqpoint{0.533744in}{0.803150in}}%
\pgfpathcurveto{\pgfqpoint{0.537650in}{0.799243in}}{\pgfqpoint{0.542950in}{0.797048in}}{\pgfqpoint{0.548475in}{0.797048in}}%
\pgfpathlineto{\pgfqpoint{0.548475in}{0.797048in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.797587in}}%
\pgfpathcurveto{\pgfqpoint{0.607887in}{0.797587in}}{\pgfqpoint{0.613186in}{0.799782in}}{\pgfqpoint{0.617093in}{0.803689in}}%
\pgfpathcurveto{\pgfqpoint{0.621000in}{0.807595in}}{\pgfqpoint{0.623195in}{0.812895in}}{\pgfqpoint{0.623195in}{0.818420in}}%
\pgfpathcurveto{\pgfqpoint{0.623195in}{0.823945in}}{\pgfqpoint{0.621000in}{0.829244in}}{\pgfqpoint{0.617093in}{0.833151in}}%
\pgfpathcurveto{\pgfqpoint{0.613186in}{0.837058in}}{\pgfqpoint{0.607887in}{0.839253in}}{\pgfqpoint{0.602362in}{0.839253in}}%
\pgfpathcurveto{\pgfqpoint{0.596837in}{0.839253in}}{\pgfqpoint{0.591537in}{0.837058in}}{\pgfqpoint{0.587630in}{0.833151in}}%
\pgfpathcurveto{\pgfqpoint{0.583724in}{0.829244in}}{\pgfqpoint{0.581528in}{0.823945in}}{\pgfqpoint{0.581528in}{0.818420in}}%
\pgfpathcurveto{\pgfqpoint{0.581528in}{0.812895in}}{\pgfqpoint{0.583724in}{0.807595in}}{\pgfqpoint{0.587630in}{0.803689in}}%
\pgfpathcurveto{\pgfqpoint{0.591537in}{0.799782in}}{\pgfqpoint{0.596837in}{0.797587in}}{\pgfqpoint{0.602362in}{0.797587in}}%
\pgfpathlineto{\pgfqpoint{0.602362in}{0.797587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819369in}{0.713685in}}%
\pgfpathcurveto{\pgfqpoint{0.824894in}{0.713685in}}{\pgfqpoint{0.830194in}{0.715880in}}{\pgfqpoint{0.834101in}{0.719787in}}%
\pgfpathcurveto{\pgfqpoint{0.838007in}{0.723694in}}{\pgfqpoint{0.840203in}{0.728993in}}{\pgfqpoint{0.840203in}{0.734518in}}%
\pgfpathcurveto{\pgfqpoint{0.840203in}{0.740043in}}{\pgfqpoint{0.838007in}{0.745343in}}{\pgfqpoint{0.834101in}{0.749250in}}%
\pgfpathcurveto{\pgfqpoint{0.830194in}{0.753156in}}{\pgfqpoint{0.824894in}{0.755352in}}{\pgfqpoint{0.819369in}{0.755352in}}%
\pgfpathcurveto{\pgfqpoint{0.813844in}{0.755352in}}{\pgfqpoint{0.808545in}{0.753156in}}{\pgfqpoint{0.804638in}{0.749250in}}%
\pgfpathcurveto{\pgfqpoint{0.800731in}{0.745343in}}{\pgfqpoint{0.798536in}{0.740043in}}{\pgfqpoint{0.798536in}{0.734518in}}%
\pgfpathcurveto{\pgfqpoint{0.798536in}{0.728993in}}{\pgfqpoint{0.800731in}{0.723694in}}{\pgfqpoint{0.804638in}{0.719787in}}%
\pgfpathcurveto{\pgfqpoint{0.808545in}{0.715880in}}{\pgfqpoint{0.813844in}{0.713685in}}{\pgfqpoint{0.819369in}{0.713685in}}%
\pgfpathlineto{\pgfqpoint{0.819369in}{0.713685in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223530in}{0.807673in}}%
\pgfpathcurveto{\pgfqpoint{1.229055in}{0.807673in}}{\pgfqpoint{1.234355in}{0.809868in}}{\pgfqpoint{1.238262in}{0.813775in}}%
\pgfpathcurveto{\pgfqpoint{1.242168in}{0.817682in}}{\pgfqpoint{1.244364in}{0.822982in}}{\pgfqpoint{1.244364in}{0.828507in}}%
\pgfpathcurveto{\pgfqpoint{1.244364in}{0.834032in}}{\pgfqpoint{1.242168in}{0.839331in}}{\pgfqpoint{1.238262in}{0.843238in}}%
\pgfpathcurveto{\pgfqpoint{1.234355in}{0.847145in}}{\pgfqpoint{1.229055in}{0.849340in}}{\pgfqpoint{1.223530in}{0.849340in}}%
\pgfpathcurveto{\pgfqpoint{1.218005in}{0.849340in}}{\pgfqpoint{1.212706in}{0.847145in}}{\pgfqpoint{1.208799in}{0.843238in}}%
\pgfpathcurveto{\pgfqpoint{1.204892in}{0.839331in}}{\pgfqpoint{1.202697in}{0.834032in}}{\pgfqpoint{1.202697in}{0.828507in}}%
\pgfpathcurveto{\pgfqpoint{1.202697in}{0.822982in}}{\pgfqpoint{1.204892in}{0.817682in}}{\pgfqpoint{1.208799in}{0.813775in}}%
\pgfpathcurveto{\pgfqpoint{1.212706in}{0.809868in}}{\pgfqpoint{1.218005in}{0.807673in}}{\pgfqpoint{1.223530in}{0.807673in}}%
\pgfpathlineto{\pgfqpoint{1.223530in}{0.807673in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045382in}{1.082291in}}%
\pgfpathcurveto{\pgfqpoint{1.050907in}{1.082291in}}{\pgfqpoint{1.056206in}{1.084486in}}{\pgfqpoint{1.060113in}{1.088393in}}%
\pgfpathcurveto{\pgfqpoint{1.064020in}{1.092300in}}{\pgfqpoint{1.066215in}{1.097599in}}{\pgfqpoint{1.066215in}{1.103124in}}%
\pgfpathcurveto{\pgfqpoint{1.066215in}{1.108650in}}{\pgfqpoint{1.064020in}{1.113949in}}{\pgfqpoint{1.060113in}{1.117856in}}%
\pgfpathcurveto{\pgfqpoint{1.056206in}{1.121763in}}{\pgfqpoint{1.050907in}{1.123958in}}{\pgfqpoint{1.045382in}{1.123958in}}%
\pgfpathcurveto{\pgfqpoint{1.039857in}{1.123958in}}{\pgfqpoint{1.034557in}{1.121763in}}{\pgfqpoint{1.030650in}{1.117856in}}%
\pgfpathcurveto{\pgfqpoint{1.026744in}{1.113949in}}{\pgfqpoint{1.024548in}{1.108650in}}{\pgfqpoint{1.024548in}{1.103124in}}%
\pgfpathcurveto{\pgfqpoint{1.024548in}{1.097599in}}{\pgfqpoint{1.026744in}{1.092300in}}{\pgfqpoint{1.030650in}{1.088393in}}%
\pgfpathcurveto{\pgfqpoint{1.034557in}{1.084486in}}{\pgfqpoint{1.039857in}{1.082291in}}{\pgfqpoint{1.045382in}{1.082291in}}%
\pgfpathlineto{\pgfqpoint{1.045382in}{1.082291in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548147in}{0.786717in}}%
\pgfpathcurveto{\pgfqpoint{1.553673in}{0.786717in}}{\pgfqpoint{1.558972in}{0.788912in}}{\pgfqpoint{1.562879in}{0.792819in}}%
\pgfpathcurveto{\pgfqpoint{1.566786in}{0.796726in}}{\pgfqpoint{1.568981in}{0.802025in}}{\pgfqpoint{1.568981in}{0.807550in}}%
\pgfpathcurveto{\pgfqpoint{1.568981in}{0.813076in}}{\pgfqpoint{1.566786in}{0.818375in}}{\pgfqpoint{1.562879in}{0.822282in}}%
\pgfpathcurveto{\pgfqpoint{1.558972in}{0.826189in}}{\pgfqpoint{1.553673in}{0.828384in}}{\pgfqpoint{1.548147in}{0.828384in}}%
\pgfpathcurveto{\pgfqpoint{1.542622in}{0.828384in}}{\pgfqpoint{1.537323in}{0.826189in}}{\pgfqpoint{1.533416in}{0.822282in}}%
\pgfpathcurveto{\pgfqpoint{1.529509in}{0.818375in}}{\pgfqpoint{1.527314in}{0.813076in}}{\pgfqpoint{1.527314in}{0.807550in}}%
\pgfpathcurveto{\pgfqpoint{1.527314in}{0.802025in}}{\pgfqpoint{1.529509in}{0.796726in}}{\pgfqpoint{1.533416in}{0.792819in}}%
\pgfpathcurveto{\pgfqpoint{1.537323in}{0.788912in}}{\pgfqpoint{1.542622in}{0.786717in}}{\pgfqpoint{1.548147in}{0.786717in}}%
\pgfpathlineto{\pgfqpoint{1.548147in}{0.786717in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002739in}{1.065366in}}%
\pgfpathcurveto{\pgfqpoint{1.008264in}{1.065366in}}{\pgfqpoint{1.013563in}{1.067561in}}{\pgfqpoint{1.017470in}{1.071468in}}%
\pgfpathcurveto{\pgfqpoint{1.021377in}{1.075374in}}{\pgfqpoint{1.023572in}{1.080674in}}{\pgfqpoint{1.023572in}{1.086199in}}%
\pgfpathcurveto{\pgfqpoint{1.023572in}{1.091724in}}{\pgfqpoint{1.021377in}{1.097023in}}{\pgfqpoint{1.017470in}{1.100930in}}%
\pgfpathcurveto{\pgfqpoint{1.013563in}{1.104837in}}{\pgfqpoint{1.008264in}{1.107032in}}{\pgfqpoint{1.002739in}{1.107032in}}%
\pgfpathcurveto{\pgfqpoint{0.997214in}{1.107032in}}{\pgfqpoint{0.991914in}{1.104837in}}{\pgfqpoint{0.988007in}{1.100930in}}%
\pgfpathcurveto{\pgfqpoint{0.984101in}{1.097023in}}{\pgfqpoint{0.981905in}{1.091724in}}{\pgfqpoint{0.981905in}{1.086199in}}%
\pgfpathcurveto{\pgfqpoint{0.981905in}{1.080674in}}{\pgfqpoint{0.984101in}{1.075374in}}{\pgfqpoint{0.988007in}{1.071468in}}%
\pgfpathcurveto{\pgfqpoint{0.991914in}{1.067561in}}{\pgfqpoint{0.997214in}{1.065366in}}{\pgfqpoint{1.002739in}{1.065366in}}%
\pgfpathlineto{\pgfqpoint{1.002739in}{1.065366in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221337in}{0.832190in}}%
\pgfpathcurveto{\pgfqpoint{1.226862in}{0.832190in}}{\pgfqpoint{1.232162in}{0.834385in}}{\pgfqpoint{1.236069in}{0.838292in}}%
\pgfpathcurveto{\pgfqpoint{1.239975in}{0.842199in}}{\pgfqpoint{1.242171in}{0.847499in}}{\pgfqpoint{1.242171in}{0.853024in}}%
\pgfpathcurveto{\pgfqpoint{1.242171in}{0.858549in}}{\pgfqpoint{1.239975in}{0.863848in}}{\pgfqpoint{1.236069in}{0.867755in}}%
\pgfpathcurveto{\pgfqpoint{1.232162in}{0.871662in}}{\pgfqpoint{1.226862in}{0.873857in}}{\pgfqpoint{1.221337in}{0.873857in}}%
\pgfpathcurveto{\pgfqpoint{1.215812in}{0.873857in}}{\pgfqpoint{1.210513in}{0.871662in}}{\pgfqpoint{1.206606in}{0.867755in}}%
\pgfpathcurveto{\pgfqpoint{1.202699in}{0.863848in}}{\pgfqpoint{1.200504in}{0.858549in}}{\pgfqpoint{1.200504in}{0.853024in}}%
\pgfpathcurveto{\pgfqpoint{1.200504in}{0.847499in}}{\pgfqpoint{1.202699in}{0.842199in}}{\pgfqpoint{1.206606in}{0.838292in}}%
\pgfpathcurveto{\pgfqpoint{1.210513in}{0.834385in}}{\pgfqpoint{1.215812in}{0.832190in}}{\pgfqpoint{1.221337in}{0.832190in}}%
\pgfpathlineto{\pgfqpoint{1.221337in}{0.832190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870680in}{0.771236in}}%
\pgfpathcurveto{\pgfqpoint{0.876205in}{0.771236in}}{\pgfqpoint{0.881504in}{0.773431in}}{\pgfqpoint{0.885411in}{0.777338in}}%
\pgfpathcurveto{\pgfqpoint{0.889318in}{0.781245in}}{\pgfqpoint{0.891513in}{0.786545in}}{\pgfqpoint{0.891513in}{0.792070in}}%
\pgfpathcurveto{\pgfqpoint{0.891513in}{0.797595in}}{\pgfqpoint{0.889318in}{0.802894in}}{\pgfqpoint{0.885411in}{0.806801in}}%
\pgfpathcurveto{\pgfqpoint{0.881504in}{0.810708in}}{\pgfqpoint{0.876205in}{0.812903in}}{\pgfqpoint{0.870680in}{0.812903in}}%
\pgfpathcurveto{\pgfqpoint{0.865154in}{0.812903in}}{\pgfqpoint{0.859855in}{0.810708in}}{\pgfqpoint{0.855948in}{0.806801in}}%
\pgfpathcurveto{\pgfqpoint{0.852041in}{0.802894in}}{\pgfqpoint{0.849846in}{0.797595in}}{\pgfqpoint{0.849846in}{0.792070in}}%
\pgfpathcurveto{\pgfqpoint{0.849846in}{0.786545in}}{\pgfqpoint{0.852041in}{0.781245in}}{\pgfqpoint{0.855948in}{0.777338in}}%
\pgfpathcurveto{\pgfqpoint{0.859855in}{0.773431in}}{\pgfqpoint{0.865154in}{0.771236in}}{\pgfqpoint{0.870680in}{0.771236in}}%
\pgfpathlineto{\pgfqpoint{0.870680in}{0.771236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936037in}{0.906888in}}%
\pgfpathcurveto{\pgfqpoint{0.941562in}{0.906888in}}{\pgfqpoint{0.946861in}{0.909083in}}{\pgfqpoint{0.950768in}{0.912990in}}%
\pgfpathcurveto{\pgfqpoint{0.954675in}{0.916897in}}{\pgfqpoint{0.956870in}{0.922197in}}{\pgfqpoint{0.956870in}{0.927722in}}%
\pgfpathcurveto{\pgfqpoint{0.956870in}{0.933247in}}{\pgfqpoint{0.954675in}{0.938546in}}{\pgfqpoint{0.950768in}{0.942453in}}%
\pgfpathcurveto{\pgfqpoint{0.946861in}{0.946360in}}{\pgfqpoint{0.941562in}{0.948555in}}{\pgfqpoint{0.936037in}{0.948555in}}%
\pgfpathcurveto{\pgfqpoint{0.930512in}{0.948555in}}{\pgfqpoint{0.925212in}{0.946360in}}{\pgfqpoint{0.921305in}{0.942453in}}%
\pgfpathcurveto{\pgfqpoint{0.917399in}{0.938546in}}{\pgfqpoint{0.915203in}{0.933247in}}{\pgfqpoint{0.915203in}{0.927722in}}%
\pgfpathcurveto{\pgfqpoint{0.915203in}{0.922197in}}{\pgfqpoint{0.917399in}{0.916897in}}{\pgfqpoint{0.921305in}{0.912990in}}%
\pgfpathcurveto{\pgfqpoint{0.925212in}{0.909083in}}{\pgfqpoint{0.930512in}{0.906888in}}{\pgfqpoint{0.936037in}{0.906888in}}%
\pgfpathlineto{\pgfqpoint{0.936037in}{0.906888in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466628in}{0.744304in}}%
\pgfpathcurveto{\pgfqpoint{0.472153in}{0.744304in}}{\pgfqpoint{0.477452in}{0.746499in}}{\pgfqpoint{0.481359in}{0.750406in}}%
\pgfpathcurveto{\pgfqpoint{0.485266in}{0.754313in}}{\pgfqpoint{0.487461in}{0.759613in}}{\pgfqpoint{0.487461in}{0.765138in}}%
\pgfpathcurveto{\pgfqpoint{0.487461in}{0.770663in}}{\pgfqpoint{0.485266in}{0.775962in}}{\pgfqpoint{0.481359in}{0.779869in}}%
\pgfpathcurveto{\pgfqpoint{0.477452in}{0.783776in}}{\pgfqpoint{0.472153in}{0.785971in}}{\pgfqpoint{0.466628in}{0.785971in}}%
\pgfpathcurveto{\pgfqpoint{0.461103in}{0.785971in}}{\pgfqpoint{0.455803in}{0.783776in}}{\pgfqpoint{0.451896in}{0.779869in}}%
\pgfpathcurveto{\pgfqpoint{0.447989in}{0.775962in}}{\pgfqpoint{0.445794in}{0.770663in}}{\pgfqpoint{0.445794in}{0.765138in}}%
\pgfpathcurveto{\pgfqpoint{0.445794in}{0.759613in}}{\pgfqpoint{0.447989in}{0.754313in}}{\pgfqpoint{0.451896in}{0.750406in}}%
\pgfpathcurveto{\pgfqpoint{0.455803in}{0.746499in}}{\pgfqpoint{0.461103in}{0.744304in}}{\pgfqpoint{0.466628in}{0.744304in}}%
\pgfpathlineto{\pgfqpoint{0.466628in}{0.744304in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647929in}{0.780883in}}%
\pgfpathcurveto{\pgfqpoint{0.653454in}{0.780883in}}{\pgfqpoint{0.658753in}{0.783079in}}{\pgfqpoint{0.662660in}{0.786985in}}%
\pgfpathcurveto{\pgfqpoint{0.666567in}{0.790892in}}{\pgfqpoint{0.668762in}{0.796192in}}{\pgfqpoint{0.668762in}{0.801717in}}%
\pgfpathcurveto{\pgfqpoint{0.668762in}{0.807242in}}{\pgfqpoint{0.666567in}{0.812541in}}{\pgfqpoint{0.662660in}{0.816448in}}%
\pgfpathcurveto{\pgfqpoint{0.658753in}{0.820355in}}{\pgfqpoint{0.653454in}{0.822550in}}{\pgfqpoint{0.647929in}{0.822550in}}%
\pgfpathcurveto{\pgfqpoint{0.642403in}{0.822550in}}{\pgfqpoint{0.637104in}{0.820355in}}{\pgfqpoint{0.633197in}{0.816448in}}%
\pgfpathcurveto{\pgfqpoint{0.629290in}{0.812541in}}{\pgfqpoint{0.627095in}{0.807242in}}{\pgfqpoint{0.627095in}{0.801717in}}%
\pgfpathcurveto{\pgfqpoint{0.627095in}{0.796192in}}{\pgfqpoint{0.629290in}{0.790892in}}{\pgfqpoint{0.633197in}{0.786985in}}%
\pgfpathcurveto{\pgfqpoint{0.637104in}{0.783079in}}{\pgfqpoint{0.642403in}{0.780883in}}{\pgfqpoint{0.647929in}{0.780883in}}%
\pgfpathlineto{\pgfqpoint{0.647929in}{0.780883in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802624in}{0.681969in}}%
\pgfpathcurveto{\pgfqpoint{0.808149in}{0.681969in}}{\pgfqpoint{0.813448in}{0.684164in}}{\pgfqpoint{0.817355in}{0.688071in}}%
\pgfpathcurveto{\pgfqpoint{0.821262in}{0.691977in}}{\pgfqpoint{0.823457in}{0.697277in}}{\pgfqpoint{0.823457in}{0.702802in}}%
\pgfpathcurveto{\pgfqpoint{0.823457in}{0.708327in}}{\pgfqpoint{0.821262in}{0.713627in}}{\pgfqpoint{0.817355in}{0.717533in}}%
\pgfpathcurveto{\pgfqpoint{0.813448in}{0.721440in}}{\pgfqpoint{0.808149in}{0.723635in}}{\pgfqpoint{0.802624in}{0.723635in}}%
\pgfpathcurveto{\pgfqpoint{0.797098in}{0.723635in}}{\pgfqpoint{0.791799in}{0.721440in}}{\pgfqpoint{0.787892in}{0.717533in}}%
\pgfpathcurveto{\pgfqpoint{0.783985in}{0.713627in}}{\pgfqpoint{0.781790in}{0.708327in}}{\pgfqpoint{0.781790in}{0.702802in}}%
\pgfpathcurveto{\pgfqpoint{0.781790in}{0.697277in}}{\pgfqpoint{0.783985in}{0.691977in}}{\pgfqpoint{0.787892in}{0.688071in}}%
\pgfpathcurveto{\pgfqpoint{0.791799in}{0.684164in}}{\pgfqpoint{0.797098in}{0.681969in}}{\pgfqpoint{0.802624in}{0.681969in}}%
\pgfpathlineto{\pgfqpoint{0.802624in}{0.681969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080555in}{1.082183in}}%
\pgfpathcurveto{\pgfqpoint{1.086080in}{1.082183in}}{\pgfqpoint{1.091380in}{1.084378in}}{\pgfqpoint{1.095287in}{1.088285in}}%
\pgfpathcurveto{\pgfqpoint{1.099194in}{1.092191in}}{\pgfqpoint{1.101389in}{1.097491in}}{\pgfqpoint{1.101389in}{1.103016in}}%
\pgfpathcurveto{\pgfqpoint{1.101389in}{1.108541in}}{\pgfqpoint{1.099194in}{1.113841in}}{\pgfqpoint{1.095287in}{1.117747in}}%
\pgfpathcurveto{\pgfqpoint{1.091380in}{1.121654in}}{\pgfqpoint{1.086080in}{1.123849in}}{\pgfqpoint{1.080555in}{1.123849in}}%
\pgfpathcurveto{\pgfqpoint{1.075030in}{1.123849in}}{\pgfqpoint{1.069731in}{1.121654in}}{\pgfqpoint{1.065824in}{1.117747in}}%
\pgfpathcurveto{\pgfqpoint{1.061917in}{1.113841in}}{\pgfqpoint{1.059722in}{1.108541in}}{\pgfqpoint{1.059722in}{1.103016in}}%
\pgfpathcurveto{\pgfqpoint{1.059722in}{1.097491in}}{\pgfqpoint{1.061917in}{1.092191in}}{\pgfqpoint{1.065824in}{1.088285in}}%
\pgfpathcurveto{\pgfqpoint{1.069731in}{1.084378in}}{\pgfqpoint{1.075030in}{1.082183in}}{\pgfqpoint{1.080555in}{1.082183in}}%
\pgfpathlineto{\pgfqpoint{1.080555in}{1.082183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302207in}{0.687027in}}%
\pgfpathcurveto{\pgfqpoint{1.307732in}{0.687027in}}{\pgfqpoint{1.313031in}{0.689223in}}{\pgfqpoint{1.316938in}{0.693129in}}%
\pgfpathcurveto{\pgfqpoint{1.320845in}{0.697036in}}{\pgfqpoint{1.323040in}{0.702336in}}{\pgfqpoint{1.323040in}{0.707861in}}%
\pgfpathcurveto{\pgfqpoint{1.323040in}{0.713386in}}{\pgfqpoint{1.320845in}{0.718685in}}{\pgfqpoint{1.316938in}{0.722592in}}%
\pgfpathcurveto{\pgfqpoint{1.313031in}{0.726499in}}{\pgfqpoint{1.307732in}{0.728694in}}{\pgfqpoint{1.302207in}{0.728694in}}%
\pgfpathcurveto{\pgfqpoint{1.296682in}{0.728694in}}{\pgfqpoint{1.291382in}{0.726499in}}{\pgfqpoint{1.287475in}{0.722592in}}%
\pgfpathcurveto{\pgfqpoint{1.283569in}{0.718685in}}{\pgfqpoint{1.281373in}{0.713386in}}{\pgfqpoint{1.281373in}{0.707861in}}%
\pgfpathcurveto{\pgfqpoint{1.281373in}{0.702336in}}{\pgfqpoint{1.283569in}{0.697036in}}{\pgfqpoint{1.287475in}{0.693129in}}%
\pgfpathcurveto{\pgfqpoint{1.291382in}{0.689223in}}{\pgfqpoint{1.296682in}{0.687027in}}{\pgfqpoint{1.302207in}{0.687027in}}%
\pgfpathlineto{\pgfqpoint{1.302207in}{0.687027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428834in}{0.765009in}}%
\pgfpathcurveto{\pgfqpoint{1.434359in}{0.765009in}}{\pgfqpoint{1.439658in}{0.767204in}}{\pgfqpoint{1.443565in}{0.771111in}}%
\pgfpathcurveto{\pgfqpoint{1.447472in}{0.775018in}}{\pgfqpoint{1.449667in}{0.780318in}}{\pgfqpoint{1.449667in}{0.785843in}}%
\pgfpathcurveto{\pgfqpoint{1.449667in}{0.791368in}}{\pgfqpoint{1.447472in}{0.796667in}}{\pgfqpoint{1.443565in}{0.800574in}}%
\pgfpathcurveto{\pgfqpoint{1.439658in}{0.804481in}}{\pgfqpoint{1.434359in}{0.806676in}}{\pgfqpoint{1.428834in}{0.806676in}}%
\pgfpathcurveto{\pgfqpoint{1.423308in}{0.806676in}}{\pgfqpoint{1.418009in}{0.804481in}}{\pgfqpoint{1.414102in}{0.800574in}}%
\pgfpathcurveto{\pgfqpoint{1.410195in}{0.796667in}}{\pgfqpoint{1.408000in}{0.791368in}}{\pgfqpoint{1.408000in}{0.785843in}}%
\pgfpathcurveto{\pgfqpoint{1.408000in}{0.780318in}}{\pgfqpoint{1.410195in}{0.775018in}}{\pgfqpoint{1.414102in}{0.771111in}}%
\pgfpathcurveto{\pgfqpoint{1.418009in}{0.767204in}}{\pgfqpoint{1.423308in}{0.765009in}}{\pgfqpoint{1.428834in}{0.765009in}}%
\pgfpathlineto{\pgfqpoint{1.428834in}{0.765009in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638241in}{0.834942in}}%
\pgfpathcurveto{\pgfqpoint{0.643766in}{0.834942in}}{\pgfqpoint{0.649066in}{0.837137in}}{\pgfqpoint{0.652973in}{0.841044in}}%
\pgfpathcurveto{\pgfqpoint{0.656880in}{0.844951in}}{\pgfqpoint{0.659075in}{0.850250in}}{\pgfqpoint{0.659075in}{0.855775in}}%
\pgfpathcurveto{\pgfqpoint{0.659075in}{0.861300in}}{\pgfqpoint{0.656880in}{0.866600in}}{\pgfqpoint{0.652973in}{0.870506in}}%
\pgfpathcurveto{\pgfqpoint{0.649066in}{0.874413in}}{\pgfqpoint{0.643766in}{0.876608in}}{\pgfqpoint{0.638241in}{0.876608in}}%
\pgfpathcurveto{\pgfqpoint{0.632716in}{0.876608in}}{\pgfqpoint{0.627417in}{0.874413in}}{\pgfqpoint{0.623510in}{0.870506in}}%
\pgfpathcurveto{\pgfqpoint{0.619603in}{0.866600in}}{\pgfqpoint{0.617408in}{0.861300in}}{\pgfqpoint{0.617408in}{0.855775in}}%
\pgfpathcurveto{\pgfqpoint{0.617408in}{0.850250in}}{\pgfqpoint{0.619603in}{0.844951in}}{\pgfqpoint{0.623510in}{0.841044in}}%
\pgfpathcurveto{\pgfqpoint{0.627417in}{0.837137in}}{\pgfqpoint{0.632716in}{0.834942in}}{\pgfqpoint{0.638241in}{0.834942in}}%
\pgfpathlineto{\pgfqpoint{0.638241in}{0.834942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788247in}{0.658679in}}%
\pgfpathcurveto{\pgfqpoint{0.793772in}{0.658679in}}{\pgfqpoint{0.799071in}{0.660874in}}{\pgfqpoint{0.802978in}{0.664781in}}%
\pgfpathcurveto{\pgfqpoint{0.806885in}{0.668688in}}{\pgfqpoint{0.809080in}{0.673987in}}{\pgfqpoint{0.809080in}{0.679512in}}%
\pgfpathcurveto{\pgfqpoint{0.809080in}{0.685037in}}{\pgfqpoint{0.806885in}{0.690337in}}{\pgfqpoint{0.802978in}{0.694244in}}%
\pgfpathcurveto{\pgfqpoint{0.799071in}{0.698151in}}{\pgfqpoint{0.793772in}{0.700346in}}{\pgfqpoint{0.788247in}{0.700346in}}%
\pgfpathcurveto{\pgfqpoint{0.782722in}{0.700346in}}{\pgfqpoint{0.777422in}{0.698151in}}{\pgfqpoint{0.773515in}{0.694244in}}%
\pgfpathcurveto{\pgfqpoint{0.769608in}{0.690337in}}{\pgfqpoint{0.767413in}{0.685037in}}{\pgfqpoint{0.767413in}{0.679512in}}%
\pgfpathcurveto{\pgfqpoint{0.767413in}{0.673987in}}{\pgfqpoint{0.769608in}{0.668688in}}{\pgfqpoint{0.773515in}{0.664781in}}%
\pgfpathcurveto{\pgfqpoint{0.777422in}{0.660874in}}{\pgfqpoint{0.782722in}{0.658679in}}{\pgfqpoint{0.788247in}{0.658679in}}%
\pgfpathlineto{\pgfqpoint{0.788247in}{0.658679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282337in}{0.691865in}}%
\pgfpathcurveto{\pgfqpoint{1.287863in}{0.691865in}}{\pgfqpoint{1.293162in}{0.694060in}}{\pgfqpoint{1.297069in}{0.697967in}}%
\pgfpathcurveto{\pgfqpoint{1.300976in}{0.701874in}}{\pgfqpoint{1.303171in}{0.707173in}}{\pgfqpoint{1.303171in}{0.712699in}}%
\pgfpathcurveto{\pgfqpoint{1.303171in}{0.718224in}}{\pgfqpoint{1.300976in}{0.723523in}}{\pgfqpoint{1.297069in}{0.727430in}}%
\pgfpathcurveto{\pgfqpoint{1.293162in}{0.731337in}}{\pgfqpoint{1.287863in}{0.733532in}}{\pgfqpoint{1.282337in}{0.733532in}}%
\pgfpathcurveto{\pgfqpoint{1.276812in}{0.733532in}}{\pgfqpoint{1.271513in}{0.731337in}}{\pgfqpoint{1.267606in}{0.727430in}}%
\pgfpathcurveto{\pgfqpoint{1.263699in}{0.723523in}}{\pgfqpoint{1.261504in}{0.718224in}}{\pgfqpoint{1.261504in}{0.712699in}}%
\pgfpathcurveto{\pgfqpoint{1.261504in}{0.707173in}}{\pgfqpoint{1.263699in}{0.701874in}}{\pgfqpoint{1.267606in}{0.697967in}}%
\pgfpathcurveto{\pgfqpoint{1.271513in}{0.694060in}}{\pgfqpoint{1.276812in}{0.691865in}}{\pgfqpoint{1.282337in}{0.691865in}}%
\pgfpathlineto{\pgfqpoint{1.282337in}{0.691865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571345in}{0.821260in}}%
\pgfpathcurveto{\pgfqpoint{1.576870in}{0.821260in}}{\pgfqpoint{1.582170in}{0.823456in}}{\pgfqpoint{1.586077in}{0.827362in}}%
\pgfpathcurveto{\pgfqpoint{1.589984in}{0.831269in}}{\pgfqpoint{1.592179in}{0.836569in}}{\pgfqpoint{1.592179in}{0.842094in}}%
\pgfpathcurveto{\pgfqpoint{1.592179in}{0.847619in}}{\pgfqpoint{1.589984in}{0.852918in}}{\pgfqpoint{1.586077in}{0.856825in}}%
\pgfpathcurveto{\pgfqpoint{1.582170in}{0.860732in}}{\pgfqpoint{1.576870in}{0.862927in}}{\pgfqpoint{1.571345in}{0.862927in}}%
\pgfpathcurveto{\pgfqpoint{1.565820in}{0.862927in}}{\pgfqpoint{1.560521in}{0.860732in}}{\pgfqpoint{1.556614in}{0.856825in}}%
\pgfpathcurveto{\pgfqpoint{1.552707in}{0.852918in}}{\pgfqpoint{1.550512in}{0.847619in}}{\pgfqpoint{1.550512in}{0.842094in}}%
\pgfpathcurveto{\pgfqpoint{1.550512in}{0.836569in}}{\pgfqpoint{1.552707in}{0.831269in}}{\pgfqpoint{1.556614in}{0.827362in}}%
\pgfpathcurveto{\pgfqpoint{1.560521in}{0.823456in}}{\pgfqpoint{1.565820in}{0.821260in}}{\pgfqpoint{1.571345in}{0.821260in}}%
\pgfpathlineto{\pgfqpoint{1.571345in}{0.821260in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930324in}{0.888256in}}%
\pgfpathcurveto{\pgfqpoint{0.935849in}{0.888256in}}{\pgfqpoint{0.941148in}{0.890451in}}{\pgfqpoint{0.945055in}{0.894358in}}%
\pgfpathcurveto{\pgfqpoint{0.948962in}{0.898265in}}{\pgfqpoint{0.951157in}{0.903564in}}{\pgfqpoint{0.951157in}{0.909090in}}%
\pgfpathcurveto{\pgfqpoint{0.951157in}{0.914615in}}{\pgfqpoint{0.948962in}{0.919914in}}{\pgfqpoint{0.945055in}{0.923821in}}%
\pgfpathcurveto{\pgfqpoint{0.941148in}{0.927728in}}{\pgfqpoint{0.935849in}{0.929923in}}{\pgfqpoint{0.930324in}{0.929923in}}%
\pgfpathcurveto{\pgfqpoint{0.924799in}{0.929923in}}{\pgfqpoint{0.919499in}{0.927728in}}{\pgfqpoint{0.915592in}{0.923821in}}%
\pgfpathcurveto{\pgfqpoint{0.911686in}{0.919914in}}{\pgfqpoint{0.909491in}{0.914615in}}{\pgfqpoint{0.909491in}{0.909090in}}%
\pgfpathcurveto{\pgfqpoint{0.909491in}{0.903564in}}{\pgfqpoint{0.911686in}{0.898265in}}{\pgfqpoint{0.915592in}{0.894358in}}%
\pgfpathcurveto{\pgfqpoint{0.919499in}{0.890451in}}{\pgfqpoint{0.924799in}{0.888256in}}{\pgfqpoint{0.930324in}{0.888256in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{0.888256in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520570in}{0.774532in}}%
\pgfpathcurveto{\pgfqpoint{1.526095in}{0.774532in}}{\pgfqpoint{1.531395in}{0.776727in}}{\pgfqpoint{1.535302in}{0.780634in}}%
\pgfpathcurveto{\pgfqpoint{1.539208in}{0.784541in}}{\pgfqpoint{1.541404in}{0.789840in}}{\pgfqpoint{1.541404in}{0.795366in}}%
\pgfpathcurveto{\pgfqpoint{1.541404in}{0.800891in}}{\pgfqpoint{1.539208in}{0.806190in}}{\pgfqpoint{1.535302in}{0.810097in}}%
\pgfpathcurveto{\pgfqpoint{1.531395in}{0.814004in}}{\pgfqpoint{1.526095in}{0.816199in}}{\pgfqpoint{1.520570in}{0.816199in}}%
\pgfpathcurveto{\pgfqpoint{1.515045in}{0.816199in}}{\pgfqpoint{1.509746in}{0.814004in}}{\pgfqpoint{1.505839in}{0.810097in}}%
\pgfpathcurveto{\pgfqpoint{1.501932in}{0.806190in}}{\pgfqpoint{1.499737in}{0.800891in}}{\pgfqpoint{1.499737in}{0.795366in}}%
\pgfpathcurveto{\pgfqpoint{1.499737in}{0.789840in}}{\pgfqpoint{1.501932in}{0.784541in}}{\pgfqpoint{1.505839in}{0.780634in}}%
\pgfpathcurveto{\pgfqpoint{1.509746in}{0.776727in}}{\pgfqpoint{1.515045in}{0.774532in}}{\pgfqpoint{1.520570in}{0.774532in}}%
\pgfpathlineto{\pgfqpoint{1.520570in}{0.774532in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957925in}{0.963581in}}%
\pgfpathcurveto{\pgfqpoint{0.963450in}{0.963581in}}{\pgfqpoint{0.968750in}{0.965776in}}{\pgfqpoint{0.972657in}{0.969683in}}%
\pgfpathcurveto{\pgfqpoint{0.976564in}{0.973590in}}{\pgfqpoint{0.978759in}{0.978889in}}{\pgfqpoint{0.978759in}{0.984414in}}%
\pgfpathcurveto{\pgfqpoint{0.978759in}{0.989939in}}{\pgfqpoint{0.976564in}{0.995239in}}{\pgfqpoint{0.972657in}{0.999145in}}%
\pgfpathcurveto{\pgfqpoint{0.968750in}{1.003052in}}{\pgfqpoint{0.963450in}{1.005247in}}{\pgfqpoint{0.957925in}{1.005247in}}%
\pgfpathcurveto{\pgfqpoint{0.952400in}{1.005247in}}{\pgfqpoint{0.947101in}{1.003052in}}{\pgfqpoint{0.943194in}{0.999145in}}%
\pgfpathcurveto{\pgfqpoint{0.939287in}{0.995239in}}{\pgfqpoint{0.937092in}{0.989939in}}{\pgfqpoint{0.937092in}{0.984414in}}%
\pgfpathcurveto{\pgfqpoint{0.937092in}{0.978889in}}{\pgfqpoint{0.939287in}{0.973590in}}{\pgfqpoint{0.943194in}{0.969683in}}%
\pgfpathcurveto{\pgfqpoint{0.947101in}{0.965776in}}{\pgfqpoint{0.952400in}{0.963581in}}{\pgfqpoint{0.957925in}{0.963581in}}%
\pgfpathlineto{\pgfqpoint{0.957925in}{0.963581in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057639in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)\quad\r{\(\displaystyle p(f(x))\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.857639in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)\quad\r{\(\displaystyle f(x)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315278in}{0.769818in}}%
\pgfpathlineto{\pgfqpoint{0.330275in}{0.769524in}}%
\pgfpathlineto{\pgfqpoint{0.345272in}{0.769494in}}%
\pgfpathlineto{\pgfqpoint{0.360269in}{0.769809in}}%
\pgfpathlineto{\pgfqpoint{0.375267in}{0.770553in}}%
\pgfpathlineto{\pgfqpoint{0.390264in}{0.771798in}}%
\pgfpathlineto{\pgfqpoint{0.405261in}{0.773604in}}%
\pgfpathlineto{\pgfqpoint{0.420258in}{0.776004in}}%
\pgfpathlineto{\pgfqpoint{0.435255in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{0.450253in}{0.782554in}}%
\pgfpathlineto{\pgfqpoint{0.465250in}{0.786581in}}%
\pgfpathlineto{\pgfqpoint{0.480247in}{0.790947in}}%
\pgfpathlineto{\pgfqpoint{0.495244in}{0.795473in}}%
\pgfpathlineto{\pgfqpoint{0.510241in}{0.799931in}}%
\pgfpathlineto{\pgfqpoint{0.525239in}{0.804063in}}%
\pgfpathlineto{\pgfqpoint{0.540236in}{0.807586in}}%
\pgfpathlineto{\pgfqpoint{0.555233in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{0.570230in}{0.811674in}}%
\pgfpathlineto{\pgfqpoint{0.585227in}{0.811733in}}%
\pgfpathlineto{\pgfqpoint{0.600224in}{0.810215in}}%
\pgfpathlineto{\pgfqpoint{0.615222in}{0.807025in}}%
\pgfpathlineto{\pgfqpoint{0.630219in}{0.802164in}}%
\pgfpathlineto{\pgfqpoint{0.645216in}{0.795742in}}%
\pgfpathlineto{\pgfqpoint{0.660213in}{0.787983in}}%
\pgfpathlineto{\pgfqpoint{0.675210in}{0.779226in}}%
\pgfpathlineto{\pgfqpoint{0.690208in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{0.705205in}{0.760573in}}%
\pgfpathlineto{\pgfqpoint{0.720202in}{0.751800in}}%
\pgfpathlineto{\pgfqpoint{0.735199in}{0.744219in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.738457in}}%
\pgfpathlineto{\pgfqpoint{0.765194in}{0.735107in}}%
\pgfpathlineto{\pgfqpoint{0.780191in}{0.734692in}}%
\pgfpathlineto{\pgfqpoint{0.795188in}{0.737632in}}%
\pgfpathlineto{\pgfqpoint{0.810185in}{0.744217in}}%
\pgfpathlineto{\pgfqpoint{0.825182in}{0.754585in}}%
\pgfpathlineto{\pgfqpoint{0.840180in}{0.768709in}}%
\pgfpathlineto{\pgfqpoint{0.855177in}{0.786387in}}%
\pgfpathlineto{\pgfqpoint{0.870174in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{0.885171in}{0.830772in}}%
\pgfpathlineto{\pgfqpoint{0.900168in}{0.856281in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{0.882999in}}%
\pgfpathlineto{\pgfqpoint{0.930163in}{0.910064in}}%
\pgfpathlineto{\pgfqpoint{0.945160in}{0.936576in}}%
\pgfpathlineto{\pgfqpoint{0.960157in}{0.961627in}}%
\pgfpathlineto{\pgfqpoint{0.975154in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{0.990152in}{1.003953in}}%
\pgfpathlineto{\pgfqpoint{1.005149in}{1.019758in}}%
\pgfpathlineto{\pgfqpoint{1.020146in}{1.031228in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{1.037994in}}%
\pgfpathlineto{\pgfqpoint{1.050140in}{1.039864in}}%
\pgfpathlineto{\pgfqpoint{1.065138in}{1.036835in}}%
\pgfpathlineto{\pgfqpoint{1.080135in}{1.029084in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{1.016959in}}%
\pgfpathlineto{\pgfqpoint{1.110129in}{1.000955in}}%
\pgfpathlineto{\pgfqpoint{1.125126in}{0.981691in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{0.959874in}}%
\pgfpathlineto{\pgfqpoint{1.155121in}{0.936270in}}%
\pgfpathlineto{\pgfqpoint{1.170118in}{0.911666in}}%
\pgfpathlineto{\pgfqpoint{1.185115in}{0.886837in}}%
\pgfpathlineto{\pgfqpoint{1.200112in}{0.862520in}}%
\pgfpathlineto{\pgfqpoint{1.215109in}{0.839380in}}%
\pgfpathlineto{\pgfqpoint{1.230107in}{0.817996in}}%
\pgfpathlineto{\pgfqpoint{1.245104in}{0.798839in}}%
\pgfpathlineto{\pgfqpoint{1.260101in}{0.782266in}}%
\pgfpathlineto{\pgfqpoint{1.275098in}{0.768511in}}%
\pgfpathlineto{\pgfqpoint{1.290095in}{0.757691in}}%
\pgfpathlineto{\pgfqpoint{1.305093in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{1.320090in}{0.744746in}}%
\pgfpathlineto{\pgfqpoint{1.335087in}{0.742323in}}%
\pgfpathlineto{\pgfqpoint{1.350084in}{0.742265in}}%
\pgfpathlineto{\pgfqpoint{1.365081in}{0.744246in}}%
\pgfpathlineto{\pgfqpoint{1.380079in}{0.747907in}}%
\pgfpathlineto{\pgfqpoint{1.395076in}{0.752867in}}%
\pgfpathlineto{\pgfqpoint{1.410073in}{0.758750in}}%
\pgfpathlineto{\pgfqpoint{1.425070in}{0.765193in}}%
\pgfpathlineto{\pgfqpoint{1.440067in}{0.771862in}}%
\pgfpathlineto{\pgfqpoint{1.455065in}{0.778464in}}%
\pgfpathlineto{\pgfqpoint{1.470062in}{0.784746in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{0.790508in}}%
\pgfpathlineto{\pgfqpoint{1.500056in}{0.795594in}}%
\pgfpathlineto{\pgfqpoint{1.515053in}{0.799897in}}%
\pgfpathlineto{\pgfqpoint{1.530050in}{0.803354in}}%
\pgfpathlineto{\pgfqpoint{1.545048in}{0.805940in}}%
\pgfpathlineto{\pgfqpoint{1.560045in}{0.807665in}}%
\pgfpathlineto{\pgfqpoint{1.575042in}{0.808568in}}%
\pgfpathlineto{\pgfqpoint{1.590039in}{0.808711in}}%
\pgfpathlineto{\pgfqpoint{1.605036in}{0.808175in}}%
\pgfpathlineto{\pgfqpoint{1.620034in}{0.807055in}}%
\pgfpathlineto{\pgfqpoint{1.635031in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{0.803476in}}%
\pgfpathlineto{\pgfqpoint{1.665025in}{0.801229in}}%
\pgfpathlineto{\pgfqpoint{1.680022in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{1.695020in}{0.796325in}}%
\pgfpathlineto{\pgfqpoint{1.710017in}{0.793844in}}%
\pgfpathlineto{\pgfqpoint{1.725014in}{0.791440in}}%
\pgfpathlineto{\pgfqpoint{1.740011in}{0.789170in}}%
\pgfpathlineto{\pgfqpoint{1.755008in}{0.787075in}}%
\pgfpathlineto{\pgfqpoint{1.770006in}{0.785183in}}%
\pgfpathlineto{\pgfqpoint{1.785003in}{0.783508in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.782054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562731in}{0.315278in}}%
\pgfpathlineto{\pgfqpoint{0.562731in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.315278in}{0.315278in}}{\pgfqpoint{1.484722in}{1.084722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587518in}{0.544326in}}%
\pgfpathlineto{\pgfqpoint{0.587533in}{0.549342in}}%
\pgfpathlineto{\pgfqpoint{0.587552in}{0.554358in}}%
\pgfpathlineto{\pgfqpoint{0.587577in}{0.559374in}}%
\pgfpathlineto{\pgfqpoint{0.587610in}{0.564390in}}%
\pgfpathlineto{\pgfqpoint{0.587652in}{0.569406in}}%
\pgfpathlineto{\pgfqpoint{0.587707in}{0.574423in}}%
\pgfpathlineto{\pgfqpoint{0.587777in}{0.579439in}}%
\pgfpathlineto{\pgfqpoint{0.587866in}{0.584455in}}%
\pgfpathlineto{\pgfqpoint{0.587979in}{0.589471in}}%
\pgfpathlineto{\pgfqpoint{0.588120in}{0.594487in}}%
\pgfpathlineto{\pgfqpoint{0.588297in}{0.599503in}}%
\pgfpathlineto{\pgfqpoint{0.588516in}{0.604519in}}%
\pgfpathlineto{\pgfqpoint{0.588787in}{0.609535in}}%
\pgfpathlineto{\pgfqpoint{0.589118in}{0.614551in}}%
\pgfpathlineto{\pgfqpoint{0.589521in}{0.619568in}}%
\pgfpathlineto{\pgfqpoint{0.590010in}{0.624584in}}%
\pgfpathlineto{\pgfqpoint{0.590596in}{0.629600in}}%
\pgfpathlineto{\pgfqpoint{0.591297in}{0.634616in}}%
\pgfpathlineto{\pgfqpoint{0.592128in}{0.639632in}}%
\pgfpathlineto{\pgfqpoint{0.593107in}{0.644648in}}%
\pgfpathlineto{\pgfqpoint{0.594254in}{0.649664in}}%
\pgfpathlineto{\pgfqpoint{0.595588in}{0.654680in}}%
\pgfpathlineto{\pgfqpoint{0.597128in}{0.659696in}}%
\pgfpathlineto{\pgfqpoint{0.598896in}{0.664713in}}%
\pgfpathlineto{\pgfqpoint{0.600909in}{0.669729in}}%
\pgfpathlineto{\pgfqpoint{0.603188in}{0.674745in}}%
\pgfpathlineto{\pgfqpoint{0.605748in}{0.679761in}}%
\pgfpathlineto{\pgfqpoint{0.608603in}{0.684777in}}%
\pgfpathlineto{\pgfqpoint{0.611765in}{0.689793in}}%
\pgfpathlineto{\pgfqpoint{0.615240in}{0.694809in}}%
\pgfpathlineto{\pgfqpoint{0.619030in}{0.699825in}}%
\pgfpathlineto{\pgfqpoint{0.623133in}{0.704841in}}%
\pgfpathlineto{\pgfqpoint{0.627539in}{0.709858in}}%
\pgfpathlineto{\pgfqpoint{0.632231in}{0.714874in}}%
\pgfpathlineto{\pgfqpoint{0.637188in}{0.719890in}}%
\pgfpathlineto{\pgfqpoint{0.642377in}{0.724906in}}%
\pgfpathlineto{\pgfqpoint{0.647760in}{0.729922in}}%
\pgfpathlineto{\pgfqpoint{0.653293in}{0.734938in}}%
\pgfpathlineto{\pgfqpoint{0.658923in}{0.739954in}}%
\pgfpathlineto{\pgfqpoint{0.664590in}{0.744970in}}%
\pgfpathlineto{\pgfqpoint{0.670230in}{0.749986in}}%
\pgfpathlineto{\pgfqpoint{0.675775in}{0.755003in}}%
\pgfpathlineto{\pgfqpoint{0.681152in}{0.760019in}}%
\pgfpathlineto{\pgfqpoint{0.686288in}{0.765035in}}%
\pgfpathlineto{\pgfqpoint{0.691108in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{0.695542in}{0.775067in}}%
\pgfpathlineto{\pgfqpoint{0.699521in}{0.780083in}}%
\pgfpathlineto{\pgfqpoint{0.702982in}{0.785099in}}%
\pgfpathlineto{\pgfqpoint{0.705868in}{0.790115in}}%
\pgfpathlineto{\pgfqpoint{0.708131in}{0.795132in}}%
\pgfpathlineto{\pgfqpoint{0.709735in}{0.800148in}}%
\pgfpathlineto{\pgfqpoint{0.710650in}{0.805164in}}%
\pgfpathlineto{\pgfqpoint{0.710862in}{0.810180in}}%
\pgfpathlineto{\pgfqpoint{0.710368in}{0.815196in}}%
\pgfpathlineto{\pgfqpoint{0.709174in}{0.820212in}}%
\pgfpathlineto{\pgfqpoint{0.707303in}{0.825228in}}%
\pgfpathlineto{\pgfqpoint{0.704786in}{0.830244in}}%
\pgfpathlineto{\pgfqpoint{0.701664in}{0.835260in}}%
\pgfpathlineto{\pgfqpoint{0.697988in}{0.840277in}}%
\pgfpathlineto{\pgfqpoint{0.693820in}{0.845293in}}%
\pgfpathlineto{\pgfqpoint{0.689223in}{0.850309in}}%
\pgfpathlineto{\pgfqpoint{0.684267in}{0.855325in}}%
\pgfpathlineto{\pgfqpoint{0.679026in}{0.860341in}}%
\pgfpathlineto{\pgfqpoint{0.673573in}{0.865357in}}%
\pgfpathlineto{\pgfqpoint{0.667982in}{0.870373in}}%
\pgfpathlineto{\pgfqpoint{0.662323in}{0.875389in}}%
\pgfpathlineto{\pgfqpoint{0.656663in}{0.880405in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{0.885422in}}%
\pgfpathlineto{\pgfqpoint{0.645586in}{0.890438in}}%
\pgfpathlineto{\pgfqpoint{0.640275in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{0.635175in}{0.900470in}}%
\pgfpathlineto{\pgfqpoint{0.630321in}{0.905486in}}%
\pgfpathlineto{\pgfqpoint{0.625741in}{0.910502in}}%
\pgfpathlineto{\pgfqpoint{0.621455in}{0.915518in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{0.920534in}}%
\pgfpathlineto{\pgfqpoint{0.613812in}{0.925550in}}%
\pgfpathlineto{\pgfqpoint{0.610463in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{0.607425in}{0.935583in}}%
\pgfpathlineto{\pgfqpoint{0.604689in}{0.940599in}}%
\pgfpathlineto{\pgfqpoint{0.602244in}{0.945615in}}%
\pgfpathlineto{\pgfqpoint{0.600073in}{0.950631in}}%
\pgfpathlineto{\pgfqpoint{0.598160in}{0.955647in}}%
\pgfpathlineto{\pgfqpoint{0.596486in}{0.960663in}}%
\pgfpathlineto{\pgfqpoint{0.595031in}{0.965679in}}%
\pgfpathlineto{\pgfqpoint{0.593774in}{0.970695in}}%
\pgfpathlineto{\pgfqpoint{0.592697in}{0.975712in}}%
\pgfpathlineto{\pgfqpoint{0.591779in}{0.980728in}}%
\pgfpathlineto{\pgfqpoint{0.591002in}{0.985744in}}%
\pgfpathlineto{\pgfqpoint{0.590349in}{0.990760in}}%
\pgfpathlineto{\pgfqpoint{0.589803in}{0.995776in}}%
\pgfpathlineto{\pgfqpoint{0.589351in}{1.000792in}}%
\pgfpathlineto{\pgfqpoint{0.588977in}{1.005808in}}%
\pgfpathlineto{\pgfqpoint{0.588672in}{1.010824in}}%
\pgfpathlineto{\pgfqpoint{0.588423in}{1.015840in}}%
\pgfpathlineto{\pgfqpoint{0.588221in}{1.020857in}}%
\pgfpathlineto{\pgfqpoint{0.588060in}{1.025873in}}%
\pgfpathlineto{\pgfqpoint{0.587930in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{0.587828in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{0.587747in}{1.040921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315278in}{0.315278in}}%
\pgfpathlineto{\pgfqpoint{0.315278in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.315278in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315278in}{0.315278in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.315278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315278in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/heavy_tails.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.732865in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437386in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.437386in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.437386in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880474in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880474in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356912in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356912in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118693in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437386in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.399837in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437386in}{0.714053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.675928in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437386in}{0.990144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.952019in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437386in}{1.266235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.228109in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437386in,y=1.521754in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437386in}{0.437963in}}{\pgfqpoint{1.362614in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499323in}{1.349188in}}%
\pgfpathlineto{\pgfqpoint{0.515895in}{1.348281in}}%
\pgfpathlineto{\pgfqpoint{0.532467in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{0.553182in}{1.339611in}}%
\pgfpathlineto{\pgfqpoint{0.573896in}{1.330828in}}%
\pgfpathlineto{\pgfqpoint{0.594611in}{1.319211in}}%
\pgfpathlineto{\pgfqpoint{0.615326in}{1.304762in}}%
\pgfpathlineto{\pgfqpoint{0.636040in}{1.287479in}}%
\pgfpathlineto{\pgfqpoint{0.656755in}{1.267362in}}%
\pgfpathlineto{\pgfqpoint{0.677470in}{1.244413in}}%
\pgfpathlineto{\pgfqpoint{0.702328in}{1.213133in}}%
\pgfpathlineto{\pgfqpoint{0.727185in}{1.177774in}}%
\pgfpathlineto{\pgfqpoint{0.752043in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{0.776900in}{1.094815in}}%
\pgfpathlineto{\pgfqpoint{0.801758in}{1.047216in}}%
\pgfpathlineto{\pgfqpoint{0.830759in}{0.986527in}}%
\pgfpathlineto{\pgfqpoint{0.859759in}{0.920285in}}%
\pgfpathlineto{\pgfqpoint{0.888760in}{0.848489in}}%
\pgfpathlineto{\pgfqpoint{0.917761in}{0.771141in}}%
\pgfpathlineto{\pgfqpoint{0.950904in}{0.675942in}}%
\pgfpathlineto{\pgfqpoint{0.984048in}{0.573491in}}%
\pgfpathlineto{\pgfqpoint{1.017191in}{0.463786in}}%
\pgfpathlineto{\pgfqpoint{1.027560in}{0.427963in}}%
\pgfpathlineto{\pgfqpoint{1.027560in}{0.427963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437386in}{0.437963in}}{\pgfqpoint{1.362614in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499323in}{1.404280in}}%
\pgfpathlineto{\pgfqpoint{1.738063in}{0.624900in}}%
\pgfpathlineto{\pgfqpoint{1.738063in}{0.624900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437386in}{0.437963in}}{\pgfqpoint{1.362614in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499323in}{1.349188in}}%
\pgfpathlineto{\pgfqpoint{0.557325in}{1.313909in}}%
\pgfpathlineto{\pgfqpoint{0.602897in}{1.288855in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.264142in}}%
\pgfpathlineto{\pgfqpoint{0.706470in}{1.239958in}}%
\pgfpathlineto{\pgfqpoint{0.764472in}{1.216368in}}%
\pgfpathlineto{\pgfqpoint{0.830759in}{1.191927in}}%
\pgfpathlineto{\pgfqpoint{0.901189in}{1.168339in}}%
\pgfpathlineto{\pgfqpoint{0.979905in}{1.144322in}}%
\pgfpathlineto{\pgfqpoint{1.066906in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{1.162194in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{1.269911in}{1.070894in}}%
\pgfpathlineto{\pgfqpoint{1.385913in}{1.046249in}}%
\pgfpathlineto{\pgfqpoint{1.514344in}{1.021235in}}%
\pgfpathlineto{\pgfqpoint{1.655204in}{0.996064in}}%
\pgfpathlineto{\pgfqpoint{1.738063in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{1.738063in}{0.982197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437386in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.437386in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437386in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437386in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/heteroscedastic_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.733752in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.733752in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.733752in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.302932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052415in}{0.845732in}}%
\pgfpathcurveto{\pgfqpoint{1.057940in}{0.845732in}}{\pgfqpoint{1.063240in}{0.847927in}}{\pgfqpoint{1.067147in}{0.851834in}}%
\pgfpathcurveto{\pgfqpoint{1.071054in}{0.855740in}}{\pgfqpoint{1.073249in}{0.861040in}}{\pgfqpoint{1.073249in}{0.866565in}}%
\pgfpathcurveto{\pgfqpoint{1.073249in}{0.872090in}}{\pgfqpoint{1.071054in}{0.877389in}}{\pgfqpoint{1.067147in}{0.881296in}}%
\pgfpathcurveto{\pgfqpoint{1.063240in}{0.885203in}}{\pgfqpoint{1.057940in}{0.887398in}}{\pgfqpoint{1.052415in}{0.887398in}}%
\pgfpathcurveto{\pgfqpoint{1.046890in}{0.887398in}}{\pgfqpoint{1.041591in}{0.885203in}}{\pgfqpoint{1.037684in}{0.881296in}}%
\pgfpathcurveto{\pgfqpoint{1.033777in}{0.877389in}}{\pgfqpoint{1.031582in}{0.872090in}}{\pgfqpoint{1.031582in}{0.866565in}}%
\pgfpathcurveto{\pgfqpoint{1.031582in}{0.861040in}}{\pgfqpoint{1.033777in}{0.855740in}}{\pgfqpoint{1.037684in}{0.851834in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{0.847927in}}{\pgfqpoint{1.046890in}{0.845732in}}{\pgfqpoint{1.052415in}{0.845732in}}%
\pgfpathlineto{\pgfqpoint{1.052415in}{0.845732in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328089in}{0.767711in}}%
\pgfpathcurveto{\pgfqpoint{1.333614in}{0.767711in}}{\pgfqpoint{1.338913in}{0.769906in}}{\pgfqpoint{1.342820in}{0.773813in}}%
\pgfpathcurveto{\pgfqpoint{1.346727in}{0.777720in}}{\pgfqpoint{1.348922in}{0.783019in}}{\pgfqpoint{1.348922in}{0.788544in}}%
\pgfpathcurveto{\pgfqpoint{1.348922in}{0.794069in}}{\pgfqpoint{1.346727in}{0.799369in}}{\pgfqpoint{1.342820in}{0.803276in}}%
\pgfpathcurveto{\pgfqpoint{1.338913in}{0.807182in}}{\pgfqpoint{1.333614in}{0.809377in}}{\pgfqpoint{1.328089in}{0.809377in}}%
\pgfpathcurveto{\pgfqpoint{1.322564in}{0.809377in}}{\pgfqpoint{1.317264in}{0.807182in}}{\pgfqpoint{1.313357in}{0.803276in}}%
\pgfpathcurveto{\pgfqpoint{1.309450in}{0.799369in}}{\pgfqpoint{1.307255in}{0.794069in}}{\pgfqpoint{1.307255in}{0.788544in}}%
\pgfpathcurveto{\pgfqpoint{1.307255in}{0.783019in}}{\pgfqpoint{1.309450in}{0.777720in}}{\pgfqpoint{1.313357in}{0.773813in}}%
\pgfpathcurveto{\pgfqpoint{1.317264in}{0.769906in}}{\pgfqpoint{1.322564in}{0.767711in}}{\pgfqpoint{1.328089in}{0.767711in}}%
\pgfpathlineto{\pgfqpoint{1.328089in}{0.767711in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141807in}{0.931675in}}%
\pgfpathcurveto{\pgfqpoint{1.147332in}{0.931675in}}{\pgfqpoint{1.152631in}{0.933870in}}{\pgfqpoint{1.156538in}{0.937777in}}%
\pgfpathcurveto{\pgfqpoint{1.160445in}{0.941684in}}{\pgfqpoint{1.162640in}{0.946983in}}{\pgfqpoint{1.162640in}{0.952508in}}%
\pgfpathcurveto{\pgfqpoint{1.162640in}{0.958033in}}{\pgfqpoint{1.160445in}{0.963333in}}{\pgfqpoint{1.156538in}{0.967240in}}%
\pgfpathcurveto{\pgfqpoint{1.152631in}{0.971146in}}{\pgfqpoint{1.147332in}{0.973342in}}{\pgfqpoint{1.141807in}{0.973342in}}%
\pgfpathcurveto{\pgfqpoint{1.136281in}{0.973342in}}{\pgfqpoint{1.130982in}{0.971146in}}{\pgfqpoint{1.127075in}{0.967240in}}%
\pgfpathcurveto{\pgfqpoint{1.123168in}{0.963333in}}{\pgfqpoint{1.120973in}{0.958033in}}{\pgfqpoint{1.120973in}{0.952508in}}%
\pgfpathcurveto{\pgfqpoint{1.120973in}{0.946983in}}{\pgfqpoint{1.123168in}{0.941684in}}{\pgfqpoint{1.127075in}{0.937777in}}%
\pgfpathcurveto{\pgfqpoint{1.130982in}{0.933870in}}{\pgfqpoint{1.136281in}{0.931675in}}{\pgfqpoint{1.141807in}{0.931675in}}%
\pgfpathlineto{\pgfqpoint{1.141807in}{0.931675in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045903in}{0.922398in}}%
\pgfpathcurveto{\pgfqpoint{1.051428in}{0.922398in}}{\pgfqpoint{1.056728in}{0.924593in}}{\pgfqpoint{1.060634in}{0.928500in}}%
\pgfpathcurveto{\pgfqpoint{1.064541in}{0.932407in}}{\pgfqpoint{1.066736in}{0.937706in}}{\pgfqpoint{1.066736in}{0.943232in}}%
\pgfpathcurveto{\pgfqpoint{1.066736in}{0.948757in}}{\pgfqpoint{1.064541in}{0.954056in}}{\pgfqpoint{1.060634in}{0.957963in}}%
\pgfpathcurveto{\pgfqpoint{1.056728in}{0.961870in}}{\pgfqpoint{1.051428in}{0.964065in}}{\pgfqpoint{1.045903in}{0.964065in}}%
\pgfpathcurveto{\pgfqpoint{1.040378in}{0.964065in}}{\pgfqpoint{1.035079in}{0.961870in}}{\pgfqpoint{1.031172in}{0.957963in}}%
\pgfpathcurveto{\pgfqpoint{1.027265in}{0.954056in}}{\pgfqpoint{1.025070in}{0.948757in}}{\pgfqpoint{1.025070in}{0.943232in}}%
\pgfpathcurveto{\pgfqpoint{1.025070in}{0.937706in}}{\pgfqpoint{1.027265in}{0.932407in}}{\pgfqpoint{1.031172in}{0.928500in}}%
\pgfpathcurveto{\pgfqpoint{1.035079in}{0.924593in}}{\pgfqpoint{1.040378in}{0.922398in}}{\pgfqpoint{1.045903in}{0.922398in}}%
\pgfpathlineto{\pgfqpoint{1.045903in}{0.922398in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845036in}{0.987662in}}%
\pgfpathcurveto{\pgfqpoint{0.850561in}{0.987662in}}{\pgfqpoint{0.855861in}{0.989857in}}{\pgfqpoint{0.859767in}{0.993764in}}%
\pgfpathcurveto{\pgfqpoint{0.863674in}{0.997670in}}{\pgfqpoint{0.865869in}{1.002970in}}{\pgfqpoint{0.865869in}{1.008495in}}%
\pgfpathcurveto{\pgfqpoint{0.865869in}{1.014020in}}{\pgfqpoint{0.863674in}{1.019320in}}{\pgfqpoint{0.859767in}{1.023226in}}%
\pgfpathcurveto{\pgfqpoint{0.855861in}{1.027133in}}{\pgfqpoint{0.850561in}{1.029328in}}{\pgfqpoint{0.845036in}{1.029328in}}%
\pgfpathcurveto{\pgfqpoint{0.839511in}{1.029328in}}{\pgfqpoint{0.834211in}{1.027133in}}{\pgfqpoint{0.830305in}{1.023226in}}%
\pgfpathcurveto{\pgfqpoint{0.826398in}{1.019320in}}{\pgfqpoint{0.824203in}{1.014020in}}{\pgfqpoint{0.824203in}{1.008495in}}%
\pgfpathcurveto{\pgfqpoint{0.824203in}{1.002970in}}{\pgfqpoint{0.826398in}{0.997670in}}{\pgfqpoint{0.830305in}{0.993764in}}%
\pgfpathcurveto{\pgfqpoint{0.834211in}{0.989857in}}{\pgfqpoint{0.839511in}{0.987662in}}{\pgfqpoint{0.845036in}{0.987662in}}%
\pgfpathlineto{\pgfqpoint{0.845036in}{0.987662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213271in}{1.101977in}}%
\pgfpathcurveto{\pgfqpoint{1.218796in}{1.101977in}}{\pgfqpoint{1.224096in}{1.104172in}}{\pgfqpoint{1.228003in}{1.108079in}}%
\pgfpathcurveto{\pgfqpoint{1.231909in}{1.111986in}}{\pgfqpoint{1.234105in}{1.117285in}}{\pgfqpoint{1.234105in}{1.122811in}}%
\pgfpathcurveto{\pgfqpoint{1.234105in}{1.128336in}}{\pgfqpoint{1.231909in}{1.133635in}}{\pgfqpoint{1.228003in}{1.137542in}}%
\pgfpathcurveto{\pgfqpoint{1.224096in}{1.141449in}}{\pgfqpoint{1.218796in}{1.143644in}}{\pgfqpoint{1.213271in}{1.143644in}}%
\pgfpathcurveto{\pgfqpoint{1.207746in}{1.143644in}}{\pgfqpoint{1.202447in}{1.141449in}}{\pgfqpoint{1.198540in}{1.137542in}}%
\pgfpathcurveto{\pgfqpoint{1.194633in}{1.133635in}}{\pgfqpoint{1.192438in}{1.128336in}}{\pgfqpoint{1.192438in}{1.122811in}}%
\pgfpathcurveto{\pgfqpoint{1.192438in}{1.117285in}}{\pgfqpoint{1.194633in}{1.111986in}}{\pgfqpoint{1.198540in}{1.108079in}}%
\pgfpathcurveto{\pgfqpoint{1.202447in}{1.104172in}}{\pgfqpoint{1.207746in}{1.101977in}}{\pgfqpoint{1.213271in}{1.101977in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{1.101977in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868121in}{0.838673in}}%
\pgfpathcurveto{\pgfqpoint{0.873646in}{0.838673in}}{\pgfqpoint{0.878946in}{0.840868in}}{\pgfqpoint{0.882853in}{0.844774in}}%
\pgfpathcurveto{\pgfqpoint{0.886759in}{0.848681in}}{\pgfqpoint{0.888954in}{0.853981in}}{\pgfqpoint{0.888954in}{0.859506in}}%
\pgfpathcurveto{\pgfqpoint{0.888954in}{0.865031in}}{\pgfqpoint{0.886759in}{0.870330in}}{\pgfqpoint{0.882853in}{0.874237in}}%
\pgfpathcurveto{\pgfqpoint{0.878946in}{0.878144in}}{\pgfqpoint{0.873646in}{0.880339in}}{\pgfqpoint{0.868121in}{0.880339in}}%
\pgfpathcurveto{\pgfqpoint{0.862596in}{0.880339in}}{\pgfqpoint{0.857297in}{0.878144in}}{\pgfqpoint{0.853390in}{0.874237in}}%
\pgfpathcurveto{\pgfqpoint{0.849483in}{0.870330in}}{\pgfqpoint{0.847288in}{0.865031in}}{\pgfqpoint{0.847288in}{0.859506in}}%
\pgfpathcurveto{\pgfqpoint{0.847288in}{0.853981in}}{\pgfqpoint{0.849483in}{0.848681in}}{\pgfqpoint{0.853390in}{0.844774in}}%
\pgfpathcurveto{\pgfqpoint{0.857297in}{0.840868in}}{\pgfqpoint{0.862596in}{0.838673in}}{\pgfqpoint{0.868121in}{0.838673in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{0.838673in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620675in}{1.188973in}}%
\pgfpathcurveto{\pgfqpoint{1.626200in}{1.188973in}}{\pgfqpoint{1.631500in}{1.191169in}}{\pgfqpoint{1.635407in}{1.195075in}}%
\pgfpathcurveto{\pgfqpoint{1.639314in}{1.198982in}}{\pgfqpoint{1.641509in}{1.204282in}}{\pgfqpoint{1.641509in}{1.209807in}}%
\pgfpathcurveto{\pgfqpoint{1.641509in}{1.215332in}}{\pgfqpoint{1.639314in}{1.220631in}}{\pgfqpoint{1.635407in}{1.224538in}}%
\pgfpathcurveto{\pgfqpoint{1.631500in}{1.228445in}}{\pgfqpoint{1.626200in}{1.230640in}}{\pgfqpoint{1.620675in}{1.230640in}}%
\pgfpathcurveto{\pgfqpoint{1.615150in}{1.230640in}}{\pgfqpoint{1.609851in}{1.228445in}}{\pgfqpoint{1.605944in}{1.224538in}}%
\pgfpathcurveto{\pgfqpoint{1.602037in}{1.220631in}}{\pgfqpoint{1.599842in}{1.215332in}}{\pgfqpoint{1.599842in}{1.209807in}}%
\pgfpathcurveto{\pgfqpoint{1.599842in}{1.204282in}}{\pgfqpoint{1.602037in}{1.198982in}}{\pgfqpoint{1.605944in}{1.195075in}}%
\pgfpathcurveto{\pgfqpoint{1.609851in}{1.191169in}}{\pgfqpoint{1.615150in}{1.188973in}}{\pgfqpoint{1.620675in}{1.188973in}}%
\pgfpathlineto{\pgfqpoint{1.620675in}{1.188973in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739792in}{1.286730in}}%
\pgfpathcurveto{\pgfqpoint{1.745317in}{1.286730in}}{\pgfqpoint{1.750616in}{1.288925in}}{\pgfqpoint{1.754523in}{1.292832in}}%
\pgfpathcurveto{\pgfqpoint{1.758430in}{1.296739in}}{\pgfqpoint{1.760625in}{1.302038in}}{\pgfqpoint{1.760625in}{1.307564in}}%
\pgfpathcurveto{\pgfqpoint{1.760625in}{1.313089in}}{\pgfqpoint{1.758430in}{1.318388in}}{\pgfqpoint{1.754523in}{1.322295in}}%
\pgfpathcurveto{\pgfqpoint{1.750616in}{1.326202in}}{\pgfqpoint{1.745317in}{1.328397in}}{\pgfqpoint{1.739792in}{1.328397in}}%
\pgfpathcurveto{\pgfqpoint{1.734267in}{1.328397in}}{\pgfqpoint{1.728967in}{1.326202in}}{\pgfqpoint{1.725060in}{1.322295in}}%
\pgfpathcurveto{\pgfqpoint{1.721154in}{1.318388in}}{\pgfqpoint{1.718958in}{1.313089in}}{\pgfqpoint{1.718958in}{1.307564in}}%
\pgfpathcurveto{\pgfqpoint{1.718958in}{1.302038in}}{\pgfqpoint{1.721154in}{1.296739in}}{\pgfqpoint{1.725060in}{1.292832in}}%
\pgfpathcurveto{\pgfqpoint{1.728967in}{1.288925in}}{\pgfqpoint{1.734267in}{1.286730in}}{\pgfqpoint{1.739792in}{1.286730in}}%
\pgfpathlineto{\pgfqpoint{1.739792in}{1.286730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778405in}{0.774935in}}%
\pgfpathcurveto{\pgfqpoint{0.783931in}{0.774935in}}{\pgfqpoint{0.789230in}{0.777130in}}{\pgfqpoint{0.793137in}{0.781037in}}%
\pgfpathcurveto{\pgfqpoint{0.797044in}{0.784943in}}{\pgfqpoint{0.799239in}{0.790243in}}{\pgfqpoint{0.799239in}{0.795768in}}%
\pgfpathcurveto{\pgfqpoint{0.799239in}{0.801293in}}{\pgfqpoint{0.797044in}{0.806593in}}{\pgfqpoint{0.793137in}{0.810499in}}%
\pgfpathcurveto{\pgfqpoint{0.789230in}{0.814406in}}{\pgfqpoint{0.783931in}{0.816601in}}{\pgfqpoint{0.778405in}{0.816601in}}%
\pgfpathcurveto{\pgfqpoint{0.772880in}{0.816601in}}{\pgfqpoint{0.767581in}{0.814406in}}{\pgfqpoint{0.763674in}{0.810499in}}%
\pgfpathcurveto{\pgfqpoint{0.759767in}{0.806593in}}{\pgfqpoint{0.757572in}{0.801293in}}{\pgfqpoint{0.757572in}{0.795768in}}%
\pgfpathcurveto{\pgfqpoint{0.757572in}{0.790243in}}{\pgfqpoint{0.759767in}{0.784943in}}{\pgfqpoint{0.763674in}{0.781037in}}%
\pgfpathcurveto{\pgfqpoint{0.767581in}{0.777130in}}{\pgfqpoint{0.772880in}{0.774935in}}{\pgfqpoint{0.778405in}{0.774935in}}%
\pgfpathlineto{\pgfqpoint{0.778405in}{0.774935in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454903in}{0.986715in}}%
\pgfpathcurveto{\pgfqpoint{1.460428in}{0.986715in}}{\pgfqpoint{1.465727in}{0.988910in}}{\pgfqpoint{1.469634in}{0.992817in}}%
\pgfpathcurveto{\pgfqpoint{1.473541in}{0.996724in}}{\pgfqpoint{1.475736in}{1.002023in}}{\pgfqpoint{1.475736in}{1.007548in}}%
\pgfpathcurveto{\pgfqpoint{1.475736in}{1.013073in}}{\pgfqpoint{1.473541in}{1.018373in}}{\pgfqpoint{1.469634in}{1.022280in}}%
\pgfpathcurveto{\pgfqpoint{1.465727in}{1.026186in}}{\pgfqpoint{1.460428in}{1.028382in}}{\pgfqpoint{1.454903in}{1.028382in}}%
\pgfpathcurveto{\pgfqpoint{1.449378in}{1.028382in}}{\pgfqpoint{1.444078in}{1.026186in}}{\pgfqpoint{1.440171in}{1.022280in}}%
\pgfpathcurveto{\pgfqpoint{1.436265in}{1.018373in}}{\pgfqpoint{1.434070in}{1.013073in}}{\pgfqpoint{1.434070in}{1.007548in}}%
\pgfpathcurveto{\pgfqpoint{1.434070in}{1.002023in}}{\pgfqpoint{1.436265in}{0.996724in}}{\pgfqpoint{1.440171in}{0.992817in}}%
\pgfpathcurveto{\pgfqpoint{1.444078in}{0.988910in}}{\pgfqpoint{1.449378in}{0.986715in}}{\pgfqpoint{1.454903in}{0.986715in}}%
\pgfpathlineto{\pgfqpoint{1.454903in}{0.986715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019412in}{0.879611in}}%
\pgfpathcurveto{\pgfqpoint{1.024937in}{0.879611in}}{\pgfqpoint{1.030236in}{0.881806in}}{\pgfqpoint{1.034143in}{0.885713in}}%
\pgfpathcurveto{\pgfqpoint{1.038050in}{0.889620in}}{\pgfqpoint{1.040245in}{0.894919in}}{\pgfqpoint{1.040245in}{0.900445in}}%
\pgfpathcurveto{\pgfqpoint{1.040245in}{0.905970in}}{\pgfqpoint{1.038050in}{0.911269in}}{\pgfqpoint{1.034143in}{0.915176in}}%
\pgfpathcurveto{\pgfqpoint{1.030236in}{0.919083in}}{\pgfqpoint{1.024937in}{0.921278in}}{\pgfqpoint{1.019412in}{0.921278in}}%
\pgfpathcurveto{\pgfqpoint{1.013887in}{0.921278in}}{\pgfqpoint{1.008587in}{0.919083in}}{\pgfqpoint{1.004680in}{0.915176in}}%
\pgfpathcurveto{\pgfqpoint{1.000773in}{0.911269in}}{\pgfqpoint{0.998578in}{0.905970in}}{\pgfqpoint{0.998578in}{0.900445in}}%
\pgfpathcurveto{\pgfqpoint{0.998578in}{0.894919in}}{\pgfqpoint{1.000773in}{0.889620in}}{\pgfqpoint{1.004680in}{0.885713in}}%
\pgfpathcurveto{\pgfqpoint{1.008587in}{0.881806in}}{\pgfqpoint{1.013887in}{0.879611in}}{\pgfqpoint{1.019412in}{0.879611in}}%
\pgfpathlineto{\pgfqpoint{1.019412in}{0.879611in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084280in}{0.991267in}}%
\pgfpathcurveto{\pgfqpoint{1.089805in}{0.991267in}}{\pgfqpoint{1.095104in}{0.993462in}}{\pgfqpoint{1.099011in}{0.997369in}}%
\pgfpathcurveto{\pgfqpoint{1.102918in}{1.001276in}}{\pgfqpoint{1.105113in}{1.006575in}}{\pgfqpoint{1.105113in}{1.012100in}}%
\pgfpathcurveto{\pgfqpoint{1.105113in}{1.017625in}}{\pgfqpoint{1.102918in}{1.022925in}}{\pgfqpoint{1.099011in}{1.026832in}}%
\pgfpathcurveto{\pgfqpoint{1.095104in}{1.030739in}}{\pgfqpoint{1.089805in}{1.032934in}}{\pgfqpoint{1.084280in}{1.032934in}}%
\pgfpathcurveto{\pgfqpoint{1.078755in}{1.032934in}}{\pgfqpoint{1.073455in}{1.030739in}}{\pgfqpoint{1.069548in}{1.026832in}}%
\pgfpathcurveto{\pgfqpoint{1.065642in}{1.022925in}}{\pgfqpoint{1.063447in}{1.017625in}}{\pgfqpoint{1.063447in}{1.012100in}}%
\pgfpathcurveto{\pgfqpoint{1.063447in}{1.006575in}}{\pgfqpoint{1.065642in}{1.001276in}}{\pgfqpoint{1.069548in}{0.997369in}}%
\pgfpathcurveto{\pgfqpoint{1.073455in}{0.993462in}}{\pgfqpoint{1.078755in}{0.991267in}}{\pgfqpoint{1.084280in}{0.991267in}}%
\pgfpathlineto{\pgfqpoint{1.084280in}{0.991267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676719in}{0.804742in}}%
\pgfpathcurveto{\pgfqpoint{1.682244in}{0.804742in}}{\pgfqpoint{1.687543in}{0.806937in}}{\pgfqpoint{1.691450in}{0.810844in}}%
\pgfpathcurveto{\pgfqpoint{1.695357in}{0.814751in}}{\pgfqpoint{1.697552in}{0.820050in}}{\pgfqpoint{1.697552in}{0.825575in}}%
\pgfpathcurveto{\pgfqpoint{1.697552in}{0.831100in}}{\pgfqpoint{1.695357in}{0.836400in}}{\pgfqpoint{1.691450in}{0.840307in}}%
\pgfpathcurveto{\pgfqpoint{1.687543in}{0.844213in}}{\pgfqpoint{1.682244in}{0.846409in}}{\pgfqpoint{1.676719in}{0.846409in}}%
\pgfpathcurveto{\pgfqpoint{1.671194in}{0.846409in}}{\pgfqpoint{1.665894in}{0.844213in}}{\pgfqpoint{1.661987in}{0.840307in}}%
\pgfpathcurveto{\pgfqpoint{1.658081in}{0.836400in}}{\pgfqpoint{1.655885in}{0.831100in}}{\pgfqpoint{1.655885in}{0.825575in}}%
\pgfpathcurveto{\pgfqpoint{1.655885in}{0.820050in}}{\pgfqpoint{1.658081in}{0.814751in}}{\pgfqpoint{1.661987in}{0.810844in}}%
\pgfpathcurveto{\pgfqpoint{1.665894in}{0.806937in}}{\pgfqpoint{1.671194in}{0.804742in}}{\pgfqpoint{1.676719in}{0.804742in}}%
\pgfpathlineto{\pgfqpoint{1.676719in}{0.804742in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260771in}{0.761863in}}%
\pgfpathcurveto{\pgfqpoint{0.266296in}{0.761863in}}{\pgfqpoint{0.271596in}{0.764058in}}{\pgfqpoint{0.275503in}{0.767965in}}%
\pgfpathcurveto{\pgfqpoint{0.279410in}{0.771872in}}{\pgfqpoint{0.281605in}{0.777171in}}{\pgfqpoint{0.281605in}{0.782696in}}%
\pgfpathcurveto{\pgfqpoint{0.281605in}{0.788221in}}{\pgfqpoint{0.279410in}{0.793521in}}{\pgfqpoint{0.275503in}{0.797428in}}%
\pgfpathcurveto{\pgfqpoint{0.271596in}{0.801334in}}{\pgfqpoint{0.266296in}{0.803529in}}{\pgfqpoint{0.260771in}{0.803529in}}%
\pgfpathcurveto{\pgfqpoint{0.255246in}{0.803529in}}{\pgfqpoint{0.249947in}{0.801334in}}{\pgfqpoint{0.246040in}{0.797428in}}%
\pgfpathcurveto{\pgfqpoint{0.242133in}{0.793521in}}{\pgfqpoint{0.239938in}{0.788221in}}{\pgfqpoint{0.239938in}{0.782696in}}%
\pgfpathcurveto{\pgfqpoint{0.239938in}{0.777171in}}{\pgfqpoint{0.242133in}{0.771872in}}{\pgfqpoint{0.246040in}{0.767965in}}%
\pgfpathcurveto{\pgfqpoint{0.249947in}{0.764058in}}{\pgfqpoint{0.255246in}{0.761863in}}{\pgfqpoint{0.260771in}{0.761863in}}%
\pgfpathlineto{\pgfqpoint{0.260771in}{0.761863in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287437in}{0.758721in}}%
\pgfpathcurveto{\pgfqpoint{0.292962in}{0.758721in}}{\pgfqpoint{0.298261in}{0.760916in}}{\pgfqpoint{0.302168in}{0.764823in}}%
\pgfpathcurveto{\pgfqpoint{0.306075in}{0.768730in}}{\pgfqpoint{0.308270in}{0.774030in}}{\pgfqpoint{0.308270in}{0.779555in}}%
\pgfpathcurveto{\pgfqpoint{0.308270in}{0.785080in}}{\pgfqpoint{0.306075in}{0.790379in}}{\pgfqpoint{0.302168in}{0.794286in}}%
\pgfpathcurveto{\pgfqpoint{0.298261in}{0.798193in}}{\pgfqpoint{0.292962in}{0.800388in}}{\pgfqpoint{0.287437in}{0.800388in}}%
\pgfpathcurveto{\pgfqpoint{0.281912in}{0.800388in}}{\pgfqpoint{0.276612in}{0.798193in}}{\pgfqpoint{0.272705in}{0.794286in}}%
\pgfpathcurveto{\pgfqpoint{0.268799in}{0.790379in}}{\pgfqpoint{0.266603in}{0.785080in}}{\pgfqpoint{0.266603in}{0.779555in}}%
\pgfpathcurveto{\pgfqpoint{0.266603in}{0.774030in}}{\pgfqpoint{0.268799in}{0.768730in}}{\pgfqpoint{0.272705in}{0.764823in}}%
\pgfpathcurveto{\pgfqpoint{0.276612in}{0.760916in}}{\pgfqpoint{0.281912in}{0.758721in}}{\pgfqpoint{0.287437in}{0.758721in}}%
\pgfpathlineto{\pgfqpoint{0.287437in}{0.758721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176570in}{0.557116in}}%
\pgfpathcurveto{\pgfqpoint{0.182095in}{0.557116in}}{\pgfqpoint{0.187395in}{0.559311in}}{\pgfqpoint{0.191301in}{0.563218in}}%
\pgfpathcurveto{\pgfqpoint{0.195208in}{0.567124in}}{\pgfqpoint{0.197403in}{0.572424in}}{\pgfqpoint{0.197403in}{0.577949in}}%
\pgfpathcurveto{\pgfqpoint{0.197403in}{0.583474in}}{\pgfqpoint{0.195208in}{0.588774in}}{\pgfqpoint{0.191301in}{0.592680in}}%
\pgfpathcurveto{\pgfqpoint{0.187395in}{0.596587in}}{\pgfqpoint{0.182095in}{0.598782in}}{\pgfqpoint{0.176570in}{0.598782in}}%
\pgfpathcurveto{\pgfqpoint{0.171045in}{0.598782in}}{\pgfqpoint{0.165745in}{0.596587in}}{\pgfqpoint{0.161839in}{0.592680in}}%
\pgfpathcurveto{\pgfqpoint{0.157932in}{0.588774in}}{\pgfqpoint{0.155737in}{0.583474in}}{\pgfqpoint{0.155737in}{0.577949in}}%
\pgfpathcurveto{\pgfqpoint{0.155737in}{0.572424in}}{\pgfqpoint{0.157932in}{0.567124in}}{\pgfqpoint{0.161839in}{0.563218in}}%
\pgfpathcurveto{\pgfqpoint{0.165745in}{0.559311in}}{\pgfqpoint{0.171045in}{0.557116in}}{\pgfqpoint{0.176570in}{0.557116in}}%
\pgfpathlineto{\pgfqpoint{0.176570in}{0.557116in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522663in}{1.026928in}}%
\pgfpathcurveto{\pgfqpoint{1.528188in}{1.026928in}}{\pgfqpoint{1.533487in}{1.029124in}}{\pgfqpoint{1.537394in}{1.033030in}}%
\pgfpathcurveto{\pgfqpoint{1.541301in}{1.036937in}}{\pgfqpoint{1.543496in}{1.042237in}}{\pgfqpoint{1.543496in}{1.047762in}}%
\pgfpathcurveto{\pgfqpoint{1.543496in}{1.053287in}}{\pgfqpoint{1.541301in}{1.058586in}}{\pgfqpoint{1.537394in}{1.062493in}}%
\pgfpathcurveto{\pgfqpoint{1.533487in}{1.066400in}}{\pgfqpoint{1.528188in}{1.068595in}}{\pgfqpoint{1.522663in}{1.068595in}}%
\pgfpathcurveto{\pgfqpoint{1.517138in}{1.068595in}}{\pgfqpoint{1.511838in}{1.066400in}}{\pgfqpoint{1.507931in}{1.062493in}}%
\pgfpathcurveto{\pgfqpoint{1.504025in}{1.058586in}}{\pgfqpoint{1.501829in}{1.053287in}}{\pgfqpoint{1.501829in}{1.047762in}}%
\pgfpathcurveto{\pgfqpoint{1.501829in}{1.042237in}}{\pgfqpoint{1.504025in}{1.036937in}}{\pgfqpoint{1.507931in}{1.033030in}}%
\pgfpathcurveto{\pgfqpoint{1.511838in}{1.029124in}}{\pgfqpoint{1.517138in}{1.026928in}}{\pgfqpoint{1.522663in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{1.522663in}{1.026928in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432421in}{1.004471in}}%
\pgfpathcurveto{\pgfqpoint{1.437946in}{1.004471in}}{\pgfqpoint{1.443246in}{1.006667in}}{\pgfqpoint{1.447153in}{1.010573in}}%
\pgfpathcurveto{\pgfqpoint{1.451059in}{1.014480in}}{\pgfqpoint{1.453254in}{1.019780in}}{\pgfqpoint{1.453254in}{1.025305in}}%
\pgfpathcurveto{\pgfqpoint{1.453254in}{1.030830in}}{\pgfqpoint{1.451059in}{1.036129in}}{\pgfqpoint{1.447153in}{1.040036in}}%
\pgfpathcurveto{\pgfqpoint{1.443246in}{1.043943in}}{\pgfqpoint{1.437946in}{1.046138in}}{\pgfqpoint{1.432421in}{1.046138in}}%
\pgfpathcurveto{\pgfqpoint{1.426896in}{1.046138in}}{\pgfqpoint{1.421597in}{1.043943in}}{\pgfqpoint{1.417690in}{1.040036in}}%
\pgfpathcurveto{\pgfqpoint{1.413783in}{1.036129in}}{\pgfqpoint{1.411588in}{1.030830in}}{\pgfqpoint{1.411588in}{1.025305in}}%
\pgfpathcurveto{\pgfqpoint{1.411588in}{1.019780in}}{\pgfqpoint{1.413783in}{1.014480in}}{\pgfqpoint{1.417690in}{1.010573in}}%
\pgfpathcurveto{\pgfqpoint{1.421597in}{1.006667in}}{\pgfqpoint{1.426896in}{1.004471in}}{\pgfqpoint{1.432421in}{1.004471in}}%
\pgfpathlineto{\pgfqpoint{1.432421in}{1.004471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584619in}{0.923272in}}%
\pgfpathcurveto{\pgfqpoint{1.590144in}{0.923272in}}{\pgfqpoint{1.595444in}{0.925467in}}{\pgfqpoint{1.599351in}{0.929374in}}%
\pgfpathcurveto{\pgfqpoint{1.603257in}{0.933280in}}{\pgfqpoint{1.605453in}{0.938580in}}{\pgfqpoint{1.605453in}{0.944105in}}%
\pgfpathcurveto{\pgfqpoint{1.605453in}{0.949630in}}{\pgfqpoint{1.603257in}{0.954930in}}{\pgfqpoint{1.599351in}{0.958836in}}%
\pgfpathcurveto{\pgfqpoint{1.595444in}{0.962743in}}{\pgfqpoint{1.590144in}{0.964938in}}{\pgfqpoint{1.584619in}{0.964938in}}%
\pgfpathcurveto{\pgfqpoint{1.579094in}{0.964938in}}{\pgfqpoint{1.573795in}{0.962743in}}{\pgfqpoint{1.569888in}{0.958836in}}%
\pgfpathcurveto{\pgfqpoint{1.565981in}{0.954930in}}{\pgfqpoint{1.563786in}{0.949630in}}{\pgfqpoint{1.563786in}{0.944105in}}%
\pgfpathcurveto{\pgfqpoint{1.563786in}{0.938580in}}{\pgfqpoint{1.565981in}{0.933280in}}{\pgfqpoint{1.569888in}{0.929374in}}%
\pgfpathcurveto{\pgfqpoint{1.573795in}{0.925467in}}{\pgfqpoint{1.579094in}{0.923272in}}{\pgfqpoint{1.584619in}{0.923272in}}%
\pgfpathlineto{\pgfqpoint{1.584619in}{0.923272in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764572in}{1.179205in}}%
\pgfpathcurveto{\pgfqpoint{1.770097in}{1.179205in}}{\pgfqpoint{1.775397in}{1.181400in}}{\pgfqpoint{1.779303in}{1.185307in}}%
\pgfpathcurveto{\pgfqpoint{1.783210in}{1.189213in}}{\pgfqpoint{1.785405in}{1.194513in}}{\pgfqpoint{1.785405in}{1.200038in}}%
\pgfpathcurveto{\pgfqpoint{1.785405in}{1.205563in}}{\pgfqpoint{1.783210in}{1.210862in}}{\pgfqpoint{1.779303in}{1.214769in}}%
\pgfpathcurveto{\pgfqpoint{1.775397in}{1.218676in}}{\pgfqpoint{1.770097in}{1.220871in}}{\pgfqpoint{1.764572in}{1.220871in}}%
\pgfpathcurveto{\pgfqpoint{1.759047in}{1.220871in}}{\pgfqpoint{1.753747in}{1.218676in}}{\pgfqpoint{1.749841in}{1.214769in}}%
\pgfpathcurveto{\pgfqpoint{1.745934in}{1.210862in}}{\pgfqpoint{1.743739in}{1.205563in}}{\pgfqpoint{1.743739in}{1.200038in}}%
\pgfpathcurveto{\pgfqpoint{1.743739in}{1.194513in}}{\pgfqpoint{1.745934in}{1.189213in}}{\pgfqpoint{1.749841in}{1.185307in}}%
\pgfpathcurveto{\pgfqpoint{1.753747in}{1.181400in}}{\pgfqpoint{1.759047in}{1.179205in}}{\pgfqpoint{1.764572in}{1.179205in}}%
\pgfpathlineto{\pgfqpoint{1.764572in}{1.179205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467220in}{1.107040in}}%
\pgfpathcurveto{\pgfqpoint{1.472745in}{1.107040in}}{\pgfqpoint{1.478044in}{1.109235in}}{\pgfqpoint{1.481951in}{1.113142in}}%
\pgfpathcurveto{\pgfqpoint{1.485858in}{1.117049in}}{\pgfqpoint{1.488053in}{1.122348in}}{\pgfqpoint{1.488053in}{1.127873in}}%
\pgfpathcurveto{\pgfqpoint{1.488053in}{1.133399in}}{\pgfqpoint{1.485858in}{1.138698in}}{\pgfqpoint{1.481951in}{1.142605in}}%
\pgfpathcurveto{\pgfqpoint{1.478044in}{1.146512in}}{\pgfqpoint{1.472745in}{1.148707in}}{\pgfqpoint{1.467220in}{1.148707in}}%
\pgfpathcurveto{\pgfqpoint{1.461695in}{1.148707in}}{\pgfqpoint{1.456395in}{1.146512in}}{\pgfqpoint{1.452488in}{1.142605in}}%
\pgfpathcurveto{\pgfqpoint{1.448582in}{1.138698in}}{\pgfqpoint{1.446386in}{1.133399in}}{\pgfqpoint{1.446386in}{1.127873in}}%
\pgfpathcurveto{\pgfqpoint{1.446386in}{1.122348in}}{\pgfqpoint{1.448582in}{1.117049in}}{\pgfqpoint{1.452488in}{1.113142in}}%
\pgfpathcurveto{\pgfqpoint{1.456395in}{1.109235in}}{\pgfqpoint{1.461695in}{1.107040in}}{\pgfqpoint{1.467220in}{1.107040in}}%
\pgfpathlineto{\pgfqpoint{1.467220in}{1.107040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907709in}{0.995406in}}%
\pgfpathcurveto{\pgfqpoint{0.913234in}{0.995406in}}{\pgfqpoint{0.918533in}{0.997602in}}{\pgfqpoint{0.922440in}{1.001508in}}%
\pgfpathcurveto{\pgfqpoint{0.926347in}{1.005415in}}{\pgfqpoint{0.928542in}{1.010715in}}{\pgfqpoint{0.928542in}{1.016240in}}%
\pgfpathcurveto{\pgfqpoint{0.928542in}{1.021765in}}{\pgfqpoint{0.926347in}{1.027064in}}{\pgfqpoint{0.922440in}{1.030971in}}%
\pgfpathcurveto{\pgfqpoint{0.918533in}{1.034878in}}{\pgfqpoint{0.913234in}{1.037073in}}{\pgfqpoint{0.907709in}{1.037073in}}%
\pgfpathcurveto{\pgfqpoint{0.902184in}{1.037073in}}{\pgfqpoint{0.896884in}{1.034878in}}{\pgfqpoint{0.892977in}{1.030971in}}%
\pgfpathcurveto{\pgfqpoint{0.889071in}{1.027064in}}{\pgfqpoint{0.886875in}{1.021765in}}{\pgfqpoint{0.886875in}{1.016240in}}%
\pgfpathcurveto{\pgfqpoint{0.886875in}{1.010715in}}{\pgfqpoint{0.889071in}{1.005415in}}{\pgfqpoint{0.892977in}{1.001508in}}%
\pgfpathcurveto{\pgfqpoint{0.896884in}{0.997602in}}{\pgfqpoint{0.902184in}{0.995406in}}{\pgfqpoint{0.907709in}{0.995406in}}%
\pgfpathlineto{\pgfqpoint{0.907709in}{0.995406in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436352in}{1.285795in}}%
\pgfpathcurveto{\pgfqpoint{1.441877in}{1.285795in}}{\pgfqpoint{1.447177in}{1.287990in}}{\pgfqpoint{1.451083in}{1.291897in}}%
\pgfpathcurveto{\pgfqpoint{1.454990in}{1.295804in}}{\pgfqpoint{1.457185in}{1.301104in}}{\pgfqpoint{1.457185in}{1.306629in}}%
\pgfpathcurveto{\pgfqpoint{1.457185in}{1.312154in}}{\pgfqpoint{1.454990in}{1.317453in}}{\pgfqpoint{1.451083in}{1.321360in}}%
\pgfpathcurveto{\pgfqpoint{1.447177in}{1.325267in}}{\pgfqpoint{1.441877in}{1.327462in}}{\pgfqpoint{1.436352in}{1.327462in}}%
\pgfpathcurveto{\pgfqpoint{1.430827in}{1.327462in}}{\pgfqpoint{1.425528in}{1.325267in}}{\pgfqpoint{1.421621in}{1.321360in}}%
\pgfpathcurveto{\pgfqpoint{1.417714in}{1.317453in}}{\pgfqpoint{1.415519in}{1.312154in}}{\pgfqpoint{1.415519in}{1.306629in}}%
\pgfpathcurveto{\pgfqpoint{1.415519in}{1.301104in}}{\pgfqpoint{1.417714in}{1.295804in}}{\pgfqpoint{1.421621in}{1.291897in}}%
\pgfpathcurveto{\pgfqpoint{1.425528in}{1.287990in}}{\pgfqpoint{1.430827in}{1.285795in}}{\pgfqpoint{1.436352in}{1.285795in}}%
\pgfpathlineto{\pgfqpoint{1.436352in}{1.285795in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339042in}{0.830175in}}%
\pgfpathcurveto{\pgfqpoint{0.344567in}{0.830175in}}{\pgfqpoint{0.349867in}{0.832370in}}{\pgfqpoint{0.353773in}{0.836277in}}%
\pgfpathcurveto{\pgfqpoint{0.357680in}{0.840184in}}{\pgfqpoint{0.359875in}{0.845483in}}{\pgfqpoint{0.359875in}{0.851008in}}%
\pgfpathcurveto{\pgfqpoint{0.359875in}{0.856533in}}{\pgfqpoint{0.357680in}{0.861833in}}{\pgfqpoint{0.353773in}{0.865740in}}%
\pgfpathcurveto{\pgfqpoint{0.349867in}{0.869646in}}{\pgfqpoint{0.344567in}{0.871842in}}{\pgfqpoint{0.339042in}{0.871842in}}%
\pgfpathcurveto{\pgfqpoint{0.333517in}{0.871842in}}{\pgfqpoint{0.328217in}{0.869646in}}{\pgfqpoint{0.324311in}{0.865740in}}%
\pgfpathcurveto{\pgfqpoint{0.320404in}{0.861833in}}{\pgfqpoint{0.318209in}{0.856533in}}{\pgfqpoint{0.318209in}{0.851008in}}%
\pgfpathcurveto{\pgfqpoint{0.318209in}{0.845483in}}{\pgfqpoint{0.320404in}{0.840184in}}{\pgfqpoint{0.324311in}{0.836277in}}%
\pgfpathcurveto{\pgfqpoint{0.328217in}{0.832370in}}{\pgfqpoint{0.333517in}{0.830175in}}{\pgfqpoint{0.339042in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{0.339042in}{0.830175in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203374in}{0.829301in}}%
\pgfpathcurveto{\pgfqpoint{1.208899in}{0.829301in}}{\pgfqpoint{1.214199in}{0.831496in}}{\pgfqpoint{1.218106in}{0.835402in}}%
\pgfpathcurveto{\pgfqpoint{1.222012in}{0.839309in}}{\pgfqpoint{1.224208in}{0.844609in}}{\pgfqpoint{1.224208in}{0.850134in}}%
\pgfpathcurveto{\pgfqpoint{1.224208in}{0.855659in}}{\pgfqpoint{1.222012in}{0.860958in}}{\pgfqpoint{1.218106in}{0.864865in}}%
\pgfpathcurveto{\pgfqpoint{1.214199in}{0.868772in}}{\pgfqpoint{1.208899in}{0.870967in}}{\pgfqpoint{1.203374in}{0.870967in}}%
\pgfpathcurveto{\pgfqpoint{1.197849in}{0.870967in}}{\pgfqpoint{1.192550in}{0.868772in}}{\pgfqpoint{1.188643in}{0.864865in}}%
\pgfpathcurveto{\pgfqpoint{1.184736in}{0.860958in}}{\pgfqpoint{1.182541in}{0.855659in}}{\pgfqpoint{1.182541in}{0.850134in}}%
\pgfpathcurveto{\pgfqpoint{1.182541in}{0.844609in}}{\pgfqpoint{1.184736in}{0.839309in}}{\pgfqpoint{1.188643in}{0.835402in}}%
\pgfpathcurveto{\pgfqpoint{1.192550in}{0.831496in}}{\pgfqpoint{1.197849in}{0.829301in}}{\pgfqpoint{1.203374in}{0.829301in}}%
\pgfpathlineto{\pgfqpoint{1.203374in}{0.829301in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380596in}{0.764017in}}%
\pgfpathcurveto{\pgfqpoint{0.386121in}{0.764017in}}{\pgfqpoint{0.391421in}{0.766212in}}{\pgfqpoint{0.395327in}{0.770119in}}%
\pgfpathcurveto{\pgfqpoint{0.399234in}{0.774026in}}{\pgfqpoint{0.401429in}{0.779325in}}{\pgfqpoint{0.401429in}{0.784850in}}%
\pgfpathcurveto{\pgfqpoint{0.401429in}{0.790375in}}{\pgfqpoint{0.399234in}{0.795675in}}{\pgfqpoint{0.395327in}{0.799582in}}%
\pgfpathcurveto{\pgfqpoint{0.391421in}{0.803488in}}{\pgfqpoint{0.386121in}{0.805683in}}{\pgfqpoint{0.380596in}{0.805683in}}%
\pgfpathcurveto{\pgfqpoint{0.375071in}{0.805683in}}{\pgfqpoint{0.369771in}{0.803488in}}{\pgfqpoint{0.365865in}{0.799582in}}%
\pgfpathcurveto{\pgfqpoint{0.361958in}{0.795675in}}{\pgfqpoint{0.359763in}{0.790375in}}{\pgfqpoint{0.359763in}{0.784850in}}%
\pgfpathcurveto{\pgfqpoint{0.359763in}{0.779325in}}{\pgfqpoint{0.361958in}{0.774026in}}{\pgfqpoint{0.365865in}{0.770119in}}%
\pgfpathcurveto{\pgfqpoint{0.369771in}{0.766212in}}{\pgfqpoint{0.375071in}{0.764017in}}{\pgfqpoint{0.380596in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{0.380596in}{0.764017in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708320in}{1.357702in}}%
\pgfpathcurveto{\pgfqpoint{1.713845in}{1.357702in}}{\pgfqpoint{1.719145in}{1.359897in}}{\pgfqpoint{1.723052in}{1.363804in}}%
\pgfpathcurveto{\pgfqpoint{1.726958in}{1.367711in}}{\pgfqpoint{1.729154in}{1.373010in}}{\pgfqpoint{1.729154in}{1.378535in}}%
\pgfpathcurveto{\pgfqpoint{1.729154in}{1.384060in}}{\pgfqpoint{1.726958in}{1.389360in}}{\pgfqpoint{1.723052in}{1.393267in}}%
\pgfpathcurveto{\pgfqpoint{1.719145in}{1.397173in}}{\pgfqpoint{1.713845in}{1.399368in}}{\pgfqpoint{1.708320in}{1.399368in}}%
\pgfpathcurveto{\pgfqpoint{1.702795in}{1.399368in}}{\pgfqpoint{1.697496in}{1.397173in}}{\pgfqpoint{1.693589in}{1.393267in}}%
\pgfpathcurveto{\pgfqpoint{1.689682in}{1.389360in}}{\pgfqpoint{1.687487in}{1.384060in}}{\pgfqpoint{1.687487in}{1.378535in}}%
\pgfpathcurveto{\pgfqpoint{1.687487in}{1.373010in}}{\pgfqpoint{1.689682in}{1.367711in}}{\pgfqpoint{1.693589in}{1.363804in}}%
\pgfpathcurveto{\pgfqpoint{1.697496in}{1.359897in}}{\pgfqpoint{1.702795in}{1.357702in}}{\pgfqpoint{1.708320in}{1.357702in}}%
\pgfpathlineto{\pgfqpoint{1.708320in}{1.357702in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007736in}{1.031888in}}%
\pgfpathcurveto{\pgfqpoint{1.013261in}{1.031888in}}{\pgfqpoint{1.018560in}{1.034084in}}{\pgfqpoint{1.022467in}{1.037990in}}%
\pgfpathcurveto{\pgfqpoint{1.026374in}{1.041897in}}{\pgfqpoint{1.028569in}{1.047197in}}{\pgfqpoint{1.028569in}{1.052722in}}%
\pgfpathcurveto{\pgfqpoint{1.028569in}{1.058247in}}{\pgfqpoint{1.026374in}{1.063546in}}{\pgfqpoint{1.022467in}{1.067453in}}%
\pgfpathcurveto{\pgfqpoint{1.018560in}{1.071360in}}{\pgfqpoint{1.013261in}{1.073555in}}{\pgfqpoint{1.007736in}{1.073555in}}%
\pgfpathcurveto{\pgfqpoint{1.002211in}{1.073555in}}{\pgfqpoint{0.996911in}{1.071360in}}{\pgfqpoint{0.993005in}{1.067453in}}%
\pgfpathcurveto{\pgfqpoint{0.989098in}{1.063546in}}{\pgfqpoint{0.986903in}{1.058247in}}{\pgfqpoint{0.986903in}{1.052722in}}%
\pgfpathcurveto{\pgfqpoint{0.986903in}{1.047197in}}{\pgfqpoint{0.989098in}{1.041897in}}{\pgfqpoint{0.993005in}{1.037990in}}%
\pgfpathcurveto{\pgfqpoint{0.996911in}{1.034084in}}{\pgfqpoint{1.002211in}{1.031888in}}{\pgfqpoint{1.007736in}{1.031888in}}%
\pgfpathlineto{\pgfqpoint{1.007736in}{1.031888in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830136in}{0.887633in}}%
\pgfpathcurveto{\pgfqpoint{0.835661in}{0.887633in}}{\pgfqpoint{0.840960in}{0.889829in}}{\pgfqpoint{0.844867in}{0.893735in}}%
\pgfpathcurveto{\pgfqpoint{0.848774in}{0.897642in}}{\pgfqpoint{0.850969in}{0.902942in}}{\pgfqpoint{0.850969in}{0.908467in}}%
\pgfpathcurveto{\pgfqpoint{0.850969in}{0.913992in}}{\pgfqpoint{0.848774in}{0.919291in}}{\pgfqpoint{0.844867in}{0.923198in}}%
\pgfpathcurveto{\pgfqpoint{0.840960in}{0.927105in}}{\pgfqpoint{0.835661in}{0.929300in}}{\pgfqpoint{0.830136in}{0.929300in}}%
\pgfpathcurveto{\pgfqpoint{0.824610in}{0.929300in}}{\pgfqpoint{0.819311in}{0.927105in}}{\pgfqpoint{0.815404in}{0.923198in}}%
\pgfpathcurveto{\pgfqpoint{0.811497in}{0.919291in}}{\pgfqpoint{0.809302in}{0.913992in}}{\pgfqpoint{0.809302in}{0.908467in}}%
\pgfpathcurveto{\pgfqpoint{0.809302in}{0.902942in}}{\pgfqpoint{0.811497in}{0.897642in}}{\pgfqpoint{0.815404in}{0.893735in}}%
\pgfpathcurveto{\pgfqpoint{0.819311in}{0.889829in}}{\pgfqpoint{0.824610in}{0.887633in}}{\pgfqpoint{0.830136in}{0.887633in}}%
\pgfpathlineto{\pgfqpoint{0.830136in}{0.887633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581420in}{0.856879in}}%
\pgfpathcurveto{\pgfqpoint{0.586945in}{0.856879in}}{\pgfqpoint{0.592244in}{0.859074in}}{\pgfqpoint{0.596151in}{0.862981in}}%
\pgfpathcurveto{\pgfqpoint{0.600058in}{0.866888in}}{\pgfqpoint{0.602253in}{0.872187in}}{\pgfqpoint{0.602253in}{0.877712in}}%
\pgfpathcurveto{\pgfqpoint{0.602253in}{0.883237in}}{\pgfqpoint{0.600058in}{0.888537in}}{\pgfqpoint{0.596151in}{0.892444in}}%
\pgfpathcurveto{\pgfqpoint{0.592244in}{0.896351in}}{\pgfqpoint{0.586945in}{0.898546in}}{\pgfqpoint{0.581420in}{0.898546in}}%
\pgfpathcurveto{\pgfqpoint{0.575895in}{0.898546in}}{\pgfqpoint{0.570595in}{0.896351in}}{\pgfqpoint{0.566688in}{0.892444in}}%
\pgfpathcurveto{\pgfqpoint{0.562782in}{0.888537in}}{\pgfqpoint{0.560586in}{0.883237in}}{\pgfqpoint{0.560586in}{0.877712in}}%
\pgfpathcurveto{\pgfqpoint{0.560586in}{0.872187in}}{\pgfqpoint{0.562782in}{0.866888in}}{\pgfqpoint{0.566688in}{0.862981in}}%
\pgfpathcurveto{\pgfqpoint{0.570595in}{0.859074in}}{\pgfqpoint{0.575895in}{0.856879in}}{\pgfqpoint{0.581420in}{0.856879in}}%
\pgfpathlineto{\pgfqpoint{0.581420in}{0.856879in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425921in}{1.050256in}}%
\pgfpathcurveto{\pgfqpoint{1.431446in}{1.050256in}}{\pgfqpoint{1.436746in}{1.052451in}}{\pgfqpoint{1.440652in}{1.056358in}}%
\pgfpathcurveto{\pgfqpoint{1.444559in}{1.060264in}}{\pgfqpoint{1.446754in}{1.065564in}}{\pgfqpoint{1.446754in}{1.071089in}}%
\pgfpathcurveto{\pgfqpoint{1.446754in}{1.076614in}}{\pgfqpoint{1.444559in}{1.081914in}}{\pgfqpoint{1.440652in}{1.085820in}}%
\pgfpathcurveto{\pgfqpoint{1.436746in}{1.089727in}}{\pgfqpoint{1.431446in}{1.091922in}}{\pgfqpoint{1.425921in}{1.091922in}}%
\pgfpathcurveto{\pgfqpoint{1.420396in}{1.091922in}}{\pgfqpoint{1.415096in}{1.089727in}}{\pgfqpoint{1.411190in}{1.085820in}}%
\pgfpathcurveto{\pgfqpoint{1.407283in}{1.081914in}}{\pgfqpoint{1.405088in}{1.076614in}}{\pgfqpoint{1.405088in}{1.071089in}}%
\pgfpathcurveto{\pgfqpoint{1.405088in}{1.065564in}}{\pgfqpoint{1.407283in}{1.060264in}}{\pgfqpoint{1.411190in}{1.056358in}}%
\pgfpathcurveto{\pgfqpoint{1.415096in}{1.052451in}}{\pgfqpoint{1.420396in}{1.050256in}}{\pgfqpoint{1.425921in}{1.050256in}}%
\pgfpathlineto{\pgfqpoint{1.425921in}{1.050256in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898879in}{0.836595in}}%
\pgfpathcurveto{\pgfqpoint{0.904404in}{0.836595in}}{\pgfqpoint{0.909703in}{0.838791in}}{\pgfqpoint{0.913610in}{0.842697in}}%
\pgfpathcurveto{\pgfqpoint{0.917517in}{0.846604in}}{\pgfqpoint{0.919712in}{0.851904in}}{\pgfqpoint{0.919712in}{0.857429in}}%
\pgfpathcurveto{\pgfqpoint{0.919712in}{0.862954in}}{\pgfqpoint{0.917517in}{0.868253in}}{\pgfqpoint{0.913610in}{0.872160in}}%
\pgfpathcurveto{\pgfqpoint{0.909703in}{0.876067in}}{\pgfqpoint{0.904404in}{0.878262in}}{\pgfqpoint{0.898879in}{0.878262in}}%
\pgfpathcurveto{\pgfqpoint{0.893354in}{0.878262in}}{\pgfqpoint{0.888054in}{0.876067in}}{\pgfqpoint{0.884148in}{0.872160in}}%
\pgfpathcurveto{\pgfqpoint{0.880241in}{0.868253in}}{\pgfqpoint{0.878046in}{0.862954in}}{\pgfqpoint{0.878046in}{0.857429in}}%
\pgfpathcurveto{\pgfqpoint{0.878046in}{0.851904in}}{\pgfqpoint{0.880241in}{0.846604in}}{\pgfqpoint{0.884148in}{0.842697in}}%
\pgfpathcurveto{\pgfqpoint{0.888054in}{0.838791in}}{\pgfqpoint{0.893354in}{0.836595in}}{\pgfqpoint{0.898879in}{0.836595in}}%
\pgfpathlineto{\pgfqpoint{0.898879in}{0.836595in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084925in}{0.789363in}}%
\pgfpathcurveto{\pgfqpoint{1.090450in}{0.789363in}}{\pgfqpoint{1.095750in}{0.791558in}}{\pgfqpoint{1.099656in}{0.795465in}}%
\pgfpathcurveto{\pgfqpoint{1.103563in}{0.799371in}}{\pgfqpoint{1.105758in}{0.804671in}}{\pgfqpoint{1.105758in}{0.810196in}}%
\pgfpathcurveto{\pgfqpoint{1.105758in}{0.815721in}}{\pgfqpoint{1.103563in}{0.821021in}}{\pgfqpoint{1.099656in}{0.824927in}}%
\pgfpathcurveto{\pgfqpoint{1.095750in}{0.828834in}}{\pgfqpoint{1.090450in}{0.831029in}}{\pgfqpoint{1.084925in}{0.831029in}}%
\pgfpathcurveto{\pgfqpoint{1.079400in}{0.831029in}}{\pgfqpoint{1.074100in}{0.828834in}}{\pgfqpoint{1.070194in}{0.824927in}}%
\pgfpathcurveto{\pgfqpoint{1.066287in}{0.821021in}}{\pgfqpoint{1.064092in}{0.815721in}}{\pgfqpoint{1.064092in}{0.810196in}}%
\pgfpathcurveto{\pgfqpoint{1.064092in}{0.804671in}}{\pgfqpoint{1.066287in}{0.799371in}}{\pgfqpoint{1.070194in}{0.795465in}}%
\pgfpathcurveto{\pgfqpoint{1.074100in}{0.791558in}}{\pgfqpoint{1.079400in}{0.789363in}}{\pgfqpoint{1.084925in}{0.789363in}}%
\pgfpathlineto{\pgfqpoint{1.084925in}{0.789363in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174203in}{0.558934in}}%
\pgfpathcurveto{\pgfqpoint{0.179728in}{0.558934in}}{\pgfqpoint{0.185028in}{0.561130in}}{\pgfqpoint{0.188934in}{0.565036in}}%
\pgfpathcurveto{\pgfqpoint{0.192841in}{0.568943in}}{\pgfqpoint{0.195036in}{0.574243in}}{\pgfqpoint{0.195036in}{0.579768in}}%
\pgfpathcurveto{\pgfqpoint{0.195036in}{0.585293in}}{\pgfqpoint{0.192841in}{0.590592in}}{\pgfqpoint{0.188934in}{0.594499in}}%
\pgfpathcurveto{\pgfqpoint{0.185028in}{0.598406in}}{\pgfqpoint{0.179728in}{0.600601in}}{\pgfqpoint{0.174203in}{0.600601in}}%
\pgfpathcurveto{\pgfqpoint{0.168678in}{0.600601in}}{\pgfqpoint{0.163378in}{0.598406in}}{\pgfqpoint{0.159472in}{0.594499in}}%
\pgfpathcurveto{\pgfqpoint{0.155565in}{0.590592in}}{\pgfqpoint{0.153370in}{0.585293in}}{\pgfqpoint{0.153370in}{0.579768in}}%
\pgfpathcurveto{\pgfqpoint{0.153370in}{0.574243in}}{\pgfqpoint{0.155565in}{0.568943in}}{\pgfqpoint{0.159472in}{0.565036in}}%
\pgfpathcurveto{\pgfqpoint{0.163378in}{0.561130in}}{\pgfqpoint{0.168678in}{0.558934in}}{\pgfqpoint{0.174203in}{0.558934in}}%
\pgfpathlineto{\pgfqpoint{0.174203in}{0.558934in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166449in}{1.245195in}}%
\pgfpathcurveto{\pgfqpoint{1.171974in}{1.245195in}}{\pgfqpoint{1.177273in}{1.247390in}}{\pgfqpoint{1.181180in}{1.251297in}}%
\pgfpathcurveto{\pgfqpoint{1.185087in}{1.255204in}}{\pgfqpoint{1.187282in}{1.260503in}}{\pgfqpoint{1.187282in}{1.266028in}}%
\pgfpathcurveto{\pgfqpoint{1.187282in}{1.271553in}}{\pgfqpoint{1.185087in}{1.276853in}}{\pgfqpoint{1.181180in}{1.280760in}}%
\pgfpathcurveto{\pgfqpoint{1.177273in}{1.284666in}}{\pgfqpoint{1.171974in}{1.286862in}}{\pgfqpoint{1.166449in}{1.286862in}}%
\pgfpathcurveto{\pgfqpoint{1.160924in}{1.286862in}}{\pgfqpoint{1.155624in}{1.284666in}}{\pgfqpoint{1.151717in}{1.280760in}}%
\pgfpathcurveto{\pgfqpoint{1.147810in}{1.276853in}}{\pgfqpoint{1.145615in}{1.271553in}}{\pgfqpoint{1.145615in}{1.266028in}}%
\pgfpathcurveto{\pgfqpoint{1.145615in}{1.260503in}}{\pgfqpoint{1.147810in}{1.255204in}}{\pgfqpoint{1.151717in}{1.251297in}}%
\pgfpathcurveto{\pgfqpoint{1.155624in}{1.247390in}}{\pgfqpoint{1.160924in}{1.245195in}}{\pgfqpoint{1.166449in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{1.166449in}{1.245195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157270in}{1.076792in}}%
\pgfpathcurveto{\pgfqpoint{1.162795in}{1.076792in}}{\pgfqpoint{1.168094in}{1.078987in}}{\pgfqpoint{1.172001in}{1.082894in}}%
\pgfpathcurveto{\pgfqpoint{1.175908in}{1.086801in}}{\pgfqpoint{1.178103in}{1.092100in}}{\pgfqpoint{1.178103in}{1.097625in}}%
\pgfpathcurveto{\pgfqpoint{1.178103in}{1.103151in}}{\pgfqpoint{1.175908in}{1.108450in}}{\pgfqpoint{1.172001in}{1.112357in}}%
\pgfpathcurveto{\pgfqpoint{1.168094in}{1.116264in}}{\pgfqpoint{1.162795in}{1.118459in}}{\pgfqpoint{1.157270in}{1.118459in}}%
\pgfpathcurveto{\pgfqpoint{1.151745in}{1.118459in}}{\pgfqpoint{1.146445in}{1.116264in}}{\pgfqpoint{1.142538in}{1.112357in}}%
\pgfpathcurveto{\pgfqpoint{1.138631in}{1.108450in}}{\pgfqpoint{1.136436in}{1.103151in}}{\pgfqpoint{1.136436in}{1.097625in}}%
\pgfpathcurveto{\pgfqpoint{1.136436in}{1.092100in}}{\pgfqpoint{1.138631in}{1.086801in}}{\pgfqpoint{1.142538in}{1.082894in}}%
\pgfpathcurveto{\pgfqpoint{1.146445in}{1.078987in}}{\pgfqpoint{1.151745in}{1.076792in}}{\pgfqpoint{1.157270in}{1.076792in}}%
\pgfpathlineto{\pgfqpoint{1.157270in}{1.076792in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165286in}{0.916964in}}%
\pgfpathcurveto{\pgfqpoint{1.170811in}{0.916964in}}{\pgfqpoint{1.176111in}{0.919159in}}{\pgfqpoint{1.180018in}{0.923066in}}%
\pgfpathcurveto{\pgfqpoint{1.183924in}{0.926973in}}{\pgfqpoint{1.186120in}{0.932272in}}{\pgfqpoint{1.186120in}{0.937797in}}%
\pgfpathcurveto{\pgfqpoint{1.186120in}{0.943323in}}{\pgfqpoint{1.183924in}{0.948622in}}{\pgfqpoint{1.180018in}{0.952529in}}%
\pgfpathcurveto{\pgfqpoint{1.176111in}{0.956436in}}{\pgfqpoint{1.170811in}{0.958631in}}{\pgfqpoint{1.165286in}{0.958631in}}%
\pgfpathcurveto{\pgfqpoint{1.159761in}{0.958631in}}{\pgfqpoint{1.154462in}{0.956436in}}{\pgfqpoint{1.150555in}{0.952529in}}%
\pgfpathcurveto{\pgfqpoint{1.146648in}{0.948622in}}{\pgfqpoint{1.144453in}{0.943323in}}{\pgfqpoint{1.144453in}{0.937797in}}%
\pgfpathcurveto{\pgfqpoint{1.144453in}{0.932272in}}{\pgfqpoint{1.146648in}{0.926973in}}{\pgfqpoint{1.150555in}{0.923066in}}%
\pgfpathcurveto{\pgfqpoint{1.154462in}{0.919159in}}{\pgfqpoint{1.159761in}{0.916964in}}{\pgfqpoint{1.165286in}{0.916964in}}%
\pgfpathlineto{\pgfqpoint{1.165286in}{0.916964in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706794in}{1.223879in}}%
\pgfpathcurveto{\pgfqpoint{1.712320in}{1.223879in}}{\pgfqpoint{1.717619in}{1.226074in}}{\pgfqpoint{1.721526in}{1.229981in}}%
\pgfpathcurveto{\pgfqpoint{1.725433in}{1.233888in}}{\pgfqpoint{1.727628in}{1.239188in}}{\pgfqpoint{1.727628in}{1.244713in}}%
\pgfpathcurveto{\pgfqpoint{1.727628in}{1.250238in}}{\pgfqpoint{1.725433in}{1.255537in}}{\pgfqpoint{1.721526in}{1.259444in}}%
\pgfpathcurveto{\pgfqpoint{1.717619in}{1.263351in}}{\pgfqpoint{1.712320in}{1.265546in}}{\pgfqpoint{1.706794in}{1.265546in}}%
\pgfpathcurveto{\pgfqpoint{1.701269in}{1.265546in}}{\pgfqpoint{1.695970in}{1.263351in}}{\pgfqpoint{1.692063in}{1.259444in}}%
\pgfpathcurveto{\pgfqpoint{1.688156in}{1.255537in}}{\pgfqpoint{1.685961in}{1.250238in}}{\pgfqpoint{1.685961in}{1.244713in}}%
\pgfpathcurveto{\pgfqpoint{1.685961in}{1.239188in}}{\pgfqpoint{1.688156in}{1.233888in}}{\pgfqpoint{1.692063in}{1.229981in}}%
\pgfpathcurveto{\pgfqpoint{1.695970in}{1.226074in}}{\pgfqpoint{1.701269in}{1.223879in}}{\pgfqpoint{1.706794in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.706794in}{1.223879in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272798in}{1.276031in}}%
\pgfpathcurveto{\pgfqpoint{1.278323in}{1.276031in}}{\pgfqpoint{1.283623in}{1.278226in}}{\pgfqpoint{1.287530in}{1.282133in}}%
\pgfpathcurveto{\pgfqpoint{1.291437in}{1.286039in}}{\pgfqpoint{1.293632in}{1.291339in}}{\pgfqpoint{1.293632in}{1.296864in}}%
\pgfpathcurveto{\pgfqpoint{1.293632in}{1.302389in}}{\pgfqpoint{1.291437in}{1.307689in}}{\pgfqpoint{1.287530in}{1.311595in}}%
\pgfpathcurveto{\pgfqpoint{1.283623in}{1.315502in}}{\pgfqpoint{1.278323in}{1.317697in}}{\pgfqpoint{1.272798in}{1.317697in}}%
\pgfpathcurveto{\pgfqpoint{1.267273in}{1.317697in}}{\pgfqpoint{1.261974in}{1.315502in}}{\pgfqpoint{1.258067in}{1.311595in}}%
\pgfpathcurveto{\pgfqpoint{1.254160in}{1.307689in}}{\pgfqpoint{1.251965in}{1.302389in}}{\pgfqpoint{1.251965in}{1.296864in}}%
\pgfpathcurveto{\pgfqpoint{1.251965in}{1.291339in}}{\pgfqpoint{1.254160in}{1.286039in}}{\pgfqpoint{1.258067in}{1.282133in}}%
\pgfpathcurveto{\pgfqpoint{1.261974in}{1.278226in}}{\pgfqpoint{1.267273in}{1.276031in}}{\pgfqpoint{1.272798in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.272798in}{1.276031in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738749in}{0.916706in}}%
\pgfpathcurveto{\pgfqpoint{0.744274in}{0.916706in}}{\pgfqpoint{0.749574in}{0.918901in}}{\pgfqpoint{0.753481in}{0.922808in}}%
\pgfpathcurveto{\pgfqpoint{0.757387in}{0.926715in}}{\pgfqpoint{0.759582in}{0.932015in}}{\pgfqpoint{0.759582in}{0.937540in}}%
\pgfpathcurveto{\pgfqpoint{0.759582in}{0.943065in}}{\pgfqpoint{0.757387in}{0.948364in}}{\pgfqpoint{0.753481in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{0.749574in}{0.956178in}}{\pgfqpoint{0.744274in}{0.958373in}}{\pgfqpoint{0.738749in}{0.958373in}}%
\pgfpathcurveto{\pgfqpoint{0.733224in}{0.958373in}}{\pgfqpoint{0.727925in}{0.956178in}}{\pgfqpoint{0.724018in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{0.720111in}{0.948364in}}{\pgfqpoint{0.717916in}{0.943065in}}{\pgfqpoint{0.717916in}{0.937540in}}%
\pgfpathcurveto{\pgfqpoint{0.717916in}{0.932015in}}{\pgfqpoint{0.720111in}{0.926715in}}{\pgfqpoint{0.724018in}{0.922808in}}%
\pgfpathcurveto{\pgfqpoint{0.727925in}{0.918901in}}{\pgfqpoint{0.733224in}{0.916706in}}{\pgfqpoint{0.738749in}{0.916706in}}%
\pgfpathlineto{\pgfqpoint{0.738749in}{0.916706in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867201in}{1.004882in}}%
\pgfpathcurveto{\pgfqpoint{0.872726in}{1.004882in}}{\pgfqpoint{0.878026in}{1.007077in}}{\pgfqpoint{0.881932in}{1.010984in}}%
\pgfpathcurveto{\pgfqpoint{0.885839in}{1.014890in}}{\pgfqpoint{0.888034in}{1.020190in}}{\pgfqpoint{0.888034in}{1.025715in}}%
\pgfpathcurveto{\pgfqpoint{0.888034in}{1.031240in}}{\pgfqpoint{0.885839in}{1.036540in}}{\pgfqpoint{0.881932in}{1.040446in}}%
\pgfpathcurveto{\pgfqpoint{0.878026in}{1.044353in}}{\pgfqpoint{0.872726in}{1.046548in}}{\pgfqpoint{0.867201in}{1.046548in}}%
\pgfpathcurveto{\pgfqpoint{0.861676in}{1.046548in}}{\pgfqpoint{0.856377in}{1.044353in}}{\pgfqpoint{0.852470in}{1.040446in}}%
\pgfpathcurveto{\pgfqpoint{0.848563in}{1.036540in}}{\pgfqpoint{0.846368in}{1.031240in}}{\pgfqpoint{0.846368in}{1.025715in}}%
\pgfpathcurveto{\pgfqpoint{0.846368in}{1.020190in}}{\pgfqpoint{0.848563in}{1.014890in}}{\pgfqpoint{0.852470in}{1.010984in}}%
\pgfpathcurveto{\pgfqpoint{0.856377in}{1.007077in}}{\pgfqpoint{0.861676in}{1.004882in}}{\pgfqpoint{0.867201in}{1.004882in}}%
\pgfpathlineto{\pgfqpoint{0.867201in}{1.004882in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298996in}{1.126131in}}%
\pgfpathcurveto{\pgfqpoint{1.304521in}{1.126131in}}{\pgfqpoint{1.309820in}{1.128326in}}{\pgfqpoint{1.313727in}{1.132233in}}%
\pgfpathcurveto{\pgfqpoint{1.317634in}{1.136140in}}{\pgfqpoint{1.319829in}{1.141440in}}{\pgfqpoint{1.319829in}{1.146965in}}%
\pgfpathcurveto{\pgfqpoint{1.319829in}{1.152490in}}{\pgfqpoint{1.317634in}{1.157789in}}{\pgfqpoint{1.313727in}{1.161696in}}%
\pgfpathcurveto{\pgfqpoint{1.309820in}{1.165603in}}{\pgfqpoint{1.304521in}{1.167798in}}{\pgfqpoint{1.298996in}{1.167798in}}%
\pgfpathcurveto{\pgfqpoint{1.293471in}{1.167798in}}{\pgfqpoint{1.288171in}{1.165603in}}{\pgfqpoint{1.284265in}{1.161696in}}%
\pgfpathcurveto{\pgfqpoint{1.280358in}{1.157789in}}{\pgfqpoint{1.278163in}{1.152490in}}{\pgfqpoint{1.278163in}{1.146965in}}%
\pgfpathcurveto{\pgfqpoint{1.278163in}{1.141440in}}{\pgfqpoint{1.280358in}{1.136140in}}{\pgfqpoint{1.284265in}{1.132233in}}%
\pgfpathcurveto{\pgfqpoint{1.288171in}{1.128326in}}{\pgfqpoint{1.293471in}{1.126131in}}{\pgfqpoint{1.298996in}{1.126131in}}%
\pgfpathlineto{\pgfqpoint{1.298996in}{1.126131in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242859in}{0.651161in}}%
\pgfpathcurveto{\pgfqpoint{0.248384in}{0.651161in}}{\pgfqpoint{0.253684in}{0.653356in}}{\pgfqpoint{0.257590in}{0.657263in}}%
\pgfpathcurveto{\pgfqpoint{0.261497in}{0.661170in}}{\pgfqpoint{0.263692in}{0.666469in}}{\pgfqpoint{0.263692in}{0.671994in}}%
\pgfpathcurveto{\pgfqpoint{0.263692in}{0.677519in}}{\pgfqpoint{0.261497in}{0.682819in}}{\pgfqpoint{0.257590in}{0.686726in}}%
\pgfpathcurveto{\pgfqpoint{0.253684in}{0.690633in}}{\pgfqpoint{0.248384in}{0.692828in}}{\pgfqpoint{0.242859in}{0.692828in}}%
\pgfpathcurveto{\pgfqpoint{0.237334in}{0.692828in}}{\pgfqpoint{0.232034in}{0.690633in}}{\pgfqpoint{0.228128in}{0.686726in}}%
\pgfpathcurveto{\pgfqpoint{0.224221in}{0.682819in}}{\pgfqpoint{0.222026in}{0.677519in}}{\pgfqpoint{0.222026in}{0.671994in}}%
\pgfpathcurveto{\pgfqpoint{0.222026in}{0.666469in}}{\pgfqpoint{0.224221in}{0.661170in}}{\pgfqpoint{0.228128in}{0.657263in}}%
\pgfpathcurveto{\pgfqpoint{0.232034in}{0.653356in}}{\pgfqpoint{0.237334in}{0.651161in}}{\pgfqpoint{0.242859in}{0.651161in}}%
\pgfpathlineto{\pgfqpoint{0.242859in}{0.651161in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247856in}{1.266908in}}%
\pgfpathcurveto{\pgfqpoint{1.253381in}{1.266908in}}{\pgfqpoint{1.258680in}{1.269103in}}{\pgfqpoint{1.262587in}{1.273010in}}%
\pgfpathcurveto{\pgfqpoint{1.266494in}{1.276916in}}{\pgfqpoint{1.268689in}{1.282216in}}{\pgfqpoint{1.268689in}{1.287741in}}%
\pgfpathcurveto{\pgfqpoint{1.268689in}{1.293266in}}{\pgfqpoint{1.266494in}{1.298566in}}{\pgfqpoint{1.262587in}{1.302472in}}%
\pgfpathcurveto{\pgfqpoint{1.258680in}{1.306379in}}{\pgfqpoint{1.253381in}{1.308574in}}{\pgfqpoint{1.247856in}{1.308574in}}%
\pgfpathcurveto{\pgfqpoint{1.242331in}{1.308574in}}{\pgfqpoint{1.237031in}{1.306379in}}{\pgfqpoint{1.233124in}{1.302472in}}%
\pgfpathcurveto{\pgfqpoint{1.229217in}{1.298566in}}{\pgfqpoint{1.227022in}{1.293266in}}{\pgfqpoint{1.227022in}{1.287741in}}%
\pgfpathcurveto{\pgfqpoint{1.227022in}{1.282216in}}{\pgfqpoint{1.229217in}{1.276916in}}{\pgfqpoint{1.233124in}{1.273010in}}%
\pgfpathcurveto{\pgfqpoint{1.237031in}{1.269103in}}{\pgfqpoint{1.242331in}{1.266908in}}{\pgfqpoint{1.247856in}{1.266908in}}%
\pgfpathlineto{\pgfqpoint{1.247856in}{1.266908in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254270in}{0.901623in}}%
\pgfpathcurveto{\pgfqpoint{1.259795in}{0.901623in}}{\pgfqpoint{1.265094in}{0.903818in}}{\pgfqpoint{1.269001in}{0.907725in}}%
\pgfpathcurveto{\pgfqpoint{1.272908in}{0.911632in}}{\pgfqpoint{1.275103in}{0.916931in}}{\pgfqpoint{1.275103in}{0.922456in}}%
\pgfpathcurveto{\pgfqpoint{1.275103in}{0.927981in}}{\pgfqpoint{1.272908in}{0.933281in}}{\pgfqpoint{1.269001in}{0.937188in}}%
\pgfpathcurveto{\pgfqpoint{1.265094in}{0.941095in}}{\pgfqpoint{1.259795in}{0.943290in}}{\pgfqpoint{1.254270in}{0.943290in}}%
\pgfpathcurveto{\pgfqpoint{1.248745in}{0.943290in}}{\pgfqpoint{1.243445in}{0.941095in}}{\pgfqpoint{1.239538in}{0.937188in}}%
\pgfpathcurveto{\pgfqpoint{1.235632in}{0.933281in}}{\pgfqpoint{1.233437in}{0.927981in}}{\pgfqpoint{1.233437in}{0.922456in}}%
\pgfpathcurveto{\pgfqpoint{1.233437in}{0.916931in}}{\pgfqpoint{1.235632in}{0.911632in}}{\pgfqpoint{1.239538in}{0.907725in}}%
\pgfpathcurveto{\pgfqpoint{1.243445in}{0.903818in}}{\pgfqpoint{1.248745in}{0.901623in}}{\pgfqpoint{1.254270in}{0.901623in}}%
\pgfpathlineto{\pgfqpoint{1.254270in}{0.901623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491659in}{0.765585in}}%
\pgfpathcurveto{\pgfqpoint{0.497184in}{0.765585in}}{\pgfqpoint{0.502483in}{0.767780in}}{\pgfqpoint{0.506390in}{0.771687in}}%
\pgfpathcurveto{\pgfqpoint{0.510297in}{0.775594in}}{\pgfqpoint{0.512492in}{0.780893in}}{\pgfqpoint{0.512492in}{0.786418in}}%
\pgfpathcurveto{\pgfqpoint{0.512492in}{0.791944in}}{\pgfqpoint{0.510297in}{0.797243in}}{\pgfqpoint{0.506390in}{0.801150in}}%
\pgfpathcurveto{\pgfqpoint{0.502483in}{0.805057in}}{\pgfqpoint{0.497184in}{0.807252in}}{\pgfqpoint{0.491659in}{0.807252in}}%
\pgfpathcurveto{\pgfqpoint{0.486134in}{0.807252in}}{\pgfqpoint{0.480834in}{0.805057in}}{\pgfqpoint{0.476927in}{0.801150in}}%
\pgfpathcurveto{\pgfqpoint{0.473021in}{0.797243in}}{\pgfqpoint{0.470825in}{0.791944in}}{\pgfqpoint{0.470825in}{0.786418in}}%
\pgfpathcurveto{\pgfqpoint{0.470825in}{0.780893in}}{\pgfqpoint{0.473021in}{0.775594in}}{\pgfqpoint{0.476927in}{0.771687in}}%
\pgfpathcurveto{\pgfqpoint{0.480834in}{0.767780in}}{\pgfqpoint{0.486134in}{0.765585in}}{\pgfqpoint{0.491659in}{0.765585in}}%
\pgfpathlineto{\pgfqpoint{0.491659in}{0.765585in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356691in}{0.849402in}}%
\pgfpathcurveto{\pgfqpoint{0.362217in}{0.849402in}}{\pgfqpoint{0.367516in}{0.851597in}}{\pgfqpoint{0.371423in}{0.855504in}}%
\pgfpathcurveto{\pgfqpoint{0.375330in}{0.859411in}}{\pgfqpoint{0.377525in}{0.864711in}}{\pgfqpoint{0.377525in}{0.870236in}}%
\pgfpathcurveto{\pgfqpoint{0.377525in}{0.875761in}}{\pgfqpoint{0.375330in}{0.881060in}}{\pgfqpoint{0.371423in}{0.884967in}}%
\pgfpathcurveto{\pgfqpoint{0.367516in}{0.888874in}}{\pgfqpoint{0.362217in}{0.891069in}}{\pgfqpoint{0.356691in}{0.891069in}}%
\pgfpathcurveto{\pgfqpoint{0.351166in}{0.891069in}}{\pgfqpoint{0.345867in}{0.888874in}}{\pgfqpoint{0.341960in}{0.884967in}}%
\pgfpathcurveto{\pgfqpoint{0.338053in}{0.881060in}}{\pgfqpoint{0.335858in}{0.875761in}}{\pgfqpoint{0.335858in}{0.870236in}}%
\pgfpathcurveto{\pgfqpoint{0.335858in}{0.864711in}}{\pgfqpoint{0.338053in}{0.859411in}}{\pgfqpoint{0.341960in}{0.855504in}}%
\pgfpathcurveto{\pgfqpoint{0.345867in}{0.851597in}}{\pgfqpoint{0.351166in}{0.849402in}}{\pgfqpoint{0.356691in}{0.849402in}}%
\pgfpathlineto{\pgfqpoint{0.356691in}{0.849402in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665712in}{0.984756in}}%
\pgfpathcurveto{\pgfqpoint{0.671237in}{0.984756in}}{\pgfqpoint{0.676537in}{0.986951in}}{\pgfqpoint{0.680444in}{0.990858in}}%
\pgfpathcurveto{\pgfqpoint{0.684351in}{0.994765in}}{\pgfqpoint{0.686546in}{1.000064in}}{\pgfqpoint{0.686546in}{1.005589in}}%
\pgfpathcurveto{\pgfqpoint{0.686546in}{1.011114in}}{\pgfqpoint{0.684351in}{1.016414in}}{\pgfqpoint{0.680444in}{1.020321in}}%
\pgfpathcurveto{\pgfqpoint{0.676537in}{1.024227in}}{\pgfqpoint{0.671237in}{1.026422in}}{\pgfqpoint{0.665712in}{1.026422in}}%
\pgfpathcurveto{\pgfqpoint{0.660187in}{1.026422in}}{\pgfqpoint{0.654888in}{1.024227in}}{\pgfqpoint{0.650981in}{1.020321in}}%
\pgfpathcurveto{\pgfqpoint{0.647074in}{1.016414in}}{\pgfqpoint{0.644879in}{1.011114in}}{\pgfqpoint{0.644879in}{1.005589in}}%
\pgfpathcurveto{\pgfqpoint{0.644879in}{1.000064in}}{\pgfqpoint{0.647074in}{0.994765in}}{\pgfqpoint{0.650981in}{0.990858in}}%
\pgfpathcurveto{\pgfqpoint{0.654888in}{0.986951in}}{\pgfqpoint{0.660187in}{0.984756in}}{\pgfqpoint{0.665712in}{0.984756in}}%
\pgfpathlineto{\pgfqpoint{0.665712in}{0.984756in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745713in}{0.949632in}}%
\pgfpathcurveto{\pgfqpoint{0.751238in}{0.949632in}}{\pgfqpoint{0.756538in}{0.951828in}}{\pgfqpoint{0.760444in}{0.955734in}}%
\pgfpathcurveto{\pgfqpoint{0.764351in}{0.959641in}}{\pgfqpoint{0.766546in}{0.964941in}}{\pgfqpoint{0.766546in}{0.970466in}}%
\pgfpathcurveto{\pgfqpoint{0.766546in}{0.975991in}}{\pgfqpoint{0.764351in}{0.981290in}}{\pgfqpoint{0.760444in}{0.985197in}}%
\pgfpathcurveto{\pgfqpoint{0.756538in}{0.989104in}}{\pgfqpoint{0.751238in}{0.991299in}}{\pgfqpoint{0.745713in}{0.991299in}}%
\pgfpathcurveto{\pgfqpoint{0.740188in}{0.991299in}}{\pgfqpoint{0.734888in}{0.989104in}}{\pgfqpoint{0.730982in}{0.985197in}}%
\pgfpathcurveto{\pgfqpoint{0.727075in}{0.981290in}}{\pgfqpoint{0.724880in}{0.975991in}}{\pgfqpoint{0.724880in}{0.970466in}}%
\pgfpathcurveto{\pgfqpoint{0.724880in}{0.964941in}}{\pgfqpoint{0.727075in}{0.959641in}}{\pgfqpoint{0.730982in}{0.955734in}}%
\pgfpathcurveto{\pgfqpoint{0.734888in}{0.951828in}}{\pgfqpoint{0.740188in}{0.949632in}}{\pgfqpoint{0.745713in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{0.745713in}{0.949632in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087846in}{1.003085in}}%
\pgfpathcurveto{\pgfqpoint{1.093371in}{1.003085in}}{\pgfqpoint{1.098671in}{1.005280in}}{\pgfqpoint{1.102577in}{1.009187in}}%
\pgfpathcurveto{\pgfqpoint{1.106484in}{1.013093in}}{\pgfqpoint{1.108679in}{1.018393in}}{\pgfqpoint{1.108679in}{1.023918in}}%
\pgfpathcurveto{\pgfqpoint{1.108679in}{1.029443in}}{\pgfqpoint{1.106484in}{1.034743in}}{\pgfqpoint{1.102577in}{1.038649in}}%
\pgfpathcurveto{\pgfqpoint{1.098671in}{1.042556in}}{\pgfqpoint{1.093371in}{1.044751in}}{\pgfqpoint{1.087846in}{1.044751in}}%
\pgfpathcurveto{\pgfqpoint{1.082321in}{1.044751in}}{\pgfqpoint{1.077021in}{1.042556in}}{\pgfqpoint{1.073115in}{1.038649in}}%
\pgfpathcurveto{\pgfqpoint{1.069208in}{1.034743in}}{\pgfqpoint{1.067013in}{1.029443in}}{\pgfqpoint{1.067013in}{1.023918in}}%
\pgfpathcurveto{\pgfqpoint{1.067013in}{1.018393in}}{\pgfqpoint{1.069208in}{1.013093in}}{\pgfqpoint{1.073115in}{1.009187in}}%
\pgfpathcurveto{\pgfqpoint{1.077021in}{1.005280in}}{\pgfqpoint{1.082321in}{1.003085in}}{\pgfqpoint{1.087846in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{1.087846in}{1.003085in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869802in}{0.923598in}}%
\pgfpathcurveto{\pgfqpoint{0.875327in}{0.923598in}}{\pgfqpoint{0.880626in}{0.925794in}}{\pgfqpoint{0.884533in}{0.929700in}}%
\pgfpathcurveto{\pgfqpoint{0.888440in}{0.933607in}}{\pgfqpoint{0.890635in}{0.938907in}}{\pgfqpoint{0.890635in}{0.944432in}}%
\pgfpathcurveto{\pgfqpoint{0.890635in}{0.949957in}}{\pgfqpoint{0.888440in}{0.955256in}}{\pgfqpoint{0.884533in}{0.959163in}}%
\pgfpathcurveto{\pgfqpoint{0.880626in}{0.963070in}}{\pgfqpoint{0.875327in}{0.965265in}}{\pgfqpoint{0.869802in}{0.965265in}}%
\pgfpathcurveto{\pgfqpoint{0.864277in}{0.965265in}}{\pgfqpoint{0.858977in}{0.963070in}}{\pgfqpoint{0.855070in}{0.959163in}}%
\pgfpathcurveto{\pgfqpoint{0.851164in}{0.955256in}}{\pgfqpoint{0.848968in}{0.949957in}}{\pgfqpoint{0.848968in}{0.944432in}}%
\pgfpathcurveto{\pgfqpoint{0.848968in}{0.938907in}}{\pgfqpoint{0.851164in}{0.933607in}}{\pgfqpoint{0.855070in}{0.929700in}}%
\pgfpathcurveto{\pgfqpoint{0.858977in}{0.925794in}}{\pgfqpoint{0.864277in}{0.923598in}}{\pgfqpoint{0.869802in}{0.923598in}}%
\pgfpathlineto{\pgfqpoint{0.869802in}{0.923598in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780736in}{0.787428in}}%
\pgfpathcurveto{\pgfqpoint{1.786261in}{0.787428in}}{\pgfqpoint{1.791561in}{0.789623in}}{\pgfqpoint{1.795468in}{0.793530in}}%
\pgfpathcurveto{\pgfqpoint{1.799374in}{0.797437in}}{\pgfqpoint{1.801570in}{0.802736in}}{\pgfqpoint{1.801570in}{0.808261in}}%
\pgfpathcurveto{\pgfqpoint{1.801570in}{0.813786in}}{\pgfqpoint{1.799374in}{0.819086in}}{\pgfqpoint{1.795468in}{0.822993in}}%
\pgfpathcurveto{\pgfqpoint{1.791561in}{0.826900in}}{\pgfqpoint{1.786261in}{0.829095in}}{\pgfqpoint{1.780736in}{0.829095in}}%
\pgfpathcurveto{\pgfqpoint{1.775211in}{0.829095in}}{\pgfqpoint{1.769912in}{0.826900in}}{\pgfqpoint{1.766005in}{0.822993in}}%
\pgfpathcurveto{\pgfqpoint{1.762098in}{0.819086in}}{\pgfqpoint{1.759903in}{0.813786in}}{\pgfqpoint{1.759903in}{0.808261in}}%
\pgfpathcurveto{\pgfqpoint{1.759903in}{0.802736in}}{\pgfqpoint{1.762098in}{0.797437in}}{\pgfqpoint{1.766005in}{0.793530in}}%
\pgfpathcurveto{\pgfqpoint{1.769912in}{0.789623in}}{\pgfqpoint{1.775211in}{0.787428in}}{\pgfqpoint{1.780736in}{0.787428in}}%
\pgfpathlineto{\pgfqpoint{1.780736in}{0.787428in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312151in}{0.663581in}}%
\pgfpathcurveto{\pgfqpoint{0.317676in}{0.663581in}}{\pgfqpoint{0.322975in}{0.665776in}}{\pgfqpoint{0.326882in}{0.669683in}}%
\pgfpathcurveto{\pgfqpoint{0.330789in}{0.673590in}}{\pgfqpoint{0.332984in}{0.678889in}}{\pgfqpoint{0.332984in}{0.684414in}}%
\pgfpathcurveto{\pgfqpoint{0.332984in}{0.689939in}}{\pgfqpoint{0.330789in}{0.695239in}}{\pgfqpoint{0.326882in}{0.699146in}}%
\pgfpathcurveto{\pgfqpoint{0.322975in}{0.703052in}}{\pgfqpoint{0.317676in}{0.705248in}}{\pgfqpoint{0.312151in}{0.705248in}}%
\pgfpathcurveto{\pgfqpoint{0.306626in}{0.705248in}}{\pgfqpoint{0.301326in}{0.703052in}}{\pgfqpoint{0.297419in}{0.699146in}}%
\pgfpathcurveto{\pgfqpoint{0.293512in}{0.695239in}}{\pgfqpoint{0.291317in}{0.689939in}}{\pgfqpoint{0.291317in}{0.684414in}}%
\pgfpathcurveto{\pgfqpoint{0.291317in}{0.678889in}}{\pgfqpoint{0.293512in}{0.673590in}}{\pgfqpoint{0.297419in}{0.669683in}}%
\pgfpathcurveto{\pgfqpoint{0.301326in}{0.665776in}}{\pgfqpoint{0.306626in}{0.663581in}}{\pgfqpoint{0.312151in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{0.312151in}{0.663581in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489164in}{0.828829in}}%
\pgfpathcurveto{\pgfqpoint{0.494689in}{0.828829in}}{\pgfqpoint{0.499988in}{0.831024in}}{\pgfqpoint{0.503895in}{0.834931in}}%
\pgfpathcurveto{\pgfqpoint{0.507802in}{0.838838in}}{\pgfqpoint{0.509997in}{0.844137in}}{\pgfqpoint{0.509997in}{0.849662in}}%
\pgfpathcurveto{\pgfqpoint{0.509997in}{0.855187in}}{\pgfqpoint{0.507802in}{0.860487in}}{\pgfqpoint{0.503895in}{0.864394in}}%
\pgfpathcurveto{\pgfqpoint{0.499988in}{0.868301in}}{\pgfqpoint{0.494689in}{0.870496in}}{\pgfqpoint{0.489164in}{0.870496in}}%
\pgfpathcurveto{\pgfqpoint{0.483639in}{0.870496in}}{\pgfqpoint{0.478339in}{0.868301in}}{\pgfqpoint{0.474432in}{0.864394in}}%
\pgfpathcurveto{\pgfqpoint{0.470526in}{0.860487in}}{\pgfqpoint{0.468330in}{0.855187in}}{\pgfqpoint{0.468330in}{0.849662in}}%
\pgfpathcurveto{\pgfqpoint{0.468330in}{0.844137in}}{\pgfqpoint{0.470526in}{0.838838in}}{\pgfqpoint{0.474432in}{0.834931in}}%
\pgfpathcurveto{\pgfqpoint{0.478339in}{0.831024in}}{\pgfqpoint{0.483639in}{0.828829in}}{\pgfqpoint{0.489164in}{0.828829in}}%
\pgfpathlineto{\pgfqpoint{0.489164in}{0.828829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410348in}{0.725710in}}%
\pgfpathcurveto{\pgfqpoint{0.415873in}{0.725710in}}{\pgfqpoint{0.421173in}{0.727905in}}{\pgfqpoint{0.425080in}{0.731812in}}%
\pgfpathcurveto{\pgfqpoint{0.428986in}{0.735719in}}{\pgfqpoint{0.431182in}{0.741018in}}{\pgfqpoint{0.431182in}{0.746543in}}%
\pgfpathcurveto{\pgfqpoint{0.431182in}{0.752068in}}{\pgfqpoint{0.428986in}{0.757368in}}{\pgfqpoint{0.425080in}{0.761275in}}%
\pgfpathcurveto{\pgfqpoint{0.421173in}{0.765182in}}{\pgfqpoint{0.415873in}{0.767377in}}{\pgfqpoint{0.410348in}{0.767377in}}%
\pgfpathcurveto{\pgfqpoint{0.404823in}{0.767377in}}{\pgfqpoint{0.399524in}{0.765182in}}{\pgfqpoint{0.395617in}{0.761275in}}%
\pgfpathcurveto{\pgfqpoint{0.391710in}{0.757368in}}{\pgfqpoint{0.389515in}{0.752068in}}{\pgfqpoint{0.389515in}{0.746543in}}%
\pgfpathcurveto{\pgfqpoint{0.389515in}{0.741018in}}{\pgfqpoint{0.391710in}{0.735719in}}{\pgfqpoint{0.395617in}{0.731812in}}%
\pgfpathcurveto{\pgfqpoint{0.399524in}{0.727905in}}{\pgfqpoint{0.404823in}{0.725710in}}{\pgfqpoint{0.410348in}{0.725710in}}%
\pgfpathlineto{\pgfqpoint{0.410348in}{0.725710in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225225in}{1.252938in}}%
\pgfpathcurveto{\pgfqpoint{1.230750in}{1.252938in}}{\pgfqpoint{1.236049in}{1.255134in}}{\pgfqpoint{1.239956in}{1.259040in}}%
\pgfpathcurveto{\pgfqpoint{1.243863in}{1.262947in}}{\pgfqpoint{1.246058in}{1.268247in}}{\pgfqpoint{1.246058in}{1.273772in}}%
\pgfpathcurveto{\pgfqpoint{1.246058in}{1.279297in}}{\pgfqpoint{1.243863in}{1.284596in}}{\pgfqpoint{1.239956in}{1.288503in}}%
\pgfpathcurveto{\pgfqpoint{1.236049in}{1.292410in}}{\pgfqpoint{1.230750in}{1.294605in}}{\pgfqpoint{1.225225in}{1.294605in}}%
\pgfpathcurveto{\pgfqpoint{1.219700in}{1.294605in}}{\pgfqpoint{1.214400in}{1.292410in}}{\pgfqpoint{1.210493in}{1.288503in}}%
\pgfpathcurveto{\pgfqpoint{1.206586in}{1.284596in}}{\pgfqpoint{1.204391in}{1.279297in}}{\pgfqpoint{1.204391in}{1.273772in}}%
\pgfpathcurveto{\pgfqpoint{1.204391in}{1.268247in}}{\pgfqpoint{1.206586in}{1.262947in}}{\pgfqpoint{1.210493in}{1.259040in}}%
\pgfpathcurveto{\pgfqpoint{1.214400in}{1.255134in}}{\pgfqpoint{1.219700in}{1.252938in}}{\pgfqpoint{1.225225in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{1.225225in}{1.252938in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562756in}{1.024087in}}%
\pgfpathcurveto{\pgfqpoint{0.568281in}{1.024087in}}{\pgfqpoint{0.573581in}{1.026282in}}{\pgfqpoint{0.577488in}{1.030189in}}%
\pgfpathcurveto{\pgfqpoint{0.581394in}{1.034096in}}{\pgfqpoint{0.583589in}{1.039395in}}{\pgfqpoint{0.583589in}{1.044921in}}%
\pgfpathcurveto{\pgfqpoint{0.583589in}{1.050446in}}{\pgfqpoint{0.581394in}{1.055745in}}{\pgfqpoint{0.577488in}{1.059652in}}%
\pgfpathcurveto{\pgfqpoint{0.573581in}{1.063559in}}{\pgfqpoint{0.568281in}{1.065754in}}{\pgfqpoint{0.562756in}{1.065754in}}%
\pgfpathcurveto{\pgfqpoint{0.557231in}{1.065754in}}{\pgfqpoint{0.551932in}{1.063559in}}{\pgfqpoint{0.548025in}{1.059652in}}%
\pgfpathcurveto{\pgfqpoint{0.544118in}{1.055745in}}{\pgfqpoint{0.541923in}{1.050446in}}{\pgfqpoint{0.541923in}{1.044921in}}%
\pgfpathcurveto{\pgfqpoint{0.541923in}{1.039395in}}{\pgfqpoint{0.544118in}{1.034096in}}{\pgfqpoint{0.548025in}{1.030189in}}%
\pgfpathcurveto{\pgfqpoint{0.551932in}{1.026282in}}{\pgfqpoint{0.557231in}{1.024087in}}{\pgfqpoint{0.562756in}{1.024087in}}%
\pgfpathlineto{\pgfqpoint{0.562756in}{1.024087in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915714in}{0.825555in}}%
\pgfpathcurveto{\pgfqpoint{0.921239in}{0.825555in}}{\pgfqpoint{0.926539in}{0.827750in}}{\pgfqpoint{0.930445in}{0.831657in}}%
\pgfpathcurveto{\pgfqpoint{0.934352in}{0.835563in}}{\pgfqpoint{0.936547in}{0.840863in}}{\pgfqpoint{0.936547in}{0.846388in}}%
\pgfpathcurveto{\pgfqpoint{0.936547in}{0.851913in}}{\pgfqpoint{0.934352in}{0.857213in}}{\pgfqpoint{0.930445in}{0.861119in}}%
\pgfpathcurveto{\pgfqpoint{0.926539in}{0.865026in}}{\pgfqpoint{0.921239in}{0.867221in}}{\pgfqpoint{0.915714in}{0.867221in}}%
\pgfpathcurveto{\pgfqpoint{0.910189in}{0.867221in}}{\pgfqpoint{0.904889in}{0.865026in}}{\pgfqpoint{0.900983in}{0.861119in}}%
\pgfpathcurveto{\pgfqpoint{0.897076in}{0.857213in}}{\pgfqpoint{0.894881in}{0.851913in}}{\pgfqpoint{0.894881in}{0.846388in}}%
\pgfpathcurveto{\pgfqpoint{0.894881in}{0.840863in}}{\pgfqpoint{0.897076in}{0.835563in}}{\pgfqpoint{0.900983in}{0.831657in}}%
\pgfpathcurveto{\pgfqpoint{0.904889in}{0.827750in}}{\pgfqpoint{0.910189in}{0.825555in}}{\pgfqpoint{0.915714in}{0.825555in}}%
\pgfpathlineto{\pgfqpoint{0.915714in}{0.825555in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548066in}{0.784267in}}%
\pgfpathcurveto{\pgfqpoint{0.553591in}{0.784267in}}{\pgfqpoint{0.558890in}{0.786462in}}{\pgfqpoint{0.562797in}{0.790369in}}%
\pgfpathcurveto{\pgfqpoint{0.566704in}{0.794276in}}{\pgfqpoint{0.568899in}{0.799575in}}{\pgfqpoint{0.568899in}{0.805100in}}%
\pgfpathcurveto{\pgfqpoint{0.568899in}{0.810625in}}{\pgfqpoint{0.566704in}{0.815925in}}{\pgfqpoint{0.562797in}{0.819832in}}%
\pgfpathcurveto{\pgfqpoint{0.558890in}{0.823738in}}{\pgfqpoint{0.553591in}{0.825934in}}{\pgfqpoint{0.548066in}{0.825934in}}%
\pgfpathcurveto{\pgfqpoint{0.542541in}{0.825934in}}{\pgfqpoint{0.537241in}{0.823738in}}{\pgfqpoint{0.533334in}{0.819832in}}%
\pgfpathcurveto{\pgfqpoint{0.529428in}{0.815925in}}{\pgfqpoint{0.527232in}{0.810625in}}{\pgfqpoint{0.527232in}{0.805100in}}%
\pgfpathcurveto{\pgfqpoint{0.527232in}{0.799575in}}{\pgfqpoint{0.529428in}{0.794276in}}{\pgfqpoint{0.533334in}{0.790369in}}%
\pgfpathcurveto{\pgfqpoint{0.537241in}{0.786462in}}{\pgfqpoint{0.542541in}{0.784267in}}{\pgfqpoint{0.548066in}{0.784267in}}%
\pgfpathlineto{\pgfqpoint{0.548066in}{0.784267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406471in}{0.719536in}}%
\pgfpathcurveto{\pgfqpoint{0.411996in}{0.719536in}}{\pgfqpoint{0.417296in}{0.721731in}}{\pgfqpoint{0.421202in}{0.725638in}}%
\pgfpathcurveto{\pgfqpoint{0.425109in}{0.729545in}}{\pgfqpoint{0.427304in}{0.734845in}}{\pgfqpoint{0.427304in}{0.740370in}}%
\pgfpathcurveto{\pgfqpoint{0.427304in}{0.745895in}}{\pgfqpoint{0.425109in}{0.751194in}}{\pgfqpoint{0.421202in}{0.755101in}}%
\pgfpathcurveto{\pgfqpoint{0.417296in}{0.759008in}}{\pgfqpoint{0.411996in}{0.761203in}}{\pgfqpoint{0.406471in}{0.761203in}}%
\pgfpathcurveto{\pgfqpoint{0.400946in}{0.761203in}}{\pgfqpoint{0.395647in}{0.759008in}}{\pgfqpoint{0.391740in}{0.755101in}}%
\pgfpathcurveto{\pgfqpoint{0.387833in}{0.751194in}}{\pgfqpoint{0.385638in}{0.745895in}}{\pgfqpoint{0.385638in}{0.740370in}}%
\pgfpathcurveto{\pgfqpoint{0.385638in}{0.734845in}}{\pgfqpoint{0.387833in}{0.729545in}}{\pgfqpoint{0.391740in}{0.725638in}}%
\pgfpathcurveto{\pgfqpoint{0.395647in}{0.721731in}}{\pgfqpoint{0.400946in}{0.719536in}}{\pgfqpoint{0.406471in}{0.719536in}}%
\pgfpathlineto{\pgfqpoint{0.406471in}{0.719536in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325953in}{0.703161in}}%
\pgfpathcurveto{\pgfqpoint{0.331479in}{0.703161in}}{\pgfqpoint{0.336778in}{0.705356in}}{\pgfqpoint{0.340685in}{0.709263in}}%
\pgfpathcurveto{\pgfqpoint{0.344592in}{0.713170in}}{\pgfqpoint{0.346787in}{0.718469in}}{\pgfqpoint{0.346787in}{0.723994in}}%
\pgfpathcurveto{\pgfqpoint{0.346787in}{0.729519in}}{\pgfqpoint{0.344592in}{0.734819in}}{\pgfqpoint{0.340685in}{0.738726in}}%
\pgfpathcurveto{\pgfqpoint{0.336778in}{0.742632in}}{\pgfqpoint{0.331479in}{0.744827in}}{\pgfqpoint{0.325953in}{0.744827in}}%
\pgfpathcurveto{\pgfqpoint{0.320428in}{0.744827in}}{\pgfqpoint{0.315129in}{0.742632in}}{\pgfqpoint{0.311222in}{0.738726in}}%
\pgfpathcurveto{\pgfqpoint{0.307315in}{0.734819in}}{\pgfqpoint{0.305120in}{0.729519in}}{\pgfqpoint{0.305120in}{0.723994in}}%
\pgfpathcurveto{\pgfqpoint{0.305120in}{0.718469in}}{\pgfqpoint{0.307315in}{0.713170in}}{\pgfqpoint{0.311222in}{0.709263in}}%
\pgfpathcurveto{\pgfqpoint{0.315129in}{0.705356in}}{\pgfqpoint{0.320428in}{0.703161in}}{\pgfqpoint{0.325953in}{0.703161in}}%
\pgfpathlineto{\pgfqpoint{0.325953in}{0.703161in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230562in}{1.194088in}}%
\pgfpathcurveto{\pgfqpoint{1.236087in}{1.194088in}}{\pgfqpoint{1.241387in}{1.196283in}}{\pgfqpoint{1.245293in}{1.200190in}}%
\pgfpathcurveto{\pgfqpoint{1.249200in}{1.204097in}}{\pgfqpoint{1.251395in}{1.209397in}}{\pgfqpoint{1.251395in}{1.214922in}}%
\pgfpathcurveto{\pgfqpoint{1.251395in}{1.220447in}}{\pgfqpoint{1.249200in}{1.225746in}}{\pgfqpoint{1.245293in}{1.229653in}}%
\pgfpathcurveto{\pgfqpoint{1.241387in}{1.233560in}}{\pgfqpoint{1.236087in}{1.235755in}}{\pgfqpoint{1.230562in}{1.235755in}}%
\pgfpathcurveto{\pgfqpoint{1.225037in}{1.235755in}}{\pgfqpoint{1.219737in}{1.233560in}}{\pgfqpoint{1.215831in}{1.229653in}}%
\pgfpathcurveto{\pgfqpoint{1.211924in}{1.225746in}}{\pgfqpoint{1.209729in}{1.220447in}}{\pgfqpoint{1.209729in}{1.214922in}}%
\pgfpathcurveto{\pgfqpoint{1.209729in}{1.209397in}}{\pgfqpoint{1.211924in}{1.204097in}}{\pgfqpoint{1.215831in}{1.200190in}}%
\pgfpathcurveto{\pgfqpoint{1.219737in}{1.196283in}}{\pgfqpoint{1.225037in}{1.194088in}}{\pgfqpoint{1.230562in}{1.194088in}}%
\pgfpathlineto{\pgfqpoint{1.230562in}{1.194088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372029in}{0.756239in}}%
\pgfpathcurveto{\pgfqpoint{0.377554in}{0.756239in}}{\pgfqpoint{0.382854in}{0.758434in}}{\pgfqpoint{0.386760in}{0.762341in}}%
\pgfpathcurveto{\pgfqpoint{0.390667in}{0.766248in}}{\pgfqpoint{0.392862in}{0.771547in}}{\pgfqpoint{0.392862in}{0.777072in}}%
\pgfpathcurveto{\pgfqpoint{0.392862in}{0.782597in}}{\pgfqpoint{0.390667in}{0.787897in}}{\pgfqpoint{0.386760in}{0.791804in}}%
\pgfpathcurveto{\pgfqpoint{0.382854in}{0.795711in}}{\pgfqpoint{0.377554in}{0.797906in}}{\pgfqpoint{0.372029in}{0.797906in}}%
\pgfpathcurveto{\pgfqpoint{0.366504in}{0.797906in}}{\pgfqpoint{0.361204in}{0.795711in}}{\pgfqpoint{0.357298in}{0.791804in}}%
\pgfpathcurveto{\pgfqpoint{0.353391in}{0.787897in}}{\pgfqpoint{0.351196in}{0.782597in}}{\pgfqpoint{0.351196in}{0.777072in}}%
\pgfpathcurveto{\pgfqpoint{0.351196in}{0.771547in}}{\pgfqpoint{0.353391in}{0.766248in}}{\pgfqpoint{0.357298in}{0.762341in}}%
\pgfpathcurveto{\pgfqpoint{0.361204in}{0.758434in}}{\pgfqpoint{0.366504in}{0.756239in}}{\pgfqpoint{0.372029in}{0.756239in}}%
\pgfpathlineto{\pgfqpoint{0.372029in}{0.756239in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468793in}{0.774350in}}%
\pgfpathcurveto{\pgfqpoint{0.474318in}{0.774350in}}{\pgfqpoint{0.479617in}{0.776545in}}{\pgfqpoint{0.483524in}{0.780452in}}%
\pgfpathcurveto{\pgfqpoint{0.487431in}{0.784359in}}{\pgfqpoint{0.489626in}{0.789659in}}{\pgfqpoint{0.489626in}{0.795184in}}%
\pgfpathcurveto{\pgfqpoint{0.489626in}{0.800709in}}{\pgfqpoint{0.487431in}{0.806008in}}{\pgfqpoint{0.483524in}{0.809915in}}%
\pgfpathcurveto{\pgfqpoint{0.479617in}{0.813822in}}{\pgfqpoint{0.474318in}{0.816017in}}{\pgfqpoint{0.468793in}{0.816017in}}%
\pgfpathcurveto{\pgfqpoint{0.463268in}{0.816017in}}{\pgfqpoint{0.457968in}{0.813822in}}{\pgfqpoint{0.454061in}{0.809915in}}%
\pgfpathcurveto{\pgfqpoint{0.450155in}{0.806008in}}{\pgfqpoint{0.447960in}{0.800709in}}{\pgfqpoint{0.447960in}{0.795184in}}%
\pgfpathcurveto{\pgfqpoint{0.447960in}{0.789659in}}{\pgfqpoint{0.450155in}{0.784359in}}{\pgfqpoint{0.454061in}{0.780452in}}%
\pgfpathcurveto{\pgfqpoint{0.457968in}{0.776545in}}{\pgfqpoint{0.463268in}{0.774350in}}{\pgfqpoint{0.468793in}{0.774350in}}%
\pgfpathlineto{\pgfqpoint{0.468793in}{0.774350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754022in}{0.726767in}}%
\pgfpathcurveto{\pgfqpoint{0.759547in}{0.726767in}}{\pgfqpoint{0.764846in}{0.728962in}}{\pgfqpoint{0.768753in}{0.732869in}}%
\pgfpathcurveto{\pgfqpoint{0.772660in}{0.736776in}}{\pgfqpoint{0.774855in}{0.742075in}}{\pgfqpoint{0.774855in}{0.747601in}}%
\pgfpathcurveto{\pgfqpoint{0.774855in}{0.753126in}}{\pgfqpoint{0.772660in}{0.758425in}}{\pgfqpoint{0.768753in}{0.762332in}}%
\pgfpathcurveto{\pgfqpoint{0.764846in}{0.766239in}}{\pgfqpoint{0.759547in}{0.768434in}}{\pgfqpoint{0.754022in}{0.768434in}}%
\pgfpathcurveto{\pgfqpoint{0.748496in}{0.768434in}}{\pgfqpoint{0.743197in}{0.766239in}}{\pgfqpoint{0.739290in}{0.762332in}}%
\pgfpathcurveto{\pgfqpoint{0.735383in}{0.758425in}}{\pgfqpoint{0.733188in}{0.753126in}}{\pgfqpoint{0.733188in}{0.747601in}}%
\pgfpathcurveto{\pgfqpoint{0.733188in}{0.742075in}}{\pgfqpoint{0.735383in}{0.736776in}}{\pgfqpoint{0.739290in}{0.732869in}}%
\pgfpathcurveto{\pgfqpoint{0.743197in}{0.728962in}}{\pgfqpoint{0.748496in}{0.726767in}}{\pgfqpoint{0.754022in}{0.726767in}}%
\pgfpathlineto{\pgfqpoint{0.754022in}{0.726767in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503398in}{1.050839in}}%
\pgfpathcurveto{\pgfqpoint{1.508923in}{1.050839in}}{\pgfqpoint{1.514223in}{1.053034in}}{\pgfqpoint{1.518130in}{1.056941in}}%
\pgfpathcurveto{\pgfqpoint{1.522036in}{1.060848in}}{\pgfqpoint{1.524232in}{1.066147in}}{\pgfqpoint{1.524232in}{1.071672in}}%
\pgfpathcurveto{\pgfqpoint{1.524232in}{1.077197in}}{\pgfqpoint{1.522036in}{1.082497in}}{\pgfqpoint{1.518130in}{1.086404in}}%
\pgfpathcurveto{\pgfqpoint{1.514223in}{1.090310in}}{\pgfqpoint{1.508923in}{1.092506in}}{\pgfqpoint{1.503398in}{1.092506in}}%
\pgfpathcurveto{\pgfqpoint{1.497873in}{1.092506in}}{\pgfqpoint{1.492574in}{1.090310in}}{\pgfqpoint{1.488667in}{1.086404in}}%
\pgfpathcurveto{\pgfqpoint{1.484760in}{1.082497in}}{\pgfqpoint{1.482565in}{1.077197in}}{\pgfqpoint{1.482565in}{1.071672in}}%
\pgfpathcurveto{\pgfqpoint{1.482565in}{1.066147in}}{\pgfqpoint{1.484760in}{1.060848in}}{\pgfqpoint{1.488667in}{1.056941in}}%
\pgfpathcurveto{\pgfqpoint{1.492574in}{1.053034in}}{\pgfqpoint{1.497873in}{1.050839in}}{\pgfqpoint{1.503398in}{1.050839in}}%
\pgfpathlineto{\pgfqpoint{1.503398in}{1.050839in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303960in}{0.823645in}}%
\pgfpathcurveto{\pgfqpoint{0.309485in}{0.823645in}}{\pgfqpoint{0.314784in}{0.825840in}}{\pgfqpoint{0.318691in}{0.829747in}}%
\pgfpathcurveto{\pgfqpoint{0.322598in}{0.833653in}}{\pgfqpoint{0.324793in}{0.838953in}}{\pgfqpoint{0.324793in}{0.844478in}}%
\pgfpathcurveto{\pgfqpoint{0.324793in}{0.850003in}}{\pgfqpoint{0.322598in}{0.855303in}}{\pgfqpoint{0.318691in}{0.859209in}}%
\pgfpathcurveto{\pgfqpoint{0.314784in}{0.863116in}}{\pgfqpoint{0.309485in}{0.865311in}}{\pgfqpoint{0.303960in}{0.865311in}}%
\pgfpathcurveto{\pgfqpoint{0.298435in}{0.865311in}}{\pgfqpoint{0.293135in}{0.863116in}}{\pgfqpoint{0.289228in}{0.859209in}}%
\pgfpathcurveto{\pgfqpoint{0.285321in}{0.855303in}}{\pgfqpoint{0.283126in}{0.850003in}}{\pgfqpoint{0.283126in}{0.844478in}}%
\pgfpathcurveto{\pgfqpoint{0.283126in}{0.838953in}}{\pgfqpoint{0.285321in}{0.833653in}}{\pgfqpoint{0.289228in}{0.829747in}}%
\pgfpathcurveto{\pgfqpoint{0.293135in}{0.825840in}}{\pgfqpoint{0.298435in}{0.823645in}}{\pgfqpoint{0.303960in}{0.823645in}}%
\pgfpathlineto{\pgfqpoint{0.303960in}{0.823645in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531486in}{1.205711in}}%
\pgfpathcurveto{\pgfqpoint{1.537011in}{1.205711in}}{\pgfqpoint{1.542311in}{1.207906in}}{\pgfqpoint{1.546217in}{1.211813in}}%
\pgfpathcurveto{\pgfqpoint{1.550124in}{1.215720in}}{\pgfqpoint{1.552319in}{1.221019in}}{\pgfqpoint{1.552319in}{1.226544in}}%
\pgfpathcurveto{\pgfqpoint{1.552319in}{1.232069in}}{\pgfqpoint{1.550124in}{1.237369in}}{\pgfqpoint{1.546217in}{1.241276in}}%
\pgfpathcurveto{\pgfqpoint{1.542311in}{1.245183in}}{\pgfqpoint{1.537011in}{1.247378in}}{\pgfqpoint{1.531486in}{1.247378in}}%
\pgfpathcurveto{\pgfqpoint{1.525961in}{1.247378in}}{\pgfqpoint{1.520661in}{1.245183in}}{\pgfqpoint{1.516755in}{1.241276in}}%
\pgfpathcurveto{\pgfqpoint{1.512848in}{1.237369in}}{\pgfqpoint{1.510653in}{1.232069in}}{\pgfqpoint{1.510653in}{1.226544in}}%
\pgfpathcurveto{\pgfqpoint{1.510653in}{1.221019in}}{\pgfqpoint{1.512848in}{1.215720in}}{\pgfqpoint{1.516755in}{1.211813in}}%
\pgfpathcurveto{\pgfqpoint{1.520661in}{1.207906in}}{\pgfqpoint{1.525961in}{1.205711in}}{\pgfqpoint{1.531486in}{1.205711in}}%
\pgfpathlineto{\pgfqpoint{1.531486in}{1.205711in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302298in}{0.770365in}}%
\pgfpathcurveto{\pgfqpoint{0.307823in}{0.770365in}}{\pgfqpoint{0.313122in}{0.772560in}}{\pgfqpoint{0.317029in}{0.776466in}}%
\pgfpathcurveto{\pgfqpoint{0.320936in}{0.780373in}}{\pgfqpoint{0.323131in}{0.785673in}}{\pgfqpoint{0.323131in}{0.791198in}}%
\pgfpathcurveto{\pgfqpoint{0.323131in}{0.796723in}}{\pgfqpoint{0.320936in}{0.802022in}}{\pgfqpoint{0.317029in}{0.805929in}}%
\pgfpathcurveto{\pgfqpoint{0.313122in}{0.809836in}}{\pgfqpoint{0.307823in}{0.812031in}}{\pgfqpoint{0.302298in}{0.812031in}}%
\pgfpathcurveto{\pgfqpoint{0.296773in}{0.812031in}}{\pgfqpoint{0.291473in}{0.809836in}}{\pgfqpoint{0.287567in}{0.805929in}}%
\pgfpathcurveto{\pgfqpoint{0.283660in}{0.802022in}}{\pgfqpoint{0.281465in}{0.796723in}}{\pgfqpoint{0.281465in}{0.791198in}}%
\pgfpathcurveto{\pgfqpoint{0.281465in}{0.785673in}}{\pgfqpoint{0.283660in}{0.780373in}}{\pgfqpoint{0.287567in}{0.776466in}}%
\pgfpathcurveto{\pgfqpoint{0.291473in}{0.772560in}}{\pgfqpoint{0.296773in}{0.770365in}}{\pgfqpoint{0.302298in}{0.770365in}}%
\pgfpathlineto{\pgfqpoint{0.302298in}{0.770365in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760995in}{0.717135in}}%
\pgfpathcurveto{\pgfqpoint{1.766520in}{0.717135in}}{\pgfqpoint{1.771820in}{0.719330in}}{\pgfqpoint{1.775726in}{0.723236in}}%
\pgfpathcurveto{\pgfqpoint{1.779633in}{0.727143in}}{\pgfqpoint{1.781828in}{0.732443in}}{\pgfqpoint{1.781828in}{0.737968in}}%
\pgfpathcurveto{\pgfqpoint{1.781828in}{0.743493in}}{\pgfqpoint{1.779633in}{0.748792in}}{\pgfqpoint{1.775726in}{0.752699in}}%
\pgfpathcurveto{\pgfqpoint{1.771820in}{0.756606in}}{\pgfqpoint{1.766520in}{0.758801in}}{\pgfqpoint{1.760995in}{0.758801in}}%
\pgfpathcurveto{\pgfqpoint{1.755470in}{0.758801in}}{\pgfqpoint{1.750170in}{0.756606in}}{\pgfqpoint{1.746264in}{0.752699in}}%
\pgfpathcurveto{\pgfqpoint{1.742357in}{0.748792in}}{\pgfqpoint{1.740162in}{0.743493in}}{\pgfqpoint{1.740162in}{0.737968in}}%
\pgfpathcurveto{\pgfqpoint{1.740162in}{0.732443in}}{\pgfqpoint{1.742357in}{0.727143in}}{\pgfqpoint{1.746264in}{0.723236in}}%
\pgfpathcurveto{\pgfqpoint{1.750170in}{0.719330in}}{\pgfqpoint{1.755470in}{0.717135in}}{\pgfqpoint{1.760995in}{0.717135in}}%
\pgfpathlineto{\pgfqpoint{1.760995in}{0.717135in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919592in}{0.980362in}}%
\pgfpathcurveto{\pgfqpoint{0.925117in}{0.980362in}}{\pgfqpoint{0.930417in}{0.982558in}}{\pgfqpoint{0.934323in}{0.986464in}}%
\pgfpathcurveto{\pgfqpoint{0.938230in}{0.990371in}}{\pgfqpoint{0.940425in}{0.995671in}}{\pgfqpoint{0.940425in}{1.001196in}}%
\pgfpathcurveto{\pgfqpoint{0.940425in}{1.006721in}}{\pgfqpoint{0.938230in}{1.012020in}}{\pgfqpoint{0.934323in}{1.015927in}}%
\pgfpathcurveto{\pgfqpoint{0.930417in}{1.019834in}}{\pgfqpoint{0.925117in}{1.022029in}}{\pgfqpoint{0.919592in}{1.022029in}}%
\pgfpathcurveto{\pgfqpoint{0.914067in}{1.022029in}}{\pgfqpoint{0.908767in}{1.019834in}}{\pgfqpoint{0.904861in}{1.015927in}}%
\pgfpathcurveto{\pgfqpoint{0.900954in}{1.012020in}}{\pgfqpoint{0.898759in}{1.006721in}}{\pgfqpoint{0.898759in}{1.001196in}}%
\pgfpathcurveto{\pgfqpoint{0.898759in}{0.995671in}}{\pgfqpoint{0.900954in}{0.990371in}}{\pgfqpoint{0.904861in}{0.986464in}}%
\pgfpathcurveto{\pgfqpoint{0.908767in}{0.982558in}}{\pgfqpoint{0.914067in}{0.980362in}}{\pgfqpoint{0.919592in}{0.980362in}}%
\pgfpathlineto{\pgfqpoint{0.919592in}{0.980362in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761495in}{1.096389in}}%
\pgfpathcurveto{\pgfqpoint{1.767020in}{1.096389in}}{\pgfqpoint{1.772319in}{1.098584in}}{\pgfqpoint{1.776226in}{1.102491in}}%
\pgfpathcurveto{\pgfqpoint{1.780133in}{1.106398in}}{\pgfqpoint{1.782328in}{1.111698in}}{\pgfqpoint{1.782328in}{1.117223in}}%
\pgfpathcurveto{\pgfqpoint{1.782328in}{1.122748in}}{\pgfqpoint{1.780133in}{1.128047in}}{\pgfqpoint{1.776226in}{1.131954in}}%
\pgfpathcurveto{\pgfqpoint{1.772319in}{1.135861in}}{\pgfqpoint{1.767020in}{1.138056in}}{\pgfqpoint{1.761495in}{1.138056in}}%
\pgfpathcurveto{\pgfqpoint{1.755970in}{1.138056in}}{\pgfqpoint{1.750670in}{1.135861in}}{\pgfqpoint{1.746763in}{1.131954in}}%
\pgfpathcurveto{\pgfqpoint{1.742857in}{1.128047in}}{\pgfqpoint{1.740661in}{1.122748in}}{\pgfqpoint{1.740661in}{1.117223in}}%
\pgfpathcurveto{\pgfqpoint{1.740661in}{1.111698in}}{\pgfqpoint{1.742857in}{1.106398in}}{\pgfqpoint{1.746763in}{1.102491in}}%
\pgfpathcurveto{\pgfqpoint{1.750670in}{1.098584in}}{\pgfqpoint{1.755970in}{1.096389in}}{\pgfqpoint{1.761495in}{1.096389in}}%
\pgfpathlineto{\pgfqpoint{1.761495in}{1.096389in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145257in}{1.096345in}}%
\pgfpathcurveto{\pgfqpoint{1.150782in}{1.096345in}}{\pgfqpoint{1.156081in}{1.098540in}}{\pgfqpoint{1.159988in}{1.102447in}}%
\pgfpathcurveto{\pgfqpoint{1.163895in}{1.106354in}}{\pgfqpoint{1.166090in}{1.111653in}}{\pgfqpoint{1.166090in}{1.117178in}}%
\pgfpathcurveto{\pgfqpoint{1.166090in}{1.122703in}}{\pgfqpoint{1.163895in}{1.128003in}}{\pgfqpoint{1.159988in}{1.131910in}}%
\pgfpathcurveto{\pgfqpoint{1.156081in}{1.135817in}}{\pgfqpoint{1.150782in}{1.138012in}}{\pgfqpoint{1.145257in}{1.138012in}}%
\pgfpathcurveto{\pgfqpoint{1.139731in}{1.138012in}}{\pgfqpoint{1.134432in}{1.135817in}}{\pgfqpoint{1.130525in}{1.131910in}}%
\pgfpathcurveto{\pgfqpoint{1.126618in}{1.128003in}}{\pgfqpoint{1.124423in}{1.122703in}}{\pgfqpoint{1.124423in}{1.117178in}}%
\pgfpathcurveto{\pgfqpoint{1.124423in}{1.111653in}}{\pgfqpoint{1.126618in}{1.106354in}}{\pgfqpoint{1.130525in}{1.102447in}}%
\pgfpathcurveto{\pgfqpoint{1.134432in}{1.098540in}}{\pgfqpoint{1.139731in}{1.096345in}}{\pgfqpoint{1.145257in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{1.145257in}{1.096345in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367978in}{1.287714in}}%
\pgfpathcurveto{\pgfqpoint{1.373503in}{1.287714in}}{\pgfqpoint{1.378802in}{1.289909in}}{\pgfqpoint{1.382709in}{1.293816in}}%
\pgfpathcurveto{\pgfqpoint{1.386616in}{1.297722in}}{\pgfqpoint{1.388811in}{1.303022in}}{\pgfqpoint{1.388811in}{1.308547in}}%
\pgfpathcurveto{\pgfqpoint{1.388811in}{1.314072in}}{\pgfqpoint{1.386616in}{1.319372in}}{\pgfqpoint{1.382709in}{1.323278in}}%
\pgfpathcurveto{\pgfqpoint{1.378802in}{1.327185in}}{\pgfqpoint{1.373503in}{1.329380in}}{\pgfqpoint{1.367978in}{1.329380in}}%
\pgfpathcurveto{\pgfqpoint{1.362453in}{1.329380in}}{\pgfqpoint{1.357153in}{1.327185in}}{\pgfqpoint{1.353246in}{1.323278in}}%
\pgfpathcurveto{\pgfqpoint{1.349340in}{1.319372in}}{\pgfqpoint{1.347145in}{1.314072in}}{\pgfqpoint{1.347145in}{1.308547in}}%
\pgfpathcurveto{\pgfqpoint{1.347145in}{1.303022in}}{\pgfqpoint{1.349340in}{1.297722in}}{\pgfqpoint{1.353246in}{1.293816in}}%
\pgfpathcurveto{\pgfqpoint{1.357153in}{1.289909in}}{\pgfqpoint{1.362453in}{1.287714in}}{\pgfqpoint{1.367978in}{1.287714in}}%
\pgfpathlineto{\pgfqpoint{1.367978in}{1.287714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208001in}{0.678120in}}%
\pgfpathcurveto{\pgfqpoint{0.213526in}{0.678120in}}{\pgfqpoint{0.218826in}{0.680315in}}{\pgfqpoint{0.222732in}{0.684222in}}%
\pgfpathcurveto{\pgfqpoint{0.226639in}{0.688129in}}{\pgfqpoint{0.228834in}{0.693428in}}{\pgfqpoint{0.228834in}{0.698953in}}%
\pgfpathcurveto{\pgfqpoint{0.228834in}{0.704478in}}{\pgfqpoint{0.226639in}{0.709778in}}{\pgfqpoint{0.222732in}{0.713685in}}%
\pgfpathcurveto{\pgfqpoint{0.218826in}{0.717591in}}{\pgfqpoint{0.213526in}{0.719787in}}{\pgfqpoint{0.208001in}{0.719787in}}%
\pgfpathcurveto{\pgfqpoint{0.202476in}{0.719787in}}{\pgfqpoint{0.197176in}{0.717591in}}{\pgfqpoint{0.193270in}{0.713685in}}%
\pgfpathcurveto{\pgfqpoint{0.189363in}{0.709778in}}{\pgfqpoint{0.187168in}{0.704478in}}{\pgfqpoint{0.187168in}{0.698953in}}%
\pgfpathcurveto{\pgfqpoint{0.187168in}{0.693428in}}{\pgfqpoint{0.189363in}{0.688129in}}{\pgfqpoint{0.193270in}{0.684222in}}%
\pgfpathcurveto{\pgfqpoint{0.197176in}{0.680315in}}{\pgfqpoint{0.202476in}{0.678120in}}{\pgfqpoint{0.208001in}{0.678120in}}%
\pgfpathlineto{\pgfqpoint{0.208001in}{0.678120in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611661in}{0.736845in}}%
\pgfpathcurveto{\pgfqpoint{0.617186in}{0.736845in}}{\pgfqpoint{0.622486in}{0.739041in}}{\pgfqpoint{0.626392in}{0.742947in}}%
\pgfpathcurveto{\pgfqpoint{0.630299in}{0.746854in}}{\pgfqpoint{0.632494in}{0.752154in}}{\pgfqpoint{0.632494in}{0.757679in}}%
\pgfpathcurveto{\pgfqpoint{0.632494in}{0.763204in}}{\pgfqpoint{0.630299in}{0.768503in}}{\pgfqpoint{0.626392in}{0.772410in}}%
\pgfpathcurveto{\pgfqpoint{0.622486in}{0.776317in}}{\pgfqpoint{0.617186in}{0.778512in}}{\pgfqpoint{0.611661in}{0.778512in}}%
\pgfpathcurveto{\pgfqpoint{0.606136in}{0.778512in}}{\pgfqpoint{0.600836in}{0.776317in}}{\pgfqpoint{0.596930in}{0.772410in}}%
\pgfpathcurveto{\pgfqpoint{0.593023in}{0.768503in}}{\pgfqpoint{0.590828in}{0.763204in}}{\pgfqpoint{0.590828in}{0.757679in}}%
\pgfpathcurveto{\pgfqpoint{0.590828in}{0.752154in}}{\pgfqpoint{0.593023in}{0.746854in}}{\pgfqpoint{0.596930in}{0.742947in}}%
\pgfpathcurveto{\pgfqpoint{0.600836in}{0.739041in}}{\pgfqpoint{0.606136in}{0.736845in}}{\pgfqpoint{0.611661in}{0.736845in}}%
\pgfpathlineto{\pgfqpoint{0.611661in}{0.736845in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342227in}{0.782113in}}%
\pgfpathcurveto{\pgfqpoint{0.347752in}{0.782113in}}{\pgfqpoint{0.353051in}{0.784308in}}{\pgfqpoint{0.356958in}{0.788215in}}%
\pgfpathcurveto{\pgfqpoint{0.360865in}{0.792122in}}{\pgfqpoint{0.363060in}{0.797421in}}{\pgfqpoint{0.363060in}{0.802946in}}%
\pgfpathcurveto{\pgfqpoint{0.363060in}{0.808471in}}{\pgfqpoint{0.360865in}{0.813771in}}{\pgfqpoint{0.356958in}{0.817678in}}%
\pgfpathcurveto{\pgfqpoint{0.353051in}{0.821584in}}{\pgfqpoint{0.347752in}{0.823780in}}{\pgfqpoint{0.342227in}{0.823780in}}%
\pgfpathcurveto{\pgfqpoint{0.336702in}{0.823780in}}{\pgfqpoint{0.331402in}{0.821584in}}{\pgfqpoint{0.327495in}{0.817678in}}%
\pgfpathcurveto{\pgfqpoint{0.323589in}{0.813771in}}{\pgfqpoint{0.321394in}{0.808471in}}{\pgfqpoint{0.321394in}{0.802946in}}%
\pgfpathcurveto{\pgfqpoint{0.321394in}{0.797421in}}{\pgfqpoint{0.323589in}{0.792122in}}{\pgfqpoint{0.327495in}{0.788215in}}%
\pgfpathcurveto{\pgfqpoint{0.331402in}{0.784308in}}{\pgfqpoint{0.336702in}{0.782113in}}{\pgfqpoint{0.342227in}{0.782113in}}%
\pgfpathlineto{\pgfqpoint{0.342227in}{0.782113in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633753in}{0.780867in}}%
\pgfpathcurveto{\pgfqpoint{0.639278in}{0.780867in}}{\pgfqpoint{0.644578in}{0.783062in}}{\pgfqpoint{0.648485in}{0.786969in}}%
\pgfpathcurveto{\pgfqpoint{0.652391in}{0.790875in}}{\pgfqpoint{0.654587in}{0.796175in}}{\pgfqpoint{0.654587in}{0.801700in}}%
\pgfpathcurveto{\pgfqpoint{0.654587in}{0.807225in}}{\pgfqpoint{0.652391in}{0.812525in}}{\pgfqpoint{0.648485in}{0.816431in}}%
\pgfpathcurveto{\pgfqpoint{0.644578in}{0.820338in}}{\pgfqpoint{0.639278in}{0.822533in}}{\pgfqpoint{0.633753in}{0.822533in}}%
\pgfpathcurveto{\pgfqpoint{0.628228in}{0.822533in}}{\pgfqpoint{0.622929in}{0.820338in}}{\pgfqpoint{0.619022in}{0.816431in}}%
\pgfpathcurveto{\pgfqpoint{0.615115in}{0.812525in}}{\pgfqpoint{0.612920in}{0.807225in}}{\pgfqpoint{0.612920in}{0.801700in}}%
\pgfpathcurveto{\pgfqpoint{0.612920in}{0.796175in}}{\pgfqpoint{0.615115in}{0.790875in}}{\pgfqpoint{0.619022in}{0.786969in}}%
\pgfpathcurveto{\pgfqpoint{0.622929in}{0.783062in}}{\pgfqpoint{0.628228in}{0.780867in}}{\pgfqpoint{0.633753in}{0.780867in}}%
\pgfpathlineto{\pgfqpoint{0.633753in}{0.780867in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339793in}{0.693992in}}%
\pgfpathcurveto{\pgfqpoint{0.345318in}{0.693992in}}{\pgfqpoint{0.350618in}{0.696187in}}{\pgfqpoint{0.354525in}{0.700094in}}%
\pgfpathcurveto{\pgfqpoint{0.358431in}{0.704001in}}{\pgfqpoint{0.360626in}{0.709300in}}{\pgfqpoint{0.360626in}{0.714825in}}%
\pgfpathcurveto{\pgfqpoint{0.360626in}{0.720350in}}{\pgfqpoint{0.358431in}{0.725650in}}{\pgfqpoint{0.354525in}{0.729557in}}%
\pgfpathcurveto{\pgfqpoint{0.350618in}{0.733463in}}{\pgfqpoint{0.345318in}{0.735659in}}{\pgfqpoint{0.339793in}{0.735659in}}%
\pgfpathcurveto{\pgfqpoint{0.334268in}{0.735659in}}{\pgfqpoint{0.328969in}{0.733463in}}{\pgfqpoint{0.325062in}{0.729557in}}%
\pgfpathcurveto{\pgfqpoint{0.321155in}{0.725650in}}{\pgfqpoint{0.318960in}{0.720350in}}{\pgfqpoint{0.318960in}{0.714825in}}%
\pgfpathcurveto{\pgfqpoint{0.318960in}{0.709300in}}{\pgfqpoint{0.321155in}{0.704001in}}{\pgfqpoint{0.325062in}{0.700094in}}%
\pgfpathcurveto{\pgfqpoint{0.328969in}{0.696187in}}{\pgfqpoint{0.334268in}{0.693992in}}{\pgfqpoint{0.339793in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.339793in}{0.693992in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669946in}{1.141573in}}%
\pgfpathcurveto{\pgfqpoint{0.675471in}{1.141573in}}{\pgfqpoint{0.680770in}{1.143768in}}{\pgfqpoint{0.684677in}{1.147675in}}%
\pgfpathcurveto{\pgfqpoint{0.688584in}{1.151582in}}{\pgfqpoint{0.690779in}{1.156881in}}{\pgfqpoint{0.690779in}{1.162406in}}%
\pgfpathcurveto{\pgfqpoint{0.690779in}{1.167931in}}{\pgfqpoint{0.688584in}{1.173231in}}{\pgfqpoint{0.684677in}{1.177138in}}%
\pgfpathcurveto{\pgfqpoint{0.680770in}{1.181044in}}{\pgfqpoint{0.675471in}{1.183239in}}{\pgfqpoint{0.669946in}{1.183239in}}%
\pgfpathcurveto{\pgfqpoint{0.664420in}{1.183239in}}{\pgfqpoint{0.659121in}{1.181044in}}{\pgfqpoint{0.655214in}{1.177138in}}%
\pgfpathcurveto{\pgfqpoint{0.651307in}{1.173231in}}{\pgfqpoint{0.649112in}{1.167931in}}{\pgfqpoint{0.649112in}{1.162406in}}%
\pgfpathcurveto{\pgfqpoint{0.649112in}{1.156881in}}{\pgfqpoint{0.651307in}{1.151582in}}{\pgfqpoint{0.655214in}{1.147675in}}%
\pgfpathcurveto{\pgfqpoint{0.659121in}{1.143768in}}{\pgfqpoint{0.664420in}{1.141573in}}{\pgfqpoint{0.669946in}{1.141573in}}%
\pgfpathlineto{\pgfqpoint{0.669946in}{1.141573in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829475in}{0.962098in}}%
\pgfpathcurveto{\pgfqpoint{0.835000in}{0.962098in}}{\pgfqpoint{0.840299in}{0.964293in}}{\pgfqpoint{0.844206in}{0.968200in}}%
\pgfpathcurveto{\pgfqpoint{0.848113in}{0.972107in}}{\pgfqpoint{0.850308in}{0.977407in}}{\pgfqpoint{0.850308in}{0.982932in}}%
\pgfpathcurveto{\pgfqpoint{0.850308in}{0.988457in}}{\pgfqpoint{0.848113in}{0.993756in}}{\pgfqpoint{0.844206in}{0.997663in}}%
\pgfpathcurveto{\pgfqpoint{0.840299in}{1.001570in}}{\pgfqpoint{0.835000in}{1.003765in}}{\pgfqpoint{0.829475in}{1.003765in}}%
\pgfpathcurveto{\pgfqpoint{0.823949in}{1.003765in}}{\pgfqpoint{0.818650in}{1.001570in}}{\pgfqpoint{0.814743in}{0.997663in}}%
\pgfpathcurveto{\pgfqpoint{0.810836in}{0.993756in}}{\pgfqpoint{0.808641in}{0.988457in}}{\pgfqpoint{0.808641in}{0.982932in}}%
\pgfpathcurveto{\pgfqpoint{0.808641in}{0.977407in}}{\pgfqpoint{0.810836in}{0.972107in}}{\pgfqpoint{0.814743in}{0.968200in}}%
\pgfpathcurveto{\pgfqpoint{0.818650in}{0.964293in}}{\pgfqpoint{0.823949in}{0.962098in}}{\pgfqpoint{0.829475in}{0.962098in}}%
\pgfpathlineto{\pgfqpoint{0.829475in}{0.962098in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249357in}{0.675190in}}%
\pgfpathcurveto{\pgfqpoint{0.254883in}{0.675190in}}{\pgfqpoint{0.260182in}{0.677385in}}{\pgfqpoint{0.264089in}{0.681292in}}%
\pgfpathcurveto{\pgfqpoint{0.267996in}{0.685198in}}{\pgfqpoint{0.270191in}{0.690498in}}{\pgfqpoint{0.270191in}{0.696023in}}%
\pgfpathcurveto{\pgfqpoint{0.270191in}{0.701548in}}{\pgfqpoint{0.267996in}{0.706848in}}{\pgfqpoint{0.264089in}{0.710754in}}%
\pgfpathcurveto{\pgfqpoint{0.260182in}{0.714661in}}{\pgfqpoint{0.254883in}{0.716856in}}{\pgfqpoint{0.249357in}{0.716856in}}%
\pgfpathcurveto{\pgfqpoint{0.243832in}{0.716856in}}{\pgfqpoint{0.238533in}{0.714661in}}{\pgfqpoint{0.234626in}{0.710754in}}%
\pgfpathcurveto{\pgfqpoint{0.230719in}{0.706848in}}{\pgfqpoint{0.228524in}{0.701548in}}{\pgfqpoint{0.228524in}{0.696023in}}%
\pgfpathcurveto{\pgfqpoint{0.228524in}{0.690498in}}{\pgfqpoint{0.230719in}{0.685198in}}{\pgfqpoint{0.234626in}{0.681292in}}%
\pgfpathcurveto{\pgfqpoint{0.238533in}{0.677385in}}{\pgfqpoint{0.243832in}{0.675190in}}{\pgfqpoint{0.249357in}{0.675190in}}%
\pgfpathlineto{\pgfqpoint{0.249357in}{0.675190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290448in}{0.782967in}}%
\pgfpathcurveto{\pgfqpoint{1.295973in}{0.782967in}}{\pgfqpoint{1.301272in}{0.785162in}}{\pgfqpoint{1.305179in}{0.789069in}}%
\pgfpathcurveto{\pgfqpoint{1.309086in}{0.792975in}}{\pgfqpoint{1.311281in}{0.798275in}}{\pgfqpoint{1.311281in}{0.803800in}}%
\pgfpathcurveto{\pgfqpoint{1.311281in}{0.809325in}}{\pgfqpoint{1.309086in}{0.814625in}}{\pgfqpoint{1.305179in}{0.818531in}}%
\pgfpathcurveto{\pgfqpoint{1.301272in}{0.822438in}}{\pgfqpoint{1.295973in}{0.824633in}}{\pgfqpoint{1.290448in}{0.824633in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{0.824633in}}{\pgfqpoint{1.279623in}{0.822438in}}{\pgfqpoint{1.275716in}{0.818531in}}%
\pgfpathcurveto{\pgfqpoint{1.271809in}{0.814625in}}{\pgfqpoint{1.269614in}{0.809325in}}{\pgfqpoint{1.269614in}{0.803800in}}%
\pgfpathcurveto{\pgfqpoint{1.269614in}{0.798275in}}{\pgfqpoint{1.271809in}{0.792975in}}{\pgfqpoint{1.275716in}{0.789069in}}%
\pgfpathcurveto{\pgfqpoint{1.279623in}{0.785162in}}{\pgfqpoint{1.284923in}{0.782967in}}{\pgfqpoint{1.290448in}{0.782967in}}%
\pgfpathlineto{\pgfqpoint{1.290448in}{0.782967in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081889in}{1.139285in}}%
\pgfpathcurveto{\pgfqpoint{1.087414in}{1.139285in}}{\pgfqpoint{1.092713in}{1.141480in}}{\pgfqpoint{1.096620in}{1.145387in}}%
\pgfpathcurveto{\pgfqpoint{1.100527in}{1.149294in}}{\pgfqpoint{1.102722in}{1.154593in}}{\pgfqpoint{1.102722in}{1.160118in}}%
\pgfpathcurveto{\pgfqpoint{1.102722in}{1.165643in}}{\pgfqpoint{1.100527in}{1.170943in}}{\pgfqpoint{1.096620in}{1.174850in}}%
\pgfpathcurveto{\pgfqpoint{1.092713in}{1.178757in}}{\pgfqpoint{1.087414in}{1.180952in}}{\pgfqpoint{1.081889in}{1.180952in}}%
\pgfpathcurveto{\pgfqpoint{1.076364in}{1.180952in}}{\pgfqpoint{1.071064in}{1.178757in}}{\pgfqpoint{1.067157in}{1.174850in}}%
\pgfpathcurveto{\pgfqpoint{1.063251in}{1.170943in}}{\pgfqpoint{1.061055in}{1.165643in}}{\pgfqpoint{1.061055in}{1.160118in}}%
\pgfpathcurveto{\pgfqpoint{1.061055in}{1.154593in}}{\pgfqpoint{1.063251in}{1.149294in}}{\pgfqpoint{1.067157in}{1.145387in}}%
\pgfpathcurveto{\pgfqpoint{1.071064in}{1.141480in}}{\pgfqpoint{1.076364in}{1.139285in}}{\pgfqpoint{1.081889in}{1.139285in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{1.139285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582801in}{0.818373in}}%
\pgfpathcurveto{\pgfqpoint{0.588327in}{0.818373in}}{\pgfqpoint{0.593626in}{0.820568in}}{\pgfqpoint{0.597533in}{0.824475in}}%
\pgfpathcurveto{\pgfqpoint{0.601440in}{0.828382in}}{\pgfqpoint{0.603635in}{0.833681in}}{\pgfqpoint{0.603635in}{0.839207in}}%
\pgfpathcurveto{\pgfqpoint{0.603635in}{0.844732in}}{\pgfqpoint{0.601440in}{0.850031in}}{\pgfqpoint{0.597533in}{0.853938in}}%
\pgfpathcurveto{\pgfqpoint{0.593626in}{0.857845in}}{\pgfqpoint{0.588327in}{0.860040in}}{\pgfqpoint{0.582801in}{0.860040in}}%
\pgfpathcurveto{\pgfqpoint{0.577276in}{0.860040in}}{\pgfqpoint{0.571977in}{0.857845in}}{\pgfqpoint{0.568070in}{0.853938in}}%
\pgfpathcurveto{\pgfqpoint{0.564163in}{0.850031in}}{\pgfqpoint{0.561968in}{0.844732in}}{\pgfqpoint{0.561968in}{0.839207in}}%
\pgfpathcurveto{\pgfqpoint{0.561968in}{0.833681in}}{\pgfqpoint{0.564163in}{0.828382in}}{\pgfqpoint{0.568070in}{0.824475in}}%
\pgfpathcurveto{\pgfqpoint{0.571977in}{0.820568in}}{\pgfqpoint{0.577276in}{0.818373in}}{\pgfqpoint{0.582801in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{0.582801in}{0.818373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010055in}{1.195511in}}%
\pgfpathcurveto{\pgfqpoint{1.015580in}{1.195511in}}{\pgfqpoint{1.020880in}{1.197706in}}{\pgfqpoint{1.024787in}{1.201613in}}%
\pgfpathcurveto{\pgfqpoint{1.028693in}{1.205520in}}{\pgfqpoint{1.030889in}{1.210819in}}{\pgfqpoint{1.030889in}{1.216345in}}%
\pgfpathcurveto{\pgfqpoint{1.030889in}{1.221870in}}{\pgfqpoint{1.028693in}{1.227169in}}{\pgfqpoint{1.024787in}{1.231076in}}%
\pgfpathcurveto{\pgfqpoint{1.020880in}{1.234983in}}{\pgfqpoint{1.015580in}{1.237178in}}{\pgfqpoint{1.010055in}{1.237178in}}%
\pgfpathcurveto{\pgfqpoint{1.004530in}{1.237178in}}{\pgfqpoint{0.999231in}{1.234983in}}{\pgfqpoint{0.995324in}{1.231076in}}%
\pgfpathcurveto{\pgfqpoint{0.991417in}{1.227169in}}{\pgfqpoint{0.989222in}{1.221870in}}{\pgfqpoint{0.989222in}{1.216345in}}%
\pgfpathcurveto{\pgfqpoint{0.989222in}{1.210819in}}{\pgfqpoint{0.991417in}{1.205520in}}{\pgfqpoint{0.995324in}{1.201613in}}%
\pgfpathcurveto{\pgfqpoint{0.999231in}{1.197706in}}{\pgfqpoint{1.004530in}{1.195511in}}{\pgfqpoint{1.010055in}{1.195511in}}%
\pgfpathlineto{\pgfqpoint{1.010055in}{1.195511in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298722in}{0.803120in}}%
\pgfpathcurveto{\pgfqpoint{0.304247in}{0.803120in}}{\pgfqpoint{0.309547in}{0.805316in}}{\pgfqpoint{0.313454in}{0.809222in}}%
\pgfpathcurveto{\pgfqpoint{0.317361in}{0.813129in}}{\pgfqpoint{0.319556in}{0.818429in}}{\pgfqpoint{0.319556in}{0.823954in}}%
\pgfpathcurveto{\pgfqpoint{0.319556in}{0.829479in}}{\pgfqpoint{0.317361in}{0.834778in}}{\pgfqpoint{0.313454in}{0.838685in}}%
\pgfpathcurveto{\pgfqpoint{0.309547in}{0.842592in}}{\pgfqpoint{0.304247in}{0.844787in}}{\pgfqpoint{0.298722in}{0.844787in}}%
\pgfpathcurveto{\pgfqpoint{0.293197in}{0.844787in}}{\pgfqpoint{0.287898in}{0.842592in}}{\pgfqpoint{0.283991in}{0.838685in}}%
\pgfpathcurveto{\pgfqpoint{0.280084in}{0.834778in}}{\pgfqpoint{0.277889in}{0.829479in}}{\pgfqpoint{0.277889in}{0.823954in}}%
\pgfpathcurveto{\pgfqpoint{0.277889in}{0.818429in}}{\pgfqpoint{0.280084in}{0.813129in}}{\pgfqpoint{0.283991in}{0.809222in}}%
\pgfpathcurveto{\pgfqpoint{0.287898in}{0.805316in}}{\pgfqpoint{0.293197in}{0.803120in}}{\pgfqpoint{0.298722in}{0.803120in}}%
\pgfpathlineto{\pgfqpoint{0.298722in}{0.803120in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097373in}{1.083868in}}%
\pgfpathcurveto{\pgfqpoint{1.102898in}{1.083868in}}{\pgfqpoint{1.108197in}{1.086063in}}{\pgfqpoint{1.112104in}{1.089970in}}%
\pgfpathcurveto{\pgfqpoint{1.116011in}{1.093877in}}{\pgfqpoint{1.118206in}{1.099176in}}{\pgfqpoint{1.118206in}{1.104702in}}%
\pgfpathcurveto{\pgfqpoint{1.118206in}{1.110227in}}{\pgfqpoint{1.116011in}{1.115526in}}{\pgfqpoint{1.112104in}{1.119433in}}%
\pgfpathcurveto{\pgfqpoint{1.108197in}{1.123340in}}{\pgfqpoint{1.102898in}{1.125535in}}{\pgfqpoint{1.097373in}{1.125535in}}%
\pgfpathcurveto{\pgfqpoint{1.091848in}{1.125535in}}{\pgfqpoint{1.086548in}{1.123340in}}{\pgfqpoint{1.082641in}{1.119433in}}%
\pgfpathcurveto{\pgfqpoint{1.078735in}{1.115526in}}{\pgfqpoint{1.076539in}{1.110227in}}{\pgfqpoint{1.076539in}{1.104702in}}%
\pgfpathcurveto{\pgfqpoint{1.076539in}{1.099176in}}{\pgfqpoint{1.078735in}{1.093877in}}{\pgfqpoint{1.082641in}{1.089970in}}%
\pgfpathcurveto{\pgfqpoint{1.086548in}{1.086063in}}{\pgfqpoint{1.091848in}{1.083868in}}{\pgfqpoint{1.097373in}{1.083868in}}%
\pgfpathlineto{\pgfqpoint{1.097373in}{1.083868in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682849in}{0.969407in}}%
\pgfpathcurveto{\pgfqpoint{1.688374in}{0.969407in}}{\pgfqpoint{1.693673in}{0.971602in}}{\pgfqpoint{1.697580in}{0.975509in}}%
\pgfpathcurveto{\pgfqpoint{1.701487in}{0.979416in}}{\pgfqpoint{1.703682in}{0.984715in}}{\pgfqpoint{1.703682in}{0.990240in}}%
\pgfpathcurveto{\pgfqpoint{1.703682in}{0.995765in}}{\pgfqpoint{1.701487in}{1.001065in}}{\pgfqpoint{1.697580in}{1.004971in}}%
\pgfpathcurveto{\pgfqpoint{1.693673in}{1.008878in}}{\pgfqpoint{1.688374in}{1.011073in}}{\pgfqpoint{1.682849in}{1.011073in}}%
\pgfpathcurveto{\pgfqpoint{1.677324in}{1.011073in}}{\pgfqpoint{1.672024in}{1.008878in}}{\pgfqpoint{1.668117in}{1.004971in}}%
\pgfpathcurveto{\pgfqpoint{1.664211in}{1.001065in}}{\pgfqpoint{1.662015in}{0.995765in}}{\pgfqpoint{1.662015in}{0.990240in}}%
\pgfpathcurveto{\pgfqpoint{1.662015in}{0.984715in}}{\pgfqpoint{1.664211in}{0.979416in}}{\pgfqpoint{1.668117in}{0.975509in}}%
\pgfpathcurveto{\pgfqpoint{1.672024in}{0.971602in}}{\pgfqpoint{1.677324in}{0.969407in}}{\pgfqpoint{1.682849in}{0.969407in}}%
\pgfpathlineto{\pgfqpoint{1.682849in}{0.969407in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670916in}{0.952877in}}%
\pgfpathcurveto{\pgfqpoint{0.676441in}{0.952877in}}{\pgfqpoint{0.681741in}{0.955072in}}{\pgfqpoint{0.685648in}{0.958978in}}%
\pgfpathcurveto{\pgfqpoint{0.689554in}{0.962885in}}{\pgfqpoint{0.691749in}{0.968185in}}{\pgfqpoint{0.691749in}{0.973710in}}%
\pgfpathcurveto{\pgfqpoint{0.691749in}{0.979235in}}{\pgfqpoint{0.689554in}{0.984534in}}{\pgfqpoint{0.685648in}{0.988441in}}%
\pgfpathcurveto{\pgfqpoint{0.681741in}{0.992348in}}{\pgfqpoint{0.676441in}{0.994543in}}{\pgfqpoint{0.670916in}{0.994543in}}%
\pgfpathcurveto{\pgfqpoint{0.665391in}{0.994543in}}{\pgfqpoint{0.660092in}{0.992348in}}{\pgfqpoint{0.656185in}{0.988441in}}%
\pgfpathcurveto{\pgfqpoint{0.652278in}{0.984534in}}{\pgfqpoint{0.650083in}{0.979235in}}{\pgfqpoint{0.650083in}{0.973710in}}%
\pgfpathcurveto{\pgfqpoint{0.650083in}{0.968185in}}{\pgfqpoint{0.652278in}{0.962885in}}{\pgfqpoint{0.656185in}{0.958978in}}%
\pgfpathcurveto{\pgfqpoint{0.660092in}{0.955072in}}{\pgfqpoint{0.665391in}{0.952877in}}{\pgfqpoint{0.670916in}{0.952877in}}%
\pgfpathlineto{\pgfqpoint{0.670916in}{0.952877in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248922in}{0.848966in}}%
\pgfpathcurveto{\pgfqpoint{1.254447in}{0.848966in}}{\pgfqpoint{1.259747in}{0.851161in}}{\pgfqpoint{1.263654in}{0.855068in}}%
\pgfpathcurveto{\pgfqpoint{1.267560in}{0.858974in}}{\pgfqpoint{1.269755in}{0.864274in}}{\pgfqpoint{1.269755in}{0.869799in}}%
\pgfpathcurveto{\pgfqpoint{1.269755in}{0.875324in}}{\pgfqpoint{1.267560in}{0.880624in}}{\pgfqpoint{1.263654in}{0.884530in}}%
\pgfpathcurveto{\pgfqpoint{1.259747in}{0.888437in}}{\pgfqpoint{1.254447in}{0.890632in}}{\pgfqpoint{1.248922in}{0.890632in}}%
\pgfpathcurveto{\pgfqpoint{1.243397in}{0.890632in}}{\pgfqpoint{1.238098in}{0.888437in}}{\pgfqpoint{1.234191in}{0.884530in}}%
\pgfpathcurveto{\pgfqpoint{1.230284in}{0.880624in}}{\pgfqpoint{1.228089in}{0.875324in}}{\pgfqpoint{1.228089in}{0.869799in}}%
\pgfpathcurveto{\pgfqpoint{1.228089in}{0.864274in}}{\pgfqpoint{1.230284in}{0.858974in}}{\pgfqpoint{1.234191in}{0.855068in}}%
\pgfpathcurveto{\pgfqpoint{1.238098in}{0.851161in}}{\pgfqpoint{1.243397in}{0.848966in}}{\pgfqpoint{1.248922in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{1.248922in}{0.848966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361449in}{0.920772in}}%
\pgfpathcurveto{\pgfqpoint{0.366974in}{0.920772in}}{\pgfqpoint{0.372274in}{0.922967in}}{\pgfqpoint{0.376181in}{0.926874in}}%
\pgfpathcurveto{\pgfqpoint{0.380088in}{0.930781in}}{\pgfqpoint{0.382283in}{0.936080in}}{\pgfqpoint{0.382283in}{0.941605in}}%
\pgfpathcurveto{\pgfqpoint{0.382283in}{0.947130in}}{\pgfqpoint{0.380088in}{0.952430in}}{\pgfqpoint{0.376181in}{0.956337in}}%
\pgfpathcurveto{\pgfqpoint{0.372274in}{0.960244in}}{\pgfqpoint{0.366974in}{0.962439in}}{\pgfqpoint{0.361449in}{0.962439in}}%
\pgfpathcurveto{\pgfqpoint{0.355924in}{0.962439in}}{\pgfqpoint{0.350625in}{0.960244in}}{\pgfqpoint{0.346718in}{0.956337in}}%
\pgfpathcurveto{\pgfqpoint{0.342811in}{0.952430in}}{\pgfqpoint{0.340616in}{0.947130in}}{\pgfqpoint{0.340616in}{0.941605in}}%
\pgfpathcurveto{\pgfqpoint{0.340616in}{0.936080in}}{\pgfqpoint{0.342811in}{0.930781in}}{\pgfqpoint{0.346718in}{0.926874in}}%
\pgfpathcurveto{\pgfqpoint{0.350625in}{0.922967in}}{\pgfqpoint{0.355924in}{0.920772in}}{\pgfqpoint{0.361449in}{0.920772in}}%
\pgfpathlineto{\pgfqpoint{0.361449in}{0.920772in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329974in}{0.755186in}}%
\pgfpathcurveto{\pgfqpoint{1.335499in}{0.755186in}}{\pgfqpoint{1.340798in}{0.757381in}}{\pgfqpoint{1.344705in}{0.761288in}}%
\pgfpathcurveto{\pgfqpoint{1.348612in}{0.765195in}}{\pgfqpoint{1.350807in}{0.770494in}}{\pgfqpoint{1.350807in}{0.776019in}}%
\pgfpathcurveto{\pgfqpoint{1.350807in}{0.781544in}}{\pgfqpoint{1.348612in}{0.786844in}}{\pgfqpoint{1.344705in}{0.790751in}}%
\pgfpathcurveto{\pgfqpoint{1.340798in}{0.794657in}}{\pgfqpoint{1.335499in}{0.796853in}}{\pgfqpoint{1.329974in}{0.796853in}}%
\pgfpathcurveto{\pgfqpoint{1.324449in}{0.796853in}}{\pgfqpoint{1.319149in}{0.794657in}}{\pgfqpoint{1.315243in}{0.790751in}}%
\pgfpathcurveto{\pgfqpoint{1.311336in}{0.786844in}}{\pgfqpoint{1.309141in}{0.781544in}}{\pgfqpoint{1.309141in}{0.776019in}}%
\pgfpathcurveto{\pgfqpoint{1.309141in}{0.770494in}}{\pgfqpoint{1.311336in}{0.765195in}}{\pgfqpoint{1.315243in}{0.761288in}}%
\pgfpathcurveto{\pgfqpoint{1.319149in}{0.757381in}}{\pgfqpoint{1.324449in}{0.755186in}}{\pgfqpoint{1.329974in}{0.755186in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{0.755186in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622595in}{0.988735in}}%
\pgfpathcurveto{\pgfqpoint{0.628120in}{0.988735in}}{\pgfqpoint{0.633420in}{0.990930in}}{\pgfqpoint{0.637327in}{0.994837in}}%
\pgfpathcurveto{\pgfqpoint{0.641234in}{0.998744in}}{\pgfqpoint{0.643429in}{1.004043in}}{\pgfqpoint{0.643429in}{1.009568in}}%
\pgfpathcurveto{\pgfqpoint{0.643429in}{1.015093in}}{\pgfqpoint{0.641234in}{1.020393in}}{\pgfqpoint{0.637327in}{1.024299in}}%
\pgfpathcurveto{\pgfqpoint{0.633420in}{1.028206in}}{\pgfqpoint{0.628120in}{1.030401in}}{\pgfqpoint{0.622595in}{1.030401in}}%
\pgfpathcurveto{\pgfqpoint{0.617070in}{1.030401in}}{\pgfqpoint{0.611771in}{1.028206in}}{\pgfqpoint{0.607864in}{1.024299in}}%
\pgfpathcurveto{\pgfqpoint{0.603957in}{1.020393in}}{\pgfqpoint{0.601762in}{1.015093in}}{\pgfqpoint{0.601762in}{1.009568in}}%
\pgfpathcurveto{\pgfqpoint{0.601762in}{1.004043in}}{\pgfqpoint{0.603957in}{0.998744in}}{\pgfqpoint{0.607864in}{0.994837in}}%
\pgfpathcurveto{\pgfqpoint{0.611771in}{0.990930in}}{\pgfqpoint{0.617070in}{0.988735in}}{\pgfqpoint{0.622595in}{0.988735in}}%
\pgfpathlineto{\pgfqpoint{0.622595in}{0.988735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446605in}{0.915369in}}%
\pgfpathcurveto{\pgfqpoint{0.452130in}{0.915369in}}{\pgfqpoint{0.457429in}{0.917564in}}{\pgfqpoint{0.461336in}{0.921471in}}%
\pgfpathcurveto{\pgfqpoint{0.465243in}{0.925377in}}{\pgfqpoint{0.467438in}{0.930677in}}{\pgfqpoint{0.467438in}{0.936202in}}%
\pgfpathcurveto{\pgfqpoint{0.467438in}{0.941727in}}{\pgfqpoint{0.465243in}{0.947027in}}{\pgfqpoint{0.461336in}{0.950933in}}%
\pgfpathcurveto{\pgfqpoint{0.457429in}{0.954840in}}{\pgfqpoint{0.452130in}{0.957035in}}{\pgfqpoint{0.446605in}{0.957035in}}%
\pgfpathcurveto{\pgfqpoint{0.441080in}{0.957035in}}{\pgfqpoint{0.435780in}{0.954840in}}{\pgfqpoint{0.431873in}{0.950933in}}%
\pgfpathcurveto{\pgfqpoint{0.427967in}{0.947027in}}{\pgfqpoint{0.425772in}{0.941727in}}{\pgfqpoint{0.425772in}{0.936202in}}%
\pgfpathcurveto{\pgfqpoint{0.425772in}{0.930677in}}{\pgfqpoint{0.427967in}{0.925377in}}{\pgfqpoint{0.431873in}{0.921471in}}%
\pgfpathcurveto{\pgfqpoint{0.435780in}{0.917564in}}{\pgfqpoint{0.441080in}{0.915369in}}{\pgfqpoint{0.446605in}{0.915369in}}%
\pgfpathlineto{\pgfqpoint{0.446605in}{0.915369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114881in}{1.041870in}}%
\pgfpathcurveto{\pgfqpoint{1.120406in}{1.041870in}}{\pgfqpoint{1.125705in}{1.044065in}}{\pgfqpoint{1.129612in}{1.047972in}}%
\pgfpathcurveto{\pgfqpoint{1.133519in}{1.051879in}}{\pgfqpoint{1.135714in}{1.057179in}}{\pgfqpoint{1.135714in}{1.062704in}}%
\pgfpathcurveto{\pgfqpoint{1.135714in}{1.068229in}}{\pgfqpoint{1.133519in}{1.073528in}}{\pgfqpoint{1.129612in}{1.077435in}}%
\pgfpathcurveto{\pgfqpoint{1.125705in}{1.081342in}}{\pgfqpoint{1.120406in}{1.083537in}}{\pgfqpoint{1.114881in}{1.083537in}}%
\pgfpathcurveto{\pgfqpoint{1.109356in}{1.083537in}}{\pgfqpoint{1.104056in}{1.081342in}}{\pgfqpoint{1.100149in}{1.077435in}}%
\pgfpathcurveto{\pgfqpoint{1.096242in}{1.073528in}}{\pgfqpoint{1.094047in}{1.068229in}}{\pgfqpoint{1.094047in}{1.062704in}}%
\pgfpathcurveto{\pgfqpoint{1.094047in}{1.057179in}}{\pgfqpoint{1.096242in}{1.051879in}}{\pgfqpoint{1.100149in}{1.047972in}}%
\pgfpathcurveto{\pgfqpoint{1.104056in}{1.044065in}}{\pgfqpoint{1.109356in}{1.041870in}}{\pgfqpoint{1.114881in}{1.041870in}}%
\pgfpathlineto{\pgfqpoint{1.114881in}{1.041870in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176386in}{0.559662in}}%
\pgfpathcurveto{\pgfqpoint{0.181911in}{0.559662in}}{\pgfqpoint{0.187211in}{0.561857in}}{\pgfqpoint{0.191118in}{0.565764in}}%
\pgfpathcurveto{\pgfqpoint{0.195025in}{0.569671in}}{\pgfqpoint{0.197220in}{0.574971in}}{\pgfqpoint{0.197220in}{0.580496in}}%
\pgfpathcurveto{\pgfqpoint{0.197220in}{0.586021in}}{\pgfqpoint{0.195025in}{0.591320in}}{\pgfqpoint{0.191118in}{0.595227in}}%
\pgfpathcurveto{\pgfqpoint{0.187211in}{0.599134in}}{\pgfqpoint{0.181911in}{0.601329in}}{\pgfqpoint{0.176386in}{0.601329in}}%
\pgfpathcurveto{\pgfqpoint{0.170861in}{0.601329in}}{\pgfqpoint{0.165562in}{0.599134in}}{\pgfqpoint{0.161655in}{0.595227in}}%
\pgfpathcurveto{\pgfqpoint{0.157748in}{0.591320in}}{\pgfqpoint{0.155553in}{0.586021in}}{\pgfqpoint{0.155553in}{0.580496in}}%
\pgfpathcurveto{\pgfqpoint{0.155553in}{0.574971in}}{\pgfqpoint{0.157748in}{0.569671in}}{\pgfqpoint{0.161655in}{0.565764in}}%
\pgfpathcurveto{\pgfqpoint{0.165562in}{0.561857in}}{\pgfqpoint{0.170861in}{0.559662in}}{\pgfqpoint{0.176386in}{0.559662in}}%
\pgfpathlineto{\pgfqpoint{0.176386in}{0.559662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516566in}{1.160459in}}%
\pgfpathcurveto{\pgfqpoint{1.522091in}{1.160459in}}{\pgfqpoint{1.527390in}{1.162654in}}{\pgfqpoint{1.531297in}{1.166561in}}%
\pgfpathcurveto{\pgfqpoint{1.535204in}{1.170468in}}{\pgfqpoint{1.537399in}{1.175768in}}{\pgfqpoint{1.537399in}{1.181293in}}%
\pgfpathcurveto{\pgfqpoint{1.537399in}{1.186818in}}{\pgfqpoint{1.535204in}{1.192117in}}{\pgfqpoint{1.531297in}{1.196024in}}%
\pgfpathcurveto{\pgfqpoint{1.527390in}{1.199931in}}{\pgfqpoint{1.522091in}{1.202126in}}{\pgfqpoint{1.516566in}{1.202126in}}%
\pgfpathcurveto{\pgfqpoint{1.511040in}{1.202126in}}{\pgfqpoint{1.505741in}{1.199931in}}{\pgfqpoint{1.501834in}{1.196024in}}%
\pgfpathcurveto{\pgfqpoint{1.497927in}{1.192117in}}{\pgfqpoint{1.495732in}{1.186818in}}{\pgfqpoint{1.495732in}{1.181293in}}%
\pgfpathcurveto{\pgfqpoint{1.495732in}{1.175768in}}{\pgfqpoint{1.497927in}{1.170468in}}{\pgfqpoint{1.501834in}{1.166561in}}%
\pgfpathcurveto{\pgfqpoint{1.505741in}{1.162654in}}{\pgfqpoint{1.511040in}{1.160459in}}{\pgfqpoint{1.516566in}{1.160459in}}%
\pgfpathlineto{\pgfqpoint{1.516566in}{1.160459in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150850in}{0.417661in}}%
\pgfpathcurveto{\pgfqpoint{0.156375in}{0.417661in}}{\pgfqpoint{0.161674in}{0.419856in}}{\pgfqpoint{0.165581in}{0.423763in}}%
\pgfpathcurveto{\pgfqpoint{0.169488in}{0.427670in}}{\pgfqpoint{0.171683in}{0.432969in}}{\pgfqpoint{0.171683in}{0.438494in}}%
\pgfpathcurveto{\pgfqpoint{0.171683in}{0.444019in}}{\pgfqpoint{0.169488in}{0.449319in}}{\pgfqpoint{0.165581in}{0.453226in}}%
\pgfpathcurveto{\pgfqpoint{0.161674in}{0.457132in}}{\pgfqpoint{0.156375in}{0.459328in}}{\pgfqpoint{0.150850in}{0.459328in}}%
\pgfpathcurveto{\pgfqpoint{0.145325in}{0.459328in}}{\pgfqpoint{0.140025in}{0.457132in}}{\pgfqpoint{0.136118in}{0.453226in}}%
\pgfpathcurveto{\pgfqpoint{0.132211in}{0.449319in}}{\pgfqpoint{0.130016in}{0.444019in}}{\pgfqpoint{0.130016in}{0.438494in}}%
\pgfpathcurveto{\pgfqpoint{0.130016in}{0.432969in}}{\pgfqpoint{0.132211in}{0.427670in}}{\pgfqpoint{0.136118in}{0.423763in}}%
\pgfpathcurveto{\pgfqpoint{0.140025in}{0.419856in}}{\pgfqpoint{0.145325in}{0.417661in}}{\pgfqpoint{0.150850in}{0.417661in}}%
\pgfpathlineto{\pgfqpoint{0.150850in}{0.417661in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974306in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148611in,y=1.534986in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.302932in}}{\pgfqpoint{1.651389in}{1.173385in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.400714in}}%
\pgfpathlineto{\pgfqpoint{0.154153in}{0.477428in}}%
\pgfpathlineto{\pgfqpoint{0.159694in}{0.522302in}}%
\pgfpathlineto{\pgfqpoint{0.165236in}{0.554141in}}%
\pgfpathlineto{\pgfqpoint{0.176319in}{0.599015in}}%
\pgfpathlineto{\pgfqpoint{0.187402in}{0.630854in}}%
\pgfpathlineto{\pgfqpoint{0.198485in}{0.655550in}}%
\pgfpathlineto{\pgfqpoint{0.209568in}{0.675728in}}%
\pgfpathlineto{\pgfqpoint{0.226193in}{0.700425in}}%
\pgfpathlineto{\pgfqpoint{0.242818in}{0.720603in}}%
\pgfpathlineto{\pgfqpoint{0.259443in}{0.737663in}}%
\pgfpathlineto{\pgfqpoint{0.281609in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{0.303775in}{0.773386in}}%
\pgfpathlineto{\pgfqpoint{0.331483in}{0.790990in}}%
\pgfpathlineto{\pgfqpoint{0.364732in}{0.808977in}}%
\pgfpathlineto{\pgfqpoint{0.397982in}{0.824445in}}%
\pgfpathlineto{\pgfqpoint{0.436773in}{0.840122in}}%
\pgfpathlineto{\pgfqpoint{0.481106in}{0.855680in}}%
\pgfpathlineto{\pgfqpoint{0.530980in}{0.870912in}}%
\pgfpathlineto{\pgfqpoint{0.591937in}{0.887065in}}%
\pgfpathlineto{\pgfqpoint{0.658436in}{0.902354in}}%
\pgfpathlineto{\pgfqpoint{0.736018in}{0.917874in}}%
\pgfpathlineto{\pgfqpoint{0.824683in}{0.933297in}}%
\pgfpathlineto{\pgfqpoint{0.924431in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{1.040804in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{1.173802in}{0.979068in}}%
\pgfpathlineto{\pgfqpoint{1.328966in}{0.994587in}}%
\pgfpathlineto{\pgfqpoint{1.506297in}{1.010010in}}%
\pgfpathlineto{\pgfqpoint{1.711335in}{1.025517in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.031604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.302932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/hmc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.156328in}{2.961307in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.156328in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.156328in}{2.961307in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.961307in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.976471,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383312in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.427234in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.471155in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.515077in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.558998in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.602920in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.646841in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.690762in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.734684in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.369970in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.413892in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.457813in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.545656in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.589577in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.633499in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.677420in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.721342in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.765263in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.465987in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.494010in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.522034in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.550058in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.578082in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.634130in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.690177in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.718201in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.746225in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.203465in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.231489in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.315561in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.343585in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.399632in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.427656in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.455680in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.483704in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.511728in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.539752in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.567776in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.595799in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.623823in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.765263in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.721342in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.677420in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.633499in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.589577in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.545656in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.457813in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.413892in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.369970in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.734684in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.690762in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.646841in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.602920in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.558998in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.515077in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.471155in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.427234in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.383312in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.623823in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.595799in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.567776in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.539752in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.511728in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.483704in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.455680in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.427656in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.399632in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.343585in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.315561in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.231489in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.203465in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.746225in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.718201in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.690177in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.634130in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.578082in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.550058in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.522034in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.494010in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.465987in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.383312in}{0.437963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.541426in}{0.718201in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{0.719432in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{0.730262in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{0.743207in}}%
\pgfpathlineto{\pgfqpoint{2.438423in}{0.746225in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{0.773030in}}%
\pgfpathlineto{\pgfqpoint{2.356496in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{0.789057in}}%
\pgfpathlineto{\pgfqpoint{2.280887in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{0.805595in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{2.200214in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{0.835403in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{0.846845in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{0.855063in}}%
\pgfpathlineto{\pgfqpoint{2.062254in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{0.859200in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{0.859108in}}%
\pgfpathlineto{\pgfqpoint{1.999596in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{0.855061in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{0.847704in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{0.838115in}}%
\pgfpathlineto{\pgfqpoint{1.845365in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{0.827060in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{0.814927in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{0.803207in}}%
\pgfpathlineto{\pgfqpoint{1.741296in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{0.791374in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{0.780806in}}%
\pgfpathlineto{\pgfqpoint{1.625536in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{0.771516in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{0.763299in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{0.749754in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.748948in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{0.753146in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{0.758387in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.765990in}}%
\pgfpathlineto{\pgfqpoint{1.182133in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{0.776046in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{0.787990in}}%
\pgfpathlineto{\pgfqpoint{1.088481in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{0.803084in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{0.820267in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{0.840648in}}%
\pgfpathlineto{\pgfqpoint{0.965218in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{0.918316in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{0.891412in}}%
\pgfpathlineto{\pgfqpoint{0.877381in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{0.922439in}}%
\pgfpathlineto{\pgfqpoint{0.841046in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{0.958126in}}%
\pgfpathlineto{\pgfqpoint{0.808602in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{0.779694in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{0.999558in}}%
\pgfpathlineto{\pgfqpoint{0.752677in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{0.734684in}{1.047642in}}%
\pgfpathlineto{\pgfqpoint{0.728795in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{0.706477in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{0.690762in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.686778in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{0.667973in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{0.651730in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{0.646841in}{1.175909in}}%
\pgfpathlineto{\pgfqpoint{0.636316in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.622369in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{0.610347in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{0.602920in}{1.270491in}}%
\pgfpathlineto{\pgfqpoint{0.599523in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{0.589190in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{0.580414in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.573036in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.566928in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{0.561985in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{0.558998in}{1.440375in}}%
\pgfpathlineto{\pgfqpoint{0.557962in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{0.554590in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{0.552372in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{0.551272in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{0.551272in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{0.552372in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{0.554590in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{0.557962in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{0.558998in}{1.649435in}}%
\pgfpathlineto{\pgfqpoint{0.561985in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{0.566928in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{0.573036in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{0.580414in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{0.589190in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{0.599523in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{0.602920in}{1.819319in}}%
\pgfpathlineto{\pgfqpoint{0.610347in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{0.622369in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{0.636316in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{0.646841in}{1.913900in}}%
\pgfpathlineto{\pgfqpoint{0.651730in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{0.667973in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{0.686778in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{0.690762in}{1.984767in}}%
\pgfpathlineto{\pgfqpoint{0.706477in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{0.728795in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{0.734684in}{2.042168in}}%
\pgfpathlineto{\pgfqpoint{0.752677in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{2.090251in}}%
\pgfpathlineto{\pgfqpoint{0.779694in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{0.808602in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{2.131684in}}%
\pgfpathlineto{\pgfqpoint{0.841046in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{2.167371in}}%
\pgfpathlineto{\pgfqpoint{0.877381in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{2.198398in}}%
\pgfpathlineto{\pgfqpoint{0.918316in}{2.203465in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{2.225513in}}%
\pgfpathlineto{\pgfqpoint{0.965218in}{2.231489in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{2.249162in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{2.269543in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{2.286726in}}%
\pgfpathlineto{\pgfqpoint{1.088481in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{2.301820in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{2.313764in}}%
\pgfpathlineto{\pgfqpoint{1.182133in}{2.315561in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{2.331423in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{2.336664in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{2.339761in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{2.340862in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{2.340056in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{2.337389in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{2.332876in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{2.326511in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{2.318294in}}%
\pgfpathlineto{\pgfqpoint{1.625536in}{2.315561in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{2.309003in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{2.298436in}}%
\pgfpathlineto{\pgfqpoint{1.741296in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{2.286603in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{2.274883in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{2.262750in}}%
\pgfpathlineto{\pgfqpoint{1.845365in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{2.251694in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{2.242106in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{2.234748in}}%
\pgfpathlineto{\pgfqpoint{1.999596in}{2.231489in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{2.230702in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{2.230610in}}%
\pgfpathlineto{\pgfqpoint{2.062254in}{2.231489in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{2.234747in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{2.242965in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{2.254406in}}%
\pgfpathlineto{\pgfqpoint{2.200214in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{2.268601in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{2.284214in}}%
\pgfpathlineto{\pgfqpoint{2.280887in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{2.300753in}}%
\pgfpathlineto{\pgfqpoint{2.356496in}{2.315561in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{2.316780in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.332482in}}%
\pgfpathlineto{\pgfqpoint{2.438423in}{2.343585in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{2.346602in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{2.359548in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{2.370378in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{2.379818in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.387215in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{2.392550in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{2.395896in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{2.397296in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{2.396756in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{2.394241in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{2.389670in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{2.382909in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{2.373763in}}%
\pgfpathlineto{\pgfqpoint{2.983012in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{2.362746in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{2.349146in}}%
\pgfpathlineto{\pgfqpoint{3.077723in}{2.343585in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{2.333227in}}%
\pgfpathlineto{\pgfqpoint{3.147661in}{2.315561in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{2.314403in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{2.293086in}}%
\pgfpathlineto{\pgfqpoint{3.204433in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{2.268631in}}%
\pgfpathlineto{\pgfqpoint{3.252925in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{2.240722in}}%
\pgfpathlineto{\pgfqpoint{3.295369in}{2.231489in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{2.208941in}}%
\pgfpathlineto{\pgfqpoint{3.333062in}{2.203465in}}%
\pgfpathlineto{\pgfqpoint{3.366908in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{3.369970in}{2.172762in}}%
\pgfpathlineto{\pgfqpoint{3.397861in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{3.413892in}{2.131505in}}%
\pgfpathlineto{\pgfqpoint{3.425853in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{3.451344in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{3.457813in}{2.083707in}}%
\pgfpathlineto{\pgfqpoint{3.475027in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{3.496321in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{2.027616in}}%
\pgfpathlineto{\pgfqpoint{3.516332in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{3.534414in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{3.545656in}{1.959852in}}%
\pgfpathlineto{\pgfqpoint{3.550852in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{3.566402in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{3.580080in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{3.589577in}{1.873267in}}%
\pgfpathlineto{\pgfqpoint{3.592396in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{3.604189in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{3.614468in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{3.623374in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{3.631026in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{3.633499in}{1.744600in}}%
\pgfpathlineto{\pgfqpoint{3.638066in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.644223in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{3.649243in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{3.653187in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{3.656104in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{3.658029in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{3.658986in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{3.658986in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{3.658029in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{3.656104in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{3.653187in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{3.649243in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{3.644223in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{3.638066in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.633499in}{1.345210in}}%
\pgfpathlineto{\pgfqpoint{3.631026in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.623374in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{3.614468in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{3.604189in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{3.592396in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{3.589577in}{1.216543in}}%
\pgfpathlineto{\pgfqpoint{3.580080in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{3.566402in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{3.550852in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{3.545656in}{1.129958in}}%
\pgfpathlineto{\pgfqpoint{3.534414in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{3.516332in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{1.062194in}}%
\pgfpathlineto{\pgfqpoint{3.496321in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{3.475027in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{3.457813in}{1.006103in}}%
\pgfpathlineto{\pgfqpoint{3.451344in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{3.425853in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{3.413892in}{0.958305in}}%
\pgfpathlineto{\pgfqpoint{3.397861in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{3.369970in}{0.917048in}}%
\pgfpathlineto{\pgfqpoint{3.366908in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{3.333062in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{0.880869in}}%
\pgfpathlineto{\pgfqpoint{3.295369in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{0.849088in}}%
\pgfpathlineto{\pgfqpoint{3.252925in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{3.204433in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{0.796724in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{0.775407in}}%
\pgfpathlineto{\pgfqpoint{3.147661in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{0.756583in}}%
\pgfpathlineto{\pgfqpoint{3.077723in}{0.746225in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{0.740664in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{0.727064in}}%
\pgfpathlineto{\pgfqpoint{2.983012in}{0.718201in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{0.716047in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{0.706901in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{0.700140in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{0.695569in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{0.693054in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{0.692514in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{0.693914in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{0.697260in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{0.702595in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{0.709992in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.718201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925490,0.925490,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579384in}{0.709992in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{0.702595in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{0.697260in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{0.693914in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{0.692514in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{0.693054in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{0.695569in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{0.700140in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{0.706901in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{0.716047in}}%
\pgfpathlineto{\pgfqpoint{2.983012in}{0.718201in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{0.727064in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{0.740664in}}%
\pgfpathlineto{\pgfqpoint{3.077723in}{0.746225in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{0.756583in}}%
\pgfpathlineto{\pgfqpoint{3.147661in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{0.775407in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{0.796724in}}%
\pgfpathlineto{\pgfqpoint{3.204433in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{3.252925in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{0.849088in}}%
\pgfpathlineto{\pgfqpoint{3.295369in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{0.880869in}}%
\pgfpathlineto{\pgfqpoint{3.333062in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{3.366908in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{3.369970in}{0.917048in}}%
\pgfpathlineto{\pgfqpoint{3.397861in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{3.413892in}{0.958305in}}%
\pgfpathlineto{\pgfqpoint{3.425853in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{3.451344in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{3.457813in}{1.006103in}}%
\pgfpathlineto{\pgfqpoint{3.475027in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{3.496321in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{1.062194in}}%
\pgfpathlineto{\pgfqpoint{3.516332in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{3.534414in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{3.545656in}{1.129958in}}%
\pgfpathlineto{\pgfqpoint{3.550852in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{3.566402in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{3.580080in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{3.589577in}{1.216543in}}%
\pgfpathlineto{\pgfqpoint{3.592396in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{3.604189in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{3.614468in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{3.623374in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{3.631026in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.633499in}{1.345210in}}%
\pgfpathlineto{\pgfqpoint{3.638066in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.644223in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{3.649243in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{3.653187in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{3.656104in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{3.658029in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{3.658986in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{3.658986in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{3.658029in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{3.656104in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{3.653187in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{3.649243in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{3.644223in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{3.638066in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.633499in}{1.744600in}}%
\pgfpathlineto{\pgfqpoint{3.631026in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{3.623374in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{3.614468in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{3.604189in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{3.592396in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{3.589577in}{1.873267in}}%
\pgfpathlineto{\pgfqpoint{3.580080in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{3.566402in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{3.550852in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{3.545656in}{1.959852in}}%
\pgfpathlineto{\pgfqpoint{3.534414in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{3.516332in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{2.027616in}}%
\pgfpathlineto{\pgfqpoint{3.496321in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{3.475027in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{3.457813in}{2.083707in}}%
\pgfpathlineto{\pgfqpoint{3.451344in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{3.425853in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{3.413892in}{2.131505in}}%
\pgfpathlineto{\pgfqpoint{3.397861in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{3.369970in}{2.172762in}}%
\pgfpathlineto{\pgfqpoint{3.366908in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{3.333062in}{2.203465in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{2.208941in}}%
\pgfpathlineto{\pgfqpoint{3.295369in}{2.231489in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{2.240722in}}%
\pgfpathlineto{\pgfqpoint{3.252925in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{2.268631in}}%
\pgfpathlineto{\pgfqpoint{3.204433in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{2.293086in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{2.314403in}}%
\pgfpathlineto{\pgfqpoint{3.147661in}{2.315561in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{2.333227in}}%
\pgfpathlineto{\pgfqpoint{3.077723in}{2.343585in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{2.349146in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{2.362746in}}%
\pgfpathlineto{\pgfqpoint{2.983012in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{2.373763in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{2.382909in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{2.389670in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{2.394241in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{2.396756in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{2.397296in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{2.395896in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{2.392550in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.387215in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{2.379818in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{2.371609in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{2.370378in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{2.359548in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{2.346602in}}%
\pgfpathlineto{\pgfqpoint{2.438423in}{2.343585in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.332482in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{2.316780in}}%
\pgfpathlineto{\pgfqpoint{2.356496in}{2.315561in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{2.300753in}}%
\pgfpathlineto{\pgfqpoint{2.280887in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{2.284214in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{2.268601in}}%
\pgfpathlineto{\pgfqpoint{2.200214in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{2.254406in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{2.242965in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{2.234747in}}%
\pgfpathlineto{\pgfqpoint{2.062254in}{2.231489in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{2.230610in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{2.230702in}}%
\pgfpathlineto{\pgfqpoint{1.999596in}{2.231489in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{2.234748in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{2.242106in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{2.251694in}}%
\pgfpathlineto{\pgfqpoint{1.845365in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{2.262750in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{2.274883in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{2.286603in}}%
\pgfpathlineto{\pgfqpoint{1.741296in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{2.298436in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{2.309003in}}%
\pgfpathlineto{\pgfqpoint{1.625536in}{2.315561in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{2.318294in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{2.326511in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{2.332876in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{2.337389in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{2.340056in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{2.340862in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{2.339761in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{2.336664in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{2.331423in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{1.182133in}{2.315561in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{2.313764in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{2.301820in}}%
\pgfpathlineto{\pgfqpoint{1.088481in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{2.286726in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{2.269543in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{2.249162in}}%
\pgfpathlineto{\pgfqpoint{0.965218in}{2.231489in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{2.225513in}}%
\pgfpathlineto{\pgfqpoint{0.918316in}{2.203465in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{2.198398in}}%
\pgfpathlineto{\pgfqpoint{0.877381in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{2.167371in}}%
\pgfpathlineto{\pgfqpoint{0.841046in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{2.131684in}}%
\pgfpathlineto{\pgfqpoint{0.808602in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{0.779694in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{2.090251in}}%
\pgfpathlineto{\pgfqpoint{0.752677in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{0.734684in}{2.042168in}}%
\pgfpathlineto{\pgfqpoint{0.728795in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{0.706477in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{0.690762in}{1.984767in}}%
\pgfpathlineto{\pgfqpoint{0.686778in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{0.667973in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{0.651730in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{0.646841in}{1.913900in}}%
\pgfpathlineto{\pgfqpoint{0.636316in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{0.622369in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{0.610347in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{0.602920in}{1.819319in}}%
\pgfpathlineto{\pgfqpoint{0.599523in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{0.589190in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{0.580414in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{0.573036in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{0.566928in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{0.561985in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{0.558998in}{1.649435in}}%
\pgfpathlineto{\pgfqpoint{0.557962in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{0.554590in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{0.552372in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{0.551272in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{0.551272in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{0.552372in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{0.554590in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{0.557962in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{0.558998in}{1.440375in}}%
\pgfpathlineto{\pgfqpoint{0.561985in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{0.566928in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{0.573036in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.580414in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.589190in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{0.599523in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{0.602920in}{1.270491in}}%
\pgfpathlineto{\pgfqpoint{0.610347in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{0.622369in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{0.636316in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.646841in}{1.175909in}}%
\pgfpathlineto{\pgfqpoint{0.651730in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{0.667973in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{0.686778in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{0.690762in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.706477in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{0.728795in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{0.734684in}{1.047642in}}%
\pgfpathlineto{\pgfqpoint{0.752677in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{0.999558in}}%
\pgfpathlineto{\pgfqpoint{0.779694in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{0.808602in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{0.958126in}}%
\pgfpathlineto{\pgfqpoint{0.841046in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{0.922439in}}%
\pgfpathlineto{\pgfqpoint{0.877381in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{0.891412in}}%
\pgfpathlineto{\pgfqpoint{0.918316in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{0.965218in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{0.840648in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{0.820267in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{0.803084in}}%
\pgfpathlineto{\pgfqpoint{1.088481in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{0.787990in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{0.776046in}}%
\pgfpathlineto{\pgfqpoint{1.182133in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.765990in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{0.758387in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{0.753146in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.748948in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{0.749754in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{0.763299in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{0.771516in}}%
\pgfpathlineto{\pgfqpoint{1.625536in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{0.780806in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{0.791374in}}%
\pgfpathlineto{\pgfqpoint{1.741296in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{0.803207in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{0.814927in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{0.827060in}}%
\pgfpathlineto{\pgfqpoint{1.845365in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{0.838115in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{0.847704in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{0.855061in}}%
\pgfpathlineto{\pgfqpoint{1.999596in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{0.859108in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{0.859200in}}%
\pgfpathlineto{\pgfqpoint{2.062254in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{0.855063in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{0.846845in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{0.835403in}}%
\pgfpathlineto{\pgfqpoint{2.200214in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{0.805595in}}%
\pgfpathlineto{\pgfqpoint{2.280887in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{0.789057in}}%
\pgfpathlineto{\pgfqpoint{2.356496in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{0.773030in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{2.438423in}{0.746225in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{0.743207in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{0.730262in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{0.719432in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.718201in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{0.709992in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.608126in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{0.892260in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{0.903757in}}%
\pgfpathlineto{\pgfqpoint{2.502051in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{0.917694in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{0.933612in}}%
\pgfpathlineto{\pgfqpoint{2.425924in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{0.951475in}}%
\pgfpathlineto{\pgfqpoint{2.360776in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{0.970864in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{0.990812in}}%
\pgfpathlineto{\pgfqpoint{2.298801in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{1.010641in}}%
\pgfpathlineto{\pgfqpoint{2.234247in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{1.044604in}}%
\pgfpathlineto{\pgfqpoint{2.145755in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{1.055912in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{1.061716in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{1.055940in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{1.045265in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{1.031087in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{1.014488in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{0.996972in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{0.979094in}}%
\pgfpathlineto{\pgfqpoint{1.766718in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{0.961968in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{0.946134in}}%
\pgfpathlineto{\pgfqpoint{1.689550in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{0.931693in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{0.919326in}}%
\pgfpathlineto{\pgfqpoint{1.591905in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{0.908911in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{0.900588in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{0.894683in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.889980in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{0.891207in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{0.894930in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{0.901321in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.910641in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{0.922609in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{0.937826in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{0.956207in}}%
\pgfpathlineto{\pgfqpoint{1.057687in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{0.978413in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.004737in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{1.035794in}}%
\pgfpathlineto{\pgfqpoint{0.931046in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{1.072616in}}%
\pgfpathlineto{\pgfqpoint{0.899691in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{0.872026in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{1.116689in}}%
\pgfpathlineto{\pgfqpoint{0.847110in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{0.825314in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{1.170491in}}%
\pgfpathlineto{\pgfqpoint{0.805252in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.787744in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{1.239204in}}%
\pgfpathlineto{\pgfqpoint{0.772080in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{0.757863in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{0.745702in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{0.735371in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.734684in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{0.725770in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.717756in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{0.711271in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{0.706206in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{0.700025in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{0.698809in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{0.698809in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{0.700025in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{0.706206in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{0.711271in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{0.717756in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{0.725770in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{0.734684in}{1.752942in}}%
\pgfpathlineto{\pgfqpoint{0.735371in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{0.745702in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{0.757863in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{0.772080in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{0.787744in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{0.805252in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{1.919319in}}%
\pgfpathlineto{\pgfqpoint{0.825314in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{0.847110in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{1.973121in}}%
\pgfpathlineto{\pgfqpoint{0.872026in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{0.899691in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{2.017194in}}%
\pgfpathlineto{\pgfqpoint{0.931046in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{2.054016in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{2.085073in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{2.111397in}}%
\pgfpathlineto{\pgfqpoint{1.057687in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{2.133603in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{2.151984in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{2.167201in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{2.179169in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{2.188488in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{2.194880in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{2.198603in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{2.199830in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{2.198659in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{2.195127in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{2.189222in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{2.180899in}}%
\pgfpathlineto{\pgfqpoint{1.591905in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{2.170483in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.689550in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{2.127842in}}%
\pgfpathlineto{\pgfqpoint{1.766718in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{2.110716in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{2.092837in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{2.075322in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{2.058723in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{2.044544in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{2.033870in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{2.028161in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{2.028093in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{2.033898in}}%
\pgfpathlineto{\pgfqpoint{2.145755in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{2.045206in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{2.060697in}}%
\pgfpathlineto{\pgfqpoint{2.234247in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{2.079169in}}%
\pgfpathlineto{\pgfqpoint{2.298801in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{2.098998in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{2.118946in}}%
\pgfpathlineto{\pgfqpoint{2.360776in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.138335in}}%
\pgfpathlineto{\pgfqpoint{2.425924in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{2.156198in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{2.172116in}}%
\pgfpathlineto{\pgfqpoint{2.502051in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{2.186053in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{2.197550in}}%
\pgfpathlineto{\pgfqpoint{2.608126in}{2.203465in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.206660in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{2.213474in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{2.217741in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{2.219500in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{2.218747in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{2.215429in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{2.209434in}}%
\pgfpathlineto{\pgfqpoint{2.916736in}{2.203465in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{2.200729in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{2.189368in}}%
\pgfpathlineto{\pgfqpoint{3.016531in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{2.174753in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{2.157205in}}%
\pgfpathlineto{\pgfqpoint{3.083096in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{2.136028in}}%
\pgfpathlineto{\pgfqpoint{3.135952in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{2.110933in}}%
\pgfpathlineto{\pgfqpoint{3.180020in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{2.081417in}}%
\pgfpathlineto{\pgfqpoint{3.217911in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{2.046666in}}%
\pgfpathlineto{\pgfqpoint{3.251085in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{3.280347in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{2.005475in}}%
\pgfpathlineto{\pgfqpoint{3.306608in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{1.955992in}}%
\pgfpathlineto{\pgfqpoint{3.329912in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{3.351056in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{3.369655in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{3.369970in}{1.894687in}}%
\pgfpathlineto{\pgfqpoint{3.386813in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{3.401846in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{3.413892in}{1.813480in}}%
\pgfpathlineto{\pgfqpoint{3.415021in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{3.427128in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{3.437530in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{3.446362in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.453738in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{3.457813in}{1.680166in}}%
\pgfpathlineto{\pgfqpoint{3.459907in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{3.465013in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{3.468789in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{3.471281in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{3.472520in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{3.472520in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{3.471281in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{3.468789in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{3.465013in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{3.459907in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{3.457813in}{1.409644in}}%
\pgfpathlineto{\pgfqpoint{3.453738in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{3.446362in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.437530in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.427128in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{3.415021in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{3.413892in}{1.276330in}}%
\pgfpathlineto{\pgfqpoint{3.401846in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{3.386813in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{3.369970in}{1.195123in}}%
\pgfpathlineto{\pgfqpoint{3.369655in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{3.351056in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{3.329912in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{1.133818in}}%
\pgfpathlineto{\pgfqpoint{3.306608in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{1.084335in}}%
\pgfpathlineto{\pgfqpoint{3.280347in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{3.251085in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{3.217911in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.008393in}}%
\pgfpathlineto{\pgfqpoint{3.180020in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{0.978876in}}%
\pgfpathlineto{\pgfqpoint{3.135952in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{0.953782in}}%
\pgfpathlineto{\pgfqpoint{3.083096in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{0.915057in}}%
\pgfpathlineto{\pgfqpoint{3.016531in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{0.900442in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{0.889081in}}%
\pgfpathlineto{\pgfqpoint{2.916736in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{0.874381in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{0.871063in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{0.870310in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{0.872069in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{0.876336in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{0.883150in}}%
\pgfpathlineto{\pgfqpoint{2.608126in}{0.886344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874510,0.874510,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623306in}{0.883150in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{0.876336in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{0.872069in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{0.870310in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{0.871063in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{0.874381in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{2.916736in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{0.889081in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{0.900442in}}%
\pgfpathlineto{\pgfqpoint{3.016531in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{0.915057in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{3.083096in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{0.953782in}}%
\pgfpathlineto{\pgfqpoint{3.135952in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{0.978876in}}%
\pgfpathlineto{\pgfqpoint{3.180020in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.008393in}}%
\pgfpathlineto{\pgfqpoint{3.217911in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{3.251085in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{3.280347in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{1.084335in}}%
\pgfpathlineto{\pgfqpoint{3.306608in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{1.133818in}}%
\pgfpathlineto{\pgfqpoint{3.329912in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{3.351056in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{3.369655in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{3.369970in}{1.195123in}}%
\pgfpathlineto{\pgfqpoint{3.386813in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{3.401846in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{3.413892in}{1.276330in}}%
\pgfpathlineto{\pgfqpoint{3.415021in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{3.427128in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{3.437530in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.446362in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.453738in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{3.457813in}{1.409644in}}%
\pgfpathlineto{\pgfqpoint{3.459907in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{3.465013in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{3.468789in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{3.471281in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{3.472520in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{3.472520in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{3.471281in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{3.468789in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{3.465013in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{3.459907in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{3.457813in}{1.680166in}}%
\pgfpathlineto{\pgfqpoint{3.453738in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{3.446362in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.437530in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{3.427128in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{3.415021in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{3.413892in}{1.813480in}}%
\pgfpathlineto{\pgfqpoint{3.401846in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{3.386813in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{3.369970in}{1.894687in}}%
\pgfpathlineto{\pgfqpoint{3.369655in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{3.351056in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{3.329912in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{1.955992in}}%
\pgfpathlineto{\pgfqpoint{3.306608in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{2.005475in}}%
\pgfpathlineto{\pgfqpoint{3.280347in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{3.251085in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{2.046666in}}%
\pgfpathlineto{\pgfqpoint{3.217911in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{2.081417in}}%
\pgfpathlineto{\pgfqpoint{3.180020in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{2.110933in}}%
\pgfpathlineto{\pgfqpoint{3.135952in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{2.136028in}}%
\pgfpathlineto{\pgfqpoint{3.083096in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{2.157205in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{2.174753in}}%
\pgfpathlineto{\pgfqpoint{3.016531in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{2.189368in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{2.200729in}}%
\pgfpathlineto{\pgfqpoint{2.916736in}{2.203465in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{2.209434in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{2.215429in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{2.218747in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{2.219500in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{2.217741in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{2.213474in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.206660in}}%
\pgfpathlineto{\pgfqpoint{2.608126in}{2.203465in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{2.197550in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{2.186053in}}%
\pgfpathlineto{\pgfqpoint{2.502051in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{2.172116in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{2.156198in}}%
\pgfpathlineto{\pgfqpoint{2.425924in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{2.138335in}}%
\pgfpathlineto{\pgfqpoint{2.360776in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{2.118946in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{2.098998in}}%
\pgfpathlineto{\pgfqpoint{2.298801in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{2.079169in}}%
\pgfpathlineto{\pgfqpoint{2.234247in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{2.060697in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{2.045206in}}%
\pgfpathlineto{\pgfqpoint{2.145755in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{2.033898in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{2.028093in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{2.028161in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{2.033870in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{2.044544in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{2.058723in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{2.075322in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{2.092837in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{2.110716in}}%
\pgfpathlineto{\pgfqpoint{1.766718in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{2.127842in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{1.689550in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{2.170483in}}%
\pgfpathlineto{\pgfqpoint{1.591905in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{2.180899in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{2.189222in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{2.195127in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{2.198659in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{2.199830in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{2.198603in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{2.194880in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{2.188488in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{2.179169in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{2.167201in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{2.151984in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{2.147418in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{2.133603in}}%
\pgfpathlineto{\pgfqpoint{1.057687in}{2.119394in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{2.111397in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{2.085073in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{2.054016in}}%
\pgfpathlineto{\pgfqpoint{0.931046in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{2.017194in}}%
\pgfpathlineto{\pgfqpoint{0.899691in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{0.872026in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{1.973121in}}%
\pgfpathlineto{\pgfqpoint{0.847110in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{0.825314in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{1.919319in}}%
\pgfpathlineto{\pgfqpoint{0.805252in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{0.787744in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{1.850606in}}%
\pgfpathlineto{\pgfqpoint{0.772080in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{0.757863in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{0.745702in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{0.735371in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{0.734684in}{1.752942in}}%
\pgfpathlineto{\pgfqpoint{0.725770in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{0.717756in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{0.711271in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{0.706206in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{0.700025in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{0.698809in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{0.698809in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{0.700025in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{0.706206in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{0.711271in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{0.717756in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{0.725770in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.734684in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{0.735371in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.745702in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{0.757863in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{0.772080in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{0.778605in}{1.239204in}}%
\pgfpathlineto{\pgfqpoint{0.787744in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{0.805252in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{1.170491in}}%
\pgfpathlineto{\pgfqpoint{0.825314in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{0.847110in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{1.116689in}}%
\pgfpathlineto{\pgfqpoint{0.872026in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{0.899691in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{1.072616in}}%
\pgfpathlineto{\pgfqpoint{0.931046in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{1.035794in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.004737in}}%
\pgfpathlineto{\pgfqpoint{1.008356in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{0.978413in}}%
\pgfpathlineto{\pgfqpoint{1.057687in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{0.956207in}}%
\pgfpathlineto{\pgfqpoint{1.119011in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{0.937826in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{0.922609in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.910641in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{0.901321in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{0.894930in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{0.891207in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.889980in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{0.894683in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{0.900588in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{0.908911in}}%
\pgfpathlineto{\pgfqpoint{1.591905in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{0.919326in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{0.931693in}}%
\pgfpathlineto{\pgfqpoint{1.689550in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{0.946134in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{0.961968in}}%
\pgfpathlineto{\pgfqpoint{1.766718in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{0.979094in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{0.996972in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{1.014488in}}%
\pgfpathlineto{\pgfqpoint{1.908614in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{1.031087in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{1.045265in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{1.055940in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{1.061716in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{1.055912in}}%
\pgfpathlineto{\pgfqpoint{2.145755in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{1.044604in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{2.234247in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{1.010641in}}%
\pgfpathlineto{\pgfqpoint{2.298801in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{0.990812in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{0.970864in}}%
\pgfpathlineto{\pgfqpoint{2.360776in}{0.970416in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{0.951475in}}%
\pgfpathlineto{\pgfqpoint{2.425924in}{0.942392in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{0.933612in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{0.917694in}}%
\pgfpathlineto{\pgfqpoint{2.502051in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{0.903757in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{0.892260in}}%
\pgfpathlineto{\pgfqpoint{2.608126in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{0.883150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.283786in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.002190in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.012966in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.027524in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.045708in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.068336in}}%
\pgfpathlineto{\pgfqpoint{1.062893in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.095993in}}%
\pgfpathlineto{\pgfqpoint{1.022299in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.129676in}}%
\pgfpathlineto{\pgfqpoint{0.987991in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{0.958552in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{1.171013in}}%
\pgfpathlineto{\pgfqpoint{0.932818in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.910545in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.890658in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{0.873559in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{1.291966in}}%
\pgfpathlineto{\pgfqpoint{0.858505in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{0.845373in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.834335in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.825196in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{1.400716in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{0.811219in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{0.806642in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{0.803630in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{0.803630in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{0.806642in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{0.811219in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{0.825196in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{0.834335in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{0.845373in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{0.858505in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{1.797844in}}%
\pgfpathlineto{\pgfqpoint{0.873559in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{0.890658in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{1.866938in}}%
\pgfpathlineto{\pgfqpoint{0.910545in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{0.932818in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{1.918797in}}%
\pgfpathlineto{\pgfqpoint{0.958552in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{0.987991in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{1.022299in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.993817in}}%
\pgfpathlineto{\pgfqpoint{1.062893in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{2.021474in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{2.044102in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{2.062286in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{2.076844in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{2.087620in}}%
\pgfpathlineto{\pgfqpoint{1.283786in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{2.095186in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{2.099678in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{2.101098in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{2.099555in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{2.095084in}}%
\pgfpathlineto{\pgfqpoint{1.503609in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{2.087842in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{2.077901in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{2.064969in}}%
\pgfpathlineto{\pgfqpoint{1.617794in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{2.049560in}}%
\pgfpathlineto{\pgfqpoint{1.691592in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{2.031346in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{2.010752in}}%
\pgfpathlineto{\pgfqpoint{1.751843in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{1.988015in}}%
\pgfpathlineto{\pgfqpoint{1.805127in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{1.963532in}}%
\pgfpathlineto{\pgfqpoint{1.854719in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{1.938064in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{1.912730in}}%
\pgfpathlineto{\pgfqpoint{1.953909in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{1.869349in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{1.855586in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{1.854043in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{1.866849in}}%
\pgfpathlineto{\pgfqpoint{2.184799in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.886333in}}%
\pgfpathlineto{\pgfqpoint{2.243681in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{1.910322in}}%
\pgfpathlineto{\pgfqpoint{2.293098in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{1.936336in}}%
\pgfpathlineto{\pgfqpoint{2.340341in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{1.962461in}}%
\pgfpathlineto{\pgfqpoint{2.388956in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{1.987360in}}%
\pgfpathlineto{\pgfqpoint{2.441903in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{2.010160in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{2.030379in}}%
\pgfpathlineto{\pgfqpoint{2.503785in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{2.047763in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{2.062070in}}%
\pgfpathlineto{\pgfqpoint{2.584273in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.073446in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{2.081702in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{2.086869in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{2.088975in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{2.088007in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{2.083892in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{2.076488in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{2.065573in}}%
\pgfpathlineto{\pgfqpoint{2.937606in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{2.051075in}}%
\pgfpathlineto{\pgfqpoint{3.012083in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{2.032483in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{2.009426in}}%
\pgfpathlineto{\pgfqpoint{3.066011in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{1.981142in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{3.144775in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{1.946507in}}%
\pgfpathlineto{\pgfqpoint{3.175360in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{3.201968in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{3.225071in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{1.849262in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{3.262996in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{3.278314in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{1.775170in}}%
\pgfpathlineto{\pgfqpoint{3.291662in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{3.303060in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.312579in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{3.320339in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{1.644792in}}%
\pgfpathlineto{\pgfqpoint{3.326449in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{3.331122in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{3.334206in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{3.335739in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{3.335739in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{3.334206in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{3.331122in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{3.326449in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{3.320339in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{3.312579in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{3.303060in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.291662in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{1.314640in}}%
\pgfpathlineto{\pgfqpoint{3.278314in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{3.262996in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{1.240548in}}%
\pgfpathlineto{\pgfqpoint{3.225071in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{3.201968in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.186119in}}%
\pgfpathlineto{\pgfqpoint{3.175360in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{1.143303in}}%
\pgfpathlineto{\pgfqpoint{3.144775in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{1.108668in}}%
\pgfpathlineto{\pgfqpoint{3.066011in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{1.080384in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{1.057327in}}%
\pgfpathlineto{\pgfqpoint{3.012083in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{1.038734in}}%
\pgfpathlineto{\pgfqpoint{2.937606in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.013321in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.005918in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.001803in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.002941in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.016363in}}%
\pgfpathlineto{\pgfqpoint{2.584273in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.042047in}}%
\pgfpathlineto{\pgfqpoint{2.503785in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.059431in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{1.079649in}}%
\pgfpathlineto{\pgfqpoint{2.441903in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{1.102450in}}%
\pgfpathlineto{\pgfqpoint{2.388956in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{1.127349in}}%
\pgfpathlineto{\pgfqpoint{2.340341in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{1.153474in}}%
\pgfpathlineto{\pgfqpoint{2.293098in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{1.179488in}}%
\pgfpathlineto{\pgfqpoint{2.243681in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.203477in}}%
\pgfpathlineto{\pgfqpoint{2.184799in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{1.222961in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{1.235767in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{1.239645in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{1.234224in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{1.220461in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{1.200684in}}%
\pgfpathlineto{\pgfqpoint{1.953909in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{1.177080in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{1.151746in}}%
\pgfpathlineto{\pgfqpoint{1.854719in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{1.126278in}}%
\pgfpathlineto{\pgfqpoint{1.805127in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{1.101795in}}%
\pgfpathlineto{\pgfqpoint{1.751843in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.058464in}}%
\pgfpathlineto{\pgfqpoint{1.691592in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.040250in}}%
\pgfpathlineto{\pgfqpoint{1.617794in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.024841in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.011909in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.001968in}}%
\pgfpathlineto{\pgfqpoint{1.503609in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{0.994726in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{0.990254in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.988712in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{0.990132in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{0.994624in}}%
\pgfpathlineto{\pgfqpoint{1.283786in}{0.998440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305663in}{0.994624in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{0.990132in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{0.988712in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{0.990254in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{0.994726in}}%
\pgfpathlineto{\pgfqpoint{1.503609in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.001968in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.011909in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.024841in}}%
\pgfpathlineto{\pgfqpoint{1.617794in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.040250in}}%
\pgfpathlineto{\pgfqpoint{1.691592in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.058464in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.751843in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{1.101795in}}%
\pgfpathlineto{\pgfqpoint{1.805127in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{1.126278in}}%
\pgfpathlineto{\pgfqpoint{1.854719in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{1.151746in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{1.177080in}}%
\pgfpathlineto{\pgfqpoint{1.953909in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{1.200684in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{1.220461in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{1.234224in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{1.239645in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{1.235767in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{1.222961in}}%
\pgfpathlineto{\pgfqpoint{2.184799in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.203477in}}%
\pgfpathlineto{\pgfqpoint{2.243681in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{1.179488in}}%
\pgfpathlineto{\pgfqpoint{2.293098in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{1.153474in}}%
\pgfpathlineto{\pgfqpoint{2.340341in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{1.127349in}}%
\pgfpathlineto{\pgfqpoint{2.388956in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{1.102450in}}%
\pgfpathlineto{\pgfqpoint{2.441903in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{1.079649in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.059431in}}%
\pgfpathlineto{\pgfqpoint{2.503785in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.042047in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{2.584273in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.016363in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.002941in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.001803in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.005918in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.013321in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{2.937606in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{1.038734in}}%
\pgfpathlineto{\pgfqpoint{3.012083in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{1.057327in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{1.080384in}}%
\pgfpathlineto{\pgfqpoint{3.066011in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{1.108668in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{3.144775in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{1.143303in}}%
\pgfpathlineto{\pgfqpoint{3.175360in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.186119in}}%
\pgfpathlineto{\pgfqpoint{3.201968in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{3.225071in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{1.240548in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{3.262996in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{3.278314in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{1.314640in}}%
\pgfpathlineto{\pgfqpoint{3.291662in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.303060in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.312579in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{3.320339in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{3.326449in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{3.331122in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{3.334206in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{3.335739in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{3.335739in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{3.334206in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{3.331122in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{3.326449in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{3.326049in}{1.644792in}}%
\pgfpathlineto{\pgfqpoint{3.320339in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{3.312579in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{3.303060in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.291662in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{3.282127in}{1.775170in}}%
\pgfpathlineto{\pgfqpoint{3.278314in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{3.262996in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{3.238206in}{1.849262in}}%
\pgfpathlineto{\pgfqpoint{3.225071in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{3.201968in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{3.175360in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{1.946507in}}%
\pgfpathlineto{\pgfqpoint{3.144775in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{3.108991in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{1.981142in}}%
\pgfpathlineto{\pgfqpoint{3.066011in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{2.009426in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{2.032483in}}%
\pgfpathlineto{\pgfqpoint{3.012083in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{2.051075in}}%
\pgfpathlineto{\pgfqpoint{2.937606in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{2.065573in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{2.076488in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{2.083892in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{2.088007in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{2.088975in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{2.086869in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{2.081702in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.073446in}}%
\pgfpathlineto{\pgfqpoint{2.584273in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{2.062070in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{2.047763in}}%
\pgfpathlineto{\pgfqpoint{2.503785in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{2.030379in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{2.010160in}}%
\pgfpathlineto{\pgfqpoint{2.441903in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{1.987360in}}%
\pgfpathlineto{\pgfqpoint{2.388956in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{1.962461in}}%
\pgfpathlineto{\pgfqpoint{2.340341in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{1.936336in}}%
\pgfpathlineto{\pgfqpoint{2.293098in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{1.910322in}}%
\pgfpathlineto{\pgfqpoint{2.243681in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.886333in}}%
\pgfpathlineto{\pgfqpoint{2.184799in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{1.866849in}}%
\pgfpathlineto{\pgfqpoint{2.140170in}{1.854043in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{2.052327in}{1.855586in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{1.869349in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{1.953909in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{1.912730in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{1.938064in}}%
\pgfpathlineto{\pgfqpoint{1.854719in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{1.963532in}}%
\pgfpathlineto{\pgfqpoint{1.805127in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{1.988015in}}%
\pgfpathlineto{\pgfqpoint{1.751843in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{2.010752in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{2.031346in}}%
\pgfpathlineto{\pgfqpoint{1.691592in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{2.049560in}}%
\pgfpathlineto{\pgfqpoint{1.617794in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{2.064969in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{2.077901in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{2.087842in}}%
\pgfpathlineto{\pgfqpoint{1.503609in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{2.095084in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{2.099555in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{2.101098in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{2.099678in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{2.095186in}}%
\pgfpathlineto{\pgfqpoint{1.283786in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{2.087620in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{2.076844in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{2.062286in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{2.044102in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{2.021474in}}%
\pgfpathlineto{\pgfqpoint{1.062893in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.993817in}}%
\pgfpathlineto{\pgfqpoint{1.022299in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.960134in}}%
\pgfpathlineto{\pgfqpoint{0.987991in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{0.958552in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{1.918797in}}%
\pgfpathlineto{\pgfqpoint{0.932818in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{0.910545in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{1.866938in}}%
\pgfpathlineto{\pgfqpoint{0.890658in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{0.873559in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{1.797844in}}%
\pgfpathlineto{\pgfqpoint{0.858505in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{0.845373in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{0.834335in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{0.825196in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{0.811219in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{0.806642in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{0.803630in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{0.803630in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{0.806642in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{0.811219in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{0.822527in}{1.400716in}}%
\pgfpathlineto{\pgfqpoint{0.825196in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{0.834335in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.845373in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.858505in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{0.866448in}{1.291966in}}%
\pgfpathlineto{\pgfqpoint{0.873559in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{0.890658in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.910545in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{0.932818in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{1.171013in}}%
\pgfpathlineto{\pgfqpoint{0.958552in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{0.987991in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.129676in}}%
\pgfpathlineto{\pgfqpoint{1.022299in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.095993in}}%
\pgfpathlineto{\pgfqpoint{1.062893in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.068336in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.045708in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.027524in}}%
\pgfpathlineto{\pgfqpoint{1.177078in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.012966in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.002190in}}%
\pgfpathlineto{\pgfqpoint{1.283786in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{0.994624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.283270in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.086878in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.099746in}}%
\pgfpathlineto{\pgfqpoint{1.190145in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.117081in}}%
\pgfpathlineto{\pgfqpoint{1.131545in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.139399in}}%
\pgfpathlineto{\pgfqpoint{1.087494in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.167577in}}%
\pgfpathlineto{\pgfqpoint{1.051913in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.203163in}}%
\pgfpathlineto{\pgfqpoint{1.022004in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.248687in}}%
\pgfpathlineto{\pgfqpoint{0.996534in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{0.974836in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{1.310097in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.926871in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.915742in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{1.407312in}}%
\pgfpathlineto{\pgfqpoint{0.906606in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{0.899319in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{0.893956in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{0.890427in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{0.890427in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{0.893956in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{0.899319in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{0.906606in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{1.682498in}}%
\pgfpathlineto{\pgfqpoint{0.915742in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{0.926871in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{1.779713in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{0.974836in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{0.996534in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.841123in}}%
\pgfpathlineto{\pgfqpoint{1.022004in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.886646in}}%
\pgfpathlineto{\pgfqpoint{1.051913in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.087494in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.950411in}}%
\pgfpathlineto{\pgfqpoint{1.131545in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.972729in}}%
\pgfpathlineto{\pgfqpoint{1.190145in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.990064in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{2.002932in}}%
\pgfpathlineto{\pgfqpoint{1.283270in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{2.011840in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{2.017035in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{2.018629in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{2.016745in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.502116in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{2.002705in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.990588in}}%
\pgfpathlineto{\pgfqpoint{1.601096in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.974878in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{1.665727in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.932569in}}%
\pgfpathlineto{\pgfqpoint{1.716962in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.905642in}}%
\pgfpathlineto{\pgfqpoint{1.760616in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{1.874685in}}%
\pgfpathlineto{\pgfqpoint{1.799029in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{1.839608in}}%
\pgfpathlineto{\pgfqpoint{1.833294in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{1.865416in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{1.799882in}}%
\pgfpathlineto{\pgfqpoint{1.895029in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{1.755890in}}%
\pgfpathlineto{\pgfqpoint{1.921448in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.948118in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{1.706134in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.994545in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{1.649110in}}%
\pgfpathlineto{\pgfqpoint{2.014129in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.033505in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.046063in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{2.052236in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{2.052236in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{2.046063in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{2.033505in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{2.014129in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{1.440700in}}%
\pgfpathlineto{\pgfqpoint{1.994545in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{1.383676in}}%
\pgfpathlineto{\pgfqpoint{1.948118in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.921448in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{1.333919in}}%
\pgfpathlineto{\pgfqpoint{1.895029in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{1.289928in}}%
\pgfpathlineto{\pgfqpoint{1.865416in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.833294in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{1.250202in}}%
\pgfpathlineto{\pgfqpoint{1.799029in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{1.215125in}}%
\pgfpathlineto{\pgfqpoint{1.760616in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.184168in}}%
\pgfpathlineto{\pgfqpoint{1.716962in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.157241in}}%
\pgfpathlineto{\pgfqpoint{1.665727in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.134212in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.601096in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.099222in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.087105in}}%
\pgfpathlineto{\pgfqpoint{1.502116in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.073065in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.071181in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.072775in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{1.283270in}{1.082511in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.616802in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{2.542636in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.192901in}}%
\pgfpathlineto{\pgfqpoint{2.488649in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{1.220647in}}%
\pgfpathlineto{\pgfqpoint{2.444709in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{1.253238in}}%
\pgfpathlineto{\pgfqpoint{2.373078in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{1.291038in}}%
\pgfpathlineto{\pgfqpoint{2.342379in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{2.314810in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.288195in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{1.382861in}}%
\pgfpathlineto{\pgfqpoint{2.264275in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{2.241523in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.439613in}}%
\pgfpathlineto{\pgfqpoint{2.221578in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.202645in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{2.189979in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{1.528862in}}%
\pgfpathlineto{\pgfqpoint{2.183232in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{2.183232in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{1.560948in}}%
\pgfpathlineto{\pgfqpoint{2.189979in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{2.202645in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.221578in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.650197in}}%
\pgfpathlineto{\pgfqpoint{2.241523in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.264275in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{1.706949in}}%
\pgfpathlineto{\pgfqpoint{2.288195in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{2.314810in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{1.756056in}}%
\pgfpathlineto{\pgfqpoint{2.342379in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{1.798772in}}%
\pgfpathlineto{\pgfqpoint{2.373078in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{1.836572in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{2.444709in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{1.869163in}}%
\pgfpathlineto{\pgfqpoint{2.488649in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.896908in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.920027in}}%
\pgfpathlineto{\pgfqpoint{2.542636in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{1.938751in}}%
\pgfpathlineto{\pgfqpoint{2.616802in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.953340in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.963821in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.970373in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.973021in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.971734in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.966413in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.956871in}}%
\pgfpathlineto{\pgfqpoint{2.904708in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{1.942724in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{1.923540in}}%
\pgfpathlineto{\pgfqpoint{2.975259in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{1.898324in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{3.060804in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{1.865780in}}%
\pgfpathlineto{\pgfqpoint{3.091118in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{1.823099in}}%
\pgfpathlineto{\pgfqpoint{3.116773in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{3.138224in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{1.764852in}}%
\pgfpathlineto{\pgfqpoint{3.156428in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{3.171517in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.184117in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.671302in}}%
\pgfpathlineto{\pgfqpoint{3.194387in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{3.202332in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{3.208208in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{3.212086in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{3.214014in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{3.214014in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{3.212086in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{3.208208in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{3.202332in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{3.194387in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{3.184117in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{3.171517in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.156428in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{1.324958in}}%
\pgfpathlineto{\pgfqpoint{3.138224in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{3.116773in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{1.266711in}}%
\pgfpathlineto{\pgfqpoint{3.091118in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{1.224030in}}%
\pgfpathlineto{\pgfqpoint{3.060804in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{1.191486in}}%
\pgfpathlineto{\pgfqpoint{2.975259in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{1.166270in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{1.147085in}}%
\pgfpathlineto{\pgfqpoint{2.904708in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.132939in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.123397in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.118076in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.116789in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.119437in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.125989in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.136470in}}%
\pgfpathlineto{\pgfqpoint{2.616802in}{1.138559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.776471,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305663in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.072775in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.071181in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.073065in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{1.502116in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.087105in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.099222in}}%
\pgfpathlineto{\pgfqpoint{1.601096in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.134212in}}%
\pgfpathlineto{\pgfqpoint{1.665727in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.157241in}}%
\pgfpathlineto{\pgfqpoint{1.716962in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.184168in}}%
\pgfpathlineto{\pgfqpoint{1.760616in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{1.215125in}}%
\pgfpathlineto{\pgfqpoint{1.799029in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{1.250202in}}%
\pgfpathlineto{\pgfqpoint{1.833294in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{1.865416in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{1.289928in}}%
\pgfpathlineto{\pgfqpoint{1.895029in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{1.333919in}}%
\pgfpathlineto{\pgfqpoint{1.921448in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.948118in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{1.383676in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.994545in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{1.440700in}}%
\pgfpathlineto{\pgfqpoint{2.014129in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.033505in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{2.046063in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{2.052236in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{2.052236in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{2.046063in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{2.033505in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.014129in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.008406in}{1.649110in}}%
\pgfpathlineto{\pgfqpoint{1.994545in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.964484in}{1.706134in}}%
\pgfpathlineto{\pgfqpoint{1.948118in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.921448in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.920563in}{1.755890in}}%
\pgfpathlineto{\pgfqpoint{1.895029in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{1.799882in}}%
\pgfpathlineto{\pgfqpoint{1.865416in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{1.833294in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{1.839608in}}%
\pgfpathlineto{\pgfqpoint{1.799029in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{1.874685in}}%
\pgfpathlineto{\pgfqpoint{1.760616in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.905642in}}%
\pgfpathlineto{\pgfqpoint{1.716962in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.932569in}}%
\pgfpathlineto{\pgfqpoint{1.665727in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.955597in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.974878in}}%
\pgfpathlineto{\pgfqpoint{1.601096in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.990588in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{2.002705in}}%
\pgfpathlineto{\pgfqpoint{1.502116in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{2.016745in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{2.018629in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{2.017035in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{2.011840in}}%
\pgfpathlineto{\pgfqpoint{1.283270in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{2.002932in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.990064in}}%
\pgfpathlineto{\pgfqpoint{1.190145in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.972729in}}%
\pgfpathlineto{\pgfqpoint{1.131545in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.950411in}}%
\pgfpathlineto{\pgfqpoint{1.087494in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.051913in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.886646in}}%
\pgfpathlineto{\pgfqpoint{1.022004in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.841123in}}%
\pgfpathlineto{\pgfqpoint{0.996534in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{0.974836in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{1.779713in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{0.926871in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{0.915742in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{1.682498in}}%
\pgfpathlineto{\pgfqpoint{0.906606in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{0.899319in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{0.893956in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{0.890427in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{0.890427in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{0.893956in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{0.899319in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{0.906606in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{0.910370in}{1.407312in}}%
\pgfpathlineto{\pgfqpoint{0.915742in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{0.926871in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.940312in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{1.310097in}}%
\pgfpathlineto{\pgfqpoint{0.956274in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{0.974836in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{0.996534in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.248687in}}%
\pgfpathlineto{\pgfqpoint{1.022004in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.203163in}}%
\pgfpathlineto{\pgfqpoint{1.051913in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.167577in}}%
\pgfpathlineto{\pgfqpoint{1.087494in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.139399in}}%
\pgfpathlineto{\pgfqpoint{1.131545in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.117081in}}%
\pgfpathlineto{\pgfqpoint{1.190145in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.099746in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.086878in}}%
\pgfpathlineto{\pgfqpoint{1.283270in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.077970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.258184in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.181032in}}%
\pgfpathlineto{\pgfqpoint{1.189279in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.202409in}}%
\pgfpathlineto{\pgfqpoint{1.141727in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{1.105273in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.268054in}}%
\pgfpathlineto{\pgfqpoint{1.075648in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.051363in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{1.031137in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.014409in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.000559in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.396519in}}%
\pgfpathlineto{\pgfqpoint{0.989437in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{0.980768in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{0.974386in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{0.970188in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{0.968106in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{0.968106in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{0.970188in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{0.974386in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{0.980768in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{0.989437in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.693291in}}%
\pgfpathlineto{\pgfqpoint{1.000559in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.014409in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.031137in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.770866in}}%
\pgfpathlineto{\pgfqpoint{1.051363in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.075648in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.821756in}}%
\pgfpathlineto{\pgfqpoint{1.105273in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.859109in}}%
\pgfpathlineto{\pgfqpoint{1.141727in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.887401in}}%
\pgfpathlineto{\pgfqpoint{1.189279in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.908778in}}%
\pgfpathlineto{\pgfqpoint{1.258184in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.924449in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.935112in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.941225in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.943060in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.940756in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.934339in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.923735in}}%
\pgfpathlineto{\pgfqpoint{1.526821in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.908757in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.889133in}}%
\pgfpathlineto{\pgfqpoint{1.652437in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.864385in}}%
\pgfpathlineto{\pgfqpoint{1.693741in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.833636in}}%
\pgfpathlineto{\pgfqpoint{1.728237in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.795504in}}%
\pgfpathlineto{\pgfqpoint{1.757668in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.782760in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{1.747235in}}%
\pgfpathlineto{\pgfqpoint{1.804584in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.822815in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{1.680284in}}%
\pgfpathlineto{\pgfqpoint{1.837959in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.850496in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.859679in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.865699in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.868678in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.868678in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.865699in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.859679in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.850496in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.837959in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{1.409526in}}%
\pgfpathlineto{\pgfqpoint{1.822815in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.804584in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{1.342575in}}%
\pgfpathlineto{\pgfqpoint{1.782760in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.757668in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.294306in}}%
\pgfpathlineto{\pgfqpoint{1.728237in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.256174in}}%
\pgfpathlineto{\pgfqpoint{1.693741in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.225424in}}%
\pgfpathlineto{\pgfqpoint{1.652437in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.200677in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.181053in}}%
\pgfpathlineto{\pgfqpoint{1.526821in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.166075in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.155471in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.149053in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.148585in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.154698in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.165361in}}%
\pgfpathlineto{\pgfqpoint{1.258184in}{1.166583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.776471,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623306in}{1.136470in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.125989in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.119437in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.116789in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.118076in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.123397in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.132939in}}%
\pgfpathlineto{\pgfqpoint{2.904708in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{1.147085in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{1.166270in}}%
\pgfpathlineto{\pgfqpoint{2.975259in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{1.191486in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{3.060804in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{1.224030in}}%
\pgfpathlineto{\pgfqpoint{3.091118in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{1.266711in}}%
\pgfpathlineto{\pgfqpoint{3.116773in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{3.138224in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{1.324958in}}%
\pgfpathlineto{\pgfqpoint{3.156428in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.171517in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.184117in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{3.194387in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{3.202332in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{3.208208in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{3.212086in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{3.214014in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{3.214014in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{3.212086in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{3.208208in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{3.202332in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{3.194387in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.671302in}}%
\pgfpathlineto{\pgfqpoint{3.184117in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{3.171517in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.156428in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{3.150363in}{1.764852in}}%
\pgfpathlineto{\pgfqpoint{3.138224in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{3.116773in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{3.106442in}{1.823099in}}%
\pgfpathlineto{\pgfqpoint{3.091118in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{1.865780in}}%
\pgfpathlineto{\pgfqpoint{3.060804in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{3.023157in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{1.898324in}}%
\pgfpathlineto{\pgfqpoint{2.975259in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{1.923540in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{1.942724in}}%
\pgfpathlineto{\pgfqpoint{2.904708in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.956871in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.966413in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.971734in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.973021in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.970373in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.963821in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.953340in}}%
\pgfpathlineto{\pgfqpoint{2.616802in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{1.938751in}}%
\pgfpathlineto{\pgfqpoint{2.542636in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.920027in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.896908in}}%
\pgfpathlineto{\pgfqpoint{2.488649in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{1.869163in}}%
\pgfpathlineto{\pgfqpoint{2.444709in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{1.836572in}}%
\pgfpathlineto{\pgfqpoint{2.373078in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{1.798772in}}%
\pgfpathlineto{\pgfqpoint{2.342379in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{1.756056in}}%
\pgfpathlineto{\pgfqpoint{2.314810in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{2.288195in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{1.706949in}}%
\pgfpathlineto{\pgfqpoint{2.264275in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{2.241523in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.650197in}}%
\pgfpathlineto{\pgfqpoint{2.221578in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.202645in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.189979in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{1.560948in}}%
\pgfpathlineto{\pgfqpoint{2.183232in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{2.183232in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{2.184091in}{1.528862in}}%
\pgfpathlineto{\pgfqpoint{2.189979in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{2.202645in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{2.221578in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.439613in}}%
\pgfpathlineto{\pgfqpoint{2.241523in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{2.264275in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{1.382861in}}%
\pgfpathlineto{\pgfqpoint{2.288195in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{2.314810in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.315856in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{2.342379in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{2.359777in}{1.291038in}}%
\pgfpathlineto{\pgfqpoint{2.373078in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{1.253238in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{2.444709in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{1.220647in}}%
\pgfpathlineto{\pgfqpoint{2.488649in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.192901in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{2.542636in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{1.151059in}}%
\pgfpathlineto{\pgfqpoint{2.616802in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.136470in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.658809in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.262930in}}%
\pgfpathlineto{\pgfqpoint{2.589894in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.313037in}}%
\pgfpathlineto{\pgfqpoint{2.509554in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.352116in}}%
\pgfpathlineto{\pgfqpoint{2.481508in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{2.458966in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{1.407887in}}%
\pgfpathlineto{\pgfqpoint{2.440675in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{2.426447in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.415890in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{2.408906in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{2.405430in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{2.405430in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{2.408906in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{2.415890in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.426447in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.440675in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{1.681923in}}%
\pgfpathlineto{\pgfqpoint{2.458966in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{2.481508in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.737694in}}%
\pgfpathlineto{\pgfqpoint{2.509554in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.776773in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{1.805684in}}%
\pgfpathlineto{\pgfqpoint{2.589894in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.826879in}}%
\pgfpathlineto{\pgfqpoint{2.658809in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.841859in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.850820in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.854413in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.845186in}}%
\pgfpathlineto{\pgfqpoint{2.863157in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.831562in}}%
\pgfpathlineto{\pgfqpoint{2.930545in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{1.811023in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{1.781229in}}%
\pgfpathlineto{\pgfqpoint{3.002809in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{1.738024in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.046273in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{3.061718in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{1.669188in}}%
\pgfpathlineto{\pgfqpoint{3.072897in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{3.081113in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{3.086537in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{3.089232in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{3.089232in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{3.086537in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{3.081113in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{3.072897in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{3.061718in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{3.046273in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{1.351786in}}%
\pgfpathlineto{\pgfqpoint{3.002809in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{1.308581in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{1.278787in}}%
\pgfpathlineto{\pgfqpoint{2.930545in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{2.863157in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.244624in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.237226in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.235397in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.247951in}}%
\pgfpathlineto{\pgfqpoint{2.658809in}{1.250654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261741in}{1.165361in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.154698in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.148585in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.149053in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.155471in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.166075in}}%
\pgfpathlineto{\pgfqpoint{1.526821in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.181053in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.200677in}}%
\pgfpathlineto{\pgfqpoint{1.652437in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.225424in}}%
\pgfpathlineto{\pgfqpoint{1.693741in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.256174in}}%
\pgfpathlineto{\pgfqpoint{1.728237in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.294306in}}%
\pgfpathlineto{\pgfqpoint{1.757668in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.782760in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{1.342575in}}%
\pgfpathlineto{\pgfqpoint{1.804584in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.822815in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{1.409526in}}%
\pgfpathlineto{\pgfqpoint{1.837959in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.850496in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.859679in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.865699in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.868678in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.868678in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.865699in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.859679in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.850496in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.837959in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.832720in}{1.680284in}}%
\pgfpathlineto{\pgfqpoint{1.822815in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.804584in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.788798in}{1.747235in}}%
\pgfpathlineto{\pgfqpoint{1.782760in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.757668in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.795504in}}%
\pgfpathlineto{\pgfqpoint{1.728237in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.833636in}}%
\pgfpathlineto{\pgfqpoint{1.693741in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.864385in}}%
\pgfpathlineto{\pgfqpoint{1.652437in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.889133in}}%
\pgfpathlineto{\pgfqpoint{1.600112in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.908757in}}%
\pgfpathlineto{\pgfqpoint{1.526821in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.923735in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.934339in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.940756in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.943060in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.941225in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.935112in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.924449in}}%
\pgfpathlineto{\pgfqpoint{1.258184in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.908778in}}%
\pgfpathlineto{\pgfqpoint{1.189279in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.887401in}}%
\pgfpathlineto{\pgfqpoint{1.141727in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.859109in}}%
\pgfpathlineto{\pgfqpoint{1.105273in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.821756in}}%
\pgfpathlineto{\pgfqpoint{1.075648in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{1.051363in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.770866in}}%
\pgfpathlineto{\pgfqpoint{1.031137in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.014409in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.000559in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.693291in}}%
\pgfpathlineto{\pgfqpoint{0.989437in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{0.980768in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{0.974386in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{0.970188in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{0.968106in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{0.968106in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{0.970188in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{0.974386in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{0.980768in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{0.989437in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{1.396519in}}%
\pgfpathlineto{\pgfqpoint{1.000559in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.014409in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.031137in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.042134in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{1.051363in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.075648in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.268054in}}%
\pgfpathlineto{\pgfqpoint{1.105273in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{1.141727in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.202409in}}%
\pgfpathlineto{\pgfqpoint{1.189279in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.181032in}}%
\pgfpathlineto{\pgfqpoint{1.258184in}{1.166583in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.165361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.365555in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.244357in}}%
\pgfpathlineto{\pgfqpoint{1.247202in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.264420in}}%
\pgfpathlineto{\pgfqpoint{1.194561in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{1.157121in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.332533in}}%
\pgfpathlineto{\pgfqpoint{1.127986in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.105740in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.087320in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.393095in}}%
\pgfpathlineto{\pgfqpoint{1.073296in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.062407in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.049117in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.046501in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.046501in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.049117in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.062407in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.073296in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.696715in}}%
\pgfpathlineto{\pgfqpoint{1.087320in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.105740in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.127986in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.757277in}}%
\pgfpathlineto{\pgfqpoint{1.157121in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.797052in}}%
\pgfpathlineto{\pgfqpoint{1.194561in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.825390in}}%
\pgfpathlineto{\pgfqpoint{1.247202in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.845453in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.858756in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{1.365555in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.868568in}}%
\pgfpathlineto{\pgfqpoint{1.414793in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.865653in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.857531in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{1.537196in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.824695in}}%
\pgfpathlineto{\pgfqpoint{1.592965in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.798368in}}%
\pgfpathlineto{\pgfqpoint{1.633589in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.763171in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.691162in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.714283in}}%
\pgfpathlineto{\pgfqpoint{1.712026in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.728684in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.741651in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.633598in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.757642in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.760793in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.760793in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.757642in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{1.741651in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.728684in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.712026in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.375526in}}%
\pgfpathlineto{\pgfqpoint{1.691162in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{1.633589in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.291442in}}%
\pgfpathlineto{\pgfqpoint{1.592965in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.265115in}}%
\pgfpathlineto{\pgfqpoint{1.537196in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.245675in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.232279in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.224157in}}%
\pgfpathlineto{\pgfqpoint{1.414793in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.221242in}}%
\pgfpathlineto{\pgfqpoint{1.365555in}{1.222631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667227in}{1.247951in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.235397in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.237226in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.244624in}}%
\pgfpathlineto{\pgfqpoint{2.863157in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{2.930545in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{1.278787in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{1.308581in}}%
\pgfpathlineto{\pgfqpoint{3.002809in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{1.351786in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.046273in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{3.061718in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{3.072897in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{3.081113in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{3.086537in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{3.089232in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{3.089232in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{3.086537in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{3.081113in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{3.072897in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{1.669188in}}%
\pgfpathlineto{\pgfqpoint{3.061718in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{3.046273in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{1.738024in}}%
\pgfpathlineto{\pgfqpoint{3.002809in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{2.974677in}{1.781229in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{2.930756in}{1.811023in}}%
\pgfpathlineto{\pgfqpoint{2.930545in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.831562in}}%
\pgfpathlineto{\pgfqpoint{2.863157in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.845186in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.854413in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.850820in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.841859in}}%
\pgfpathlineto{\pgfqpoint{2.658809in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.826879in}}%
\pgfpathlineto{\pgfqpoint{2.589894in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{1.805684in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.776773in}}%
\pgfpathlineto{\pgfqpoint{2.509554in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.737694in}}%
\pgfpathlineto{\pgfqpoint{2.481508in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{2.458966in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{1.681923in}}%
\pgfpathlineto{\pgfqpoint{2.440675in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.426447in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.415890in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.408906in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{2.405430in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{2.405430in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{2.408906in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{2.415890in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{2.426447in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.440675in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{2.447620in}{1.407887in}}%
\pgfpathlineto{\pgfqpoint{2.458966in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{2.481508in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.352116in}}%
\pgfpathlineto{\pgfqpoint{2.509554in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{1.313037in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{2.579384in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{2.589894in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.262930in}}%
\pgfpathlineto{\pgfqpoint{2.658809in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.247951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.740233in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.395873in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.415189in}}%
\pgfpathlineto{\pgfqpoint{2.662010in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{2.629582in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.454083in}}%
\pgfpathlineto{\pgfqpoint{2.609781in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{2.597682in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{2.597682in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{2.609781in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.635727in}}%
\pgfpathlineto{\pgfqpoint{2.629582in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.662010in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.674621in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.701241in}}%
\pgfpathlineto{\pgfqpoint{2.782994in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.697548in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.681372in}}%
\pgfpathlineto{\pgfqpoint{2.858887in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.648298in}}%
\pgfpathlineto{\pgfqpoint{2.891430in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.909603in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.921596in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{2.927556in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{2.927556in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{2.921596in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{2.909603in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{2.891430in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{2.858887in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.408438in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.392262in}}%
\pgfpathlineto{\pgfqpoint{2.782994in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.388568in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{1.390774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.674510,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393505in}{1.221242in}}%
\pgfpathlineto{\pgfqpoint{1.414793in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.224157in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.232279in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.245675in}}%
\pgfpathlineto{\pgfqpoint{1.537196in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.265115in}}%
\pgfpathlineto{\pgfqpoint{1.592965in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.291442in}}%
\pgfpathlineto{\pgfqpoint{1.633589in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.691162in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.375526in}}%
\pgfpathlineto{\pgfqpoint{1.712026in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.728684in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.741651in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.757642in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.760793in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.760793in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.757642in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.751282in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.744877in}{1.633598in}}%
\pgfpathlineto{\pgfqpoint{1.741651in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.728684in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.712026in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{1.714283in}}%
\pgfpathlineto{\pgfqpoint{1.691162in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.763171in}}%
\pgfpathlineto{\pgfqpoint{1.633589in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.798368in}}%
\pgfpathlineto{\pgfqpoint{1.592965in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.824695in}}%
\pgfpathlineto{\pgfqpoint{1.537196in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.857531in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.865653in}}%
\pgfpathlineto{\pgfqpoint{1.414793in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.868568in}}%
\pgfpathlineto{\pgfqpoint{1.365555in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.866362in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.858756in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.845453in}}%
\pgfpathlineto{\pgfqpoint{1.247202in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.825390in}}%
\pgfpathlineto{\pgfqpoint{1.194561in}{1.811132in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.797052in}}%
\pgfpathlineto{\pgfqpoint{1.157121in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.757277in}}%
\pgfpathlineto{\pgfqpoint{1.127986in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.105740in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.087320in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.696715in}}%
\pgfpathlineto{\pgfqpoint{1.073296in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.062407in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.049117in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.046501in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.046501in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.049117in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.062407in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.073296in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.086055in}{1.393095in}}%
\pgfpathlineto{\pgfqpoint{1.087320in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.105740in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.127986in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.332533in}}%
\pgfpathlineto{\pgfqpoint{1.157121in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{1.194561in}{1.278678in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.264420in}}%
\pgfpathlineto{\pgfqpoint{1.247202in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.244357in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.365555in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.221242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.338574in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.314553in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.332851in}}%
\pgfpathlineto{\pgfqpoint{1.258564in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.362191in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.189459in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.410053in}}%
\pgfpathlineto{\pgfqpoint{1.167989in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.152923in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.141832in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.134535in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.134535in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.141832in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.152923in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.167989in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{1.189459in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.727619in}}%
\pgfpathlineto{\pgfqpoint{1.258564in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.756959in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.775257in}}%
\pgfpathlineto{\pgfqpoint{1.338574in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.785512in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.788333in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.784477in}}%
\pgfpathlineto{\pgfqpoint{1.443242in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.773279in}}%
\pgfpathlineto{\pgfqpoint{1.524315in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.754626in}}%
\pgfpathlineto{\pgfqpoint{1.567373in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.725664in}}%
\pgfpathlineto{\pgfqpoint{1.597271in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.680627in}}%
\pgfpathlineto{\pgfqpoint{1.620302in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.636932in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.649150in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.587444in}}%
\pgfpathlineto{\pgfqpoint{1.657168in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.660902in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.660902in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.657168in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.502366in}}%
\pgfpathlineto{\pgfqpoint{1.649150in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.636932in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.620302in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.409182in}}%
\pgfpathlineto{\pgfqpoint{1.597271in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.364146in}}%
\pgfpathlineto{\pgfqpoint{1.567373in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.335183in}}%
\pgfpathlineto{\pgfqpoint{1.524315in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.316531in}}%
\pgfpathlineto{\pgfqpoint{1.443242in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.301477in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.304297in}}%
\pgfpathlineto{\pgfqpoint{1.338574in}{1.306702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.674510,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755070in}{1.388568in}}%
\pgfpathlineto{\pgfqpoint{2.782994in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.392262in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.408438in}}%
\pgfpathlineto{\pgfqpoint{2.858887in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{2.891430in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.909603in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{2.921596in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{2.927556in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{2.927556in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{2.921596in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{2.909603in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.891430in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.886834in}{1.648298in}}%
\pgfpathlineto{\pgfqpoint{2.858887in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.842913in}{1.681372in}}%
\pgfpathlineto{\pgfqpoint{2.798992in}{1.697548in}}%
\pgfpathlineto{\pgfqpoint{2.782994in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.701241in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.674621in}}%
\pgfpathlineto{\pgfqpoint{2.662010in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.629582in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.635727in}}%
\pgfpathlineto{\pgfqpoint{2.609781in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.597682in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{2.597682in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{2.609781in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.454083in}}%
\pgfpathlineto{\pgfqpoint{2.629582in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.662010in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{2.667227in}{1.415189in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{1.395873in}}%
\pgfpathlineto{\pgfqpoint{2.740233in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.388568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.623529,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349584in}{1.304297in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.301477in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{1.443242in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.316531in}}%
\pgfpathlineto{\pgfqpoint{1.524315in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.335183in}}%
\pgfpathlineto{\pgfqpoint{1.567373in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.364146in}}%
\pgfpathlineto{\pgfqpoint{1.597271in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.409182in}}%
\pgfpathlineto{\pgfqpoint{1.620302in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.636932in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.649150in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.502366in}}%
\pgfpathlineto{\pgfqpoint{1.657168in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.660902in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.660902in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.657168in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{1.587444in}}%
\pgfpathlineto{\pgfqpoint{1.649150in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.636932in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.620302in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.613113in}{1.680627in}}%
\pgfpathlineto{\pgfqpoint{1.597271in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.569191in}{1.725664in}}%
\pgfpathlineto{\pgfqpoint{1.567373in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.754626in}}%
\pgfpathlineto{\pgfqpoint{1.524315in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.773279in}}%
\pgfpathlineto{\pgfqpoint{1.443242in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.784477in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.788333in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.785512in}}%
\pgfpathlineto{\pgfqpoint{1.338574in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.775257in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.756959in}}%
\pgfpathlineto{\pgfqpoint{1.258564in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.727619in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.189459in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{1.167989in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.152923in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.141832in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.134535in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.134535in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.141832in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.152923in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.167989in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.410053in}}%
\pgfpathlineto{\pgfqpoint{1.189459in}{1.390774in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{1.362191in}}%
\pgfpathlineto{\pgfqpoint{1.258564in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.332851in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.314553in}}%
\pgfpathlineto{\pgfqpoint{1.338574in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.304297in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.324627in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.427909in}}%
\pgfpathlineto{\pgfqpoint{1.282754in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.470154in}}%
\pgfpathlineto{\pgfqpoint{1.258719in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.246681in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.240709in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.240709in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.246681in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.258719in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.619656in}}%
\pgfpathlineto{\pgfqpoint{1.282754in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.661901in}}%
\pgfpathlineto{\pgfqpoint{1.324627in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.680684in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.685601in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.678661in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.657436in}}%
\pgfpathlineto{\pgfqpoint{1.498494in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.611429in}}%
\pgfpathlineto{\pgfqpoint{1.536047in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.542168in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.542168in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.536047in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.478381in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.498494in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.432374in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.411149in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.404209in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.409126in}}%
\pgfpathlineto{\pgfqpoint{1.324627in}{1.418798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.576471,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349584in}{1.409126in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.404209in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.411149in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.432374in}}%
\pgfpathlineto{\pgfqpoint{1.498494in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.478381in}}%
\pgfpathlineto{\pgfqpoint{1.536047in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.542168in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.542168in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.536047in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.525270in}{1.611429in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.498494in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.481348in}{1.657436in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.678661in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.685601in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.680684in}}%
\pgfpathlineto{\pgfqpoint{1.324627in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.661901in}}%
\pgfpathlineto{\pgfqpoint{1.282754in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.619656in}}%
\pgfpathlineto{\pgfqpoint{1.258719in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{1.246681in}{1.586941in}}%
\pgfpathlineto{\pgfqpoint{1.240709in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.240709in}{1.530893in}}%
\pgfpathlineto{\pgfqpoint{1.246681in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{1.258719in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.261741in}{1.470154in}}%
\pgfpathlineto{\pgfqpoint{1.282754in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.427909in}}%
\pgfpathlineto{\pgfqpoint{1.324627in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.409126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103440in}{2.026345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.103440in}{1.820346in}}{\pgfqpoint{1.103440in}{1.614347in}}%
\pgfpathlineto{\pgfqpoint{1.130523in}{1.614347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.116634in}{1.593510in}}{\pgfqpoint{1.102746in}{1.572674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.088857in}{1.593510in}}{\pgfqpoint{1.074968in}{1.614347in}}%
\pgfpathlineto{\pgfqpoint{1.102051in}{1.614347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.102051in}{1.820346in}}{\pgfqpoint{1.102051in}{2.026345in}}%
\pgfpathlineto{\pgfqpoint{1.103440in}{2.026345in}}%
\pgfpathlineto{\pgfqpoint{1.103440in}{2.026345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091399in}{1.572685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.091399in}{1.756553in}}{\pgfqpoint{3.091399in}{1.940420in}}%
\pgfpathlineto{\pgfqpoint{3.064316in}{1.940420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.078205in}{1.961233in}}{\pgfqpoint{3.092094in}{1.982046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.105983in}{1.961233in}}{\pgfqpoint{3.119872in}{1.940420in}}%
\pgfpathlineto{\pgfqpoint{3.092788in}{1.940420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.092788in}{1.756553in}}{\pgfqpoint{3.092788in}{1.572685in}}%
\pgfpathlineto{\pgfqpoint{3.091399in}{1.572685in}}%
\pgfpathlineto{\pgfqpoint{3.091399in}{1.572685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686370in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686370in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149009in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149009in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611649in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611649in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074288in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074288in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536927in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536927in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999566in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999566in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462205in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462205in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074288in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.659351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.625594in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.102128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.068370in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.544905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.511147in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.987682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.953924in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{2.430459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.396701in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=2.762541in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092094in}{1.544905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092094in}{1.544905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102746in}{1.544905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102746in}{1.544905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092094in}{1.991011in}}%
\pgfpathlineto{\pgfqpoint{3.088583in}{1.993287in}}%
\pgfpathlineto{\pgfqpoint{3.066912in}{2.006841in}}%
\pgfpathlineto{\pgfqpoint{3.066118in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{3.041731in}{2.020931in}}%
\pgfpathlineto{\pgfqpoint{3.040985in}{2.021310in}}%
\pgfpathlineto{\pgfqpoint{3.016549in}{2.033436in}}%
\pgfpathlineto{\pgfqpoint{3.012323in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{2.991367in}{2.044477in}}%
\pgfpathlineto{\pgfqpoint{2.978818in}{2.049334in}}%
\pgfpathlineto{\pgfqpoint{2.966186in}{2.054142in}}%
\pgfpathlineto{\pgfqpoint{2.941004in}{2.062502in}}%
\pgfpathlineto{\pgfqpoint{2.938058in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{2.915823in}{2.069659in}}%
\pgfpathlineto{\pgfqpoint{2.890641in}{2.075613in}}%
\pgfpathlineto{\pgfqpoint{2.881565in}{2.077358in}}%
\pgfpathlineto{\pgfqpoint{2.865459in}{2.080450in}}%
\pgfpathlineto{\pgfqpoint{2.840278in}{2.084188in}}%
\pgfpathlineto{\pgfqpoint{2.815096in}{2.086843in}}%
\pgfpathlineto{\pgfqpoint{2.789914in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{2.764733in}{2.089013in}}%
\pgfpathlineto{\pgfqpoint{2.739551in}{2.088563in}}%
\pgfpathlineto{\pgfqpoint{2.714370in}{2.087102in}}%
\pgfpathlineto{\pgfqpoint{2.689188in}{2.084629in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{2.081142in}}%
\pgfpathlineto{\pgfqpoint{2.642837in}{2.077358in}}%
\pgfpathlineto{\pgfqpoint{2.638825in}{2.076641in}}%
\pgfpathlineto{\pgfqpoint{2.613643in}{2.071164in}}%
\pgfpathlineto{\pgfqpoint{2.588461in}{2.064654in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{2.563280in}{2.057164in}}%
\pgfpathlineto{\pgfqpoint{2.540090in}{2.049334in}}%
\pgfpathlineto{\pgfqpoint{2.538098in}{2.048653in}}%
\pgfpathlineto{\pgfqpoint{2.512917in}{2.039178in}}%
\pgfpathlineto{\pgfqpoint{2.503523in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{2.487735in}{2.028726in}}%
\pgfpathlineto{\pgfqpoint{2.471224in}{2.021310in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{2.017333in}}%
\pgfpathlineto{\pgfqpoint{2.441894in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{2.437372in}{2.005049in}}%
\pgfpathlineto{\pgfqpoint{2.414712in}{1.993287in}}%
\pgfpathlineto{\pgfqpoint{2.412190in}{1.991942in}}%
\pgfpathlineto{\pgfqpoint{2.389079in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{2.387008in}{1.978107in}}%
\pgfpathlineto{\pgfqpoint{2.364529in}{1.965263in}}%
\pgfpathlineto{\pgfqpoint{2.361827in}{1.963672in}}%
\pgfpathlineto{\pgfqpoint{2.340677in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{2.336645in}{1.948808in}}%
\pgfpathlineto{\pgfqpoint{2.317168in}{1.937239in}}%
\pgfpathlineto{\pgfqpoint{2.311464in}{1.933740in}}%
\pgfpathlineto{\pgfqpoint{2.293632in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{2.286282in}{1.918753in}}%
\pgfpathlineto{\pgfqpoint{2.269609in}{1.909215in}}%
\pgfpathlineto{\pgfqpoint{2.261100in}{1.904192in}}%
\pgfpathlineto{\pgfqpoint{2.244437in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{2.235919in}{1.890467in}}%
\pgfpathlineto{\pgfqpoint{2.216988in}{1.881191in}}%
\pgfpathlineto{\pgfqpoint{2.210737in}{1.878040in}}%
\pgfpathlineto{\pgfqpoint{2.185555in}{1.867407in}}%
\pgfpathlineto{\pgfqpoint{2.184860in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{2.160374in}{1.858979in}}%
\pgfpathlineto{\pgfqpoint{2.135192in}{1.853279in}}%
\pgfpathlineto{\pgfqpoint{2.134178in}{1.853167in}}%
\pgfpathlineto{\pgfqpoint{2.110011in}{1.850485in}}%
\pgfpathlineto{\pgfqpoint{2.084829in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{2.067449in}{1.853167in}}%
\pgfpathlineto{\pgfqpoint{2.059647in}{1.854185in}}%
\pgfpathlineto{\pgfqpoint{2.034466in}{1.860349in}}%
\pgfpathlineto{\pgfqpoint{2.014830in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{2.009284in}{1.869023in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.879719in}}%
\pgfpathlineto{\pgfqpoint{1.981213in}{1.881191in}}%
\pgfpathlineto{\pgfqpoint{1.958921in}{1.891993in}}%
\pgfpathlineto{\pgfqpoint{1.953122in}{1.895203in}}%
\pgfpathlineto{\pgfqpoint{1.933739in}{1.905415in}}%
\pgfpathlineto{\pgfqpoint{1.927222in}{1.909215in}}%
\pgfpathlineto{\pgfqpoint{1.908558in}{1.919581in}}%
\pgfpathlineto{\pgfqpoint{1.902473in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{1.883376in}{1.934141in}}%
\pgfpathlineto{\pgfqpoint{1.878245in}{1.937239in}}%
\pgfpathlineto{\pgfqpoint{1.858194in}{1.948804in}}%
\pgfpathlineto{\pgfqpoint{1.854104in}{1.951251in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{1.963332in}}%
\pgfpathlineto{\pgfqpoint{1.829708in}{1.965263in}}%
\pgfpathlineto{\pgfqpoint{1.807831in}{1.977535in}}%
\pgfpathlineto{\pgfqpoint{1.804743in}{1.979275in}}%
\pgfpathlineto{\pgfqpoint{1.782649in}{1.991264in}}%
\pgfpathlineto{\pgfqpoint{1.778883in}{1.993287in}}%
\pgfpathlineto{\pgfqpoint{1.757468in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{2.007299in}}%
\pgfpathlineto{\pgfqpoint{1.732286in}{2.016868in}}%
\pgfpathlineto{\pgfqpoint{1.722887in}{2.021310in}}%
\pgfpathlineto{\pgfqpoint{1.707105in}{2.028581in}}%
\pgfpathlineto{\pgfqpoint{1.691668in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{1.681923in}{2.039488in}}%
\pgfpathlineto{\pgfqpoint{1.657256in}{2.049334in}}%
\pgfpathlineto{\pgfqpoint{1.656741in}{2.049536in}}%
\pgfpathlineto{\pgfqpoint{1.631560in}{2.058777in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{1.606378in}{2.067105in}}%
\pgfpathlineto{\pgfqpoint{1.581196in}{2.074533in}}%
\pgfpathlineto{\pgfqpoint{1.570316in}{2.077358in}}%
\pgfpathlineto{\pgfqpoint{1.556015in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{1.530833in}{2.086688in}}%
\pgfpathlineto{\pgfqpoint{1.505652in}{2.091343in}}%
\pgfpathlineto{\pgfqpoint{1.505471in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{1.480470in}{2.095149in}}%
\pgfpathlineto{\pgfqpoint{1.455288in}{2.097997in}}%
\pgfpathlineto{\pgfqpoint{1.430107in}{2.099896in}}%
\pgfpathlineto{\pgfqpoint{1.404925in}{2.100845in}}%
\pgfpathlineto{\pgfqpoint{1.379743in}{2.100841in}}%
\pgfpathlineto{\pgfqpoint{1.354562in}{2.099871in}}%
\pgfpathlineto{\pgfqpoint{1.329380in}{2.097911in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{2.094931in}}%
\pgfpathlineto{\pgfqpoint{1.281981in}{2.091370in}}%
\pgfpathlineto{\pgfqpoint{1.279017in}{2.090901in}}%
\pgfpathlineto{\pgfqpoint{1.253835in}{2.085875in}}%
\pgfpathlineto{\pgfqpoint{1.228654in}{2.079697in}}%
\pgfpathlineto{\pgfqpoint{1.220565in}{2.077358in}}%
\pgfpathlineto{\pgfqpoint{1.203472in}{2.072408in}}%
\pgfpathlineto{\pgfqpoint{1.178290in}{2.063879in}}%
\pgfpathlineto{\pgfqpoint{1.176896in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{1.153109in}{2.054151in}}%
\pgfpathlineto{\pgfqpoint{1.142063in}{2.049334in}}%
\pgfpathlineto{\pgfqpoint{1.127927in}{2.043060in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{2.035322in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{2.030533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{3.469794in}{2.213884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.544905in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{1.544905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.651847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809185in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.651847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{2.651847in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.651847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.138358in,y=1.722016in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\bfseries\selectfont lift}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149009in,y=1.766293in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\bfseries\selectfont project}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814510in,y=1.589183in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\bfseries\selectfont start}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149009in,y=1.434211in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\bfseries\selectfont new proposal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074288in,y=2.474736in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\bfseries\selectfont move acc. to Hamiltonian dynamics}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/hucrl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.218000in}{3.354400in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.218000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.218000in}{3.354400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.354400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302932in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{3.254400in}}%
\pgfpathlineto{\pgfqpoint{0.302932in}{3.254400in}}%
\pgfpathlineto{\pgfqpoint{0.302932in}{0.302932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{3.815068in}{2.951468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405063in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{1.574621in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{1.574621in}{2.147600in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{2.147600in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{0.671866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{3.815068in}{2.951468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252856in}{1.225266in}}%
\pgfpathlineto{\pgfqpoint{2.422414in}{1.225266in}}%
\pgfpathlineto{\pgfqpoint{2.422414in}{2.405853in}}%
\pgfpathlineto{\pgfqpoint{2.252856in}{2.405853in}}%
\pgfpathlineto{\pgfqpoint{2.252856in}{1.225266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{3.815068in}{2.951468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100649in}{0.856332in}}%
\pgfpathlineto{\pgfqpoint{3.270207in}{0.856332in}}%
\pgfpathlineto{\pgfqpoint{3.270207in}{2.479640in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{2.479640in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{0.856332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{3.815068in}{2.951468in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669811in}{1.041494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.045132in}{1.041494in}}{\pgfqpoint{1.420454in}{1.041494in}}%
\pgfpathlineto{\pgfqpoint{1.420454in}{1.068577in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.441271in}{1.054688in}}{\pgfqpoint{1.462089in}{1.040799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.441271in}{1.026910in}}{\pgfqpoint{1.420454in}{1.013021in}}%
\pgfpathlineto{\pgfqpoint{1.420454in}{1.040105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.045132in}{1.040105in}}{\pgfqpoint{0.669811in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{0.669811in}{1.041494in}}%
\pgfpathlineto{\pgfqpoint{0.669811in}{1.041494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{3.815068in}{2.951468in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512722in}{1.794430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.895904in}{2.044554in}}{\pgfqpoint{2.279086in}{2.294678in}}%
\pgfpathlineto{\pgfqpoint{2.264282in}{2.317357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.289321in}{2.317115in}}{\pgfqpoint{2.314359in}{2.316873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304504in}{2.293854in}}{\pgfqpoint{2.294649in}{2.270835in}}%
\pgfpathlineto{\pgfqpoint{2.279845in}{2.293515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896663in}{2.043391in}}{\pgfqpoint{1.513481in}{1.793267in}}%
\pgfpathlineto{\pgfqpoint{1.512722in}{1.794430in}}%
\pgfpathlineto{\pgfqpoint{1.512722in}{1.794430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{3.815068in}{2.951468in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358167in}{1.833758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.746949in}{1.461548in}}{\pgfqpoint{3.135731in}{1.089339in}}%
\pgfpathlineto{\pgfqpoint{3.154460in}{1.108902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.159903in}{1.084464in}}{\pgfqpoint{3.165346in}{1.060025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.140693in}{1.064399in}}{\pgfqpoint{3.116041in}{1.068773in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{1.088336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.745988in}{1.460545in}}{\pgfqpoint{2.357206in}{1.832755in}}%
\pgfpathlineto{\pgfqpoint{2.358167in}{1.833758in}}%
\pgfpathlineto{\pgfqpoint{2.358167in}{1.833758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{3.815068in}{2.951468in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489148in}{1.068586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.489148in}{1.388893in}}{\pgfqpoint{1.489148in}{1.709199in}}%
\pgfpathlineto{\pgfqpoint{1.462064in}{1.709199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475953in}{1.730042in}}{\pgfqpoint{1.489842in}{1.750885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.503731in}{1.730042in}}{\pgfqpoint{1.517620in}{1.709199in}}%
\pgfpathlineto{\pgfqpoint{1.490537in}{1.709199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490537in}{1.388893in}}{\pgfqpoint{1.490537in}{1.068586in}}%
\pgfpathlineto{\pgfqpoint{1.489148in}{1.068586in}}%
\pgfpathlineto{\pgfqpoint{1.489148in}{1.068586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{3.815068in}{2.951468in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338329in}{2.304286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.338329in}{2.113077in}}{\pgfqpoint{2.338329in}{1.921869in}}%
\pgfpathlineto{\pgfqpoint{2.365413in}{1.921869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.351524in}{1.901046in}}{\pgfqpoint{2.337635in}{1.880224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.323746in}{1.901046in}}{\pgfqpoint{2.309857in}{1.921869in}}%
\pgfpathlineto{\pgfqpoint{2.336941in}{1.921869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.336941in}{2.113077in}}{\pgfqpoint{2.336941in}{2.304286in}}%
\pgfpathlineto{\pgfqpoint{2.338329in}{2.304286in}}%
\pgfpathlineto{\pgfqpoint{2.338329in}{2.304286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{3.815068in}{2.951468in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184733in}{1.068585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.184733in}{1.444241in}}{\pgfqpoint{3.184733in}{1.819896in}}%
\pgfpathlineto{\pgfqpoint{3.157650in}{1.819896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.171539in}{1.840732in}}{\pgfqpoint{3.185428in}{1.861568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.199317in}{1.840732in}}{\pgfqpoint{3.213206in}{1.819896in}}%
\pgfpathlineto{\pgfqpoint{3.186122in}{1.819896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.186122in}{1.444241in}}{\pgfqpoint{3.186122in}{1.068585in}}%
\pgfpathlineto{\pgfqpoint{3.184733in}{1.068585in}}%
\pgfpathlineto{\pgfqpoint{3.184733in}{1.068585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210466in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.778666in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{3.815068in}{2.951468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642049in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{1.489842in}{1.778666in}}%
\pgfpathlineto{\pgfqpoint{2.337635in}{1.852453in}}%
\pgfpathlineto{\pgfqpoint{3.185428in}{1.889346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302932in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{0.302932in}{3.254400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118000in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{3.254400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302932in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{0.302932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302932in}{3.254400in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{3.254400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853998in,y=2.885467in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (epistemic)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642049in,y=2.701000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont confidence bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557270in,y=0.856332in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574621in,y=1.225266in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont luck \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422414in,y=1.077693in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont effect of}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295245in,y=0.893226in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont policy action}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.533333,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227818in,y=2.073813in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sparse}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.533333,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439766in,y=1.926240in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{3.815068in}{2.951468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.533333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.533333,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185428in}{1.889346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{3.815068in}{2.951468in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642049in}{1.040799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489842in}{1.778666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337635in}{1.852453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185428in}{1.889346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/ids.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.088349in}{4.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.088349in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.088349in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{2.717554in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.532252in}{2.409265in}}{\pgfqpoint{1.706134in}{3.855388in}}{%
\pgfpathmoveto{\pgfqpoint{0.532252in}{3.830143in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{3.110022in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{3.125106in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{3.137681in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{3.147719in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{3.155221in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{3.160224in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{3.162785in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{3.162989in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{3.160943in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{3.156769in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{3.150612in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{3.142639in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{3.133035in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{3.122010in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{3.109796in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{3.096648in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{3.082839in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{3.068661in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{3.054418in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{3.040418in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{3.026968in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{3.014363in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{3.002878in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{2.992762in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{2.984224in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{2.977430in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{2.972495in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{2.969479in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{2.968384in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{2.969149in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{2.971658in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{2.975734in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{2.981151in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{2.987636in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.994884in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{3.002561in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{3.010325in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{3.017834in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{3.024764in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{3.030819in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{3.035742in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{3.039326in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{3.041416in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{3.041912in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{3.040771in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{3.037999in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{3.033653in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{3.027828in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{3.020657in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{3.012301in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{3.002944in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{2.992785in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{2.982033in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{2.970898in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{2.959586in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{2.948293in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{2.937196in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{2.926449in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{2.916176in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{2.906465in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{2.897366in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{2.888882in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{2.880969in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{2.873535in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{2.866436in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{2.859483in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{2.852445in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{2.845061in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{2.837054in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{2.828149in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{2.806691in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{2.793804in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{2.779386in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{2.763474in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{2.746192in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{2.727731in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{2.708333in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{2.688270in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{2.667823in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{2.647268in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{2.626859in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{2.606829in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{2.587375in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{2.568666in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{2.550833in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{2.533980in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{2.518179in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{2.503476in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{2.489893in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{2.477432in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{2.466074in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{2.455790in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{2.446534in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{2.438254in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{2.430890in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{2.424377in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{2.418647in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{2.413633in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{2.409265in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{3.653848in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{3.653848in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{3.652579in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{3.650962in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{3.648950in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{3.646499in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{3.643568in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{3.640118in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{3.636119in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{3.631550in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{3.626401in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{3.620678in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{3.614402in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{3.607619in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{3.600394in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{3.592820in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{3.585021in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{3.577148in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{3.569388in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{3.561959in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{3.555111in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{3.549125in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{3.544301in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{3.540955in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{3.539403in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{3.539939in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{3.542820in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{3.548237in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{3.556298in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{3.567010in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{3.580271in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{3.595876in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{3.613529in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{3.632859in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{3.653450in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{3.674854in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{3.696620in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{3.718301in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{3.739472in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{3.759737in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{3.778734in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{3.796138in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{3.811667in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{3.825084in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{3.836195in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{3.844855in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{3.850965in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{3.854477in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{3.855388in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{3.853746in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{3.849648in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{3.843235in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{3.834691in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{3.824243in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{3.812152in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{3.798706in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{3.784219in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{3.769015in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{3.753426in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{3.737774in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{3.722369in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{3.707498in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{3.693416in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{3.680345in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{3.668468in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{3.657935in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{3.648860in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{3.641326in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{3.635390in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{3.631085in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{3.628422in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{3.627397in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{3.627986in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{3.630151in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{3.633840in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{3.638983in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{3.645499in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{3.653289in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{3.662241in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{3.672226in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{3.683103in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{3.694713in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{3.706886in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{3.719438in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{3.732174in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{3.744893in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{3.757388in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{3.769454in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{3.780891in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{3.791514in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{3.801157in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{3.809678in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{3.816968in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{3.822957in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{3.827608in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{3.830929in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{3.832962in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{3.833786in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{3.833505in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{3.832245in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{3.830143in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{3.830143in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{2.717554in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.532252in}{2.477821in}}{\pgfqpoint{1.706134in}{3.751147in}}{%
\pgfpathmoveto{\pgfqpoint{0.532252in}{3.691488in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{3.248678in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{3.267990in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{3.284547in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{3.298272in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{3.309132in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{3.317143in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{3.322355in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{3.324848in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{3.324732in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{3.322135in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{3.317205in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{3.310115in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{3.301059in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{3.290256in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{3.277962in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{3.264462in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{3.250070in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{3.235133in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{3.220011in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{3.205078in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{3.190703in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{3.177244in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{3.165029in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{3.154352in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{3.145457in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{3.138530in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{3.133694in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{3.131000in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{3.130418in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{3.131842in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{3.135080in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{3.139861in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{3.145838in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{3.152603in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{3.159705in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{3.166676in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{3.173068in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{3.178482in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{3.182594in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{3.185173in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{3.186076in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{3.185242in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{3.182674in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{3.178425in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{3.172588in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{3.165281in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{3.156647in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{3.146847in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{3.136058in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{3.124469in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{3.112283in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{3.099706in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{3.086951in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{3.074228in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{3.061741in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{3.049684in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{3.038232in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{3.027538in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{3.017723in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{3.008874in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{3.001035in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{2.994197in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{2.988299in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{2.983213in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{2.978743in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{2.974620in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{2.970495in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{2.965952in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{2.960518in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{2.953694in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{2.945008in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{2.934070in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{2.920638in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{2.904659in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{2.886273in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{2.843602in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{2.820191in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{2.796014in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{2.771503in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{2.747040in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{2.722953in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{2.699512in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{2.676935in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{2.655392in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{2.635007in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{2.615871in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{2.598037in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{2.581534in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{2.566363in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{2.552507in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{2.539931in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{2.528585in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{2.518409in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{2.509336in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{2.501291in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{2.494196in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{2.487971in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{2.477821in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{3.585293in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{3.585293in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{3.583673in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{3.581638in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{3.579131in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{3.576099in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{3.572486in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{3.568243in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{3.563324in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{3.557694in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{3.551326in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{3.544208in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{3.536345in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{3.527761in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{3.518503in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{3.508646in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{3.498295in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{3.487588in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{3.476704in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{3.465865in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{3.455339in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{3.445446in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{3.436557in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{3.429098in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{3.423532in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{3.420348in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{3.420021in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{3.422964in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{3.429465in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{3.439631in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{3.453358in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{3.470331in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{3.490065in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{3.511968in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{3.535399in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{3.559717in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{3.584312in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{3.608623in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{3.632143in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{3.654422in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{3.675065in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{3.693728in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{3.710120in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{3.723995in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{3.735159in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{3.743464in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{3.748811in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{3.751147in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{3.750469in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{3.746825in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{3.740309in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{3.731066in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{3.719290in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{3.705224in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{3.689158in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{3.671425in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{3.652402in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{3.632502in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{3.612168in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{3.591858in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{3.572035in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{3.553144in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{3.535586in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{3.519697in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{3.505725in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{3.493820in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{3.484039in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{3.476359in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{3.470702in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{3.466958in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{3.465000in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{3.464704in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{3.465951in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{3.468631in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{3.472640in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{3.477883in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{3.484267in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{3.491699in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{3.500090in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{3.509346in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{3.519367in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{3.530053in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{3.541292in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{3.552966in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{3.564942in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{3.577079in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{3.589222in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{3.601207in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{3.612868in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{3.624038in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{3.634563in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{3.644311in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{3.653179in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{3.661098in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{3.668038in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{3.674009in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{3.679052in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{3.683233in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{3.686639in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{3.689361in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{3.691488in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{3.691488in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{2.717554in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021787in}{3.570904in}}%
\pgfpathcurveto{\pgfqpoint{1.027312in}{3.570904in}}{\pgfqpoint{1.032611in}{3.573099in}}{\pgfqpoint{1.036518in}{3.577006in}}%
\pgfpathcurveto{\pgfqpoint{1.040425in}{3.580912in}}{\pgfqpoint{1.042620in}{3.586212in}}{\pgfqpoint{1.042620in}{3.591737in}}%
\pgfpathcurveto{\pgfqpoint{1.042620in}{3.597262in}}{\pgfqpoint{1.040425in}{3.602562in}}{\pgfqpoint{1.036518in}{3.606468in}}%
\pgfpathcurveto{\pgfqpoint{1.032611in}{3.610375in}}{\pgfqpoint{1.027312in}{3.612570in}}{\pgfqpoint{1.021787in}{3.612570in}}%
\pgfpathcurveto{\pgfqpoint{1.016262in}{3.612570in}}{\pgfqpoint{1.010962in}{3.610375in}}{\pgfqpoint{1.007055in}{3.606468in}}%
\pgfpathcurveto{\pgfqpoint{1.003149in}{3.602562in}}{\pgfqpoint{1.000953in}{3.597262in}}{\pgfqpoint{1.000953in}{3.591737in}}%
\pgfpathcurveto{\pgfqpoint{1.000953in}{3.586212in}}{\pgfqpoint{1.003149in}{3.580912in}}{\pgfqpoint{1.007055in}{3.577006in}}%
\pgfpathcurveto{\pgfqpoint{1.010962in}{3.573099in}}{\pgfqpoint{1.016262in}{3.570904in}}{\pgfqpoint{1.021787in}{3.570904in}}%
\pgfpathlineto{\pgfqpoint{1.021787in}{3.570904in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{2.717554in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377828in}{3.173746in}}%
\pgfpathcurveto{\pgfqpoint{1.383353in}{3.173746in}}{\pgfqpoint{1.388653in}{3.175941in}}{\pgfqpoint{1.392560in}{3.179848in}}%
\pgfpathcurveto{\pgfqpoint{1.396466in}{3.183755in}}{\pgfqpoint{1.398661in}{3.189054in}}{\pgfqpoint{1.398661in}{3.194579in}}%
\pgfpathcurveto{\pgfqpoint{1.398661in}{3.200105in}}{\pgfqpoint{1.396466in}{3.205404in}}{\pgfqpoint{1.392560in}{3.209311in}}%
\pgfpathcurveto{\pgfqpoint{1.388653in}{3.213218in}}{\pgfqpoint{1.383353in}{3.215413in}}{\pgfqpoint{1.377828in}{3.215413in}}%
\pgfpathcurveto{\pgfqpoint{1.372303in}{3.215413in}}{\pgfqpoint{1.367004in}{3.213218in}}{\pgfqpoint{1.363097in}{3.209311in}}%
\pgfpathcurveto{\pgfqpoint{1.359190in}{3.205404in}}{\pgfqpoint{1.356995in}{3.200105in}}{\pgfqpoint{1.356995in}{3.194579in}}%
\pgfpathcurveto{\pgfqpoint{1.356995in}{3.189054in}}{\pgfqpoint{1.359190in}{3.183755in}}{\pgfqpoint{1.363097in}{3.179848in}}%
\pgfpathcurveto{\pgfqpoint{1.367004in}{3.175941in}}{\pgfqpoint{1.372303in}{3.173746in}}{\pgfqpoint{1.377828in}{3.173746in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{3.173746in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{2.717554in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532386in}{3.479675in}}%
\pgfpathcurveto{\pgfqpoint{0.537911in}{3.479675in}}{\pgfqpoint{0.543211in}{3.481870in}}{\pgfqpoint{0.547118in}{3.485777in}}%
\pgfpathcurveto{\pgfqpoint{0.551025in}{3.489684in}}{\pgfqpoint{0.553220in}{3.494983in}}{\pgfqpoint{0.553220in}{3.500508in}}%
\pgfpathcurveto{\pgfqpoint{0.553220in}{3.506033in}}{\pgfqpoint{0.551025in}{3.511333in}}{\pgfqpoint{0.547118in}{3.515240in}}%
\pgfpathcurveto{\pgfqpoint{0.543211in}{3.519147in}}{\pgfqpoint{0.537911in}{3.521342in}}{\pgfqpoint{0.532386in}{3.521342in}}%
\pgfpathcurveto{\pgfqpoint{0.526861in}{3.521342in}}{\pgfqpoint{0.521562in}{3.519147in}}{\pgfqpoint{0.517655in}{3.515240in}}%
\pgfpathcurveto{\pgfqpoint{0.513748in}{3.511333in}}{\pgfqpoint{0.511553in}{3.506033in}}{\pgfqpoint{0.511553in}{3.500508in}}%
\pgfpathcurveto{\pgfqpoint{0.511553in}{3.494983in}}{\pgfqpoint{0.513748in}{3.489684in}}{\pgfqpoint{0.517655in}{3.485777in}}%
\pgfpathcurveto{\pgfqpoint{0.521562in}{3.481870in}}{\pgfqpoint{0.526861in}{3.479675in}}{\pgfqpoint{0.532386in}{3.479675in}}%
\pgfpathlineto{\pgfqpoint{0.532386in}{3.479675in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{2.717554in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887155in}{3.151688in}}%
\pgfpathcurveto{\pgfqpoint{0.892680in}{3.151688in}}{\pgfqpoint{0.897979in}{3.153883in}}{\pgfqpoint{0.901886in}{3.157790in}}%
\pgfpathcurveto{\pgfqpoint{0.905793in}{3.161697in}}{\pgfqpoint{0.907988in}{3.166996in}}{\pgfqpoint{0.907988in}{3.172521in}}%
\pgfpathcurveto{\pgfqpoint{0.907988in}{3.178046in}}{\pgfqpoint{0.905793in}{3.183346in}}{\pgfqpoint{0.901886in}{3.187253in}}%
\pgfpathcurveto{\pgfqpoint{0.897979in}{3.191159in}}{\pgfqpoint{0.892680in}{3.193355in}}{\pgfqpoint{0.887155in}{3.193355in}}%
\pgfpathcurveto{\pgfqpoint{0.881630in}{3.193355in}}{\pgfqpoint{0.876330in}{3.191159in}}{\pgfqpoint{0.872423in}{3.187253in}}%
\pgfpathcurveto{\pgfqpoint{0.868517in}{3.183346in}}{\pgfqpoint{0.866322in}{3.178046in}}{\pgfqpoint{0.866322in}{3.172521in}}%
\pgfpathcurveto{\pgfqpoint{0.866322in}{3.166996in}}{\pgfqpoint{0.868517in}{3.161697in}}{\pgfqpoint{0.872423in}{3.157790in}}%
\pgfpathcurveto{\pgfqpoint{0.876330in}{3.153883in}}{\pgfqpoint{0.881630in}{3.151688in}}{\pgfqpoint{0.887155in}{3.151688in}}%
\pgfpathlineto{\pgfqpoint{0.887155in}{3.151688in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{2.717554in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704526in}{3.455106in}}%
\pgfpathcurveto{\pgfqpoint{0.710051in}{3.455106in}}{\pgfqpoint{0.715351in}{3.457301in}}{\pgfqpoint{0.719258in}{3.461208in}}%
\pgfpathcurveto{\pgfqpoint{0.723164in}{3.465115in}}{\pgfqpoint{0.725360in}{3.470414in}}{\pgfqpoint{0.725360in}{3.475939in}}%
\pgfpathcurveto{\pgfqpoint{0.725360in}{3.481464in}}{\pgfqpoint{0.723164in}{3.486764in}}{\pgfqpoint{0.719258in}{3.490671in}}%
\pgfpathcurveto{\pgfqpoint{0.715351in}{3.494577in}}{\pgfqpoint{0.710051in}{3.496773in}}{\pgfqpoint{0.704526in}{3.496773in}}%
\pgfpathcurveto{\pgfqpoint{0.699001in}{3.496773in}}{\pgfqpoint{0.693702in}{3.494577in}}{\pgfqpoint{0.689795in}{3.490671in}}%
\pgfpathcurveto{\pgfqpoint{0.685888in}{3.486764in}}{\pgfqpoint{0.683693in}{3.481464in}}{\pgfqpoint{0.683693in}{3.475939in}}%
\pgfpathcurveto{\pgfqpoint{0.683693in}{3.470414in}}{\pgfqpoint{0.685888in}{3.465115in}}{\pgfqpoint{0.689795in}{3.461208in}}%
\pgfpathcurveto{\pgfqpoint{0.693702in}{3.457301in}}{\pgfqpoint{0.699001in}{3.455106in}}{\pgfqpoint{0.704526in}{3.455106in}}%
\pgfpathlineto{\pgfqpoint{0.704526in}{3.455106in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{2.717554in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640647in}{3.535510in}}%
\pgfpathcurveto{\pgfqpoint{0.646172in}{3.535510in}}{\pgfqpoint{0.651471in}{3.537706in}}{\pgfqpoint{0.655378in}{3.541612in}}%
\pgfpathcurveto{\pgfqpoint{0.659285in}{3.545519in}}{\pgfqpoint{0.661480in}{3.550819in}}{\pgfqpoint{0.661480in}{3.556344in}}%
\pgfpathcurveto{\pgfqpoint{0.661480in}{3.561869in}}{\pgfqpoint{0.659285in}{3.567168in}}{\pgfqpoint{0.655378in}{3.571075in}}%
\pgfpathcurveto{\pgfqpoint{0.651471in}{3.574982in}}{\pgfqpoint{0.646172in}{3.577177in}}{\pgfqpoint{0.640647in}{3.577177in}}%
\pgfpathcurveto{\pgfqpoint{0.635122in}{3.577177in}}{\pgfqpoint{0.629822in}{3.574982in}}{\pgfqpoint{0.625915in}{3.571075in}}%
\pgfpathcurveto{\pgfqpoint{0.622008in}{3.567168in}}{\pgfqpoint{0.619813in}{3.561869in}}{\pgfqpoint{0.619813in}{3.556344in}}%
\pgfpathcurveto{\pgfqpoint{0.619813in}{3.550819in}}{\pgfqpoint{0.622008in}{3.545519in}}{\pgfqpoint{0.625915in}{3.541612in}}%
\pgfpathcurveto{\pgfqpoint{0.629822in}{3.537706in}}{\pgfqpoint{0.635122in}{3.535510in}}{\pgfqpoint{0.640647in}{3.535510in}}%
\pgfpathlineto{\pgfqpoint{0.640647in}{3.535510in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{2.717554in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750900in}{3.366240in}}%
\pgfpathcurveto{\pgfqpoint{0.756425in}{3.366240in}}{\pgfqpoint{0.761724in}{3.368435in}}{\pgfqpoint{0.765631in}{3.372342in}}%
\pgfpathcurveto{\pgfqpoint{0.769538in}{3.376249in}}{\pgfqpoint{0.771733in}{3.381548in}}{\pgfqpoint{0.771733in}{3.387073in}}%
\pgfpathcurveto{\pgfqpoint{0.771733in}{3.392598in}}{\pgfqpoint{0.769538in}{3.397898in}}{\pgfqpoint{0.765631in}{3.401805in}}%
\pgfpathcurveto{\pgfqpoint{0.761724in}{3.405711in}}{\pgfqpoint{0.756425in}{3.407907in}}{\pgfqpoint{0.750900in}{3.407907in}}%
\pgfpathcurveto{\pgfqpoint{0.745375in}{3.407907in}}{\pgfqpoint{0.740075in}{3.405711in}}{\pgfqpoint{0.736168in}{3.401805in}}%
\pgfpathcurveto{\pgfqpoint{0.732261in}{3.397898in}}{\pgfqpoint{0.730066in}{3.392598in}}{\pgfqpoint{0.730066in}{3.387073in}}%
\pgfpathcurveto{\pgfqpoint{0.730066in}{3.381548in}}{\pgfqpoint{0.732261in}{3.376249in}}{\pgfqpoint{0.736168in}{3.372342in}}%
\pgfpathcurveto{\pgfqpoint{0.740075in}{3.368435in}}{\pgfqpoint{0.745375in}{3.366240in}}{\pgfqpoint{0.750900in}{3.366240in}}%
\pgfpathlineto{\pgfqpoint{0.750900in}{3.366240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{2.717554in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937900in}{3.259463in}}%
\pgfpathcurveto{\pgfqpoint{0.943425in}{3.259463in}}{\pgfqpoint{0.948724in}{3.261658in}}{\pgfqpoint{0.952631in}{3.265565in}}%
\pgfpathcurveto{\pgfqpoint{0.956538in}{3.269471in}}{\pgfqpoint{0.958733in}{3.274771in}}{\pgfqpoint{0.958733in}{3.280296in}}%
\pgfpathcurveto{\pgfqpoint{0.958733in}{3.285821in}}{\pgfqpoint{0.956538in}{3.291120in}}{\pgfqpoint{0.952631in}{3.295027in}}%
\pgfpathcurveto{\pgfqpoint{0.948724in}{3.298934in}}{\pgfqpoint{0.943425in}{3.301129in}}{\pgfqpoint{0.937900in}{3.301129in}}%
\pgfpathcurveto{\pgfqpoint{0.932375in}{3.301129in}}{\pgfqpoint{0.927075in}{3.298934in}}{\pgfqpoint{0.923168in}{3.295027in}}%
\pgfpathcurveto{\pgfqpoint{0.919261in}{3.291120in}}{\pgfqpoint{0.917066in}{3.285821in}}{\pgfqpoint{0.917066in}{3.280296in}}%
\pgfpathcurveto{\pgfqpoint{0.917066in}{3.274771in}}{\pgfqpoint{0.919261in}{3.269471in}}{\pgfqpoint{0.923168in}{3.265565in}}%
\pgfpathcurveto{\pgfqpoint{0.927075in}{3.261658in}}{\pgfqpoint{0.932375in}{3.259463in}}{\pgfqpoint{0.937900in}{3.259463in}}%
\pgfpathlineto{\pgfqpoint{0.937900in}{3.259463in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706134in}{3.018720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803356in, y=2.984962in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706134in}{3.420275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803356in, y=3.386517in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706134in}{3.821829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803356in, y=3.788072in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914275in,y=3.358777in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont GP posterior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{2.717554in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{3.470083in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{3.478675in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{3.485593in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{3.490753in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{3.494092in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{3.495576in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{3.495197in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{3.492973in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{3.488956in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{3.483223in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{3.475884in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{3.467076in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{3.456963in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{3.445732in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{3.433592in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{3.420770in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{3.407506in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{3.394049in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{3.380652in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{3.367565in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{3.355035in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{3.343295in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{3.332560in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{3.323026in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{3.314862in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{3.308207in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{3.303167in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{3.299815in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{3.298185in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{3.298273in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{3.300040in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{3.303409in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{3.308270in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{3.314481in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{3.321872in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{3.330248in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{3.339396in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{3.349089in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{3.359090in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{3.369159in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{3.379056in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{3.388550in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{3.397421in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{3.405464in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{3.412495in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{3.418353in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{3.422902in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{3.426036in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{3.427674in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{3.427768in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{3.426296in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{3.423266in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{3.418710in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{3.412687in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{3.405276in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{3.396574in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{3.386696in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{3.375766in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{3.363921in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{3.351301in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{3.338050in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{3.324310in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{3.310221in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{3.295918in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{3.281528in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{3.267168in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{3.252947in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{3.238960in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{3.225292in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{3.212013in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{3.199183in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{3.186850in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{3.175051in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{3.163811in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{3.153147in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{3.143066in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{3.133567in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{3.124644in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{3.116286in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{3.108474in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{3.101189in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{3.094409in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{3.088108in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{3.082262in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{3.076843in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{3.071827in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{3.067187in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{3.062899in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{3.058939in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{3.055285in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{3.051916in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{3.048812in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{3.045954in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{3.043326in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{3.040911in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{3.038695in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{3.036663in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{3.034804in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{3.033106in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{3.031557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{2.717554in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{4.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706134in}{2.717554in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{4.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{2.717554in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{2.717554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{4.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{1.435108in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.532252in}{1.126819in}}{\pgfqpoint{1.706134in}{2.572942in}}{%
\pgfpathmoveto{\pgfqpoint{0.532252in}{2.547697in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{1.827576in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{1.842659in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{1.855235in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{1.865273in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{1.872775in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{1.877777in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{1.880339in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{1.880543in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{1.878497in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{1.874322in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{1.868166in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{1.860192in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{1.850589in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{1.839564in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{1.827350in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{1.814202in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{1.800393in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{1.786215in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{1.757972in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{1.744522in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{1.731917in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{1.720432in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{1.710316in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{1.701778in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{1.694984in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{1.690049in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{1.687033in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{1.685938in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{1.686703in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{1.689212in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{1.693288in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{1.698705in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{1.705190in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{1.712438in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{1.720115in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{1.727878in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{1.735388in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{1.742318in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{1.748373in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{1.753296in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{1.756880in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{1.758970in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{1.759466in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.758325in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{1.755553in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{1.745382in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{1.738210in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{1.720498in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{1.710339in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{1.699587in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{1.688452in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{1.677140in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{1.665847in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{1.654750in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{1.644003in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{1.633730in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{1.624019in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{1.606436in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{1.598523in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{1.583990in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{1.577036in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{1.569999in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{1.562615in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{1.554608in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{1.545703in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{1.535649in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{1.524245in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{1.511358in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{1.496940in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{1.481028in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{1.463746in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{1.445285in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{1.425887in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{1.405824in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{1.344413in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{1.324383in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{1.304929in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{1.286220in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{1.268387in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{1.251534in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{1.235733in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{1.221030in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{1.207447in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{1.194986in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{1.183628in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{1.173344in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{1.164088in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{1.155808in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{1.148444in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{1.136201in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.131187in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{2.371402in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{2.371402in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{2.370133in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{2.368515in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{2.366504in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{2.364053in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{2.361122in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{2.357672in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{2.353673in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{2.349104in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{2.343955in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{2.338232in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{2.331956in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{2.325173in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{2.317948in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{2.310374in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{2.302575in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{2.294702in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{2.286942in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{2.279513in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{2.272665in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{2.266678in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{2.261855in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{2.258509in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{2.256957in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{2.257493in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{2.260374in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{2.265791in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{2.273852in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{2.284564in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{2.297825in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{2.313430in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{2.331083in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{2.350413in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{2.371004in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{2.392408in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{2.414174in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{2.435855in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{2.457026in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{2.477291in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{2.496288in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{2.513692in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{2.529221in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{2.542638in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{2.553749in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{2.562409in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{2.568519in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{2.572031in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{2.572942in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{2.571300in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{2.560789in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{2.552245in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{2.541797in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{2.529705in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{2.516260in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{2.501773in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{2.486569in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{2.470979in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{2.455328in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{2.439923in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{2.425052in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{2.410970in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{2.397899in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{2.386022in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{2.375489in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.366414in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{2.358880in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{2.352944in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{2.348639in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{2.345976in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{2.344951in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{2.345540in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{2.347705in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{2.351394in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{2.356537in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{2.363053in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{2.370843in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{2.379795in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{2.389780in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{2.400656in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{2.412267in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{2.424440in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{2.436991in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{2.449728in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{2.462447in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{2.474942in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{2.487008in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{2.498445in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{2.509068in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{2.518711in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{2.527232in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{2.534522in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{2.540510in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{2.545162in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{2.548483in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{2.550516in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{2.551340in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{2.551059in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{2.549799in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{2.547697in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{2.547697in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{1.435108in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.532252in}{1.195375in}}{\pgfqpoint{1.706134in}{2.468701in}}{%
\pgfpathmoveto{\pgfqpoint{0.532252in}{2.409041in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{1.966231in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{1.985544in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{2.002101in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{2.015826in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{2.026686in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{2.034697in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{2.039909in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{2.042402in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{2.042286in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{2.039689in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{2.034759in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{2.027669in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{2.018613in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{2.007810in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{1.995516in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{1.982016in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{1.967624in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{1.952687in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{1.937565in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{1.922632in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{1.908257in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{1.894797in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{1.882583in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{1.871906in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{1.863010in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{1.856084in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{1.851248in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{1.848554in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{1.847972in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{1.849396in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{1.852634in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{1.857415in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{1.863392in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{1.870157in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{1.877259in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{1.884230in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{1.890622in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{1.900148in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{1.902727in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{1.903630in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{1.902796in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{1.900228in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{1.895979in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.890142in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{1.882835in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{1.874201in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{1.864401in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{1.829837in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{1.817260in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{1.804505in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{1.791782in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{1.779295in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{1.767238in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{1.755786in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{1.745092in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{1.735277in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{1.726428in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{1.718588in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{1.711751in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{1.705853in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{1.700767in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{1.696297in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{1.692174in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{1.688049in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{1.683506in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{1.678072in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{1.671248in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{1.662562in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{1.651624in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{1.638192in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{1.622213in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{1.603827in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{1.583337in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{1.561156in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{1.537745in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{1.513568in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{1.489056in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{1.464594in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{1.440507in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{1.417066in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{1.394489in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{1.372946in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{1.352561in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{1.315591in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{1.299088in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{1.283917in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{1.257485in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{1.246139in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{1.235963in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{1.226890in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{1.218845in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{1.211749in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{1.205525in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.200093in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{1.195375in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{2.302847in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{2.302847in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{2.301227in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{2.299191in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{2.296685in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{2.293653in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{2.290040in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{2.285797in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{2.280878in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{2.275248in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{2.268880in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{2.261762in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{2.253899in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{2.245315in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{2.236057in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{2.226200in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{2.215849in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{2.205142in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{2.194258in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{2.183419in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{2.172893in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{2.162999in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{2.154111in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{2.146652in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{2.141086in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{2.137902in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{2.137575in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{2.140518in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{2.147019in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{2.157185in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{2.170912in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{2.187885in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{2.207619in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{2.229522in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{2.252953in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{2.277271in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{2.301866in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{2.326177in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{2.349697in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{2.371976in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{2.392619in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{2.427673in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{2.441549in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{2.452713in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{2.461018in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{2.466364in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{2.468701in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{2.468023in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{2.464379in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{2.457863in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{2.448620in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{2.436844in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{2.422778in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{2.406712in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{2.388979in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{2.369956in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{2.350056in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{2.329722in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{2.309412in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{2.289589in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{2.270698in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{2.253140in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{2.237251in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{2.223279in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{2.211374in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.201593in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{2.193913in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{2.188256in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{2.184512in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{2.182554in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{2.182258in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{2.183505in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{2.186185in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{2.190194in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{2.195437in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{2.201821in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{2.209253in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{2.217644in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{2.226900in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{2.236921in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{2.247607in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{2.270520in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{2.282496in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{2.294633in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{2.306776in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{2.318761in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{2.330421in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{2.341592in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{2.352117in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{2.361865in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{2.370733in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{2.378652in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{2.385592in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{2.391563in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{2.396606in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{2.400787in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{2.404193in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{2.406915in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{2.409041in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{2.409041in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{1.435108in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021787in}{2.288458in}}%
\pgfpathcurveto{\pgfqpoint{1.027312in}{2.288458in}}{\pgfqpoint{1.032611in}{2.290653in}}{\pgfqpoint{1.036518in}{2.294560in}}%
\pgfpathcurveto{\pgfqpoint{1.040425in}{2.298466in}}{\pgfqpoint{1.042620in}{2.303766in}}{\pgfqpoint{1.042620in}{2.309291in}}%
\pgfpathcurveto{\pgfqpoint{1.042620in}{2.314816in}}{\pgfqpoint{1.040425in}{2.320116in}}{\pgfqpoint{1.036518in}{2.324022in}}%
\pgfpathcurveto{\pgfqpoint{1.032611in}{2.327929in}}{\pgfqpoint{1.027312in}{2.330124in}}{\pgfqpoint{1.021787in}{2.330124in}}%
\pgfpathcurveto{\pgfqpoint{1.016262in}{2.330124in}}{\pgfqpoint{1.010962in}{2.327929in}}{\pgfqpoint{1.007055in}{2.324022in}}%
\pgfpathcurveto{\pgfqpoint{1.003149in}{2.320116in}}{\pgfqpoint{1.000953in}{2.314816in}}{\pgfqpoint{1.000953in}{2.309291in}}%
\pgfpathcurveto{\pgfqpoint{1.000953in}{2.303766in}}{\pgfqpoint{1.003149in}{2.298466in}}{\pgfqpoint{1.007055in}{2.294560in}}%
\pgfpathcurveto{\pgfqpoint{1.010962in}{2.290653in}}{\pgfqpoint{1.016262in}{2.288458in}}{\pgfqpoint{1.021787in}{2.288458in}}%
\pgfpathlineto{\pgfqpoint{1.021787in}{2.288458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{1.435108in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377828in}{1.891300in}}%
\pgfpathcurveto{\pgfqpoint{1.383353in}{1.891300in}}{\pgfqpoint{1.388653in}{1.893495in}}{\pgfqpoint{1.392560in}{1.897402in}}%
\pgfpathcurveto{\pgfqpoint{1.396466in}{1.901309in}}{\pgfqpoint{1.398661in}{1.906608in}}{\pgfqpoint{1.398661in}{1.912133in}}%
\pgfpathcurveto{\pgfqpoint{1.398661in}{1.917658in}}{\pgfqpoint{1.396466in}{1.922958in}}{\pgfqpoint{1.392560in}{1.926865in}}%
\pgfpathcurveto{\pgfqpoint{1.388653in}{1.930772in}}{\pgfqpoint{1.383353in}{1.932967in}}{\pgfqpoint{1.377828in}{1.932967in}}%
\pgfpathcurveto{\pgfqpoint{1.372303in}{1.932967in}}{\pgfqpoint{1.367004in}{1.930772in}}{\pgfqpoint{1.363097in}{1.926865in}}%
\pgfpathcurveto{\pgfqpoint{1.359190in}{1.922958in}}{\pgfqpoint{1.356995in}{1.917658in}}{\pgfqpoint{1.356995in}{1.912133in}}%
\pgfpathcurveto{\pgfqpoint{1.356995in}{1.906608in}}{\pgfqpoint{1.359190in}{1.901309in}}{\pgfqpoint{1.363097in}{1.897402in}}%
\pgfpathcurveto{\pgfqpoint{1.367004in}{1.893495in}}{\pgfqpoint{1.372303in}{1.891300in}}{\pgfqpoint{1.377828in}{1.891300in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.891300in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{1.435108in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532386in}{2.197229in}}%
\pgfpathcurveto{\pgfqpoint{0.537911in}{2.197229in}}{\pgfqpoint{0.543211in}{2.199424in}}{\pgfqpoint{0.547118in}{2.203331in}}%
\pgfpathcurveto{\pgfqpoint{0.551025in}{2.207238in}}{\pgfqpoint{0.553220in}{2.212537in}}{\pgfqpoint{0.553220in}{2.218062in}}%
\pgfpathcurveto{\pgfqpoint{0.553220in}{2.223587in}}{\pgfqpoint{0.551025in}{2.228887in}}{\pgfqpoint{0.547118in}{2.232794in}}%
\pgfpathcurveto{\pgfqpoint{0.543211in}{2.236701in}}{\pgfqpoint{0.537911in}{2.238896in}}{\pgfqpoint{0.532386in}{2.238896in}}%
\pgfpathcurveto{\pgfqpoint{0.526861in}{2.238896in}}{\pgfqpoint{0.521562in}{2.236701in}}{\pgfqpoint{0.517655in}{2.232794in}}%
\pgfpathcurveto{\pgfqpoint{0.513748in}{2.228887in}}{\pgfqpoint{0.511553in}{2.223587in}}{\pgfqpoint{0.511553in}{2.218062in}}%
\pgfpathcurveto{\pgfqpoint{0.511553in}{2.212537in}}{\pgfqpoint{0.513748in}{2.207238in}}{\pgfqpoint{0.517655in}{2.203331in}}%
\pgfpathcurveto{\pgfqpoint{0.521562in}{2.199424in}}{\pgfqpoint{0.526861in}{2.197229in}}{\pgfqpoint{0.532386in}{2.197229in}}%
\pgfpathlineto{\pgfqpoint{0.532386in}{2.197229in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{1.435108in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887155in}{1.869242in}}%
\pgfpathcurveto{\pgfqpoint{0.892680in}{1.869242in}}{\pgfqpoint{0.897979in}{1.871437in}}{\pgfqpoint{0.901886in}{1.875344in}}%
\pgfpathcurveto{\pgfqpoint{0.905793in}{1.879251in}}{\pgfqpoint{0.907988in}{1.884550in}}{\pgfqpoint{0.907988in}{1.890075in}}%
\pgfpathcurveto{\pgfqpoint{0.907988in}{1.895600in}}{\pgfqpoint{0.905793in}{1.900900in}}{\pgfqpoint{0.901886in}{1.904807in}}%
\pgfpathcurveto{\pgfqpoint{0.897979in}{1.908713in}}{\pgfqpoint{0.892680in}{1.910909in}}{\pgfqpoint{0.887155in}{1.910909in}}%
\pgfpathcurveto{\pgfqpoint{0.881630in}{1.910909in}}{\pgfqpoint{0.876330in}{1.908713in}}{\pgfqpoint{0.872423in}{1.904807in}}%
\pgfpathcurveto{\pgfqpoint{0.868517in}{1.900900in}}{\pgfqpoint{0.866322in}{1.895600in}}{\pgfqpoint{0.866322in}{1.890075in}}%
\pgfpathcurveto{\pgfqpoint{0.866322in}{1.884550in}}{\pgfqpoint{0.868517in}{1.879251in}}{\pgfqpoint{0.872423in}{1.875344in}}%
\pgfpathcurveto{\pgfqpoint{0.876330in}{1.871437in}}{\pgfqpoint{0.881630in}{1.869242in}}{\pgfqpoint{0.887155in}{1.869242in}}%
\pgfpathlineto{\pgfqpoint{0.887155in}{1.869242in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{1.435108in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704526in}{2.172660in}}%
\pgfpathcurveto{\pgfqpoint{0.710051in}{2.172660in}}{\pgfqpoint{0.715351in}{2.174855in}}{\pgfqpoint{0.719258in}{2.178762in}}%
\pgfpathcurveto{\pgfqpoint{0.723164in}{2.182669in}}{\pgfqpoint{0.725360in}{2.187968in}}{\pgfqpoint{0.725360in}{2.193493in}}%
\pgfpathcurveto{\pgfqpoint{0.725360in}{2.199018in}}{\pgfqpoint{0.723164in}{2.204318in}}{\pgfqpoint{0.719258in}{2.208225in}}%
\pgfpathcurveto{\pgfqpoint{0.715351in}{2.212131in}}{\pgfqpoint{0.710051in}{2.214327in}}{\pgfqpoint{0.704526in}{2.214327in}}%
\pgfpathcurveto{\pgfqpoint{0.699001in}{2.214327in}}{\pgfqpoint{0.693702in}{2.212131in}}{\pgfqpoint{0.689795in}{2.208225in}}%
\pgfpathcurveto{\pgfqpoint{0.685888in}{2.204318in}}{\pgfqpoint{0.683693in}{2.199018in}}{\pgfqpoint{0.683693in}{2.193493in}}%
\pgfpathcurveto{\pgfqpoint{0.683693in}{2.187968in}}{\pgfqpoint{0.685888in}{2.182669in}}{\pgfqpoint{0.689795in}{2.178762in}}%
\pgfpathcurveto{\pgfqpoint{0.693702in}{2.174855in}}{\pgfqpoint{0.699001in}{2.172660in}}{\pgfqpoint{0.704526in}{2.172660in}}%
\pgfpathlineto{\pgfqpoint{0.704526in}{2.172660in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{1.435108in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640647in}{2.253064in}}%
\pgfpathcurveto{\pgfqpoint{0.646172in}{2.253064in}}{\pgfqpoint{0.651471in}{2.255260in}}{\pgfqpoint{0.655378in}{2.259166in}}%
\pgfpathcurveto{\pgfqpoint{0.659285in}{2.263073in}}{\pgfqpoint{0.661480in}{2.268373in}}{\pgfqpoint{0.661480in}{2.273898in}}%
\pgfpathcurveto{\pgfqpoint{0.661480in}{2.279423in}}{\pgfqpoint{0.659285in}{2.284722in}}{\pgfqpoint{0.655378in}{2.288629in}}%
\pgfpathcurveto{\pgfqpoint{0.651471in}{2.292536in}}{\pgfqpoint{0.646172in}{2.294731in}}{\pgfqpoint{0.640647in}{2.294731in}}%
\pgfpathcurveto{\pgfqpoint{0.635122in}{2.294731in}}{\pgfqpoint{0.629822in}{2.292536in}}{\pgfqpoint{0.625915in}{2.288629in}}%
\pgfpathcurveto{\pgfqpoint{0.622008in}{2.284722in}}{\pgfqpoint{0.619813in}{2.279423in}}{\pgfqpoint{0.619813in}{2.273898in}}%
\pgfpathcurveto{\pgfqpoint{0.619813in}{2.268373in}}{\pgfqpoint{0.622008in}{2.263073in}}{\pgfqpoint{0.625915in}{2.259166in}}%
\pgfpathcurveto{\pgfqpoint{0.629822in}{2.255260in}}{\pgfqpoint{0.635122in}{2.253064in}}{\pgfqpoint{0.640647in}{2.253064in}}%
\pgfpathlineto{\pgfqpoint{0.640647in}{2.253064in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{1.435108in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750900in}{2.083794in}}%
\pgfpathcurveto{\pgfqpoint{0.756425in}{2.083794in}}{\pgfqpoint{0.761724in}{2.085989in}}{\pgfqpoint{0.765631in}{2.089896in}}%
\pgfpathcurveto{\pgfqpoint{0.769538in}{2.093803in}}{\pgfqpoint{0.771733in}{2.099102in}}{\pgfqpoint{0.771733in}{2.104627in}}%
\pgfpathcurveto{\pgfqpoint{0.771733in}{2.110152in}}{\pgfqpoint{0.769538in}{2.115452in}}{\pgfqpoint{0.765631in}{2.119359in}}%
\pgfpathcurveto{\pgfqpoint{0.761724in}{2.123265in}}{\pgfqpoint{0.756425in}{2.125460in}}{\pgfqpoint{0.750900in}{2.125460in}}%
\pgfpathcurveto{\pgfqpoint{0.745375in}{2.125460in}}{\pgfqpoint{0.740075in}{2.123265in}}{\pgfqpoint{0.736168in}{2.119359in}}%
\pgfpathcurveto{\pgfqpoint{0.732261in}{2.115452in}}{\pgfqpoint{0.730066in}{2.110152in}}{\pgfqpoint{0.730066in}{2.104627in}}%
\pgfpathcurveto{\pgfqpoint{0.730066in}{2.099102in}}{\pgfqpoint{0.732261in}{2.093803in}}{\pgfqpoint{0.736168in}{2.089896in}}%
\pgfpathcurveto{\pgfqpoint{0.740075in}{2.085989in}}{\pgfqpoint{0.745375in}{2.083794in}}{\pgfqpoint{0.750900in}{2.083794in}}%
\pgfpathlineto{\pgfqpoint{0.750900in}{2.083794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{1.435108in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937900in}{1.977017in}}%
\pgfpathcurveto{\pgfqpoint{0.943425in}{1.977017in}}{\pgfqpoint{0.948724in}{1.979212in}}{\pgfqpoint{0.952631in}{1.983118in}}%
\pgfpathcurveto{\pgfqpoint{0.956538in}{1.987025in}}{\pgfqpoint{0.958733in}{1.992325in}}{\pgfqpoint{0.958733in}{1.997850in}}%
\pgfpathcurveto{\pgfqpoint{0.958733in}{2.003375in}}{\pgfqpoint{0.956538in}{2.008674in}}{\pgfqpoint{0.952631in}{2.012581in}}%
\pgfpathcurveto{\pgfqpoint{0.948724in}{2.016488in}}{\pgfqpoint{0.943425in}{2.018683in}}{\pgfqpoint{0.937900in}{2.018683in}}%
\pgfpathcurveto{\pgfqpoint{0.932375in}{2.018683in}}{\pgfqpoint{0.927075in}{2.016488in}}{\pgfqpoint{0.923168in}{2.012581in}}%
\pgfpathcurveto{\pgfqpoint{0.919261in}{2.008674in}}{\pgfqpoint{0.917066in}{2.003375in}}{\pgfqpoint{0.917066in}{1.997850in}}%
\pgfpathcurveto{\pgfqpoint{0.917066in}{1.992325in}}{\pgfqpoint{0.919261in}{1.987025in}}{\pgfqpoint{0.923168in}{1.983118in}}%
\pgfpathcurveto{\pgfqpoint{0.927075in}{1.979212in}}{\pgfqpoint{0.932375in}{1.977017in}}{\pgfqpoint{0.937900in}{1.977017in}}%
\pgfpathlineto{\pgfqpoint{0.937900in}{1.977017in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706134in}{1.736274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803356in, y=1.702516in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706134in}{2.137829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803356in, y=2.104071in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706134in}{2.539383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803356in, y=2.505626in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914275in,y=2.076331in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont GP posterior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{1.435108in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{2.187636in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{2.196229in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{2.203147in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{2.211646in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{2.213130in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{2.212750in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{2.210527in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{2.206509in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{2.200777in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{2.193438in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{2.184630in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{2.174517in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{2.163286in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{2.151146in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{2.138324in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{2.125060in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{2.111603in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{2.098206in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{2.085119in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{2.072589in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{2.060849in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{2.050114in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{2.040580in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{2.032415in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{2.025761in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{2.020721in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{2.017369in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{2.015739in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{2.015827in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{2.017594in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{2.020963in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{2.025824in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{2.032035in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.039426in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{2.047802in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{2.056950in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{2.066643in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{2.076644in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{2.086713in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{2.096610in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{2.106104in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{2.114975in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{2.123018in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{2.130049in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{2.135907in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{2.140456in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{2.145228in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{2.145322in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{2.143850in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{2.140819in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{2.136264in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{2.130241in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{2.122830in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{2.114128in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{2.104250in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{2.093320in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{2.081475in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{2.068855in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{2.055604in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{2.041863in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{2.027775in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{2.013472in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{1.999082in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{1.984722in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{1.970501in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{1.956514in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{1.942846in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{1.929567in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{1.916737in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{1.904404in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{1.892605in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{1.881365in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{1.870701in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{1.860620in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{1.851121in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{1.842198in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{1.833840in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{1.826028in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{1.818743in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{1.811963in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{1.805662in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{1.799816in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{1.794397in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{1.789381in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{1.784741in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{1.780453in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{1.772839in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{1.766366in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{1.763508in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{1.760880in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{1.758465in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{1.756249in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{1.754217in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{1.752358in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.750660in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{1.749111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{2.717554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706134in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{2.717554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{1.435108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{2.717554in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{2.717554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{0.152662in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.532252in}{-0.155627in}}{\pgfqpoint{1.706134in}{1.290496in}}{%
\pgfpathmoveto{\pgfqpoint{0.532252in}{1.265251in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{0.545130in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{0.560213in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{0.572789in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{0.582827in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{0.590329in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{0.595331in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{0.597893in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{0.598097in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{0.596051in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{0.591876in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{0.585720in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{0.577746in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{0.557118in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{0.544904in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{0.531756in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{0.517946in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{0.503769in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{0.489526in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{0.462076in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{0.449471in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{0.437986in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{0.427870in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{0.419332in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{0.412538in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{0.407603in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{0.404587in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{0.403492in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{0.404257in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{0.406766in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{0.410842in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{0.416259in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{0.422744in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{0.429992in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{0.437669in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{0.445432in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.452942in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{0.459872in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{0.465927in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{0.470850in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{0.474434in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{0.476524in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{0.477020in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{0.475879in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{0.473107in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{0.468761in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{0.462936in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{0.455764in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{0.447409in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{0.438051in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{0.427893in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{0.417141in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{0.406006in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{0.394694in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{0.383401in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{0.372304in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{0.361557in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{0.351284in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{0.341573in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{0.332474in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{0.323990in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{0.316077in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{0.308642in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{0.301544in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{0.294590in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{0.287553in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.280169in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{0.272162in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.263257in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{0.253203in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{0.241799in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{0.228912in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{0.214494in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{0.198582in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{0.181300in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{0.162839in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{0.143441in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{0.123378in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{0.102931in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{0.082375in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{0.061967in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{0.041937in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{0.022483in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{0.003774in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{-0.014059in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{-0.030912in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{-0.046713in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{-0.061416in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{-0.074999in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{-0.087461in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{-0.098818in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{-0.109102in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{-0.118358in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{-0.126638in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{-0.134002in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{-0.140515in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{-0.146245in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{-0.151259in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{-0.155627in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.087687in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{1.086069in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{1.084058in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{1.081607in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{1.078676in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{1.075226in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{1.071227in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{1.066658in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{1.061509in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{1.055786in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{1.049510in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{1.042727in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{1.035502in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{1.027928in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{1.004496in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{0.997067in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{0.990219in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{0.984232in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{0.979409in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{0.976063in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{0.974511in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{0.975047in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{0.977928in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{0.991406in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{1.002118in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{1.015379in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{1.030984in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{1.048637in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{1.067967in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{1.088558in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{1.131728in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{1.153409in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{1.194845in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{1.213842in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{1.231246in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{1.246775in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{1.260192in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{1.271303in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{1.286073in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{1.289584in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{1.290496in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{1.288854in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{1.259351in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{1.233814in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.219326in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{1.204123in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{1.188533in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{1.172882in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{1.157477in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{1.142606in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{1.115453in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{1.103576in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{1.093043in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{1.076434in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{1.070498in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{1.066193in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{1.063530in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{1.062505in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{1.063094in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{1.065259in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{1.068948in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{1.074091in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{1.080607in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{1.088397in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{1.097349in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{1.107334in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{1.129821in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{1.141994in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{1.154545in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{1.167282in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{1.180001in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{1.192496in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{1.204561in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{1.215999in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{1.236265in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{1.244785in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{1.252076in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{1.258064in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{1.262716in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{1.266036in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{1.268070in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{1.268894in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{1.267353in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{1.265251in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{1.265251in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{0.152662in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.532252in}{-0.087071in}}{\pgfqpoint{1.706134in}{1.186255in}}{%
\pgfpathmoveto{\pgfqpoint{0.532252in}{1.126595in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{0.683785in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{0.719655in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{0.733380in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{0.744240in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{0.752251in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{0.759956in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{0.759840in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{0.757243in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{0.752313in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{0.745223in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{0.736167in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{0.725364in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{0.713070in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{0.699570in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{0.685178in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{0.670241in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{0.655119in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{0.640186in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{0.625811in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{0.612351in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{0.600137in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{0.589460in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{0.580564in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{0.573638in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{0.568802in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{0.566108in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{0.565526in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{0.566950in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{0.574969in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{0.580946in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{0.594813in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{0.601784in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{0.608176in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.613589in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{0.617702in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{0.621184in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{0.617782in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{0.613533in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{0.607695in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{0.600388in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{0.591755in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{0.581955in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{0.571165in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{0.559577in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{0.547391in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{0.534814in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{0.522059in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{0.509336in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{0.496849in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{0.484792in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{0.473340in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{0.462646in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{0.452831in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{0.443982in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{0.436142in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{0.429305in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{0.423406in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{0.418321in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{0.413851in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{0.409728in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{0.405603in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.401060in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{0.395626in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.388802in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{0.380116in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{0.369178in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{0.355746in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{0.339767in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{0.321381in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{0.300891in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{0.278710in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{0.255299in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{0.231122in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{0.206610in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{0.182148in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{0.158061in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{0.134620in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{0.112043in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{0.090500in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{0.070115in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{0.050979in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{0.033145in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{0.016642in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{0.001471in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{-0.012385in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{-0.024961in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{-0.036307in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{-0.046483in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{-0.063602in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{-0.070697in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{-0.076921in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{-0.082353in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{-0.087071in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{1.020401in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{1.020401in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{1.016745in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{1.014239in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{1.011207in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{1.007594in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{1.003351in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{0.998432in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{0.992801in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{0.986433in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{0.979316in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{0.971453in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{0.962869in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{0.953611in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{0.943754in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{0.933403in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{0.922696in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{0.911812in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{0.900973in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{0.890447in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{0.880553in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{0.871665in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{0.858640in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{0.855129in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{0.858072in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{0.864573in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{0.874739in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{0.888466in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.905439in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{0.925173in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.947076in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{0.970507in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{1.019420in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{1.043731in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{1.067251in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{1.089530in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{1.110173in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{1.128836in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{1.145227in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{1.170267in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{1.178572in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{1.183918in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{1.185577in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{1.181933in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{1.175417in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{1.166174in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{1.154398in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{1.124266in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{1.106533in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{1.067610in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{1.047276in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{1.026966in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{1.007143in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{0.988252in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{0.970694in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.954805in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{0.940833in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{0.911467in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{0.905810in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{0.902066in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{0.900108in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{0.899812in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{0.901059in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{0.903739in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{0.907748in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{0.912991in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{0.919374in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{0.935198in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{0.944453in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{0.954475in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{0.965161in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{0.976400in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{0.988074in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{1.000050in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{1.012187in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{1.024330in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{1.036315in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{1.047975in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{1.088287in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{1.096206in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{1.103146in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{1.109117in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{1.118341in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{1.121747in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{1.124469in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{1.126595in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{1.126595in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{0.152662in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021787in}{1.006012in}}%
\pgfpathcurveto{\pgfqpoint{1.027312in}{1.006012in}}{\pgfqpoint{1.032611in}{1.008207in}}{\pgfqpoint{1.036518in}{1.012113in}}%
\pgfpathcurveto{\pgfqpoint{1.040425in}{1.016020in}}{\pgfqpoint{1.042620in}{1.021320in}}{\pgfqpoint{1.042620in}{1.026845in}}%
\pgfpathcurveto{\pgfqpoint{1.042620in}{1.032370in}}{\pgfqpoint{1.040425in}{1.037669in}}{\pgfqpoint{1.036518in}{1.041576in}}%
\pgfpathcurveto{\pgfqpoint{1.032611in}{1.045483in}}{\pgfqpoint{1.027312in}{1.047678in}}{\pgfqpoint{1.021787in}{1.047678in}}%
\pgfpathcurveto{\pgfqpoint{1.016262in}{1.047678in}}{\pgfqpoint{1.010962in}{1.045483in}}{\pgfqpoint{1.007055in}{1.041576in}}%
\pgfpathcurveto{\pgfqpoint{1.003149in}{1.037669in}}{\pgfqpoint{1.000953in}{1.032370in}}{\pgfqpoint{1.000953in}{1.026845in}}%
\pgfpathcurveto{\pgfqpoint{1.000953in}{1.021320in}}{\pgfqpoint{1.003149in}{1.016020in}}{\pgfqpoint{1.007055in}{1.012113in}}%
\pgfpathcurveto{\pgfqpoint{1.010962in}{1.008207in}}{\pgfqpoint{1.016262in}{1.006012in}}{\pgfqpoint{1.021787in}{1.006012in}}%
\pgfpathlineto{\pgfqpoint{1.021787in}{1.006012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{0.152662in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377828in}{0.608854in}}%
\pgfpathcurveto{\pgfqpoint{1.383353in}{0.608854in}}{\pgfqpoint{1.388653in}{0.611049in}}{\pgfqpoint{1.392560in}{0.614956in}}%
\pgfpathcurveto{\pgfqpoint{1.396466in}{0.618863in}}{\pgfqpoint{1.398661in}{0.624162in}}{\pgfqpoint{1.398661in}{0.629687in}}%
\pgfpathcurveto{\pgfqpoint{1.398661in}{0.635212in}}{\pgfqpoint{1.396466in}{0.640512in}}{\pgfqpoint{1.392560in}{0.644419in}}%
\pgfpathcurveto{\pgfqpoint{1.388653in}{0.648326in}}{\pgfqpoint{1.383353in}{0.650521in}}{\pgfqpoint{1.377828in}{0.650521in}}%
\pgfpathcurveto{\pgfqpoint{1.372303in}{0.650521in}}{\pgfqpoint{1.367004in}{0.648326in}}{\pgfqpoint{1.363097in}{0.644419in}}%
\pgfpathcurveto{\pgfqpoint{1.359190in}{0.640512in}}{\pgfqpoint{1.356995in}{0.635212in}}{\pgfqpoint{1.356995in}{0.629687in}}%
\pgfpathcurveto{\pgfqpoint{1.356995in}{0.624162in}}{\pgfqpoint{1.359190in}{0.618863in}}{\pgfqpoint{1.363097in}{0.614956in}}%
\pgfpathcurveto{\pgfqpoint{1.367004in}{0.611049in}}{\pgfqpoint{1.372303in}{0.608854in}}{\pgfqpoint{1.377828in}{0.608854in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{0.608854in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{0.152662in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532386in}{0.914783in}}%
\pgfpathcurveto{\pgfqpoint{0.537911in}{0.914783in}}{\pgfqpoint{0.543211in}{0.916978in}}{\pgfqpoint{0.547118in}{0.920885in}}%
\pgfpathcurveto{\pgfqpoint{0.551025in}{0.924792in}}{\pgfqpoint{0.553220in}{0.930091in}}{\pgfqpoint{0.553220in}{0.935616in}}%
\pgfpathcurveto{\pgfqpoint{0.553220in}{0.941141in}}{\pgfqpoint{0.551025in}{0.946441in}}{\pgfqpoint{0.547118in}{0.950348in}}%
\pgfpathcurveto{\pgfqpoint{0.543211in}{0.954254in}}{\pgfqpoint{0.537911in}{0.956450in}}{\pgfqpoint{0.532386in}{0.956450in}}%
\pgfpathcurveto{\pgfqpoint{0.526861in}{0.956450in}}{\pgfqpoint{0.521562in}{0.954254in}}{\pgfqpoint{0.517655in}{0.950348in}}%
\pgfpathcurveto{\pgfqpoint{0.513748in}{0.946441in}}{\pgfqpoint{0.511553in}{0.941141in}}{\pgfqpoint{0.511553in}{0.935616in}}%
\pgfpathcurveto{\pgfqpoint{0.511553in}{0.930091in}}{\pgfqpoint{0.513748in}{0.924792in}}{\pgfqpoint{0.517655in}{0.920885in}}%
\pgfpathcurveto{\pgfqpoint{0.521562in}{0.916978in}}{\pgfqpoint{0.526861in}{0.914783in}}{\pgfqpoint{0.532386in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{0.532386in}{0.914783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{0.152662in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887155in}{0.586796in}}%
\pgfpathcurveto{\pgfqpoint{0.892680in}{0.586796in}}{\pgfqpoint{0.897979in}{0.588991in}}{\pgfqpoint{0.901886in}{0.592898in}}%
\pgfpathcurveto{\pgfqpoint{0.905793in}{0.596805in}}{\pgfqpoint{0.907988in}{0.602104in}}{\pgfqpoint{0.907988in}{0.607629in}}%
\pgfpathcurveto{\pgfqpoint{0.907988in}{0.613154in}}{\pgfqpoint{0.905793in}{0.618454in}}{\pgfqpoint{0.901886in}{0.622361in}}%
\pgfpathcurveto{\pgfqpoint{0.897979in}{0.626267in}}{\pgfqpoint{0.892680in}{0.628462in}}{\pgfqpoint{0.887155in}{0.628462in}}%
\pgfpathcurveto{\pgfqpoint{0.881630in}{0.628462in}}{\pgfqpoint{0.876330in}{0.626267in}}{\pgfqpoint{0.872423in}{0.622361in}}%
\pgfpathcurveto{\pgfqpoint{0.868517in}{0.618454in}}{\pgfqpoint{0.866322in}{0.613154in}}{\pgfqpoint{0.866322in}{0.607629in}}%
\pgfpathcurveto{\pgfqpoint{0.866322in}{0.602104in}}{\pgfqpoint{0.868517in}{0.596805in}}{\pgfqpoint{0.872423in}{0.592898in}}%
\pgfpathcurveto{\pgfqpoint{0.876330in}{0.588991in}}{\pgfqpoint{0.881630in}{0.586796in}}{\pgfqpoint{0.887155in}{0.586796in}}%
\pgfpathlineto{\pgfqpoint{0.887155in}{0.586796in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{0.152662in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704526in}{0.890214in}}%
\pgfpathcurveto{\pgfqpoint{0.710051in}{0.890214in}}{\pgfqpoint{0.715351in}{0.892409in}}{\pgfqpoint{0.719258in}{0.896316in}}%
\pgfpathcurveto{\pgfqpoint{0.723164in}{0.900223in}}{\pgfqpoint{0.725360in}{0.905522in}}{\pgfqpoint{0.725360in}{0.911047in}}%
\pgfpathcurveto{\pgfqpoint{0.725360in}{0.916572in}}{\pgfqpoint{0.723164in}{0.921872in}}{\pgfqpoint{0.719258in}{0.925778in}}%
\pgfpathcurveto{\pgfqpoint{0.715351in}{0.929685in}}{\pgfqpoint{0.710051in}{0.931880in}}{\pgfqpoint{0.704526in}{0.931880in}}%
\pgfpathcurveto{\pgfqpoint{0.699001in}{0.931880in}}{\pgfqpoint{0.693702in}{0.929685in}}{\pgfqpoint{0.689795in}{0.925778in}}%
\pgfpathcurveto{\pgfqpoint{0.685888in}{0.921872in}}{\pgfqpoint{0.683693in}{0.916572in}}{\pgfqpoint{0.683693in}{0.911047in}}%
\pgfpathcurveto{\pgfqpoint{0.683693in}{0.905522in}}{\pgfqpoint{0.685888in}{0.900223in}}{\pgfqpoint{0.689795in}{0.896316in}}%
\pgfpathcurveto{\pgfqpoint{0.693702in}{0.892409in}}{\pgfqpoint{0.699001in}{0.890214in}}{\pgfqpoint{0.704526in}{0.890214in}}%
\pgfpathlineto{\pgfqpoint{0.704526in}{0.890214in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{0.152662in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640647in}{0.970618in}}%
\pgfpathcurveto{\pgfqpoint{0.646172in}{0.970618in}}{\pgfqpoint{0.651471in}{0.972813in}}{\pgfqpoint{0.655378in}{0.976720in}}%
\pgfpathcurveto{\pgfqpoint{0.659285in}{0.980627in}}{\pgfqpoint{0.661480in}{0.985927in}}{\pgfqpoint{0.661480in}{0.991452in}}%
\pgfpathcurveto{\pgfqpoint{0.661480in}{0.996977in}}{\pgfqpoint{0.659285in}{1.002276in}}{\pgfqpoint{0.655378in}{1.006183in}}%
\pgfpathcurveto{\pgfqpoint{0.651471in}{1.010090in}}{\pgfqpoint{0.646172in}{1.012285in}}{\pgfqpoint{0.640647in}{1.012285in}}%
\pgfpathcurveto{\pgfqpoint{0.635122in}{1.012285in}}{\pgfqpoint{0.629822in}{1.010090in}}{\pgfqpoint{0.625915in}{1.006183in}}%
\pgfpathcurveto{\pgfqpoint{0.622008in}{1.002276in}}{\pgfqpoint{0.619813in}{0.996977in}}{\pgfqpoint{0.619813in}{0.991452in}}%
\pgfpathcurveto{\pgfqpoint{0.619813in}{0.985927in}}{\pgfqpoint{0.622008in}{0.980627in}}{\pgfqpoint{0.625915in}{0.976720in}}%
\pgfpathcurveto{\pgfqpoint{0.629822in}{0.972813in}}{\pgfqpoint{0.635122in}{0.970618in}}{\pgfqpoint{0.640647in}{0.970618in}}%
\pgfpathlineto{\pgfqpoint{0.640647in}{0.970618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{0.152662in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750900in}{0.801348in}}%
\pgfpathcurveto{\pgfqpoint{0.756425in}{0.801348in}}{\pgfqpoint{0.761724in}{0.803543in}}{\pgfqpoint{0.765631in}{0.807450in}}%
\pgfpathcurveto{\pgfqpoint{0.769538in}{0.811356in}}{\pgfqpoint{0.771733in}{0.816656in}}{\pgfqpoint{0.771733in}{0.822181in}}%
\pgfpathcurveto{\pgfqpoint{0.771733in}{0.827706in}}{\pgfqpoint{0.769538in}{0.833006in}}{\pgfqpoint{0.765631in}{0.836912in}}%
\pgfpathcurveto{\pgfqpoint{0.761724in}{0.840819in}}{\pgfqpoint{0.756425in}{0.843014in}}{\pgfqpoint{0.750900in}{0.843014in}}%
\pgfpathcurveto{\pgfqpoint{0.745375in}{0.843014in}}{\pgfqpoint{0.740075in}{0.840819in}}{\pgfqpoint{0.736168in}{0.836912in}}%
\pgfpathcurveto{\pgfqpoint{0.732261in}{0.833006in}}{\pgfqpoint{0.730066in}{0.827706in}}{\pgfqpoint{0.730066in}{0.822181in}}%
\pgfpathcurveto{\pgfqpoint{0.730066in}{0.816656in}}{\pgfqpoint{0.732261in}{0.811356in}}{\pgfqpoint{0.736168in}{0.807450in}}%
\pgfpathcurveto{\pgfqpoint{0.740075in}{0.803543in}}{\pgfqpoint{0.745375in}{0.801348in}}{\pgfqpoint{0.750900in}{0.801348in}}%
\pgfpathlineto{\pgfqpoint{0.750900in}{0.801348in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{0.152662in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937900in}{0.694570in}}%
\pgfpathcurveto{\pgfqpoint{0.943425in}{0.694570in}}{\pgfqpoint{0.948724in}{0.696766in}}{\pgfqpoint{0.952631in}{0.700672in}}%
\pgfpathcurveto{\pgfqpoint{0.956538in}{0.704579in}}{\pgfqpoint{0.958733in}{0.709879in}}{\pgfqpoint{0.958733in}{0.715404in}}%
\pgfpathcurveto{\pgfqpoint{0.958733in}{0.720929in}}{\pgfqpoint{0.956538in}{0.726228in}}{\pgfqpoint{0.952631in}{0.730135in}}%
\pgfpathcurveto{\pgfqpoint{0.948724in}{0.734042in}}{\pgfqpoint{0.943425in}{0.736237in}}{\pgfqpoint{0.937900in}{0.736237in}}%
\pgfpathcurveto{\pgfqpoint{0.932375in}{0.736237in}}{\pgfqpoint{0.927075in}{0.734042in}}{\pgfqpoint{0.923168in}{0.730135in}}%
\pgfpathcurveto{\pgfqpoint{0.919261in}{0.726228in}}{\pgfqpoint{0.917066in}{0.720929in}}{\pgfqpoint{0.917066in}{0.715404in}}%
\pgfpathcurveto{\pgfqpoint{0.917066in}{0.709879in}}{\pgfqpoint{0.919261in}{0.704579in}}{\pgfqpoint{0.923168in}{0.700672in}}%
\pgfpathcurveto{\pgfqpoint{0.927075in}{0.696766in}}{\pgfqpoint{0.932375in}{0.694570in}}{\pgfqpoint{0.937900in}{0.694570in}}%
\pgfpathlineto{\pgfqpoint{0.937900in}{0.694570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706134in}{0.453828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803356in, y=0.420070in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706134in}{0.855383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803356in, y=0.821625in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706134in}{1.256937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803356in, y=1.223180in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914275in,y=0.793885in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont GP posterior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{0.152662in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{0.905190in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{0.913783in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{0.920701in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{0.925860in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{0.930304in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{0.924063in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{0.918331in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{0.910992in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{0.902184in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{0.892071in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{0.880840in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{0.868700in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{0.855878in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{0.842614in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{0.829157in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{0.815760in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{0.802673in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{0.790143in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{0.778402in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{0.767667in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{0.758133in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{0.749969in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{0.743314in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{0.738275in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{0.734923in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{0.733293in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{0.733381in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{0.735148in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{0.738517in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{0.743378in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{0.749589in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{0.756980in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{0.765356in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{0.774504in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.784197in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{0.794198in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{0.804267in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{0.814164in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{0.823658in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{0.832529in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{0.847603in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{0.853461in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{0.858010in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{0.861143in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{0.862782in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{0.862876in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{0.858373in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{0.853818in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{0.847795in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{0.840384in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{0.831682in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{0.821804in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{0.810874in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{0.786409in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{0.773158in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{0.759417in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{0.745329in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{0.731026in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{0.716636in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{0.702276in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{0.688055in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.674068in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{0.660400in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{0.647121in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{0.634291in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{0.621958in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{0.610159in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{0.598919in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{0.588255in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{0.559752in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{0.551393in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{0.543582in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{0.536297in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{0.529517in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{0.523216in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{0.517370in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{0.511951in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{0.506935in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{0.502295in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{0.498007in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{0.494047in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{0.490393in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{0.487024in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{0.483920in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{0.481062in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{0.478434in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{0.476019in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{0.473803in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{0.471771in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{0.469912in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{0.468214in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{0.466665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{0.152662in}}%
\pgfpathlineto{\pgfqpoint{0.532252in}{1.435108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706134in}{0.152662in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{1.435108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{0.152662in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{0.152662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{1.435108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{2.873764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379667in, y=2.840007in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{3.174862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379667in, y=3.141104in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{3.475959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379667in, y=3.442201in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{3.777056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379667in, y=3.743299in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324111in,y=3.358777in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \widehat{\Psi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{2.717554in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{2.922769in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{2.915216in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{2.909430in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{2.905230in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{2.902457in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{2.900990in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{2.900761in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{2.901756in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{2.904022in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{2.907654in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{2.912782in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{2.919550in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{2.928094in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{2.938507in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{2.950825in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{2.964996in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{2.980873in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{2.998212in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{3.016672in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{3.035832in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{3.055205in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{3.074263in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{3.092463in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{3.109264in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{3.124159in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{3.136693in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{3.146485in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{3.153241in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{3.156767in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{3.156974in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{3.153883in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{3.147622in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{3.138430in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{3.126653in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{3.112745in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{3.097259in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{3.080828in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{3.064117in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{3.047774in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{3.032361in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{3.018315in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{3.005928in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{2.995360in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{2.986664in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{2.979826in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{2.974789in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{2.971482in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{2.969836in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{2.969796in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{2.971320in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{2.974385in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{2.978986in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{2.985127in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{2.992821in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{3.002085in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{3.012932in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{3.025373in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{3.039412in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{3.055045in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{3.072264in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{3.091051in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{3.111391in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{3.133264in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{3.156649in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{3.181518in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{3.207826in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{3.235490in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{3.264358in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{3.294183in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{3.324589in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{3.355084in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{3.385113in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{3.414150in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{3.441815in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{3.467928in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{3.492507in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{3.515695in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{3.537683in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{3.558649in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{3.578725in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{3.597996in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{3.616503in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{3.634256in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{3.651249in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{3.667463in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{3.682880in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{3.697483in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{3.711261in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{3.724210in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{3.736331in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{3.747636in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{3.758140in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{3.767865in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{3.776839in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{3.785092in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{3.792658in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{3.799573in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{3.805875in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{3.811603in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{3.816793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{1.653808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291318in, y=1.620050in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{1.882568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291318in, y=1.848810in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{2.111328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291318in, y=2.077571in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{2.340089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235955in, y=2.306331in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{2.568849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235955in, y=2.535092in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180399in,y=2.076331in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \widehat{\Psi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{1.435108in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532252in}{1.663394in}}%
\pgfpathlineto{\pgfqpoint{0.544109in}{1.650028in}}%
\pgfpathlineto{\pgfqpoint{0.555967in}{1.639089in}}%
\pgfpathlineto{\pgfqpoint{0.567824in}{1.630516in}}%
\pgfpathlineto{\pgfqpoint{0.579682in}{1.624245in}}%
\pgfpathlineto{\pgfqpoint{0.591539in}{1.620201in}}%
\pgfpathlineto{\pgfqpoint{0.603396in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{0.615254in}{1.618518in}}%
\pgfpathlineto{\pgfqpoint{0.627111in}{1.620748in}}%
\pgfpathlineto{\pgfqpoint{0.638969in}{1.624938in}}%
\pgfpathlineto{\pgfqpoint{0.650826in}{1.631020in}}%
\pgfpathlineto{\pgfqpoint{0.662683in}{1.638910in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{1.648503in}}%
\pgfpathlineto{\pgfqpoint{0.686398in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{1.672233in}}%
\pgfpathlineto{\pgfqpoint{0.710113in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{0.721970in}{1.700711in}}%
\pgfpathlineto{\pgfqpoint{0.733828in}{1.716094in}}%
\pgfpathlineto{\pgfqpoint{0.745685in}{1.731833in}}%
\pgfpathlineto{\pgfqpoint{0.757543in}{1.747587in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{1.763001in}}%
\pgfpathlineto{\pgfqpoint{0.781257in}{1.777714in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{1.791375in}}%
\pgfpathlineto{\pgfqpoint{0.804972in}{1.803650in}}%
\pgfpathlineto{\pgfqpoint{0.816830in}{1.814243in}}%
\pgfpathlineto{\pgfqpoint{0.828687in}{1.822902in}}%
\pgfpathlineto{\pgfqpoint{0.840544in}{1.829431in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{1.833701in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.876117in}{1.835284in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{1.832686in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{1.827999in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{1.821427in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{1.813239in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{1.803765in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{1.793397in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{1.782587in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{1.771828in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{1.761615in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{1.752405in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{1.744572in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{1.738388in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{1.734015in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{1.731525in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{1.730914in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{1.732128in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{1.735078in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{1.739648in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{1.745708in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{1.753114in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{1.761715in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{1.771347in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{1.781842in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{1.793030in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{1.804739in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{1.816801in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{1.829057in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{1.841367in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{1.865704in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{1.877593in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{1.889272in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{1.900785in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{1.912227in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{1.923740in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{1.935514in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{1.947765in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{1.960714in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{1.974561in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{1.989450in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{2.005460in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{2.022603in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{2.040857in}}%
\pgfpathlineto{\pgfqpoint{1.397842in}{2.060199in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{2.080617in}}%
\pgfpathlineto{\pgfqpoint{1.421557in}{2.102100in}}%
\pgfpathlineto{\pgfqpoint{1.433414in}{2.124604in}}%
\pgfpathlineto{\pgfqpoint{1.445271in}{2.148031in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{2.172220in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{2.196957in}}%
\pgfpathlineto{\pgfqpoint{1.480844in}{2.221996in}}%
\pgfpathlineto{\pgfqpoint{1.492701in}{2.247074in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{2.271932in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{2.296327in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{2.320038in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{2.342876in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{2.364682in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{2.385331in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{2.404731in}}%
\pgfpathlineto{\pgfqpoint{1.587560in}{2.422819in}}%
\pgfpathlineto{\pgfqpoint{1.599418in}{2.439563in}}%
\pgfpathlineto{\pgfqpoint{1.611275in}{2.454953in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{2.469006in}}%
\pgfpathlineto{\pgfqpoint{1.634990in}{2.481754in}}%
\pgfpathlineto{\pgfqpoint{1.646847in}{2.493248in}}%
\pgfpathlineto{\pgfqpoint{1.658705in}{2.503550in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{2.512731in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{2.520869in}}%
\pgfpathlineto{\pgfqpoint{1.694277in}{2.528047in}}%
\pgfpathlineto{\pgfqpoint{1.706134in}{2.534347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{0.152662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379667in, y=0.118904in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{0.422650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324304in, y=0.388893in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{0.692639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324304in, y=0.658881in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{0.962628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324304in, y=0.928870in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532252in}{1.232616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324304in, y=1.198859in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268748in,y=0.793885in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \widehat{\Psi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.532252in}{0.152662in}}{\pgfqpoint{1.173882in}{1.282446in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903124in}{1.445108in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{1.271488in}}%
\pgfpathlineto{\pgfqpoint{0.923546in}{1.075482in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{0.916236in}}%
\pgfpathlineto{\pgfqpoint{0.947261in}{0.787288in}}%
\pgfpathlineto{\pgfqpoint{0.959118in}{0.683142in}}%
\pgfpathlineto{\pgfqpoint{0.970976in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{0.531368in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{0.476565in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{0.432055in}}%
\pgfpathlineto{\pgfqpoint{1.018405in}{0.395672in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{0.365674in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{0.340678in}}%
\pgfpathlineto{\pgfqpoint{1.053977in}{0.319581in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{0.301506in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{0.285749in}}%
\pgfpathlineto{\pgfqpoint{1.089550in}{0.271737in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{0.258996in}}%
\pgfpathlineto{\pgfqpoint{1.113264in}{0.247128in}}%
\pgfpathlineto{\pgfqpoint{1.125122in}{0.235802in}}%
\pgfpathlineto{\pgfqpoint{1.136979in}{0.224838in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{0.214822in}}%
\pgfpathlineto{\pgfqpoint{1.160694in}{0.210530in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{0.219630in}}%
\pgfpathlineto{\pgfqpoint{1.184409in}{0.236348in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{0.256192in}}%
\pgfpathlineto{\pgfqpoint{1.208124in}{0.278611in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{0.303846in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{0.332318in}}%
\pgfpathlineto{\pgfqpoint{1.243696in}{0.364539in}}%
\pgfpathlineto{\pgfqpoint{1.255553in}{0.401129in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{0.442855in}}%
\pgfpathlineto{\pgfqpoint{1.279268in}{0.490693in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{0.545917in}}%
\pgfpathlineto{\pgfqpoint{1.302983in}{0.610225in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.776077in}}%
\pgfpathlineto{\pgfqpoint{1.338555in}{0.884993in}}%
\pgfpathlineto{\pgfqpoint{1.350412in}{1.018447in}}%
\pgfpathlineto{\pgfqpoint{1.362270in}{1.184272in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{1.392939in}}%
\pgfpathlineto{\pgfqpoint{1.376458in}{1.445108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/inducing_points.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.724845in}{1.732865in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.724845in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.724845in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934434in}{1.363296in}}%
\pgfpathcurveto{\pgfqpoint{0.939959in}{1.363296in}}{\pgfqpoint{0.945259in}{1.365491in}}{\pgfqpoint{0.949166in}{1.369398in}}%
\pgfpathcurveto{\pgfqpoint{0.953073in}{1.373305in}}{\pgfqpoint{0.955268in}{1.378604in}}{\pgfqpoint{0.955268in}{1.384129in}}%
\pgfpathcurveto{\pgfqpoint{0.955268in}{1.389654in}}{\pgfqpoint{0.953073in}{1.394954in}}{\pgfqpoint{0.949166in}{1.398861in}}%
\pgfpathcurveto{\pgfqpoint{0.945259in}{1.402768in}}{\pgfqpoint{0.939959in}{1.404963in}}{\pgfqpoint{0.934434in}{1.404963in}}%
\pgfpathcurveto{\pgfqpoint{0.928909in}{1.404963in}}{\pgfqpoint{0.923610in}{1.402768in}}{\pgfqpoint{0.919703in}{1.398861in}}%
\pgfpathcurveto{\pgfqpoint{0.915796in}{1.394954in}}{\pgfqpoint{0.913601in}{1.389654in}}{\pgfqpoint{0.913601in}{1.384129in}}%
\pgfpathcurveto{\pgfqpoint{0.913601in}{1.378604in}}{\pgfqpoint{0.915796in}{1.373305in}}{\pgfqpoint{0.919703in}{1.369398in}}%
\pgfpathcurveto{\pgfqpoint{0.923610in}{1.365491in}}{\pgfqpoint{0.928909in}{1.363296in}}{\pgfqpoint{0.934434in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{0.934434in}{1.363296in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245440in}{0.526897in}}%
\pgfpathcurveto{\pgfqpoint{1.250965in}{0.526897in}}{\pgfqpoint{1.256265in}{0.529092in}}{\pgfqpoint{1.260172in}{0.532998in}}%
\pgfpathcurveto{\pgfqpoint{1.264078in}{0.536905in}}{\pgfqpoint{1.266274in}{0.542205in}}{\pgfqpoint{1.266274in}{0.547730in}}%
\pgfpathcurveto{\pgfqpoint{1.266274in}{0.553255in}}{\pgfqpoint{1.264078in}{0.558554in}}{\pgfqpoint{1.260172in}{0.562461in}}%
\pgfpathcurveto{\pgfqpoint{1.256265in}{0.566368in}}{\pgfqpoint{1.250965in}{0.568563in}}{\pgfqpoint{1.245440in}{0.568563in}}%
\pgfpathcurveto{\pgfqpoint{1.239915in}{0.568563in}}{\pgfqpoint{1.234616in}{0.566368in}}{\pgfqpoint{1.230709in}{0.562461in}}%
\pgfpathcurveto{\pgfqpoint{1.226802in}{0.558554in}}{\pgfqpoint{1.224607in}{0.553255in}}{\pgfqpoint{1.224607in}{0.547730in}}%
\pgfpathcurveto{\pgfqpoint{1.224607in}{0.542205in}}{\pgfqpoint{1.226802in}{0.536905in}}{\pgfqpoint{1.230709in}{0.532998in}}%
\pgfpathcurveto{\pgfqpoint{1.234616in}{0.529092in}}{\pgfqpoint{1.239915in}{0.526897in}}{\pgfqpoint{1.245440in}{0.526897in}}%
\pgfpathlineto{\pgfqpoint{1.245440in}{0.526897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468119in}{0.741404in}}%
\pgfpathcurveto{\pgfqpoint{0.473644in}{0.741404in}}{\pgfqpoint{0.478943in}{0.743599in}}{\pgfqpoint{0.482850in}{0.747506in}}%
\pgfpathcurveto{\pgfqpoint{0.486757in}{0.751413in}}{\pgfqpoint{0.488952in}{0.756713in}}{\pgfqpoint{0.488952in}{0.762238in}}%
\pgfpathcurveto{\pgfqpoint{0.488952in}{0.767763in}}{\pgfqpoint{0.486757in}{0.773062in}}{\pgfqpoint{0.482850in}{0.776969in}}%
\pgfpathcurveto{\pgfqpoint{0.478943in}{0.780876in}}{\pgfqpoint{0.473644in}{0.783071in}}{\pgfqpoint{0.468119in}{0.783071in}}%
\pgfpathcurveto{\pgfqpoint{0.462593in}{0.783071in}}{\pgfqpoint{0.457294in}{0.780876in}}{\pgfqpoint{0.453387in}{0.776969in}}%
\pgfpathcurveto{\pgfqpoint{0.449480in}{0.773062in}}{\pgfqpoint{0.447285in}{0.767763in}}{\pgfqpoint{0.447285in}{0.762238in}}%
\pgfpathcurveto{\pgfqpoint{0.447285in}{0.756713in}}{\pgfqpoint{0.449480in}{0.751413in}}{\pgfqpoint{0.453387in}{0.747506in}}%
\pgfpathcurveto{\pgfqpoint{0.457294in}{0.743599in}}{\pgfqpoint{0.462593in}{0.741404in}}{\pgfqpoint{0.468119in}{0.741404in}}%
\pgfpathlineto{\pgfqpoint{0.468119in}{0.741404in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517924in}{0.818933in}}%
\pgfpathcurveto{\pgfqpoint{0.523449in}{0.818933in}}{\pgfqpoint{0.528748in}{0.821128in}}{\pgfqpoint{0.532655in}{0.825035in}}%
\pgfpathcurveto{\pgfqpoint{0.536562in}{0.828942in}}{\pgfqpoint{0.538757in}{0.834242in}}{\pgfqpoint{0.538757in}{0.839767in}}%
\pgfpathcurveto{\pgfqpoint{0.538757in}{0.845292in}}{\pgfqpoint{0.536562in}{0.850591in}}{\pgfqpoint{0.532655in}{0.854498in}}%
\pgfpathcurveto{\pgfqpoint{0.528748in}{0.858405in}}{\pgfqpoint{0.523449in}{0.860600in}}{\pgfqpoint{0.517924in}{0.860600in}}%
\pgfpathcurveto{\pgfqpoint{0.512399in}{0.860600in}}{\pgfqpoint{0.507099in}{0.858405in}}{\pgfqpoint{0.503192in}{0.854498in}}%
\pgfpathcurveto{\pgfqpoint{0.499285in}{0.850591in}}{\pgfqpoint{0.497090in}{0.845292in}}{\pgfqpoint{0.497090in}{0.839767in}}%
\pgfpathcurveto{\pgfqpoint{0.497090in}{0.834242in}}{\pgfqpoint{0.499285in}{0.828942in}}{\pgfqpoint{0.503192in}{0.825035in}}%
\pgfpathcurveto{\pgfqpoint{0.507099in}{0.821128in}}{\pgfqpoint{0.512399in}{0.818933in}}{\pgfqpoint{0.517924in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{0.517924in}{0.818933in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718494in}{0.557489in}}%
\pgfpathcurveto{\pgfqpoint{0.724019in}{0.557489in}}{\pgfqpoint{0.729318in}{0.559684in}}{\pgfqpoint{0.733225in}{0.563591in}}%
\pgfpathcurveto{\pgfqpoint{0.737132in}{0.567498in}}{\pgfqpoint{0.739327in}{0.572797in}}{\pgfqpoint{0.739327in}{0.578322in}}%
\pgfpathcurveto{\pgfqpoint{0.739327in}{0.583847in}}{\pgfqpoint{0.737132in}{0.589147in}}{\pgfqpoint{0.733225in}{0.593054in}}%
\pgfpathcurveto{\pgfqpoint{0.729318in}{0.596960in}}{\pgfqpoint{0.724019in}{0.599156in}}{\pgfqpoint{0.718494in}{0.599156in}}%
\pgfpathcurveto{\pgfqpoint{0.712968in}{0.599156in}}{\pgfqpoint{0.707669in}{0.596960in}}{\pgfqpoint{0.703762in}{0.593054in}}%
\pgfpathcurveto{\pgfqpoint{0.699855in}{0.589147in}}{\pgfqpoint{0.697660in}{0.583847in}}{\pgfqpoint{0.697660in}{0.578322in}}%
\pgfpathcurveto{\pgfqpoint{0.697660in}{0.572797in}}{\pgfqpoint{0.699855in}{0.567498in}}{\pgfqpoint{0.703762in}{0.563591in}}%
\pgfpathcurveto{\pgfqpoint{0.707669in}{0.559684in}}{\pgfqpoint{0.712968in}{0.557489in}}{\pgfqpoint{0.718494in}{0.557489in}}%
\pgfpathlineto{\pgfqpoint{0.718494in}{0.557489in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092041in}{0.763072in}}%
\pgfpathcurveto{\pgfqpoint{1.097566in}{0.763072in}}{\pgfqpoint{1.102865in}{0.765268in}}{\pgfqpoint{1.106772in}{0.769174in}}%
\pgfpathcurveto{\pgfqpoint{1.110679in}{0.773081in}}{\pgfqpoint{1.112874in}{0.778381in}}{\pgfqpoint{1.112874in}{0.783906in}}%
\pgfpathcurveto{\pgfqpoint{1.112874in}{0.789431in}}{\pgfqpoint{1.110679in}{0.794730in}}{\pgfqpoint{1.106772in}{0.798637in}}%
\pgfpathcurveto{\pgfqpoint{1.102865in}{0.802544in}}{\pgfqpoint{1.097566in}{0.804739in}}{\pgfqpoint{1.092041in}{0.804739in}}%
\pgfpathcurveto{\pgfqpoint{1.086516in}{0.804739in}}{\pgfqpoint{1.081216in}{0.802544in}}{\pgfqpoint{1.077310in}{0.798637in}}%
\pgfpathcurveto{\pgfqpoint{1.073403in}{0.794730in}}{\pgfqpoint{1.071208in}{0.789431in}}{\pgfqpoint{1.071208in}{0.783906in}}%
\pgfpathcurveto{\pgfqpoint{1.071208in}{0.778381in}}{\pgfqpoint{1.073403in}{0.773081in}}{\pgfqpoint{1.077310in}{0.769174in}}%
\pgfpathcurveto{\pgfqpoint{1.081216in}{0.765268in}}{\pgfqpoint{1.086516in}{0.763072in}}{\pgfqpoint{1.092041in}{0.763072in}}%
\pgfpathlineto{\pgfqpoint{1.092041in}{0.763072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927387in}{1.358363in}}%
\pgfpathcurveto{\pgfqpoint{0.932912in}{1.358363in}}{\pgfqpoint{0.938211in}{1.360558in}}{\pgfqpoint{0.942118in}{1.364465in}}%
\pgfpathcurveto{\pgfqpoint{0.946025in}{1.368371in}}{\pgfqpoint{0.948220in}{1.373671in}}{\pgfqpoint{0.948220in}{1.379196in}}%
\pgfpathcurveto{\pgfqpoint{0.948220in}{1.384721in}}{\pgfqpoint{0.946025in}{1.390021in}}{\pgfqpoint{0.942118in}{1.393927in}}%
\pgfpathcurveto{\pgfqpoint{0.938211in}{1.397834in}}{\pgfqpoint{0.932912in}{1.400029in}}{\pgfqpoint{0.927387in}{1.400029in}}%
\pgfpathcurveto{\pgfqpoint{0.921861in}{1.400029in}}{\pgfqpoint{0.916562in}{1.397834in}}{\pgfqpoint{0.912655in}{1.393927in}}%
\pgfpathcurveto{\pgfqpoint{0.908748in}{1.390021in}}{\pgfqpoint{0.906553in}{1.384721in}}{\pgfqpoint{0.906553in}{1.379196in}}%
\pgfpathcurveto{\pgfqpoint{0.906553in}{1.373671in}}{\pgfqpoint{0.908748in}{1.368371in}}{\pgfqpoint{0.912655in}{1.364465in}}%
\pgfpathcurveto{\pgfqpoint{0.916562in}{1.360558in}}{\pgfqpoint{0.921861in}{1.358363in}}{\pgfqpoint{0.927387in}{1.358363in}}%
\pgfpathlineto{\pgfqpoint{0.927387in}{1.358363in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392070in}{0.769947in}}%
\pgfpathcurveto{\pgfqpoint{1.397595in}{0.769947in}}{\pgfqpoint{1.402894in}{0.772142in}}{\pgfqpoint{1.406801in}{0.776049in}}%
\pgfpathcurveto{\pgfqpoint{1.410708in}{0.779956in}}{\pgfqpoint{1.412903in}{0.785255in}}{\pgfqpoint{1.412903in}{0.790780in}}%
\pgfpathcurveto{\pgfqpoint{1.412903in}{0.796305in}}{\pgfqpoint{1.410708in}{0.801605in}}{\pgfqpoint{1.406801in}{0.805512in}}%
\pgfpathcurveto{\pgfqpoint{1.402894in}{0.809419in}}{\pgfqpoint{1.397595in}{0.811614in}}{\pgfqpoint{1.392070in}{0.811614in}}%
\pgfpathcurveto{\pgfqpoint{1.386545in}{0.811614in}}{\pgfqpoint{1.381245in}{0.809419in}}{\pgfqpoint{1.377338in}{0.805512in}}%
\pgfpathcurveto{\pgfqpoint{1.373431in}{0.801605in}}{\pgfqpoint{1.371236in}{0.796305in}}{\pgfqpoint{1.371236in}{0.790780in}}%
\pgfpathcurveto{\pgfqpoint{1.371236in}{0.785255in}}{\pgfqpoint{1.373431in}{0.779956in}}{\pgfqpoint{1.377338in}{0.776049in}}%
\pgfpathcurveto{\pgfqpoint{1.381245in}{0.772142in}}{\pgfqpoint{1.386545in}{0.769947in}}{\pgfqpoint{1.392070in}{0.769947in}}%
\pgfpathlineto{\pgfqpoint{1.392070in}{0.769947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887974in}{1.254064in}}%
\pgfpathcurveto{\pgfqpoint{0.893499in}{1.254064in}}{\pgfqpoint{0.898798in}{1.256259in}}{\pgfqpoint{0.902705in}{1.260166in}}%
\pgfpathcurveto{\pgfqpoint{0.906612in}{1.264073in}}{\pgfqpoint{0.908807in}{1.269372in}}{\pgfqpoint{0.908807in}{1.274897in}}%
\pgfpathcurveto{\pgfqpoint{0.908807in}{1.280422in}}{\pgfqpoint{0.906612in}{1.285722in}}{\pgfqpoint{0.902705in}{1.289629in}}%
\pgfpathcurveto{\pgfqpoint{0.898798in}{1.293535in}}{\pgfqpoint{0.893499in}{1.295730in}}{\pgfqpoint{0.887974in}{1.295730in}}%
\pgfpathcurveto{\pgfqpoint{0.882449in}{1.295730in}}{\pgfqpoint{0.877149in}{1.293535in}}{\pgfqpoint{0.873242in}{1.289629in}}%
\pgfpathcurveto{\pgfqpoint{0.869335in}{1.285722in}}{\pgfqpoint{0.867140in}{1.280422in}}{\pgfqpoint{0.867140in}{1.274897in}}%
\pgfpathcurveto{\pgfqpoint{0.867140in}{1.269372in}}{\pgfqpoint{0.869335in}{1.264073in}}{\pgfqpoint{0.873242in}{1.260166in}}%
\pgfpathcurveto{\pgfqpoint{0.877149in}{1.256259in}}{\pgfqpoint{0.882449in}{1.254064in}}{\pgfqpoint{0.887974in}{1.254064in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{1.254064in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090014in}{0.774605in}}%
\pgfpathcurveto{\pgfqpoint{1.095539in}{0.774605in}}{\pgfqpoint{1.100839in}{0.776800in}}{\pgfqpoint{1.104745in}{0.780707in}}%
\pgfpathcurveto{\pgfqpoint{1.108652in}{0.784614in}}{\pgfqpoint{1.110847in}{0.789913in}}{\pgfqpoint{1.110847in}{0.795438in}}%
\pgfpathcurveto{\pgfqpoint{1.110847in}{0.800964in}}{\pgfqpoint{1.108652in}{0.806263in}}{\pgfqpoint{1.104745in}{0.810170in}}%
\pgfpathcurveto{\pgfqpoint{1.100839in}{0.814077in}}{\pgfqpoint{1.095539in}{0.816272in}}{\pgfqpoint{1.090014in}{0.816272in}}%
\pgfpathcurveto{\pgfqpoint{1.084489in}{0.816272in}}{\pgfqpoint{1.079189in}{0.814077in}}{\pgfqpoint{1.075283in}{0.810170in}}%
\pgfpathcurveto{\pgfqpoint{1.071376in}{0.806263in}}{\pgfqpoint{1.069181in}{0.800964in}}{\pgfqpoint{1.069181in}{0.795438in}}%
\pgfpathcurveto{\pgfqpoint{1.069181in}{0.789913in}}{\pgfqpoint{1.071376in}{0.784614in}}{\pgfqpoint{1.075283in}{0.780707in}}%
\pgfpathcurveto{\pgfqpoint{1.079189in}{0.776800in}}{\pgfqpoint{1.084489in}{0.774605in}}{\pgfqpoint{1.090014in}{0.774605in}}%
\pgfpathlineto{\pgfqpoint{1.090014in}{0.774605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765917in}{0.735023in}}%
\pgfpathcurveto{\pgfqpoint{0.771442in}{0.735023in}}{\pgfqpoint{0.776742in}{0.737218in}}{\pgfqpoint{0.780649in}{0.741125in}}%
\pgfpathcurveto{\pgfqpoint{0.784556in}{0.745031in}}{\pgfqpoint{0.786751in}{0.750331in}}{\pgfqpoint{0.786751in}{0.755856in}}%
\pgfpathcurveto{\pgfqpoint{0.786751in}{0.761381in}}{\pgfqpoint{0.784556in}{0.766681in}}{\pgfqpoint{0.780649in}{0.770587in}}%
\pgfpathcurveto{\pgfqpoint{0.776742in}{0.774494in}}{\pgfqpoint{0.771442in}{0.776689in}}{\pgfqpoint{0.765917in}{0.776689in}}%
\pgfpathcurveto{\pgfqpoint{0.760392in}{0.776689in}}{\pgfqpoint{0.755093in}{0.774494in}}{\pgfqpoint{0.751186in}{0.770587in}}%
\pgfpathcurveto{\pgfqpoint{0.747279in}{0.766681in}}{\pgfqpoint{0.745084in}{0.761381in}}{\pgfqpoint{0.745084in}{0.755856in}}%
\pgfpathcurveto{\pgfqpoint{0.745084in}{0.750331in}}{\pgfqpoint{0.747279in}{0.745031in}}{\pgfqpoint{0.751186in}{0.741125in}}%
\pgfpathcurveto{\pgfqpoint{0.755093in}{0.737218in}}{\pgfqpoint{0.760392in}{0.735023in}}{\pgfqpoint{0.765917in}{0.735023in}}%
\pgfpathlineto{\pgfqpoint{0.765917in}{0.735023in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826324in}{1.006741in}}%
\pgfpathcurveto{\pgfqpoint{0.831849in}{1.006741in}}{\pgfqpoint{0.837149in}{1.008936in}}{\pgfqpoint{0.841055in}{1.012843in}}%
\pgfpathcurveto{\pgfqpoint{0.844962in}{1.016750in}}{\pgfqpoint{0.847157in}{1.022049in}}{\pgfqpoint{0.847157in}{1.027574in}}%
\pgfpathcurveto{\pgfqpoint{0.847157in}{1.033099in}}{\pgfqpoint{0.844962in}{1.038399in}}{\pgfqpoint{0.841055in}{1.042306in}}%
\pgfpathcurveto{\pgfqpoint{0.837149in}{1.046212in}}{\pgfqpoint{0.831849in}{1.048407in}}{\pgfqpoint{0.826324in}{1.048407in}}%
\pgfpathcurveto{\pgfqpoint{0.820799in}{1.048407in}}{\pgfqpoint{0.815499in}{1.046212in}}{\pgfqpoint{0.811593in}{1.042306in}}%
\pgfpathcurveto{\pgfqpoint{0.807686in}{1.038399in}}{\pgfqpoint{0.805491in}{1.033099in}}{\pgfqpoint{0.805491in}{1.027574in}}%
\pgfpathcurveto{\pgfqpoint{0.805491in}{1.022049in}}{\pgfqpoint{0.807686in}{1.016750in}}{\pgfqpoint{0.811593in}{1.012843in}}%
\pgfpathcurveto{\pgfqpoint{0.815499in}{1.008936in}}{\pgfqpoint{0.820799in}{1.006741in}}{\pgfqpoint{0.826324in}{1.006741in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.006741in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392471in}{0.708615in}}%
\pgfpathcurveto{\pgfqpoint{0.397996in}{0.708615in}}{\pgfqpoint{0.403295in}{0.710810in}}{\pgfqpoint{0.407202in}{0.714717in}}%
\pgfpathcurveto{\pgfqpoint{0.411109in}{0.718624in}}{\pgfqpoint{0.413304in}{0.723923in}}{\pgfqpoint{0.413304in}{0.729448in}}%
\pgfpathcurveto{\pgfqpoint{0.413304in}{0.734973in}}{\pgfqpoint{0.411109in}{0.740273in}}{\pgfqpoint{0.407202in}{0.744180in}}%
\pgfpathcurveto{\pgfqpoint{0.403295in}{0.748086in}}{\pgfqpoint{0.397996in}{0.750282in}}{\pgfqpoint{0.392471in}{0.750282in}}%
\pgfpathcurveto{\pgfqpoint{0.386946in}{0.750282in}}{\pgfqpoint{0.381646in}{0.748086in}}{\pgfqpoint{0.377739in}{0.744180in}}%
\pgfpathcurveto{\pgfqpoint{0.373833in}{0.740273in}}{\pgfqpoint{0.371637in}{0.734973in}}{\pgfqpoint{0.371637in}{0.729448in}}%
\pgfpathcurveto{\pgfqpoint{0.371637in}{0.723923in}}{\pgfqpoint{0.373833in}{0.718624in}}{\pgfqpoint{0.377739in}{0.714717in}}%
\pgfpathcurveto{\pgfqpoint{0.381646in}{0.710810in}}{\pgfqpoint{0.386946in}{0.708615in}}{\pgfqpoint{0.392471in}{0.708615in}}%
\pgfpathlineto{\pgfqpoint{0.392471in}{0.708615in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560039in}{0.713816in}}%
\pgfpathcurveto{\pgfqpoint{0.565564in}{0.713816in}}{\pgfqpoint{0.570863in}{0.716011in}}{\pgfqpoint{0.574770in}{0.719917in}}%
\pgfpathcurveto{\pgfqpoint{0.578677in}{0.723824in}}{\pgfqpoint{0.580872in}{0.729124in}}{\pgfqpoint{0.580872in}{0.734649in}}%
\pgfpathcurveto{\pgfqpoint{0.580872in}{0.740174in}}{\pgfqpoint{0.578677in}{0.745473in}}{\pgfqpoint{0.574770in}{0.749380in}}%
\pgfpathcurveto{\pgfqpoint{0.570863in}{0.753287in}}{\pgfqpoint{0.565564in}{0.755482in}}{\pgfqpoint{0.560039in}{0.755482in}}%
\pgfpathcurveto{\pgfqpoint{0.554514in}{0.755482in}}{\pgfqpoint{0.549214in}{0.753287in}}{\pgfqpoint{0.545307in}{0.749380in}}%
\pgfpathcurveto{\pgfqpoint{0.541401in}{0.745473in}}{\pgfqpoint{0.539205in}{0.740174in}}{\pgfqpoint{0.539205in}{0.734649in}}%
\pgfpathcurveto{\pgfqpoint{0.539205in}{0.729124in}}{\pgfqpoint{0.541401in}{0.723824in}}{\pgfqpoint{0.545307in}{0.719917in}}%
\pgfpathcurveto{\pgfqpoint{0.549214in}{0.716011in}}{\pgfqpoint{0.554514in}{0.713816in}}{\pgfqpoint{0.560039in}{0.713816in}}%
\pgfpathlineto{\pgfqpoint{0.560039in}{0.713816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703016in}{0.503145in}}%
\pgfpathcurveto{\pgfqpoint{0.708541in}{0.503145in}}{\pgfqpoint{0.713841in}{0.505340in}}{\pgfqpoint{0.717748in}{0.509247in}}%
\pgfpathcurveto{\pgfqpoint{0.721655in}{0.513153in}}{\pgfqpoint{0.723850in}{0.518453in}}{\pgfqpoint{0.723850in}{0.523978in}}%
\pgfpathcurveto{\pgfqpoint{0.723850in}{0.529503in}}{\pgfqpoint{0.721655in}{0.534802in}}{\pgfqpoint{0.717748in}{0.538709in}}%
\pgfpathcurveto{\pgfqpoint{0.713841in}{0.542616in}}{\pgfqpoint{0.708541in}{0.544811in}}{\pgfqpoint{0.703016in}{0.544811in}}%
\pgfpathcurveto{\pgfqpoint{0.697491in}{0.544811in}}{\pgfqpoint{0.692192in}{0.542616in}}{\pgfqpoint{0.688285in}{0.538709in}}%
\pgfpathcurveto{\pgfqpoint{0.684378in}{0.534802in}}{\pgfqpoint{0.682183in}{0.529503in}}{\pgfqpoint{0.682183in}{0.523978in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.518453in}}{\pgfqpoint{0.684378in}{0.513153in}}{\pgfqpoint{0.688285in}{0.509247in}}%
\pgfpathcurveto{\pgfqpoint{0.692192in}{0.505340in}}{\pgfqpoint{0.697491in}{0.503145in}}{\pgfqpoint{0.703016in}{0.503145in}}%
\pgfpathlineto{\pgfqpoint{0.703016in}{0.503145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959896in}{1.328664in}}%
\pgfpathcurveto{\pgfqpoint{0.965421in}{1.328664in}}{\pgfqpoint{0.970720in}{1.330859in}}{\pgfqpoint{0.974627in}{1.334766in}}%
\pgfpathcurveto{\pgfqpoint{0.978534in}{1.338673in}}{\pgfqpoint{0.980729in}{1.343973in}}{\pgfqpoint{0.980729in}{1.349498in}}%
\pgfpathcurveto{\pgfqpoint{0.980729in}{1.355023in}}{\pgfqpoint{0.978534in}{1.360322in}}{\pgfqpoint{0.974627in}{1.364229in}}%
\pgfpathcurveto{\pgfqpoint{0.970720in}{1.368136in}}{\pgfqpoint{0.965421in}{1.370331in}}{\pgfqpoint{0.959896in}{1.370331in}}%
\pgfpathcurveto{\pgfqpoint{0.954371in}{1.370331in}}{\pgfqpoint{0.949071in}{1.368136in}}{\pgfqpoint{0.945164in}{1.364229in}}%
\pgfpathcurveto{\pgfqpoint{0.941258in}{1.360322in}}{\pgfqpoint{0.939062in}{1.355023in}}{\pgfqpoint{0.939062in}{1.349498in}}%
\pgfpathcurveto{\pgfqpoint{0.939062in}{1.343973in}}{\pgfqpoint{0.941258in}{1.338673in}}{\pgfqpoint{0.945164in}{1.334766in}}%
\pgfpathcurveto{\pgfqpoint{0.949071in}{1.330859in}}{\pgfqpoint{0.954371in}{1.328664in}}{\pgfqpoint{0.959896in}{1.328664in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.328664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164758in}{0.537897in}}%
\pgfpathcurveto{\pgfqpoint{1.170283in}{0.537897in}}{\pgfqpoint{1.175583in}{0.540092in}}{\pgfqpoint{1.179489in}{0.543999in}}%
\pgfpathcurveto{\pgfqpoint{1.183396in}{0.547906in}}{\pgfqpoint{1.185591in}{0.553205in}}{\pgfqpoint{1.185591in}{0.558730in}}%
\pgfpathcurveto{\pgfqpoint{1.185591in}{0.564255in}}{\pgfqpoint{1.183396in}{0.569555in}}{\pgfqpoint{1.179489in}{0.573462in}}%
\pgfpathcurveto{\pgfqpoint{1.175583in}{0.577369in}}{\pgfqpoint{1.170283in}{0.579564in}}{\pgfqpoint{1.164758in}{0.579564in}}%
\pgfpathcurveto{\pgfqpoint{1.159233in}{0.579564in}}{\pgfqpoint{1.153933in}{0.577369in}}{\pgfqpoint{1.150027in}{0.573462in}}%
\pgfpathcurveto{\pgfqpoint{1.146120in}{0.569555in}}{\pgfqpoint{1.143925in}{0.564255in}}{\pgfqpoint{1.143925in}{0.558730in}}%
\pgfpathcurveto{\pgfqpoint{1.143925in}{0.553205in}}{\pgfqpoint{1.146120in}{0.547906in}}{\pgfqpoint{1.150027in}{0.543999in}}%
\pgfpathcurveto{\pgfqpoint{1.153933in}{0.540092in}}{\pgfqpoint{1.159233in}{0.537897in}}{\pgfqpoint{1.164758in}{0.537897in}}%
\pgfpathlineto{\pgfqpoint{1.164758in}{0.537897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281793in}{0.636239in}}%
\pgfpathcurveto{\pgfqpoint{1.287318in}{0.636239in}}{\pgfqpoint{1.292618in}{0.638434in}}{\pgfqpoint{1.296525in}{0.642341in}}%
\pgfpathcurveto{\pgfqpoint{1.300431in}{0.646248in}}{\pgfqpoint{1.302627in}{0.651548in}}{\pgfqpoint{1.302627in}{0.657073in}}%
\pgfpathcurveto{\pgfqpoint{1.302627in}{0.662598in}}{\pgfqpoint{1.300431in}{0.667897in}}{\pgfqpoint{1.296525in}{0.671804in}}%
\pgfpathcurveto{\pgfqpoint{1.292618in}{0.675711in}}{\pgfqpoint{1.287318in}{0.677906in}}{\pgfqpoint{1.281793in}{0.677906in}}%
\pgfpathcurveto{\pgfqpoint{1.276268in}{0.677906in}}{\pgfqpoint{1.270969in}{0.675711in}}{\pgfqpoint{1.267062in}{0.671804in}}%
\pgfpathcurveto{\pgfqpoint{1.263155in}{0.667897in}}{\pgfqpoint{1.260960in}{0.662598in}}{\pgfqpoint{1.260960in}{0.657073in}}%
\pgfpathcurveto{\pgfqpoint{1.260960in}{0.651548in}}{\pgfqpoint{1.263155in}{0.646248in}}{\pgfqpoint{1.267062in}{0.642341in}}%
\pgfpathcurveto{\pgfqpoint{1.270969in}{0.638434in}}{\pgfqpoint{1.276268in}{0.636239in}}{\pgfqpoint{1.281793in}{0.636239in}}%
\pgfpathlineto{\pgfqpoint{1.281793in}{0.636239in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551085in}{0.671593in}}%
\pgfpathcurveto{\pgfqpoint{0.556610in}{0.671593in}}{\pgfqpoint{0.561910in}{0.673789in}}{\pgfqpoint{0.565817in}{0.677695in}}%
\pgfpathcurveto{\pgfqpoint{0.569724in}{0.681602in}}{\pgfqpoint{0.571919in}{0.686902in}}{\pgfqpoint{0.571919in}{0.692427in}}%
\pgfpathcurveto{\pgfqpoint{0.571919in}{0.697952in}}{\pgfqpoint{0.569724in}{0.703251in}}{\pgfqpoint{0.565817in}{0.707158in}}%
\pgfpathcurveto{\pgfqpoint{0.561910in}{0.711065in}}{\pgfqpoint{0.556610in}{0.713260in}}{\pgfqpoint{0.551085in}{0.713260in}}%
\pgfpathcurveto{\pgfqpoint{0.545560in}{0.713260in}}{\pgfqpoint{0.540261in}{0.711065in}}{\pgfqpoint{0.536354in}{0.707158in}}%
\pgfpathcurveto{\pgfqpoint{0.532447in}{0.703251in}}{\pgfqpoint{0.530252in}{0.697952in}}{\pgfqpoint{0.530252in}{0.692427in}}%
\pgfpathcurveto{\pgfqpoint{0.530252in}{0.686902in}}{\pgfqpoint{0.532447in}{0.681602in}}{\pgfqpoint{0.536354in}{0.677695in}}%
\pgfpathcurveto{\pgfqpoint{0.540261in}{0.673789in}}{\pgfqpoint{0.545560in}{0.671593in}}{\pgfqpoint{0.551085in}{0.671593in}}%
\pgfpathlineto{\pgfqpoint{0.551085in}{0.671593in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689728in}{0.590983in}}%
\pgfpathcurveto{\pgfqpoint{0.695253in}{0.590983in}}{\pgfqpoint{0.700553in}{0.593178in}}{\pgfqpoint{0.704460in}{0.597085in}}%
\pgfpathcurveto{\pgfqpoint{0.708367in}{0.600992in}}{\pgfqpoint{0.710562in}{0.606291in}}{\pgfqpoint{0.710562in}{0.611816in}}%
\pgfpathcurveto{\pgfqpoint{0.710562in}{0.617341in}}{\pgfqpoint{0.708367in}{0.622641in}}{\pgfqpoint{0.704460in}{0.626548in}}%
\pgfpathcurveto{\pgfqpoint{0.700553in}{0.630455in}}{\pgfqpoint{0.695253in}{0.632650in}}{\pgfqpoint{0.689728in}{0.632650in}}%
\pgfpathcurveto{\pgfqpoint{0.684203in}{0.632650in}}{\pgfqpoint{0.678904in}{0.630455in}}{\pgfqpoint{0.674997in}{0.626548in}}%
\pgfpathcurveto{\pgfqpoint{0.671090in}{0.622641in}}{\pgfqpoint{0.668895in}{0.617341in}}{\pgfqpoint{0.668895in}{0.611816in}}%
\pgfpathcurveto{\pgfqpoint{0.668895in}{0.606291in}}{\pgfqpoint{0.671090in}{0.600992in}}{\pgfqpoint{0.674997in}{0.597085in}}%
\pgfpathcurveto{\pgfqpoint{0.678904in}{0.593178in}}{\pgfqpoint{0.684203in}{0.590983in}}{\pgfqpoint{0.689728in}{0.590983in}}%
\pgfpathlineto{\pgfqpoint{0.689728in}{0.590983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366940in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366940in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938715in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938715in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510490in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510490in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938715in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.698306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.664548in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{1.031551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.997793in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{1.364796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.331038in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252585in,y=1.521754in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.831986in}}%
\pgfpathlineto{\pgfqpoint{0.266446in}{0.830585in}}%
\pgfpathlineto{\pgfqpoint{0.280308in}{0.827662in}}%
\pgfpathlineto{\pgfqpoint{0.294169in}{0.823259in}}%
\pgfpathlineto{\pgfqpoint{0.308030in}{0.817454in}}%
\pgfpathlineto{\pgfqpoint{0.321891in}{0.810362in}}%
\pgfpathlineto{\pgfqpoint{0.335752in}{0.802126in}}%
\pgfpathlineto{\pgfqpoint{0.349614in}{0.792915in}}%
\pgfpathlineto{\pgfqpoint{0.363475in}{0.782915in}}%
\pgfpathlineto{\pgfqpoint{0.377336in}{0.772322in}}%
\pgfpathlineto{\pgfqpoint{0.391197in}{0.761341in}}%
\pgfpathlineto{\pgfqpoint{0.405059in}{0.750174in}}%
\pgfpathlineto{\pgfqpoint{0.418920in}{0.739023in}}%
\pgfpathlineto{\pgfqpoint{0.432781in}{0.728083in}}%
\pgfpathlineto{\pgfqpoint{0.446642in}{0.717542in}}%
\pgfpathlineto{\pgfqpoint{0.460503in}{0.707578in}}%
\pgfpathlineto{\pgfqpoint{0.474365in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{0.488226in}{0.690072in}}%
\pgfpathlineto{\pgfqpoint{0.502087in}{0.682859in}}%
\pgfpathlineto{\pgfqpoint{0.515948in}{0.676890in}}%
\pgfpathlineto{\pgfqpoint{0.529809in}{0.672326in}}%
\pgfpathlineto{\pgfqpoint{0.543671in}{0.669335in}}%
\pgfpathlineto{\pgfqpoint{0.557532in}{0.668087in}}%
\pgfpathlineto{\pgfqpoint{0.571393in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{0.585254in}{0.671529in}}%
\pgfpathlineto{\pgfqpoint{0.599115in}{0.676587in}}%
\pgfpathlineto{\pgfqpoint{0.612977in}{0.684118in}}%
\pgfpathlineto{\pgfqpoint{0.626838in}{0.694306in}}%
\pgfpathlineto{\pgfqpoint{0.640699in}{0.707326in}}%
\pgfpathlineto{\pgfqpoint{0.654560in}{0.723332in}}%
\pgfpathlineto{\pgfqpoint{0.668422in}{0.742454in}}%
\pgfpathlineto{\pgfqpoint{0.682283in}{0.764779in}}%
\pgfpathlineto{\pgfqpoint{0.696144in}{0.790339in}}%
\pgfpathlineto{\pgfqpoint{0.710005in}{0.819104in}}%
\pgfpathlineto{\pgfqpoint{0.723866in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{0.737728in}{0.885694in}}%
\pgfpathlineto{\pgfqpoint{0.751589in}{0.923000in}}%
\pgfpathlineto{\pgfqpoint{0.765450in}{0.962454in}}%
\pgfpathlineto{\pgfqpoint{0.779311in}{1.003520in}}%
\pgfpathlineto{\pgfqpoint{0.793172in}{1.045553in}}%
\pgfpathlineto{\pgfqpoint{0.807034in}{1.087808in}}%
\pgfpathlineto{\pgfqpoint{0.820895in}{1.129453in}}%
\pgfpathlineto{\pgfqpoint{0.834756in}{1.169599in}}%
\pgfpathlineto{\pgfqpoint{0.848617in}{1.207320in}}%
\pgfpathlineto{\pgfqpoint{0.862479in}{1.241692in}}%
\pgfpathlineto{\pgfqpoint{0.876340in}{1.271825in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{1.296902in}}%
\pgfpathlineto{\pgfqpoint{0.904062in}{1.316215in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{1.329194in}}%
\pgfpathlineto{\pgfqpoint{0.931785in}{1.335437in}}%
\pgfpathlineto{\pgfqpoint{0.945646in}{1.334724in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{1.327032in}}%
\pgfpathlineto{\pgfqpoint{0.973368in}{1.312534in}}%
\pgfpathlineto{\pgfqpoint{0.987229in}{1.291588in}}%
\pgfpathlineto{\pgfqpoint{1.001091in}{1.264721in}}%
\pgfpathlineto{\pgfqpoint{1.014952in}{1.232606in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{1.196029in}}%
\pgfpathlineto{\pgfqpoint{1.042674in}{1.155856in}}%
\pgfpathlineto{\pgfqpoint{1.056535in}{1.112997in}}%
\pgfpathlineto{\pgfqpoint{1.070397in}{1.068374in}}%
\pgfpathlineto{\pgfqpoint{1.084258in}{1.022886in}}%
\pgfpathlineto{\pgfqpoint{1.098119in}{0.977382in}}%
\pgfpathlineto{\pgfqpoint{1.111980in}{0.932641in}}%
\pgfpathlineto{\pgfqpoint{1.125842in}{0.889355in}}%
\pgfpathlineto{\pgfqpoint{1.139703in}{0.848117in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{0.809418in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{0.773646in}}%
\pgfpathlineto{\pgfqpoint{1.181286in}{0.741093in}}%
\pgfpathlineto{\pgfqpoint{1.195148in}{0.711958in}}%
\pgfpathlineto{\pgfqpoint{1.209009in}{0.686359in}}%
\pgfpathlineto{\pgfqpoint{1.222870in}{0.664339in}}%
\pgfpathlineto{\pgfqpoint{1.236731in}{0.645883in}}%
\pgfpathlineto{\pgfqpoint{1.250592in}{0.630919in}}%
\pgfpathlineto{\pgfqpoint{1.264454in}{0.619331in}}%
\pgfpathlineto{\pgfqpoint{1.278315in}{0.610969in}}%
\pgfpathlineto{\pgfqpoint{1.292176in}{0.605651in}}%
\pgfpathlineto{\pgfqpoint{1.306037in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{0.603305in}}%
\pgfpathlineto{\pgfqpoint{1.333760in}{0.605815in}}%
\pgfpathlineto{\pgfqpoint{1.347621in}{0.610452in}}%
\pgfpathlineto{\pgfqpoint{1.361482in}{0.616962in}}%
\pgfpathlineto{\pgfqpoint{1.375343in}{0.625087in}}%
\pgfpathlineto{\pgfqpoint{1.389205in}{0.634570in}}%
\pgfpathlineto{\pgfqpoint{1.403066in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{1.416927in}{0.656599in}}%
\pgfpathlineto{\pgfqpoint{1.430788in}{0.668653in}}%
\pgfpathlineto{\pgfqpoint{1.444649in}{0.681086in}}%
\pgfpathlineto{\pgfqpoint{1.458511in}{0.693674in}}%
\pgfpathlineto{\pgfqpoint{1.472372in}{0.706202in}}%
\pgfpathlineto{\pgfqpoint{1.486233in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{1.500094in}{0.730287in}}%
\pgfpathlineto{\pgfqpoint{1.513956in}{0.741475in}}%
\pgfpathlineto{\pgfqpoint{1.527817in}{0.751873in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.761335in}}%
\pgfpathlineto{\pgfqpoint{1.555539in}{0.769736in}}%
\pgfpathlineto{\pgfqpoint{1.569400in}{0.776968in}}%
\pgfpathlineto{\pgfqpoint{1.583262in}{0.782951in}}%
\pgfpathlineto{\pgfqpoint{1.597123in}{0.787627in}}%
\pgfpathlineto{\pgfqpoint{1.610984in}{0.790969in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.792978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595650in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.595650in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.938715in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281780in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.624845in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.372260in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.668504in}}%
\pgfpathlineto{\pgfqpoint{0.266446in}{0.657296in}}%
\pgfpathlineto{\pgfqpoint{0.280308in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{0.294169in}{0.641438in}}%
\pgfpathlineto{\pgfqpoint{0.308030in}{0.637919in}}%
\pgfpathlineto{\pgfqpoint{0.321891in}{0.637852in}}%
\pgfpathlineto{\pgfqpoint{0.335752in}{0.641399in}}%
\pgfpathlineto{\pgfqpoint{0.349614in}{0.648520in}}%
\pgfpathlineto{\pgfqpoint{0.363475in}{0.658965in}}%
\pgfpathlineto{\pgfqpoint{0.377336in}{0.672284in}}%
\pgfpathlineto{\pgfqpoint{0.391197in}{0.687837in}}%
\pgfpathlineto{\pgfqpoint{0.405059in}{0.704827in}}%
\pgfpathlineto{\pgfqpoint{0.418920in}{0.722331in}}%
\pgfpathlineto{\pgfqpoint{0.432781in}{0.739350in}}%
\pgfpathlineto{\pgfqpoint{0.446642in}{0.754861in}}%
\pgfpathlineto{\pgfqpoint{0.460503in}{0.767867in}}%
\pgfpathlineto{\pgfqpoint{0.474365in}{0.777461in}}%
\pgfpathlineto{\pgfqpoint{0.488226in}{0.782873in}}%
\pgfpathlineto{\pgfqpoint{0.502087in}{0.783526in}}%
\pgfpathlineto{\pgfqpoint{0.515948in}{0.779074in}}%
\pgfpathlineto{\pgfqpoint{0.529809in}{0.769437in}}%
\pgfpathlineto{\pgfqpoint{0.543671in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{0.557532in}{0.735711in}}%
\pgfpathlineto{\pgfqpoint{0.571393in}{0.712891in}}%
\pgfpathlineto{\pgfqpoint{0.585254in}{0.687396in}}%
\pgfpathlineto{\pgfqpoint{0.599115in}{0.660483in}}%
\pgfpathlineto{\pgfqpoint{0.612977in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{0.626838in}{0.608250in}}%
\pgfpathlineto{\pgfqpoint{0.640699in}{0.586070in}}%
\pgfpathlineto{\pgfqpoint{0.654560in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{0.668422in}{0.557333in}}%
\pgfpathlineto{\pgfqpoint{0.682283in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{0.696144in}{0.558237in}}%
\pgfpathlineto{\pgfqpoint{0.710005in}{0.572205in}}%
\pgfpathlineto{\pgfqpoint{0.723866in}{0.595827in}}%
\pgfpathlineto{\pgfqpoint{0.737728in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{0.751589in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{0.765450in}{0.722733in}}%
\pgfpathlineto{\pgfqpoint{0.779311in}{0.781115in}}%
\pgfpathlineto{\pgfqpoint{0.793172in}{0.845314in}}%
\pgfpathlineto{\pgfqpoint{0.807034in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{0.820895in}{0.983720in}}%
\pgfpathlineto{\pgfqpoint{0.834756in}{1.053716in}}%
\pgfpathlineto{\pgfqpoint{0.848617in}{1.121265in}}%
\pgfpathlineto{\pgfqpoint{0.862479in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{0.876340in}{1.240246in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{1.287655in}}%
\pgfpathlineto{\pgfqpoint{0.904062in}{1.324737in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{1.350204in}}%
\pgfpathlineto{\pgfqpoint{0.931785in}{1.363165in}}%
\pgfpathlineto{\pgfqpoint{0.945646in}{1.363165in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{1.350204in}}%
\pgfpathlineto{\pgfqpoint{0.973368in}{1.324737in}}%
\pgfpathlineto{\pgfqpoint{0.987229in}{1.287655in}}%
\pgfpathlineto{\pgfqpoint{1.001091in}{1.240246in}}%
\pgfpathlineto{\pgfqpoint{1.014952in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{1.121266in}}%
\pgfpathlineto{\pgfqpoint{1.042674in}{1.053716in}}%
\pgfpathlineto{\pgfqpoint{1.056535in}{0.983720in}}%
\pgfpathlineto{\pgfqpoint{1.070397in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{1.084258in}{0.845314in}}%
\pgfpathlineto{\pgfqpoint{1.098119in}{0.781115in}}%
\pgfpathlineto{\pgfqpoint{1.111980in}{0.722733in}}%
\pgfpathlineto{\pgfqpoint{1.125842in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{1.139703in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{0.595827in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{0.572205in}}%
\pgfpathlineto{\pgfqpoint{1.181286in}{0.558237in}}%
\pgfpathlineto{\pgfqpoint{1.195148in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{1.209009in}{0.557333in}}%
\pgfpathlineto{\pgfqpoint{1.222870in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{1.236731in}{0.586070in}}%
\pgfpathlineto{\pgfqpoint{1.250592in}{0.608250in}}%
\pgfpathlineto{\pgfqpoint{1.264454in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{1.278315in}{0.660483in}}%
\pgfpathlineto{\pgfqpoint{1.292176in}{0.687396in}}%
\pgfpathlineto{\pgfqpoint{1.306037in}{0.712891in}}%
\pgfpathlineto{\pgfqpoint{1.319899in}{0.735711in}}%
\pgfpathlineto{\pgfqpoint{1.333760in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{1.347621in}{0.769437in}}%
\pgfpathlineto{\pgfqpoint{1.361482in}{0.779074in}}%
\pgfpathlineto{\pgfqpoint{1.375343in}{0.783526in}}%
\pgfpathlineto{\pgfqpoint{1.389205in}{0.782873in}}%
\pgfpathlineto{\pgfqpoint{1.403066in}{0.777461in}}%
\pgfpathlineto{\pgfqpoint{1.416927in}{0.767867in}}%
\pgfpathlineto{\pgfqpoint{1.430788in}{0.754861in}}%
\pgfpathlineto{\pgfqpoint{1.444649in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.458511in}{0.722331in}}%
\pgfpathlineto{\pgfqpoint{1.472372in}{0.704827in}}%
\pgfpathlineto{\pgfqpoint{1.486233in}{0.687837in}}%
\pgfpathlineto{\pgfqpoint{1.500094in}{0.672284in}}%
\pgfpathlineto{\pgfqpoint{1.513956in}{0.658965in}}%
\pgfpathlineto{\pgfqpoint{1.527817in}{0.648520in}}%
\pgfpathlineto{\pgfqpoint{1.541678in}{0.641399in}}%
\pgfpathlineto{\pgfqpoint{1.555539in}{0.637852in}}%
\pgfpathlineto{\pgfqpoint{1.569400in}{0.637919in}}%
\pgfpathlineto{\pgfqpoint{1.583262in}{0.641438in}}%
\pgfpathlineto{\pgfqpoint{1.597123in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{1.610984in}{0.657296in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.668504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624845in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{1.624845in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/inducing_points_sor_fitc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{2.747845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{2.747845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.747845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.485544in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.485544in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339391in}{1.547070in}}{\pgfqpoint{1.800000in}{2.400229in}}{%
\pgfpathmoveto{\pgfqpoint{0.339391in}{2.089831in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.752375in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.751264in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.749403in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.746770in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{1.743345in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{1.739113in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.734061in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.728178in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.721458in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.713902in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.705522in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.696349in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.686443in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.664876in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.653569in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.642234in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.631170in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.620694in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.611130in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.602786in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{1.590860in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{1.587736in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.586743in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{1.588014in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{1.591639in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.597672in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.606130in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.616995in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.630211in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.645688in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.663298in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.682878in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.704224in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.727094in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.751206in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.776236in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.801823in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.853043in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.877789in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.901337in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.923211in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.960098in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.974268in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.985109in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.992342in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.995770in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.995284in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.990867in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.982593in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.970630in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.955222in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.936689in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.891796in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.866309in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.839414in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.811584in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.783289in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.754985in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.727110in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.674286in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.650091in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.627831in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.607808in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.590295in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.575524in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.563692in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.554948in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.547070in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.547952in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{1.551939in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{1.558839in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.568361in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.580111in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.593597in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.623532in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.638877in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.653875in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.668226in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.681754in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{1.706036in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{1.716747in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{1.726505in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{1.735316in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{1.743186in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{1.750119in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.756122in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{1.761204in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.765377in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.768660in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{1.771077in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.772659in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.400229in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.400229in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.395194in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{2.383464in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{2.365286in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{2.341089in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{2.311470in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{2.277166in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{2.239021in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{2.197966in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{2.154969in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{2.111021in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{2.067098in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{2.024137in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.983009in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.944490in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.909227in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.877698in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.850181in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.826752in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.807310in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.791637in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.779471in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{1.770556in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{1.764677in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.761669in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.761416in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.763839in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.768887in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.776522in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.786711in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.799416in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.814581in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.851938in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.873857in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.897678in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.923136in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.949909in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.977611in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{2.005802in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{2.033986in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{2.061630in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{2.088172in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{2.113041in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{2.135673in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{2.155538in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{2.172154in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{2.185113in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{2.194094in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{2.198880in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{2.199368in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{2.195573in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{2.187628in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{2.175777in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{2.160365in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{2.141823in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{2.120648in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{2.097380in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{2.072583in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{2.046825in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{2.020653in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.994582in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.969075in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.944538in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.921313in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.899676in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.879835in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.861941in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.846087in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.832323in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.820660in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.811077in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.803538in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{1.797990in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{1.794376in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.792641in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{1.792736in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.798271in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.803678in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.810846in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.819791in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.830533in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.843075in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.857393in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.873410in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.890979in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.909870in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.929773in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.950304in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.971020in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.991441in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{2.011070in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{2.029411in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{2.045994in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{2.060388in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{2.072223in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{2.081200in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{2.087109in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.089831in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.089831in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339391in}{1.601100in}}{\pgfqpoint{1.800000in}{2.386109in}}{%
\pgfpathmoveto{\pgfqpoint{0.339391in}{2.061841in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.780365in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.779416in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.777969in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.776013in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{1.773543in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{1.770562in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.767080in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.758670in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.753773in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.748430in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.742636in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.736367in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.729566in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.722136in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.713957in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.704941in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.695152in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.684915in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.674798in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.665451in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.657463in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{1.651296in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{1.647290in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.645686in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{1.646648in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.656636in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.665722in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.677501in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.691892in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.708766in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.727939in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.749169in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.772144in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.796485in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.821749in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.847461in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.873162in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.898451in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.922991in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.946477in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.968598in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.989015in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{2.007368in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{2.023289in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{2.036428in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{2.046474in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{2.053168in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{2.056325in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{2.055840in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{2.051695in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{2.043958in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{2.032777in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{2.018371in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.981014in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.958696in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.934378in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.908369in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.880977in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.852552in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.823519in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.794389in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.765724in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.711982in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.687881in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.666175in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.631237in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.618510in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.609187in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.603373in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.601100in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.602305in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{1.614258in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.635635in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.647953in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.660301in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.672199in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.683475in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.694148in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.704287in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.713948in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.723147in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{1.731875in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{1.740099in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{1.747777in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{1.754865in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{1.761318in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{1.767101in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.772184in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{1.776547in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.780181in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.783087in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{1.785279in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.786779in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.386109in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.386109in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.380992in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{2.369036in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{2.350482in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{2.325746in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{2.295409in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{2.260184in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{2.220889in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{2.178417in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{2.133697in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{2.087669in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{2.041259in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.995359in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.950815in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.868954in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.833100in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.801514in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.774713in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.752954in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.736112in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.723715in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{1.715137in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{1.709810in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.707316in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.707386in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.709859in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.714648in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.721703in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.730998in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.742510in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.772077in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.790047in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.810061in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.832034in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.855858in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.881376in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.908349in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.936409in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.965031in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.993561in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{2.021273in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{2.047433in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{2.071348in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{2.092389in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{2.110007in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{2.123749in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{2.133266in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{2.138324in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{2.138814in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{2.134747in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{2.126263in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{2.113616in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{2.097175in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{2.077401in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{2.054844in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{2.030119in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{2.003895in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.976877in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.949772in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.923243in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.897850in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.873995in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.851923in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.831756in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.797300in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.783010in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.770643in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.760154in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.751486in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.744574in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{1.739348in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{1.735742in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.733699in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{1.733181in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{1.734185in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.736755in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.741013in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.747177in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.755570in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.766551in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.780368in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.797005in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.816150in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.837316in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.883486in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.907397in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.931149in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.954229in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.976137in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.996392in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{2.014545in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{2.030191in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{2.042980in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{2.052635in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{2.058958in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.061841in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.061841in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065139in}{2.158666in}}%
\pgfpathcurveto{\pgfqpoint{1.070664in}{2.158666in}}{\pgfqpoint{1.075964in}{2.160861in}}{\pgfqpoint{1.079870in}{2.164768in}}%
\pgfpathcurveto{\pgfqpoint{1.083777in}{2.168675in}}{\pgfqpoint{1.085972in}{2.173974in}}{\pgfqpoint{1.085972in}{2.179499in}}%
\pgfpathcurveto{\pgfqpoint{1.085972in}{2.185024in}}{\pgfqpoint{1.083777in}{2.190324in}}{\pgfqpoint{1.079870in}{2.194231in}}%
\pgfpathcurveto{\pgfqpoint{1.075964in}{2.198138in}}{\pgfqpoint{1.070664in}{2.200333in}}{\pgfqpoint{1.065139in}{2.200333in}}%
\pgfpathcurveto{\pgfqpoint{1.059614in}{2.200333in}}{\pgfqpoint{1.054315in}{2.198138in}}{\pgfqpoint{1.050408in}{2.194231in}}%
\pgfpathcurveto{\pgfqpoint{1.046501in}{2.190324in}}{\pgfqpoint{1.044306in}{2.185024in}}{\pgfqpoint{1.044306in}{2.179499in}}%
\pgfpathcurveto{\pgfqpoint{1.044306in}{2.173974in}}{\pgfqpoint{1.046501in}{2.168675in}}{\pgfqpoint{1.050408in}{2.164768in}}%
\pgfpathcurveto{\pgfqpoint{1.054315in}{2.160861in}}{\pgfqpoint{1.059614in}{2.158666in}}{\pgfqpoint{1.065139in}{2.158666in}}%
\pgfpathlineto{\pgfqpoint{1.065139in}{2.158666in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396168in}{1.636339in}}%
\pgfpathcurveto{\pgfqpoint{1.401693in}{1.636339in}}{\pgfqpoint{1.406993in}{1.638534in}}{\pgfqpoint{1.410900in}{1.642441in}}%
\pgfpathcurveto{\pgfqpoint{1.414806in}{1.646348in}}{\pgfqpoint{1.417001in}{1.651647in}}{\pgfqpoint{1.417001in}{1.657172in}}%
\pgfpathcurveto{\pgfqpoint{1.417001in}{1.662697in}}{\pgfqpoint{1.414806in}{1.667997in}}{\pgfqpoint{1.410900in}{1.671904in}}%
\pgfpathcurveto{\pgfqpoint{1.406993in}{1.675810in}}{\pgfqpoint{1.401693in}{1.678006in}}{\pgfqpoint{1.396168in}{1.678006in}}%
\pgfpathcurveto{\pgfqpoint{1.390643in}{1.678006in}}{\pgfqpoint{1.385344in}{1.675810in}}{\pgfqpoint{1.381437in}{1.671904in}}%
\pgfpathcurveto{\pgfqpoint{1.377530in}{1.667997in}}{\pgfqpoint{1.375335in}{1.662697in}}{\pgfqpoint{1.375335in}{1.657172in}}%
\pgfpathcurveto{\pgfqpoint{1.375335in}{1.651647in}}{\pgfqpoint{1.377530in}{1.646348in}}{\pgfqpoint{1.381437in}{1.642441in}}%
\pgfpathcurveto{\pgfqpoint{1.385344in}{1.638534in}}{\pgfqpoint{1.390643in}{1.636339in}}{\pgfqpoint{1.396168in}{1.636339in}}%
\pgfpathlineto{\pgfqpoint{1.396168in}{1.636339in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568801in}{1.770298in}}%
\pgfpathcurveto{\pgfqpoint{0.574326in}{1.770298in}}{\pgfqpoint{0.579625in}{1.772493in}}{\pgfqpoint{0.583532in}{1.776400in}}%
\pgfpathcurveto{\pgfqpoint{0.587439in}{1.780307in}}{\pgfqpoint{0.589634in}{1.785606in}}{\pgfqpoint{0.589634in}{1.791131in}}%
\pgfpathcurveto{\pgfqpoint{0.589634in}{1.796656in}}{\pgfqpoint{0.587439in}{1.801956in}}{\pgfqpoint{0.583532in}{1.805863in}}%
\pgfpathcurveto{\pgfqpoint{0.579625in}{1.809769in}}{\pgfqpoint{0.574326in}{1.811965in}}{\pgfqpoint{0.568801in}{1.811965in}}%
\pgfpathcurveto{\pgfqpoint{0.563276in}{1.811965in}}{\pgfqpoint{0.557976in}{1.809769in}}{\pgfqpoint{0.554069in}{1.805863in}}%
\pgfpathcurveto{\pgfqpoint{0.550163in}{1.801956in}}{\pgfqpoint{0.547967in}{1.796656in}}{\pgfqpoint{0.547967in}{1.791131in}}%
\pgfpathcurveto{\pgfqpoint{0.547967in}{1.785606in}}{\pgfqpoint{0.550163in}{1.780307in}}{\pgfqpoint{0.554069in}{1.776400in}}%
\pgfpathcurveto{\pgfqpoint{0.557976in}{1.772493in}}{\pgfqpoint{0.563276in}{1.770298in}}{\pgfqpoint{0.568801in}{1.770298in}}%
\pgfpathlineto{\pgfqpoint{0.568801in}{1.770298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621812in}{1.818714in}}%
\pgfpathcurveto{\pgfqpoint{0.627338in}{1.818714in}}{\pgfqpoint{0.632637in}{1.820910in}}{\pgfqpoint{0.636544in}{1.824816in}}%
\pgfpathcurveto{\pgfqpoint{0.640451in}{1.828723in}}{\pgfqpoint{0.642646in}{1.834023in}}{\pgfqpoint{0.642646in}{1.839548in}}%
\pgfpathcurveto{\pgfqpoint{0.642646in}{1.845073in}}{\pgfqpoint{0.640451in}{1.850372in}}{\pgfqpoint{0.636544in}{1.854279in}}%
\pgfpathcurveto{\pgfqpoint{0.632637in}{1.858186in}}{\pgfqpoint{0.627338in}{1.860381in}}{\pgfqpoint{0.621812in}{1.860381in}}%
\pgfpathcurveto{\pgfqpoint{0.616287in}{1.860381in}}{\pgfqpoint{0.610988in}{1.858186in}}{\pgfqpoint{0.607081in}{1.854279in}}%
\pgfpathcurveto{\pgfqpoint{0.603174in}{1.850372in}}{\pgfqpoint{0.600979in}{1.845073in}}{\pgfqpoint{0.600979in}{1.839548in}}%
\pgfpathcurveto{\pgfqpoint{0.600979in}{1.834023in}}{\pgfqpoint{0.603174in}{1.828723in}}{\pgfqpoint{0.607081in}{1.824816in}}%
\pgfpathcurveto{\pgfqpoint{0.610988in}{1.820910in}}{\pgfqpoint{0.616287in}{1.818714in}}{\pgfqpoint{0.621812in}{1.818714in}}%
\pgfpathlineto{\pgfqpoint{0.621812in}{1.818714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835296in}{1.655444in}}%
\pgfpathcurveto{\pgfqpoint{0.840821in}{1.655444in}}{\pgfqpoint{0.846120in}{1.657639in}}{\pgfqpoint{0.850027in}{1.661546in}}%
\pgfpathcurveto{\pgfqpoint{0.853934in}{1.665452in}}{\pgfqpoint{0.856129in}{1.670752in}}{\pgfqpoint{0.856129in}{1.676277in}}%
\pgfpathcurveto{\pgfqpoint{0.856129in}{1.681802in}}{\pgfqpoint{0.853934in}{1.687102in}}{\pgfqpoint{0.850027in}{1.691008in}}%
\pgfpathcurveto{\pgfqpoint{0.846120in}{1.694915in}}{\pgfqpoint{0.840821in}{1.697110in}}{\pgfqpoint{0.835296in}{1.697110in}}%
\pgfpathcurveto{\pgfqpoint{0.829770in}{1.697110in}}{\pgfqpoint{0.824471in}{1.694915in}}{\pgfqpoint{0.820564in}{1.691008in}}%
\pgfpathcurveto{\pgfqpoint{0.816657in}{1.687102in}}{\pgfqpoint{0.814462in}{1.681802in}}{\pgfqpoint{0.814462in}{1.676277in}}%
\pgfpathcurveto{\pgfqpoint{0.814462in}{1.670752in}}{\pgfqpoint{0.816657in}{1.665452in}}{\pgfqpoint{0.820564in}{1.661546in}}%
\pgfpathcurveto{\pgfqpoint{0.824471in}{1.657639in}}{\pgfqpoint{0.829770in}{1.655444in}}{\pgfqpoint{0.835296in}{1.655444in}}%
\pgfpathlineto{\pgfqpoint{0.835296in}{1.655444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232893in}{1.783830in}}%
\pgfpathcurveto{\pgfqpoint{1.238418in}{1.783830in}}{\pgfqpoint{1.243717in}{1.786025in}}{\pgfqpoint{1.247624in}{1.789931in}}%
\pgfpathcurveto{\pgfqpoint{1.251531in}{1.793838in}}{\pgfqpoint{1.253726in}{1.799138in}}{\pgfqpoint{1.253726in}{1.804663in}}%
\pgfpathcurveto{\pgfqpoint{1.253726in}{1.810188in}}{\pgfqpoint{1.251531in}{1.815487in}}{\pgfqpoint{1.247624in}{1.819394in}}%
\pgfpathcurveto{\pgfqpoint{1.243717in}{1.823301in}}{\pgfqpoint{1.238418in}{1.825496in}}{\pgfqpoint{1.232893in}{1.825496in}}%
\pgfpathcurveto{\pgfqpoint{1.227368in}{1.825496in}}{\pgfqpoint{1.222068in}{1.823301in}}{\pgfqpoint{1.218161in}{1.819394in}}%
\pgfpathcurveto{\pgfqpoint{1.214254in}{1.815487in}}{\pgfqpoint{1.212059in}{1.810188in}}{\pgfqpoint{1.212059in}{1.804663in}}%
\pgfpathcurveto{\pgfqpoint{1.212059in}{1.799138in}}{\pgfqpoint{1.214254in}{1.793838in}}{\pgfqpoint{1.218161in}{1.789931in}}%
\pgfpathcurveto{\pgfqpoint{1.222068in}{1.786025in}}{\pgfqpoint{1.227368in}{1.783830in}}{\pgfqpoint{1.232893in}{1.783830in}}%
\pgfpathlineto{\pgfqpoint{1.232893in}{1.783830in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057637in}{2.155585in}}%
\pgfpathcurveto{\pgfqpoint{1.063163in}{2.155585in}}{\pgfqpoint{1.068462in}{2.157780in}}{\pgfqpoint{1.072369in}{2.161687in}}%
\pgfpathcurveto{\pgfqpoint{1.076276in}{2.165594in}}{\pgfqpoint{1.078471in}{2.170894in}}{\pgfqpoint{1.078471in}{2.176419in}}%
\pgfpathcurveto{\pgfqpoint{1.078471in}{2.181944in}}{\pgfqpoint{1.076276in}{2.187243in}}{\pgfqpoint{1.072369in}{2.191150in}}%
\pgfpathcurveto{\pgfqpoint{1.068462in}{2.195057in}}{\pgfqpoint{1.063163in}{2.197252in}}{\pgfqpoint{1.057637in}{2.197252in}}%
\pgfpathcurveto{\pgfqpoint{1.052112in}{2.197252in}}{\pgfqpoint{1.046813in}{2.195057in}}{\pgfqpoint{1.042906in}{2.191150in}}%
\pgfpathcurveto{\pgfqpoint{1.038999in}{2.187243in}}{\pgfqpoint{1.036804in}{2.181944in}}{\pgfqpoint{1.036804in}{2.176419in}}%
\pgfpathcurveto{\pgfqpoint{1.036804in}{2.170894in}}{\pgfqpoint{1.038999in}{2.165594in}}{\pgfqpoint{1.042906in}{2.161687in}}%
\pgfpathcurveto{\pgfqpoint{1.046813in}{2.157780in}}{\pgfqpoint{1.052112in}{2.155585in}}{\pgfqpoint{1.057637in}{2.155585in}}%
\pgfpathlineto{\pgfqpoint{1.057637in}{2.155585in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552238in}{1.788123in}}%
\pgfpathcurveto{\pgfqpoint{1.557763in}{1.788123in}}{\pgfqpoint{1.563062in}{1.790318in}}{\pgfqpoint{1.566969in}{1.794225in}}%
\pgfpathcurveto{\pgfqpoint{1.570876in}{1.798131in}}{\pgfqpoint{1.573071in}{1.803431in}}{\pgfqpoint{1.573071in}{1.808956in}}%
\pgfpathcurveto{\pgfqpoint{1.573071in}{1.814481in}}{\pgfqpoint{1.570876in}{1.819781in}}{\pgfqpoint{1.566969in}{1.823687in}}%
\pgfpathcurveto{\pgfqpoint{1.563062in}{1.827594in}}{\pgfqpoint{1.557763in}{1.829789in}}{\pgfqpoint{1.552238in}{1.829789in}}%
\pgfpathcurveto{\pgfqpoint{1.546713in}{1.829789in}}{\pgfqpoint{1.541413in}{1.827594in}}{\pgfqpoint{1.537506in}{1.823687in}}%
\pgfpathcurveto{\pgfqpoint{1.533600in}{1.819781in}}{\pgfqpoint{1.531404in}{1.814481in}}{\pgfqpoint{1.531404in}{1.808956in}}%
\pgfpathcurveto{\pgfqpoint{1.531404in}{1.803431in}}{\pgfqpoint{1.533600in}{1.798131in}}{\pgfqpoint{1.537506in}{1.794225in}}%
\pgfpathcurveto{\pgfqpoint{1.541413in}{1.790318in}}{\pgfqpoint{1.546713in}{1.788123in}}{\pgfqpoint{1.552238in}{1.788123in}}%
\pgfpathlineto{\pgfqpoint{1.552238in}{1.788123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015687in}{2.090451in}}%
\pgfpathcurveto{\pgfqpoint{1.021212in}{2.090451in}}{\pgfqpoint{1.026512in}{2.092646in}}{\pgfqpoint{1.030418in}{2.096553in}}%
\pgfpathcurveto{\pgfqpoint{1.034325in}{2.100460in}}{\pgfqpoint{1.036520in}{2.105759in}}{\pgfqpoint{1.036520in}{2.111284in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.116810in}}{\pgfqpoint{1.034325in}{2.122109in}}{\pgfqpoint{1.030418in}{2.126016in}}%
\pgfpathcurveto{\pgfqpoint{1.026512in}{2.129923in}}{\pgfqpoint{1.021212in}{2.132118in}}{\pgfqpoint{1.015687in}{2.132118in}}%
\pgfpathcurveto{\pgfqpoint{1.010162in}{2.132118in}}{\pgfqpoint{1.004862in}{2.129923in}}{\pgfqpoint{1.000956in}{2.126016in}}%
\pgfpathcurveto{\pgfqpoint{0.997049in}{2.122109in}}{\pgfqpoint{0.994854in}{2.116810in}}{\pgfqpoint{0.994854in}{2.111284in}}%
\pgfpathcurveto{\pgfqpoint{0.994854in}{2.105759in}}{\pgfqpoint{0.997049in}{2.100460in}}{\pgfqpoint{1.000956in}{2.096553in}}%
\pgfpathcurveto{\pgfqpoint{1.004862in}{2.092646in}}{\pgfqpoint{1.010162in}{2.090451in}}{\pgfqpoint{1.015687in}{2.090451in}}%
\pgfpathlineto{\pgfqpoint{1.015687in}{2.090451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230735in}{1.791032in}}%
\pgfpathcurveto{\pgfqpoint{1.236260in}{1.791032in}}{\pgfqpoint{1.241560in}{1.793227in}}{\pgfqpoint{1.245467in}{1.797134in}}%
\pgfpathcurveto{\pgfqpoint{1.249373in}{1.801040in}}{\pgfqpoint{1.251569in}{1.806340in}}{\pgfqpoint{1.251569in}{1.811865in}}%
\pgfpathcurveto{\pgfqpoint{1.251569in}{1.817390in}}{\pgfqpoint{1.249373in}{1.822690in}}{\pgfqpoint{1.245467in}{1.826596in}}%
\pgfpathcurveto{\pgfqpoint{1.241560in}{1.830503in}}{\pgfqpoint{1.236260in}{1.832698in}}{\pgfqpoint{1.230735in}{1.832698in}}%
\pgfpathcurveto{\pgfqpoint{1.225210in}{1.832698in}}{\pgfqpoint{1.219911in}{1.830503in}}{\pgfqpoint{1.216004in}{1.826596in}}%
\pgfpathcurveto{\pgfqpoint{1.212097in}{1.822690in}}{\pgfqpoint{1.209902in}{1.817390in}}{\pgfqpoint{1.209902in}{1.811865in}}%
\pgfpathcurveto{\pgfqpoint{1.209902in}{1.806340in}}{\pgfqpoint{1.212097in}{1.801040in}}{\pgfqpoint{1.216004in}{1.797134in}}%
\pgfpathcurveto{\pgfqpoint{1.219911in}{1.793227in}}{\pgfqpoint{1.225210in}{1.791032in}}{\pgfqpoint{1.230735in}{1.791032in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{1.791032in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885773in}{1.766313in}}%
\pgfpathcurveto{\pgfqpoint{0.891298in}{1.766313in}}{\pgfqpoint{0.896597in}{1.768508in}}{\pgfqpoint{0.900504in}{1.772415in}}%
\pgfpathcurveto{\pgfqpoint{0.904411in}{1.776321in}}{\pgfqpoint{0.906606in}{1.781621in}}{\pgfqpoint{0.906606in}{1.787146in}}%
\pgfpathcurveto{\pgfqpoint{0.906606in}{1.792671in}}{\pgfqpoint{0.904411in}{1.797970in}}{\pgfqpoint{0.900504in}{1.801877in}}%
\pgfpathcurveto{\pgfqpoint{0.896597in}{1.805784in}}{\pgfqpoint{0.891298in}{1.807979in}}{\pgfqpoint{0.885773in}{1.807979in}}%
\pgfpathcurveto{\pgfqpoint{0.880247in}{1.807979in}}{\pgfqpoint{0.874948in}{1.805784in}}{\pgfqpoint{0.871041in}{1.801877in}}%
\pgfpathcurveto{\pgfqpoint{0.867134in}{1.797970in}}{\pgfqpoint{0.864939in}{1.792671in}}{\pgfqpoint{0.864939in}{1.787146in}}%
\pgfpathcurveto{\pgfqpoint{0.864939in}{1.781621in}}{\pgfqpoint{0.867134in}{1.776321in}}{\pgfqpoint{0.871041in}{1.772415in}}%
\pgfpathcurveto{\pgfqpoint{0.874948in}{1.768508in}}{\pgfqpoint{0.880247in}{1.766313in}}{\pgfqpoint{0.885773in}{1.766313in}}%
\pgfpathlineto{\pgfqpoint{0.885773in}{1.766313in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950068in}{1.935999in}}%
\pgfpathcurveto{\pgfqpoint{0.955593in}{1.935999in}}{\pgfqpoint{0.960893in}{1.938194in}}{\pgfqpoint{0.964800in}{1.942101in}}%
\pgfpathcurveto{\pgfqpoint{0.968707in}{1.946008in}}{\pgfqpoint{0.970902in}{1.951307in}}{\pgfqpoint{0.970902in}{1.956833in}}%
\pgfpathcurveto{\pgfqpoint{0.970902in}{1.962358in}}{\pgfqpoint{0.968707in}{1.967657in}}{\pgfqpoint{0.964800in}{1.971564in}}%
\pgfpathcurveto{\pgfqpoint{0.960893in}{1.975471in}}{\pgfqpoint{0.955593in}{1.977666in}}{\pgfqpoint{0.950068in}{1.977666in}}%
\pgfpathcurveto{\pgfqpoint{0.944543in}{1.977666in}}{\pgfqpoint{0.939244in}{1.975471in}}{\pgfqpoint{0.935337in}{1.971564in}}%
\pgfpathcurveto{\pgfqpoint{0.931430in}{1.967657in}}{\pgfqpoint{0.929235in}{1.962358in}}{\pgfqpoint{0.929235in}{1.956833in}}%
\pgfpathcurveto{\pgfqpoint{0.929235in}{1.951307in}}{\pgfqpoint{0.931430in}{1.946008in}}{\pgfqpoint{0.935337in}{1.942101in}}%
\pgfpathcurveto{\pgfqpoint{0.939244in}{1.938194in}}{\pgfqpoint{0.944543in}{1.935999in}}{\pgfqpoint{0.950068in}{1.935999in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.935999in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488283in}{1.749821in}}%
\pgfpathcurveto{\pgfqpoint{0.493808in}{1.749821in}}{\pgfqpoint{0.499107in}{1.752016in}}{\pgfqpoint{0.503014in}{1.755923in}}%
\pgfpathcurveto{\pgfqpoint{0.506921in}{1.759830in}}{\pgfqpoint{0.509116in}{1.765129in}}{\pgfqpoint{0.509116in}{1.770654in}}%
\pgfpathcurveto{\pgfqpoint{0.509116in}{1.776180in}}{\pgfqpoint{0.506921in}{1.781479in}}{\pgfqpoint{0.503014in}{1.785386in}}%
\pgfpathcurveto{\pgfqpoint{0.499107in}{1.789293in}}{\pgfqpoint{0.493808in}{1.791488in}}{\pgfqpoint{0.488283in}{1.791488in}}%
\pgfpathcurveto{\pgfqpoint{0.482758in}{1.791488in}}{\pgfqpoint{0.477458in}{1.789293in}}{\pgfqpoint{0.473551in}{1.785386in}}%
\pgfpathcurveto{\pgfqpoint{0.469645in}{1.781479in}}{\pgfqpoint{0.467449in}{1.776180in}}{\pgfqpoint{0.467449in}{1.770654in}}%
\pgfpathcurveto{\pgfqpoint{0.467449in}{1.765129in}}{\pgfqpoint{0.469645in}{1.759830in}}{\pgfqpoint{0.473551in}{1.755923in}}%
\pgfpathcurveto{\pgfqpoint{0.477458in}{1.752016in}}{\pgfqpoint{0.482758in}{1.749821in}}{\pgfqpoint{0.488283in}{1.749821in}}%
\pgfpathlineto{\pgfqpoint{0.488283in}{1.749821in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666639in}{1.753069in}}%
\pgfpathcurveto{\pgfqpoint{0.672164in}{1.753069in}}{\pgfqpoint{0.677464in}{1.755264in}}{\pgfqpoint{0.681371in}{1.759171in}}%
\pgfpathcurveto{\pgfqpoint{0.685277in}{1.763078in}}{\pgfqpoint{0.687472in}{1.768377in}}{\pgfqpoint{0.687472in}{1.773902in}}%
\pgfpathcurveto{\pgfqpoint{0.687472in}{1.779427in}}{\pgfqpoint{0.685277in}{1.784727in}}{\pgfqpoint{0.681371in}{1.788634in}}%
\pgfpathcurveto{\pgfqpoint{0.677464in}{1.792540in}}{\pgfqpoint{0.672164in}{1.794736in}}{\pgfqpoint{0.666639in}{1.794736in}}%
\pgfpathcurveto{\pgfqpoint{0.661114in}{1.794736in}}{\pgfqpoint{0.655815in}{1.792540in}}{\pgfqpoint{0.651908in}{1.788634in}}%
\pgfpathcurveto{\pgfqpoint{0.648001in}{1.784727in}}{\pgfqpoint{0.645806in}{1.779427in}}{\pgfqpoint{0.645806in}{1.773902in}}%
\pgfpathcurveto{\pgfqpoint{0.645806in}{1.768377in}}{\pgfqpoint{0.648001in}{1.763078in}}{\pgfqpoint{0.651908in}{1.759171in}}%
\pgfpathcurveto{\pgfqpoint{0.655815in}{1.755264in}}{\pgfqpoint{0.661114in}{1.753069in}}{\pgfqpoint{0.666639in}{1.753069in}}%
\pgfpathlineto{\pgfqpoint{0.666639in}{1.753069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818822in}{1.621506in}}%
\pgfpathcurveto{\pgfqpoint{0.824347in}{1.621506in}}{\pgfqpoint{0.829646in}{1.623701in}}{\pgfqpoint{0.833553in}{1.627608in}}%
\pgfpathcurveto{\pgfqpoint{0.837460in}{1.631515in}}{\pgfqpoint{0.839655in}{1.636814in}}{\pgfqpoint{0.839655in}{1.642339in}}%
\pgfpathcurveto{\pgfqpoint{0.839655in}{1.647864in}}{\pgfqpoint{0.837460in}{1.653164in}}{\pgfqpoint{0.833553in}{1.657071in}}%
\pgfpathcurveto{\pgfqpoint{0.829646in}{1.660977in}}{\pgfqpoint{0.824347in}{1.663173in}}{\pgfqpoint{0.818822in}{1.663173in}}%
\pgfpathcurveto{\pgfqpoint{0.813297in}{1.663173in}}{\pgfqpoint{0.807997in}{1.660977in}}{\pgfqpoint{0.804090in}{1.657071in}}%
\pgfpathcurveto{\pgfqpoint{0.800184in}{1.653164in}}{\pgfqpoint{0.797988in}{1.647864in}}{\pgfqpoint{0.797988in}{1.642339in}}%
\pgfpathcurveto{\pgfqpoint{0.797988in}{1.636814in}}{\pgfqpoint{0.800184in}{1.631515in}}{\pgfqpoint{0.804090in}{1.627608in}}%
\pgfpathcurveto{\pgfqpoint{0.807997in}{1.623701in}}{\pgfqpoint{0.813297in}{1.621506in}}{\pgfqpoint{0.818822in}{1.621506in}}%
\pgfpathlineto{\pgfqpoint{0.818822in}{1.621506in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092240in}{2.137039in}}%
\pgfpathcurveto{\pgfqpoint{1.097765in}{2.137039in}}{\pgfqpoint{1.103064in}{2.139234in}}{\pgfqpoint{1.106971in}{2.143141in}}%
\pgfpathcurveto{\pgfqpoint{1.110878in}{2.147047in}}{\pgfqpoint{1.113073in}{2.152347in}}{\pgfqpoint{1.113073in}{2.157872in}}%
\pgfpathcurveto{\pgfqpoint{1.113073in}{2.163397in}}{\pgfqpoint{1.110878in}{2.168697in}}{\pgfqpoint{1.106971in}{2.172603in}}%
\pgfpathcurveto{\pgfqpoint{1.103064in}{2.176510in}}{\pgfqpoint{1.097765in}{2.178705in}}{\pgfqpoint{1.092240in}{2.178705in}}%
\pgfpathcurveto{\pgfqpoint{1.086715in}{2.178705in}}{\pgfqpoint{1.081415in}{2.176510in}}{\pgfqpoint{1.077508in}{2.172603in}}%
\pgfpathcurveto{\pgfqpoint{1.073602in}{2.168697in}}{\pgfqpoint{1.071406in}{2.163397in}}{\pgfqpoint{1.071406in}{2.157872in}}%
\pgfpathcurveto{\pgfqpoint{1.071406in}{2.152347in}}{\pgfqpoint{1.073602in}{2.147047in}}{\pgfqpoint{1.077508in}{2.143141in}}%
\pgfpathcurveto{\pgfqpoint{1.081415in}{2.139234in}}{\pgfqpoint{1.086715in}{2.137039in}}{\pgfqpoint{1.092240in}{2.137039in}}%
\pgfpathlineto{\pgfqpoint{1.092240in}{2.137039in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310291in}{1.643209in}}%
\pgfpathcurveto{\pgfqpoint{1.315816in}{1.643209in}}{\pgfqpoint{1.321116in}{1.645404in}}{\pgfqpoint{1.325023in}{1.649311in}}%
\pgfpathcurveto{\pgfqpoint{1.328930in}{1.653217in}}{\pgfqpoint{1.331125in}{1.658517in}}{\pgfqpoint{1.331125in}{1.664042in}}%
\pgfpathcurveto{\pgfqpoint{1.331125in}{1.669567in}}{\pgfqpoint{1.328930in}{1.674867in}}{\pgfqpoint{1.325023in}{1.678773in}}%
\pgfpathcurveto{\pgfqpoint{1.321116in}{1.682680in}}{\pgfqpoint{1.315816in}{1.684875in}}{\pgfqpoint{1.310291in}{1.684875in}}%
\pgfpathcurveto{\pgfqpoint{1.304766in}{1.684875in}}{\pgfqpoint{1.299467in}{1.682680in}}{\pgfqpoint{1.295560in}{1.678773in}}%
\pgfpathcurveto{\pgfqpoint{1.291653in}{1.674867in}}{\pgfqpoint{1.289458in}{1.669567in}}{\pgfqpoint{1.289458in}{1.664042in}}%
\pgfpathcurveto{\pgfqpoint{1.289458in}{1.658517in}}{\pgfqpoint{1.291653in}{1.653217in}}{\pgfqpoint{1.295560in}{1.649311in}}%
\pgfpathcurveto{\pgfqpoint{1.299467in}{1.645404in}}{\pgfqpoint{1.304766in}{1.643209in}}{\pgfqpoint{1.310291in}{1.643209in}}%
\pgfpathlineto{\pgfqpoint{1.310291in}{1.643209in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434862in}{1.704623in}}%
\pgfpathcurveto{\pgfqpoint{1.440387in}{1.704623in}}{\pgfqpoint{1.445686in}{1.706818in}}{\pgfqpoint{1.449593in}{1.710725in}}%
\pgfpathcurveto{\pgfqpoint{1.453500in}{1.714632in}}{\pgfqpoint{1.455695in}{1.719931in}}{\pgfqpoint{1.455695in}{1.725456in}}%
\pgfpathcurveto{\pgfqpoint{1.455695in}{1.730981in}}{\pgfqpoint{1.453500in}{1.736281in}}{\pgfqpoint{1.449593in}{1.740188in}}%
\pgfpathcurveto{\pgfqpoint{1.445686in}{1.744094in}}{\pgfqpoint{1.440387in}{1.746290in}}{\pgfqpoint{1.434862in}{1.746290in}}%
\pgfpathcurveto{\pgfqpoint{1.429337in}{1.746290in}}{\pgfqpoint{1.424037in}{1.744094in}}{\pgfqpoint{1.420130in}{1.740188in}}%
\pgfpathcurveto{\pgfqpoint{1.416223in}{1.736281in}}{\pgfqpoint{1.414028in}{1.730981in}}{\pgfqpoint{1.414028in}{1.725456in}}%
\pgfpathcurveto{\pgfqpoint{1.414028in}{1.719931in}}{\pgfqpoint{1.416223in}{1.714632in}}{\pgfqpoint{1.420130in}{1.710725in}}%
\pgfpathcurveto{\pgfqpoint{1.424037in}{1.706818in}}{\pgfqpoint{1.429337in}{1.704623in}}{\pgfqpoint{1.434862in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{1.434862in}{1.704623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657109in}{1.726701in}}%
\pgfpathcurveto{\pgfqpoint{0.662634in}{1.726701in}}{\pgfqpoint{0.667934in}{1.728896in}}{\pgfqpoint{0.671841in}{1.732803in}}%
\pgfpathcurveto{\pgfqpoint{0.675747in}{1.736710in}}{\pgfqpoint{0.677943in}{1.742010in}}{\pgfqpoint{0.677943in}{1.747535in}}%
\pgfpathcurveto{\pgfqpoint{0.677943in}{1.753060in}}{\pgfqpoint{0.675747in}{1.758359in}}{\pgfqpoint{0.671841in}{1.762266in}}%
\pgfpathcurveto{\pgfqpoint{0.667934in}{1.766173in}}{\pgfqpoint{0.662634in}{1.768368in}}{\pgfqpoint{0.657109in}{1.768368in}}%
\pgfpathcurveto{\pgfqpoint{0.651584in}{1.768368in}}{\pgfqpoint{0.646285in}{1.766173in}}{\pgfqpoint{0.642378in}{1.762266in}}%
\pgfpathcurveto{\pgfqpoint{0.638471in}{1.758359in}}{\pgfqpoint{0.636276in}{1.753060in}}{\pgfqpoint{0.636276in}{1.747535in}}%
\pgfpathcurveto{\pgfqpoint{0.636276in}{1.742010in}}{\pgfqpoint{0.638471in}{1.736710in}}{\pgfqpoint{0.642378in}{1.732803in}}%
\pgfpathcurveto{\pgfqpoint{0.646285in}{1.728896in}}{\pgfqpoint{0.651584in}{1.726701in}}{\pgfqpoint{0.657109in}{1.726701in}}%
\pgfpathlineto{\pgfqpoint{0.657109in}{1.726701in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804678in}{1.676361in}}%
\pgfpathcurveto{\pgfqpoint{0.810203in}{1.676361in}}{\pgfqpoint{0.815503in}{1.678556in}}{\pgfqpoint{0.819410in}{1.682463in}}%
\pgfpathcurveto{\pgfqpoint{0.823317in}{1.686369in}}{\pgfqpoint{0.825512in}{1.691669in}}{\pgfqpoint{0.825512in}{1.697194in}}%
\pgfpathcurveto{\pgfqpoint{0.825512in}{1.702719in}}{\pgfqpoint{0.823317in}{1.708019in}}{\pgfqpoint{0.819410in}{1.711925in}}%
\pgfpathcurveto{\pgfqpoint{0.815503in}{1.715832in}}{\pgfqpoint{0.810203in}{1.718027in}}{\pgfqpoint{0.804678in}{1.718027in}}%
\pgfpathcurveto{\pgfqpoint{0.799153in}{1.718027in}}{\pgfqpoint{0.793854in}{1.715832in}}{\pgfqpoint{0.789947in}{1.711925in}}%
\pgfpathcurveto{\pgfqpoint{0.786040in}{1.708019in}}{\pgfqpoint{0.783845in}{1.702719in}}{\pgfqpoint{0.783845in}{1.697194in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.691669in}}{\pgfqpoint{0.786040in}{1.686369in}}{\pgfqpoint{0.789947in}{1.682463in}}%
\pgfpathcurveto{\pgfqpoint{0.793854in}{1.678556in}}{\pgfqpoint{0.799153in}{1.676361in}}{\pgfqpoint{0.804678in}{1.676361in}}%
\pgfpathlineto{\pgfqpoint{0.804678in}{1.676361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461108in}{1.461754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461108in,y=1.364531in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765402in}{1.461754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765402in,y=1.364531in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069695in}{1.461754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=1.364531in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373989in}{1.461754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373989in,y=1.364531in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678283in}{1.461754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678283in,y=1.364531in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.543096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.509339in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.751206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.717448in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.959316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.925558in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{2.167426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.133668in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{2.375535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.341778in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=2.536734in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.921103in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.919187in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.915302in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.909497in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{1.901867in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{1.892554in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.881736in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.869624in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.856450in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.842461in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.827913in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.813061in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.798156in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.783441in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.769143in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.755481in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.742655in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.730851in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.720243in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.710988in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.703232in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.697109in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{1.692740in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{1.690236in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.689692in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{1.691195in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{1.694814in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.700605in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.708604in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.731267in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.745888in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.762620in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.781357in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.801950in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.824204in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.847872in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.872655in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.898203in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.924111in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.949934in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.975186in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.999358in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{2.021930in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{2.042384in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{2.060232in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{2.075022in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{2.086368in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{2.093957in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{2.097569in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{2.092480in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{2.083853in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{2.071392in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{2.055380in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{2.036181in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{2.014224in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.989984in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.963970in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.936700in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.908693in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.880450in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.852447in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.825123in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.798879in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.774072in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.751015in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.729979in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.711195in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.694855in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.681118in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.670107in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.661918in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.654243in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.654811in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{1.658308in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{1.664697in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.673916in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.685874in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.700453in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.717507in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.736856in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.758288in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.781551in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.806358in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.832381in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.859253in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{1.886567in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{1.913884in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{1.940737in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{1.966641in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{1.991104in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{2.013642in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{2.033796in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{2.051146in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{2.065332in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{2.076062in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.083135in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.086444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.485544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704543in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{0.704543in}{2.485544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069695in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.069695in}{2.485544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.434848in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.434848in}{2.485544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.485544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.732595in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.725596in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.719831in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.715692in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{1.713495in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{1.713453in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.715668in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.720115in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.726638in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.734956in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.744669in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.755278in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.766210in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.776838in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.786525in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.794647in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.800638in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.804018in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.804426in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.801646in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.795627in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.786498in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{1.774565in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{1.760315in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.744393in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{1.727586in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{1.710789in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.694967in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.681116in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.670212in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.663169in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.660793in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.663734in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.687209in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.707996in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.734576in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.802920in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.843012in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.885610in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.929446in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.973158in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{2.015342in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{2.054611in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{2.089645in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{2.119252in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{2.142409in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{2.158313in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{2.166407in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{2.166407in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{2.158313in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{2.142409in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{2.119252in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{2.089645in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{2.054611in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{2.015342in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.973158in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.929446in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.885610in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.843012in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.802920in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.766461in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.734576in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.707996in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.687209in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.663734in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.660793in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.663169in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.670212in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.681116in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.694967in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.727586in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.744393in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{1.760315in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{1.774565in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.786498in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.795627in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.801646in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.804426in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.804018in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.800638in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.794647in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.786525in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.776838in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.766210in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{1.755278in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{1.744669in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{1.734956in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{1.726638in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{1.720115in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{1.715668in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.713453in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{1.713495in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.715692in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.719831in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{1.725596in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.732595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.485544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.485544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{2.485544in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.485544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339391in}{0.523279in}}{\pgfqpoint{1.800000in}{1.376438in}}{%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.226739in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.643976in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{0.642657in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{0.638892in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{0.632960in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{0.625271in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{0.606705in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{0.596968in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{0.587687in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{0.579400in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{0.572600in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{0.567732in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{0.565187in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{0.565292in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{0.568308in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{0.574420in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{0.583719in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{0.596187in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.629825in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{0.650084in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{0.671514in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{0.692649in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{0.711276in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.724447in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{0.729470in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{0.725859in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{0.715878in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.702815in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.689463in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{0.677808in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{0.669201in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{0.664562in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.664511in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{0.669436in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{0.679539in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.694861in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{0.715294in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{0.740591in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{0.770375in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{0.804141in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{0.841254in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{0.880953in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{0.922340in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{0.964355in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.005729in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.044863in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.079587in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.106758in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.105499in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.077456in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.041804in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.001663in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{0.959181in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{0.915941in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{0.873202in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{0.832019in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{0.793291in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.757790in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{0.726166in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{0.698949in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{0.676552in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{0.659262in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{0.647235in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.640487in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{0.638878in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{0.642084in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{0.649556in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.686497in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.696653in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.700128in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.694259in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{0.679755in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.659838in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.615658in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{0.594991in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{0.576534in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.560732in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{0.547793in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.537748in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{0.530501in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{0.525860in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{0.523279in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{0.524676in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.527386in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{0.535298in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{0.539813in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.544284in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{0.548440in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{0.552054in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{0.554942in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{0.556971in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.558057in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.268170in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.268170in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{1.266965in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.265182in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.262737in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{1.259528in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.255436in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{1.250327in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{1.244049in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{1.236444in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{1.227343in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{1.216577in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{1.203983in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.189415in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.153935in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.132941in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.109847in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.084834in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.058217in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.030493in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.002402in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{0.975042in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.950071in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{0.930001in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.918325in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.918521in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.931533in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.954904in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{0.985044in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.019078in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.055074in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.091742in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.128176in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.163693in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.197742in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.229851in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.259592in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.286562in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.310371in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.330643in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.359185in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.366881in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.369959in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.368434in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.362579in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.353078in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.341316in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.329808in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.322422in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.322818in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.331014in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.343383in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.356081in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.366615in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.373623in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.376438in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.374804in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.368718in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.358335in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.343909in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.325756in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.304218in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.279654in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.252429in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.222917in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.191512in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.158656in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.124865in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.090798in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.057334in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.025727in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{0.997816in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{0.976215in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{0.964015in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.963269in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{0.973280in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{0.991142in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.013701in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.038542in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.064005in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.088972in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.112678in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.134605in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.154410in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.171885in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.186924in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.199506in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.217546in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.223270in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.229188in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.229955in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.227802in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.226892in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.226461in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.226739in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.226739in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339391in}{0.534059in}}{\pgfqpoint{1.800000in}{1.359933in}}{%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.214071in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{0.655301in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{0.651443in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{0.645360in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{0.637483in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{0.628342in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{0.618517in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{0.608606in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{0.599190in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{0.590819in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{0.584000in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{0.579187in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{0.576785in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{0.577136in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{0.587152in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{0.597157in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{0.610571in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{0.627311in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.647151in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{0.669663in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{0.694112in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{0.719208in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{0.742582in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.759973in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{0.765931in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{0.759128in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{0.744375in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.710273in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{0.696106in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{0.685644in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{0.679640in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.678592in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{0.682808in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{0.692436in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.707483in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{0.753205in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{0.783257in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{0.817494in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{0.855321in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{0.896038in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{0.938844in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{0.982836in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.026995in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.070119in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.110615in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.145740in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.169039in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.168613in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.144467in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.108474in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.067055in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.022927in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{0.977663in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{0.932449in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{0.888293in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{0.806656in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.770688in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{0.738801in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{0.711509in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{0.689214in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{0.672213in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.654676in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{0.654113in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{0.658765in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{0.668226in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.681856in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{0.698641in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.716834in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.733038in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.740756in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.733292in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{0.713044in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.687325in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{0.660706in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.635333in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{0.612260in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{0.592026in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.574895in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{0.560951in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.550140in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{0.542310in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{0.537224in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{0.534587in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{0.534059in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{0.535277in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.537861in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{0.541436in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{0.545639in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{0.550128in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.554589in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{0.558746in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{0.562366in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{0.565261in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{0.567294in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.568378in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.257849in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.257849in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.252425in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{1.249222in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.245131in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{1.233708in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{1.226053in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{1.216868in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{1.205976in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{1.193202in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.161392in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.120549in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.070670in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.042725in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.013224in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.982726in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{0.952065in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.922583in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{0.896712in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.879292in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.877893in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.895148in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{0.959827in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.997661in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.036404in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.112941in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.149504in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.184294in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.246929in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.297735in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.317745in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.333656in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.345109in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.351790in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.353451in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.349952in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.341315in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.327828in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.290840in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.275466in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.275852in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.292033in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.312355in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.330825in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.345349in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.355141in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.359933in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.359719in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.331027in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.313142in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.291688in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.267031in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.239532in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.209545in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.177432in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.143578in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.108422in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.072499in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{0.969319in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{0.942946in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{0.927554in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.927744in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{0.964583in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{0.991102in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.018963in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.046680in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.098294in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.141678in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.159672in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.175080in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.198223in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.206146in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.211851in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.215560in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.217550in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.218143in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{1.217711in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{1.216658in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.215402in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.214341in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.213816in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.214071in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.214071in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065139in}{1.229379in}}%
\pgfpathcurveto{\pgfqpoint{1.070664in}{1.229379in}}{\pgfqpoint{1.075964in}{1.231574in}}{\pgfqpoint{1.079870in}{1.235481in}}%
\pgfpathcurveto{\pgfqpoint{1.083777in}{1.239388in}}{\pgfqpoint{1.085972in}{1.244687in}}{\pgfqpoint{1.085972in}{1.250212in}}%
\pgfpathcurveto{\pgfqpoint{1.085972in}{1.255738in}}{\pgfqpoint{1.083777in}{1.261037in}}{\pgfqpoint{1.079870in}{1.264944in}}%
\pgfpathcurveto{\pgfqpoint{1.075964in}{1.268851in}}{\pgfqpoint{1.070664in}{1.271046in}}{\pgfqpoint{1.065139in}{1.271046in}}%
\pgfpathcurveto{\pgfqpoint{1.059614in}{1.271046in}}{\pgfqpoint{1.054315in}{1.268851in}}{\pgfqpoint{1.050408in}{1.264944in}}%
\pgfpathcurveto{\pgfqpoint{1.046501in}{1.261037in}}{\pgfqpoint{1.044306in}{1.255738in}}{\pgfqpoint{1.044306in}{1.250212in}}%
\pgfpathcurveto{\pgfqpoint{1.044306in}{1.244687in}}{\pgfqpoint{1.046501in}{1.239388in}}{\pgfqpoint{1.050408in}{1.235481in}}%
\pgfpathcurveto{\pgfqpoint{1.054315in}{1.231574in}}{\pgfqpoint{1.059614in}{1.229379in}}{\pgfqpoint{1.065139in}{1.229379in}}%
\pgfpathlineto{\pgfqpoint{1.065139in}{1.229379in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396168in}{0.752430in}}%
\pgfpathcurveto{\pgfqpoint{1.401693in}{0.752430in}}{\pgfqpoint{1.406993in}{0.754625in}}{\pgfqpoint{1.410900in}{0.758532in}}%
\pgfpathcurveto{\pgfqpoint{1.414806in}{0.762438in}}{\pgfqpoint{1.417001in}{0.767738in}}{\pgfqpoint{1.417001in}{0.773263in}}%
\pgfpathcurveto{\pgfqpoint{1.417001in}{0.778788in}}{\pgfqpoint{1.414806in}{0.784088in}}{\pgfqpoint{1.410900in}{0.787994in}}%
\pgfpathcurveto{\pgfqpoint{1.406993in}{0.791901in}}{\pgfqpoint{1.401693in}{0.794096in}}{\pgfqpoint{1.396168in}{0.794096in}}%
\pgfpathcurveto{\pgfqpoint{1.390643in}{0.794096in}}{\pgfqpoint{1.385344in}{0.791901in}}{\pgfqpoint{1.381437in}{0.787994in}}%
\pgfpathcurveto{\pgfqpoint{1.377530in}{0.784088in}}{\pgfqpoint{1.375335in}{0.778788in}}{\pgfqpoint{1.375335in}{0.773263in}}%
\pgfpathcurveto{\pgfqpoint{1.375335in}{0.767738in}}{\pgfqpoint{1.377530in}{0.762438in}}{\pgfqpoint{1.381437in}{0.758532in}}%
\pgfpathcurveto{\pgfqpoint{1.385344in}{0.754625in}}{\pgfqpoint{1.390643in}{0.752430in}}{\pgfqpoint{1.396168in}{0.752430in}}%
\pgfpathlineto{\pgfqpoint{1.396168in}{0.752430in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568801in}{0.874751in}}%
\pgfpathcurveto{\pgfqpoint{0.574326in}{0.874751in}}{\pgfqpoint{0.579625in}{0.876946in}}{\pgfqpoint{0.583532in}{0.880853in}}%
\pgfpathcurveto{\pgfqpoint{0.587439in}{0.884760in}}{\pgfqpoint{0.589634in}{0.890059in}}{\pgfqpoint{0.589634in}{0.895584in}}%
\pgfpathcurveto{\pgfqpoint{0.589634in}{0.901109in}}{\pgfqpoint{0.587439in}{0.906409in}}{\pgfqpoint{0.583532in}{0.910316in}}%
\pgfpathcurveto{\pgfqpoint{0.579625in}{0.914222in}}{\pgfqpoint{0.574326in}{0.916417in}}{\pgfqpoint{0.568801in}{0.916417in}}%
\pgfpathcurveto{\pgfqpoint{0.563276in}{0.916417in}}{\pgfqpoint{0.557976in}{0.914222in}}{\pgfqpoint{0.554069in}{0.910316in}}%
\pgfpathcurveto{\pgfqpoint{0.550163in}{0.906409in}}{\pgfqpoint{0.547967in}{0.901109in}}{\pgfqpoint{0.547967in}{0.895584in}}%
\pgfpathcurveto{\pgfqpoint{0.547967in}{0.890059in}}{\pgfqpoint{0.550163in}{0.884760in}}{\pgfqpoint{0.554069in}{0.880853in}}%
\pgfpathcurveto{\pgfqpoint{0.557976in}{0.876946in}}{\pgfqpoint{0.563276in}{0.874751in}}{\pgfqpoint{0.568801in}{0.874751in}}%
\pgfpathlineto{\pgfqpoint{0.568801in}{0.874751in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621812in}{0.918961in}}%
\pgfpathcurveto{\pgfqpoint{0.627338in}{0.918961in}}{\pgfqpoint{0.632637in}{0.921156in}}{\pgfqpoint{0.636544in}{0.925063in}}%
\pgfpathcurveto{\pgfqpoint{0.640451in}{0.928970in}}{\pgfqpoint{0.642646in}{0.934269in}}{\pgfqpoint{0.642646in}{0.939794in}}%
\pgfpathcurveto{\pgfqpoint{0.642646in}{0.945319in}}{\pgfqpoint{0.640451in}{0.950619in}}{\pgfqpoint{0.636544in}{0.954526in}}%
\pgfpathcurveto{\pgfqpoint{0.632637in}{0.958433in}}{\pgfqpoint{0.627338in}{0.960628in}}{\pgfqpoint{0.621812in}{0.960628in}}%
\pgfpathcurveto{\pgfqpoint{0.616287in}{0.960628in}}{\pgfqpoint{0.610988in}{0.958433in}}{\pgfqpoint{0.607081in}{0.954526in}}%
\pgfpathcurveto{\pgfqpoint{0.603174in}{0.950619in}}{\pgfqpoint{0.600979in}{0.945319in}}{\pgfqpoint{0.600979in}{0.939794in}}%
\pgfpathcurveto{\pgfqpoint{0.600979in}{0.934269in}}{\pgfqpoint{0.603174in}{0.928970in}}{\pgfqpoint{0.607081in}{0.925063in}}%
\pgfpathcurveto{\pgfqpoint{0.610988in}{0.921156in}}{\pgfqpoint{0.616287in}{0.918961in}}{\pgfqpoint{0.621812in}{0.918961in}}%
\pgfpathlineto{\pgfqpoint{0.621812in}{0.918961in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835296in}{0.769875in}}%
\pgfpathcurveto{\pgfqpoint{0.840821in}{0.769875in}}{\pgfqpoint{0.846120in}{0.772070in}}{\pgfqpoint{0.850027in}{0.775977in}}%
\pgfpathcurveto{\pgfqpoint{0.853934in}{0.779883in}}{\pgfqpoint{0.856129in}{0.785183in}}{\pgfqpoint{0.856129in}{0.790708in}}%
\pgfpathcurveto{\pgfqpoint{0.856129in}{0.796233in}}{\pgfqpoint{0.853934in}{0.801533in}}{\pgfqpoint{0.850027in}{0.805439in}}%
\pgfpathcurveto{\pgfqpoint{0.846120in}{0.809346in}}{\pgfqpoint{0.840821in}{0.811541in}}{\pgfqpoint{0.835296in}{0.811541in}}%
\pgfpathcurveto{\pgfqpoint{0.829770in}{0.811541in}}{\pgfqpoint{0.824471in}{0.809346in}}{\pgfqpoint{0.820564in}{0.805439in}}%
\pgfpathcurveto{\pgfqpoint{0.816657in}{0.801533in}}{\pgfqpoint{0.814462in}{0.796233in}}{\pgfqpoint{0.814462in}{0.790708in}}%
\pgfpathcurveto{\pgfqpoint{0.814462in}{0.785183in}}{\pgfqpoint{0.816657in}{0.779883in}}{\pgfqpoint{0.820564in}{0.775977in}}%
\pgfpathcurveto{\pgfqpoint{0.824471in}{0.772070in}}{\pgfqpoint{0.829770in}{0.769875in}}{\pgfqpoint{0.835296in}{0.769875in}}%
\pgfpathlineto{\pgfqpoint{0.835296in}{0.769875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232893in}{0.887107in}}%
\pgfpathcurveto{\pgfqpoint{1.238418in}{0.887107in}}{\pgfqpoint{1.243717in}{0.889302in}}{\pgfqpoint{1.247624in}{0.893209in}}%
\pgfpathcurveto{\pgfqpoint{1.251531in}{0.897116in}}{\pgfqpoint{1.253726in}{0.902415in}}{\pgfqpoint{1.253726in}{0.907940in}}%
\pgfpathcurveto{\pgfqpoint{1.253726in}{0.913465in}}{\pgfqpoint{1.251531in}{0.918765in}}{\pgfqpoint{1.247624in}{0.922672in}}%
\pgfpathcurveto{\pgfqpoint{1.243717in}{0.926578in}}{\pgfqpoint{1.238418in}{0.928774in}}{\pgfqpoint{1.232893in}{0.928774in}}%
\pgfpathcurveto{\pgfqpoint{1.227368in}{0.928774in}}{\pgfqpoint{1.222068in}{0.926578in}}{\pgfqpoint{1.218161in}{0.922672in}}%
\pgfpathcurveto{\pgfqpoint{1.214254in}{0.918765in}}{\pgfqpoint{1.212059in}{0.913465in}}{\pgfqpoint{1.212059in}{0.907940in}}%
\pgfpathcurveto{\pgfqpoint{1.212059in}{0.902415in}}{\pgfqpoint{1.214254in}{0.897116in}}{\pgfqpoint{1.218161in}{0.893209in}}%
\pgfpathcurveto{\pgfqpoint{1.222068in}{0.889302in}}{\pgfqpoint{1.227368in}{0.887107in}}{\pgfqpoint{1.232893in}{0.887107in}}%
\pgfpathlineto{\pgfqpoint{1.232893in}{0.887107in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057637in}{1.226566in}}%
\pgfpathcurveto{\pgfqpoint{1.063163in}{1.226566in}}{\pgfqpoint{1.068462in}{1.228761in}}{\pgfqpoint{1.072369in}{1.232668in}}%
\pgfpathcurveto{\pgfqpoint{1.076276in}{1.236575in}}{\pgfqpoint{1.078471in}{1.241874in}}{\pgfqpoint{1.078471in}{1.247399in}}%
\pgfpathcurveto{\pgfqpoint{1.078471in}{1.252924in}}{\pgfqpoint{1.076276in}{1.258224in}}{\pgfqpoint{1.072369in}{1.262131in}}%
\pgfpathcurveto{\pgfqpoint{1.068462in}{1.266038in}}{\pgfqpoint{1.063163in}{1.268233in}}{\pgfqpoint{1.057637in}{1.268233in}}%
\pgfpathcurveto{\pgfqpoint{1.052112in}{1.268233in}}{\pgfqpoint{1.046813in}{1.266038in}}{\pgfqpoint{1.042906in}{1.262131in}}%
\pgfpathcurveto{\pgfqpoint{1.038999in}{1.258224in}}{\pgfqpoint{1.036804in}{1.252924in}}{\pgfqpoint{1.036804in}{1.247399in}}%
\pgfpathcurveto{\pgfqpoint{1.036804in}{1.241874in}}{\pgfqpoint{1.038999in}{1.236575in}}{\pgfqpoint{1.042906in}{1.232668in}}%
\pgfpathcurveto{\pgfqpoint{1.046813in}{1.228761in}}{\pgfqpoint{1.052112in}{1.226566in}}{\pgfqpoint{1.057637in}{1.226566in}}%
\pgfpathlineto{\pgfqpoint{1.057637in}{1.226566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552238in}{0.891027in}}%
\pgfpathcurveto{\pgfqpoint{1.557763in}{0.891027in}}{\pgfqpoint{1.563062in}{0.893222in}}{\pgfqpoint{1.566969in}{0.897129in}}%
\pgfpathcurveto{\pgfqpoint{1.570876in}{0.901036in}}{\pgfqpoint{1.573071in}{0.906335in}}{\pgfqpoint{1.573071in}{0.911860in}}%
\pgfpathcurveto{\pgfqpoint{1.573071in}{0.917385in}}{\pgfqpoint{1.570876in}{0.922685in}}{\pgfqpoint{1.566969in}{0.926592in}}%
\pgfpathcurveto{\pgfqpoint{1.563062in}{0.930499in}}{\pgfqpoint{1.557763in}{0.932694in}}{\pgfqpoint{1.552238in}{0.932694in}}%
\pgfpathcurveto{\pgfqpoint{1.546713in}{0.932694in}}{\pgfqpoint{1.541413in}{0.930499in}}{\pgfqpoint{1.537506in}{0.926592in}}%
\pgfpathcurveto{\pgfqpoint{1.533600in}{0.922685in}}{\pgfqpoint{1.531404in}{0.917385in}}{\pgfqpoint{1.531404in}{0.911860in}}%
\pgfpathcurveto{\pgfqpoint{1.531404in}{0.906335in}}{\pgfqpoint{1.533600in}{0.901036in}}{\pgfqpoint{1.537506in}{0.897129in}}%
\pgfpathcurveto{\pgfqpoint{1.541413in}{0.893222in}}{\pgfqpoint{1.546713in}{0.891027in}}{\pgfqpoint{1.552238in}{0.891027in}}%
\pgfpathlineto{\pgfqpoint{1.552238in}{0.891027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015687in}{1.167090in}}%
\pgfpathcurveto{\pgfqpoint{1.021212in}{1.167090in}}{\pgfqpoint{1.026512in}{1.169286in}}{\pgfqpoint{1.030418in}{1.173192in}}%
\pgfpathcurveto{\pgfqpoint{1.034325in}{1.177099in}}{\pgfqpoint{1.036520in}{1.182399in}}{\pgfqpoint{1.036520in}{1.187924in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.193449in}}{\pgfqpoint{1.034325in}{1.198748in}}{\pgfqpoint{1.030418in}{1.202655in}}%
\pgfpathcurveto{\pgfqpoint{1.026512in}{1.206562in}}{\pgfqpoint{1.021212in}{1.208757in}}{\pgfqpoint{1.015687in}{1.208757in}}%
\pgfpathcurveto{\pgfqpoint{1.010162in}{1.208757in}}{\pgfqpoint{1.004862in}{1.206562in}}{\pgfqpoint{1.000956in}{1.202655in}}%
\pgfpathcurveto{\pgfqpoint{0.997049in}{1.198748in}}{\pgfqpoint{0.994854in}{1.193449in}}{\pgfqpoint{0.994854in}{1.187924in}}%
\pgfpathcurveto{\pgfqpoint{0.994854in}{1.182399in}}{\pgfqpoint{0.997049in}{1.177099in}}{\pgfqpoint{1.000956in}{1.173192in}}%
\pgfpathcurveto{\pgfqpoint{1.004862in}{1.169286in}}{\pgfqpoint{1.010162in}{1.167090in}}{\pgfqpoint{1.015687in}{1.167090in}}%
\pgfpathlineto{\pgfqpoint{1.015687in}{1.167090in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230735in}{0.893683in}}%
\pgfpathcurveto{\pgfqpoint{1.236260in}{0.893683in}}{\pgfqpoint{1.241560in}{0.895878in}}{\pgfqpoint{1.245467in}{0.899785in}}%
\pgfpathcurveto{\pgfqpoint{1.249373in}{0.903692in}}{\pgfqpoint{1.251569in}{0.908992in}}{\pgfqpoint{1.251569in}{0.914517in}}%
\pgfpathcurveto{\pgfqpoint{1.251569in}{0.920042in}}{\pgfqpoint{1.249373in}{0.925341in}}{\pgfqpoint{1.245467in}{0.929248in}}%
\pgfpathcurveto{\pgfqpoint{1.241560in}{0.933155in}}{\pgfqpoint{1.236260in}{0.935350in}}{\pgfqpoint{1.230735in}{0.935350in}}%
\pgfpathcurveto{\pgfqpoint{1.225210in}{0.935350in}}{\pgfqpoint{1.219911in}{0.933155in}}{\pgfqpoint{1.216004in}{0.929248in}}%
\pgfpathcurveto{\pgfqpoint{1.212097in}{0.925341in}}{\pgfqpoint{1.209902in}{0.920042in}}{\pgfqpoint{1.209902in}{0.914517in}}%
\pgfpathcurveto{\pgfqpoint{1.209902in}{0.908992in}}{\pgfqpoint{1.212097in}{0.903692in}}{\pgfqpoint{1.216004in}{0.899785in}}%
\pgfpathcurveto{\pgfqpoint{1.219911in}{0.895878in}}{\pgfqpoint{1.225210in}{0.893683in}}{\pgfqpoint{1.230735in}{0.893683in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{0.893683in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885773in}{0.871112in}}%
\pgfpathcurveto{\pgfqpoint{0.891298in}{0.871112in}}{\pgfqpoint{0.896597in}{0.873307in}}{\pgfqpoint{0.900504in}{0.877214in}}%
\pgfpathcurveto{\pgfqpoint{0.904411in}{0.881121in}}{\pgfqpoint{0.906606in}{0.886420in}}{\pgfqpoint{0.906606in}{0.891945in}}%
\pgfpathcurveto{\pgfqpoint{0.906606in}{0.897470in}}{\pgfqpoint{0.904411in}{0.902770in}}{\pgfqpoint{0.900504in}{0.906676in}}%
\pgfpathcurveto{\pgfqpoint{0.896597in}{0.910583in}}{\pgfqpoint{0.891298in}{0.912778in}}{\pgfqpoint{0.885773in}{0.912778in}}%
\pgfpathcurveto{\pgfqpoint{0.880247in}{0.912778in}}{\pgfqpoint{0.874948in}{0.910583in}}{\pgfqpoint{0.871041in}{0.906676in}}%
\pgfpathcurveto{\pgfqpoint{0.867134in}{0.902770in}}{\pgfqpoint{0.864939in}{0.897470in}}{\pgfqpoint{0.864939in}{0.891945in}}%
\pgfpathcurveto{\pgfqpoint{0.864939in}{0.886420in}}{\pgfqpoint{0.867134in}{0.881121in}}{\pgfqpoint{0.871041in}{0.877214in}}%
\pgfpathcurveto{\pgfqpoint{0.874948in}{0.873307in}}{\pgfqpoint{0.880247in}{0.871112in}}{\pgfqpoint{0.885773in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{0.885773in}{0.871112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950068in}{1.026057in}}%
\pgfpathcurveto{\pgfqpoint{0.955593in}{1.026057in}}{\pgfqpoint{0.960893in}{1.028252in}}{\pgfqpoint{0.964800in}{1.032159in}}%
\pgfpathcurveto{\pgfqpoint{0.968707in}{1.036065in}}{\pgfqpoint{0.970902in}{1.041365in}}{\pgfqpoint{0.970902in}{1.046890in}}%
\pgfpathcurveto{\pgfqpoint{0.970902in}{1.052415in}}{\pgfqpoint{0.968707in}{1.057715in}}{\pgfqpoint{0.964800in}{1.061621in}}%
\pgfpathcurveto{\pgfqpoint{0.960893in}{1.065528in}}{\pgfqpoint{0.955593in}{1.067723in}}{\pgfqpoint{0.950068in}{1.067723in}}%
\pgfpathcurveto{\pgfqpoint{0.944543in}{1.067723in}}{\pgfqpoint{0.939244in}{1.065528in}}{\pgfqpoint{0.935337in}{1.061621in}}%
\pgfpathcurveto{\pgfqpoint{0.931430in}{1.057715in}}{\pgfqpoint{0.929235in}{1.052415in}}{\pgfqpoint{0.929235in}{1.046890in}}%
\pgfpathcurveto{\pgfqpoint{0.929235in}{1.041365in}}{\pgfqpoint{0.931430in}{1.036065in}}{\pgfqpoint{0.935337in}{1.032159in}}%
\pgfpathcurveto{\pgfqpoint{0.939244in}{1.028252in}}{\pgfqpoint{0.944543in}{1.026057in}}{\pgfqpoint{0.950068in}{1.026057in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.026057in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488283in}{0.856053in}}%
\pgfpathcurveto{\pgfqpoint{0.493808in}{0.856053in}}{\pgfqpoint{0.499107in}{0.858248in}}{\pgfqpoint{0.503014in}{0.862155in}}%
\pgfpathcurveto{\pgfqpoint{0.506921in}{0.866062in}}{\pgfqpoint{0.509116in}{0.871361in}}{\pgfqpoint{0.509116in}{0.876886in}}%
\pgfpathcurveto{\pgfqpoint{0.509116in}{0.882411in}}{\pgfqpoint{0.506921in}{0.887711in}}{\pgfqpoint{0.503014in}{0.891618in}}%
\pgfpathcurveto{\pgfqpoint{0.499107in}{0.895525in}}{\pgfqpoint{0.493808in}{0.897720in}}{\pgfqpoint{0.488283in}{0.897720in}}%
\pgfpathcurveto{\pgfqpoint{0.482758in}{0.897720in}}{\pgfqpoint{0.477458in}{0.895525in}}{\pgfqpoint{0.473551in}{0.891618in}}%
\pgfpathcurveto{\pgfqpoint{0.469645in}{0.887711in}}{\pgfqpoint{0.467449in}{0.882411in}}{\pgfqpoint{0.467449in}{0.876886in}}%
\pgfpathcurveto{\pgfqpoint{0.467449in}{0.871361in}}{\pgfqpoint{0.469645in}{0.866062in}}{\pgfqpoint{0.473551in}{0.862155in}}%
\pgfpathcurveto{\pgfqpoint{0.477458in}{0.858248in}}{\pgfqpoint{0.482758in}{0.856053in}}{\pgfqpoint{0.488283in}{0.856053in}}%
\pgfpathlineto{\pgfqpoint{0.488283in}{0.856053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666639in}{0.859019in}}%
\pgfpathcurveto{\pgfqpoint{0.672164in}{0.859019in}}{\pgfqpoint{0.677464in}{0.861214in}}{\pgfqpoint{0.681371in}{0.865121in}}%
\pgfpathcurveto{\pgfqpoint{0.685277in}{0.869027in}}{\pgfqpoint{0.687472in}{0.874327in}}{\pgfqpoint{0.687472in}{0.879852in}}%
\pgfpathcurveto{\pgfqpoint{0.687472in}{0.885377in}}{\pgfqpoint{0.685277in}{0.890677in}}{\pgfqpoint{0.681371in}{0.894583in}}%
\pgfpathcurveto{\pgfqpoint{0.677464in}{0.898490in}}{\pgfqpoint{0.672164in}{0.900685in}}{\pgfqpoint{0.666639in}{0.900685in}}%
\pgfpathcurveto{\pgfqpoint{0.661114in}{0.900685in}}{\pgfqpoint{0.655815in}{0.898490in}}{\pgfqpoint{0.651908in}{0.894583in}}%
\pgfpathcurveto{\pgfqpoint{0.648001in}{0.890677in}}{\pgfqpoint{0.645806in}{0.885377in}}{\pgfqpoint{0.645806in}{0.879852in}}%
\pgfpathcurveto{\pgfqpoint{0.645806in}{0.874327in}}{\pgfqpoint{0.648001in}{0.869027in}}{\pgfqpoint{0.651908in}{0.865121in}}%
\pgfpathcurveto{\pgfqpoint{0.655815in}{0.861214in}}{\pgfqpoint{0.661114in}{0.859019in}}{\pgfqpoint{0.666639in}{0.859019in}}%
\pgfpathlineto{\pgfqpoint{0.666639in}{0.859019in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818822in}{0.738885in}}%
\pgfpathcurveto{\pgfqpoint{0.824347in}{0.738885in}}{\pgfqpoint{0.829646in}{0.741080in}}{\pgfqpoint{0.833553in}{0.744987in}}%
\pgfpathcurveto{\pgfqpoint{0.837460in}{0.748894in}}{\pgfqpoint{0.839655in}{0.754194in}}{\pgfqpoint{0.839655in}{0.759719in}}%
\pgfpathcurveto{\pgfqpoint{0.839655in}{0.765244in}}{\pgfqpoint{0.837460in}{0.770543in}}{\pgfqpoint{0.833553in}{0.774450in}}%
\pgfpathcurveto{\pgfqpoint{0.829646in}{0.778357in}}{\pgfqpoint{0.824347in}{0.780552in}}{\pgfqpoint{0.818822in}{0.780552in}}%
\pgfpathcurveto{\pgfqpoint{0.813297in}{0.780552in}}{\pgfqpoint{0.807997in}{0.778357in}}{\pgfqpoint{0.804090in}{0.774450in}}%
\pgfpathcurveto{\pgfqpoint{0.800184in}{0.770543in}}{\pgfqpoint{0.797988in}{0.765244in}}{\pgfqpoint{0.797988in}{0.759719in}}%
\pgfpathcurveto{\pgfqpoint{0.797988in}{0.754194in}}{\pgfqpoint{0.800184in}{0.748894in}}{\pgfqpoint{0.804090in}{0.744987in}}%
\pgfpathcurveto{\pgfqpoint{0.807997in}{0.741080in}}{\pgfqpoint{0.813297in}{0.738885in}}{\pgfqpoint{0.818822in}{0.738885in}}%
\pgfpathlineto{\pgfqpoint{0.818822in}{0.738885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092240in}{1.209631in}}%
\pgfpathcurveto{\pgfqpoint{1.097765in}{1.209631in}}{\pgfqpoint{1.103064in}{1.211826in}}{\pgfqpoint{1.106971in}{1.215733in}}%
\pgfpathcurveto{\pgfqpoint{1.110878in}{1.219639in}}{\pgfqpoint{1.113073in}{1.224939in}}{\pgfqpoint{1.113073in}{1.230464in}}%
\pgfpathcurveto{\pgfqpoint{1.113073in}{1.235989in}}{\pgfqpoint{1.110878in}{1.241289in}}{\pgfqpoint{1.106971in}{1.245195in}}%
\pgfpathcurveto{\pgfqpoint{1.103064in}{1.249102in}}{\pgfqpoint{1.097765in}{1.251297in}}{\pgfqpoint{1.092240in}{1.251297in}}%
\pgfpathcurveto{\pgfqpoint{1.086715in}{1.251297in}}{\pgfqpoint{1.081415in}{1.249102in}}{\pgfqpoint{1.077508in}{1.245195in}}%
\pgfpathcurveto{\pgfqpoint{1.073602in}{1.241289in}}{\pgfqpoint{1.071406in}{1.235989in}}{\pgfqpoint{1.071406in}{1.230464in}}%
\pgfpathcurveto{\pgfqpoint{1.071406in}{1.224939in}}{\pgfqpoint{1.073602in}{1.219639in}}{\pgfqpoint{1.077508in}{1.215733in}}%
\pgfpathcurveto{\pgfqpoint{1.081415in}{1.211826in}}{\pgfqpoint{1.086715in}{1.209631in}}{\pgfqpoint{1.092240in}{1.209631in}}%
\pgfpathlineto{\pgfqpoint{1.092240in}{1.209631in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310291in}{0.758703in}}%
\pgfpathcurveto{\pgfqpoint{1.315816in}{0.758703in}}{\pgfqpoint{1.321116in}{0.760898in}}{\pgfqpoint{1.325023in}{0.764805in}}%
\pgfpathcurveto{\pgfqpoint{1.328930in}{0.768711in}}{\pgfqpoint{1.331125in}{0.774011in}}{\pgfqpoint{1.331125in}{0.779536in}}%
\pgfpathcurveto{\pgfqpoint{1.331125in}{0.785061in}}{\pgfqpoint{1.328930in}{0.790361in}}{\pgfqpoint{1.325023in}{0.794267in}}%
\pgfpathcurveto{\pgfqpoint{1.321116in}{0.798174in}}{\pgfqpoint{1.315816in}{0.800369in}}{\pgfqpoint{1.310291in}{0.800369in}}%
\pgfpathcurveto{\pgfqpoint{1.304766in}{0.800369in}}{\pgfqpoint{1.299467in}{0.798174in}}{\pgfqpoint{1.295560in}{0.794267in}}%
\pgfpathcurveto{\pgfqpoint{1.291653in}{0.790361in}}{\pgfqpoint{1.289458in}{0.785061in}}{\pgfqpoint{1.289458in}{0.779536in}}%
\pgfpathcurveto{\pgfqpoint{1.289458in}{0.774011in}}{\pgfqpoint{1.291653in}{0.768711in}}{\pgfqpoint{1.295560in}{0.764805in}}%
\pgfpathcurveto{\pgfqpoint{1.299467in}{0.760898in}}{\pgfqpoint{1.304766in}{0.758703in}}{\pgfqpoint{1.310291in}{0.758703in}}%
\pgfpathlineto{\pgfqpoint{1.310291in}{0.758703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434862in}{0.814781in}}%
\pgfpathcurveto{\pgfqpoint{1.440387in}{0.814781in}}{\pgfqpoint{1.445686in}{0.816977in}}{\pgfqpoint{1.449593in}{0.820883in}}%
\pgfpathcurveto{\pgfqpoint{1.453500in}{0.824790in}}{\pgfqpoint{1.455695in}{0.830090in}}{\pgfqpoint{1.455695in}{0.835615in}}%
\pgfpathcurveto{\pgfqpoint{1.455695in}{0.841140in}}{\pgfqpoint{1.453500in}{0.846439in}}{\pgfqpoint{1.449593in}{0.850346in}}%
\pgfpathcurveto{\pgfqpoint{1.445686in}{0.854253in}}{\pgfqpoint{1.440387in}{0.856448in}}{\pgfqpoint{1.434862in}{0.856448in}}%
\pgfpathcurveto{\pgfqpoint{1.429337in}{0.856448in}}{\pgfqpoint{1.424037in}{0.854253in}}{\pgfqpoint{1.420130in}{0.850346in}}%
\pgfpathcurveto{\pgfqpoint{1.416223in}{0.846439in}}{\pgfqpoint{1.414028in}{0.841140in}}{\pgfqpoint{1.414028in}{0.835615in}}%
\pgfpathcurveto{\pgfqpoint{1.414028in}{0.830090in}}{\pgfqpoint{1.416223in}{0.824790in}}{\pgfqpoint{1.420130in}{0.820883in}}%
\pgfpathcurveto{\pgfqpoint{1.424037in}{0.816977in}}{\pgfqpoint{1.429337in}{0.814781in}}{\pgfqpoint{1.434862in}{0.814781in}}%
\pgfpathlineto{\pgfqpoint{1.434862in}{0.814781in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657109in}{0.834942in}}%
\pgfpathcurveto{\pgfqpoint{0.662634in}{0.834942in}}{\pgfqpoint{0.667934in}{0.837137in}}{\pgfqpoint{0.671841in}{0.841044in}}%
\pgfpathcurveto{\pgfqpoint{0.675747in}{0.844951in}}{\pgfqpoint{0.677943in}{0.850250in}}{\pgfqpoint{0.677943in}{0.855775in}}%
\pgfpathcurveto{\pgfqpoint{0.677943in}{0.861300in}}{\pgfqpoint{0.675747in}{0.866600in}}{\pgfqpoint{0.671841in}{0.870507in}}%
\pgfpathcurveto{\pgfqpoint{0.667934in}{0.874413in}}{\pgfqpoint{0.662634in}{0.876608in}}{\pgfqpoint{0.657109in}{0.876608in}}%
\pgfpathcurveto{\pgfqpoint{0.651584in}{0.876608in}}{\pgfqpoint{0.646285in}{0.874413in}}{\pgfqpoint{0.642378in}{0.870507in}}%
\pgfpathcurveto{\pgfqpoint{0.638471in}{0.866600in}}{\pgfqpoint{0.636276in}{0.861300in}}{\pgfqpoint{0.636276in}{0.855775in}}%
\pgfpathcurveto{\pgfqpoint{0.636276in}{0.850250in}}{\pgfqpoint{0.638471in}{0.844951in}}{\pgfqpoint{0.642378in}{0.841044in}}%
\pgfpathcurveto{\pgfqpoint{0.646285in}{0.837137in}}{\pgfqpoint{0.651584in}{0.834942in}}{\pgfqpoint{0.657109in}{0.834942in}}%
\pgfpathlineto{\pgfqpoint{0.657109in}{0.834942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804678in}{0.788974in}}%
\pgfpathcurveto{\pgfqpoint{0.810203in}{0.788974in}}{\pgfqpoint{0.815503in}{0.791170in}}{\pgfqpoint{0.819410in}{0.795076in}}%
\pgfpathcurveto{\pgfqpoint{0.823317in}{0.798983in}}{\pgfqpoint{0.825512in}{0.804283in}}{\pgfqpoint{0.825512in}{0.809808in}}%
\pgfpathcurveto{\pgfqpoint{0.825512in}{0.815333in}}{\pgfqpoint{0.823317in}{0.820632in}}{\pgfqpoint{0.819410in}{0.824539in}}%
\pgfpathcurveto{\pgfqpoint{0.815503in}{0.828446in}}{\pgfqpoint{0.810203in}{0.830641in}}{\pgfqpoint{0.804678in}{0.830641in}}%
\pgfpathcurveto{\pgfqpoint{0.799153in}{0.830641in}}{\pgfqpoint{0.793854in}{0.828446in}}{\pgfqpoint{0.789947in}{0.824539in}}%
\pgfpathcurveto{\pgfqpoint{0.786040in}{0.820632in}}{\pgfqpoint{0.783845in}{0.815333in}}{\pgfqpoint{0.783845in}{0.809808in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{0.804283in}}{\pgfqpoint{0.786040in}{0.798983in}}{\pgfqpoint{0.789947in}{0.795076in}}%
\pgfpathcurveto{\pgfqpoint{0.793854in}{0.791170in}}{\pgfqpoint{0.799153in}{0.788974in}}{\pgfqpoint{0.804678in}{0.788974in}}%
\pgfpathlineto{\pgfqpoint{0.804678in}{0.788974in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461108in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461108in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765402in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765402in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069695in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373989in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373989in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678283in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678283in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.479068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.445310in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.859128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.825370in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.239188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.205430in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.935358in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{0.934559in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{0.932892in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{0.930381in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{0.927071in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{0.923026in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{0.913078in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{0.907375in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{0.901335in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{0.895073in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{0.888705in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{0.882346in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{0.876108in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{0.870097in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{0.864415in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{0.859162in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{0.854432in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{0.850319in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.846915in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{0.844313in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{0.842607in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{0.841896in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{0.842278in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.843858in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{0.846742in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{0.851037in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.864271in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.873399in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{0.884303in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{0.897033in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{0.911609in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.928012in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{0.946176in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{0.965984in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.987257in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.009756in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.057142in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.104986in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.127879in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.168989in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.186172in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.211485in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.218886in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.222039in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.217653in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.209386in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.197441in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.182121in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.142950in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.120042in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.095602in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.070156in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.044217in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.018268in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{0.992755in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{0.968072in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{0.944556in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{0.922488in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{0.866913in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{0.852315in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.839759in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{0.829234in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.820701in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.814093in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.809325in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{0.804878in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.804954in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{0.806385in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{0.812742in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{0.817375in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.822783in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{0.828820in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.835344in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{0.849308in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{0.856486in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{0.863631in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{0.870626in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.877364in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{0.883744in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{0.889674in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{0.895070in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{0.903984in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{0.907396in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{0.910062in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{0.911968in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.913113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704543in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.704543in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.069695in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.069695in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.434848in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.434848in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.842133in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{0.830478in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{0.824692in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{0.824654in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{0.826677in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{0.830738in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{0.844289in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{0.853158in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{0.862846in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{0.872828in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{0.882533in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{0.891378in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{0.898795in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{0.904265in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{0.907351in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{0.907724in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.905185in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{0.899690in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{0.891353in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{0.880458in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{0.867445in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.852906in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{0.837559in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{0.807774in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.795126in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.785170in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{0.778739in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{0.776569in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{0.779255in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.787220in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{0.819671in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{0.873057in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{0.906349in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{0.981855in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.021882in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.061797in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.100317in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.136174in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.168165in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.195199in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.216345in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.230867in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.238258in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.230867in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.216345in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.195199in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.168164in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.136174in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.100317in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.061797in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.021882in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{0.981855in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{0.906349in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{0.873057in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{0.819671in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.787220in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{0.779255in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{0.776569in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{0.778739in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.785170in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{0.795126in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.807774in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.837559in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.852906in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{0.867445in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.880458in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{0.891353in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.899690in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{0.905185in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{0.907724in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.907351in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{0.904265in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.898795in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{0.891378in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{0.882533in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{0.872828in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{0.862846in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{0.853158in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.844289in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{0.830738in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{0.826677in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.824654in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{0.824692in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{0.830478in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.842133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/information_gain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{4.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{3.248611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.248611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{3.248611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{3.248611in}}{\pgfqpoint{1.651389in}{1.351389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.148611in}{3.586458in}}{\pgfqpoint{1.800000in}{4.262153in}}{%
\pgfpathmoveto{\pgfqpoint{0.148611in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.154134in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.159657in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.165180in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.170703in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.176226in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.181749in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.187272in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.192795in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.198318in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.203842in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.209365in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.214888in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.220411in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.225934in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.231457in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.236980in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.242503in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.248026in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.253549in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.259072in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.264595in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.270118in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.275641in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.281164in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.286687in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.292210in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.297733in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.303256in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.308779in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.314302in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.319825in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.325348in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.330871in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.336394in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.341918in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.347441in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.352964in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.358487in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.364010in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.369533in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.375056in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.380579in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.386102in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.391625in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.397148in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.402671in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.408194in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.413717in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.419240in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.424763in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.430286in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.435809in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.441332in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.452378in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.457901in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.463424in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.468947in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.474470in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.479993in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.485517in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.491040in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.496563in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.502086in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.507609in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.513132in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.518655in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.524178in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.529701in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.535224in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.540747in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.546270in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.551793in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.557316in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.562839in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.568362in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.573885in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.579408in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.584931in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.590454in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.595977in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.601500in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.607023in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.612546in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.618069in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.629116in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.634639in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.640162in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.662254in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.667777in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.673300in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.678823in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.684346in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.689869in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.695392in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.700915in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.706438in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.711961in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.717484in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.723007in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.728530in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.734053in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.739576in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.745099in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.756145in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.761669in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.767192in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.772715in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.778238in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.783761in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.789284in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.794807in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.800330in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.805853in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.811376in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.816899in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.822422in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.827945in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.833468in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.838991in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.850037in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.855560in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.861083in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.866606in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.872129in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.877652in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.883175in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.888698in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.894221in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.899745in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.905268in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.910791in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.916314in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.921837in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.927360in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.938406in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.943929in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.949452in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.954975in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.966021in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.971544in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.977067in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.982590in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.988113in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.993636in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{0.999159in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.004682in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.010205in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.015728in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.021251in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.037821in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.043344in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.048867in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.059913in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.070959in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.082005in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.087528in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.093051in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.098574in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.104097in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.109620in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.115143in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.120666in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.126189in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.131712in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.142758in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.148281in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.159327in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.164850in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.181420in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.186943in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.192466in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.203512in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.209035in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.214558in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.220081in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.225604in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.236650in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.242173in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.247696in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.253219in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.258742in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.264265in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.275311in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.280834in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.286357in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.291880in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.297403in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.302926in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.308449in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.313973in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.319496in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.325019in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.330542in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.336065in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.341588in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.347111in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.358157in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.369203in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.374726in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.380249in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.385772in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.391295in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.396818in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.402341in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.407864in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.413387in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.418910in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.424433in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.429956in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.435479in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.441002in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.446525in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.452048in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.457572in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.479664in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.485187in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.490710in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.496233in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.501756in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.507279in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.512802in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.523848in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.529371in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.534894in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.540417in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.551463in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.556986in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.568032in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.579078in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.584601in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.590124in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.601171in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.606694in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.612217in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.617740in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.623263in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.628786in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.634309in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.639832in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.656401in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.661924in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.667447in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.672970in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.678493in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.684016in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.689539in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.695062in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.700585in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.706108in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.711631in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.717154in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.722677in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.728200in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.733724in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.739247in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.750293in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.755816in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.761339in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.766862in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.777908in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.783431in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.788954in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.794477in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.586458in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.794477in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.788954in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.783431in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.777908in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.766862in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.761339in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.755816in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.750293in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.739247in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.733724in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.728200in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.722677in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.717154in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.711631in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.706108in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.700585in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.695062in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.689539in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.684016in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.678493in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.672970in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.667447in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.661924in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.656401in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.639832in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.634309in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.628786in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.623263in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.617740in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.612217in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.606694in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.601171in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.590124in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.584601in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.579078in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.568032in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.556986in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.551463in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.540417in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.534894in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.529371in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.523848in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.512802in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.507279in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.501756in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.496233in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.490710in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.485187in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.479664in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.457572in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.452048in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.446525in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.441002in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.435479in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.429956in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.424433in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.418910in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.413387in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.407864in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.402341in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.396818in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.391295in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.385772in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.380249in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.374726in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.369203in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.358157in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.347111in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.341588in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.336065in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.330542in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.325019in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.319496in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.313973in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.308449in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.302926in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.297403in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.291880in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.286357in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.280834in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.275311in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.264265in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.258742in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.253219in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.247696in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.242173in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.236650in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.225604in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.220081in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.214558in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.209035in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.203512in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.192466in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.186943in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.181420in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.164850in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.159327in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.148281in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.142758in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.131712in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.126189in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.120666in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.115143in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.109620in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.104097in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.098574in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.093051in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.087528in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.082005in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.070959in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.059913in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.048867in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.043344in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.037821in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.021251in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.015728in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.010205in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{1.004682in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.999159in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.993636in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.988113in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.982590in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.977067in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.971544in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.966021in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.954975in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.949452in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.943929in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.938406in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.927360in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.921837in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.916314in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.910791in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.905268in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.899745in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.894221in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.888698in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.883175in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.877652in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.872129in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.866606in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.861083in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.855560in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.850037in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.838991in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.833468in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.827945in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.822422in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.816899in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.811376in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.805853in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.800330in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.794807in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.789284in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.783761in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.778238in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.772715in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.767192in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.761669in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.756145in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.745099in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.739576in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.734053in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.728530in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.723007in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.717484in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.711961in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.706438in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.700915in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.695392in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.689869in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.684346in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.678823in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.673300in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.667777in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.662254in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.640162in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.634639in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.629116in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.618069in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.612546in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.607023in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.601500in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.595977in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.590454in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.584931in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.579408in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.573885in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.568362in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.562839in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.557316in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.551793in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.546270in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.540747in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.535224in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.529701in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.524178in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.518655in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.513132in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.507609in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.502086in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.496563in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.491040in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.485517in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.479993in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.474470in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.468947in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.463424in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.457901in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.452378in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.441332in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.435809in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.430286in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.424763in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.419240in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.413717in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.408194in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.402671in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.397148in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.391625in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.386102in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.380579in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.375056in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.369533in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.364010in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.358487in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.352964in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.347441in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.341918in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.336394in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.330871in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.325348in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.319825in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.314302in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.308779in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.303256in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.297733in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.292210in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.286687in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.281164in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.275641in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.270118in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.264595in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.259072in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.253549in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.248026in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.242503in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.236980in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.231457in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.225934in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.220411in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.214888in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.209365in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.203842in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.198318in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.192795in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.187272in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.181749in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.176226in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.170703in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.165180in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.159657in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.154134in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{4.262153in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{4.262153in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{3.248611in}}{\pgfqpoint{1.651389in}{1.351389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{3.924306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.924306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.924306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{3.248611in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{3.248611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{3.248611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.248611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.698611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{1.698611in}}{\pgfqpoint{1.651389in}{1.351389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068056in}{1.987935in}}%
\pgfpathlineto{\pgfqpoint{0.068056in}{2.441015in}}%
\pgfpathlineto{\pgfqpoint{0.074791in}{2.448613in}}%
\pgfpathlineto{\pgfqpoint{0.081526in}{2.456073in}}%
\pgfpathlineto{\pgfqpoint{0.088262in}{2.463387in}}%
\pgfpathlineto{\pgfqpoint{0.094997in}{2.470547in}}%
\pgfpathlineto{\pgfqpoint{0.101733in}{2.477546in}}%
\pgfpathlineto{\pgfqpoint{0.108468in}{2.484377in}}%
\pgfpathlineto{\pgfqpoint{0.115203in}{2.491035in}}%
\pgfpathlineto{\pgfqpoint{0.121939in}{2.497514in}}%
\pgfpathlineto{\pgfqpoint{0.128674in}{2.503809in}}%
\pgfpathlineto{\pgfqpoint{0.135410in}{2.509917in}}%
\pgfpathlineto{\pgfqpoint{0.142145in}{2.515833in}}%
\pgfpathlineto{\pgfqpoint{0.148881in}{2.521556in}}%
\pgfpathlineto{\pgfqpoint{0.155616in}{2.527081in}}%
\pgfpathlineto{\pgfqpoint{0.162351in}{2.532409in}}%
\pgfpathlineto{\pgfqpoint{0.169087in}{2.537536in}}%
\pgfpathlineto{\pgfqpoint{0.175822in}{2.542464in}}%
\pgfpathlineto{\pgfqpoint{0.182558in}{2.547192in}}%
\pgfpathlineto{\pgfqpoint{0.189293in}{2.551720in}}%
\pgfpathlineto{\pgfqpoint{0.196028in}{2.556050in}}%
\pgfpathlineto{\pgfqpoint{0.202764in}{2.560183in}}%
\pgfpathlineto{\pgfqpoint{0.209499in}{2.564122in}}%
\pgfpathlineto{\pgfqpoint{0.216235in}{2.567870in}}%
\pgfpathlineto{\pgfqpoint{0.222970in}{2.571429in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{2.574804in}}%
\pgfpathlineto{\pgfqpoint{0.236441in}{2.577998in}}%
\pgfpathlineto{\pgfqpoint{0.243176in}{2.581018in}}%
\pgfpathlineto{\pgfqpoint{0.249912in}{2.583867in}}%
\pgfpathlineto{\pgfqpoint{0.256647in}{2.586551in}}%
\pgfpathlineto{\pgfqpoint{0.263383in}{2.589077in}}%
\pgfpathlineto{\pgfqpoint{0.270118in}{2.591451in}}%
\pgfpathlineto{\pgfqpoint{0.276853in}{2.593679in}}%
\pgfpathlineto{\pgfqpoint{0.283589in}{2.595770in}}%
\pgfpathlineto{\pgfqpoint{0.290324in}{2.597729in}}%
\pgfpathlineto{\pgfqpoint{0.297060in}{2.599565in}}%
\pgfpathlineto{\pgfqpoint{0.303795in}{2.601285in}}%
\pgfpathlineto{\pgfqpoint{0.310530in}{2.602898in}}%
\pgfpathlineto{\pgfqpoint{0.317266in}{2.604412in}}%
\pgfpathlineto{\pgfqpoint{0.324001in}{2.605836in}}%
\pgfpathlineto{\pgfqpoint{0.330737in}{2.607178in}}%
\pgfpathlineto{\pgfqpoint{0.337472in}{2.608446in}}%
\pgfpathlineto{\pgfqpoint{0.344208in}{2.609650in}}%
\pgfpathlineto{\pgfqpoint{0.350943in}{2.610799in}}%
\pgfpathlineto{\pgfqpoint{0.357678in}{2.611901in}}%
\pgfpathlineto{\pgfqpoint{0.364414in}{2.612965in}}%
\pgfpathlineto{\pgfqpoint{0.371149in}{2.614000in}}%
\pgfpathlineto{\pgfqpoint{0.377885in}{2.615015in}}%
\pgfpathlineto{\pgfqpoint{0.384620in}{2.616018in}}%
\pgfpathlineto{\pgfqpoint{0.391355in}{2.617017in}}%
\pgfpathlineto{\pgfqpoint{0.398091in}{2.618022in}}%
\pgfpathlineto{\pgfqpoint{0.404826in}{2.619040in}}%
\pgfpathlineto{\pgfqpoint{0.411562in}{2.620080in}}%
\pgfpathlineto{\pgfqpoint{0.418297in}{2.621148in}}%
\pgfpathlineto{\pgfqpoint{0.425033in}{2.622252in}}%
\pgfpathlineto{\pgfqpoint{0.431768in}{2.623400in}}%
\pgfpathlineto{\pgfqpoint{0.438503in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{0.445239in}{2.625853in}}%
\pgfpathlineto{\pgfqpoint{0.451974in}{2.627170in}}%
\pgfpathlineto{\pgfqpoint{0.458710in}{2.628557in}}%
\pgfpathlineto{\pgfqpoint{0.465445in}{2.630017in}}%
\pgfpathlineto{\pgfqpoint{0.472180in}{2.631556in}}%
\pgfpathlineto{\pgfqpoint{0.478916in}{2.633178in}}%
\pgfpathlineto{\pgfqpoint{0.485651in}{2.634888in}}%
\pgfpathlineto{\pgfqpoint{0.492387in}{2.636688in}}%
\pgfpathlineto{\pgfqpoint{0.499122in}{2.638583in}}%
\pgfpathlineto{\pgfqpoint{0.505857in}{2.640574in}}%
\pgfpathlineto{\pgfqpoint{0.512593in}{2.642664in}}%
\pgfpathlineto{\pgfqpoint{0.519328in}{2.644853in}}%
\pgfpathlineto{\pgfqpoint{0.526064in}{2.647144in}}%
\pgfpathlineto{\pgfqpoint{0.532799in}{2.649537in}}%
\pgfpathlineto{\pgfqpoint{0.539535in}{2.652031in}}%
\pgfpathlineto{\pgfqpoint{0.546270in}{2.654626in}}%
\pgfpathlineto{\pgfqpoint{0.553005in}{2.657321in}}%
\pgfpathlineto{\pgfqpoint{0.559741in}{2.660114in}}%
\pgfpathlineto{\pgfqpoint{0.566476in}{2.663004in}}%
\pgfpathlineto{\pgfqpoint{0.573212in}{2.665986in}}%
\pgfpathlineto{\pgfqpoint{0.579947in}{2.669058in}}%
\pgfpathlineto{\pgfqpoint{0.586682in}{2.672216in}}%
\pgfpathlineto{\pgfqpoint{0.593418in}{2.675456in}}%
\pgfpathlineto{\pgfqpoint{0.600153in}{2.678773in}}%
\pgfpathlineto{\pgfqpoint{0.606889in}{2.682161in}}%
\pgfpathlineto{\pgfqpoint{0.613624in}{2.685615in}}%
\pgfpathlineto{\pgfqpoint{0.620360in}{2.689128in}}%
\pgfpathlineto{\pgfqpoint{0.627095in}{2.692694in}}%
\pgfpathlineto{\pgfqpoint{0.633830in}{2.696304in}}%
\pgfpathlineto{\pgfqpoint{0.640566in}{2.699952in}}%
\pgfpathlineto{\pgfqpoint{0.647301in}{2.703630in}}%
\pgfpathlineto{\pgfqpoint{0.654037in}{2.707328in}}%
\pgfpathlineto{\pgfqpoint{0.660772in}{2.711039in}}%
\pgfpathlineto{\pgfqpoint{0.667507in}{2.714752in}}%
\pgfpathlineto{\pgfqpoint{0.674243in}{2.718458in}}%
\pgfpathlineto{\pgfqpoint{0.680978in}{2.722148in}}%
\pgfpathlineto{\pgfqpoint{0.687714in}{2.725811in}}%
\pgfpathlineto{\pgfqpoint{0.694449in}{2.729437in}}%
\pgfpathlineto{\pgfqpoint{0.701185in}{2.733015in}}%
\pgfpathlineto{\pgfqpoint{0.707920in}{2.736534in}}%
\pgfpathlineto{\pgfqpoint{0.714655in}{2.739984in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{2.743353in}}%
\pgfpathlineto{\pgfqpoint{0.728126in}{2.746630in}}%
\pgfpathlineto{\pgfqpoint{0.734862in}{2.749804in}}%
\pgfpathlineto{\pgfqpoint{0.741597in}{2.752864in}}%
\pgfpathlineto{\pgfqpoint{0.748332in}{2.755797in}}%
\pgfpathlineto{\pgfqpoint{0.755068in}{2.758594in}}%
\pgfpathlineto{\pgfqpoint{0.761803in}{2.761241in}}%
\pgfpathlineto{\pgfqpoint{0.768539in}{2.763729in}}%
\pgfpathlineto{\pgfqpoint{0.775274in}{2.766045in}}%
\pgfpathlineto{\pgfqpoint{0.782009in}{2.768179in}}%
\pgfpathlineto{\pgfqpoint{0.788745in}{2.770121in}}%
\pgfpathlineto{\pgfqpoint{0.795480in}{2.771858in}}%
\pgfpathlineto{\pgfqpoint{0.802216in}{2.773382in}}%
\pgfpathlineto{\pgfqpoint{0.808951in}{2.774681in}}%
\pgfpathlineto{\pgfqpoint{0.815687in}{2.775747in}}%
\pgfpathlineto{\pgfqpoint{0.822422in}{2.776569in}}%
\pgfpathlineto{\pgfqpoint{0.829157in}{2.777137in}}%
\pgfpathlineto{\pgfqpoint{0.835893in}{2.777444in}}%
\pgfpathlineto{\pgfqpoint{0.842628in}{2.777481in}}%
\pgfpathlineto{\pgfqpoint{0.849364in}{2.777240in}}%
\pgfpathlineto{\pgfqpoint{0.856099in}{2.776713in}}%
\pgfpathlineto{\pgfqpoint{0.862834in}{2.775893in}}%
\pgfpathlineto{\pgfqpoint{0.869570in}{2.774774in}}%
\pgfpathlineto{\pgfqpoint{0.876305in}{2.773349in}}%
\pgfpathlineto{\pgfqpoint{0.883041in}{2.771613in}}%
\pgfpathlineto{\pgfqpoint{0.889776in}{2.769561in}}%
\pgfpathlineto{\pgfqpoint{0.896512in}{2.767188in}}%
\pgfpathlineto{\pgfqpoint{0.903247in}{2.764491in}}%
\pgfpathlineto{\pgfqpoint{0.909982in}{2.761467in}}%
\pgfpathlineto{\pgfqpoint{0.916718in}{2.758113in}}%
\pgfpathlineto{\pgfqpoint{0.923453in}{2.754427in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{2.750407in}}%
\pgfpathlineto{\pgfqpoint{0.936924in}{2.746054in}}%
\pgfpathlineto{\pgfqpoint{0.943659in}{2.741367in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{2.736347in}}%
\pgfpathlineto{\pgfqpoint{0.957130in}{2.730995in}}%
\pgfpathlineto{\pgfqpoint{0.963866in}{2.725314in}}%
\pgfpathlineto{\pgfqpoint{0.970601in}{2.719306in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{2.712975in}}%
\pgfpathlineto{\pgfqpoint{0.984072in}{2.706325in}}%
\pgfpathlineto{\pgfqpoint{0.990807in}{2.699360in}}%
\pgfpathlineto{\pgfqpoint{0.997543in}{2.692086in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{2.684510in}}%
\pgfpathlineto{\pgfqpoint{1.011014in}{2.676638in}}%
\pgfpathlineto{\pgfqpoint{1.017749in}{2.668478in}}%
\pgfpathlineto{\pgfqpoint{1.024484in}{2.660038in}}%
\pgfpathlineto{\pgfqpoint{1.031220in}{2.651326in}}%
\pgfpathlineto{\pgfqpoint{1.037955in}{2.642352in}}%
\pgfpathlineto{\pgfqpoint{1.044691in}{2.633127in}}%
\pgfpathlineto{\pgfqpoint{1.051426in}{2.623659in}}%
\pgfpathlineto{\pgfqpoint{1.058161in}{2.613962in}}%
\pgfpathlineto{\pgfqpoint{1.064897in}{2.604046in}}%
\pgfpathlineto{\pgfqpoint{1.071632in}{2.593923in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{2.583607in}}%
\pgfpathlineto{\pgfqpoint{1.085103in}{2.573110in}}%
\pgfpathlineto{\pgfqpoint{1.091839in}{2.562446in}}%
\pgfpathlineto{\pgfqpoint{1.098574in}{2.551629in}}%
\pgfpathlineto{\pgfqpoint{1.105309in}{2.540674in}}%
\pgfpathlineto{\pgfqpoint{1.112045in}{2.529595in}}%
\pgfpathlineto{\pgfqpoint{1.118780in}{2.518407in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{2.507126in}}%
\pgfpathlineto{\pgfqpoint{1.132251in}{2.495768in}}%
\pgfpathlineto{\pgfqpoint{1.138986in}{2.484349in}}%
\pgfpathlineto{\pgfqpoint{1.145722in}{2.472885in}}%
\pgfpathlineto{\pgfqpoint{1.152457in}{2.461391in}}%
\pgfpathlineto{\pgfqpoint{1.159193in}{2.449886in}}%
\pgfpathlineto{\pgfqpoint{1.165928in}{2.438385in}}%
\pgfpathlineto{\pgfqpoint{1.172664in}{2.426905in}}%
\pgfpathlineto{\pgfqpoint{1.179399in}{2.415463in}}%
\pgfpathlineto{\pgfqpoint{1.186134in}{2.404075in}}%
\pgfpathlineto{\pgfqpoint{1.192870in}{2.392759in}}%
\pgfpathlineto{\pgfqpoint{1.199605in}{2.381532in}}%
\pgfpathlineto{\pgfqpoint{1.206341in}{2.370409in}}%
\pgfpathlineto{\pgfqpoint{1.213076in}{2.359407in}}%
\pgfpathlineto{\pgfqpoint{1.219811in}{2.348542in}}%
\pgfpathlineto{\pgfqpoint{1.226547in}{2.337832in}}%
\pgfpathlineto{\pgfqpoint{1.233282in}{2.327291in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{2.316935in}}%
\pgfpathlineto{\pgfqpoint{1.246753in}{2.306780in}}%
\pgfpathlineto{\pgfqpoint{1.253488in}{2.296840in}}%
\pgfpathlineto{\pgfqpoint{1.260224in}{2.287130in}}%
\pgfpathlineto{\pgfqpoint{1.266959in}{2.277665in}}%
\pgfpathlineto{\pgfqpoint{1.273695in}{2.268459in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{2.259524in}}%
\pgfpathlineto{\pgfqpoint{1.287166in}{2.250873in}}%
\pgfpathlineto{\pgfqpoint{1.293901in}{2.242520in}}%
\pgfpathlineto{\pgfqpoint{1.300636in}{2.234476in}}%
\pgfpathlineto{\pgfqpoint{1.307372in}{2.226752in}}%
\pgfpathlineto{\pgfqpoint{1.314107in}{2.219360in}}%
\pgfpathlineto{\pgfqpoint{1.320843in}{2.212309in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{2.205608in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{2.199268in}}%
\pgfpathlineto{\pgfqpoint{1.341049in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{1.347784in}{2.187699in}}%
\pgfpathlineto{\pgfqpoint{1.354520in}{2.182485in}}%
\pgfpathlineto{\pgfqpoint{1.361255in}{2.177661in}}%
\pgfpathlineto{\pgfqpoint{1.367991in}{2.173231in}}%
\pgfpathlineto{\pgfqpoint{1.374726in}{2.169200in}}%
\pgfpathlineto{\pgfqpoint{1.381461in}{2.165573in}}%
\pgfpathlineto{\pgfqpoint{1.388197in}{2.162352in}}%
\pgfpathlineto{\pgfqpoint{1.394932in}{2.159541in}}%
\pgfpathlineto{\pgfqpoint{1.401668in}{2.157142in}}%
\pgfpathlineto{\pgfqpoint{1.408403in}{2.155155in}}%
\pgfpathlineto{\pgfqpoint{1.415138in}{2.153581in}}%
\pgfpathlineto{\pgfqpoint{1.421874in}{2.152419in}}%
\pgfpathlineto{\pgfqpoint{1.428609in}{2.151669in}}%
\pgfpathlineto{\pgfqpoint{1.435345in}{2.151330in}}%
\pgfpathlineto{\pgfqpoint{1.442080in}{2.151397in}}%
\pgfpathlineto{\pgfqpoint{1.448815in}{2.151868in}}%
\pgfpathlineto{\pgfqpoint{1.455551in}{2.152740in}}%
\pgfpathlineto{\pgfqpoint{1.462286in}{2.154007in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{2.155665in}}%
\pgfpathlineto{\pgfqpoint{1.475757in}{2.157707in}}%
\pgfpathlineto{\pgfqpoint{1.482493in}{2.160126in}}%
\pgfpathlineto{\pgfqpoint{1.489228in}{2.162916in}}%
\pgfpathlineto{\pgfqpoint{1.495963in}{2.166069in}}%
\pgfpathlineto{\pgfqpoint{1.502699in}{2.169575in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{2.173427in}}%
\pgfpathlineto{\pgfqpoint{1.516170in}{2.177615in}}%
\pgfpathlineto{\pgfqpoint{1.522905in}{2.182128in}}%
\pgfpathlineto{\pgfqpoint{1.529640in}{2.186956in}}%
\pgfpathlineto{\pgfqpoint{1.536376in}{2.192088in}}%
\pgfpathlineto{\pgfqpoint{1.543111in}{2.197512in}}%
\pgfpathlineto{\pgfqpoint{1.549847in}{2.203216in}}%
\pgfpathlineto{\pgfqpoint{1.556582in}{2.209189in}}%
\pgfpathlineto{\pgfqpoint{1.563318in}{2.215417in}}%
\pgfpathlineto{\pgfqpoint{1.570053in}{2.221888in}}%
\pgfpathlineto{\pgfqpoint{1.576788in}{2.228588in}}%
\pgfpathlineto{\pgfqpoint{1.583524in}{2.235504in}}%
\pgfpathlineto{\pgfqpoint{1.590259in}{2.242621in}}%
\pgfpathlineto{\pgfqpoint{1.596995in}{2.249926in}}%
\pgfpathlineto{\pgfqpoint{1.603730in}{2.257405in}}%
\pgfpathlineto{\pgfqpoint{1.610465in}{2.265044in}}%
\pgfpathlineto{\pgfqpoint{1.617201in}{2.272827in}}%
\pgfpathlineto{\pgfqpoint{1.623936in}{2.280741in}}%
\pgfpathlineto{\pgfqpoint{1.630672in}{2.288771in}}%
\pgfpathlineto{\pgfqpoint{1.637407in}{2.296902in}}%
\pgfpathlineto{\pgfqpoint{1.644143in}{2.305121in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{2.313412in}}%
\pgfpathlineto{\pgfqpoint{1.657613in}{2.321761in}}%
\pgfpathlineto{\pgfqpoint{1.664349in}{2.330155in}}%
\pgfpathlineto{\pgfqpoint{1.671084in}{2.338578in}}%
\pgfpathlineto{\pgfqpoint{1.677820in}{2.347018in}}%
\pgfpathlineto{\pgfqpoint{1.684555in}{2.355461in}}%
\pgfpathlineto{\pgfqpoint{1.691290in}{2.363893in}}%
\pgfpathlineto{\pgfqpoint{1.698026in}{2.372301in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{2.380672in}}%
\pgfpathlineto{\pgfqpoint{1.711497in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{1.718232in}{2.397255in}}%
\pgfpathlineto{\pgfqpoint{1.724967in}{2.405443in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{2.413547in}}%
\pgfpathlineto{\pgfqpoint{1.738438in}{2.421556in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{2.429459in}}%
\pgfpathlineto{\pgfqpoint{1.751909in}{2.437247in}}%
\pgfpathlineto{\pgfqpoint{1.758645in}{2.444909in}}%
\pgfpathlineto{\pgfqpoint{1.765380in}{2.452438in}}%
\pgfpathlineto{\pgfqpoint{1.772115in}{2.459825in}}%
\pgfpathlineto{\pgfqpoint{1.778851in}{2.467061in}}%
\pgfpathlineto{\pgfqpoint{1.785586in}{2.474139in}}%
\pgfpathlineto{\pgfqpoint{1.792322in}{2.481053in}}%
\pgfpathlineto{\pgfqpoint{1.799057in}{2.487797in}}%
\pgfpathlineto{\pgfqpoint{1.805792in}{2.494364in}}%
\pgfpathlineto{\pgfqpoint{1.812528in}{2.500750in}}%
\pgfpathlineto{\pgfqpoint{1.819263in}{2.506950in}}%
\pgfpathlineto{\pgfqpoint{1.825999in}{2.512960in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{2.518778in}}%
\pgfpathlineto{\pgfqpoint{1.839470in}{2.524400in}}%
\pgfpathlineto{\pgfqpoint{1.846205in}{2.529825in}}%
\pgfpathlineto{\pgfqpoint{1.852940in}{2.535051in}}%
\pgfpathlineto{\pgfqpoint{1.859676in}{2.540076in}}%
\pgfpathlineto{\pgfqpoint{1.866411in}{2.544902in}}%
\pgfpathlineto{\pgfqpoint{1.873147in}{2.549528in}}%
\pgfpathlineto{\pgfqpoint{1.879882in}{2.553954in}}%
\pgfpathlineto{\pgfqpoint{1.886617in}{2.558184in}}%
\pgfpathlineto{\pgfqpoint{1.893353in}{2.562218in}}%
\pgfpathlineto{\pgfqpoint{1.900088in}{2.566058in}}%
\pgfpathlineto{\pgfqpoint{1.906824in}{2.569709in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{2.573174in}}%
\pgfpathlineto{\pgfqpoint{1.920295in}{2.576456in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.579561in}}%
\pgfpathlineto{\pgfqpoint{1.933765in}{2.582493in}}%
\pgfpathlineto{\pgfqpoint{1.940501in}{2.585257in}}%
\pgfpathlineto{\pgfqpoint{1.947236in}{2.587860in}}%
\pgfpathlineto{\pgfqpoint{1.953972in}{2.590307in}}%
\pgfpathlineto{\pgfqpoint{1.960707in}{2.592606in}}%
\pgfpathlineto{\pgfqpoint{1.967442in}{2.594763in}}%
\pgfpathlineto{\pgfqpoint{1.974178in}{2.596785in}}%
\pgfpathlineto{\pgfqpoint{1.980913in}{2.598681in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{2.600456in}}%
\pgfpathlineto{\pgfqpoint{1.994384in}{2.602121in}}%
\pgfpathlineto{\pgfqpoint{2.001119in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{2.007855in}{2.605150in}}%
\pgfpathlineto{\pgfqpoint{2.014590in}{2.606530in}}%
\pgfpathlineto{\pgfqpoint{2.021326in}{2.607834in}}%
\pgfpathlineto{\pgfqpoint{2.028061in}{2.609068in}}%
\pgfpathlineto{\pgfqpoint{2.034797in}{2.610243in}}%
\pgfpathlineto{\pgfqpoint{2.041532in}{2.611367in}}%
\pgfpathlineto{\pgfqpoint{2.048267in}{2.612448in}}%
\pgfpathlineto{\pgfqpoint{2.055003in}{2.613496in}}%
\pgfpathlineto{\pgfqpoint{2.061738in}{2.614520in}}%
\pgfpathlineto{\pgfqpoint{2.068474in}{2.615528in}}%
\pgfpathlineto{\pgfqpoint{2.075209in}{2.616528in}}%
\pgfpathlineto{\pgfqpoint{2.081944in}{2.617529in}}%
\pgfpathlineto{\pgfqpoint{2.081944in}{2.429159in}}%
\pgfpathlineto{\pgfqpoint{2.081944in}{2.429159in}}%
\pgfpathlineto{\pgfqpoint{2.075209in}{2.418756in}}%
\pgfpathlineto{\pgfqpoint{2.068474in}{2.408172in}}%
\pgfpathlineto{\pgfqpoint{2.061738in}{2.397422in}}%
\pgfpathlineto{\pgfqpoint{2.055003in}{2.386523in}}%
\pgfpathlineto{\pgfqpoint{2.048267in}{2.375490in}}%
\pgfpathlineto{\pgfqpoint{2.041532in}{2.364340in}}%
\pgfpathlineto{\pgfqpoint{2.034797in}{2.353089in}}%
\pgfpathlineto{\pgfqpoint{2.028061in}{2.341754in}}%
\pgfpathlineto{\pgfqpoint{2.021326in}{2.330351in}}%
\pgfpathlineto{\pgfqpoint{2.014590in}{2.318899in}}%
\pgfpathlineto{\pgfqpoint{2.007855in}{2.307412in}}%
\pgfpathlineto{\pgfqpoint{2.001119in}{2.295908in}}%
\pgfpathlineto{\pgfqpoint{1.994384in}{2.284404in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{2.272916in}}%
\pgfpathlineto{\pgfqpoint{1.980913in}{2.261462in}}%
\pgfpathlineto{\pgfqpoint{1.974178in}{2.250056in}}%
\pgfpathlineto{\pgfqpoint{1.967442in}{2.238715in}}%
\pgfpathlineto{\pgfqpoint{1.960707in}{2.227456in}}%
\pgfpathlineto{\pgfqpoint{1.953972in}{2.216294in}}%
\pgfpathlineto{\pgfqpoint{1.947236in}{2.205243in}}%
\pgfpathlineto{\pgfqpoint{1.940501in}{2.194321in}}%
\pgfpathlineto{\pgfqpoint{1.933765in}{2.183540in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.172915in}}%
\pgfpathlineto{\pgfqpoint{1.920295in}{2.162461in}}%
\pgfpathlineto{\pgfqpoint{1.913559in}{2.152191in}}%
\pgfpathlineto{\pgfqpoint{1.906824in}{2.142118in}}%
\pgfpathlineto{\pgfqpoint{1.900088in}{2.132254in}}%
\pgfpathlineto{\pgfqpoint{1.893353in}{2.122612in}}%
\pgfpathlineto{\pgfqpoint{1.886617in}{2.113203in}}%
\pgfpathlineto{\pgfqpoint{1.879882in}{2.104038in}}%
\pgfpathlineto{\pgfqpoint{1.873147in}{2.095128in}}%
\pgfpathlineto{\pgfqpoint{1.866411in}{2.086482in}}%
\pgfpathlineto{\pgfqpoint{1.859676in}{2.078109in}}%
\pgfpathlineto{\pgfqpoint{1.852940in}{2.070019in}}%
\pgfpathlineto{\pgfqpoint{1.846205in}{2.062219in}}%
\pgfpathlineto{\pgfqpoint{1.839470in}{2.054716in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{2.047517in}}%
\pgfpathlineto{\pgfqpoint{1.825999in}{2.040629in}}%
\pgfpathlineto{\pgfqpoint{1.819263in}{2.034056in}}%
\pgfpathlineto{\pgfqpoint{1.812528in}{2.027804in}}%
\pgfpathlineto{\pgfqpoint{1.805792in}{2.021876in}}%
\pgfpathlineto{\pgfqpoint{1.799057in}{2.016275in}}%
\pgfpathlineto{\pgfqpoint{1.792322in}{2.011004in}}%
\pgfpathlineto{\pgfqpoint{1.785586in}{2.006066in}}%
\pgfpathlineto{\pgfqpoint{1.778851in}{2.001460in}}%
\pgfpathlineto{\pgfqpoint{1.772115in}{1.997189in}}%
\pgfpathlineto{\pgfqpoint{1.765380in}{1.993251in}}%
\pgfpathlineto{\pgfqpoint{1.758645in}{1.989646in}}%
\pgfpathlineto{\pgfqpoint{1.751909in}{1.986373in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{1.983429in}}%
\pgfpathlineto{\pgfqpoint{1.738438in}{1.980812in}}%
\pgfpathlineto{\pgfqpoint{1.731703in}{1.978518in}}%
\pgfpathlineto{\pgfqpoint{1.724967in}{1.976544in}}%
\pgfpathlineto{\pgfqpoint{1.718232in}{1.974885in}}%
\pgfpathlineto{\pgfqpoint{1.711497in}{1.973535in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{1.972490in}}%
\pgfpathlineto{\pgfqpoint{1.698026in}{1.971742in}}%
\pgfpathlineto{\pgfqpoint{1.691290in}{1.971286in}}%
\pgfpathlineto{\pgfqpoint{1.684555in}{1.971113in}}%
\pgfpathlineto{\pgfqpoint{1.677820in}{1.971217in}}%
\pgfpathlineto{\pgfqpoint{1.671084in}{1.971589in}}%
\pgfpathlineto{\pgfqpoint{1.664349in}{1.972221in}}%
\pgfpathlineto{\pgfqpoint{1.657613in}{1.973103in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{1.974227in}}%
\pgfpathlineto{\pgfqpoint{1.644143in}{1.975582in}}%
\pgfpathlineto{\pgfqpoint{1.637407in}{1.977159in}}%
\pgfpathlineto{\pgfqpoint{1.630672in}{1.978947in}}%
\pgfpathlineto{\pgfqpoint{1.623936in}{1.980937in}}%
\pgfpathlineto{\pgfqpoint{1.617201in}{1.983117in}}%
\pgfpathlineto{\pgfqpoint{1.610465in}{1.985476in}}%
\pgfpathlineto{\pgfqpoint{1.603730in}{1.988004in}}%
\pgfpathlineto{\pgfqpoint{1.596995in}{1.990689in}}%
\pgfpathlineto{\pgfqpoint{1.590259in}{1.993520in}}%
\pgfpathlineto{\pgfqpoint{1.583524in}{1.996485in}}%
\pgfpathlineto{\pgfqpoint{1.576788in}{1.999574in}}%
\pgfpathlineto{\pgfqpoint{1.570053in}{2.002774in}}%
\pgfpathlineto{\pgfqpoint{1.563318in}{2.006075in}}%
\pgfpathlineto{\pgfqpoint{1.556582in}{2.009465in}}%
\pgfpathlineto{\pgfqpoint{1.549847in}{2.012933in}}%
\pgfpathlineto{\pgfqpoint{1.543111in}{2.016468in}}%
\pgfpathlineto{\pgfqpoint{1.536376in}{2.020058in}}%
\pgfpathlineto{\pgfqpoint{1.529640in}{2.023694in}}%
\pgfpathlineto{\pgfqpoint{1.522905in}{2.027365in}}%
\pgfpathlineto{\pgfqpoint{1.516170in}{2.031059in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{2.034768in}}%
\pgfpathlineto{\pgfqpoint{1.502699in}{2.038482in}}%
\pgfpathlineto{\pgfqpoint{1.495963in}{2.042190in}}%
\pgfpathlineto{\pgfqpoint{1.489228in}{2.045884in}}%
\pgfpathlineto{\pgfqpoint{1.482493in}{2.049555in}}%
\pgfpathlineto{\pgfqpoint{1.475757in}{2.053195in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{2.056795in}}%
\pgfpathlineto{\pgfqpoint{1.462286in}{2.060348in}}%
\pgfpathlineto{\pgfqpoint{1.455551in}{2.063847in}}%
\pgfpathlineto{\pgfqpoint{1.448815in}{2.067286in}}%
\pgfpathlineto{\pgfqpoint{1.442080in}{2.070657in}}%
\pgfpathlineto{\pgfqpoint{1.435345in}{2.073955in}}%
\pgfpathlineto{\pgfqpoint{1.428609in}{2.077176in}}%
\pgfpathlineto{\pgfqpoint{1.421874in}{2.080313in}}%
\pgfpathlineto{\pgfqpoint{1.415138in}{2.083364in}}%
\pgfpathlineto{\pgfqpoint{1.408403in}{2.086324in}}%
\pgfpathlineto{\pgfqpoint{1.401668in}{2.089189in}}%
\pgfpathlineto{\pgfqpoint{1.394932in}{2.091959in}}%
\pgfpathlineto{\pgfqpoint{1.388197in}{2.094629in}}%
\pgfpathlineto{\pgfqpoint{1.381461in}{2.097200in}}%
\pgfpathlineto{\pgfqpoint{1.374726in}{2.099669in}}%
\pgfpathlineto{\pgfqpoint{1.367991in}{2.102037in}}%
\pgfpathlineto{\pgfqpoint{1.361255in}{2.104303in}}%
\pgfpathlineto{\pgfqpoint{1.354520in}{2.106468in}}%
\pgfpathlineto{\pgfqpoint{1.347784in}{2.108534in}}%
\pgfpathlineto{\pgfqpoint{1.341049in}{2.110501in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{2.112372in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{2.114150in}}%
\pgfpathlineto{\pgfqpoint{1.320843in}{2.115838in}}%
\pgfpathlineto{\pgfqpoint{1.314107in}{2.117440in}}%
\pgfpathlineto{\pgfqpoint{1.307372in}{2.118959in}}%
\pgfpathlineto{\pgfqpoint{1.300636in}{2.120400in}}%
\pgfpathlineto{\pgfqpoint{1.293901in}{2.121769in}}%
\pgfpathlineto{\pgfqpoint{1.287166in}{2.123071in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{2.124311in}}%
\pgfpathlineto{\pgfqpoint{1.273695in}{2.125497in}}%
\pgfpathlineto{\pgfqpoint{1.266959in}{2.126633in}}%
\pgfpathlineto{\pgfqpoint{1.260224in}{2.127728in}}%
\pgfpathlineto{\pgfqpoint{1.253488in}{2.128788in}}%
\pgfpathlineto{\pgfqpoint{1.246753in}{2.129822in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{2.130836in}}%
\pgfpathlineto{\pgfqpoint{1.233282in}{2.131839in}}%
\pgfpathlineto{\pgfqpoint{1.226547in}{2.132838in}}%
\pgfpathlineto{\pgfqpoint{1.219811in}{2.133843in}}%
\pgfpathlineto{\pgfqpoint{1.213076in}{2.134862in}}%
\pgfpathlineto{\pgfqpoint{1.206341in}{2.135903in}}%
\pgfpathlineto{\pgfqpoint{1.199605in}{2.136976in}}%
\pgfpathlineto{\pgfqpoint{1.192870in}{2.138089in}}%
\pgfpathlineto{\pgfqpoint{1.186134in}{2.139250in}}%
\pgfpathlineto{\pgfqpoint{1.179399in}{2.140469in}}%
\pgfpathlineto{\pgfqpoint{1.172664in}{2.141755in}}%
\pgfpathlineto{\pgfqpoint{1.165928in}{2.143116in}}%
\pgfpathlineto{\pgfqpoint{1.159193in}{2.144561in}}%
\pgfpathlineto{\pgfqpoint{1.152457in}{2.146098in}}%
\pgfpathlineto{\pgfqpoint{1.145722in}{2.147737in}}%
\pgfpathlineto{\pgfqpoint{1.138986in}{2.149485in}}%
\pgfpathlineto{\pgfqpoint{1.132251in}{2.151350in}}%
\pgfpathlineto{\pgfqpoint{1.125516in}{2.153341in}}%
\pgfpathlineto{\pgfqpoint{1.118780in}{2.155464in}}%
\pgfpathlineto{\pgfqpoint{1.112045in}{2.157728in}}%
\pgfpathlineto{\pgfqpoint{1.105309in}{2.160138in}}%
\pgfpathlineto{\pgfqpoint{1.098574in}{2.162702in}}%
\pgfpathlineto{\pgfqpoint{1.091839in}{2.165427in}}%
\pgfpathlineto{\pgfqpoint{1.085103in}{2.168317in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{2.171379in}}%
\pgfpathlineto{\pgfqpoint{1.071632in}{2.174617in}}%
\pgfpathlineto{\pgfqpoint{1.064897in}{2.178036in}}%
\pgfpathlineto{\pgfqpoint{1.058161in}{2.181641in}}%
\pgfpathlineto{\pgfqpoint{1.051426in}{2.185435in}}%
\pgfpathlineto{\pgfqpoint{1.044691in}{2.189422in}}%
\pgfpathlineto{\pgfqpoint{1.037955in}{2.193603in}}%
\pgfpathlineto{\pgfqpoint{1.031220in}{2.197981in}}%
\pgfpathlineto{\pgfqpoint{1.024484in}{2.202558in}}%
\pgfpathlineto{\pgfqpoint{1.017749in}{2.207335in}}%
\pgfpathlineto{\pgfqpoint{1.011014in}{2.212312in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{2.217488in}}%
\pgfpathlineto{\pgfqpoint{0.997543in}{2.222864in}}%
\pgfpathlineto{\pgfqpoint{0.990807in}{2.228438in}}%
\pgfpathlineto{\pgfqpoint{0.984072in}{2.234208in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{2.240172in}}%
\pgfpathlineto{\pgfqpoint{0.970601in}{2.246326in}}%
\pgfpathlineto{\pgfqpoint{0.963866in}{2.252667in}}%
\pgfpathlineto{\pgfqpoint{0.957130in}{2.259190in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{2.265891in}}%
\pgfpathlineto{\pgfqpoint{0.943659in}{2.272764in}}%
\pgfpathlineto{\pgfqpoint{0.936924in}{2.279803in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{2.287001in}}%
\pgfpathlineto{\pgfqpoint{0.923453in}{2.294351in}}%
\pgfpathlineto{\pgfqpoint{0.916718in}{2.301846in}}%
\pgfpathlineto{\pgfqpoint{0.909982in}{2.309476in}}%
\pgfpathlineto{\pgfqpoint{0.903247in}{2.317234in}}%
\pgfpathlineto{\pgfqpoint{0.896512in}{2.325110in}}%
\pgfpathlineto{\pgfqpoint{0.889776in}{2.333094in}}%
\pgfpathlineto{\pgfqpoint{0.883041in}{2.341176in}}%
\pgfpathlineto{\pgfqpoint{0.876305in}{2.349344in}}%
\pgfpathlineto{\pgfqpoint{0.869570in}{2.357588in}}%
\pgfpathlineto{\pgfqpoint{0.862834in}{2.365897in}}%
\pgfpathlineto{\pgfqpoint{0.856099in}{2.374257in}}%
\pgfpathlineto{\pgfqpoint{0.849364in}{2.382657in}}%
\pgfpathlineto{\pgfqpoint{0.842628in}{2.391084in}}%
\pgfpathlineto{\pgfqpoint{0.835893in}{2.399525in}}%
\pgfpathlineto{\pgfqpoint{0.829157in}{2.407967in}}%
\pgfpathlineto{\pgfqpoint{0.822422in}{2.416396in}}%
\pgfpathlineto{\pgfqpoint{0.815687in}{2.424798in}}%
\pgfpathlineto{\pgfqpoint{0.808951in}{2.433160in}}%
\pgfpathlineto{\pgfqpoint{0.802216in}{2.441467in}}%
\pgfpathlineto{\pgfqpoint{0.795480in}{2.449704in}}%
\pgfpathlineto{\pgfqpoint{0.788745in}{2.457858in}}%
\pgfpathlineto{\pgfqpoint{0.782009in}{2.465915in}}%
\pgfpathlineto{\pgfqpoint{0.775274in}{2.473858in}}%
\pgfpathlineto{\pgfqpoint{0.768539in}{2.481675in}}%
\pgfpathlineto{\pgfqpoint{0.761803in}{2.489350in}}%
\pgfpathlineto{\pgfqpoint{0.755068in}{2.496869in}}%
\pgfpathlineto{\pgfqpoint{0.748332in}{2.504218in}}%
\pgfpathlineto{\pgfqpoint{0.741597in}{2.511383in}}%
\pgfpathlineto{\pgfqpoint{0.734862in}{2.518349in}}%
\pgfpathlineto{\pgfqpoint{0.728126in}{2.525103in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{2.531631in}}%
\pgfpathlineto{\pgfqpoint{0.714655in}{2.537920in}}%
\pgfpathlineto{\pgfqpoint{0.707920in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{0.701185in}{2.549728in}}%
\pgfpathlineto{\pgfqpoint{0.694449in}{2.555222in}}%
\pgfpathlineto{\pgfqpoint{0.687714in}{2.560427in}}%
\pgfpathlineto{\pgfqpoint{0.680978in}{2.565330in}}%
\pgfpathlineto{\pgfqpoint{0.674243in}{2.569921in}}%
\pgfpathlineto{\pgfqpoint{0.667507in}{2.574189in}}%
\pgfpathlineto{\pgfqpoint{0.660772in}{2.578124in}}%
\pgfpathlineto{\pgfqpoint{0.654037in}{2.581716in}}%
\pgfpathlineto{\pgfqpoint{0.647301in}{2.584956in}}%
\pgfpathlineto{\pgfqpoint{0.640566in}{2.587836in}}%
\pgfpathlineto{\pgfqpoint{0.633830in}{2.590347in}}%
\pgfpathlineto{\pgfqpoint{0.627095in}{2.592482in}}%
\pgfpathlineto{\pgfqpoint{0.620360in}{2.594234in}}%
\pgfpathlineto{\pgfqpoint{0.613624in}{2.595597in}}%
\pgfpathlineto{\pgfqpoint{0.606889in}{2.596566in}}%
\pgfpathlineto{\pgfqpoint{0.600153in}{2.597136in}}%
\pgfpathlineto{\pgfqpoint{0.593418in}{2.597303in}}%
\pgfpathlineto{\pgfqpoint{0.586682in}{2.597063in}}%
\pgfpathlineto{\pgfqpoint{0.579947in}{2.596413in}}%
\pgfpathlineto{\pgfqpoint{0.573212in}{2.595353in}}%
\pgfpathlineto{\pgfqpoint{0.566476in}{2.593880in}}%
\pgfpathlineto{\pgfqpoint{0.559741in}{2.591994in}}%
\pgfpathlineto{\pgfqpoint{0.553005in}{2.589696in}}%
\pgfpathlineto{\pgfqpoint{0.546270in}{2.586985in}}%
\pgfpathlineto{\pgfqpoint{0.539535in}{2.583865in}}%
\pgfpathlineto{\pgfqpoint{0.532799in}{2.580337in}}%
\pgfpathlineto{\pgfqpoint{0.526064in}{2.576404in}}%
\pgfpathlineto{\pgfqpoint{0.519328in}{2.572072in}}%
\pgfpathlineto{\pgfqpoint{0.512593in}{2.567343in}}%
\pgfpathlineto{\pgfqpoint{0.505857in}{2.562224in}}%
\pgfpathlineto{\pgfqpoint{0.499122in}{2.556721in}}%
\pgfpathlineto{\pgfqpoint{0.492387in}{2.550840in}}%
\pgfpathlineto{\pgfqpoint{0.485651in}{2.544589in}}%
\pgfpathlineto{\pgfqpoint{0.478916in}{2.537976in}}%
\pgfpathlineto{\pgfqpoint{0.472180in}{2.531010in}}%
\pgfpathlineto{\pgfqpoint{0.465445in}{2.523700in}}%
\pgfpathlineto{\pgfqpoint{0.458710in}{2.516056in}}%
\pgfpathlineto{\pgfqpoint{0.451974in}{2.508089in}}%
\pgfpathlineto{\pgfqpoint{0.445239in}{2.499811in}}%
\pgfpathlineto{\pgfqpoint{0.438503in}{2.491232in}}%
\pgfpathlineto{\pgfqpoint{0.431768in}{2.482366in}}%
\pgfpathlineto{\pgfqpoint{0.425033in}{2.473224in}}%
\pgfpathlineto{\pgfqpoint{0.418297in}{2.463821in}}%
\pgfpathlineto{\pgfqpoint{0.411562in}{2.454170in}}%
\pgfpathlineto{\pgfqpoint{0.404826in}{2.444285in}}%
\pgfpathlineto{\pgfqpoint{0.398091in}{2.434182in}}%
\pgfpathlineto{\pgfqpoint{0.391355in}{2.423873in}}%
\pgfpathlineto{\pgfqpoint{0.384620in}{2.413376in}}%
\pgfpathlineto{\pgfqpoint{0.377885in}{2.402706in}}%
\pgfpathlineto{\pgfqpoint{0.371149in}{2.391878in}}%
\pgfpathlineto{\pgfqpoint{0.364414in}{2.380908in}}%
\pgfpathlineto{\pgfqpoint{0.357678in}{2.369813in}}%
\pgfpathlineto{\pgfqpoint{0.350943in}{2.358609in}}%
\pgfpathlineto{\pgfqpoint{0.344208in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{0.337472in}{2.335942in}}%
\pgfpathlineto{\pgfqpoint{0.330737in}{2.324512in}}%
\pgfpathlineto{\pgfqpoint{0.324001in}{2.313040in}}%
\pgfpathlineto{\pgfqpoint{0.317266in}{2.301542in}}%
\pgfpathlineto{\pgfqpoint{0.310530in}{2.290036in}}%
\pgfpathlineto{\pgfqpoint{0.303795in}{2.278538in}}%
\pgfpathlineto{\pgfqpoint{0.297060in}{2.267065in}}%
\pgfpathlineto{\pgfqpoint{0.290324in}{2.255633in}}%
\pgfpathlineto{\pgfqpoint{0.283589in}{2.244259in}}%
\pgfpathlineto{\pgfqpoint{0.276853in}{2.232958in}}%
\pgfpathlineto{\pgfqpoint{0.270118in}{2.221746in}}%
\pgfpathlineto{\pgfqpoint{0.263383in}{2.210639in}}%
\pgfpathlineto{\pgfqpoint{0.256647in}{2.199652in}}%
\pgfpathlineto{\pgfqpoint{0.249912in}{2.188800in}}%
\pgfpathlineto{\pgfqpoint{0.243176in}{2.178097in}}%
\pgfpathlineto{\pgfqpoint{0.236441in}{2.167558in}}%
\pgfpathlineto{\pgfqpoint{0.229705in}{2.157196in}}%
\pgfpathlineto{\pgfqpoint{0.222970in}{2.147025in}}%
\pgfpathlineto{\pgfqpoint{0.216235in}{2.137057in}}%
\pgfpathlineto{\pgfqpoint{0.209499in}{2.127305in}}%
\pgfpathlineto{\pgfqpoint{0.202764in}{2.117781in}}%
\pgfpathlineto{\pgfqpoint{0.196028in}{2.108495in}}%
\pgfpathlineto{\pgfqpoint{0.189293in}{2.099458in}}%
\pgfpathlineto{\pgfqpoint{0.182558in}{2.090682in}}%
\pgfpathlineto{\pgfqpoint{0.175822in}{2.082174in}}%
\pgfpathlineto{\pgfqpoint{0.169087in}{2.073944in}}%
\pgfpathlineto{\pgfqpoint{0.162351in}{2.066001in}}%
\pgfpathlineto{\pgfqpoint{0.155616in}{2.058352in}}%
\pgfpathlineto{\pgfqpoint{0.148881in}{2.051004in}}%
\pgfpathlineto{\pgfqpoint{0.142145in}{2.043963in}}%
\pgfpathlineto{\pgfqpoint{0.135410in}{2.037235in}}%
\pgfpathlineto{\pgfqpoint{0.128674in}{2.030825in}}%
\pgfpathlineto{\pgfqpoint{0.121939in}{2.024738in}}%
\pgfpathlineto{\pgfqpoint{0.115203in}{2.018976in}}%
\pgfpathlineto{\pgfqpoint{0.108468in}{2.013544in}}%
\pgfpathlineto{\pgfqpoint{0.101733in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{0.094997in}{2.003674in}}%
\pgfpathlineto{\pgfqpoint{0.088262in}{1.999239in}}%
\pgfpathlineto{\pgfqpoint{0.081526in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{0.074791in}{1.991370in}}%
\pgfpathlineto{\pgfqpoint{0.068056in}{1.987935in}}%
\pgfpathlineto{\pgfqpoint{0.068056in}{1.987935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{1.698611in}}{\pgfqpoint{1.651389in}{1.351389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138611in}{2.276581in}}%
\pgfpathlineto{\pgfqpoint{0.189293in}{2.325589in}}%
\pgfpathlineto{\pgfqpoint{0.350943in}{2.484704in}}%
\pgfpathlineto{\pgfqpoint{0.391355in}{2.520445in}}%
\pgfpathlineto{\pgfqpoint{0.425033in}{2.547738in}}%
\pgfpathlineto{\pgfqpoint{0.458710in}{2.572306in}}%
\pgfpathlineto{\pgfqpoint{0.492387in}{2.593764in}}%
\pgfpathlineto{\pgfqpoint{0.519328in}{2.608463in}}%
\pgfpathlineto{\pgfqpoint{0.546270in}{2.620806in}}%
\pgfpathlineto{\pgfqpoint{0.573212in}{2.630669in}}%
\pgfpathlineto{\pgfqpoint{0.600153in}{2.637954in}}%
\pgfpathlineto{\pgfqpoint{0.627095in}{2.642588in}}%
\pgfpathlineto{\pgfqpoint{0.654037in}{2.644522in}}%
\pgfpathlineto{\pgfqpoint{0.680978in}{2.643739in}}%
\pgfpathlineto{\pgfqpoint{0.707920in}{2.640245in}}%
\pgfpathlineto{\pgfqpoint{0.734862in}{2.634077in}}%
\pgfpathlineto{\pgfqpoint{0.761803in}{2.625296in}}%
\pgfpathlineto{\pgfqpoint{0.788745in}{2.613990in}}%
\pgfpathlineto{\pgfqpoint{0.815687in}{2.600273in}}%
\pgfpathlineto{\pgfqpoint{0.842628in}{2.584283in}}%
\pgfpathlineto{\pgfqpoint{0.876305in}{2.561346in}}%
\pgfpathlineto{\pgfqpoint{0.909982in}{2.535472in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{2.501119in}}%
\pgfpathlineto{\pgfqpoint{0.997543in}{2.457475in}}%
\pgfpathlineto{\pgfqpoint{1.058161in}{2.397802in}}%
\pgfpathlineto{\pgfqpoint{1.172664in}{2.284330in}}%
\pgfpathlineto{\pgfqpoint{1.219811in}{2.241193in}}%
\pgfpathlineto{\pgfqpoint{1.260224in}{2.207429in}}%
\pgfpathlineto{\pgfqpoint{1.293901in}{2.182145in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{2.159879in}}%
\pgfpathlineto{\pgfqpoint{1.354520in}{2.144477in}}%
\pgfpathlineto{\pgfqpoint{1.381461in}{2.131386in}}%
\pgfpathlineto{\pgfqpoint{1.408403in}{2.120739in}}%
\pgfpathlineto{\pgfqpoint{1.435345in}{2.112642in}}%
\pgfpathlineto{\pgfqpoint{1.462286in}{2.107178in}}%
\pgfpathlineto{\pgfqpoint{1.489228in}{2.104400in}}%
\pgfpathlineto{\pgfqpoint{1.516170in}{2.104337in}}%
\pgfpathlineto{\pgfqpoint{1.543111in}{2.106990in}}%
\pgfpathlineto{\pgfqpoint{1.570053in}{2.112331in}}%
\pgfpathlineto{\pgfqpoint{1.596995in}{2.120308in}}%
\pgfpathlineto{\pgfqpoint{1.623936in}{2.130839in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{2.143819in}}%
\pgfpathlineto{\pgfqpoint{1.677820in}{2.159118in}}%
\pgfpathlineto{\pgfqpoint{1.711497in}{2.181265in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{2.206444in}}%
\pgfpathlineto{\pgfqpoint{1.778851in}{2.234261in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{2.261966in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{2.261966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.698611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{1.698611in}}{\pgfqpoint{1.651389in}{1.351389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563472in}{2.627397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397222in}{2.124854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{1.651389in}{1.351389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.148611in}{0.499511in}}{\pgfqpoint{1.800000in}{1.367383in}}{%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.609324in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.499511in}}%
\pgfpathlineto{\pgfqpoint{0.154134in}{0.511374in}}%
\pgfpathlineto{\pgfqpoint{0.159657in}{0.523022in}}%
\pgfpathlineto{\pgfqpoint{0.165180in}{0.534461in}}%
\pgfpathlineto{\pgfqpoint{0.170703in}{0.545694in}}%
\pgfpathlineto{\pgfqpoint{0.176226in}{0.556726in}}%
\pgfpathlineto{\pgfqpoint{0.181749in}{0.567561in}}%
\pgfpathlineto{\pgfqpoint{0.187272in}{0.578204in}}%
\pgfpathlineto{\pgfqpoint{0.192795in}{0.588658in}}%
\pgfpathlineto{\pgfqpoint{0.198318in}{0.598928in}}%
\pgfpathlineto{\pgfqpoint{0.203842in}{0.609018in}}%
\pgfpathlineto{\pgfqpoint{0.209365in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{0.214888in}{0.628669in}}%
\pgfpathlineto{\pgfqpoint{0.220411in}{0.638239in}}%
\pgfpathlineto{\pgfqpoint{0.225934in}{0.647643in}}%
\pgfpathlineto{\pgfqpoint{0.231457in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{0.236980in}{0.665967in}}%
\pgfpathlineto{\pgfqpoint{0.242503in}{0.674894in}}%
\pgfpathlineto{\pgfqpoint{0.248026in}{0.683669in}}%
\pgfpathlineto{\pgfqpoint{0.253549in}{0.692293in}}%
\pgfpathlineto{\pgfqpoint{0.259072in}{0.700772in}}%
\pgfpathlineto{\pgfqpoint{0.264595in}{0.709108in}}%
\pgfpathlineto{\pgfqpoint{0.270118in}{0.717303in}}%
\pgfpathlineto{\pgfqpoint{0.275641in}{0.725361in}}%
\pgfpathlineto{\pgfqpoint{0.281164in}{0.733284in}}%
\pgfpathlineto{\pgfqpoint{0.286687in}{0.741076in}}%
\pgfpathlineto{\pgfqpoint{0.292210in}{0.748738in}}%
\pgfpathlineto{\pgfqpoint{0.297733in}{0.756274in}}%
\pgfpathlineto{\pgfqpoint{0.303256in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{0.308779in}{0.770977in}}%
\pgfpathlineto{\pgfqpoint{0.314302in}{0.778149in}}%
\pgfpathlineto{\pgfqpoint{0.319825in}{0.785204in}}%
\pgfpathlineto{\pgfqpoint{0.325348in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{0.330871in}{0.798975in}}%
\pgfpathlineto{\pgfqpoint{0.336394in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{0.341918in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{0.347441in}{0.818816in}}%
\pgfpathlineto{\pgfqpoint{0.352964in}{0.825220in}}%
\pgfpathlineto{\pgfqpoint{0.358487in}{0.831524in}}%
\pgfpathlineto{\pgfqpoint{0.364010in}{0.837729in}}%
\pgfpathlineto{\pgfqpoint{0.369533in}{0.843837in}}%
\pgfpathlineto{\pgfqpoint{0.375056in}{0.849850in}}%
\pgfpathlineto{\pgfqpoint{0.380579in}{0.855769in}}%
\pgfpathlineto{\pgfqpoint{0.386102in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{0.391625in}{0.867337in}}%
\pgfpathlineto{\pgfqpoint{0.397148in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{0.402671in}{0.878553in}}%
\pgfpathlineto{\pgfqpoint{0.408194in}{0.884034in}}%
\pgfpathlineto{\pgfqpoint{0.413717in}{0.889433in}}%
\pgfpathlineto{\pgfqpoint{0.419240in}{0.894751in}}%
\pgfpathlineto{\pgfqpoint{0.424763in}{0.899989in}}%
\pgfpathlineto{\pgfqpoint{0.430286in}{0.905150in}}%
\pgfpathlineto{\pgfqpoint{0.435809in}{0.910234in}}%
\pgfpathlineto{\pgfqpoint{0.441332in}{0.915243in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{0.920180in}}%
\pgfpathlineto{\pgfqpoint{0.452378in}{0.925044in}}%
\pgfpathlineto{\pgfqpoint{0.457901in}{0.929838in}}%
\pgfpathlineto{\pgfqpoint{0.463424in}{0.934563in}}%
\pgfpathlineto{\pgfqpoint{0.468947in}{0.939220in}}%
\pgfpathlineto{\pgfqpoint{0.474470in}{0.943810in}}%
\pgfpathlineto{\pgfqpoint{0.479993in}{0.948336in}}%
\pgfpathlineto{\pgfqpoint{0.485517in}{0.952797in}}%
\pgfpathlineto{\pgfqpoint{0.491040in}{0.957196in}}%
\pgfpathlineto{\pgfqpoint{0.496563in}{0.961534in}}%
\pgfpathlineto{\pgfqpoint{0.502086in}{0.965811in}}%
\pgfpathlineto{\pgfqpoint{0.507609in}{0.970029in}}%
\pgfpathlineto{\pgfqpoint{0.513132in}{0.974189in}}%
\pgfpathlineto{\pgfqpoint{0.518655in}{0.978292in}}%
\pgfpathlineto{\pgfqpoint{0.524178in}{0.982340in}}%
\pgfpathlineto{\pgfqpoint{0.529701in}{0.986333in}}%
\pgfpathlineto{\pgfqpoint{0.535224in}{0.990272in}}%
\pgfpathlineto{\pgfqpoint{0.540747in}{0.994158in}}%
\pgfpathlineto{\pgfqpoint{0.546270in}{0.997993in}}%
\pgfpathlineto{\pgfqpoint{0.551793in}{1.001777in}}%
\pgfpathlineto{\pgfqpoint{0.557316in}{1.005511in}}%
\pgfpathlineto{\pgfqpoint{0.562839in}{1.009197in}}%
\pgfpathlineto{\pgfqpoint{0.568362in}{1.012835in}}%
\pgfpathlineto{\pgfqpoint{0.573885in}{1.016425in}}%
\pgfpathlineto{\pgfqpoint{0.579408in}{1.019970in}}%
\pgfpathlineto{\pgfqpoint{0.584931in}{1.023469in}}%
\pgfpathlineto{\pgfqpoint{0.590454in}{1.026925in}}%
\pgfpathlineto{\pgfqpoint{0.595977in}{1.030336in}}%
\pgfpathlineto{\pgfqpoint{0.601500in}{1.033705in}}%
\pgfpathlineto{\pgfqpoint{0.607023in}{1.037032in}}%
\pgfpathlineto{\pgfqpoint{0.612546in}{1.040317in}}%
\pgfpathlineto{\pgfqpoint{0.618069in}{1.043562in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.629116in}{1.049935in}}%
\pgfpathlineto{\pgfqpoint{0.634639in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{0.640162in}{1.056154in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{1.059208in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{1.062226in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{1.065208in}}%
\pgfpathlineto{\pgfqpoint{0.662254in}{1.068156in}}%
\pgfpathlineto{\pgfqpoint{0.667777in}{1.071069in}}%
\pgfpathlineto{\pgfqpoint{0.673300in}{1.073949in}}%
\pgfpathlineto{\pgfqpoint{0.678823in}{1.076796in}}%
\pgfpathlineto{\pgfqpoint{0.684346in}{1.079610in}}%
\pgfpathlineto{\pgfqpoint{0.689869in}{1.082393in}}%
\pgfpathlineto{\pgfqpoint{0.695392in}{1.085144in}}%
\pgfpathlineto{\pgfqpoint{0.700915in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{0.706438in}{1.090555in}}%
\pgfpathlineto{\pgfqpoint{0.711961in}{1.093216in}}%
\pgfpathlineto{\pgfqpoint{0.717484in}{1.095848in}}%
\pgfpathlineto{\pgfqpoint{0.723007in}{1.098452in}}%
\pgfpathlineto{\pgfqpoint{0.728530in}{1.101027in}}%
\pgfpathlineto{\pgfqpoint{0.734053in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{0.739576in}{1.106095in}}%
\pgfpathlineto{\pgfqpoint{0.745099in}{1.108589in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{1.111057in}}%
\pgfpathlineto{\pgfqpoint{0.756145in}{1.113500in}}%
\pgfpathlineto{\pgfqpoint{0.761669in}{1.115917in}}%
\pgfpathlineto{\pgfqpoint{0.767192in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{0.772715in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{0.778238in}{1.123021in}}%
\pgfpathlineto{\pgfqpoint{0.783761in}{1.125342in}}%
\pgfpathlineto{\pgfqpoint{0.789284in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{0.794807in}{1.129915in}}%
\pgfpathlineto{\pgfqpoint{0.800330in}{1.132167in}}%
\pgfpathlineto{\pgfqpoint{0.805853in}{1.134398in}}%
\pgfpathlineto{\pgfqpoint{0.811376in}{1.136607in}}%
\pgfpathlineto{\pgfqpoint{0.816899in}{1.138795in}}%
\pgfpathlineto{\pgfqpoint{0.822422in}{1.140962in}}%
\pgfpathlineto{\pgfqpoint{0.827945in}{1.143108in}}%
\pgfpathlineto{\pgfqpoint{0.833468in}{1.145235in}}%
\pgfpathlineto{\pgfqpoint{0.838991in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{1.149429in}}%
\pgfpathlineto{\pgfqpoint{0.850037in}{1.151497in}}%
\pgfpathlineto{\pgfqpoint{0.855560in}{1.153546in}}%
\pgfpathlineto{\pgfqpoint{0.861083in}{1.155577in}}%
\pgfpathlineto{\pgfqpoint{0.866606in}{1.157589in}}%
\pgfpathlineto{\pgfqpoint{0.872129in}{1.159584in}}%
\pgfpathlineto{\pgfqpoint{0.877652in}{1.161561in}}%
\pgfpathlineto{\pgfqpoint{0.883175in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{0.888698in}{1.165464in}}%
\pgfpathlineto{\pgfqpoint{0.894221in}{1.167390in}}%
\pgfpathlineto{\pgfqpoint{0.899745in}{1.169300in}}%
\pgfpathlineto{\pgfqpoint{0.905268in}{1.171193in}}%
\pgfpathlineto{\pgfqpoint{0.910791in}{1.173071in}}%
\pgfpathlineto{\pgfqpoint{0.916314in}{1.174933in}}%
\pgfpathlineto{\pgfqpoint{0.921837in}{1.176779in}}%
\pgfpathlineto{\pgfqpoint{0.927360in}{1.178610in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{1.180427in}}%
\pgfpathlineto{\pgfqpoint{0.938406in}{1.182229in}}%
\pgfpathlineto{\pgfqpoint{0.943929in}{1.184016in}}%
\pgfpathlineto{\pgfqpoint{0.949452in}{1.185789in}}%
\pgfpathlineto{\pgfqpoint{0.954975in}{1.187548in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{1.189293in}}%
\pgfpathlineto{\pgfqpoint{0.966021in}{1.191025in}}%
\pgfpathlineto{\pgfqpoint{0.971544in}{1.192743in}}%
\pgfpathlineto{\pgfqpoint{0.977067in}{1.194448in}}%
\pgfpathlineto{\pgfqpoint{0.982590in}{1.196140in}}%
\pgfpathlineto{\pgfqpoint{0.988113in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{0.993636in}{1.199487in}}%
\pgfpathlineto{\pgfqpoint{0.999159in}{1.201142in}}%
\pgfpathlineto{\pgfqpoint{1.004682in}{1.202784in}}%
\pgfpathlineto{\pgfqpoint{1.010205in}{1.204415in}}%
\pgfpathlineto{\pgfqpoint{1.015728in}{1.206033in}}%
\pgfpathlineto{\pgfqpoint{1.021251in}{1.207640in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.209236in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{1.210820in}}%
\pgfpathlineto{\pgfqpoint{1.037821in}{1.212394in}}%
\pgfpathlineto{\pgfqpoint{1.043344in}{1.213956in}}%
\pgfpathlineto{\pgfqpoint{1.048867in}{1.215508in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{1.217049in}}%
\pgfpathlineto{\pgfqpoint{1.059913in}{1.218580in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{1.220100in}}%
\pgfpathlineto{\pgfqpoint{1.070959in}{1.221610in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{1.223110in}}%
\pgfpathlineto{\pgfqpoint{1.082005in}{1.224601in}}%
\pgfpathlineto{\pgfqpoint{1.087528in}{1.226081in}}%
\pgfpathlineto{\pgfqpoint{1.093051in}{1.227553in}}%
\pgfpathlineto{\pgfqpoint{1.098574in}{1.229014in}}%
\pgfpathlineto{\pgfqpoint{1.104097in}{1.230467in}}%
\pgfpathlineto{\pgfqpoint{1.109620in}{1.231910in}}%
\pgfpathlineto{\pgfqpoint{1.115143in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{1.120666in}{1.234769in}}%
\pgfpathlineto{\pgfqpoint{1.126189in}{1.236186in}}%
\pgfpathlineto{\pgfqpoint{1.131712in}{1.237594in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{1.238993in}}%
\pgfpathlineto{\pgfqpoint{1.142758in}{1.240384in}}%
\pgfpathlineto{\pgfqpoint{1.148281in}{1.241767in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{1.243141in}}%
\pgfpathlineto{\pgfqpoint{1.159327in}{1.244508in}}%
\pgfpathlineto{\pgfqpoint{1.164850in}{1.245866in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{1.247217in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{1.248560in}}%
\pgfpathlineto{\pgfqpoint{1.181420in}{1.249895in}}%
\pgfpathlineto{\pgfqpoint{1.186943in}{1.251223in}}%
\pgfpathlineto{\pgfqpoint{1.192466in}{1.252543in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{1.253856in}}%
\pgfpathlineto{\pgfqpoint{1.203512in}{1.255162in}}%
\pgfpathlineto{\pgfqpoint{1.209035in}{1.256460in}}%
\pgfpathlineto{\pgfqpoint{1.214558in}{1.257752in}}%
\pgfpathlineto{\pgfqpoint{1.220081in}{1.259037in}}%
\pgfpathlineto{\pgfqpoint{1.225604in}{1.260314in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{1.261585in}}%
\pgfpathlineto{\pgfqpoint{1.236650in}{1.262850in}}%
\pgfpathlineto{\pgfqpoint{1.242173in}{1.264107in}}%
\pgfpathlineto{\pgfqpoint{1.247696in}{1.265358in}}%
\pgfpathlineto{\pgfqpoint{1.253219in}{1.266603in}}%
\pgfpathlineto{\pgfqpoint{1.258742in}{1.267841in}}%
\pgfpathlineto{\pgfqpoint{1.264265in}{1.269074in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{1.270300in}}%
\pgfpathlineto{\pgfqpoint{1.275311in}{1.271519in}}%
\pgfpathlineto{\pgfqpoint{1.280834in}{1.272733in}}%
\pgfpathlineto{\pgfqpoint{1.286357in}{1.273941in}}%
\pgfpathlineto{\pgfqpoint{1.291880in}{1.275143in}}%
\pgfpathlineto{\pgfqpoint{1.297403in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{1.302926in}{1.277529in}}%
\pgfpathlineto{\pgfqpoint{1.308449in}{1.278714in}}%
\pgfpathlineto{\pgfqpoint{1.313973in}{1.279893in}}%
\pgfpathlineto{\pgfqpoint{1.319496in}{1.281066in}}%
\pgfpathlineto{\pgfqpoint{1.325019in}{1.282234in}}%
\pgfpathlineto{\pgfqpoint{1.330542in}{1.283397in}}%
\pgfpathlineto{\pgfqpoint{1.336065in}{1.284554in}}%
\pgfpathlineto{\pgfqpoint{1.341588in}{1.285706in}}%
\pgfpathlineto{\pgfqpoint{1.347111in}{1.286853in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.287995in}}%
\pgfpathlineto{\pgfqpoint{1.358157in}{1.289131in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{1.369203in}{1.291389in}}%
\pgfpathlineto{\pgfqpoint{1.374726in}{1.292510in}}%
\pgfpathlineto{\pgfqpoint{1.380249in}{1.293627in}}%
\pgfpathlineto{\pgfqpoint{1.385772in}{1.294739in}}%
\pgfpathlineto{\pgfqpoint{1.391295in}{1.295846in}}%
\pgfpathlineto{\pgfqpoint{1.396818in}{1.296948in}}%
\pgfpathlineto{\pgfqpoint{1.402341in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{1.407864in}{1.299139in}}%
\pgfpathlineto{\pgfqpoint{1.413387in}{1.300227in}}%
\pgfpathlineto{\pgfqpoint{1.418910in}{1.301311in}}%
\pgfpathlineto{\pgfqpoint{1.424433in}{1.302391in}}%
\pgfpathlineto{\pgfqpoint{1.429956in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{1.435479in}{1.304537in}}%
\pgfpathlineto{\pgfqpoint{1.441002in}{1.305603in}}%
\pgfpathlineto{\pgfqpoint{1.446525in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{1.452048in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{1.457572in}{1.308777in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{1.309827in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{1.310872in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{1.311913in}}%
\pgfpathlineto{\pgfqpoint{1.479664in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{1.485187in}{1.313984in}}%
\pgfpathlineto{\pgfqpoint{1.490710in}{1.315014in}}%
\pgfpathlineto{\pgfqpoint{1.496233in}{1.316039in}}%
\pgfpathlineto{\pgfqpoint{1.501756in}{1.317061in}}%
\pgfpathlineto{\pgfqpoint{1.507279in}{1.318079in}}%
\pgfpathlineto{\pgfqpoint{1.512802in}{1.319093in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{1.320103in}}%
\pgfpathlineto{\pgfqpoint{1.523848in}{1.321110in}}%
\pgfpathlineto{\pgfqpoint{1.529371in}{1.322113in}}%
\pgfpathlineto{\pgfqpoint{1.534894in}{1.323113in}}%
\pgfpathlineto{\pgfqpoint{1.540417in}{1.324108in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{1.325101in}}%
\pgfpathlineto{\pgfqpoint{1.551463in}{1.326089in}}%
\pgfpathlineto{\pgfqpoint{1.556986in}{1.327074in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.328056in}}%
\pgfpathlineto{\pgfqpoint{1.568032in}{1.329034in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{1.330009in}}%
\pgfpathlineto{\pgfqpoint{1.579078in}{1.330981in}}%
\pgfpathlineto{\pgfqpoint{1.584601in}{1.331949in}}%
\pgfpathlineto{\pgfqpoint{1.590124in}{1.332914in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{1.333875in}}%
\pgfpathlineto{\pgfqpoint{1.601171in}{1.334834in}}%
\pgfpathlineto{\pgfqpoint{1.606694in}{1.335789in}}%
\pgfpathlineto{\pgfqpoint{1.612217in}{1.336740in}}%
\pgfpathlineto{\pgfqpoint{1.617740in}{1.337689in}}%
\pgfpathlineto{\pgfqpoint{1.623263in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.628786in}{1.339577in}}%
\pgfpathlineto{\pgfqpoint{1.634309in}{1.340517in}}%
\pgfpathlineto{\pgfqpoint{1.639832in}{1.341453in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{1.342386in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{1.343317in}}%
\pgfpathlineto{\pgfqpoint{1.656401in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{1.661924in}{1.345168in}}%
\pgfpathlineto{\pgfqpoint{1.667447in}{1.346090in}}%
\pgfpathlineto{\pgfqpoint{1.672970in}{1.347008in}}%
\pgfpathlineto{\pgfqpoint{1.678493in}{1.347924in}}%
\pgfpathlineto{\pgfqpoint{1.684016in}{1.348836in}}%
\pgfpathlineto{\pgfqpoint{1.689539in}{1.349746in}}%
\pgfpathlineto{\pgfqpoint{1.695062in}{1.350654in}}%
\pgfpathlineto{\pgfqpoint{1.700585in}{1.351558in}}%
\pgfpathlineto{\pgfqpoint{1.706108in}{1.352459in}}%
\pgfpathlineto{\pgfqpoint{1.711631in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{1.717154in}{1.354254in}}%
\pgfpathlineto{\pgfqpoint{1.722677in}{1.355148in}}%
\pgfpathlineto{\pgfqpoint{1.728200in}{1.356038in}}%
\pgfpathlineto{\pgfqpoint{1.733724in}{1.356926in}}%
\pgfpathlineto{\pgfqpoint{1.739247in}{1.357812in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{1.358695in}}%
\pgfpathlineto{\pgfqpoint{1.750293in}{1.359575in}}%
\pgfpathlineto{\pgfqpoint{1.755816in}{1.360452in}}%
\pgfpathlineto{\pgfqpoint{1.761339in}{1.361327in}}%
\pgfpathlineto{\pgfqpoint{1.766862in}{1.362200in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{1.363070in}}%
\pgfpathlineto{\pgfqpoint{1.777908in}{1.363937in}}%
\pgfpathlineto{\pgfqpoint{1.783431in}{1.364802in}}%
\pgfpathlineto{\pgfqpoint{1.788954in}{1.365665in}}%
\pgfpathlineto{\pgfqpoint{1.794477in}{1.366525in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.367383in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.550495in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.550495in}}%
\pgfpathlineto{\pgfqpoint{1.794477in}{0.551326in}}%
\pgfpathlineto{\pgfqpoint{1.788954in}{0.552158in}}%
\pgfpathlineto{\pgfqpoint{1.783431in}{0.552993in}}%
\pgfpathlineto{\pgfqpoint{1.777908in}{0.553829in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{0.554667in}}%
\pgfpathlineto{\pgfqpoint{1.766862in}{0.555507in}}%
\pgfpathlineto{\pgfqpoint{1.761339in}{0.556349in}}%
\pgfpathlineto{\pgfqpoint{1.755816in}{0.557193in}}%
\pgfpathlineto{\pgfqpoint{1.750293in}{0.558038in}}%
\pgfpathlineto{\pgfqpoint{1.744770in}{0.558885in}}%
\pgfpathlineto{\pgfqpoint{1.739247in}{0.559734in}}%
\pgfpathlineto{\pgfqpoint{1.733724in}{0.560585in}}%
\pgfpathlineto{\pgfqpoint{1.728200in}{0.561438in}}%
\pgfpathlineto{\pgfqpoint{1.722677in}{0.562293in}}%
\pgfpathlineto{\pgfqpoint{1.717154in}{0.563149in}}%
\pgfpathlineto{\pgfqpoint{1.711631in}{0.564007in}}%
\pgfpathlineto{\pgfqpoint{1.706108in}{0.564867in}}%
\pgfpathlineto{\pgfqpoint{1.700585in}{0.565729in}}%
\pgfpathlineto{\pgfqpoint{1.695062in}{0.566593in}}%
\pgfpathlineto{\pgfqpoint{1.689539in}{0.567459in}}%
\pgfpathlineto{\pgfqpoint{1.684016in}{0.568326in}}%
\pgfpathlineto{\pgfqpoint{1.678493in}{0.569195in}}%
\pgfpathlineto{\pgfqpoint{1.672970in}{0.570067in}}%
\pgfpathlineto{\pgfqpoint{1.667447in}{0.570940in}}%
\pgfpathlineto{\pgfqpoint{1.661924in}{0.571814in}}%
\pgfpathlineto{\pgfqpoint{1.656401in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{1.650878in}{0.573570in}}%
\pgfpathlineto{\pgfqpoint{1.645355in}{0.574450in}}%
\pgfpathlineto{\pgfqpoint{1.639832in}{0.575333in}}%
\pgfpathlineto{\pgfqpoint{1.634309in}{0.576217in}}%
\pgfpathlineto{\pgfqpoint{1.628786in}{0.577103in}}%
\pgfpathlineto{\pgfqpoint{1.623263in}{0.577991in}}%
\pgfpathlineto{\pgfqpoint{1.617740in}{0.578880in}}%
\pgfpathlineto{\pgfqpoint{1.612217in}{0.579772in}}%
\pgfpathlineto{\pgfqpoint{1.606694in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{1.601171in}{0.581561in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{0.582458in}}%
\pgfpathlineto{\pgfqpoint{1.590124in}{0.583357in}}%
\pgfpathlineto{\pgfqpoint{1.584601in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{1.579078in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{0.586065in}}%
\pgfpathlineto{\pgfqpoint{1.568032in}{0.586972in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{0.587880in}}%
\pgfpathlineto{\pgfqpoint{1.556986in}{0.588790in}}%
\pgfpathlineto{\pgfqpoint{1.551463in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{0.590616in}}%
\pgfpathlineto{\pgfqpoint{1.540417in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{1.534894in}{0.592449in}}%
\pgfpathlineto{\pgfqpoint{1.529371in}{0.593369in}}%
\pgfpathlineto{\pgfqpoint{1.523848in}{0.594290in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{0.595213in}}%
\pgfpathlineto{\pgfqpoint{1.512802in}{0.596138in}}%
\pgfpathlineto{\pgfqpoint{1.507279in}{0.597064in}}%
\pgfpathlineto{\pgfqpoint{1.501756in}{0.597993in}}%
\pgfpathlineto{\pgfqpoint{1.496233in}{0.598923in}}%
\pgfpathlineto{\pgfqpoint{1.490710in}{0.599855in}}%
\pgfpathlineto{\pgfqpoint{1.485187in}{0.600789in}}%
\pgfpathlineto{\pgfqpoint{1.479664in}{0.601724in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{0.602662in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{0.603601in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{0.604542in}}%
\pgfpathlineto{\pgfqpoint{1.457572in}{0.605485in}}%
\pgfpathlineto{\pgfqpoint{1.452048in}{0.606429in}}%
\pgfpathlineto{\pgfqpoint{1.446525in}{0.607375in}}%
\pgfpathlineto{\pgfqpoint{1.441002in}{0.608323in}}%
\pgfpathlineto{\pgfqpoint{1.435479in}{0.609273in}}%
\pgfpathlineto{\pgfqpoint{1.429956in}{0.610224in}}%
\pgfpathlineto{\pgfqpoint{1.424433in}{0.611177in}}%
\pgfpathlineto{\pgfqpoint{1.418910in}{0.612132in}}%
\pgfpathlineto{\pgfqpoint{1.413387in}{0.613088in}}%
\pgfpathlineto{\pgfqpoint{1.407864in}{0.614046in}}%
\pgfpathlineto{\pgfqpoint{1.402341in}{0.615006in}}%
\pgfpathlineto{\pgfqpoint{1.396818in}{0.615967in}}%
\pgfpathlineto{\pgfqpoint{1.391295in}{0.616930in}}%
\pgfpathlineto{\pgfqpoint{1.385772in}{0.617895in}}%
\pgfpathlineto{\pgfqpoint{1.380249in}{0.618861in}}%
\pgfpathlineto{\pgfqpoint{1.374726in}{0.619829in}}%
\pgfpathlineto{\pgfqpoint{1.369203in}{0.620798in}}%
\pgfpathlineto{\pgfqpoint{1.363680in}{0.621769in}}%
\pgfpathlineto{\pgfqpoint{1.358157in}{0.622742in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{0.623716in}}%
\pgfpathlineto{\pgfqpoint{1.347111in}{0.624691in}}%
\pgfpathlineto{\pgfqpoint{1.341588in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.336065in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{1.330542in}{0.627627in}}%
\pgfpathlineto{\pgfqpoint{1.325019in}{0.628608in}}%
\pgfpathlineto{\pgfqpoint{1.319496in}{0.629591in}}%
\pgfpathlineto{\pgfqpoint{1.313973in}{0.630575in}}%
\pgfpathlineto{\pgfqpoint{1.308449in}{0.631561in}}%
\pgfpathlineto{\pgfqpoint{1.302926in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{1.297403in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{1.291880in}{0.634525in}}%
\pgfpathlineto{\pgfqpoint{1.286357in}{0.635516in}}%
\pgfpathlineto{\pgfqpoint{1.280834in}{0.636508in}}%
\pgfpathlineto{\pgfqpoint{1.275311in}{0.637501in}}%
\pgfpathlineto{\pgfqpoint{1.269788in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{1.264265in}{0.639491in}}%
\pgfpathlineto{\pgfqpoint{1.258742in}{0.640488in}}%
\pgfpathlineto{\pgfqpoint{1.253219in}{0.641486in}}%
\pgfpathlineto{\pgfqpoint{1.247696in}{0.642485in}}%
\pgfpathlineto{\pgfqpoint{1.242173in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{1.236650in}{0.644486in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{0.645488in}}%
\pgfpathlineto{\pgfqpoint{1.225604in}{0.646491in}}%
\pgfpathlineto{\pgfqpoint{1.220081in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{1.214558in}{0.648499in}}%
\pgfpathlineto{\pgfqpoint{1.209035in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.203512in}{0.650511in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{0.651518in}}%
\pgfpathlineto{\pgfqpoint{1.192466in}{0.652526in}}%
\pgfpathlineto{\pgfqpoint{1.186943in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{1.181420in}{0.654543in}}%
\pgfpathlineto{\pgfqpoint{1.175897in}{0.655553in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{0.656563in}}%
\pgfpathlineto{\pgfqpoint{1.164850in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{1.159327in}{0.658584in}}%
\pgfpathlineto{\pgfqpoint{1.153804in}{0.659596in}}%
\pgfpathlineto{\pgfqpoint{1.148281in}{0.660608in}}%
\pgfpathlineto{\pgfqpoint{1.142758in}{0.661620in}}%
\pgfpathlineto{\pgfqpoint{1.137235in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{1.131712in}{0.663644in}}%
\pgfpathlineto{\pgfqpoint{1.126189in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{1.120666in}{0.665669in}}%
\pgfpathlineto{\pgfqpoint{1.115143in}{0.666682in}}%
\pgfpathlineto{\pgfqpoint{1.109620in}{0.667695in}}%
\pgfpathlineto{\pgfqpoint{1.104097in}{0.668707in}}%
\pgfpathlineto{\pgfqpoint{1.098574in}{0.669719in}}%
\pgfpathlineto{\pgfqpoint{1.093051in}{0.670731in}}%
\pgfpathlineto{\pgfqpoint{1.087528in}{0.671743in}}%
\pgfpathlineto{\pgfqpoint{1.082005in}{0.672754in}}%
\pgfpathlineto{\pgfqpoint{1.076482in}{0.673765in}}%
\pgfpathlineto{\pgfqpoint{1.070959in}{0.674775in}}%
\pgfpathlineto{\pgfqpoint{1.065436in}{0.675784in}}%
\pgfpathlineto{\pgfqpoint{1.059913in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{1.054390in}{0.677801in}}%
\pgfpathlineto{\pgfqpoint{1.048867in}{0.678808in}}%
\pgfpathlineto{\pgfqpoint{1.043344in}{0.679815in}}%
\pgfpathlineto{\pgfqpoint{1.037821in}{0.680820in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{1.021251in}{0.683828in}}%
\pgfpathlineto{\pgfqpoint{1.015728in}{0.684828in}}%
\pgfpathlineto{\pgfqpoint{1.010205in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{1.004682in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{0.999159in}{0.687819in}}%
\pgfpathlineto{\pgfqpoint{0.993636in}{0.688813in}}%
\pgfpathlineto{\pgfqpoint{0.988113in}{0.689804in}}%
\pgfpathlineto{\pgfqpoint{0.982590in}{0.690794in}}%
\pgfpathlineto{\pgfqpoint{0.977067in}{0.691781in}}%
\pgfpathlineto{\pgfqpoint{0.971544in}{0.692767in}}%
\pgfpathlineto{\pgfqpoint{0.966021in}{0.693749in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{0.694729in}}%
\pgfpathlineto{\pgfqpoint{0.954975in}{0.695707in}}%
\pgfpathlineto{\pgfqpoint{0.949452in}{0.696682in}}%
\pgfpathlineto{\pgfqpoint{0.943929in}{0.697654in}}%
\pgfpathlineto{\pgfqpoint{0.938406in}{0.698623in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{0.699589in}}%
\pgfpathlineto{\pgfqpoint{0.927360in}{0.700551in}}%
\pgfpathlineto{\pgfqpoint{0.921837in}{0.701510in}}%
\pgfpathlineto{\pgfqpoint{0.916314in}{0.702465in}}%
\pgfpathlineto{\pgfqpoint{0.910791in}{0.703417in}}%
\pgfpathlineto{\pgfqpoint{0.905268in}{0.704365in}}%
\pgfpathlineto{\pgfqpoint{0.899745in}{0.705308in}}%
\pgfpathlineto{\pgfqpoint{0.894221in}{0.706248in}}%
\pgfpathlineto{\pgfqpoint{0.888698in}{0.707183in}}%
\pgfpathlineto{\pgfqpoint{0.883175in}{0.708113in}}%
\pgfpathlineto{\pgfqpoint{0.877652in}{0.709039in}}%
\pgfpathlineto{\pgfqpoint{0.872129in}{0.709960in}}%
\pgfpathlineto{\pgfqpoint{0.866606in}{0.710876in}}%
\pgfpathlineto{\pgfqpoint{0.861083in}{0.711786in}}%
\pgfpathlineto{\pgfqpoint{0.855560in}{0.712691in}}%
\pgfpathlineto{\pgfqpoint{0.850037in}{0.713590in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{0.714484in}}%
\pgfpathlineto{\pgfqpoint{0.838991in}{0.715371in}}%
\pgfpathlineto{\pgfqpoint{0.833468in}{0.716252in}}%
\pgfpathlineto{\pgfqpoint{0.827945in}{0.717127in}}%
\pgfpathlineto{\pgfqpoint{0.822422in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{0.816899in}{0.718855in}}%
\pgfpathlineto{\pgfqpoint{0.811376in}{0.719709in}}%
\pgfpathlineto{\pgfqpoint{0.805853in}{0.720555in}}%
\pgfpathlineto{\pgfqpoint{0.800330in}{0.721393in}}%
\pgfpathlineto{\pgfqpoint{0.794807in}{0.722224in}}%
\pgfpathlineto{\pgfqpoint{0.789284in}{0.723046in}}%
\pgfpathlineto{\pgfqpoint{0.783761in}{0.723860in}}%
\pgfpathlineto{\pgfqpoint{0.778238in}{0.724666in}}%
\pgfpathlineto{\pgfqpoint{0.772715in}{0.725462in}}%
\pgfpathlineto{\pgfqpoint{0.767192in}{0.726249in}}%
\pgfpathlineto{\pgfqpoint{0.761669in}{0.727027in}}%
\pgfpathlineto{\pgfqpoint{0.756145in}{0.727794in}}%
\pgfpathlineto{\pgfqpoint{0.750622in}{0.728552in}}%
\pgfpathlineto{\pgfqpoint{0.745099in}{0.729299in}}%
\pgfpathlineto{\pgfqpoint{0.739576in}{0.730035in}}%
\pgfpathlineto{\pgfqpoint{0.734053in}{0.730761in}}%
\pgfpathlineto{\pgfqpoint{0.728530in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{0.723007in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{0.717484in}{0.732867in}}%
\pgfpathlineto{\pgfqpoint{0.711961in}{0.733545in}}%
\pgfpathlineto{\pgfqpoint{0.706438in}{0.734210in}}%
\pgfpathlineto{\pgfqpoint{0.700915in}{0.734862in}}%
\pgfpathlineto{\pgfqpoint{0.695392in}{0.735500in}}%
\pgfpathlineto{\pgfqpoint{0.689869in}{0.736124in}}%
\pgfpathlineto{\pgfqpoint{0.684346in}{0.736734in}}%
\pgfpathlineto{\pgfqpoint{0.678823in}{0.737330in}}%
\pgfpathlineto{\pgfqpoint{0.673300in}{0.737910in}}%
\pgfpathlineto{\pgfqpoint{0.667777in}{0.738475in}}%
\pgfpathlineto{\pgfqpoint{0.662254in}{0.739024in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{0.739557in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{0.740072in}}%
\pgfpathlineto{\pgfqpoint{0.645685in}{0.740571in}}%
\pgfpathlineto{\pgfqpoint{0.640162in}{0.741051in}}%
\pgfpathlineto{\pgfqpoint{0.634639in}{0.741514in}}%
\pgfpathlineto{\pgfqpoint{0.629116in}{0.741957in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{0.618069in}{0.742787in}}%
\pgfpathlineto{\pgfqpoint{0.612546in}{0.743171in}}%
\pgfpathlineto{\pgfqpoint{0.607023in}{0.743535in}}%
\pgfpathlineto{\pgfqpoint{0.601500in}{0.743877in}}%
\pgfpathlineto{\pgfqpoint{0.595977in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{0.590454in}{0.744495in}}%
\pgfpathlineto{\pgfqpoint{0.584931in}{0.744770in}}%
\pgfpathlineto{\pgfqpoint{0.579408in}{0.745021in}}%
\pgfpathlineto{\pgfqpoint{0.573885in}{0.745248in}}%
\pgfpathlineto{\pgfqpoint{0.568362in}{0.745450in}}%
\pgfpathlineto{\pgfqpoint{0.562839in}{0.745626in}}%
\pgfpathlineto{\pgfqpoint{0.557316in}{0.745776in}}%
\pgfpathlineto{\pgfqpoint{0.551793in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{0.546270in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{0.540747in}{0.746062in}}%
\pgfpathlineto{\pgfqpoint{0.535224in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{0.529701in}{0.746110in}}%
\pgfpathlineto{\pgfqpoint{0.524178in}{0.746088in}}%
\pgfpathlineto{\pgfqpoint{0.518655in}{0.746035in}}%
\pgfpathlineto{\pgfqpoint{0.513132in}{0.745950in}}%
\pgfpathlineto{\pgfqpoint{0.507609in}{0.745832in}}%
\pgfpathlineto{\pgfqpoint{0.502086in}{0.745680in}}%
\pgfpathlineto{\pgfqpoint{0.496563in}{0.745494in}}%
\pgfpathlineto{\pgfqpoint{0.491040in}{0.745273in}}%
\pgfpathlineto{\pgfqpoint{0.485517in}{0.745015in}}%
\pgfpathlineto{\pgfqpoint{0.479993in}{0.744720in}}%
\pgfpathlineto{\pgfqpoint{0.474470in}{0.744388in}}%
\pgfpathlineto{\pgfqpoint{0.468947in}{0.744016in}}%
\pgfpathlineto{\pgfqpoint{0.463424in}{0.743604in}}%
\pgfpathlineto{\pgfqpoint{0.457901in}{0.743152in}}%
\pgfpathlineto{\pgfqpoint{0.452378in}{0.742657in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{0.742120in}}%
\pgfpathlineto{\pgfqpoint{0.441332in}{0.741538in}}%
\pgfpathlineto{\pgfqpoint{0.435809in}{0.740912in}}%
\pgfpathlineto{\pgfqpoint{0.430286in}{0.740239in}}%
\pgfpathlineto{\pgfqpoint{0.424763in}{0.739519in}}%
\pgfpathlineto{\pgfqpoint{0.419240in}{0.738751in}}%
\pgfpathlineto{\pgfqpoint{0.413717in}{0.737933in}}%
\pgfpathlineto{\pgfqpoint{0.408194in}{0.737065in}}%
\pgfpathlineto{\pgfqpoint{0.402671in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{0.397148in}{0.735170in}}%
\pgfpathlineto{\pgfqpoint{0.391625in}{0.734142in}}%
\pgfpathlineto{\pgfqpoint{0.386102in}{0.733058in}}%
\pgfpathlineto{\pgfqpoint{0.380579in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{0.375056in}{0.730717in}}%
\pgfpathlineto{\pgfqpoint{0.369533in}{0.729457in}}%
\pgfpathlineto{\pgfqpoint{0.364010in}{0.728136in}}%
\pgfpathlineto{\pgfqpoint{0.358487in}{0.726752in}}%
\pgfpathlineto{\pgfqpoint{0.352964in}{0.725304in}}%
\pgfpathlineto{\pgfqpoint{0.347441in}{0.723790in}}%
\pgfpathlineto{\pgfqpoint{0.341918in}{0.722209in}}%
\pgfpathlineto{\pgfqpoint{0.336394in}{0.720559in}}%
\pgfpathlineto{\pgfqpoint{0.330871in}{0.718838in}}%
\pgfpathlineto{\pgfqpoint{0.325348in}{0.717045in}}%
\pgfpathlineto{\pgfqpoint{0.319825in}{0.715178in}}%
\pgfpathlineto{\pgfqpoint{0.314302in}{0.713235in}}%
\pgfpathlineto{\pgfqpoint{0.308779in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{0.303256in}{0.709115in}}%
\pgfpathlineto{\pgfqpoint{0.297733in}{0.706934in}}%
\pgfpathlineto{\pgfqpoint{0.292210in}{0.704671in}}%
\pgfpathlineto{\pgfqpoint{0.286687in}{0.702322in}}%
\pgfpathlineto{\pgfqpoint{0.281164in}{0.699886in}}%
\pgfpathlineto{\pgfqpoint{0.275641in}{0.697362in}}%
\pgfpathlineto{\pgfqpoint{0.270118in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{0.264595in}{0.692037in}}%
\pgfpathlineto{\pgfqpoint{0.259072in}{0.689233in}}%
\pgfpathlineto{\pgfqpoint{0.253549in}{0.686331in}}%
\pgfpathlineto{\pgfqpoint{0.248026in}{0.683330in}}%
\pgfpathlineto{\pgfqpoint{0.242503in}{0.680226in}}%
\pgfpathlineto{\pgfqpoint{0.236980in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{0.231457in}{0.673702in}}%
\pgfpathlineto{\pgfqpoint{0.225934in}{0.670278in}}%
\pgfpathlineto{\pgfqpoint{0.220411in}{0.666741in}}%
\pgfpathlineto{\pgfqpoint{0.214888in}{0.663090in}}%
\pgfpathlineto{\pgfqpoint{0.209365in}{0.659322in}}%
\pgfpathlineto{\pgfqpoint{0.203842in}{0.655434in}}%
\pgfpathlineto{\pgfqpoint{0.198318in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.192795in}{0.647287in}}%
\pgfpathlineto{\pgfqpoint{0.187272in}{0.643023in}}%
\pgfpathlineto{\pgfqpoint{0.181749in}{0.638627in}}%
\pgfpathlineto{\pgfqpoint{0.176226in}{0.634097in}}%
\pgfpathlineto{\pgfqpoint{0.170703in}{0.629430in}}%
\pgfpathlineto{\pgfqpoint{0.165180in}{0.624623in}}%
\pgfpathlineto{\pgfqpoint{0.159657in}{0.619671in}}%
\pgfpathlineto{\pgfqpoint{0.154134in}{0.614573in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.609324in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.609324in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{1.651389in}{1.351389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.554418in}}%
\pgfpathlineto{\pgfqpoint{0.176226in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{0.203842in}{0.632226in}}%
\pgfpathlineto{\pgfqpoint{0.231457in}{0.665294in}}%
\pgfpathlineto{\pgfqpoint{0.259072in}{0.695003in}}%
\pgfpathlineto{\pgfqpoint{0.286687in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{0.314302in}{0.745692in}}%
\pgfpathlineto{\pgfqpoint{0.347441in}{0.771303in}}%
\pgfpathlineto{\pgfqpoint{0.380579in}{0.793843in}}%
\pgfpathlineto{\pgfqpoint{0.413717in}{0.813683in}}%
\pgfpathlineto{\pgfqpoint{0.446855in}{0.831150in}}%
\pgfpathlineto{\pgfqpoint{0.485517in}{0.848906in}}%
\pgfpathlineto{\pgfqpoint{0.524178in}{0.864214in}}%
\pgfpathlineto{\pgfqpoint{0.568362in}{0.879142in}}%
\pgfpathlineto{\pgfqpoint{0.612546in}{0.891744in}}%
\pgfpathlineto{\pgfqpoint{0.662254in}{0.903590in}}%
\pgfpathlineto{\pgfqpoint{0.717484in}{0.914358in}}%
\pgfpathlineto{\pgfqpoint{0.778238in}{0.923844in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{0.931956in}}%
\pgfpathlineto{\pgfqpoint{0.921837in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{1.010205in}{0.945121in}}%
\pgfpathlineto{\pgfqpoint{1.120666in}{0.950219in}}%
\pgfpathlineto{\pgfqpoint{1.258742in}{0.954165in}}%
\pgfpathlineto{\pgfqpoint{1.441002in}{0.956963in}}%
\pgfpathlineto{\pgfqpoint{1.711631in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.958939in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.958939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{1.651389in}{1.351389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214667in}{0.645612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.280722in}{0.716171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/jensen.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.294444in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.294444in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.294444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974306in}{0.294444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974306in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \mathbb{E}[X]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.294444in}}{\pgfqpoint{1.651389in}{1.105556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.411332in}{0.344697in}}%
\pgfpathlineto{\pgfqpoint{0.411332in}{0.910038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.294444in}}{\pgfqpoint{1.651389in}{1.105556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.537279in}{0.344697in}}%
\pgfpathlineto{\pgfqpoint{1.537279in}{0.910038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.294444in}}{\pgfqpoint{1.651389in}{1.105556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.411332in}{0.910038in}}%
\pgfpathlineto{\pgfqpoint{1.537279in}{0.910038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.294444in}}{\pgfqpoint{1.651389in}{1.105556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223674in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{0.263842in}{1.245062in}}%
\pgfpathlineto{\pgfqpoint{0.304009in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{0.344177in}{1.052957in}}%
\pgfpathlineto{\pgfqpoint{0.384344in}{0.965539in}}%
\pgfpathlineto{\pgfqpoint{0.424512in}{0.883877in}}%
\pgfpathlineto{\pgfqpoint{0.459659in}{0.817144in}}%
\pgfpathlineto{\pgfqpoint{0.494805in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{0.529952in}{0.696899in}}%
\pgfpathlineto{\pgfqpoint{0.565099in}{0.643387in}}%
\pgfpathlineto{\pgfqpoint{0.600245in}{0.594282in}}%
\pgfpathlineto{\pgfqpoint{0.630371in}{0.555699in}}%
\pgfpathlineto{\pgfqpoint{0.660496in}{0.520354in}}%
\pgfpathlineto{\pgfqpoint{0.690622in}{0.488247in}}%
\pgfpathlineto{\pgfqpoint{0.720748in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.750873in}{0.433745in}}%
\pgfpathlineto{\pgfqpoint{0.780999in}{0.411351in}}%
\pgfpathlineto{\pgfqpoint{0.806104in}{0.395163in}}%
\pgfpathlineto{\pgfqpoint{0.831209in}{0.381222in}}%
\pgfpathlineto{\pgfqpoint{0.856313in}{0.369531in}}%
\pgfpathlineto{\pgfqpoint{0.881418in}{0.360087in}}%
\pgfpathlineto{\pgfqpoint{0.906523in}{0.352892in}}%
\pgfpathlineto{\pgfqpoint{0.931628in}{0.347946in}}%
\pgfpathlineto{\pgfqpoint{0.956732in}{0.345248in}}%
\pgfpathlineto{\pgfqpoint{0.981837in}{0.344798in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.346597in}}%
\pgfpathlineto{\pgfqpoint{1.032046in}{0.350644in}}%
\pgfpathlineto{\pgfqpoint{1.057151in}{0.356940in}}%
\pgfpathlineto{\pgfqpoint{1.082256in}{0.365484in}}%
\pgfpathlineto{\pgfqpoint{1.107361in}{0.376276in}}%
\pgfpathlineto{\pgfqpoint{1.132465in}{0.389317in}}%
\pgfpathlineto{\pgfqpoint{1.157570in}{0.404606in}}%
\pgfpathlineto{\pgfqpoint{1.182675in}{0.422143in}}%
\pgfpathlineto{\pgfqpoint{1.212800in}{0.446156in}}%
\pgfpathlineto{\pgfqpoint{1.242926in}{0.473407in}}%
\pgfpathlineto{\pgfqpoint{1.273052in}{0.503896in}}%
\pgfpathlineto{\pgfqpoint{1.303177in}{0.537622in}}%
\pgfpathlineto{\pgfqpoint{1.333303in}{0.574586in}}%
\pgfpathlineto{\pgfqpoint{1.363429in}{0.614787in}}%
\pgfpathlineto{\pgfqpoint{1.398575in}{0.665781in}}%
\pgfpathlineto{\pgfqpoint{1.433722in}{0.721182in}}%
\pgfpathlineto{\pgfqpoint{1.468869in}{0.780990in}}%
\pgfpathlineto{\pgfqpoint{1.504015in}{0.845204in}}%
\pgfpathlineto{\pgfqpoint{1.539162in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.574309in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{1.614476in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{1.654644in}{1.170324in}}%
\pgfpathlineto{\pgfqpoint{1.694811in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{1.724937in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{1.724937in}{1.349747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.294444in}}{\pgfqpoint{1.651389in}{1.105556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.344697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.294444in}}{\pgfqpoint{1.651389in}{1.105556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974306in}{0.344697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.294444in}}{\pgfqpoint{1.651389in}{1.105556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.910038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.294444in}}{\pgfqpoint{1.651389in}{1.105556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974306in}{0.910038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.294444in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.294444in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.294444in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.294444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805414in,y=0.997980in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \mathbb{E}[g(X)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805414in,y=0.470328in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle g(\mathbb{E}[X])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373801in,y=1.173864in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle g\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/kernel_f_gaussian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.955363in}{1.736934in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.955363in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.955363in}{1.736934in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.736934in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{1.465584in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{1.465584in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{0.443226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683689in}{0.443226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683689in,y=0.346003in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125830in}{0.443226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125830in,y=0.346003in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567971in}{0.443226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567971in,y=0.346003in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125830in,y=0.204028in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x - x'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{0.489697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.455939in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{0.722074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.688316in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{0.954452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.920694in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{1.186829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.153072in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{1.419207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.385449in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396297in,y=1.516702in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle k(x - x')\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396297in}{0.443226in}}{\pgfqpoint{1.459066in}{1.022358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462618in}{0.489811in}}%
\pgfpathlineto{\pgfqpoint{0.564651in}{0.491175in}}%
\pgfpathlineto{\pgfqpoint{0.613449in}{0.494015in}}%
\pgfpathlineto{\pgfqpoint{0.644502in}{0.497816in}}%
\pgfpathlineto{\pgfqpoint{0.671120in}{0.503214in}}%
\pgfpathlineto{\pgfqpoint{0.693301in}{0.509917in}}%
\pgfpathlineto{\pgfqpoint{0.711045in}{0.517200in}}%
\pgfpathlineto{\pgfqpoint{0.728790in}{0.526629in}}%
\pgfpathlineto{\pgfqpoint{0.746535in}{0.538655in}}%
\pgfpathlineto{\pgfqpoint{0.764280in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{0.782025in}{0.572466in}}%
\pgfpathlineto{\pgfqpoint{0.799769in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{0.817514in}{0.622599in}}%
\pgfpathlineto{\pgfqpoint{0.835259in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{0.853004in}{0.692375in}}%
\pgfpathlineto{\pgfqpoint{0.870749in}{0.735197in}}%
\pgfpathlineto{\pgfqpoint{0.888493in}{0.783258in}}%
\pgfpathlineto{\pgfqpoint{0.910674in}{0.850183in}}%
\pgfpathlineto{\pgfqpoint{0.937292in}{0.938829in}}%
\pgfpathlineto{\pgfqpoint{0.981654in}{1.097181in}}%
\pgfpathlineto{\pgfqpoint{1.012707in}{1.205078in}}%
\pgfpathlineto{\pgfqpoint{1.034888in}{1.274499in}}%
\pgfpathlineto{\pgfqpoint{1.052633in}{1.322692in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{1.353435in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{1.378843in}}%
\pgfpathlineto{\pgfqpoint{1.092559in}{1.398389in}}%
\pgfpathlineto{\pgfqpoint{1.101431in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{1.110303in}{1.414633in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{1.418365in}}%
\pgfpathlineto{\pgfqpoint{1.128048in}{1.419113in}}%
\pgfpathlineto{\pgfqpoint{1.136920in}{1.416870in}}%
\pgfpathlineto{\pgfqpoint{1.145793in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{1.154665in}{1.403527in}}%
\pgfpathlineto{\pgfqpoint{1.163538in}{1.392554in}}%
\pgfpathlineto{\pgfqpoint{1.172410in}{1.378843in}}%
\pgfpathlineto{\pgfqpoint{1.185719in}{1.353435in}}%
\pgfpathlineto{\pgfqpoint{1.199027in}{1.322692in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{1.274499in}}%
\pgfpathlineto{\pgfqpoint{1.234517in}{1.219627in}}%
\pgfpathlineto{\pgfqpoint{1.261134in}{1.128799in}}%
\pgfpathlineto{\pgfqpoint{1.336549in}{0.864391in}}%
\pgfpathlineto{\pgfqpoint{1.358730in}{0.796060in}}%
\pgfpathlineto{\pgfqpoint{1.380911in}{0.735197in}}%
\pgfpathlineto{\pgfqpoint{1.398656in}{0.692375in}}%
\pgfpathlineto{\pgfqpoint{1.416401in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{0.622599in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{1.469635in}{0.572466in}}%
\pgfpathlineto{\pgfqpoint{1.487380in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{1.505125in}{0.538655in}}%
\pgfpathlineto{\pgfqpoint{1.522870in}{0.526629in}}%
\pgfpathlineto{\pgfqpoint{1.540615in}{0.517200in}}%
\pgfpathlineto{\pgfqpoint{1.562796in}{0.508382in}}%
\pgfpathlineto{\pgfqpoint{1.584977in}{0.502138in}}%
\pgfpathlineto{\pgfqpoint{1.611594in}{0.497133in}}%
\pgfpathlineto{\pgfqpoint{1.642647in}{0.493629in}}%
\pgfpathlineto{\pgfqpoint{1.687009in}{0.491175in}}%
\pgfpathlineto{\pgfqpoint{1.757988in}{0.489958in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.489811in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.489811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396297in}{0.443226in}}{\pgfqpoint{1.459066in}{1.022358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462618in}{0.489697in}}%
\pgfpathlineto{\pgfqpoint{0.835259in}{0.490624in}}%
\pgfpathlineto{\pgfqpoint{0.861876in}{0.492799in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{0.496206in}}%
\pgfpathlineto{\pgfqpoint{0.892930in}{0.500666in}}%
\pgfpathlineto{\pgfqpoint{0.906238in}{0.507654in}}%
\pgfpathlineto{\pgfqpoint{0.915111in}{0.514241in}}%
\pgfpathlineto{\pgfqpoint{0.923983in}{0.522814in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{0.533810in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{0.547705in}}%
\pgfpathlineto{\pgfqpoint{0.950600in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{0.959473in}{0.586200in}}%
\pgfpathlineto{\pgfqpoint{0.968345in}{0.611785in}}%
\pgfpathlineto{\pgfqpoint{0.981654in}{0.659278in}}%
\pgfpathlineto{\pgfqpoint{0.994962in}{0.718515in}}%
\pgfpathlineto{\pgfqpoint{1.008271in}{0.789621in}}%
\pgfpathlineto{\pgfqpoint{1.026016in}{0.900959in}}%
\pgfpathlineto{\pgfqpoint{1.052633in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{1.074814in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{1.317093in}}%
\pgfpathlineto{\pgfqpoint{1.096995in}{1.358055in}}%
\pgfpathlineto{\pgfqpoint{1.105867in}{1.389378in}}%
\pgfpathlineto{\pgfqpoint{1.114740in}{1.409896in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{1.415844in}}%
\pgfpathlineto{\pgfqpoint{1.123612in}{1.418833in}}%
\pgfpathlineto{\pgfqpoint{1.128048in}{1.418833in}}%
\pgfpathlineto{\pgfqpoint{1.132484in}{1.415844in}}%
\pgfpathlineto{\pgfqpoint{1.136920in}{1.409896in}}%
\pgfpathlineto{\pgfqpoint{1.141357in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{1.150229in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.159101in}{1.338693in}}%
\pgfpathlineto{\pgfqpoint{1.167974in}{1.293448in}}%
\pgfpathlineto{\pgfqpoint{1.181282in}{1.212388in}}%
\pgfpathlineto{\pgfqpoint{1.203463in}{1.057273in}}%
\pgfpathlineto{\pgfqpoint{1.230081in}{0.871588in}}%
\pgfpathlineto{\pgfqpoint{1.247825in}{0.764636in}}%
\pgfpathlineto{\pgfqpoint{1.261134in}{0.697436in}}%
\pgfpathlineto{\pgfqpoint{1.274443in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{1.287751in}{0.598417in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.309932in}{0.547705in}}%
\pgfpathlineto{\pgfqpoint{1.318805in}{0.533810in}}%
\pgfpathlineto{\pgfqpoint{1.327677in}{0.522814in}}%
\pgfpathlineto{\pgfqpoint{1.336549in}{0.514241in}}%
\pgfpathlineto{\pgfqpoint{1.349858in}{0.504982in}}%
\pgfpathlineto{\pgfqpoint{1.363167in}{0.498944in}}%
\pgfpathlineto{\pgfqpoint{1.376475in}{0.495131in}}%
\pgfpathlineto{\pgfqpoint{1.394220in}{0.492254in}}%
\pgfpathlineto{\pgfqpoint{1.420837in}{0.490446in}}%
\pgfpathlineto{\pgfqpoint{1.474072in}{0.489742in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.489697in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.489697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396297in}{0.443226in}}{\pgfqpoint{1.459066in}{1.022358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462618in}{0.489697in}}%
\pgfpathlineto{\pgfqpoint{1.008271in}{0.490487in}}%
\pgfpathlineto{\pgfqpoint{1.017143in}{0.491904in}}%
\pgfpathlineto{\pgfqpoint{1.026016in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{1.030452in}{0.498553in}}%
\pgfpathlineto{\pgfqpoint{1.034888in}{0.503214in}}%
\pgfpathlineto{\pgfqpoint{1.039324in}{0.509917in}}%
\pgfpathlineto{\pgfqpoint{1.043760in}{0.519340in}}%
\pgfpathlineto{\pgfqpoint{1.048197in}{0.532287in}}%
\pgfpathlineto{\pgfqpoint{1.052633in}{0.549671in}}%
\pgfpathlineto{\pgfqpoint{1.057069in}{0.572466in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{0.638102in}}%
\pgfpathlineto{\pgfqpoint{1.074814in}{0.735197in}}%
\pgfpathlineto{\pgfqpoint{1.083686in}{0.864391in}}%
\pgfpathlineto{\pgfqpoint{1.110303in}{1.311365in}}%
\pgfpathlineto{\pgfqpoint{1.114740in}{1.362525in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{1.398389in}}%
\pgfpathlineto{\pgfqpoint{1.123612in}{1.416870in}}%
\pgfpathlineto{\pgfqpoint{1.128048in}{1.416870in}}%
\pgfpathlineto{\pgfqpoint{1.132484in}{1.398389in}}%
\pgfpathlineto{\pgfqpoint{1.136920in}{1.362525in}}%
\pgfpathlineto{\pgfqpoint{1.145793in}{1.247786in}}%
\pgfpathlineto{\pgfqpoint{1.159101in}{1.017323in}}%
\pgfpathlineto{\pgfqpoint{1.172410in}{0.796060in}}%
\pgfpathlineto{\pgfqpoint{1.181282in}{0.682503in}}%
\pgfpathlineto{\pgfqpoint{1.190155in}{0.601649in}}%
\pgfpathlineto{\pgfqpoint{1.199027in}{0.549671in}}%
\pgfpathlineto{\pgfqpoint{1.207900in}{0.519340in}}%
\pgfpathlineto{\pgfqpoint{1.212336in}{0.509917in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{0.503214in}}%
\pgfpathlineto{\pgfqpoint{1.225644in}{0.495384in}}%
\pgfpathlineto{\pgfqpoint{1.234517in}{0.491904in}}%
\pgfpathlineto{\pgfqpoint{1.247825in}{0.490156in}}%
\pgfpathlineto{\pgfqpoint{1.278879in}{0.489702in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.489697in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.489697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{1.465584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855363in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{1.465584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{0.443226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{1.465584in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{1.465584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/kernel_f_laplace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.955363in}{1.736934in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.955363in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.955363in}{1.736934in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.736934in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{1.465584in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{1.465584in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{0.443226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683689in}{0.443226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683689in,y=0.346003in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125830in}{0.443226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125830in,y=0.346003in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567971in}{0.443226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567971in,y=0.346003in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125830in,y=0.204028in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x - x'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{0.489696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.455939in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{0.724394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.690636in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{0.959091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.925333in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{1.193788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.160031in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{1.428486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.394728in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396297in,y=1.516702in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle k(x - x')\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396297in}{0.443226in}}{\pgfqpoint{1.459066in}{1.022358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462618in}{0.536436in}}%
\pgfpathlineto{\pgfqpoint{0.511416in}{0.547980in}}%
\pgfpathlineto{\pgfqpoint{0.555778in}{0.560932in}}%
\pgfpathlineto{\pgfqpoint{0.595704in}{0.575032in}}%
\pgfpathlineto{\pgfqpoint{0.631194in}{0.589893in}}%
\pgfpathlineto{\pgfqpoint{0.666683in}{0.607341in}}%
\pgfpathlineto{\pgfqpoint{0.697737in}{0.625083in}}%
\pgfpathlineto{\pgfqpoint{0.728790in}{0.645501in}}%
\pgfpathlineto{\pgfqpoint{0.755407in}{0.665436in}}%
\pgfpathlineto{\pgfqpoint{0.782025in}{0.687922in}}%
\pgfpathlineto{\pgfqpoint{0.808642in}{0.713285in}}%
\pgfpathlineto{\pgfqpoint{0.835259in}{0.741893in}}%
\pgfpathlineto{\pgfqpoint{0.861876in}{0.774161in}}%
\pgfpathlineto{\pgfqpoint{0.888493in}{0.810559in}}%
\pgfpathlineto{\pgfqpoint{0.910674in}{0.844423in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{0.881861in}}%
\pgfpathlineto{\pgfqpoint{0.955036in}{0.923250in}}%
\pgfpathlineto{\pgfqpoint{0.977217in}{0.969008in}}%
\pgfpathlineto{\pgfqpoint{0.999398in}{1.019594in}}%
\pgfpathlineto{\pgfqpoint{1.021579in}{1.075520in}}%
\pgfpathlineto{\pgfqpoint{1.043760in}{1.137348in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{1.205702in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{1.281270in}}%
\pgfpathlineto{\pgfqpoint{1.110303in}{1.364813in}}%
\pgfpathlineto{\pgfqpoint{1.123612in}{1.419113in}}%
\pgfpathlineto{\pgfqpoint{1.128048in}{1.419113in}}%
\pgfpathlineto{\pgfqpoint{1.150229in}{1.330386in}}%
\pgfpathlineto{\pgfqpoint{1.172410in}{1.250130in}}%
\pgfpathlineto{\pgfqpoint{1.194591in}{1.177535in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{1.111870in}}%
\pgfpathlineto{\pgfqpoint{1.238953in}{1.052474in}}%
\pgfpathlineto{\pgfqpoint{1.261134in}{0.998749in}}%
\pgfpathlineto{\pgfqpoint{1.283315in}{0.950152in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{0.906194in}}%
\pgfpathlineto{\pgfqpoint{1.327677in}{0.866433in}}%
\pgfpathlineto{\pgfqpoint{1.354294in}{0.823698in}}%
\pgfpathlineto{\pgfqpoint{1.380911in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{1.407529in}{0.752221in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{0.722441in}}%
\pgfpathlineto{\pgfqpoint{1.460763in}{0.696039in}}%
\pgfpathlineto{\pgfqpoint{1.487380in}{0.672633in}}%
\pgfpathlineto{\pgfqpoint{1.513997in}{0.651881in}}%
\pgfpathlineto{\pgfqpoint{1.545051in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{1.576104in}{0.612158in}}%
\pgfpathlineto{\pgfqpoint{1.607158in}{0.596110in}}%
\pgfpathlineto{\pgfqpoint{1.642647in}{0.580327in}}%
\pgfpathlineto{\pgfqpoint{1.678137in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{1.718063in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{1.762425in}{0.542416in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.536436in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.536436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396297in}{0.443226in}}{\pgfqpoint{1.459066in}{1.022358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462618in}{0.492023in}}%
\pgfpathlineto{\pgfqpoint{0.555778in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{0.617885in}{0.499177in}}%
\pgfpathlineto{\pgfqpoint{0.666683in}{0.504439in}}%
\pgfpathlineto{\pgfqpoint{0.706609in}{0.510853in}}%
\pgfpathlineto{\pgfqpoint{0.742099in}{0.518863in}}%
\pgfpathlineto{\pgfqpoint{0.773152in}{0.528323in}}%
\pgfpathlineto{\pgfqpoint{0.799769in}{0.538840in}}%
\pgfpathlineto{\pgfqpoint{0.821950in}{0.549761in}}%
\pgfpathlineto{\pgfqpoint{0.844131in}{0.563109in}}%
\pgfpathlineto{\pgfqpoint{0.866312in}{0.579423in}}%
\pgfpathlineto{\pgfqpoint{0.884057in}{0.595048in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.613393in}}%
\pgfpathlineto{\pgfqpoint{0.919547in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{0.937292in}{0.660225in}}%
\pgfpathlineto{\pgfqpoint{0.955036in}{0.689921in}}%
\pgfpathlineto{\pgfqpoint{0.972781in}{0.724788in}}%
\pgfpathlineto{\pgfqpoint{0.990526in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{1.008271in}{0.813794in}}%
\pgfpathlineto{\pgfqpoint{1.026016in}{0.870232in}}%
\pgfpathlineto{\pgfqpoint{1.043760in}{0.936499in}}%
\pgfpathlineto{\pgfqpoint{1.061505in}{1.014304in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{1.105659in}}%
\pgfpathlineto{\pgfqpoint{1.096995in}{1.212922in}}%
\pgfpathlineto{\pgfqpoint{1.114740in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{1.123612in}{1.409835in}}%
\pgfpathlineto{\pgfqpoint{1.128048in}{1.409835in}}%
\pgfpathlineto{\pgfqpoint{1.145793in}{1.273367in}}%
\pgfpathlineto{\pgfqpoint{1.163538in}{1.157139in}}%
\pgfpathlineto{\pgfqpoint{1.181282in}{1.058149in}}%
\pgfpathlineto{\pgfqpoint{1.199027in}{0.973841in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.234517in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{1.252262in}{0.788796in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{0.744436in}}%
\pgfpathlineto{\pgfqpoint{1.287751in}{0.706655in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{0.674478in}}%
\pgfpathlineto{\pgfqpoint{1.323241in}{0.647072in}}%
\pgfpathlineto{\pgfqpoint{1.340986in}{0.623731in}}%
\pgfpathlineto{\pgfqpoint{1.358730in}{0.603852in}}%
\pgfpathlineto{\pgfqpoint{1.376475in}{0.586922in}}%
\pgfpathlineto{\pgfqpoint{1.398656in}{0.569244in}}%
\pgfpathlineto{\pgfqpoint{1.420837in}{0.554781in}}%
\pgfpathlineto{\pgfqpoint{1.443018in}{0.542948in}}%
\pgfpathlineto{\pgfqpoint{1.469635in}{0.531552in}}%
\pgfpathlineto{\pgfqpoint{1.496253in}{0.522595in}}%
\pgfpathlineto{\pgfqpoint{1.527306in}{0.514537in}}%
\pgfpathlineto{\pgfqpoint{1.562796in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.602721in}{0.502252in}}%
\pgfpathlineto{\pgfqpoint{1.651520in}{0.497771in}}%
\pgfpathlineto{\pgfqpoint{1.718063in}{0.494119in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.492023in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.492023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396297in}{0.443226in}}{\pgfqpoint{1.459066in}{1.022358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462618in}{0.489697in}}%
\pgfpathlineto{\pgfqpoint{0.826387in}{0.490771in}}%
\pgfpathlineto{\pgfqpoint{0.875185in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{0.906238in}{0.496237in}}%
\pgfpathlineto{\pgfqpoint{0.928419in}{0.500498in}}%
\pgfpathlineto{\pgfqpoint{0.946164in}{0.505832in}}%
\pgfpathlineto{\pgfqpoint{0.963909in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{0.977217in}{0.522266in}}%
\pgfpathlineto{\pgfqpoint{0.990526in}{0.533705in}}%
\pgfpathlineto{\pgfqpoint{1.003835in}{0.549162in}}%
\pgfpathlineto{\pgfqpoint{1.012707in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{1.021579in}{0.578527in}}%
\pgfpathlineto{\pgfqpoint{1.030452in}{0.598267in}}%
\pgfpathlineto{\pgfqpoint{1.039324in}{0.622393in}}%
\pgfpathlineto{\pgfqpoint{1.048197in}{0.651881in}}%
\pgfpathlineto{\pgfqpoint{1.057069in}{0.687922in}}%
\pgfpathlineto{\pgfqpoint{1.065941in}{0.731972in}}%
\pgfpathlineto{\pgfqpoint{1.074814in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{1.083686in}{0.851613in}}%
\pgfpathlineto{\pgfqpoint{1.092559in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{1.101431in}{1.030335in}}%
\pgfpathlineto{\pgfqpoint{1.110303in}{1.150476in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{1.297314in}}%
\pgfpathlineto{\pgfqpoint{1.123612in}{1.382551in}}%
\pgfpathlineto{\pgfqpoint{1.128048in}{1.382551in}}%
\pgfpathlineto{\pgfqpoint{1.136920in}{1.220215in}}%
\pgfpathlineto{\pgfqpoint{1.145793in}{1.087394in}}%
\pgfpathlineto{\pgfqpoint{1.154665in}{0.978723in}}%
\pgfpathlineto{\pgfqpoint{1.163538in}{0.889810in}}%
\pgfpathlineto{\pgfqpoint{1.172410in}{0.817062in}}%
\pgfpathlineto{\pgfqpoint{1.181282in}{0.757542in}}%
\pgfpathlineto{\pgfqpoint{1.190155in}{0.708843in}}%
\pgfpathlineto{\pgfqpoint{1.199027in}{0.668998in}}%
\pgfpathlineto{\pgfqpoint{1.207900in}{0.636398in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{0.609725in}}%
\pgfpathlineto{\pgfqpoint{1.225644in}{0.587902in}}%
\pgfpathlineto{\pgfqpoint{1.234517in}{0.570047in}}%
\pgfpathlineto{\pgfqpoint{1.247825in}{0.549162in}}%
\pgfpathlineto{\pgfqpoint{1.261134in}{0.533705in}}%
\pgfpathlineto{\pgfqpoint{1.274443in}{0.522266in}}%
\pgfpathlineto{\pgfqpoint{1.287751in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{0.505832in}}%
\pgfpathlineto{\pgfqpoint{1.323241in}{0.500498in}}%
\pgfpathlineto{\pgfqpoint{1.345422in}{0.496237in}}%
\pgfpathlineto{\pgfqpoint{1.376475in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{1.420837in}{0.490884in}}%
\pgfpathlineto{\pgfqpoint{1.500689in}{0.489891in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.489697in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{0.489697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{1.465584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855363in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{1.465584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{0.443226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{1.465584in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{1.465584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/kernel_gaussian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.660070in}{1.880272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.660070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.660070in}{1.880272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.880272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{0.213620in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{0.213620in}{0.272720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213620in,y=1.669161in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213620in}{0.272720in}}{\pgfqpoint{1.593548in}{1.329944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.383549in}}%
\pgfpathlineto{\pgfqpoint{0.217606in}{0.388928in}}%
\pgfpathlineto{\pgfqpoint{0.218403in}{0.388293in}}%
\pgfpathlineto{\pgfqpoint{0.221592in}{0.392953in}}%
\pgfpathlineto{\pgfqpoint{0.222389in}{0.393373in}}%
\pgfpathlineto{\pgfqpoint{0.223983in}{0.396126in}}%
\pgfpathlineto{\pgfqpoint{0.224781in}{0.396530in}}%
\pgfpathlineto{\pgfqpoint{0.227172in}{0.399684in}}%
\pgfpathlineto{\pgfqpoint{0.227969in}{0.400173in}}%
\pgfpathlineto{\pgfqpoint{0.229564in}{0.403232in}}%
\pgfpathlineto{\pgfqpoint{0.230361in}{0.402482in}}%
\pgfpathlineto{\pgfqpoint{0.232752in}{0.406946in}}%
\pgfpathlineto{\pgfqpoint{0.235941in}{0.409547in}}%
\pgfpathlineto{\pgfqpoint{0.239927in}{0.414807in}}%
\pgfpathlineto{\pgfqpoint{0.244710in}{0.419843in}}%
\pgfpathlineto{\pgfqpoint{0.245507in}{0.419902in}}%
\pgfpathlineto{\pgfqpoint{0.247899in}{0.423125in}}%
\pgfpathlineto{\pgfqpoint{0.263045in}{0.440618in}}%
\pgfpathlineto{\pgfqpoint{0.263842in}{0.440014in}}%
\pgfpathlineto{\pgfqpoint{0.266233in}{0.444731in}}%
\pgfpathlineto{\pgfqpoint{0.267031in}{0.444739in}}%
\pgfpathlineto{\pgfqpoint{0.268625in}{0.446666in}}%
\pgfpathlineto{\pgfqpoint{0.313267in}{0.494987in}}%
\pgfpathlineto{\pgfqpoint{0.314064in}{0.495093in}}%
\pgfpathlineto{\pgfqpoint{0.316455in}{0.497974in}}%
\pgfpathlineto{\pgfqpoint{0.338776in}{0.521736in}}%
\pgfpathlineto{\pgfqpoint{0.339573in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.341965in}{0.525328in}}%
\pgfpathlineto{\pgfqpoint{0.348342in}{0.531231in}}%
\pgfpathlineto{\pgfqpoint{0.392187in}{0.575925in}}%
\pgfpathlineto{\pgfqpoint{0.392984in}{0.573660in}}%
\pgfpathlineto{\pgfqpoint{0.395375in}{0.578934in}}%
\pgfpathlineto{\pgfqpoint{0.396173in}{0.578132in}}%
\pgfpathlineto{\pgfqpoint{0.401753in}{0.584592in}}%
\pgfpathlineto{\pgfqpoint{0.403347in}{0.585339in}}%
\pgfpathlineto{\pgfqpoint{0.404942in}{0.587229in}}%
\pgfpathlineto{\pgfqpoint{0.405739in}{0.586709in}}%
\pgfpathlineto{\pgfqpoint{0.408927in}{0.590008in}}%
\pgfpathlineto{\pgfqpoint{0.412116in}{0.593422in}}%
\pgfpathlineto{\pgfqpoint{0.412913in}{0.592898in}}%
\pgfpathlineto{\pgfqpoint{0.414508in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{0.416102in}{0.596898in}}%
\pgfpathlineto{\pgfqpoint{0.416899in}{0.598789in}}%
\pgfpathlineto{\pgfqpoint{0.417696in}{0.598398in}}%
\pgfpathlineto{\pgfqpoint{0.420885in}{0.601967in}}%
\pgfpathlineto{\pgfqpoint{0.421682in}{0.601079in}}%
\pgfpathlineto{\pgfqpoint{0.424074in}{0.605996in}}%
\pgfpathlineto{\pgfqpoint{0.426465in}{0.606526in}}%
\pgfpathlineto{\pgfqpoint{0.427262in}{0.609217in}}%
\pgfpathlineto{\pgfqpoint{0.428060in}{0.608367in}}%
\pgfpathlineto{\pgfqpoint{0.431248in}{0.611369in}}%
\pgfpathlineto{\pgfqpoint{0.433640in}{0.613887in}}%
\pgfpathlineto{\pgfqpoint{0.442409in}{0.621570in}}%
\pgfpathlineto{\pgfqpoint{0.443206in}{0.621368in}}%
\pgfpathlineto{\pgfqpoint{0.446395in}{0.625729in}}%
\pgfpathlineto{\pgfqpoint{0.447192in}{0.625951in}}%
\pgfpathlineto{\pgfqpoint{0.449583in}{0.628723in}}%
\pgfpathlineto{\pgfqpoint{0.455961in}{0.633659in}}%
\pgfpathlineto{\pgfqpoint{0.458352in}{0.636728in}}%
\pgfpathlineto{\pgfqpoint{0.459946in}{0.637404in}}%
\pgfpathlineto{\pgfqpoint{0.464729in}{0.641786in}}%
\pgfpathlineto{\pgfqpoint{0.465527in}{0.640695in}}%
\pgfpathlineto{\pgfqpoint{0.467121in}{0.643564in}}%
\pgfpathlineto{\pgfqpoint{0.474295in}{0.651426in}}%
\pgfpathlineto{\pgfqpoint{0.475890in}{0.650581in}}%
\pgfpathlineto{\pgfqpoint{0.476687in}{0.653076in}}%
\pgfpathlineto{\pgfqpoint{0.477484in}{0.652708in}}%
\pgfpathlineto{\pgfqpoint{0.483862in}{0.659787in}}%
\pgfpathlineto{\pgfqpoint{0.485456in}{0.660502in}}%
\pgfpathlineto{\pgfqpoint{0.491833in}{0.666353in}}%
\pgfpathlineto{\pgfqpoint{0.492630in}{0.666333in}}%
\pgfpathlineto{\pgfqpoint{0.493428in}{0.668671in}}%
\pgfpathlineto{\pgfqpoint{0.494225in}{0.668324in}}%
\pgfpathlineto{\pgfqpoint{0.497414in}{0.670870in}}%
\pgfpathlineto{\pgfqpoint{0.498211in}{0.671252in}}%
\pgfpathlineto{\pgfqpoint{0.499805in}{0.672997in}}%
\pgfpathlineto{\pgfqpoint{0.510168in}{0.682541in}}%
\pgfpathlineto{\pgfqpoint{0.510965in}{0.682501in}}%
\pgfpathlineto{\pgfqpoint{0.514154in}{0.685247in}}%
\pgfpathlineto{\pgfqpoint{0.515748in}{0.687123in}}%
\pgfpathlineto{\pgfqpoint{0.518140in}{0.689195in}}%
\pgfpathlineto{\pgfqpoint{0.518937in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{0.520532in}{0.691510in}}%
\pgfpathlineto{\pgfqpoint{0.521329in}{0.691069in}}%
\pgfpathlineto{\pgfqpoint{0.523720in}{0.694447in}}%
\pgfpathlineto{\pgfqpoint{0.526909in}{0.695467in}}%
\pgfpathlineto{\pgfqpoint{0.529300in}{0.699311in}}%
\pgfpathlineto{\pgfqpoint{0.530895in}{0.699361in}}%
\pgfpathlineto{\pgfqpoint{0.543650in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{0.544447in}{0.710785in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.713105in}}%
\pgfpathlineto{\pgfqpoint{0.547635in}{0.713685in}}%
\pgfpathlineto{\pgfqpoint{0.549230in}{0.715888in}}%
\pgfpathlineto{\pgfqpoint{0.550027in}{0.715068in}}%
\pgfpathlineto{\pgfqpoint{0.552418in}{0.718692in}}%
\pgfpathlineto{\pgfqpoint{0.554013in}{0.719615in}}%
\pgfpathlineto{\pgfqpoint{0.559593in}{0.725540in}}%
\pgfpathlineto{\pgfqpoint{0.561187in}{0.725298in}}%
\pgfpathlineto{\pgfqpoint{0.561984in}{0.725674in}}%
\pgfpathlineto{\pgfqpoint{0.563579in}{0.728428in}}%
\pgfpathlineto{\pgfqpoint{0.565970in}{0.728702in}}%
\pgfpathlineto{\pgfqpoint{0.567565in}{0.730993in}}%
\pgfpathlineto{\pgfqpoint{0.571551in}{0.734030in}}%
\pgfpathlineto{\pgfqpoint{0.572348in}{0.733322in}}%
\pgfpathlineto{\pgfqpoint{0.574739in}{0.737690in}}%
\pgfpathlineto{\pgfqpoint{0.579522in}{0.740862in}}%
\pgfpathlineto{\pgfqpoint{0.581117in}{0.742989in}}%
\pgfpathlineto{\pgfqpoint{0.590683in}{0.749867in}}%
\pgfpathlineto{\pgfqpoint{0.592277in}{0.751587in}}%
\pgfpathlineto{\pgfqpoint{0.594669in}{0.752826in}}%
\pgfpathlineto{\pgfqpoint{0.596263in}{0.754566in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{0.758063in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{0.763281in}}%
\pgfpathlineto{\pgfqpoint{0.606626in}{0.762570in}}%
\pgfpathlineto{\pgfqpoint{0.608220in}{0.764524in}}%
\pgfpathlineto{\pgfqpoint{0.611409in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{0.613801in}{0.768549in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{0.774603in}}%
\pgfpathlineto{\pgfqpoint{0.620975in}{0.774093in}}%
\pgfpathlineto{\pgfqpoint{0.629744in}{0.783808in}}%
\pgfpathlineto{\pgfqpoint{0.630541in}{0.781795in}}%
\pgfpathlineto{\pgfqpoint{0.631338in}{0.783559in}}%
\pgfpathlineto{\pgfqpoint{0.632136in}{0.783091in}}%
\pgfpathlineto{\pgfqpoint{0.636919in}{0.787902in}}%
\pgfpathlineto{\pgfqpoint{0.659240in}{0.805620in}}%
\pgfpathlineto{\pgfqpoint{0.660037in}{0.807217in}}%
\pgfpathlineto{\pgfqpoint{0.660834in}{0.806445in}}%
\pgfpathlineto{\pgfqpoint{0.662428in}{0.809302in}}%
\pgfpathlineto{\pgfqpoint{0.663225in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{0.664023in}{0.807698in}}%
\pgfpathlineto{\pgfqpoint{0.665617in}{0.810845in}}%
\pgfpathlineto{\pgfqpoint{0.666414in}{0.810658in}}%
\pgfpathlineto{\pgfqpoint{0.667211in}{0.812353in}}%
\pgfpathlineto{\pgfqpoint{0.668008in}{0.811859in}}%
\pgfpathlineto{\pgfqpoint{0.676777in}{0.819205in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{0.820350in}}%
\pgfpathlineto{\pgfqpoint{0.680763in}{0.822895in}}%
\pgfpathlineto{\pgfqpoint{0.681560in}{0.823000in}}%
\pgfpathlineto{\pgfqpoint{0.682358in}{0.824427in}}%
\pgfpathlineto{\pgfqpoint{0.683155in}{0.823154in}}%
\pgfpathlineto{\pgfqpoint{0.685546in}{0.826582in}}%
\pgfpathlineto{\pgfqpoint{0.687141in}{0.826029in}}%
\pgfpathlineto{\pgfqpoint{0.688735in}{0.829107in}}%
\pgfpathlineto{\pgfqpoint{0.689532in}{0.828421in}}%
\pgfpathlineto{\pgfqpoint{0.693518in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{0.695112in}{0.833924in}}%
\pgfpathlineto{\pgfqpoint{0.696707in}{0.834713in}}%
\pgfpathlineto{\pgfqpoint{0.726999in}{0.858565in}}%
\pgfpathlineto{\pgfqpoint{0.727796in}{0.858223in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.862396in}}%
\pgfpathlineto{\pgfqpoint{0.732579in}{0.861836in}}%
\pgfpathlineto{\pgfqpoint{0.735768in}{0.865152in}}%
\pgfpathlineto{\pgfqpoint{0.742943in}{0.870161in}}%
\pgfpathlineto{\pgfqpoint{0.744537in}{0.871435in}}%
\pgfpathlineto{\pgfqpoint{0.745334in}{0.871507in}}%
\pgfpathlineto{\pgfqpoint{0.746928in}{0.873761in}}%
\pgfpathlineto{\pgfqpoint{0.750117in}{0.876648in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{0.875889in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{0.879008in}}%
\pgfpathlineto{\pgfqpoint{0.754900in}{0.878711in}}%
\pgfpathlineto{\pgfqpoint{0.757292in}{0.881088in}}%
\pgfpathlineto{\pgfqpoint{0.759683in}{0.882178in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{0.883662in}}%
\pgfpathlineto{\pgfqpoint{0.762075in}{0.883398in}}%
\pgfpathlineto{\pgfqpoint{0.765263in}{0.886703in}}%
\pgfpathlineto{\pgfqpoint{0.768452in}{0.889701in}}%
\pgfpathlineto{\pgfqpoint{0.769249in}{0.889308in}}%
\pgfpathlineto{\pgfqpoint{0.770844in}{0.891303in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.891845in}}%
\pgfpathlineto{\pgfqpoint{0.775627in}{0.894953in}}%
\pgfpathlineto{\pgfqpoint{0.777221in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{0.778815in}{0.898190in}}%
\pgfpathlineto{\pgfqpoint{0.779613in}{0.897314in}}%
\pgfpathlineto{\pgfqpoint{0.783598in}{0.900004in}}%
\pgfpathlineto{\pgfqpoint{0.787584in}{0.903449in}}%
\pgfpathlineto{\pgfqpoint{0.788381in}{0.902857in}}%
\pgfpathlineto{\pgfqpoint{0.790773in}{0.906744in}}%
\pgfpathlineto{\pgfqpoint{0.791570in}{0.905775in}}%
\pgfpathlineto{\pgfqpoint{0.793962in}{0.907257in}}%
\pgfpathlineto{\pgfqpoint{0.794759in}{0.909229in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{0.908128in}}%
\pgfpathlineto{\pgfqpoint{0.796353in}{0.910416in}}%
\pgfpathlineto{\pgfqpoint{0.797150in}{0.909375in}}%
\pgfpathlineto{\pgfqpoint{0.798745in}{0.909575in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.912735in}}%
\pgfpathlineto{\pgfqpoint{0.802731in}{0.913503in}}%
\pgfpathlineto{\pgfqpoint{0.805919in}{0.916044in}}%
\pgfpathlineto{\pgfqpoint{0.811499in}{0.919824in}}%
\pgfpathlineto{\pgfqpoint{0.812297in}{0.920158in}}%
\pgfpathlineto{\pgfqpoint{0.813094in}{0.922429in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{0.920842in}}%
\pgfpathlineto{\pgfqpoint{0.815485in}{0.923022in}}%
\pgfpathlineto{\pgfqpoint{0.817080in}{0.923079in}}%
\pgfpathlineto{\pgfqpoint{0.817877in}{0.923417in}}%
\pgfpathlineto{\pgfqpoint{0.819471in}{0.926404in}}%
\pgfpathlineto{\pgfqpoint{0.820268in}{0.925539in}}%
\pgfpathlineto{\pgfqpoint{0.823457in}{0.929007in}}%
\pgfpathlineto{\pgfqpoint{0.825849in}{0.930439in}}%
\pgfpathlineto{\pgfqpoint{0.833023in}{0.935389in}}%
\pgfpathlineto{\pgfqpoint{0.833820in}{0.934919in}}%
\pgfpathlineto{\pgfqpoint{0.838603in}{0.938331in}}%
\pgfpathlineto{\pgfqpoint{0.840198in}{0.940360in}}%
\pgfpathlineto{\pgfqpoint{0.844981in}{0.944316in}}%
\pgfpathlineto{\pgfqpoint{0.846575in}{0.944207in}}%
\pgfpathlineto{\pgfqpoint{0.848169in}{0.945057in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{0.947230in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{0.854547in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{0.950147in}}%
\pgfpathlineto{\pgfqpoint{0.856141in}{0.951748in}}%
\pgfpathlineto{\pgfqpoint{0.856938in}{0.951321in}}%
\pgfpathlineto{\pgfqpoint{0.860127in}{0.954551in}}%
\pgfpathlineto{\pgfqpoint{0.861721in}{0.954264in}}%
\pgfpathlineto{\pgfqpoint{0.864113in}{0.956501in}}%
\pgfpathlineto{\pgfqpoint{0.864910in}{0.956368in}}%
\pgfpathlineto{\pgfqpoint{0.867302in}{0.958840in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{0.959907in}}%
\pgfpathlineto{\pgfqpoint{0.871287in}{0.959465in}}%
\pgfpathlineto{\pgfqpoint{0.873679in}{0.963089in}}%
\pgfpathlineto{\pgfqpoint{0.876070in}{0.963736in}}%
\pgfpathlineto{\pgfqpoint{0.876868in}{0.965531in}}%
\pgfpathlineto{\pgfqpoint{0.877665in}{0.964763in}}%
\pgfpathlineto{\pgfqpoint{0.880853in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{0.968942in}}%
\pgfpathlineto{\pgfqpoint{0.883245in}{0.967189in}}%
\pgfpathlineto{\pgfqpoint{0.885636in}{0.970845in}}%
\pgfpathlineto{\pgfqpoint{0.888028in}{0.972401in}}%
\pgfpathlineto{\pgfqpoint{0.888825in}{0.971286in}}%
\pgfpathlineto{\pgfqpoint{0.889622in}{0.971998in}}%
\pgfpathlineto{\pgfqpoint{0.891217in}{0.973580in}}%
\pgfpathlineto{\pgfqpoint{0.892811in}{0.974544in}}%
\pgfpathlineto{\pgfqpoint{0.895203in}{0.977789in}}%
\pgfpathlineto{\pgfqpoint{0.896797in}{0.976809in}}%
\pgfpathlineto{\pgfqpoint{0.899986in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{0.979408in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{0.982215in}}%
\pgfpathlineto{\pgfqpoint{0.903971in}{0.980916in}}%
\pgfpathlineto{\pgfqpoint{0.907160in}{0.984420in}}%
\pgfpathlineto{\pgfqpoint{0.908755in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{0.909552in}{0.985475in}}%
\pgfpathlineto{\pgfqpoint{0.910349in}{0.984247in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{0.986606in}}%
\pgfpathlineto{\pgfqpoint{0.915929in}{0.988943in}}%
\pgfpathlineto{\pgfqpoint{0.919118in}{0.989779in}}%
\pgfpathlineto{\pgfqpoint{0.920712in}{0.992131in}}%
\pgfpathlineto{\pgfqpoint{0.922306in}{0.992251in}}%
\pgfpathlineto{\pgfqpoint{0.923901in}{0.994041in}}%
\pgfpathlineto{\pgfqpoint{0.924698in}{0.993681in}}%
\pgfpathlineto{\pgfqpoint{0.927887in}{0.996510in}}%
\pgfpathlineto{\pgfqpoint{0.928684in}{0.995978in}}%
\pgfpathlineto{\pgfqpoint{0.930278in}{0.997013in}}%
\pgfpathlineto{\pgfqpoint{0.931873in}{0.998321in}}%
\pgfpathlineto{\pgfqpoint{0.934264in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{0.935858in}{0.999888in}}%
\pgfpathlineto{\pgfqpoint{0.937453in}{1.002301in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{1.001793in}}%
\pgfpathlineto{\pgfqpoint{0.939047in}{1.004436in}}%
\pgfpathlineto{\pgfqpoint{0.939844in}{1.002591in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.004099in}}%
\pgfpathlineto{\pgfqpoint{0.944627in}{1.005585in}}%
\pgfpathlineto{\pgfqpoint{0.946222in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{0.949410in}{1.007858in}}%
\pgfpathlineto{\pgfqpoint{0.951802in}{1.010859in}}%
\pgfpathlineto{\pgfqpoint{0.952599in}{1.009929in}}%
\pgfpathlineto{\pgfqpoint{0.953396in}{1.011585in}}%
\pgfpathlineto{\pgfqpoint{0.954193in}{1.010928in}}%
\pgfpathlineto{\pgfqpoint{0.954990in}{1.010700in}}%
\pgfpathlineto{\pgfqpoint{0.958179in}{1.013188in}}%
\pgfpathlineto{\pgfqpoint{0.962165in}{1.016571in}}%
\pgfpathlineto{\pgfqpoint{0.962962in}{1.015502in}}%
\pgfpathlineto{\pgfqpoint{0.963759in}{1.017063in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.016563in}}%
\pgfpathlineto{\pgfqpoint{0.965354in}{1.017657in}}%
\pgfpathlineto{\pgfqpoint{0.966151in}{1.016860in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{1.019032in}}%
\pgfpathlineto{\pgfqpoint{0.970137in}{1.019898in}}%
\pgfpathlineto{\pgfqpoint{0.971731in}{1.020387in}}%
\pgfpathlineto{\pgfqpoint{0.973325in}{1.022066in}}%
\pgfpathlineto{\pgfqpoint{0.974123in}{1.021110in}}%
\pgfpathlineto{\pgfqpoint{0.978108in}{1.024215in}}%
\pgfpathlineto{\pgfqpoint{0.981297in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{0.982094in}{1.024475in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{1.026826in}}%
\pgfpathlineto{\pgfqpoint{0.984486in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{0.986877in}{1.028997in}}%
\pgfpathlineto{\pgfqpoint{0.988472in}{1.028646in}}%
\pgfpathlineto{\pgfqpoint{0.991660in}{1.030495in}}%
\pgfpathlineto{\pgfqpoint{0.993255in}{1.031665in}}%
\pgfpathlineto{\pgfqpoint{0.994849in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.997241in}{1.034460in}}%
\pgfpathlineto{\pgfqpoint{0.998835in}{1.033044in}}%
\pgfpathlineto{\pgfqpoint{1.001227in}{1.035339in}}%
\pgfpathlineto{\pgfqpoint{1.002024in}{1.035312in}}%
\pgfpathlineto{\pgfqpoint{1.004415in}{1.037617in}}%
\pgfpathlineto{\pgfqpoint{1.006010in}{1.037923in}}%
\pgfpathlineto{\pgfqpoint{1.006807in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{1.008401in}{1.038978in}}%
\pgfpathlineto{\pgfqpoint{1.009198in}{1.038297in}}%
\pgfpathlineto{\pgfqpoint{1.011590in}{1.040935in}}%
\pgfpathlineto{\pgfqpoint{1.013184in}{1.041076in}}%
\pgfpathlineto{\pgfqpoint{1.017967in}{1.043108in}}%
\pgfpathlineto{\pgfqpoint{1.019561in}{1.044328in}}%
\pgfpathlineto{\pgfqpoint{1.021156in}{1.043943in}}%
\pgfpathlineto{\pgfqpoint{1.021953in}{1.045644in}}%
\pgfpathlineto{\pgfqpoint{1.022750in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{1.025142in}{1.046272in}}%
\pgfpathlineto{\pgfqpoint{1.027533in}{1.047644in}}%
\pgfpathlineto{\pgfqpoint{1.028330in}{1.046978in}}%
\pgfpathlineto{\pgfqpoint{1.029925in}{1.048346in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{1.048599in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{1.052282in}}%
\pgfpathlineto{\pgfqpoint{1.043477in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{1.045868in}{1.055901in}}%
\pgfpathlineto{\pgfqpoint{1.048260in}{1.055858in}}%
\pgfpathlineto{\pgfqpoint{1.049057in}{1.057153in}}%
\pgfpathlineto{\pgfqpoint{1.049854in}{1.056077in}}%
\pgfpathlineto{\pgfqpoint{1.050651in}{1.057957in}}%
\pgfpathlineto{\pgfqpoint{1.051448in}{1.057201in}}%
\pgfpathlineto{\pgfqpoint{1.053840in}{1.058726in}}%
\pgfpathlineto{\pgfqpoint{1.078552in}{1.067712in}}%
\pgfpathlineto{\pgfqpoint{1.079349in}{1.067052in}}%
\pgfpathlineto{\pgfqpoint{1.080147in}{1.069200in}}%
\pgfpathlineto{\pgfqpoint{1.080944in}{1.068109in}}%
\pgfpathlineto{\pgfqpoint{1.081741in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{1.082538in}{1.068258in}}%
\pgfpathlineto{\pgfqpoint{1.083335in}{1.069638in}}%
\pgfpathlineto{\pgfqpoint{1.084132in}{1.068899in}}%
\pgfpathlineto{\pgfqpoint{1.088118in}{1.071622in}}%
\pgfpathlineto{\pgfqpoint{1.090510in}{1.070708in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.072704in}}%
\pgfpathlineto{\pgfqpoint{1.094496in}{1.071437in}}%
\pgfpathlineto{\pgfqpoint{1.095293in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.097684in}{1.073658in}}%
\pgfpathlineto{\pgfqpoint{1.098481in}{1.072786in}}%
\pgfpathlineto{\pgfqpoint{1.100076in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{1.101670in}{1.075149in}}%
\pgfpathlineto{\pgfqpoint{1.105656in}{1.077079in}}%
\pgfpathlineto{\pgfqpoint{1.109642in}{1.076971in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{1.078907in}}%
\pgfpathlineto{\pgfqpoint{1.114425in}{1.078150in}}%
\pgfpathlineto{\pgfqpoint{1.115222in}{1.079562in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{1.078765in}}%
\pgfpathlineto{\pgfqpoint{1.117614in}{1.079700in}}%
\pgfpathlineto{\pgfqpoint{1.120802in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{1.122397in}{1.079973in}}%
\pgfpathlineto{\pgfqpoint{1.123194in}{1.080182in}}%
\pgfpathlineto{\pgfqpoint{1.124788in}{1.082120in}}%
\pgfpathlineto{\pgfqpoint{1.127180in}{1.080820in}}%
\pgfpathlineto{\pgfqpoint{1.128774in}{1.082219in}}%
\pgfpathlineto{\pgfqpoint{1.129571in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{1.130368in}{1.083047in}}%
\pgfpathlineto{\pgfqpoint{1.131166in}{1.082371in}}%
\pgfpathlineto{\pgfqpoint{1.134354in}{1.083545in}}%
\pgfpathlineto{\pgfqpoint{1.138340in}{1.084795in}}%
\pgfpathlineto{\pgfqpoint{1.139934in}{1.084801in}}%
\pgfpathlineto{\pgfqpoint{1.142326in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.143920in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{1.144717in}{1.085623in}}%
\pgfpathlineto{\pgfqpoint{1.145515in}{1.086930in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{1.085922in}}%
\pgfpathlineto{\pgfqpoint{1.148703in}{1.086737in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.086793in}}%
\pgfpathlineto{\pgfqpoint{1.151892in}{1.087370in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{1.086997in}}%
\pgfpathlineto{\pgfqpoint{1.154284in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{1.155081in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{1.155878in}{1.088528in}}%
\pgfpathlineto{\pgfqpoint{1.157472in}{1.088585in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{1.090059in}}%
\pgfpathlineto{\pgfqpoint{1.166241in}{1.089368in}}%
\pgfpathlineto{\pgfqpoint{1.168633in}{1.090641in}}%
\pgfpathlineto{\pgfqpoint{1.171821in}{1.090506in}}%
\pgfpathlineto{\pgfqpoint{1.172619in}{1.091659in}}%
\pgfpathlineto{\pgfqpoint{1.173416in}{1.090384in}}%
\pgfpathlineto{\pgfqpoint{1.174213in}{1.091198in}}%
\pgfpathlineto{\pgfqpoint{1.178199in}{1.091023in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{1.092365in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{1.092135in}}%
\pgfpathlineto{\pgfqpoint{1.194142in}{1.093583in}}%
\pgfpathlineto{\pgfqpoint{1.194939in}{1.094481in}}%
\pgfpathlineto{\pgfqpoint{1.197331in}{1.093582in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.094395in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.092939in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{1.094401in}}%
\pgfpathlineto{\pgfqpoint{1.201317in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{1.202911in}{1.095238in}}%
\pgfpathlineto{\pgfqpoint{1.203708in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{1.094974in}}%
\pgfpathlineto{\pgfqpoint{1.206100in}{1.094271in}}%
\pgfpathlineto{\pgfqpoint{1.207694in}{1.094000in}}%
\pgfpathlineto{\pgfqpoint{1.208491in}{1.095760in}}%
\pgfpathlineto{\pgfqpoint{1.209288in}{1.095180in}}%
\pgfpathlineto{\pgfqpoint{1.216463in}{1.095400in}}%
\pgfpathlineto{\pgfqpoint{1.218057in}{1.095298in}}%
\pgfpathlineto{\pgfqpoint{1.232406in}{1.096113in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{1.096118in}}%
\pgfpathlineto{\pgfqpoint{1.235595in}{1.095504in}}%
\pgfpathlineto{\pgfqpoint{1.237987in}{1.095297in}}%
\pgfpathlineto{\pgfqpoint{1.241973in}{1.096630in}}%
\pgfpathlineto{\pgfqpoint{1.243567in}{1.095488in}}%
\pgfpathlineto{\pgfqpoint{1.245958in}{1.096005in}}%
\pgfpathlineto{\pgfqpoint{1.249944in}{1.095389in}}%
\pgfpathlineto{\pgfqpoint{1.250741in}{1.096963in}}%
\pgfpathlineto{\pgfqpoint{1.252336in}{1.095477in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{1.096048in}}%
\pgfpathlineto{\pgfqpoint{1.278642in}{1.094869in}}%
\pgfpathlineto{\pgfqpoint{1.280237in}{1.093643in}}%
\pgfpathlineto{\pgfqpoint{1.281831in}{1.094865in}}%
\pgfpathlineto{\pgfqpoint{1.283425in}{1.094247in}}%
\pgfpathlineto{\pgfqpoint{1.285020in}{1.094386in}}%
\pgfpathlineto{\pgfqpoint{1.297775in}{1.092761in}}%
\pgfpathlineto{\pgfqpoint{1.299369in}{1.092657in}}%
\pgfpathlineto{\pgfqpoint{1.302558in}{1.092600in}}%
\pgfpathlineto{\pgfqpoint{1.324878in}{1.088628in}}%
\pgfpathlineto{\pgfqpoint{1.326473in}{1.088561in}}%
\pgfpathlineto{\pgfqpoint{1.330459in}{1.087731in}}%
\pgfpathlineto{\pgfqpoint{1.332053in}{1.087124in}}%
\pgfpathlineto{\pgfqpoint{1.337633in}{1.085488in}}%
\pgfpathlineto{\pgfqpoint{1.339228in}{1.085550in}}%
\pgfpathlineto{\pgfqpoint{1.359954in}{1.080774in}}%
\pgfpathlineto{\pgfqpoint{1.360751in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{1.361548in}{1.080948in}}%
\pgfpathlineto{\pgfqpoint{1.362346in}{1.080136in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{1.078401in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{1.075354in}}%
\pgfpathlineto{\pgfqpoint{1.379883in}{1.074130in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{1.074690in}}%
\pgfpathlineto{\pgfqpoint{1.383072in}{1.074640in}}%
\pgfpathlineto{\pgfqpoint{1.385464in}{1.073345in}}%
\pgfpathlineto{\pgfqpoint{1.388652in}{1.072524in}}%
\pgfpathlineto{\pgfqpoint{1.391841in}{1.071125in}}%
\pgfpathlineto{\pgfqpoint{1.395030in}{1.069373in}}%
\pgfpathlineto{\pgfqpoint{1.395827in}{1.070842in}}%
\pgfpathlineto{\pgfqpoint{1.396624in}{1.069487in}}%
\pgfpathlineto{\pgfqpoint{1.397421in}{1.070006in}}%
\pgfpathlineto{\pgfqpoint{1.398218in}{1.070263in}}%
\pgfpathlineto{\pgfqpoint{1.399813in}{1.068507in}}%
\pgfpathlineto{\pgfqpoint{1.404596in}{1.066965in}}%
\pgfpathlineto{\pgfqpoint{1.409379in}{1.065349in}}%
\pgfpathlineto{\pgfqpoint{1.410176in}{1.065967in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{1.063619in}}%
\pgfpathlineto{\pgfqpoint{1.413365in}{1.063957in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{1.062939in}}%
\pgfpathlineto{\pgfqpoint{1.414959in}{1.063608in}}%
\pgfpathlineto{\pgfqpoint{1.421336in}{1.060791in}}%
\pgfpathlineto{\pgfqpoint{1.424525in}{1.060314in}}%
\pgfpathlineto{\pgfqpoint{1.426119in}{1.058689in}}%
\pgfpathlineto{\pgfqpoint{1.430105in}{1.057649in}}%
\pgfpathlineto{\pgfqpoint{1.434888in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{1.437280in}{1.054749in}}%
\pgfpathlineto{\pgfqpoint{1.438874in}{1.054053in}}%
\pgfpathlineto{\pgfqpoint{1.440468in}{1.053153in}}%
\pgfpathlineto{\pgfqpoint{1.442860in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{1.444454in}{1.051810in}}%
\pgfpathlineto{\pgfqpoint{1.450832in}{1.048688in}}%
\pgfpathlineto{\pgfqpoint{1.453223in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{1.454818in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{1.455615in}{1.047118in}}%
\pgfpathlineto{\pgfqpoint{1.457209in}{1.045564in}}%
\pgfpathlineto{\pgfqpoint{1.458006in}{1.046779in}}%
\pgfpathlineto{\pgfqpoint{1.459601in}{1.044610in}}%
\pgfpathlineto{\pgfqpoint{1.461195in}{1.044154in}}%
\pgfpathlineto{\pgfqpoint{1.468369in}{1.040114in}}%
\pgfpathlineto{\pgfqpoint{1.469167in}{1.041358in}}%
\pgfpathlineto{\pgfqpoint{1.470761in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{1.479530in}{1.034540in}}%
\pgfpathlineto{\pgfqpoint{1.480327in}{1.035369in}}%
\pgfpathlineto{\pgfqpoint{1.482719in}{1.033435in}}%
\pgfpathlineto{\pgfqpoint{1.483516in}{1.033860in}}%
\pgfpathlineto{\pgfqpoint{1.484313in}{1.032382in}}%
\pgfpathlineto{\pgfqpoint{1.485110in}{1.033187in}}%
\pgfpathlineto{\pgfqpoint{1.488299in}{1.031001in}}%
\pgfpathlineto{\pgfqpoint{1.490690in}{1.029772in}}%
\pgfpathlineto{\pgfqpoint{1.491487in}{1.030309in}}%
\pgfpathlineto{\pgfqpoint{1.493879in}{1.027687in}}%
\pgfpathlineto{\pgfqpoint{1.497068in}{1.025594in}}%
\pgfpathlineto{\pgfqpoint{1.498662in}{1.025620in}}%
\pgfpathlineto{\pgfqpoint{1.501851in}{1.024067in}}%
\pgfpathlineto{\pgfqpoint{1.516997in}{1.015640in}}%
\pgfpathlineto{\pgfqpoint{1.518591in}{1.015279in}}%
\pgfpathlineto{\pgfqpoint{1.520186in}{1.013480in}}%
\pgfpathlineto{\pgfqpoint{1.521780in}{1.013133in}}%
\pgfpathlineto{\pgfqpoint{1.524172in}{1.010905in}}%
\pgfpathlineto{\pgfqpoint{1.524969in}{1.011211in}}%
\pgfpathlineto{\pgfqpoint{1.526563in}{1.009946in}}%
\pgfpathlineto{\pgfqpoint{1.540115in}{1.002121in}}%
\pgfpathlineto{\pgfqpoint{1.542506in}{1.000955in}}%
\pgfpathlineto{\pgfqpoint{1.545695in}{0.998540in}}%
\pgfpathlineto{\pgfqpoint{1.548884in}{0.996989in}}%
\pgfpathlineto{\pgfqpoint{1.551275in}{0.994846in}}%
\pgfpathlineto{\pgfqpoint{1.552870in}{0.994614in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{0.992756in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.983149in}}%
\pgfpathlineto{\pgfqpoint{1.570408in}{0.983579in}}%
\pgfpathlineto{\pgfqpoint{1.572799in}{0.980802in}}%
\pgfpathlineto{\pgfqpoint{1.575191in}{0.980291in}}%
\pgfpathlineto{\pgfqpoint{1.580771in}{0.976127in}}%
\pgfpathlineto{\pgfqpoint{1.583162in}{0.975381in}}%
\pgfpathlineto{\pgfqpoint{1.586351in}{0.972231in}}%
\pgfpathlineto{\pgfqpoint{1.587148in}{0.972147in}}%
\pgfpathlineto{\pgfqpoint{1.588742in}{0.971118in}}%
\pgfpathlineto{\pgfqpoint{1.590337in}{0.969958in}}%
\pgfpathlineto{\pgfqpoint{1.595917in}{0.965623in}}%
\pgfpathlineto{\pgfqpoint{1.599106in}{0.964000in}}%
\pgfpathlineto{\pgfqpoint{1.604686in}{0.959731in}}%
\pgfpathlineto{\pgfqpoint{1.605483in}{0.959808in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{0.958115in}}%
\pgfpathlineto{\pgfqpoint{1.611063in}{0.955577in}}%
\pgfpathlineto{\pgfqpoint{1.611860in}{0.955386in}}%
\pgfpathlineto{\pgfqpoint{1.613455in}{0.953669in}}%
\pgfpathlineto{\pgfqpoint{1.615846in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{1.617441in}{0.950865in}}%
\pgfpathlineto{\pgfqpoint{1.618238in}{0.950725in}}%
\pgfpathlineto{\pgfqpoint{1.619035in}{0.948931in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{0.949643in}}%
\pgfpathlineto{\pgfqpoint{1.622224in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{1.623021in}{0.947392in}}%
\pgfpathlineto{\pgfqpoint{1.625412in}{0.944951in}}%
\pgfpathlineto{\pgfqpoint{1.666865in}{0.913435in}}%
\pgfpathlineto{\pgfqpoint{1.668460in}{0.912775in}}%
\pgfpathlineto{\pgfqpoint{1.670851in}{0.910264in}}%
\pgfpathlineto{\pgfqpoint{1.674040in}{0.908470in}}%
\pgfpathlineto{\pgfqpoint{1.676431in}{0.905894in}}%
\pgfpathlineto{\pgfqpoint{1.696361in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{1.697158in}{0.889804in}}%
\pgfpathlineto{\pgfqpoint{1.699549in}{0.887360in}}%
\pgfpathlineto{\pgfqpoint{1.709913in}{0.878426in}}%
\pgfpathlineto{\pgfqpoint{1.710710in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{1.714696in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{1.715493in}{0.874126in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{0.871776in}}%
\pgfpathlineto{\pgfqpoint{1.721073in}{0.869165in}}%
\pgfpathlineto{\pgfqpoint{1.721870in}{0.868731in}}%
\pgfpathlineto{\pgfqpoint{1.722667in}{0.866720in}}%
\pgfpathlineto{\pgfqpoint{1.723465in}{0.867320in}}%
\pgfpathlineto{\pgfqpoint{1.733828in}{0.858139in}}%
\pgfpathlineto{\pgfqpoint{1.735422in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.737814in}{0.855423in}}%
\pgfpathlineto{\pgfqpoint{1.746583in}{0.846937in}}%
\pgfpathlineto{\pgfqpoint{1.747380in}{0.847072in}}%
\pgfpathlineto{\pgfqpoint{1.749771in}{0.844409in}}%
\pgfpathlineto{\pgfqpoint{1.754554in}{0.840863in}}%
\pgfpathlineto{\pgfqpoint{1.759337in}{0.835965in}}%
\pgfpathlineto{\pgfqpoint{1.762526in}{0.833270in}}%
\pgfpathlineto{\pgfqpoint{1.780064in}{0.817498in}}%
\pgfpathlineto{\pgfqpoint{1.783253in}{0.813754in}}%
\pgfpathlineto{\pgfqpoint{1.786441in}{0.811880in}}%
\pgfpathlineto{\pgfqpoint{1.792819in}{0.805423in}}%
\pgfpathlineto{\pgfqpoint{1.794413in}{0.804618in}}%
\pgfpathlineto{\pgfqpoint{1.797602in}{0.801281in}}%
\pgfpathlineto{\pgfqpoint{1.802385in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{0.795874in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{0.792652in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{0.792652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213620in}{0.272720in}}{\pgfqpoint{1.593548in}{1.329944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.873800in}}%
\pgfpathlineto{\pgfqpoint{0.218403in}{0.879571in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.880154in}}%
\pgfpathlineto{\pgfqpoint{0.221592in}{0.883033in}}%
\pgfpathlineto{\pgfqpoint{0.223186in}{0.884175in}}%
\pgfpathlineto{\pgfqpoint{0.224781in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{0.225578in}{0.886466in}}%
\pgfpathlineto{\pgfqpoint{0.228766in}{0.890757in}}%
\pgfpathlineto{\pgfqpoint{0.229564in}{0.890791in}}%
\pgfpathlineto{\pgfqpoint{0.232752in}{0.895247in}}%
\pgfpathlineto{\pgfqpoint{0.234347in}{0.896556in}}%
\pgfpathlineto{\pgfqpoint{0.239927in}{0.903225in}}%
\pgfpathlineto{\pgfqpoint{0.240724in}{0.903059in}}%
\pgfpathlineto{\pgfqpoint{0.243116in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{0.248696in}{0.913261in}}%
\pgfpathlineto{\pgfqpoint{0.251884in}{0.916769in}}%
\pgfpathlineto{\pgfqpoint{0.253479in}{0.918633in}}%
\pgfpathlineto{\pgfqpoint{0.255870in}{0.920519in}}%
\pgfpathlineto{\pgfqpoint{0.258262in}{0.925246in}}%
\pgfpathlineto{\pgfqpoint{0.259856in}{0.926100in}}%
\pgfpathlineto{\pgfqpoint{0.261451in}{0.927371in}}%
\pgfpathlineto{\pgfqpoint{0.265436in}{0.932478in}}%
\pgfpathlineto{\pgfqpoint{0.268625in}{0.936639in}}%
\pgfpathlineto{\pgfqpoint{0.269422in}{0.936030in}}%
\pgfpathlineto{\pgfqpoint{0.289351in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{0.290946in}{0.962060in}}%
\pgfpathlineto{\pgfqpoint{0.300512in}{0.972639in}}%
\pgfpathlineto{\pgfqpoint{0.302106in}{0.974240in}}%
\pgfpathlineto{\pgfqpoint{0.303701in}{0.976690in}}%
\pgfpathlineto{\pgfqpoint{0.306889in}{0.979866in}}%
\pgfpathlineto{\pgfqpoint{0.307686in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{0.310078in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{0.314064in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{0.318050in}{0.994439in}}%
\pgfpathlineto{\pgfqpoint{0.318847in}{0.994089in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{1.010571in}}%
\pgfpathlineto{\pgfqpoint{0.333993in}{1.013215in}}%
\pgfpathlineto{\pgfqpoint{0.334790in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{0.337182in}{1.017037in}}%
\pgfpathlineto{\pgfqpoint{0.337979in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{0.339573in}{1.018662in}}%
\pgfpathlineto{\pgfqpoint{0.342762in}{1.022000in}}%
\pgfpathlineto{\pgfqpoint{0.345154in}{1.025579in}}%
\pgfpathlineto{\pgfqpoint{0.345951in}{1.025765in}}%
\pgfpathlineto{\pgfqpoint{0.349139in}{1.031138in}}%
\pgfpathlineto{\pgfqpoint{0.357111in}{1.039017in}}%
\pgfpathlineto{\pgfqpoint{0.359503in}{1.041696in}}%
\pgfpathlineto{\pgfqpoint{0.360300in}{1.043225in}}%
\pgfpathlineto{\pgfqpoint{0.361097in}{1.042328in}}%
\pgfpathlineto{\pgfqpoint{0.362691in}{1.046336in}}%
\pgfpathlineto{\pgfqpoint{0.363489in}{1.045632in}}%
\pgfpathlineto{\pgfqpoint{0.367474in}{1.051002in}}%
\pgfpathlineto{\pgfqpoint{0.369069in}{1.053771in}}%
\pgfpathlineto{\pgfqpoint{0.369866in}{1.053609in}}%
\pgfpathlineto{\pgfqpoint{0.375446in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{0.377041in}{1.062444in}}%
\pgfpathlineto{\pgfqpoint{0.378635in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{0.380229in}{1.065969in}}%
\pgfpathlineto{\pgfqpoint{0.382621in}{1.069612in}}%
\pgfpathlineto{\pgfqpoint{0.384215in}{1.070522in}}%
\pgfpathlineto{\pgfqpoint{0.386607in}{1.074512in}}%
\pgfpathlineto{\pgfqpoint{0.388201in}{1.075353in}}%
\pgfpathlineto{\pgfqpoint{0.390592in}{1.078720in}}%
\pgfpathlineto{\pgfqpoint{0.392187in}{1.079498in}}%
\pgfpathlineto{\pgfqpoint{0.394578in}{1.082579in}}%
\pgfpathlineto{\pgfqpoint{0.396970in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{0.398564in}{1.086947in}}%
\pgfpathlineto{\pgfqpoint{0.400956in}{1.091141in}}%
\pgfpathlineto{\pgfqpoint{0.401753in}{1.090300in}}%
\pgfpathlineto{\pgfqpoint{0.403347in}{1.093119in}}%
\pgfpathlineto{\pgfqpoint{0.409725in}{1.100796in}}%
\pgfpathlineto{\pgfqpoint{0.411319in}{1.101585in}}%
\pgfpathlineto{\pgfqpoint{0.412913in}{1.104624in}}%
\pgfpathlineto{\pgfqpoint{0.413710in}{1.104155in}}%
\pgfpathlineto{\pgfqpoint{0.419291in}{1.112110in}}%
\pgfpathlineto{\pgfqpoint{0.421682in}{1.113661in}}%
\pgfpathlineto{\pgfqpoint{0.424871in}{1.118012in}}%
\pgfpathlineto{\pgfqpoint{0.425668in}{1.117574in}}%
\pgfpathlineto{\pgfqpoint{0.428060in}{1.121408in}}%
\pgfpathlineto{\pgfqpoint{0.440017in}{1.135186in}}%
\pgfpathlineto{\pgfqpoint{0.441611in}{1.135677in}}%
\pgfpathlineto{\pgfqpoint{0.444003in}{1.138958in}}%
\pgfpathlineto{\pgfqpoint{0.448786in}{1.144583in}}%
\pgfpathlineto{\pgfqpoint{0.451177in}{1.146023in}}%
\pgfpathlineto{\pgfqpoint{0.453569in}{1.150433in}}%
\pgfpathlineto{\pgfqpoint{0.462338in}{1.159667in}}%
\pgfpathlineto{\pgfqpoint{0.465527in}{1.164392in}}%
\pgfpathlineto{\pgfqpoint{0.467121in}{1.165266in}}%
\pgfpathlineto{\pgfqpoint{0.468715in}{1.167953in}}%
\pgfpathlineto{\pgfqpoint{0.469512in}{1.167045in}}%
\pgfpathlineto{\pgfqpoint{0.471107in}{1.170422in}}%
\pgfpathlineto{\pgfqpoint{0.471904in}{1.169428in}}%
\pgfpathlineto{\pgfqpoint{0.473498in}{1.172537in}}%
\pgfpathlineto{\pgfqpoint{0.474295in}{1.172051in}}%
\pgfpathlineto{\pgfqpoint{0.475890in}{1.174861in}}%
\pgfpathlineto{\pgfqpoint{0.478281in}{1.177518in}}%
\pgfpathlineto{\pgfqpoint{0.482267in}{1.181762in}}%
\pgfpathlineto{\pgfqpoint{0.487847in}{1.187415in}}%
\pgfpathlineto{\pgfqpoint{0.488645in}{1.187591in}}%
\pgfpathlineto{\pgfqpoint{0.491036in}{1.191685in}}%
\pgfpathlineto{\pgfqpoint{0.494225in}{1.194084in}}%
\pgfpathlineto{\pgfqpoint{0.497414in}{1.198592in}}%
\pgfpathlineto{\pgfqpoint{0.499008in}{1.199358in}}%
\pgfpathlineto{\pgfqpoint{0.500602in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{0.502197in}{1.202554in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{1.204479in}}%
\pgfpathlineto{\pgfqpoint{0.522923in}{1.224768in}}%
\pgfpathlineto{\pgfqpoint{0.523720in}{1.224660in}}%
\pgfpathlineto{\pgfqpoint{0.525315in}{1.227864in}}%
\pgfpathlineto{\pgfqpoint{0.526112in}{1.228153in}}%
\pgfpathlineto{\pgfqpoint{0.527706in}{1.230060in}}%
\pgfpathlineto{\pgfqpoint{0.529300in}{1.230917in}}%
\pgfpathlineto{\pgfqpoint{0.530895in}{1.233320in}}%
\pgfpathlineto{\pgfqpoint{0.534083in}{1.237275in}}%
\pgfpathlineto{\pgfqpoint{0.534881in}{1.238251in}}%
\pgfpathlineto{\pgfqpoint{0.536475in}{1.237862in}}%
\pgfpathlineto{\pgfqpoint{0.540461in}{1.242705in}}%
\pgfpathlineto{\pgfqpoint{0.542055in}{1.243477in}}%
\pgfpathlineto{\pgfqpoint{0.542852in}{1.245843in}}%
\pgfpathlineto{\pgfqpoint{0.543650in}{1.245308in}}%
\pgfpathlineto{\pgfqpoint{0.549230in}{1.252182in}}%
\pgfpathlineto{\pgfqpoint{0.550027in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{0.551621in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{0.552418in}{1.253933in}}%
\pgfpathlineto{\pgfqpoint{0.554810in}{1.257485in}}%
\pgfpathlineto{\pgfqpoint{0.555607in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{0.558796in}{1.262388in}}%
\pgfpathlineto{\pgfqpoint{0.560390in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{0.562782in}{1.265337in}}%
\pgfpathlineto{\pgfqpoint{0.564376in}{1.265910in}}%
\pgfpathlineto{\pgfqpoint{0.565970in}{1.268709in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{1.268225in}}%
\pgfpathlineto{\pgfqpoint{0.569159in}{1.271803in}}%
\pgfpathlineto{\pgfqpoint{0.570753in}{1.272548in}}%
\pgfpathlineto{\pgfqpoint{0.616192in}{1.315007in}}%
\pgfpathlineto{\pgfqpoint{0.616989in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{0.619381in}{1.317366in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{1.319569in}}%
\pgfpathlineto{\pgfqpoint{0.624164in}{1.321127in}}%
\pgfpathlineto{\pgfqpoint{0.627353in}{1.325124in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{1.324572in}}%
\pgfpathlineto{\pgfqpoint{0.630541in}{1.327770in}}%
\pgfpathlineto{\pgfqpoint{0.631338in}{1.327183in}}%
\pgfpathlineto{\pgfqpoint{0.633730in}{1.330137in}}%
\pgfpathlineto{\pgfqpoint{0.640107in}{1.336135in}}%
\pgfpathlineto{\pgfqpoint{0.644093in}{1.338560in}}%
\pgfpathlineto{\pgfqpoint{0.644890in}{1.338651in}}%
\pgfpathlineto{\pgfqpoint{0.647282in}{1.341709in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.343447in}}%
\pgfpathlineto{\pgfqpoint{0.651268in}{1.344489in}}%
\pgfpathlineto{\pgfqpoint{0.652862in}{1.346203in}}%
\pgfpathlineto{\pgfqpoint{0.653659in}{1.346132in}}%
\pgfpathlineto{\pgfqpoint{0.656051in}{1.348734in}}%
\pgfpathlineto{\pgfqpoint{0.658442in}{1.351031in}}%
\pgfpathlineto{\pgfqpoint{0.660037in}{1.351291in}}%
\pgfpathlineto{\pgfqpoint{0.661631in}{1.352845in}}%
\pgfpathlineto{\pgfqpoint{0.675980in}{1.364782in}}%
\pgfpathlineto{\pgfqpoint{0.677574in}{1.365358in}}%
\pgfpathlineto{\pgfqpoint{0.679169in}{1.367569in}}%
\pgfpathlineto{\pgfqpoint{0.682358in}{1.368970in}}%
\pgfpathlineto{\pgfqpoint{0.683952in}{1.370668in}}%
\pgfpathlineto{\pgfqpoint{0.684749in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{0.687141in}{1.373011in}}%
\pgfpathlineto{\pgfqpoint{0.690329in}{1.375811in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{1.376000in}}%
\pgfpathlineto{\pgfqpoint{0.699098in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{0.699895in}{1.381543in}}%
\pgfpathlineto{\pgfqpoint{0.703084in}{1.385528in}}%
\pgfpathlineto{\pgfqpoint{0.705476in}{1.385457in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{1.388673in}}%
\pgfpathlineto{\pgfqpoint{0.709461in}{1.388227in}}%
\pgfpathlineto{\pgfqpoint{0.711056in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{0.711853in}{1.390112in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{1.391790in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{1.391321in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{0.726999in}{1.401678in}}%
\pgfpathlineto{\pgfqpoint{0.728594in}{1.402101in}}%
\pgfpathlineto{\pgfqpoint{0.730188in}{1.403705in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{1.404395in}}%
\pgfpathlineto{\pgfqpoint{0.733377in}{1.406565in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{1.405986in}}%
\pgfpathlineto{\pgfqpoint{0.735768in}{1.406425in}}%
\pgfpathlineto{\pgfqpoint{0.736565in}{1.408220in}}%
\pgfpathlineto{\pgfqpoint{0.737362in}{1.407696in}}%
\pgfpathlineto{\pgfqpoint{0.739754in}{1.408581in}}%
\pgfpathlineto{\pgfqpoint{0.742943in}{1.412205in}}%
\pgfpathlineto{\pgfqpoint{0.744537in}{1.412490in}}%
\pgfpathlineto{\pgfqpoint{0.747726in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{0.750117in}{1.415207in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{1.416929in}}%
\pgfpathlineto{\pgfqpoint{0.751712in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{0.753306in}{1.418646in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{1.417194in}}%
\pgfpathlineto{\pgfqpoint{0.755697in}{1.419226in}}%
\pgfpathlineto{\pgfqpoint{0.764466in}{1.424528in}}%
\pgfpathlineto{\pgfqpoint{0.765263in}{1.424219in}}%
\pgfpathlineto{\pgfqpoint{0.766858in}{1.426830in}}%
\pgfpathlineto{\pgfqpoint{0.769249in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{0.770844in}{1.427958in}}%
\pgfpathlineto{\pgfqpoint{0.774032in}{1.429917in}}%
\pgfpathlineto{\pgfqpoint{0.777221in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{0.778018in}{1.431515in}}%
\pgfpathlineto{\pgfqpoint{0.780410in}{1.433910in}}%
\pgfpathlineto{\pgfqpoint{0.782801in}{1.434428in}}%
\pgfpathlineto{\pgfqpoint{0.783598in}{1.434926in}}%
\pgfpathlineto{\pgfqpoint{0.784396in}{1.436771in}}%
\pgfpathlineto{\pgfqpoint{0.785193in}{1.435528in}}%
\pgfpathlineto{\pgfqpoint{0.788381in}{1.438419in}}%
\pgfpathlineto{\pgfqpoint{0.790773in}{1.438311in}}%
\pgfpathlineto{\pgfqpoint{0.792367in}{1.440037in}}%
\pgfpathlineto{\pgfqpoint{0.793164in}{1.439385in}}%
\pgfpathlineto{\pgfqpoint{0.796353in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{0.797150in}{1.442189in}}%
\pgfpathlineto{\pgfqpoint{0.798745in}{1.443868in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.444356in}}%
\pgfpathlineto{\pgfqpoint{0.803528in}{1.446119in}}%
\pgfpathlineto{\pgfqpoint{0.804325in}{1.445872in}}%
\pgfpathlineto{\pgfqpoint{0.805919in}{1.446778in}}%
\pgfpathlineto{\pgfqpoint{0.806716in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{0.809108in}{1.448769in}}%
\pgfpathlineto{\pgfqpoint{0.809905in}{1.448406in}}%
\pgfpathlineto{\pgfqpoint{0.811499in}{1.450035in}}%
\pgfpathlineto{\pgfqpoint{0.812297in}{1.450041in}}%
\pgfpathlineto{\pgfqpoint{0.813094in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{0.815485in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{0.816283in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{0.818674in}{1.453195in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{1.453509in}}%
\pgfpathlineto{\pgfqpoint{0.823457in}{1.454374in}}%
\pgfpathlineto{\pgfqpoint{0.829834in}{1.457313in}}%
\pgfpathlineto{\pgfqpoint{0.830632in}{1.456805in}}%
\pgfpathlineto{\pgfqpoint{0.832226in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.833023in}{1.458000in}}%
\pgfpathlineto{\pgfqpoint{0.833820in}{1.459858in}}%
\pgfpathlineto{\pgfqpoint{0.834617in}{1.459513in}}%
\pgfpathlineto{\pgfqpoint{0.837009in}{1.460241in}}%
\pgfpathlineto{\pgfqpoint{0.837806in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{0.839400in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{0.840198in}{1.460939in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{1.461949in}}%
\pgfpathlineto{\pgfqpoint{0.843386in}{1.463092in}}%
\pgfpathlineto{\pgfqpoint{0.844981in}{1.463623in}}%
\pgfpathlineto{\pgfqpoint{0.846575in}{1.464254in}}%
\pgfpathlineto{\pgfqpoint{0.848169in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.465559in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{1.467471in}}%
\pgfpathlineto{\pgfqpoint{0.857735in}{1.467825in}}%
\pgfpathlineto{\pgfqpoint{0.858533in}{1.467230in}}%
\pgfpathlineto{\pgfqpoint{0.860127in}{1.469434in}}%
\pgfpathlineto{\pgfqpoint{0.860924in}{1.468849in}}%
\pgfpathlineto{\pgfqpoint{0.861721in}{1.470139in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.469274in}}%
\pgfpathlineto{\pgfqpoint{0.863316in}{1.470959in}}%
\pgfpathlineto{\pgfqpoint{0.864113in}{1.470226in}}%
\pgfpathlineto{\pgfqpoint{0.865707in}{1.470436in}}%
\pgfpathlineto{\pgfqpoint{0.867302in}{1.470946in}}%
\pgfpathlineto{\pgfqpoint{0.872085in}{1.473591in}}%
\pgfpathlineto{\pgfqpoint{0.873679in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{0.878462in}{1.475384in}}%
\pgfpathlineto{\pgfqpoint{0.880853in}{1.475205in}}%
\pgfpathlineto{\pgfqpoint{0.883245in}{1.477309in}}%
\pgfpathlineto{\pgfqpoint{0.884839in}{1.476931in}}%
\pgfpathlineto{\pgfqpoint{0.888028in}{1.476899in}}%
\pgfpathlineto{\pgfqpoint{0.891217in}{1.478783in}}%
\pgfpathlineto{\pgfqpoint{0.896000in}{1.479878in}}%
\pgfpathlineto{\pgfqpoint{0.897594in}{1.480437in}}%
\pgfpathlineto{\pgfqpoint{0.901580in}{1.481350in}}%
\pgfpathlineto{\pgfqpoint{0.902377in}{1.481967in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.480720in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{1.482428in}}%
\pgfpathlineto{\pgfqpoint{0.907957in}{1.482743in}}%
\pgfpathlineto{\pgfqpoint{0.908755in}{1.483485in}}%
\pgfpathlineto{\pgfqpoint{0.909552in}{1.482299in}}%
\pgfpathlineto{\pgfqpoint{0.911146in}{1.482867in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.485348in}}%
\pgfpathlineto{\pgfqpoint{0.923104in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{0.923901in}{1.486772in}}%
\pgfpathlineto{\pgfqpoint{0.924698in}{1.486324in}}%
\pgfpathlineto{\pgfqpoint{0.926292in}{1.486470in}}%
\pgfpathlineto{\pgfqpoint{0.928684in}{1.487191in}}%
\pgfpathlineto{\pgfqpoint{0.930278in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{0.931075in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{0.931873in}{1.488552in}}%
\pgfpathlineto{\pgfqpoint{0.933467in}{1.486607in}}%
\pgfpathlineto{\pgfqpoint{0.935858in}{1.488294in}}%
\pgfpathlineto{\pgfqpoint{0.937453in}{1.487047in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{1.488660in}}%
\pgfpathlineto{\pgfqpoint{0.939047in}{1.487771in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{1.488617in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{1.487883in}}%
\pgfpathlineto{\pgfqpoint{0.943830in}{1.489497in}}%
\pgfpathlineto{\pgfqpoint{0.944627in}{1.489097in}}%
\pgfpathlineto{\pgfqpoint{0.953396in}{1.490716in}}%
\pgfpathlineto{\pgfqpoint{0.955788in}{1.490904in}}%
\pgfpathlineto{\pgfqpoint{0.957382in}{1.488875in}}%
\pgfpathlineto{\pgfqpoint{0.959774in}{1.490733in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{1.489306in}}%
\pgfpathlineto{\pgfqpoint{0.962962in}{1.490624in}}%
\pgfpathlineto{\pgfqpoint{0.965354in}{1.490454in}}%
\pgfpathlineto{\pgfqpoint{0.970137in}{1.490923in}}%
\pgfpathlineto{\pgfqpoint{0.970934in}{1.491502in}}%
\pgfpathlineto{\pgfqpoint{0.972528in}{1.490616in}}%
\pgfpathlineto{\pgfqpoint{0.974123in}{1.490942in}}%
\pgfpathlineto{\pgfqpoint{0.975717in}{1.490859in}}%
\pgfpathlineto{\pgfqpoint{0.977311in}{1.491270in}}%
\pgfpathlineto{\pgfqpoint{0.978108in}{1.491784in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{1.490501in}}%
\pgfpathlineto{\pgfqpoint{0.980500in}{1.491820in}}%
\pgfpathlineto{\pgfqpoint{0.982892in}{1.490989in}}%
\pgfpathlineto{\pgfqpoint{0.984486in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{1.490247in}}%
\pgfpathlineto{\pgfqpoint{0.987675in}{1.491240in}}%
\pgfpathlineto{\pgfqpoint{0.991660in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{0.993255in}{1.491102in}}%
\pgfpathlineto{\pgfqpoint{0.994849in}{1.490934in}}%
\pgfpathlineto{\pgfqpoint{0.996443in}{1.491023in}}%
\pgfpathlineto{\pgfqpoint{0.997241in}{1.490515in}}%
\pgfpathlineto{\pgfqpoint{0.998835in}{1.491230in}}%
\pgfpathlineto{\pgfqpoint{0.999632in}{1.490152in}}%
\pgfpathlineto{\pgfqpoint{1.000429in}{1.491223in}}%
\pgfpathlineto{\pgfqpoint{1.002024in}{1.491011in}}%
\pgfpathlineto{\pgfqpoint{1.004415in}{1.490108in}}%
\pgfpathlineto{\pgfqpoint{1.006010in}{1.490391in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{1.490621in}}%
\pgfpathlineto{\pgfqpoint{1.013184in}{1.489417in}}%
\pgfpathlineto{\pgfqpoint{1.013981in}{1.490192in}}%
\pgfpathlineto{\pgfqpoint{1.014778in}{1.489122in}}%
\pgfpathlineto{\pgfqpoint{1.016373in}{1.490196in}}%
\pgfpathlineto{\pgfqpoint{1.018764in}{1.489085in}}%
\pgfpathlineto{\pgfqpoint{1.026736in}{1.488814in}}%
\pgfpathlineto{\pgfqpoint{1.028330in}{1.488116in}}%
\pgfpathlineto{\pgfqpoint{1.033910in}{1.488175in}}%
\pgfpathlineto{\pgfqpoint{1.034708in}{1.486380in}}%
\pgfpathlineto{\pgfqpoint{1.035505in}{1.486953in}}%
\pgfpathlineto{\pgfqpoint{1.038694in}{1.486386in}}%
\pgfpathlineto{\pgfqpoint{1.040288in}{1.486046in}}%
\pgfpathlineto{\pgfqpoint{1.041085in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.041882in}{1.485710in}}%
\pgfpathlineto{\pgfqpoint{1.042679in}{1.486668in}}%
\pgfpathlineto{\pgfqpoint{1.043477in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{1.045868in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{1.047462in}{1.485789in}}%
\pgfpathlineto{\pgfqpoint{1.049057in}{1.484582in}}%
\pgfpathlineto{\pgfqpoint{1.049854in}{1.485999in}}%
\pgfpathlineto{\pgfqpoint{1.051448in}{1.484534in}}%
\pgfpathlineto{\pgfqpoint{1.053840in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{1.054637in}{1.483911in}}%
\pgfpathlineto{\pgfqpoint{1.056231in}{1.482391in}}%
\pgfpathlineto{\pgfqpoint{1.057029in}{1.483477in}}%
\pgfpathlineto{\pgfqpoint{1.057826in}{1.482839in}}%
\pgfpathlineto{\pgfqpoint{1.061014in}{1.480811in}}%
\pgfpathlineto{\pgfqpoint{1.062609in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.064203in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{1.066595in}{1.480865in}}%
\pgfpathlineto{\pgfqpoint{1.077755in}{1.477990in}}%
\pgfpathlineto{\pgfqpoint{1.080147in}{1.476723in}}%
\pgfpathlineto{\pgfqpoint{1.080944in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{1.083335in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{1.086524in}{1.475225in}}%
\pgfpathlineto{\pgfqpoint{1.087321in}{1.474149in}}%
\pgfpathlineto{\pgfqpoint{1.088915in}{1.474275in}}%
\pgfpathlineto{\pgfqpoint{1.092104in}{1.472958in}}%
\pgfpathlineto{\pgfqpoint{1.092901in}{1.473468in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.472213in}}%
\pgfpathlineto{\pgfqpoint{1.094496in}{1.472850in}}%
\pgfpathlineto{\pgfqpoint{1.105656in}{1.468491in}}%
\pgfpathlineto{\pgfqpoint{1.107250in}{1.467874in}}%
\pgfpathlineto{\pgfqpoint{1.111236in}{1.466478in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{1.465374in}}%
\pgfpathlineto{\pgfqpoint{1.115222in}{1.464571in}}%
\pgfpathlineto{\pgfqpoint{1.117614in}{1.463734in}}%
\pgfpathlineto{\pgfqpoint{1.119208in}{1.463862in}}%
\pgfpathlineto{\pgfqpoint{1.120802in}{1.462224in}}%
\pgfpathlineto{\pgfqpoint{1.121599in}{1.462684in}}%
\pgfpathlineto{\pgfqpoint{1.124788in}{1.460530in}}%
\pgfpathlineto{\pgfqpoint{1.130368in}{1.458937in}}%
\pgfpathlineto{\pgfqpoint{1.131963in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{1.135949in}{1.455403in}}%
\pgfpathlineto{\pgfqpoint{1.138340in}{1.454796in}}%
\pgfpathlineto{\pgfqpoint{1.139934in}{1.453311in}}%
\pgfpathlineto{\pgfqpoint{1.141529in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{1.143920in}{1.451901in}}%
\pgfpathlineto{\pgfqpoint{1.147906in}{1.449436in}}%
\pgfpathlineto{\pgfqpoint{1.148703in}{1.450276in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.153486in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{1.154284in}{1.445151in}}%
\pgfpathlineto{\pgfqpoint{1.155081in}{1.446421in}}%
\pgfpathlineto{\pgfqpoint{1.156675in}{1.445265in}}%
\pgfpathlineto{\pgfqpoint{1.161458in}{1.442774in}}%
\pgfpathlineto{\pgfqpoint{1.163052in}{1.442536in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{1.440545in}}%
\pgfpathlineto{\pgfqpoint{1.188562in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{1.190954in}{1.424269in}}%
\pgfpathlineto{\pgfqpoint{1.191751in}{1.424766in}}%
\pgfpathlineto{\pgfqpoint{1.192548in}{1.423355in}}%
\pgfpathlineto{\pgfqpoint{1.193345in}{1.424465in}}%
\pgfpathlineto{\pgfqpoint{1.195736in}{1.421942in}}%
\pgfpathlineto{\pgfqpoint{1.197331in}{1.420969in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{1.201317in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{1.202911in}{1.417341in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{1.416169in}}%
\pgfpathlineto{\pgfqpoint{1.209288in}{1.412586in}}%
\pgfpathlineto{\pgfqpoint{1.210086in}{1.413365in}}%
\pgfpathlineto{\pgfqpoint{1.212477in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{1.218854in}{1.405501in}}%
\pgfpathlineto{\pgfqpoint{1.219652in}{1.405561in}}%
\pgfpathlineto{\pgfqpoint{1.222043in}{1.403360in}}%
\pgfpathlineto{\pgfqpoint{1.224435in}{1.401851in}}%
\pgfpathlineto{\pgfqpoint{1.228421in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{1.229218in}{1.399136in}}%
\pgfpathlineto{\pgfqpoint{1.230015in}{1.397175in}}%
\pgfpathlineto{\pgfqpoint{1.230812in}{1.397596in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{1.394245in}}%
\pgfpathlineto{\pgfqpoint{1.236392in}{1.392951in}}%
\pgfpathlineto{\pgfqpoint{1.237987in}{1.391020in}}%
\pgfpathlineto{\pgfqpoint{1.243567in}{1.387059in}}%
\pgfpathlineto{\pgfqpoint{1.282628in}{1.353734in}}%
\pgfpathlineto{\pgfqpoint{1.284223in}{1.351498in}}%
\pgfpathlineto{\pgfqpoint{1.285020in}{1.351532in}}%
\pgfpathlineto{\pgfqpoint{1.288209in}{1.347091in}}%
\pgfpathlineto{\pgfqpoint{1.289803in}{1.347204in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{1.340832in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{1.337056in}}%
\pgfpathlineto{\pgfqpoint{1.304949in}{1.331836in}}%
\pgfpathlineto{\pgfqpoint{1.313718in}{1.323445in}}%
\pgfpathlineto{\pgfqpoint{1.315312in}{1.321811in}}%
\pgfpathlineto{\pgfqpoint{1.316110in}{1.322124in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{1.318548in}}%
\pgfpathlineto{\pgfqpoint{1.346402in}{1.288977in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.289472in}}%
\pgfpathlineto{\pgfqpoint{1.351982in}{1.283166in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{1.267745in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{1.265150in}}%
\pgfpathlineto{\pgfqpoint{1.369520in}{1.263971in}}%
\pgfpathlineto{\pgfqpoint{1.375897in}{1.256497in}}%
\pgfpathlineto{\pgfqpoint{1.377492in}{1.254985in}}%
\pgfpathlineto{\pgfqpoint{1.382275in}{1.249527in}}%
\pgfpathlineto{\pgfqpoint{1.384666in}{1.246682in}}%
\pgfpathlineto{\pgfqpoint{1.410176in}{1.215698in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{1.214076in}}%
\pgfpathlineto{\pgfqpoint{1.415756in}{1.208356in}}%
\pgfpathlineto{\pgfqpoint{1.417350in}{1.207928in}}%
\pgfpathlineto{\pgfqpoint{1.419742in}{1.203730in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{1.423728in}{1.198673in}}%
\pgfpathlineto{\pgfqpoint{1.428511in}{1.193807in}}%
\pgfpathlineto{\pgfqpoint{1.430105in}{1.191313in}}%
\pgfpathlineto{\pgfqpoint{1.430902in}{1.190764in}}%
\pgfpathlineto{\pgfqpoint{1.433294in}{1.187422in}}%
\pgfpathlineto{\pgfqpoint{1.442860in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{1.445251in}{1.171938in}}%
\pgfpathlineto{\pgfqpoint{1.446049in}{1.171918in}}%
\pgfpathlineto{\pgfqpoint{1.450035in}{1.165758in}}%
\pgfpathlineto{\pgfqpoint{1.452426in}{1.162660in}}%
\pgfpathlineto{\pgfqpoint{1.462789in}{1.149144in}}%
\pgfpathlineto{\pgfqpoint{1.463586in}{1.149162in}}%
\pgfpathlineto{\pgfqpoint{1.469167in}{1.140308in}}%
\pgfpathlineto{\pgfqpoint{1.469964in}{1.140608in}}%
\pgfpathlineto{\pgfqpoint{1.477138in}{1.131194in}}%
\pgfpathlineto{\pgfqpoint{1.497068in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{1.499459in}{1.101203in}}%
\pgfpathlineto{\pgfqpoint{1.501851in}{1.098473in}}%
\pgfpathlineto{\pgfqpoint{1.504242in}{1.095127in}}%
\pgfpathlineto{\pgfqpoint{1.507431in}{1.090083in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{1.087071in}}%
\pgfpathlineto{\pgfqpoint{1.514605in}{1.080624in}}%
\pgfpathlineto{\pgfqpoint{1.515403in}{1.080562in}}%
\pgfpathlineto{\pgfqpoint{1.517794in}{1.076910in}}%
\pgfpathlineto{\pgfqpoint{1.523374in}{1.068345in}}%
\pgfpathlineto{\pgfqpoint{1.525766in}{1.066106in}}%
\pgfpathlineto{\pgfqpoint{1.529752in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{1.530549in}{1.059848in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.051229in}}%
\pgfpathlineto{\pgfqpoint{1.538521in}{1.048526in}}%
\pgfpathlineto{\pgfqpoint{1.542506in}{1.042672in}}%
\pgfpathlineto{\pgfqpoint{1.548087in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{1.550478in}{1.031409in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.027512in}}%
\pgfpathlineto{\pgfqpoint{1.556058in}{1.024200in}}%
\pgfpathlineto{\pgfqpoint{1.556856in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{1.560841in}{1.017190in}}%
\pgfpathlineto{\pgfqpoint{1.564030in}{1.013246in}}%
\pgfpathlineto{\pgfqpoint{1.568813in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.577582in}{0.993782in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{0.991678in}}%
\pgfpathlineto{\pgfqpoint{1.583162in}{0.986690in}}%
\pgfpathlineto{\pgfqpoint{1.587148in}{0.981239in}}%
\pgfpathlineto{\pgfqpoint{1.611860in}{0.946405in}}%
\pgfpathlineto{\pgfqpoint{1.613455in}{0.944422in}}%
\pgfpathlineto{\pgfqpoint{1.615049in}{0.942437in}}%
\pgfpathlineto{\pgfqpoint{1.621427in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{1.661285in}{0.879060in}}%
\pgfpathlineto{\pgfqpoint{1.663677in}{0.875691in}}%
\pgfpathlineto{\pgfqpoint{1.670054in}{0.866407in}}%
\pgfpathlineto{\pgfqpoint{1.672446in}{0.863506in}}%
\pgfpathlineto{\pgfqpoint{1.694766in}{0.833310in}}%
\pgfpathlineto{\pgfqpoint{1.697158in}{0.830318in}}%
\pgfpathlineto{\pgfqpoint{1.697955in}{0.830142in}}%
\pgfpathlineto{\pgfqpoint{1.699549in}{0.827443in}}%
\pgfpathlineto{\pgfqpoint{1.702738in}{0.823364in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{0.818829in}}%
\pgfpathlineto{\pgfqpoint{1.715493in}{0.806214in}}%
\pgfpathlineto{\pgfqpoint{1.716290in}{0.805732in}}%
\pgfpathlineto{\pgfqpoint{1.719479in}{0.800780in}}%
\pgfpathlineto{\pgfqpoint{1.722667in}{0.796892in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{0.787119in}}%
\pgfpathlineto{\pgfqpoint{1.740205in}{0.774357in}}%
\pgfpathlineto{\pgfqpoint{1.745785in}{0.766717in}}%
\pgfpathlineto{\pgfqpoint{1.754554in}{0.755965in}}%
\pgfpathlineto{\pgfqpoint{1.757743in}{0.751616in}}%
\pgfpathlineto{\pgfqpoint{1.761729in}{0.746589in}}%
\pgfpathlineto{\pgfqpoint{1.769701in}{0.736543in}}%
\pgfpathlineto{\pgfqpoint{1.772092in}{0.733282in}}%
\pgfpathlineto{\pgfqpoint{1.792021in}{0.709565in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{0.690817in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{0.690817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213620in}{0.272720in}}{\pgfqpoint{1.593548in}{1.329944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.476463in}}%
\pgfpathlineto{\pgfqpoint{0.215214in}{0.477912in}}%
\pgfpathlineto{\pgfqpoint{0.216012in}{0.478556in}}%
\pgfpathlineto{\pgfqpoint{0.216809in}{0.477700in}}%
\pgfpathlineto{\pgfqpoint{0.217606in}{0.479262in}}%
\pgfpathlineto{\pgfqpoint{0.218403in}{0.478426in}}%
\pgfpathlineto{\pgfqpoint{0.219200in}{0.478651in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.480208in}}%
\pgfpathlineto{\pgfqpoint{0.221592in}{0.479270in}}%
\pgfpathlineto{\pgfqpoint{0.223983in}{0.480560in}}%
\pgfpathlineto{\pgfqpoint{0.225578in}{0.480494in}}%
\pgfpathlineto{\pgfqpoint{0.226375in}{0.480646in}}%
\pgfpathlineto{\pgfqpoint{0.227172in}{0.482686in}}%
\pgfpathlineto{\pgfqpoint{0.227969in}{0.480396in}}%
\pgfpathlineto{\pgfqpoint{0.230361in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{0.243913in}{0.486635in}}%
\pgfpathlineto{\pgfqpoint{0.244710in}{0.488163in}}%
\pgfpathlineto{\pgfqpoint{0.246304in}{0.487455in}}%
\pgfpathlineto{\pgfqpoint{0.247101in}{0.487158in}}%
\pgfpathlineto{\pgfqpoint{0.249493in}{0.489290in}}%
\pgfpathlineto{\pgfqpoint{0.256667in}{0.491268in}}%
\pgfpathlineto{\pgfqpoint{0.259059in}{0.493936in}}%
\pgfpathlineto{\pgfqpoint{0.259856in}{0.492791in}}%
\pgfpathlineto{\pgfqpoint{0.262248in}{0.494315in}}%
\pgfpathlineto{\pgfqpoint{0.263842in}{0.494633in}}%
\pgfpathlineto{\pgfqpoint{0.266233in}{0.495630in}}%
\pgfpathlineto{\pgfqpoint{0.267031in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{0.267828in}{0.497192in}}%
\pgfpathlineto{\pgfqpoint{0.268625in}{0.496638in}}%
\pgfpathlineto{\pgfqpoint{0.276597in}{0.501014in}}%
\pgfpathlineto{\pgfqpoint{0.277394in}{0.499969in}}%
\pgfpathlineto{\pgfqpoint{0.278988in}{0.502367in}}%
\pgfpathlineto{\pgfqpoint{0.279786in}{0.501824in}}%
\pgfpathlineto{\pgfqpoint{0.282974in}{0.504517in}}%
\pgfpathlineto{\pgfqpoint{0.283771in}{0.503003in}}%
\pgfpathlineto{\pgfqpoint{0.285366in}{0.505031in}}%
\pgfpathlineto{\pgfqpoint{0.286163in}{0.504379in}}%
\pgfpathlineto{\pgfqpoint{0.288554in}{0.506529in}}%
\pgfpathlineto{\pgfqpoint{0.293337in}{0.507723in}}%
\pgfpathlineto{\pgfqpoint{0.294932in}{0.510066in}}%
\pgfpathlineto{\pgfqpoint{0.296526in}{0.509539in}}%
\pgfpathlineto{\pgfqpoint{0.298120in}{0.511673in}}%
\pgfpathlineto{\pgfqpoint{0.299715in}{0.511380in}}%
\pgfpathlineto{\pgfqpoint{0.302106in}{0.514056in}}%
\pgfpathlineto{\pgfqpoint{0.303701in}{0.513334in}}%
\pgfpathlineto{\pgfqpoint{0.304498in}{0.515015in}}%
\pgfpathlineto{\pgfqpoint{0.305295in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{0.307686in}{0.516690in}}%
\pgfpathlineto{\pgfqpoint{0.308484in}{0.516373in}}%
\pgfpathlineto{\pgfqpoint{0.309281in}{0.517819in}}%
\pgfpathlineto{\pgfqpoint{0.310078in}{0.516976in}}%
\pgfpathlineto{\pgfqpoint{0.311672in}{0.518180in}}%
\pgfpathlineto{\pgfqpoint{0.312470in}{0.519509in}}%
\pgfpathlineto{\pgfqpoint{0.314064in}{0.519147in}}%
\pgfpathlineto{\pgfqpoint{0.323630in}{0.524942in}}%
\pgfpathlineto{\pgfqpoint{0.324427in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{0.327616in}{0.528160in}}%
\pgfpathlineto{\pgfqpoint{0.328413in}{0.527086in}}%
\pgfpathlineto{\pgfqpoint{0.330007in}{0.528085in}}%
\pgfpathlineto{\pgfqpoint{0.334790in}{0.531593in}}%
\pgfpathlineto{\pgfqpoint{0.337182in}{0.532153in}}%
\pgfpathlineto{\pgfqpoint{0.340371in}{0.534496in}}%
\pgfpathlineto{\pgfqpoint{0.341168in}{0.534473in}}%
\pgfpathlineto{\pgfqpoint{0.341965in}{0.536431in}}%
\pgfpathlineto{\pgfqpoint{0.342762in}{0.535648in}}%
\pgfpathlineto{\pgfqpoint{0.362691in}{0.548742in}}%
\pgfpathlineto{\pgfqpoint{0.363489in}{0.548090in}}%
\pgfpathlineto{\pgfqpoint{0.365083in}{0.551695in}}%
\pgfpathlineto{\pgfqpoint{0.365880in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{0.367474in}{0.551733in}}%
\pgfpathlineto{\pgfqpoint{0.369069in}{0.553233in}}%
\pgfpathlineto{\pgfqpoint{0.369866in}{0.552624in}}%
\pgfpathlineto{\pgfqpoint{0.373852in}{0.556668in}}%
\pgfpathlineto{\pgfqpoint{0.376243in}{0.556845in}}%
\pgfpathlineto{\pgfqpoint{0.378635in}{0.559727in}}%
\pgfpathlineto{\pgfqpoint{0.381026in}{0.560375in}}%
\pgfpathlineto{\pgfqpoint{0.382621in}{0.562778in}}%
\pgfpathlineto{\pgfqpoint{0.383418in}{0.561221in}}%
\pgfpathlineto{\pgfqpoint{0.385012in}{0.563311in}}%
\pgfpathlineto{\pgfqpoint{0.387404in}{0.564527in}}%
\pgfpathlineto{\pgfqpoint{0.390592in}{0.567441in}}%
\pgfpathlineto{\pgfqpoint{0.391390in}{0.567262in}}%
\pgfpathlineto{\pgfqpoint{0.392187in}{0.568901in}}%
\pgfpathlineto{\pgfqpoint{0.392984in}{0.568099in}}%
\pgfpathlineto{\pgfqpoint{0.396173in}{0.572277in}}%
\pgfpathlineto{\pgfqpoint{0.396970in}{0.571992in}}%
\pgfpathlineto{\pgfqpoint{0.398564in}{0.573081in}}%
\pgfpathlineto{\pgfqpoint{0.402550in}{0.575241in}}%
\pgfpathlineto{\pgfqpoint{0.403347in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{0.404144in}{0.576566in}}%
\pgfpathlineto{\pgfqpoint{0.408130in}{0.579748in}}%
\pgfpathlineto{\pgfqpoint{0.419291in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{0.420885in}{0.589067in}}%
\pgfpathlineto{\pgfqpoint{0.423276in}{0.589746in}}%
\pgfpathlineto{\pgfqpoint{0.425668in}{0.593563in}}%
\pgfpathlineto{\pgfqpoint{0.426465in}{0.592973in}}%
\pgfpathlineto{\pgfqpoint{0.428060in}{0.595115in}}%
\pgfpathlineto{\pgfqpoint{0.429654in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{0.431248in}{0.597177in}}%
\pgfpathlineto{\pgfqpoint{0.432045in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{0.436031in}{0.600990in}}%
\pgfpathlineto{\pgfqpoint{0.436828in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{0.439220in}{0.602811in}}%
\pgfpathlineto{\pgfqpoint{0.445597in}{0.607522in}}%
\pgfpathlineto{\pgfqpoint{0.446395in}{0.609827in}}%
\pgfpathlineto{\pgfqpoint{0.447192in}{0.609016in}}%
\pgfpathlineto{\pgfqpoint{0.448786in}{0.610856in}}%
\pgfpathlineto{\pgfqpoint{0.450380in}{0.611153in}}%
\pgfpathlineto{\pgfqpoint{0.452772in}{0.613444in}}%
\pgfpathlineto{\pgfqpoint{0.454366in}{0.613762in}}%
\pgfpathlineto{\pgfqpoint{0.456758in}{0.616718in}}%
\pgfpathlineto{\pgfqpoint{0.459946in}{0.618486in}}%
\pgfpathlineto{\pgfqpoint{0.460744in}{0.620921in}}%
\pgfpathlineto{\pgfqpoint{0.461541in}{0.620579in}}%
\pgfpathlineto{\pgfqpoint{0.463932in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{0.464729in}{0.623205in}}%
\pgfpathlineto{\pgfqpoint{0.465527in}{0.622125in}}%
\pgfpathlineto{\pgfqpoint{0.466324in}{0.623047in}}%
\pgfpathlineto{\pgfqpoint{0.467121in}{0.625987in}}%
\pgfpathlineto{\pgfqpoint{0.467918in}{0.624760in}}%
\pgfpathlineto{\pgfqpoint{0.469512in}{0.627596in}}%
\pgfpathlineto{\pgfqpoint{0.470310in}{0.626098in}}%
\pgfpathlineto{\pgfqpoint{0.472701in}{0.628793in}}%
\pgfpathlineto{\pgfqpoint{0.474295in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{0.475093in}{0.630867in}}%
\pgfpathlineto{\pgfqpoint{0.477484in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{0.483064in}{0.638135in}}%
\pgfpathlineto{\pgfqpoint{0.484659in}{0.638478in}}%
\pgfpathlineto{\pgfqpoint{0.487847in}{0.641355in}}%
\pgfpathlineto{\pgfqpoint{0.489442in}{0.643858in}}%
\pgfpathlineto{\pgfqpoint{0.491036in}{0.643945in}}%
\pgfpathlineto{\pgfqpoint{0.491833in}{0.643959in}}%
\pgfpathlineto{\pgfqpoint{0.494225in}{0.646815in}}%
\pgfpathlineto{\pgfqpoint{0.496616in}{0.648059in}}%
\pgfpathlineto{\pgfqpoint{0.501399in}{0.652478in}}%
\pgfpathlineto{\pgfqpoint{0.523720in}{0.672089in}}%
\pgfpathlineto{\pgfqpoint{0.524517in}{0.670460in}}%
\pgfpathlineto{\pgfqpoint{0.526112in}{0.673372in}}%
\pgfpathlineto{\pgfqpoint{0.526909in}{0.673269in}}%
\pgfpathlineto{\pgfqpoint{0.529300in}{0.676031in}}%
\pgfpathlineto{\pgfqpoint{0.530895in}{0.676356in}}%
\pgfpathlineto{\pgfqpoint{0.540461in}{0.685077in}}%
\pgfpathlineto{\pgfqpoint{0.541258in}{0.683968in}}%
\pgfpathlineto{\pgfqpoint{0.542852in}{0.686850in}}%
\pgfpathlineto{\pgfqpoint{0.545244in}{0.688050in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.689988in}}%
\pgfpathlineto{\pgfqpoint{0.546838in}{0.689572in}}%
\pgfpathlineto{\pgfqpoint{0.547635in}{0.689645in}}%
\pgfpathlineto{\pgfqpoint{0.550824in}{0.694148in}}%
\pgfpathlineto{\pgfqpoint{0.551621in}{0.692378in}}%
\pgfpathlineto{\pgfqpoint{0.554810in}{0.696980in}}%
\pgfpathlineto{\pgfqpoint{0.557999in}{0.698124in}}%
\pgfpathlineto{\pgfqpoint{0.559593in}{0.701353in}}%
\pgfpathlineto{\pgfqpoint{0.564376in}{0.703857in}}%
\pgfpathlineto{\pgfqpoint{0.565173in}{0.706622in}}%
\pgfpathlineto{\pgfqpoint{0.565970in}{0.706164in}}%
\pgfpathlineto{\pgfqpoint{0.568362in}{0.707517in}}%
\pgfpathlineto{\pgfqpoint{0.583508in}{0.720631in}}%
\pgfpathlineto{\pgfqpoint{0.584305in}{0.722448in}}%
\pgfpathlineto{\pgfqpoint{0.585102in}{0.721978in}}%
\pgfpathlineto{\pgfqpoint{0.585900in}{0.721178in}}%
\pgfpathlineto{\pgfqpoint{0.589886in}{0.727316in}}%
\pgfpathlineto{\pgfqpoint{0.590683in}{0.726374in}}%
\pgfpathlineto{\pgfqpoint{0.591480in}{0.727619in}}%
\pgfpathlineto{\pgfqpoint{0.592277in}{0.726487in}}%
\pgfpathlineto{\pgfqpoint{0.593871in}{0.729889in}}%
\pgfpathlineto{\pgfqpoint{0.594669in}{0.729257in}}%
\pgfpathlineto{\pgfqpoint{0.597060in}{0.731571in}}%
\pgfpathlineto{\pgfqpoint{0.604235in}{0.737587in}}%
\pgfpathlineto{\pgfqpoint{0.605032in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{0.606626in}{0.739681in}}%
\pgfpathlineto{\pgfqpoint{0.613004in}{0.744647in}}%
\pgfpathlineto{\pgfqpoint{0.615395in}{0.747941in}}%
\pgfpathlineto{\pgfqpoint{0.616192in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{0.623367in}{0.754554in}}%
\pgfpathlineto{\pgfqpoint{0.624164in}{0.753130in}}%
\pgfpathlineto{\pgfqpoint{0.629744in}{0.759192in}}%
\pgfpathlineto{\pgfqpoint{0.631338in}{0.759447in}}%
\pgfpathlineto{\pgfqpoint{0.634527in}{0.761861in}}%
\pgfpathlineto{\pgfqpoint{0.637716in}{0.764475in}}%
\pgfpathlineto{\pgfqpoint{0.644890in}{0.771041in}}%
\pgfpathlineto{\pgfqpoint{0.645688in}{0.770443in}}%
\pgfpathlineto{\pgfqpoint{0.648079in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{0.648876in}{0.773112in}}%
\pgfpathlineto{\pgfqpoint{0.650471in}{0.775643in}}%
\pgfpathlineto{\pgfqpoint{0.651268in}{0.775369in}}%
\pgfpathlineto{\pgfqpoint{0.652862in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{0.655254in}{0.778588in}}%
\pgfpathlineto{\pgfqpoint{0.660037in}{0.783719in}}%
\pgfpathlineto{\pgfqpoint{0.671994in}{0.792028in}}%
\pgfpathlineto{\pgfqpoint{0.673589in}{0.793572in}}%
\pgfpathlineto{\pgfqpoint{0.674386in}{0.793789in}}%
\pgfpathlineto{\pgfqpoint{0.675980in}{0.795931in}}%
\pgfpathlineto{\pgfqpoint{0.677574in}{0.796270in}}%
\pgfpathlineto{\pgfqpoint{0.696707in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.697504in}{0.810457in}}%
\pgfpathlineto{\pgfqpoint{0.701490in}{0.815397in}}%
\pgfpathlineto{\pgfqpoint{0.703881in}{0.815739in}}%
\pgfpathlineto{\pgfqpoint{0.706273in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{0.818847in}}%
\pgfpathlineto{\pgfqpoint{0.710259in}{0.821330in}}%
\pgfpathlineto{\pgfqpoint{0.711853in}{0.822500in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.822388in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{0.826276in}}%
\pgfpathlineto{\pgfqpoint{0.717433in}{0.825787in}}%
\pgfpathlineto{\pgfqpoint{0.718230in}{0.828592in}}%
\pgfpathlineto{\pgfqpoint{0.719027in}{0.827897in}}%
\pgfpathlineto{\pgfqpoint{0.728594in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.837153in}}%
\pgfpathlineto{\pgfqpoint{0.736565in}{0.839911in}}%
\pgfpathlineto{\pgfqpoint{0.738160in}{0.842066in}}%
\pgfpathlineto{\pgfqpoint{0.738957in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{0.743740in}{0.845633in}}%
\pgfpathlineto{\pgfqpoint{0.745334in}{0.846384in}}%
\pgfpathlineto{\pgfqpoint{0.746928in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{0.747726in}{0.847450in}}%
\pgfpathlineto{\pgfqpoint{0.750117in}{0.851152in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{0.849501in}}%
\pgfpathlineto{\pgfqpoint{0.756495in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{0.757292in}{0.854032in}}%
\pgfpathlineto{\pgfqpoint{0.760480in}{0.857067in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{0.857435in}}%
\pgfpathlineto{\pgfqpoint{0.762075in}{0.855961in}}%
\pgfpathlineto{\pgfqpoint{0.764466in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{0.765263in}{0.859330in}}%
\pgfpathlineto{\pgfqpoint{0.768452in}{0.862917in}}%
\pgfpathlineto{\pgfqpoint{0.769249in}{0.861962in}}%
\pgfpathlineto{\pgfqpoint{0.774032in}{0.865626in}}%
\pgfpathlineto{\pgfqpoint{0.774830in}{0.865228in}}%
\pgfpathlineto{\pgfqpoint{0.779613in}{0.869821in}}%
\pgfpathlineto{\pgfqpoint{0.782004in}{0.870753in}}%
\pgfpathlineto{\pgfqpoint{0.784396in}{0.872823in}}%
\pgfpathlineto{\pgfqpoint{0.786787in}{0.873767in}}%
\pgfpathlineto{\pgfqpoint{0.787584in}{0.875100in}}%
\pgfpathlineto{\pgfqpoint{0.788381in}{0.874588in}}%
\pgfpathlineto{\pgfqpoint{0.789179in}{0.873888in}}%
\pgfpathlineto{\pgfqpoint{0.793164in}{0.877915in}}%
\pgfpathlineto{\pgfqpoint{0.793962in}{0.877776in}}%
\pgfpathlineto{\pgfqpoint{0.797150in}{0.880322in}}%
\pgfpathlineto{\pgfqpoint{0.797948in}{0.879841in}}%
\pgfpathlineto{\pgfqpoint{0.801933in}{0.884072in}}%
\pgfpathlineto{\pgfqpoint{0.802731in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{0.803528in}{0.885153in}}%
\pgfpathlineto{\pgfqpoint{0.804325in}{0.884644in}}%
\pgfpathlineto{\pgfqpoint{0.805919in}{0.885791in}}%
\pgfpathlineto{\pgfqpoint{0.811499in}{0.889126in}}%
\pgfpathlineto{\pgfqpoint{0.812297in}{0.889009in}}%
\pgfpathlineto{\pgfqpoint{0.813094in}{0.891064in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{0.890357in}}%
\pgfpathlineto{\pgfqpoint{0.814688in}{0.891482in}}%
\pgfpathlineto{\pgfqpoint{0.815485in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{0.894590in}}%
\pgfpathlineto{\pgfqpoint{0.833023in}{0.901291in}}%
\pgfpathlineto{\pgfqpoint{0.834617in}{0.903026in}}%
\pgfpathlineto{\pgfqpoint{0.838603in}{0.904004in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{0.906349in}}%
\pgfpathlineto{\pgfqpoint{0.843386in}{0.906603in}}%
\pgfpathlineto{\pgfqpoint{0.844184in}{0.906946in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{0.908521in}}%
\pgfpathlineto{\pgfqpoint{0.847372in}{0.908695in}}%
\pgfpathlineto{\pgfqpoint{0.849764in}{0.910215in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{0.910093in}}%
\pgfpathlineto{\pgfqpoint{0.852155in}{0.913053in}}%
\pgfpathlineto{\pgfqpoint{0.852952in}{0.912250in}}%
\pgfpathlineto{\pgfqpoint{0.856938in}{0.914743in}}%
\pgfpathlineto{\pgfqpoint{0.857735in}{0.914588in}}%
\pgfpathlineto{\pgfqpoint{0.858533in}{0.915964in}}%
\pgfpathlineto{\pgfqpoint{0.859330in}{0.915028in}}%
\pgfpathlineto{\pgfqpoint{0.860127in}{0.916016in}}%
\pgfpathlineto{\pgfqpoint{0.860924in}{0.914956in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{0.917366in}}%
\pgfpathlineto{\pgfqpoint{0.864113in}{0.918756in}}%
\pgfpathlineto{\pgfqpoint{0.864910in}{0.917896in}}%
\pgfpathlineto{\pgfqpoint{0.867302in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{0.871287in}{0.921709in}}%
\pgfpathlineto{\pgfqpoint{0.873679in}{0.922539in}}%
\pgfpathlineto{\pgfqpoint{0.878462in}{0.924769in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{0.935270in}}%
\pgfpathlineto{\pgfqpoint{0.902377in}{0.935823in}}%
\pgfpathlineto{\pgfqpoint{0.904769in}{0.937404in}}%
\pgfpathlineto{\pgfqpoint{0.922306in}{0.943954in}}%
\pgfpathlineto{\pgfqpoint{0.923104in}{0.945837in}}%
\pgfpathlineto{\pgfqpoint{0.924698in}{0.945359in}}%
\pgfpathlineto{\pgfqpoint{0.925495in}{0.945072in}}%
\pgfpathlineto{\pgfqpoint{0.927887in}{0.946920in}}%
\pgfpathlineto{\pgfqpoint{0.930278in}{0.947998in}}%
\pgfpathlineto{\pgfqpoint{0.934264in}{0.949818in}}%
\pgfpathlineto{\pgfqpoint{0.935858in}{0.949069in}}%
\pgfpathlineto{\pgfqpoint{0.936656in}{0.951380in}}%
\pgfpathlineto{\pgfqpoint{0.937453in}{0.950041in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{0.950740in}}%
\pgfpathlineto{\pgfqpoint{0.939844in}{0.952174in}}%
\pgfpathlineto{\pgfqpoint{0.944627in}{0.952621in}}%
\pgfpathlineto{\pgfqpoint{0.945424in}{0.954454in}}%
\pgfpathlineto{\pgfqpoint{0.946222in}{0.953378in}}%
\pgfpathlineto{\pgfqpoint{0.947019in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{0.947816in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{0.954193in}{0.956769in}}%
\pgfpathlineto{\pgfqpoint{0.954990in}{0.956210in}}%
\pgfpathlineto{\pgfqpoint{0.956585in}{0.958062in}}%
\pgfpathlineto{\pgfqpoint{0.958179in}{0.957337in}}%
\pgfpathlineto{\pgfqpoint{0.959774in}{0.958891in}}%
\pgfpathlineto{\pgfqpoint{0.961368in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{0.962165in}{0.960040in}}%
\pgfpathlineto{\pgfqpoint{0.962962in}{0.958762in}}%
\pgfpathlineto{\pgfqpoint{0.965354in}{0.961343in}}%
\pgfpathlineto{\pgfqpoint{0.966151in}{0.960479in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{0.962111in}}%
\pgfpathlineto{\pgfqpoint{0.974123in}{0.963827in}}%
\pgfpathlineto{\pgfqpoint{0.974920in}{0.963363in}}%
\pgfpathlineto{\pgfqpoint{0.977311in}{0.965009in}}%
\pgfpathlineto{\pgfqpoint{0.985283in}{0.967393in}}%
\pgfpathlineto{\pgfqpoint{0.986877in}{0.969204in}}%
\pgfpathlineto{\pgfqpoint{0.988472in}{0.967547in}}%
\pgfpathlineto{\pgfqpoint{0.991660in}{0.968914in}}%
\pgfpathlineto{\pgfqpoint{1.003618in}{0.972243in}}%
\pgfpathlineto{\pgfqpoint{1.004415in}{0.973830in}}%
\pgfpathlineto{\pgfqpoint{1.005212in}{0.972740in}}%
\pgfpathlineto{\pgfqpoint{1.006010in}{0.973462in}}%
\pgfpathlineto{\pgfqpoint{1.007604in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{1.010792in}{0.974122in}}%
\pgfpathlineto{\pgfqpoint{1.012387in}{0.974942in}}%
\pgfpathlineto{\pgfqpoint{1.016373in}{0.974788in}}%
\pgfpathlineto{\pgfqpoint{1.017170in}{0.976398in}}%
\pgfpathlineto{\pgfqpoint{1.017967in}{0.975212in}}%
\pgfpathlineto{\pgfqpoint{1.020359in}{0.976869in}}%
\pgfpathlineto{\pgfqpoint{1.021156in}{0.976599in}}%
\pgfpathlineto{\pgfqpoint{1.021953in}{0.977659in}}%
\pgfpathlineto{\pgfqpoint{1.022750in}{0.976465in}}%
\pgfpathlineto{\pgfqpoint{1.025142in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{1.025939in}{0.979115in}}%
\pgfpathlineto{\pgfqpoint{1.026736in}{0.977656in}}%
\pgfpathlineto{\pgfqpoint{1.027533in}{0.978629in}}%
\pgfpathlineto{\pgfqpoint{1.028330in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{1.029925in}{0.979228in}}%
\pgfpathlineto{\pgfqpoint{1.032316in}{0.979073in}}%
\pgfpathlineto{\pgfqpoint{1.033113in}{0.979305in}}%
\pgfpathlineto{\pgfqpoint{1.033910in}{0.981100in}}%
\pgfpathlineto{\pgfqpoint{1.035505in}{0.980324in}}%
\pgfpathlineto{\pgfqpoint{1.037099in}{0.981713in}}%
\pgfpathlineto{\pgfqpoint{1.037896in}{0.980682in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{0.981784in}}%
\pgfpathlineto{\pgfqpoint{1.041882in}{0.981365in}}%
\pgfpathlineto{\pgfqpoint{1.042679in}{0.981565in}}%
\pgfpathlineto{\pgfqpoint{1.043477in}{0.982942in}}%
\pgfpathlineto{\pgfqpoint{1.044274in}{0.982451in}}%
\pgfpathlineto{\pgfqpoint{1.046665in}{0.983366in}}%
\pgfpathlineto{\pgfqpoint{1.051448in}{0.983986in}}%
\pgfpathlineto{\pgfqpoint{1.052245in}{0.982728in}}%
\pgfpathlineto{\pgfqpoint{1.054637in}{0.985261in}}%
\pgfpathlineto{\pgfqpoint{1.057029in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{1.057826in}{0.984820in}}%
\pgfpathlineto{\pgfqpoint{1.058623in}{0.985712in}}%
\pgfpathlineto{\pgfqpoint{1.059420in}{0.985120in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{0.986568in}}%
\pgfpathlineto{\pgfqpoint{1.061014in}{0.985950in}}%
\pgfpathlineto{\pgfqpoint{1.062609in}{0.985556in}}%
\pgfpathlineto{\pgfqpoint{1.065797in}{0.986815in}}%
\pgfpathlineto{\pgfqpoint{1.066595in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{1.072972in}{0.988476in}}%
\pgfpathlineto{\pgfqpoint{1.074566in}{0.988285in}}%
\pgfpathlineto{\pgfqpoint{1.082538in}{0.989350in}}%
\pgfpathlineto{\pgfqpoint{1.083335in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{1.084132in}{0.989244in}}%
\pgfpathlineto{\pgfqpoint{1.084930in}{0.989839in}}%
\pgfpathlineto{\pgfqpoint{1.127180in}{0.995442in}}%
\pgfpathlineto{\pgfqpoint{1.127977in}{0.994846in}}%
\pgfpathlineto{\pgfqpoint{1.128774in}{0.996408in}}%
\pgfpathlineto{\pgfqpoint{1.131166in}{0.995215in}}%
\pgfpathlineto{\pgfqpoint{1.131963in}{0.995431in}}%
\pgfpathlineto{\pgfqpoint{1.132760in}{0.997318in}}%
\pgfpathlineto{\pgfqpoint{1.133557in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{1.134354in}{0.995192in}}%
\pgfpathlineto{\pgfqpoint{1.135151in}{0.995819in}}%
\pgfpathlineto{\pgfqpoint{1.146312in}{0.997347in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.996901in}}%
\pgfpathlineto{\pgfqpoint{1.148703in}{0.997086in}}%
\pgfpathlineto{\pgfqpoint{1.153486in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{1.155878in}{0.998801in}}%
\pgfpathlineto{\pgfqpoint{1.156675in}{0.997083in}}%
\pgfpathlineto{\pgfqpoint{1.157472in}{0.999058in}}%
\pgfpathlineto{\pgfqpoint{1.158269in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{1.161458in}{0.999625in}}%
\pgfpathlineto{\pgfqpoint{1.162255in}{0.997965in}}%
\pgfpathlineto{\pgfqpoint{1.163052in}{0.998376in}}%
\pgfpathlineto{\pgfqpoint{1.163850in}{0.998262in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{0.999299in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{0.998208in}}%
\pgfpathlineto{\pgfqpoint{1.166241in}{0.998827in}}%
\pgfpathlineto{\pgfqpoint{1.167835in}{0.998799in}}%
\pgfpathlineto{\pgfqpoint{1.172619in}{0.999328in}}%
\pgfpathlineto{\pgfqpoint{1.173416in}{0.999292in}}%
\pgfpathlineto{\pgfqpoint{1.174213in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{1.175807in}{0.999620in}}%
\pgfpathlineto{\pgfqpoint{1.176604in}{1.000525in}}%
\pgfpathlineto{\pgfqpoint{1.178199in}{0.999665in}}%
\pgfpathlineto{\pgfqpoint{1.179793in}{1.000181in}}%
\pgfpathlineto{\pgfqpoint{1.181387in}{1.000435in}}%
\pgfpathlineto{\pgfqpoint{1.185373in}{1.000676in}}%
\pgfpathlineto{\pgfqpoint{1.187765in}{0.999944in}}%
\pgfpathlineto{\pgfqpoint{1.190954in}{1.000743in}}%
\pgfpathlineto{\pgfqpoint{1.194142in}{1.000272in}}%
\pgfpathlineto{\pgfqpoint{1.198128in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.000453in}}%
\pgfpathlineto{\pgfqpoint{1.207694in}{1.000585in}}%
\pgfpathlineto{\pgfqpoint{1.208491in}{1.002492in}}%
\pgfpathlineto{\pgfqpoint{1.209288in}{1.001907in}}%
\pgfpathlineto{\pgfqpoint{1.211680in}{1.000977in}}%
\pgfpathlineto{\pgfqpoint{1.213274in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{1.214072in}{1.000750in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{1.002996in}}%
\pgfpathlineto{\pgfqpoint{1.216463in}{1.001691in}}%
\pgfpathlineto{\pgfqpoint{1.221246in}{1.001477in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{1.001849in}}%
\pgfpathlineto{\pgfqpoint{1.224435in}{1.001938in}}%
\pgfpathlineto{\pgfqpoint{1.227623in}{1.001510in}}%
\pgfpathlineto{\pgfqpoint{1.230812in}{1.002361in}}%
\pgfpathlineto{\pgfqpoint{1.231609in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{1.233204in}{1.002197in}}%
\pgfpathlineto{\pgfqpoint{1.237189in}{1.002938in}}%
\pgfpathlineto{\pgfqpoint{1.239581in}{1.001362in}}%
\pgfpathlineto{\pgfqpoint{1.241973in}{1.003047in}}%
\pgfpathlineto{\pgfqpoint{1.246756in}{1.002436in}}%
\pgfpathlineto{\pgfqpoint{1.248350in}{1.001667in}}%
\pgfpathlineto{\pgfqpoint{1.250741in}{1.002510in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{1.002667in}}%
\pgfpathlineto{\pgfqpoint{1.260307in}{1.002066in}}%
\pgfpathlineto{\pgfqpoint{1.261902in}{1.002341in}}%
\pgfpathlineto{\pgfqpoint{1.268279in}{1.002782in}}%
\pgfpathlineto{\pgfqpoint{1.272265in}{1.002581in}}%
\pgfpathlineto{\pgfqpoint{1.273859in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{1.002451in}}%
\pgfpathlineto{\pgfqpoint{1.277048in}{1.002809in}}%
\pgfpathlineto{\pgfqpoint{1.278642in}{1.002432in}}%
\pgfpathlineto{\pgfqpoint{1.281034in}{1.002598in}}%
\pgfpathlineto{\pgfqpoint{1.282628in}{1.002615in}}%
\pgfpathlineto{\pgfqpoint{1.285817in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{1.286614in}{1.002741in}}%
\pgfpathlineto{\pgfqpoint{1.287411in}{1.001832in}}%
\pgfpathlineto{\pgfqpoint{1.289006in}{1.003029in}}%
\pgfpathlineto{\pgfqpoint{1.290600in}{1.002467in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{1.003040in}}%
\pgfpathlineto{\pgfqpoint{1.296180in}{1.001802in}}%
\pgfpathlineto{\pgfqpoint{1.296977in}{1.003151in}}%
\pgfpathlineto{\pgfqpoint{1.298572in}{1.002989in}}%
\pgfpathlineto{\pgfqpoint{1.299369in}{1.003412in}}%
\pgfpathlineto{\pgfqpoint{1.300963in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{1.304152in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{1.305746in}{1.002662in}}%
\pgfpathlineto{\pgfqpoint{1.314515in}{1.002266in}}%
\pgfpathlineto{\pgfqpoint{1.316110in}{1.003240in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{1.001661in}}%
\pgfpathlineto{\pgfqpoint{1.320893in}{1.002395in}}%
\pgfpathlineto{\pgfqpoint{1.325676in}{1.002863in}}%
\pgfpathlineto{\pgfqpoint{1.351185in}{1.001894in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{1.354374in}{1.001926in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{1.002867in}}%
\pgfpathlineto{\pgfqpoint{1.355968in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{1.356765in}{1.001654in}}%
\pgfpathlineto{\pgfqpoint{1.358360in}{1.001691in}}%
\pgfpathlineto{\pgfqpoint{1.362346in}{1.002208in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{1.001819in}}%
\pgfpathlineto{\pgfqpoint{1.371114in}{1.002166in}}%
\pgfpathlineto{\pgfqpoint{1.373506in}{1.001163in}}%
\pgfpathlineto{\pgfqpoint{1.374303in}{1.002438in}}%
\pgfpathlineto{\pgfqpoint{1.375100in}{1.001406in}}%
\pgfpathlineto{\pgfqpoint{1.375897in}{1.002071in}}%
\pgfpathlineto{\pgfqpoint{1.378289in}{1.001408in}}%
\pgfpathlineto{\pgfqpoint{1.379883in}{1.001510in}}%
\pgfpathlineto{\pgfqpoint{1.381478in}{1.001075in}}%
\pgfpathlineto{\pgfqpoint{1.383072in}{1.001903in}}%
\pgfpathlineto{\pgfqpoint{1.384666in}{1.000826in}}%
\pgfpathlineto{\pgfqpoint{1.387058in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{1.387855in}{1.000669in}}%
\pgfpathlineto{\pgfqpoint{1.389449in}{1.001106in}}%
\pgfpathlineto{\pgfqpoint{1.396624in}{1.001102in}}%
\pgfpathlineto{\pgfqpoint{1.398218in}{1.001906in}}%
\pgfpathlineto{\pgfqpoint{1.399015in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{1.399813in}{1.001104in}}%
\pgfpathlineto{\pgfqpoint{1.402204in}{1.001575in}}%
\pgfpathlineto{\pgfqpoint{1.403798in}{1.001194in}}%
\pgfpathlineto{\pgfqpoint{1.421336in}{1.000958in}}%
\pgfpathlineto{\pgfqpoint{1.422931in}{1.001394in}}%
\pgfpathlineto{\pgfqpoint{1.423728in}{1.000055in}}%
\pgfpathlineto{\pgfqpoint{1.424525in}{1.000814in}}%
\pgfpathlineto{\pgfqpoint{1.438077in}{1.000555in}}%
\pgfpathlineto{\pgfqpoint{1.438874in}{0.999871in}}%
\pgfpathlineto{\pgfqpoint{1.440468in}{1.000365in}}%
\pgfpathlineto{\pgfqpoint{1.444454in}{1.000524in}}%
\pgfpathlineto{\pgfqpoint{1.446049in}{1.000170in}}%
\pgfpathlineto{\pgfqpoint{1.508228in}{0.999976in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{0.999251in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{1.000087in}}%
\pgfpathlineto{\pgfqpoint{1.513808in}{0.999287in}}%
\pgfpathlineto{\pgfqpoint{1.515403in}{0.999488in}}%
\pgfpathlineto{\pgfqpoint{1.520186in}{0.999771in}}%
\pgfpathlineto{\pgfqpoint{1.521780in}{0.999851in}}%
\pgfpathlineto{\pgfqpoint{1.526563in}{0.999352in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{0.999534in}}%
\pgfpathlineto{\pgfqpoint{1.540115in}{1.000050in}}%
\pgfpathlineto{\pgfqpoint{1.544101in}{1.000060in}}%
\pgfpathlineto{\pgfqpoint{1.545695in}{0.999955in}}%
\pgfpathlineto{\pgfqpoint{1.552870in}{0.999786in}}%
\pgfpathlineto{\pgfqpoint{1.556058in}{1.000123in}}%
\pgfpathlineto{\pgfqpoint{1.556856in}{0.998825in}}%
\pgfpathlineto{\pgfqpoint{1.557653in}{0.999466in}}%
\pgfpathlineto{\pgfqpoint{1.560044in}{0.999924in}}%
\pgfpathlineto{\pgfqpoint{1.562436in}{0.999570in}}%
\pgfpathlineto{\pgfqpoint{1.565624in}{1.000090in}}%
\pgfpathlineto{\pgfqpoint{1.567219in}{1.000231in}}%
\pgfpathlineto{\pgfqpoint{1.571205in}{1.000160in}}%
\pgfpathlineto{\pgfqpoint{1.573596in}{1.000331in}}%
\pgfpathlineto{\pgfqpoint{1.578379in}{0.999472in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{1.000047in}}%
\pgfpathlineto{\pgfqpoint{1.583162in}{1.000007in}}%
\pgfpathlineto{\pgfqpoint{1.585554in}{0.999962in}}%
\pgfpathlineto{\pgfqpoint{1.593526in}{1.000225in}}%
\pgfpathlineto{\pgfqpoint{1.594323in}{1.000448in}}%
\pgfpathlineto{\pgfqpoint{1.595917in}{0.999925in}}%
\pgfpathlineto{\pgfqpoint{1.596714in}{1.000738in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{0.999852in}}%
\pgfpathlineto{\pgfqpoint{1.598309in}{1.000904in}}%
\pgfpathlineto{\pgfqpoint{1.599106in}{1.000172in}}%
\pgfpathlineto{\pgfqpoint{1.657299in}{1.000871in}}%
\pgfpathlineto{\pgfqpoint{1.658894in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{1.000810in}}%
\pgfpathlineto{\pgfqpoint{1.670054in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{1.671648in}{1.001192in}}%
\pgfpathlineto{\pgfqpoint{1.674837in}{1.001018in}}%
\pgfpathlineto{\pgfqpoint{1.676431in}{1.001067in}}%
\pgfpathlineto{\pgfqpoint{1.689983in}{1.001493in}}%
\pgfpathlineto{\pgfqpoint{1.690781in}{1.001625in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{1.000531in}}%
\pgfpathlineto{\pgfqpoint{1.692375in}{1.001900in}}%
\pgfpathlineto{\pgfqpoint{1.693172in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{1.699549in}{1.001607in}}%
\pgfpathlineto{\pgfqpoint{1.701144in}{1.001357in}}%
\pgfpathlineto{\pgfqpoint{1.704332in}{1.001704in}}%
\pgfpathlineto{\pgfqpoint{1.709116in}{1.001695in}}%
\pgfpathlineto{\pgfqpoint{1.711507in}{1.001986in}}%
\pgfpathlineto{\pgfqpoint{1.713899in}{1.001416in}}%
\pgfpathlineto{\pgfqpoint{1.715493in}{1.002254in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{1.001596in}}%
\pgfpathlineto{\pgfqpoint{1.721073in}{1.001385in}}%
\pgfpathlineto{\pgfqpoint{1.724262in}{1.002181in}}%
\pgfpathlineto{\pgfqpoint{1.725856in}{1.001897in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{1.001974in}}%
\pgfpathlineto{\pgfqpoint{1.732234in}{1.001538in}}%
\pgfpathlineto{\pgfqpoint{1.741800in}{1.002174in}}%
\pgfpathlineto{\pgfqpoint{1.744191in}{1.001799in}}%
\pgfpathlineto{\pgfqpoint{1.749771in}{1.001818in}}%
\pgfpathlineto{\pgfqpoint{1.761729in}{1.002089in}}%
\pgfpathlineto{\pgfqpoint{1.764120in}{1.001978in}}%
\pgfpathlineto{\pgfqpoint{1.767309in}{1.001161in}}%
\pgfpathlineto{\pgfqpoint{1.768903in}{1.001745in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{1.001657in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{1.001657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{0.213620in}{1.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807168in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{1.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{0.272720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{1.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{0.272720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966523in}{0.272720in}}{\pgfqpoint{1.593548in}{1.329944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{0.482440in}}%
\pgfpathlineto{\pgfqpoint{1.974494in}{0.518855in}}%
\pgfpathlineto{\pgfqpoint{1.981669in}{0.554386in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{0.607313in}}%
\pgfpathlineto{\pgfqpoint{1.996815in}{0.633169in}}%
\pgfpathlineto{\pgfqpoint{2.003990in}{0.670916in}}%
\pgfpathlineto{\pgfqpoint{2.007976in}{0.692084in}}%
\pgfpathlineto{\pgfqpoint{2.049428in}{0.899367in}}%
\pgfpathlineto{\pgfqpoint{2.075735in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{2.077330in}{1.002984in}}%
\pgfpathlineto{\pgfqpoint{2.082113in}{1.018432in}}%
\pgfpathlineto{\pgfqpoint{2.087693in}{1.032741in}}%
\pgfpathlineto{\pgfqpoint{2.090881in}{1.041284in}}%
\pgfpathlineto{\pgfqpoint{2.100448in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{2.109216in}{1.076136in}}%
\pgfpathlineto{\pgfqpoint{2.112405in}{1.079695in}}%
\pgfpathlineto{\pgfqpoint{2.117188in}{1.085814in}}%
\pgfpathlineto{\pgfqpoint{2.129943in}{1.096462in}}%
\pgfpathlineto{\pgfqpoint{2.131537in}{1.095923in}}%
\pgfpathlineto{\pgfqpoint{2.133132in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{2.135523in}{1.097357in}}%
\pgfpathlineto{\pgfqpoint{2.139509in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{2.144292in}{1.098359in}}%
\pgfpathlineto{\pgfqpoint{2.147481in}{1.098087in}}%
\pgfpathlineto{\pgfqpoint{2.156250in}{1.095399in}}%
\pgfpathlineto{\pgfqpoint{2.172193in}{1.085303in}}%
\pgfpathlineto{\pgfqpoint{2.175382in}{1.082730in}}%
\pgfpathlineto{\pgfqpoint{2.180962in}{1.077195in}}%
\pgfpathlineto{\pgfqpoint{2.186542in}{1.071511in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{1.067054in}}%
\pgfpathlineto{\pgfqpoint{2.193717in}{1.064668in}}%
\pgfpathlineto{\pgfqpoint{2.202486in}{1.054871in}}%
\pgfpathlineto{\pgfqpoint{2.206471in}{1.049751in}}%
\pgfpathlineto{\pgfqpoint{2.208863in}{1.047588in}}%
\pgfpathlineto{\pgfqpoint{2.212849in}{1.042737in}}%
\pgfpathlineto{\pgfqpoint{2.214443in}{1.040986in}}%
\pgfpathlineto{\pgfqpoint{2.220023in}{1.035035in}}%
\pgfpathlineto{\pgfqpoint{2.226401in}{1.027864in}}%
\pgfpathlineto{\pgfqpoint{2.230387in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{2.234372in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{2.238358in}{1.015134in}}%
\pgfpathlineto{\pgfqpoint{2.241547in}{1.011495in}}%
\pgfpathlineto{\pgfqpoint{2.243939in}{1.009390in}}%
\pgfpathlineto{\pgfqpoint{2.264665in}{0.991265in}}%
\pgfpathlineto{\pgfqpoint{2.286189in}{0.975995in}}%
\pgfpathlineto{\pgfqpoint{2.294958in}{0.970733in}}%
\pgfpathlineto{\pgfqpoint{2.299741in}{0.967899in}}%
\pgfpathlineto{\pgfqpoint{2.357137in}{0.936107in}}%
\pgfpathlineto{\pgfqpoint{2.364312in}{0.931174in}}%
\pgfpathlineto{\pgfqpoint{2.382647in}{0.918957in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{0.909368in}}%
\pgfpathlineto{\pgfqpoint{2.400184in}{0.906527in}}%
\pgfpathlineto{\pgfqpoint{2.412142in}{0.898905in}}%
\pgfpathlineto{\pgfqpoint{2.415331in}{0.897199in}}%
\pgfpathlineto{\pgfqpoint{2.421708in}{0.893652in}}%
\pgfpathlineto{\pgfqpoint{2.438449in}{0.887274in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.467147in}{0.890191in}}%
\pgfpathlineto{\pgfqpoint{2.483090in}{0.901876in}}%
\pgfpathlineto{\pgfqpoint{2.496642in}{0.918149in}}%
\pgfpathlineto{\pgfqpoint{2.525340in}{0.972451in}}%
\pgfpathlineto{\pgfqpoint{2.547661in}{1.028778in}}%
\pgfpathlineto{\pgfqpoint{2.562807in}{1.071164in}}%
\pgfpathlineto{\pgfqpoint{2.601072in}{1.172697in}}%
\pgfpathlineto{\pgfqpoint{2.623393in}{1.217665in}}%
\pgfpathlineto{\pgfqpoint{2.631364in}{1.229822in}}%
\pgfpathlineto{\pgfqpoint{2.637742in}{1.238209in}}%
\pgfpathlineto{\pgfqpoint{2.646511in}{1.247608in}}%
\pgfpathlineto{\pgfqpoint{2.657671in}{1.255906in}}%
\pgfpathlineto{\pgfqpoint{2.672817in}{1.261736in}}%
\pgfpathlineto{\pgfqpoint{2.688761in}{1.262652in}}%
\pgfpathlineto{\pgfqpoint{2.700718in}{1.261531in}}%
\pgfpathlineto{\pgfqpoint{2.710284in}{1.259728in}}%
\pgfpathlineto{\pgfqpoint{2.719850in}{1.258380in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{1.257468in}}%
\pgfpathlineto{\pgfqpoint{2.754926in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{2.762101in}{1.261417in}}%
\pgfpathlineto{\pgfqpoint{2.773261in}{1.264952in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.266538in}}%
\pgfpathlineto{\pgfqpoint{2.786813in}{1.270246in}}%
\pgfpathlineto{\pgfqpoint{2.814714in}{1.275875in}}%
\pgfpathlineto{\pgfqpoint{2.822686in}{1.274579in}}%
\pgfpathlineto{\pgfqpoint{2.831455in}{1.270911in}}%
\pgfpathlineto{\pgfqpoint{2.845804in}{1.258044in}}%
\pgfpathlineto{\pgfqpoint{2.855370in}{1.244411in}}%
\pgfpathlineto{\pgfqpoint{2.869719in}{1.215722in}}%
\pgfpathlineto{\pgfqpoint{2.882474in}{1.181749in}}%
\pgfpathlineto{\pgfqpoint{2.899214in}{1.126747in}}%
\pgfpathlineto{\pgfqpoint{2.927912in}{1.012742in}}%
\pgfpathlineto{\pgfqpoint{2.962988in}{0.870495in}}%
\pgfpathlineto{\pgfqpoint{2.986106in}{0.794477in}}%
\pgfpathlineto{\pgfqpoint{3.002847in}{0.753768in}}%
\pgfpathlineto{\pgfqpoint{3.010818in}{0.738845in}}%
\pgfpathlineto{\pgfqpoint{3.020384in}{0.724968in}}%
\pgfpathlineto{\pgfqpoint{3.029153in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{3.041111in}{0.707831in}}%
\pgfpathlineto{\pgfqpoint{3.048285in}{0.705625in}}%
\pgfpathlineto{\pgfqpoint{3.062635in}{0.705228in}}%
\pgfpathlineto{\pgfqpoint{3.091333in}{0.714401in}}%
\pgfpathlineto{\pgfqpoint{3.098507in}{0.717675in}}%
\pgfpathlineto{\pgfqpoint{3.132786in}{0.729884in}}%
\pgfpathlineto{\pgfqpoint{3.141555in}{0.731379in}}%
\pgfpathlineto{\pgfqpoint{3.151121in}{0.732623in}}%
\pgfpathlineto{\pgfqpoint{3.157498in}{0.733019in}}%
\pgfpathlineto{\pgfqpoint{3.218083in}{0.734311in}}%
\pgfpathlineto{\pgfqpoint{3.226055in}{0.736225in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{0.740124in}}%
\pgfpathlineto{\pgfqpoint{3.260333in}{0.754898in}}%
\pgfpathlineto{\pgfqpoint{3.287437in}{0.784253in}}%
\pgfpathlineto{\pgfqpoint{3.316932in}{0.828612in}}%
\pgfpathlineto{\pgfqpoint{3.323310in}{0.839773in}}%
\pgfpathlineto{\pgfqpoint{3.330484in}{0.852219in}}%
\pgfpathlineto{\pgfqpoint{3.363966in}{0.911246in}}%
\pgfpathlineto{\pgfqpoint{3.371938in}{0.924184in}}%
\pgfpathlineto{\pgfqpoint{3.376720in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{3.388678in}{0.950026in}}%
\pgfpathlineto{\pgfqpoint{3.394258in}{0.957961in}}%
\pgfpathlineto{\pgfqpoint{3.398244in}{0.963554in}}%
\pgfpathlineto{\pgfqpoint{3.403824in}{0.970956in}}%
\pgfpathlineto{\pgfqpoint{3.405419in}{0.972775in}}%
\pgfpathlineto{\pgfqpoint{3.421362in}{0.991514in}}%
\pgfpathlineto{\pgfqpoint{3.426942in}{0.997420in}}%
\pgfpathlineto{\pgfqpoint{3.434117in}{1.004903in}}%
\pgfpathlineto{\pgfqpoint{3.436508in}{1.007253in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.037362in}}%
\pgfpathlineto{\pgfqpoint{3.471584in}{1.039302in}}%
\pgfpathlineto{\pgfqpoint{3.474773in}{1.041860in}}%
\pgfpathlineto{\pgfqpoint{3.503471in}{1.070887in}}%
\pgfpathlineto{\pgfqpoint{3.507457in}{1.076259in}}%
\pgfpathlineto{\pgfqpoint{3.517023in}{1.086686in}}%
\pgfpathlineto{\pgfqpoint{3.519414in}{1.090254in}}%
\pgfpathlineto{\pgfqpoint{3.520212in}{1.090645in}}%
\pgfpathlineto{\pgfqpoint{3.522603in}{1.093946in}}%
\pgfpathlineto{\pgfqpoint{3.524995in}{1.096674in}}%
\pgfpathlineto{\pgfqpoint{3.528183in}{1.100139in}}%
\pgfpathlineto{\pgfqpoint{3.543329in}{1.119996in}}%
\pgfpathlineto{\pgfqpoint{3.544127in}{1.119384in}}%
\pgfpathlineto{\pgfqpoint{3.546518in}{1.123291in}}%
\pgfpathlineto{\pgfqpoint{3.552098in}{1.131163in}}%
\pgfpathlineto{\pgfqpoint{3.553693in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{3.556882in}{1.135879in}}%
\pgfpathlineto{\pgfqpoint{3.558476in}{1.137638in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.139906in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.139906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966523in}{0.272720in}}{\pgfqpoint{1.593548in}{1.329944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{0.917075in}}%
\pgfpathlineto{\pgfqpoint{1.968914in}{0.914460in}}%
\pgfpathlineto{\pgfqpoint{1.971306in}{0.911595in}}%
\pgfpathlineto{\pgfqpoint{1.973697in}{0.909253in}}%
\pgfpathlineto{\pgfqpoint{1.976886in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.981669in}{0.898516in}}%
\pgfpathlineto{\pgfqpoint{1.982466in}{0.898762in}}%
\pgfpathlineto{\pgfqpoint{1.985655in}{0.894249in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{0.886096in}}%
\pgfpathlineto{\pgfqpoint{1.995221in}{0.880596in}}%
\pgfpathlineto{\pgfqpoint{1.996018in}{0.880502in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{0.875578in}}%
\pgfpathlineto{\pgfqpoint{2.000801in}{0.873655in}}%
\pgfpathlineto{\pgfqpoint{2.031891in}{0.836302in}}%
\pgfpathlineto{\pgfqpoint{2.042254in}{0.826532in}}%
\pgfpathlineto{\pgfqpoint{2.050226in}{0.819760in}}%
\pgfpathlineto{\pgfqpoint{2.052617in}{0.818762in}}%
\pgfpathlineto{\pgfqpoint{2.058995in}{0.816083in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{0.814807in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{2.072546in}{0.812495in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{0.812678in}}%
\pgfpathlineto{\pgfqpoint{2.083707in}{0.813545in}}%
\pgfpathlineto{\pgfqpoint{2.086896in}{0.815285in}}%
\pgfpathlineto{\pgfqpoint{2.088490in}{0.815554in}}%
\pgfpathlineto{\pgfqpoint{2.100448in}{0.821996in}}%
\pgfpathlineto{\pgfqpoint{2.104433in}{0.825188in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{0.825937in}}%
\pgfpathlineto{\pgfqpoint{2.109216in}{0.828889in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{2.117985in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{2.120377in}{0.839893in}}%
\pgfpathlineto{\pgfqpoint{2.127551in}{0.848677in}}%
\pgfpathlineto{\pgfqpoint{2.131537in}{0.852449in}}%
\pgfpathlineto{\pgfqpoint{2.140306in}{0.863429in}}%
\pgfpathlineto{\pgfqpoint{2.171396in}{0.895376in}}%
\pgfpathlineto{\pgfqpoint{2.173787in}{0.896075in}}%
\pgfpathlineto{\pgfqpoint{2.178570in}{0.899065in}}%
\pgfpathlineto{\pgfqpoint{2.189731in}{0.901722in}}%
\pgfpathlineto{\pgfqpoint{2.192920in}{0.901285in}}%
\pgfpathlineto{\pgfqpoint{2.196108in}{0.900856in}}%
\pgfpathlineto{\pgfqpoint{2.199297in}{0.899261in}}%
\pgfpathlineto{\pgfqpoint{2.201688in}{0.898541in}}%
\pgfpathlineto{\pgfqpoint{2.208066in}{0.894031in}}%
\pgfpathlineto{\pgfqpoint{2.223212in}{0.874670in}}%
\pgfpathlineto{\pgfqpoint{2.236764in}{0.847080in}}%
\pgfpathlineto{\pgfqpoint{2.259882in}{0.779493in}}%
\pgfpathlineto{\pgfqpoint{2.269448in}{0.745592in}}%
\pgfpathlineto{\pgfqpoint{2.300538in}{0.623544in}}%
\pgfpathlineto{\pgfqpoint{2.316481in}{0.561495in}}%
\pgfpathlineto{\pgfqpoint{2.327642in}{0.520957in}}%
\pgfpathlineto{\pgfqpoint{2.340396in}{0.479670in}}%
\pgfpathlineto{\pgfqpoint{2.353948in}{0.442949in}}%
\pgfpathlineto{\pgfqpoint{2.363514in}{0.422246in}}%
\pgfpathlineto{\pgfqpoint{2.376269in}{0.401120in}}%
\pgfpathlineto{\pgfqpoint{2.391415in}{0.386848in}}%
\pgfpathlineto{\pgfqpoint{2.401779in}{0.383717in}}%
\pgfpathlineto{\pgfqpoint{2.408953in}{0.384370in}}%
\pgfpathlineto{\pgfqpoint{2.417722in}{0.388476in}}%
\pgfpathlineto{\pgfqpoint{2.425694in}{0.395020in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{0.405268in}}%
\pgfpathlineto{\pgfqpoint{2.442434in}{0.416931in}}%
\pgfpathlineto{\pgfqpoint{2.452001in}{0.434117in}}%
\pgfpathlineto{\pgfqpoint{2.461567in}{0.454349in}}%
\pgfpathlineto{\pgfqpoint{2.471930in}{0.479508in}}%
\pgfpathlineto{\pgfqpoint{2.485482in}{0.517149in}}%
\pgfpathlineto{\pgfqpoint{2.499831in}{0.562337in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{0.636768in}}%
\pgfpathlineto{\pgfqpoint{2.534906in}{0.694036in}}%
\pgfpathlineto{\pgfqpoint{2.562010in}{0.813172in}}%
\pgfpathlineto{\pgfqpoint{2.591506in}{0.955059in}}%
\pgfpathlineto{\pgfqpoint{2.656874in}{1.272182in}}%
\pgfpathlineto{\pgfqpoint{2.676803in}{1.354042in}}%
\pgfpathlineto{\pgfqpoint{2.691949in}{1.406421in}}%
\pgfpathlineto{\pgfqpoint{2.707893in}{1.449020in}}%
\pgfpathlineto{\pgfqpoint{2.715067in}{1.463619in}}%
\pgfpathlineto{\pgfqpoint{2.723836in}{1.476831in}}%
\pgfpathlineto{\pgfqpoint{2.730214in}{1.483240in}}%
\pgfpathlineto{\pgfqpoint{2.735794in}{1.486442in}}%
\pgfpathlineto{\pgfqpoint{2.741374in}{1.487514in}}%
\pgfpathlineto{\pgfqpoint{2.746954in}{1.486145in}}%
\pgfpathlineto{\pgfqpoint{2.754129in}{1.480800in}}%
\pgfpathlineto{\pgfqpoint{2.759709in}{1.474033in}}%
\pgfpathlineto{\pgfqpoint{2.768478in}{1.458486in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{1.439365in}}%
\pgfpathlineto{\pgfqpoint{2.784421in}{1.415715in}}%
\pgfpathlineto{\pgfqpoint{2.793987in}{1.381799in}}%
\pgfpathlineto{\pgfqpoint{2.807539in}{1.324457in}}%
\pgfpathlineto{\pgfqpoint{2.821091in}{1.258747in}}%
\pgfpathlineto{\pgfqpoint{2.877691in}{0.972228in}}%
\pgfpathlineto{\pgfqpoint{2.888851in}{0.929124in}}%
\pgfpathlineto{\pgfqpoint{2.900011in}{0.894415in}}%
\pgfpathlineto{\pgfqpoint{2.909577in}{0.872477in}}%
\pgfpathlineto{\pgfqpoint{2.916752in}{0.860941in}}%
\pgfpathlineto{\pgfqpoint{2.923927in}{0.853701in}}%
\pgfpathlineto{\pgfqpoint{2.929507in}{0.850987in}}%
\pgfpathlineto{\pgfqpoint{2.935087in}{0.850762in}}%
\pgfpathlineto{\pgfqpoint{2.939870in}{0.852463in}}%
\pgfpathlineto{\pgfqpoint{2.947045in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.954219in}{0.867474in}}%
\pgfpathlineto{\pgfqpoint{2.962191in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{2.979729in}{0.921808in}}%
\pgfpathlineto{\pgfqpoint{2.995672in}{0.965221in}}%
\pgfpathlineto{\pgfqpoint{3.014007in}{1.014630in}}%
\pgfpathlineto{\pgfqpoint{3.026762in}{1.044259in}}%
\pgfpathlineto{\pgfqpoint{3.038719in}{1.065825in}}%
\pgfpathlineto{\pgfqpoint{3.045894in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{3.052271in}{1.081501in}}%
\pgfpathlineto{\pgfqpoint{3.060243in}{1.085756in}}%
\pgfpathlineto{\pgfqpoint{3.065823in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{3.072201in}{1.085035in}}%
\pgfpathlineto{\pgfqpoint{3.080970in}{1.079198in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{1.071228in}}%
\pgfpathlineto{\pgfqpoint{3.100102in}{1.051929in}}%
\pgfpathlineto{\pgfqpoint{3.114451in}{1.020717in}}%
\pgfpathlineto{\pgfqpoint{3.135177in}{0.964113in}}%
\pgfpathlineto{\pgfqpoint{3.153512in}{0.908477in}}%
\pgfpathlineto{\pgfqpoint{3.188588in}{0.806645in}}%
\pgfpathlineto{\pgfqpoint{3.212503in}{0.752435in}}%
\pgfpathlineto{\pgfqpoint{3.227649in}{0.727646in}}%
\pgfpathlineto{\pgfqpoint{3.240404in}{0.713269in}}%
\pgfpathlineto{\pgfqpoint{3.249970in}{0.706729in}}%
\pgfpathlineto{\pgfqpoint{3.265914in}{0.704237in}}%
\pgfpathlineto{\pgfqpoint{3.269899in}{0.705110in}}%
\pgfpathlineto{\pgfqpoint{3.286640in}{0.716088in}}%
\pgfpathlineto{\pgfqpoint{3.303381in}{0.738502in}}%
\pgfpathlineto{\pgfqpoint{3.325701in}{0.785064in}}%
\pgfpathlineto{\pgfqpoint{3.349617in}{0.853654in}}%
\pgfpathlineto{\pgfqpoint{3.356791in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{3.365560in}{0.909214in}}%
\pgfpathlineto{\pgfqpoint{3.382301in}{0.972795in}}%
\pgfpathlineto{\pgfqpoint{3.419768in}{1.129543in}}%
\pgfpathlineto{\pgfqpoint{3.432522in}{1.183902in}}%
\pgfpathlineto{\pgfqpoint{3.456438in}{1.280263in}}%
\pgfpathlineto{\pgfqpoint{3.473178in}{1.341227in}}%
\pgfpathlineto{\pgfqpoint{3.489919in}{1.393727in}}%
\pgfpathlineto{\pgfqpoint{3.517023in}{1.457057in}}%
\pgfpathlineto{\pgfqpoint{3.521806in}{1.464623in}}%
\pgfpathlineto{\pgfqpoint{3.528183in}{1.474451in}}%
\pgfpathlineto{\pgfqpoint{3.532169in}{1.478989in}}%
\pgfpathlineto{\pgfqpoint{3.542532in}{1.487809in}}%
\pgfpathlineto{\pgfqpoint{3.555287in}{1.491366in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.490992in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.490992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966523in}{0.272720in}}{\pgfqpoint{1.593548in}{1.329944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{0.847274in}}%
\pgfpathlineto{\pgfqpoint{1.988046in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{1.990438in}{0.840718in}}%
\pgfpathlineto{\pgfqpoint{1.997612in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{0.839054in}}%
\pgfpathlineto{\pgfqpoint{2.002395in}{0.839489in}}%
\pgfpathlineto{\pgfqpoint{2.004787in}{0.838364in}}%
\pgfpathlineto{\pgfqpoint{2.006381in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{2.011164in}{0.838338in}}%
\pgfpathlineto{\pgfqpoint{2.014353in}{0.838583in}}%
\pgfpathlineto{\pgfqpoint{2.080518in}{0.844617in}}%
\pgfpathlineto{\pgfqpoint{2.088490in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{2.100448in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{2.102839in}{0.845808in}}%
\pgfpathlineto{\pgfqpoint{2.108419in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{2.111608in}{0.845738in}}%
\pgfpathlineto{\pgfqpoint{2.139509in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{2.144292in}{0.837753in}}%
\pgfpathlineto{\pgfqpoint{2.146683in}{0.836506in}}%
\pgfpathlineto{\pgfqpoint{2.149075in}{0.834902in}}%
\pgfpathlineto{\pgfqpoint{2.150669in}{0.834598in}}%
\pgfpathlineto{\pgfqpoint{2.156250in}{0.831440in}}%
\pgfpathlineto{\pgfqpoint{2.160235in}{0.828800in}}%
\pgfpathlineto{\pgfqpoint{2.188136in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{2.200891in}{0.786936in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.697434in}}%
\pgfpathlineto{\pgfqpoint{2.267854in}{0.690906in}}%
\pgfpathlineto{\pgfqpoint{2.279014in}{0.679128in}}%
\pgfpathlineto{\pgfqpoint{2.301335in}{0.667172in}}%
\pgfpathlineto{\pgfqpoint{2.308510in}{0.667110in}}%
\pgfpathlineto{\pgfqpoint{2.323656in}{0.672641in}}%
\pgfpathlineto{\pgfqpoint{2.333222in}{0.680234in}}%
\pgfpathlineto{\pgfqpoint{2.340396in}{0.688645in}}%
\pgfpathlineto{\pgfqpoint{2.352354in}{0.706008in}}%
\pgfpathlineto{\pgfqpoint{2.374675in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{2.421708in}{0.847575in}}%
\pgfpathlineto{\pgfqpoint{2.440840in}{0.877436in}}%
\pgfpathlineto{\pgfqpoint{2.452001in}{0.889458in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{0.895838in}}%
\pgfpathlineto{\pgfqpoint{2.467147in}{0.898701in}}%
\pgfpathlineto{\pgfqpoint{2.475916in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{2.494251in}{0.895932in}}%
\pgfpathlineto{\pgfqpoint{2.511788in}{0.884217in}}%
\pgfpathlineto{\pgfqpoint{2.544473in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{2.551647in}{0.854673in}}%
\pgfpathlineto{\pgfqpoint{2.561213in}{0.851866in}}%
\pgfpathlineto{\pgfqpoint{2.569982in}{0.852275in}}%
\pgfpathlineto{\pgfqpoint{2.581142in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{2.593100in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{2.599477in}{0.879771in}}%
\pgfpathlineto{\pgfqpoint{2.607449in}{0.894801in}}%
\pgfpathlineto{\pgfqpoint{2.617812in}{0.919548in}}%
\pgfpathlineto{\pgfqpoint{2.625784in}{0.942216in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{0.990064in}}%
\pgfpathlineto{\pgfqpoint{2.657671in}{1.058752in}}%
\pgfpathlineto{\pgfqpoint{2.720648in}{1.321166in}}%
\pgfpathlineto{\pgfqpoint{2.737388in}{1.375947in}}%
\pgfpathlineto{\pgfqpoint{2.752535in}{1.415673in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.444987in}}%
\pgfpathlineto{\pgfqpoint{2.776450in}{1.457299in}}%
\pgfpathlineto{\pgfqpoint{2.783624in}{1.464863in}}%
\pgfpathlineto{\pgfqpoint{2.793190in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{2.799568in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{2.807539in}{1.473776in}}%
\pgfpathlineto{\pgfqpoint{2.812322in}{1.472580in}}%
\pgfpathlineto{\pgfqpoint{2.818700in}{1.469726in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{1.464572in}}%
\pgfpathlineto{\pgfqpoint{2.837035in}{1.452291in}}%
\pgfpathlineto{\pgfqpoint{2.845804in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{2.857761in}{1.417094in}}%
\pgfpathlineto{\pgfqpoint{2.871313in}{1.385734in}}%
\pgfpathlineto{\pgfqpoint{2.892837in}{1.323250in}}%
\pgfpathlineto{\pgfqpoint{2.906389in}{1.277074in}}%
\pgfpathlineto{\pgfqpoint{2.927912in}{1.194964in}}%
\pgfpathlineto{\pgfqpoint{2.958205in}{1.069011in}}%
\pgfpathlineto{\pgfqpoint{3.004441in}{0.878521in}}%
\pgfpathlineto{\pgfqpoint{3.040314in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{0.685905in}}%
\pgfpathlineto{\pgfqpoint{3.076186in}{0.649703in}}%
\pgfpathlineto{\pgfqpoint{3.093724in}{0.613996in}}%
\pgfpathlineto{\pgfqpoint{3.108073in}{0.593114in}}%
\pgfpathlineto{\pgfqpoint{3.120031in}{0.582163in}}%
\pgfpathlineto{\pgfqpoint{3.133583in}{0.577839in}}%
\pgfpathlineto{\pgfqpoint{3.140757in}{0.579000in}}%
\pgfpathlineto{\pgfqpoint{3.151121in}{0.585363in}}%
\pgfpathlineto{\pgfqpoint{3.165470in}{0.603599in}}%
\pgfpathlineto{\pgfqpoint{3.175833in}{0.623293in}}%
\pgfpathlineto{\pgfqpoint{3.190979in}{0.661379in}}%
\pgfpathlineto{\pgfqpoint{3.201343in}{0.692721in}}%
\pgfpathlineto{\pgfqpoint{3.220475in}{0.760062in}}%
\pgfpathlineto{\pgfqpoint{3.240404in}{0.836428in}}%
\pgfpathlineto{\pgfqpoint{3.261130in}{0.914283in}}%
\pgfpathlineto{\pgfqpoint{3.288234in}{0.996132in}}%
\pgfpathlineto{\pgfqpoint{3.300989in}{1.022184in}}%
\pgfpathlineto{\pgfqpoint{3.316932in}{1.040979in}}%
\pgfpathlineto{\pgfqpoint{3.320121in}{1.042377in}}%
\pgfpathlineto{\pgfqpoint{3.324107in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{3.331282in}{1.043789in}}%
\pgfpathlineto{\pgfqpoint{3.337659in}{1.040787in}}%
\pgfpathlineto{\pgfqpoint{3.342442in}{1.037058in}}%
\pgfpathlineto{\pgfqpoint{3.345631in}{1.034140in}}%
\pgfpathlineto{\pgfqpoint{3.366357in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{3.372735in}{0.985707in}}%
\pgfpathlineto{\pgfqpoint{3.381503in}{0.964381in}}%
\pgfpathlineto{\pgfqpoint{3.434117in}{0.822672in}}%
\pgfpathlineto{\pgfqpoint{3.460424in}{0.770681in}}%
\pgfpathlineto{\pgfqpoint{3.477164in}{0.748808in}}%
\pgfpathlineto{\pgfqpoint{3.478759in}{0.747649in}}%
\pgfpathlineto{\pgfqpoint{3.481947in}{0.744308in}}%
\pgfpathlineto{\pgfqpoint{3.487527in}{0.740267in}}%
\pgfpathlineto{\pgfqpoint{3.489919in}{0.738385in}}%
\pgfpathlineto{\pgfqpoint{3.497891in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{3.499485in}{0.733810in}}%
\pgfpathlineto{\pgfqpoint{3.501079in}{0.733091in}}%
\pgfpathlineto{\pgfqpoint{3.508254in}{0.730924in}}%
\pgfpathlineto{\pgfqpoint{3.510645in}{0.730364in}}%
\pgfpathlineto{\pgfqpoint{3.521806in}{0.729096in}}%
\pgfpathlineto{\pgfqpoint{3.524197in}{0.729874in}}%
\pgfpathlineto{\pgfqpoint{3.527386in}{0.729482in}}%
\pgfpathlineto{\pgfqpoint{3.528980in}{0.729893in}}%
\pgfpathlineto{\pgfqpoint{3.530575in}{0.730068in}}%
\pgfpathlineto{\pgfqpoint{3.533763in}{0.729849in}}%
\pgfpathlineto{\pgfqpoint{3.534561in}{0.730955in}}%
\pgfpathlineto{\pgfqpoint{3.536155in}{0.730400in}}%
\pgfpathlineto{\pgfqpoint{3.537749in}{0.730140in}}%
\pgfpathlineto{\pgfqpoint{3.540141in}{0.731106in}}%
\pgfpathlineto{\pgfqpoint{3.545721in}{0.731415in}}%
\pgfpathlineto{\pgfqpoint{3.548910in}{0.731908in}}%
\pgfpathlineto{\pgfqpoint{3.550504in}{0.731624in}}%
\pgfpathlineto{\pgfqpoint{3.551301in}{0.733083in}}%
\pgfpathlineto{\pgfqpoint{3.552896in}{0.732297in}}%
\pgfpathlineto{\pgfqpoint{3.557679in}{0.732698in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{0.732514in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{0.732514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{1.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560070in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{0.272720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832870in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/kernel_info_gain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449923in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.449923in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.449923in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959890in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959890in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479052in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479052in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124962in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449923in}{0.453560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297338in, y=0.419802in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449923in}{0.814644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=0.780887in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449923in}{1.175729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=1.141971in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186419in,y=0.918981in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont upper bound on \(\displaystyle \gamma_T\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449923in}{0.437963in}}{\pgfqpoint{1.350077in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511290in}{0.502636in}}%
\pgfpathlineto{\pgfqpoint{1.738633in}{1.356271in}}%
\pgfpathlineto{\pgfqpoint{1.738633in}{1.356271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449923in}{0.437963in}}{\pgfqpoint{1.350077in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511290in}{0.489668in}}%
\pgfpathlineto{\pgfqpoint{0.531814in}{0.498887in}}%
\pgfpathlineto{\pgfqpoint{0.556443in}{0.507529in}}%
\pgfpathlineto{\pgfqpoint{0.589282in}{0.516550in}}%
\pgfpathlineto{\pgfqpoint{0.630330in}{0.525359in}}%
\pgfpathlineto{\pgfqpoint{0.683693in}{0.534314in}}%
\pgfpathlineto{\pgfqpoint{0.749370in}{0.542953in}}%
\pgfpathlineto{\pgfqpoint{0.831467in}{0.551470in}}%
\pgfpathlineto{\pgfqpoint{0.938192in}{0.560190in}}%
\pgfpathlineto{\pgfqpoint{1.073651in}{0.568885in}}%
\pgfpathlineto{\pgfqpoint{1.246054in}{0.577584in}}%
\pgfpathlineto{\pgfqpoint{1.463610in}{0.586219in}}%
\pgfpathlineto{\pgfqpoint{1.738633in}{0.594817in}}%
\pgfpathlineto{\pgfqpoint{1.738633in}{0.594817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449923in}{0.437963in}}{\pgfqpoint{1.350077in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511290in}{0.481692in}}%
\pgfpathlineto{\pgfqpoint{0.552338in}{0.496870in}}%
\pgfpathlineto{\pgfqpoint{0.609806in}{0.515664in}}%
\pgfpathlineto{\pgfqpoint{0.683693in}{0.537448in}}%
\pgfpathlineto{\pgfqpoint{0.778104in}{0.562849in}}%
\pgfpathlineto{\pgfqpoint{0.893039in}{0.591321in}}%
\pgfpathlineto{\pgfqpoint{1.028498in}{0.622475in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{0.656023in}}%
\pgfpathlineto{\pgfqpoint{1.365094in}{0.692549in}}%
\pgfpathlineto{\pgfqpoint{1.570335in}{0.731749in}}%
\pgfpathlineto{\pgfqpoint{1.738633in}{0.762435in}}%
\pgfpathlineto{\pgfqpoint{1.738633in}{0.762435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449923in}{0.437963in}}{\pgfqpoint{1.350077in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511290in}{0.488725in}}%
\pgfpathlineto{\pgfqpoint{0.548234in}{0.505906in}}%
\pgfpathlineto{\pgfqpoint{0.597492in}{0.526367in}}%
\pgfpathlineto{\pgfqpoint{0.663169in}{0.551110in}}%
\pgfpathlineto{\pgfqpoint{0.741160in}{0.578071in}}%
\pgfpathlineto{\pgfqpoint{0.835571in}{0.608314in}}%
\pgfpathlineto{\pgfqpoint{0.946402in}{0.641434in}}%
\pgfpathlineto{\pgfqpoint{1.073651in}{0.677124in}}%
\pgfpathlineto{\pgfqpoint{1.221425in}{0.716205in}}%
\pgfpathlineto{\pgfqpoint{1.389723in}{0.758324in}}%
\pgfpathlineto{\pgfqpoint{1.578545in}{0.803202in}}%
\pgfpathlineto{\pgfqpoint{1.738633in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{1.738633in}{0.839653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449923in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.449923in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449923in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449923in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/kernel_laplace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.660070in}{1.880272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.660070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.660070in}{1.880272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.880272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{0.213620in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{0.213620in}{0.272720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213620in,y=1.669161in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213620in}{0.272720in}}{\pgfqpoint{1.593548in}{1.329944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{1.333663in}}%
\pgfpathlineto{\pgfqpoint{0.214417in}{1.334700in}}%
\pgfpathlineto{\pgfqpoint{0.216012in}{1.324631in}}%
\pgfpathlineto{\pgfqpoint{0.216809in}{1.330658in}}%
\pgfpathlineto{\pgfqpoint{0.217606in}{1.330234in}}%
\pgfpathlineto{\pgfqpoint{0.218403in}{1.325012in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{1.331441in}}%
\pgfpathlineto{\pgfqpoint{0.222389in}{1.320799in}}%
\pgfpathlineto{\pgfqpoint{0.223186in}{1.321537in}}%
\pgfpathlineto{\pgfqpoint{0.223983in}{1.314586in}}%
\pgfpathlineto{\pgfqpoint{0.224781in}{1.318158in}}%
\pgfpathlineto{\pgfqpoint{0.225578in}{1.313611in}}%
\pgfpathlineto{\pgfqpoint{0.226375in}{1.315142in}}%
\pgfpathlineto{\pgfqpoint{0.227172in}{1.313559in}}%
\pgfpathlineto{\pgfqpoint{0.229564in}{1.297305in}}%
\pgfpathlineto{\pgfqpoint{0.230361in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{0.232752in}{1.288059in}}%
\pgfpathlineto{\pgfqpoint{0.233549in}{1.287003in}}%
\pgfpathlineto{\pgfqpoint{0.235144in}{1.278453in}}%
\pgfpathlineto{\pgfqpoint{0.235941in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.237535in}{1.275561in}}%
\pgfpathlineto{\pgfqpoint{0.238332in}{1.278219in}}%
\pgfpathlineto{\pgfqpoint{0.239927in}{1.269197in}}%
\pgfpathlineto{\pgfqpoint{0.241521in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{0.242318in}{1.275252in}}%
\pgfpathlineto{\pgfqpoint{0.243116in}{1.266498in}}%
\pgfpathlineto{\pgfqpoint{0.243913in}{1.269655in}}%
\pgfpathlineto{\pgfqpoint{0.244710in}{1.265625in}}%
\pgfpathlineto{\pgfqpoint{0.245507in}{1.267851in}}%
\pgfpathlineto{\pgfqpoint{0.246304in}{1.265218in}}%
\pgfpathlineto{\pgfqpoint{0.247101in}{1.270243in}}%
\pgfpathlineto{\pgfqpoint{0.247899in}{1.267017in}}%
\pgfpathlineto{\pgfqpoint{0.248696in}{1.272082in}}%
\pgfpathlineto{\pgfqpoint{0.249493in}{1.266797in}}%
\pgfpathlineto{\pgfqpoint{0.250290in}{1.271505in}}%
\pgfpathlineto{\pgfqpoint{0.253479in}{1.264939in}}%
\pgfpathlineto{\pgfqpoint{0.255870in}{1.272528in}}%
\pgfpathlineto{\pgfqpoint{0.256667in}{1.269719in}}%
\pgfpathlineto{\pgfqpoint{0.258262in}{1.272266in}}%
\pgfpathlineto{\pgfqpoint{0.259059in}{1.268004in}}%
\pgfpathlineto{\pgfqpoint{0.259856in}{1.273236in}}%
\pgfpathlineto{\pgfqpoint{0.261451in}{1.269793in}}%
\pgfpathlineto{\pgfqpoint{0.262248in}{1.277769in}}%
\pgfpathlineto{\pgfqpoint{0.263045in}{1.273083in}}%
\pgfpathlineto{\pgfqpoint{0.263842in}{1.276674in}}%
\pgfpathlineto{\pgfqpoint{0.265436in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{0.266233in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{0.267031in}{1.263707in}}%
\pgfpathlineto{\pgfqpoint{0.267828in}{1.268359in}}%
\pgfpathlineto{\pgfqpoint{0.268625in}{1.266948in}}%
\pgfpathlineto{\pgfqpoint{0.269422in}{1.269564in}}%
\pgfpathlineto{\pgfqpoint{0.271814in}{1.264690in}}%
\pgfpathlineto{\pgfqpoint{0.272611in}{1.266253in}}%
\pgfpathlineto{\pgfqpoint{0.274205in}{1.260454in}}%
\pgfpathlineto{\pgfqpoint{0.275800in}{1.261214in}}%
\pgfpathlineto{\pgfqpoint{0.277394in}{1.256716in}}%
\pgfpathlineto{\pgfqpoint{0.278191in}{1.259039in}}%
\pgfpathlineto{\pgfqpoint{0.278988in}{1.253505in}}%
\pgfpathlineto{\pgfqpoint{0.279786in}{1.257694in}}%
\pgfpathlineto{\pgfqpoint{0.281380in}{1.252516in}}%
\pgfpathlineto{\pgfqpoint{0.282974in}{1.263709in}}%
\pgfpathlineto{\pgfqpoint{0.284568in}{1.258431in}}%
\pgfpathlineto{\pgfqpoint{0.286960in}{1.263499in}}%
\pgfpathlineto{\pgfqpoint{0.289351in}{1.260994in}}%
\pgfpathlineto{\pgfqpoint{0.290946in}{1.268742in}}%
\pgfpathlineto{\pgfqpoint{0.291743in}{1.264856in}}%
\pgfpathlineto{\pgfqpoint{0.293337in}{1.277357in}}%
\pgfpathlineto{\pgfqpoint{0.294135in}{1.275414in}}%
\pgfpathlineto{\pgfqpoint{0.295729in}{1.270545in}}%
\pgfpathlineto{\pgfqpoint{0.297323in}{1.270649in}}%
\pgfpathlineto{\pgfqpoint{0.301309in}{1.261044in}}%
\pgfpathlineto{\pgfqpoint{0.302106in}{1.248442in}}%
\pgfpathlineto{\pgfqpoint{0.302903in}{1.257414in}}%
\pgfpathlineto{\pgfqpoint{0.303701in}{1.253334in}}%
\pgfpathlineto{\pgfqpoint{0.306092in}{1.234581in}}%
\pgfpathlineto{\pgfqpoint{0.306889in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{0.310875in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{0.319644in}{1.148552in}}%
\pgfpathlineto{\pgfqpoint{0.322036in}{1.125678in}}%
\pgfpathlineto{\pgfqpoint{0.326021in}{1.099586in}}%
\pgfpathlineto{\pgfqpoint{0.330007in}{1.071554in}}%
\pgfpathlineto{\pgfqpoint{0.330805in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{0.333196in}{1.057999in}}%
\pgfpathlineto{\pgfqpoint{0.333993in}{1.060396in}}%
\pgfpathlineto{\pgfqpoint{0.334790in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{0.336385in}{1.059883in}}%
\pgfpathlineto{\pgfqpoint{0.337979in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{0.339573in}{1.055342in}}%
\pgfpathlineto{\pgfqpoint{0.341168in}{1.062111in}}%
\pgfpathlineto{\pgfqpoint{0.341965in}{1.059730in}}%
\pgfpathlineto{\pgfqpoint{0.342762in}{1.064978in}}%
\pgfpathlineto{\pgfqpoint{0.343559in}{1.057679in}}%
\pgfpathlineto{\pgfqpoint{0.345154in}{1.064107in}}%
\pgfpathlineto{\pgfqpoint{0.346748in}{1.060936in}}%
\pgfpathlineto{\pgfqpoint{0.349139in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.349937in}{1.069682in}}%
\pgfpathlineto{\pgfqpoint{0.350734in}{1.072157in}}%
\pgfpathlineto{\pgfqpoint{0.351531in}{1.069037in}}%
\pgfpathlineto{\pgfqpoint{0.352328in}{1.075304in}}%
\pgfpathlineto{\pgfqpoint{0.353125in}{1.072964in}}%
\pgfpathlineto{\pgfqpoint{0.353922in}{1.078394in}}%
\pgfpathlineto{\pgfqpoint{0.356314in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.357111in}{1.074472in}}%
\pgfpathlineto{\pgfqpoint{0.359503in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{0.361097in}{1.067815in}}%
\pgfpathlineto{\pgfqpoint{0.361894in}{1.065380in}}%
\pgfpathlineto{\pgfqpoint{0.362691in}{1.065845in}}%
\pgfpathlineto{\pgfqpoint{0.364286in}{1.065796in}}%
\pgfpathlineto{\pgfqpoint{0.367474in}{1.052917in}}%
\pgfpathlineto{\pgfqpoint{0.368272in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{0.369069in}{1.055106in}}%
\pgfpathlineto{\pgfqpoint{0.371460in}{1.043021in}}%
\pgfpathlineto{\pgfqpoint{0.372257in}{1.040512in}}%
\pgfpathlineto{\pgfqpoint{0.373055in}{1.033843in}}%
\pgfpathlineto{\pgfqpoint{0.373852in}{1.041910in}}%
\pgfpathlineto{\pgfqpoint{0.376243in}{1.023365in}}%
\pgfpathlineto{\pgfqpoint{0.377041in}{1.023306in}}%
\pgfpathlineto{\pgfqpoint{0.379432in}{1.010731in}}%
\pgfpathlineto{\pgfqpoint{0.380229in}{1.010200in}}%
\pgfpathlineto{\pgfqpoint{0.382621in}{1.004167in}}%
\pgfpathlineto{\pgfqpoint{0.383418in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{0.384215in}{0.996084in}}%
\pgfpathlineto{\pgfqpoint{0.385012in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{0.388998in}{0.983619in}}%
\pgfpathlineto{\pgfqpoint{0.389795in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{0.392187in}{0.972992in}}%
\pgfpathlineto{\pgfqpoint{0.393781in}{0.961746in}}%
\pgfpathlineto{\pgfqpoint{0.394578in}{0.962160in}}%
\pgfpathlineto{\pgfqpoint{0.396173in}{0.958095in}}%
\pgfpathlineto{\pgfqpoint{0.402550in}{0.930828in}}%
\pgfpathlineto{\pgfqpoint{0.404144in}{0.938850in}}%
\pgfpathlineto{\pgfqpoint{0.404942in}{0.930952in}}%
\pgfpathlineto{\pgfqpoint{0.406536in}{0.937256in}}%
\pgfpathlineto{\pgfqpoint{0.407333in}{0.933649in}}%
\pgfpathlineto{\pgfqpoint{0.408130in}{0.935183in}}%
\pgfpathlineto{\pgfqpoint{0.408927in}{0.947815in}}%
\pgfpathlineto{\pgfqpoint{0.409725in}{0.946430in}}%
\pgfpathlineto{\pgfqpoint{0.411319in}{0.953576in}}%
\pgfpathlineto{\pgfqpoint{0.412116in}{0.955259in}}%
\pgfpathlineto{\pgfqpoint{0.414508in}{0.977337in}}%
\pgfpathlineto{\pgfqpoint{0.420088in}{1.012007in}}%
\pgfpathlineto{\pgfqpoint{0.421682in}{1.012994in}}%
\pgfpathlineto{\pgfqpoint{0.424074in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{0.432045in}{1.068746in}}%
\pgfpathlineto{\pgfqpoint{0.433640in}{1.080960in}}%
\pgfpathlineto{\pgfqpoint{0.436828in}{1.092541in}}%
\pgfpathlineto{\pgfqpoint{0.437626in}{1.089617in}}%
\pgfpathlineto{\pgfqpoint{0.438423in}{1.090880in}}%
\pgfpathlineto{\pgfqpoint{0.440017in}{1.098067in}}%
\pgfpathlineto{\pgfqpoint{0.444800in}{1.117369in}}%
\pgfpathlineto{\pgfqpoint{0.445597in}{1.113232in}}%
\pgfpathlineto{\pgfqpoint{0.446395in}{1.114696in}}%
\pgfpathlineto{\pgfqpoint{0.447989in}{1.117465in}}%
\pgfpathlineto{\pgfqpoint{0.448786in}{1.123632in}}%
\pgfpathlineto{\pgfqpoint{0.450380in}{1.111994in}}%
\pgfpathlineto{\pgfqpoint{0.451975in}{1.122414in}}%
\pgfpathlineto{\pgfqpoint{0.452772in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{0.456758in}{1.127582in}}%
\pgfpathlineto{\pgfqpoint{0.457555in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{0.459946in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{0.460744in}{1.139125in}}%
\pgfpathlineto{\pgfqpoint{0.461541in}{1.137554in}}%
\pgfpathlineto{\pgfqpoint{0.463932in}{1.145156in}}%
\pgfpathlineto{\pgfqpoint{0.467918in}{1.159626in}}%
\pgfpathlineto{\pgfqpoint{0.469512in}{1.167807in}}%
\pgfpathlineto{\pgfqpoint{0.470310in}{1.165371in}}%
\pgfpathlineto{\pgfqpoint{0.471107in}{1.169347in}}%
\pgfpathlineto{\pgfqpoint{0.471904in}{1.165276in}}%
\pgfpathlineto{\pgfqpoint{0.473498in}{1.175915in}}%
\pgfpathlineto{\pgfqpoint{0.474295in}{1.181190in}}%
\pgfpathlineto{\pgfqpoint{0.475093in}{1.178843in}}%
\pgfpathlineto{\pgfqpoint{0.475890in}{1.188868in}}%
\pgfpathlineto{\pgfqpoint{0.476687in}{1.185408in}}%
\pgfpathlineto{\pgfqpoint{0.477484in}{1.190825in}}%
\pgfpathlineto{\pgfqpoint{0.478281in}{1.186278in}}%
\pgfpathlineto{\pgfqpoint{0.479079in}{1.191757in}}%
\pgfpathlineto{\pgfqpoint{0.479876in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{0.483862in}{1.205245in}}%
\pgfpathlineto{\pgfqpoint{0.485456in}{1.204883in}}%
\pgfpathlineto{\pgfqpoint{0.486253in}{1.200721in}}%
\pgfpathlineto{\pgfqpoint{0.487050in}{1.203072in}}%
\pgfpathlineto{\pgfqpoint{0.488645in}{1.199127in}}%
\pgfpathlineto{\pgfqpoint{0.490239in}{1.209548in}}%
\pgfpathlineto{\pgfqpoint{0.491833in}{1.199876in}}%
\pgfpathlineto{\pgfqpoint{0.492630in}{1.203024in}}%
\pgfpathlineto{\pgfqpoint{0.493428in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{0.494225in}{1.204930in}}%
\pgfpathlineto{\pgfqpoint{0.497414in}{1.189044in}}%
\pgfpathlineto{\pgfqpoint{0.498211in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{0.499805in}{1.177389in}}%
\pgfpathlineto{\pgfqpoint{0.500602in}{1.176615in}}%
\pgfpathlineto{\pgfqpoint{0.501399in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{0.502994in}{1.162070in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{1.164991in}}%
\pgfpathlineto{\pgfqpoint{0.504588in}{1.162167in}}%
\pgfpathlineto{\pgfqpoint{0.505385in}{1.152805in}}%
\pgfpathlineto{\pgfqpoint{0.506182in}{1.158102in}}%
\pgfpathlineto{\pgfqpoint{0.510965in}{1.132394in}}%
\pgfpathlineto{\pgfqpoint{0.513357in}{1.137211in}}%
\pgfpathlineto{\pgfqpoint{0.517343in}{1.120440in}}%
\pgfpathlineto{\pgfqpoint{0.518937in}{1.126527in}}%
\pgfpathlineto{\pgfqpoint{0.519734in}{1.121802in}}%
\pgfpathlineto{\pgfqpoint{0.520532in}{1.122698in}}%
\pgfpathlineto{\pgfqpoint{0.521329in}{1.127723in}}%
\pgfpathlineto{\pgfqpoint{0.522923in}{1.111765in}}%
\pgfpathlineto{\pgfqpoint{0.524517in}{1.120757in}}%
\pgfpathlineto{\pgfqpoint{0.525315in}{1.118758in}}%
\pgfpathlineto{\pgfqpoint{0.526112in}{1.117567in}}%
\pgfpathlineto{\pgfqpoint{0.528503in}{1.112416in}}%
\pgfpathlineto{\pgfqpoint{0.529300in}{1.117913in}}%
\pgfpathlineto{\pgfqpoint{0.530098in}{1.116439in}}%
\pgfpathlineto{\pgfqpoint{0.530895in}{1.112907in}}%
\pgfpathlineto{\pgfqpoint{0.532489in}{1.115600in}}%
\pgfpathlineto{\pgfqpoint{0.533286in}{1.112874in}}%
\pgfpathlineto{\pgfqpoint{0.534881in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{0.535678in}{1.118925in}}%
\pgfpathlineto{\pgfqpoint{0.536475in}{1.121233in}}%
\pgfpathlineto{\pgfqpoint{0.537272in}{1.119009in}}%
\pgfpathlineto{\pgfqpoint{0.539664in}{1.126618in}}%
\pgfpathlineto{\pgfqpoint{0.540461in}{1.125235in}}%
\pgfpathlineto{\pgfqpoint{0.541258in}{1.129373in}}%
\pgfpathlineto{\pgfqpoint{0.542055in}{1.125577in}}%
\pgfpathlineto{\pgfqpoint{0.542852in}{1.133050in}}%
\pgfpathlineto{\pgfqpoint{0.543650in}{1.127019in}}%
\pgfpathlineto{\pgfqpoint{0.548433in}{1.144976in}}%
\pgfpathlineto{\pgfqpoint{0.549230in}{1.139289in}}%
\pgfpathlineto{\pgfqpoint{0.550824in}{1.150018in}}%
\pgfpathlineto{\pgfqpoint{0.551621in}{1.145882in}}%
\pgfpathlineto{\pgfqpoint{0.553216in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{0.554810in}{1.151223in}}%
\pgfpathlineto{\pgfqpoint{0.555607in}{1.155655in}}%
\pgfpathlineto{\pgfqpoint{0.556404in}{1.154223in}}%
\pgfpathlineto{\pgfqpoint{0.557201in}{1.152340in}}%
\pgfpathlineto{\pgfqpoint{0.557999in}{1.160124in}}%
\pgfpathlineto{\pgfqpoint{0.558796in}{1.159609in}}%
\pgfpathlineto{\pgfqpoint{0.559593in}{1.158422in}}%
\pgfpathlineto{\pgfqpoint{0.561187in}{1.149476in}}%
\pgfpathlineto{\pgfqpoint{0.561984in}{1.149558in}}%
\pgfpathlineto{\pgfqpoint{0.562782in}{1.152190in}}%
\pgfpathlineto{\pgfqpoint{0.568362in}{1.122322in}}%
\pgfpathlineto{\pgfqpoint{0.570753in}{1.106016in}}%
\pgfpathlineto{\pgfqpoint{0.571551in}{1.106643in}}%
\pgfpathlineto{\pgfqpoint{0.573942in}{1.082840in}}%
\pgfpathlineto{\pgfqpoint{0.574739in}{1.080063in}}%
\pgfpathlineto{\pgfqpoint{0.575536in}{1.069467in}}%
\pgfpathlineto{\pgfqpoint{0.576334in}{1.071411in}}%
\pgfpathlineto{\pgfqpoint{0.579522in}{1.048748in}}%
\pgfpathlineto{\pgfqpoint{0.580319in}{1.051776in}}%
\pgfpathlineto{\pgfqpoint{0.582711in}{1.043224in}}%
\pgfpathlineto{\pgfqpoint{0.583508in}{1.042230in}}%
\pgfpathlineto{\pgfqpoint{0.584305in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{0.585900in}{1.045165in}}%
\pgfpathlineto{\pgfqpoint{0.587494in}{1.031531in}}%
\pgfpathlineto{\pgfqpoint{0.597857in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{0.599452in}{0.994987in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{0.995972in}}%
\pgfpathlineto{\pgfqpoint{0.601843in}{0.992113in}}%
\pgfpathlineto{\pgfqpoint{0.602640in}{0.994410in}}%
\pgfpathlineto{\pgfqpoint{0.603437in}{0.985633in}}%
\pgfpathlineto{\pgfqpoint{0.604235in}{0.988873in}}%
\pgfpathlineto{\pgfqpoint{0.605032in}{0.992675in}}%
\pgfpathlineto{\pgfqpoint{0.608220in}{0.967935in}}%
\pgfpathlineto{\pgfqpoint{0.609018in}{0.972064in}}%
\pgfpathlineto{\pgfqpoint{0.616192in}{0.926168in}}%
\pgfpathlineto{\pgfqpoint{0.618584in}{0.917001in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{0.896426in}}%
\pgfpathlineto{\pgfqpoint{0.622570in}{0.897864in}}%
\pgfpathlineto{\pgfqpoint{0.624961in}{0.883231in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{0.626555in}{0.876953in}}%
\pgfpathlineto{\pgfqpoint{0.627353in}{0.880161in}}%
\pgfpathlineto{\pgfqpoint{0.630541in}{0.862941in}}%
\pgfpathlineto{\pgfqpoint{0.632136in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{0.633730in}{0.844822in}}%
\pgfpathlineto{\pgfqpoint{0.634527in}{0.847459in}}%
\pgfpathlineto{\pgfqpoint{0.635324in}{0.842278in}}%
\pgfpathlineto{\pgfqpoint{0.636122in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{0.637716in}{0.841228in}}%
\pgfpathlineto{\pgfqpoint{0.638513in}{0.843709in}}%
\pgfpathlineto{\pgfqpoint{0.640107in}{0.832238in}}%
\pgfpathlineto{\pgfqpoint{0.640905in}{0.837515in}}%
\pgfpathlineto{\pgfqpoint{0.642499in}{0.831132in}}%
\pgfpathlineto{\pgfqpoint{0.644093in}{0.835523in}}%
\pgfpathlineto{\pgfqpoint{0.646485in}{0.826916in}}%
\pgfpathlineto{\pgfqpoint{0.647282in}{0.827881in}}%
\pgfpathlineto{\pgfqpoint{0.648079in}{0.827932in}}%
\pgfpathlineto{\pgfqpoint{0.648876in}{0.832518in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{0.832198in}}%
\pgfpathlineto{\pgfqpoint{0.650471in}{0.831286in}}%
\pgfpathlineto{\pgfqpoint{0.651268in}{0.832745in}}%
\pgfpathlineto{\pgfqpoint{0.652862in}{0.826067in}}%
\pgfpathlineto{\pgfqpoint{0.653659in}{0.824384in}}%
\pgfpathlineto{\pgfqpoint{0.655254in}{0.819067in}}%
\pgfpathlineto{\pgfqpoint{0.656051in}{0.821516in}}%
\pgfpathlineto{\pgfqpoint{0.656848in}{0.818438in}}%
\pgfpathlineto{\pgfqpoint{0.657645in}{0.823833in}}%
\pgfpathlineto{\pgfqpoint{0.659240in}{0.814712in}}%
\pgfpathlineto{\pgfqpoint{0.660037in}{0.820057in}}%
\pgfpathlineto{\pgfqpoint{0.662428in}{0.811476in}}%
\pgfpathlineto{\pgfqpoint{0.664023in}{0.816360in}}%
\pgfpathlineto{\pgfqpoint{0.664820in}{0.809600in}}%
\pgfpathlineto{\pgfqpoint{0.665617in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{0.666414in}{0.805980in}}%
\pgfpathlineto{\pgfqpoint{0.667211in}{0.808925in}}%
\pgfpathlineto{\pgfqpoint{0.668008in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{0.818458in}}%
\pgfpathlineto{\pgfqpoint{0.669603in}{0.807788in}}%
\pgfpathlineto{\pgfqpoint{0.671197in}{0.814944in}}%
\pgfpathlineto{\pgfqpoint{0.671994in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{0.672791in}{0.819044in}}%
\pgfpathlineto{\pgfqpoint{0.673589in}{0.814747in}}%
\pgfpathlineto{\pgfqpoint{0.674386in}{0.821885in}}%
\pgfpathlineto{\pgfqpoint{0.675183in}{0.820748in}}%
\pgfpathlineto{\pgfqpoint{0.675980in}{0.823542in}}%
\pgfpathlineto{\pgfqpoint{0.676777in}{0.817367in}}%
\pgfpathlineto{\pgfqpoint{0.681560in}{0.835410in}}%
\pgfpathlineto{\pgfqpoint{0.682358in}{0.832960in}}%
\pgfpathlineto{\pgfqpoint{0.683155in}{0.837042in}}%
\pgfpathlineto{\pgfqpoint{0.683952in}{0.833458in}}%
\pgfpathlineto{\pgfqpoint{0.684749in}{0.841451in}}%
\pgfpathlineto{\pgfqpoint{0.685546in}{0.839539in}}%
\pgfpathlineto{\pgfqpoint{0.686343in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{0.687141in}{0.835559in}}%
\pgfpathlineto{\pgfqpoint{0.687938in}{0.842548in}}%
\pgfpathlineto{\pgfqpoint{0.688735in}{0.840972in}}%
\pgfpathlineto{\pgfqpoint{0.690329in}{0.845120in}}%
\pgfpathlineto{\pgfqpoint{0.691126in}{0.838839in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{0.848388in}}%
\pgfpathlineto{\pgfqpoint{0.692721in}{0.847450in}}%
\pgfpathlineto{\pgfqpoint{0.695112in}{0.847192in}}%
\pgfpathlineto{\pgfqpoint{0.695909in}{0.852249in}}%
\pgfpathlineto{\pgfqpoint{0.696707in}{0.852016in}}%
\pgfpathlineto{\pgfqpoint{0.698301in}{0.856427in}}%
\pgfpathlineto{\pgfqpoint{0.699098in}{0.851988in}}%
\pgfpathlineto{\pgfqpoint{0.701490in}{0.857164in}}%
\pgfpathlineto{\pgfqpoint{0.703881in}{0.849480in}}%
\pgfpathlineto{\pgfqpoint{0.705476in}{0.847422in}}%
\pgfpathlineto{\pgfqpoint{0.706273in}{0.855589in}}%
\pgfpathlineto{\pgfqpoint{0.707070in}{0.848156in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{0.853112in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{0.850390in}}%
\pgfpathlineto{\pgfqpoint{0.710259in}{0.856323in}}%
\pgfpathlineto{\pgfqpoint{0.711056in}{0.854397in}}%
\pgfpathlineto{\pgfqpoint{0.711853in}{0.845536in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.856747in}}%
\pgfpathlineto{\pgfqpoint{0.714244in}{0.858798in}}%
\pgfpathlineto{\pgfqpoint{0.715839in}{0.850576in}}%
\pgfpathlineto{\pgfqpoint{0.718230in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{0.721419in}{0.844630in}}%
\pgfpathlineto{\pgfqpoint{0.722216in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{0.723013in}{0.847961in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{0.851700in}}%
\pgfpathlineto{\pgfqpoint{0.725405in}{0.850568in}}%
\pgfpathlineto{\pgfqpoint{0.726202in}{0.845362in}}%
\pgfpathlineto{\pgfqpoint{0.726999in}{0.847100in}}%
\pgfpathlineto{\pgfqpoint{0.727796in}{0.844030in}}%
\pgfpathlineto{\pgfqpoint{0.728594in}{0.854432in}}%
\pgfpathlineto{\pgfqpoint{0.729391in}{0.853951in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.846172in}}%
\pgfpathlineto{\pgfqpoint{0.732579in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{0.733377in}{0.850923in}}%
\pgfpathlineto{\pgfqpoint{0.735768in}{0.854578in}}%
\pgfpathlineto{\pgfqpoint{0.736565in}{0.853112in}}%
\pgfpathlineto{\pgfqpoint{0.737362in}{0.858805in}}%
\pgfpathlineto{\pgfqpoint{0.738957in}{0.849383in}}%
\pgfpathlineto{\pgfqpoint{0.739754in}{0.851379in}}%
\pgfpathlineto{\pgfqpoint{0.740551in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{0.741348in}{0.849724in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{0.847059in}}%
\pgfpathlineto{\pgfqpoint{0.742943in}{0.849665in}}%
\pgfpathlineto{\pgfqpoint{0.743740in}{0.845475in}}%
\pgfpathlineto{\pgfqpoint{0.745334in}{0.850442in}}%
\pgfpathlineto{\pgfqpoint{0.746928in}{0.845978in}}%
\pgfpathlineto{\pgfqpoint{0.747726in}{0.848930in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{0.839752in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{0.844297in}}%
\pgfpathlineto{\pgfqpoint{0.754900in}{0.839242in}}%
\pgfpathlineto{\pgfqpoint{0.755697in}{0.840754in}}%
\pgfpathlineto{\pgfqpoint{0.756495in}{0.842427in}}%
\pgfpathlineto{\pgfqpoint{0.758089in}{0.838204in}}%
\pgfpathlineto{\pgfqpoint{0.758886in}{0.848490in}}%
\pgfpathlineto{\pgfqpoint{0.762075in}{0.835638in}}%
\pgfpathlineto{\pgfqpoint{0.762872in}{0.834208in}}%
\pgfpathlineto{\pgfqpoint{0.763669in}{0.835640in}}%
\pgfpathlineto{\pgfqpoint{0.765263in}{0.830973in}}%
\pgfpathlineto{\pgfqpoint{0.766061in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{0.767655in}{0.830105in}}%
\pgfpathlineto{\pgfqpoint{0.768452in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{0.769249in}{0.827809in}}%
\pgfpathlineto{\pgfqpoint{0.770046in}{0.829864in}}%
\pgfpathlineto{\pgfqpoint{0.771641in}{0.831418in}}%
\pgfpathlineto{\pgfqpoint{0.772438in}{0.839323in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.832662in}}%
\pgfpathlineto{\pgfqpoint{0.774830in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{0.775627in}{0.841744in}}%
\pgfpathlineto{\pgfqpoint{0.776424in}{0.848347in}}%
\pgfpathlineto{\pgfqpoint{0.777221in}{0.841395in}}%
\pgfpathlineto{\pgfqpoint{0.778018in}{0.856939in}}%
\pgfpathlineto{\pgfqpoint{0.778815in}{0.853705in}}%
\pgfpathlineto{\pgfqpoint{0.782004in}{0.874119in}}%
\pgfpathlineto{\pgfqpoint{0.789179in}{0.915577in}}%
\pgfpathlineto{\pgfqpoint{0.790773in}{0.909520in}}%
\pgfpathlineto{\pgfqpoint{0.791570in}{0.923728in}}%
\pgfpathlineto{\pgfqpoint{0.792367in}{0.923076in}}%
\pgfpathlineto{\pgfqpoint{0.793962in}{0.920242in}}%
\pgfpathlineto{\pgfqpoint{0.794759in}{0.923391in}}%
\pgfpathlineto{\pgfqpoint{0.795556in}{0.923048in}}%
\pgfpathlineto{\pgfqpoint{0.796353in}{0.919387in}}%
\pgfpathlineto{\pgfqpoint{0.797150in}{0.922446in}}%
\pgfpathlineto{\pgfqpoint{0.797948in}{0.917759in}}%
\pgfpathlineto{\pgfqpoint{0.799542in}{0.926000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.920027in}}%
\pgfpathlineto{\pgfqpoint{0.802731in}{0.920603in}}%
\pgfpathlineto{\pgfqpoint{0.804325in}{0.913659in}}%
\pgfpathlineto{\pgfqpoint{0.805122in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{0.806716in}{0.914645in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{0.906627in}}%
\pgfpathlineto{\pgfqpoint{0.809108in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{0.810702in}{0.911089in}}%
\pgfpathlineto{\pgfqpoint{0.811499in}{0.908352in}}%
\pgfpathlineto{\pgfqpoint{0.812297in}{0.911475in}}%
\pgfpathlineto{\pgfqpoint{0.813094in}{0.907204in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{0.908233in}}%
\pgfpathlineto{\pgfqpoint{0.814688in}{0.909846in}}%
\pgfpathlineto{\pgfqpoint{0.815485in}{0.901731in}}%
\pgfpathlineto{\pgfqpoint{0.816283in}{0.909411in}}%
\pgfpathlineto{\pgfqpoint{0.817080in}{0.905308in}}%
\pgfpathlineto{\pgfqpoint{0.819471in}{0.912694in}}%
\pgfpathlineto{\pgfqpoint{0.820268in}{0.912911in}}%
\pgfpathlineto{\pgfqpoint{0.821066in}{0.909275in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{0.916909in}}%
\pgfpathlineto{\pgfqpoint{0.822660in}{0.912874in}}%
\pgfpathlineto{\pgfqpoint{0.826646in}{0.932955in}}%
\pgfpathlineto{\pgfqpoint{0.827443in}{0.931594in}}%
\pgfpathlineto{\pgfqpoint{0.828240in}{0.932552in}}%
\pgfpathlineto{\pgfqpoint{0.829037in}{0.936014in}}%
\pgfpathlineto{\pgfqpoint{0.829834in}{0.934006in}}%
\pgfpathlineto{\pgfqpoint{0.830632in}{0.937916in}}%
\pgfpathlineto{\pgfqpoint{0.832226in}{0.955672in}}%
\pgfpathlineto{\pgfqpoint{0.833023in}{0.953736in}}%
\pgfpathlineto{\pgfqpoint{0.837806in}{0.983719in}}%
\pgfpathlineto{\pgfqpoint{0.838603in}{0.972066in}}%
\pgfpathlineto{\pgfqpoint{0.840198in}{0.987848in}}%
\pgfpathlineto{\pgfqpoint{0.840995in}{0.984355in}}%
\pgfpathlineto{\pgfqpoint{0.842589in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{0.844184in}{0.999657in}}%
\pgfpathlineto{\pgfqpoint{0.844981in}{0.994499in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{1.001562in}}%
\pgfpathlineto{\pgfqpoint{0.846575in}{1.000890in}}%
\pgfpathlineto{\pgfqpoint{0.847372in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.848967in}{1.001354in}}%
\pgfpathlineto{\pgfqpoint{0.849764in}{1.001955in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{0.997624in}}%
\pgfpathlineto{\pgfqpoint{0.852155in}{1.005539in}}%
\pgfpathlineto{\pgfqpoint{0.852952in}{0.998100in}}%
\pgfpathlineto{\pgfqpoint{0.853750in}{1.000627in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{0.856141in}{0.991941in}}%
\pgfpathlineto{\pgfqpoint{0.856938in}{0.993439in}}%
\pgfpathlineto{\pgfqpoint{0.857735in}{0.992307in}}%
\pgfpathlineto{\pgfqpoint{0.858533in}{0.986013in}}%
\pgfpathlineto{\pgfqpoint{0.859330in}{0.990683in}}%
\pgfpathlineto{\pgfqpoint{0.861721in}{0.979114in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{0.974928in}}%
\pgfpathlineto{\pgfqpoint{0.863316in}{0.977479in}}%
\pgfpathlineto{\pgfqpoint{0.864113in}{0.976746in}}%
\pgfpathlineto{\pgfqpoint{0.866504in}{0.968736in}}%
\pgfpathlineto{\pgfqpoint{0.867302in}{0.975614in}}%
\pgfpathlineto{\pgfqpoint{0.868896in}{0.962787in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{0.964965in}}%
\pgfpathlineto{\pgfqpoint{0.870490in}{0.964185in}}%
\pgfpathlineto{\pgfqpoint{0.871287in}{0.958553in}}%
\pgfpathlineto{\pgfqpoint{0.872085in}{0.963162in}}%
\pgfpathlineto{\pgfqpoint{0.872882in}{0.955688in}}%
\pgfpathlineto{\pgfqpoint{0.874476in}{0.965941in}}%
\pgfpathlineto{\pgfqpoint{0.875273in}{0.968778in}}%
\pgfpathlineto{\pgfqpoint{0.876070in}{0.962648in}}%
\pgfpathlineto{\pgfqpoint{0.876868in}{0.962768in}}%
\pgfpathlineto{\pgfqpoint{0.877665in}{0.959878in}}%
\pgfpathlineto{\pgfqpoint{0.879259in}{0.961460in}}%
\pgfpathlineto{\pgfqpoint{0.880056in}{0.961559in}}%
\pgfpathlineto{\pgfqpoint{0.881651in}{0.967250in}}%
\pgfpathlineto{\pgfqpoint{0.884042in}{0.964736in}}%
\pgfpathlineto{\pgfqpoint{0.885636in}{0.969897in}}%
\pgfpathlineto{\pgfqpoint{0.887231in}{0.968013in}}%
\pgfpathlineto{\pgfqpoint{0.888825in}{0.971595in}}%
\pgfpathlineto{\pgfqpoint{0.889622in}{0.971614in}}%
\pgfpathlineto{\pgfqpoint{0.891217in}{0.983944in}}%
\pgfpathlineto{\pgfqpoint{0.892014in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{0.898391in}{1.007499in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{1.020655in}}%
\pgfpathlineto{\pgfqpoint{0.901580in}{1.019380in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.031639in}}%
\pgfpathlineto{\pgfqpoint{0.903971in}{1.025623in}}%
\pgfpathlineto{\pgfqpoint{0.907957in}{1.043741in}}%
\pgfpathlineto{\pgfqpoint{0.909552in}{1.039810in}}%
\pgfpathlineto{\pgfqpoint{0.911146in}{1.046936in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{1.046014in}}%
\pgfpathlineto{\pgfqpoint{0.912740in}{1.043867in}}%
\pgfpathlineto{\pgfqpoint{0.914335in}{1.051557in}}%
\pgfpathlineto{\pgfqpoint{0.915132in}{1.051569in}}%
\pgfpathlineto{\pgfqpoint{0.915929in}{1.046492in}}%
\pgfpathlineto{\pgfqpoint{0.917523in}{1.056011in}}%
\pgfpathlineto{\pgfqpoint{0.918321in}{1.051440in}}%
\pgfpathlineto{\pgfqpoint{0.919118in}{1.051938in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.048732in}}%
\pgfpathlineto{\pgfqpoint{0.923104in}{1.051561in}}%
\pgfpathlineto{\pgfqpoint{0.923901in}{1.057328in}}%
\pgfpathlineto{\pgfqpoint{0.924698in}{1.055845in}}%
\pgfpathlineto{\pgfqpoint{0.925495in}{1.056503in}}%
\pgfpathlineto{\pgfqpoint{0.926292in}{1.059207in}}%
\pgfpathlineto{\pgfqpoint{0.927089in}{1.055456in}}%
\pgfpathlineto{\pgfqpoint{0.928684in}{1.058721in}}%
\pgfpathlineto{\pgfqpoint{0.930278in}{1.053613in}}%
\pgfpathlineto{\pgfqpoint{0.931873in}{1.060401in}}%
\pgfpathlineto{\pgfqpoint{0.932670in}{1.058932in}}%
\pgfpathlineto{\pgfqpoint{0.933467in}{1.047991in}}%
\pgfpathlineto{\pgfqpoint{0.934264in}{1.051860in}}%
\pgfpathlineto{\pgfqpoint{0.937453in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{0.939844in}{1.037765in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{1.019174in}}%
\pgfpathlineto{\pgfqpoint{0.943830in}{1.019579in}}%
\pgfpathlineto{\pgfqpoint{0.946222in}{1.007795in}}%
\pgfpathlineto{\pgfqpoint{0.948613in}{1.002021in}}%
\pgfpathlineto{\pgfqpoint{0.949410in}{1.005463in}}%
\pgfpathlineto{\pgfqpoint{0.950207in}{1.005225in}}%
\pgfpathlineto{\pgfqpoint{0.951802in}{0.998487in}}%
\pgfpathlineto{\pgfqpoint{0.952599in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{0.953396in}{0.999702in}}%
\pgfpathlineto{\pgfqpoint{0.954193in}{0.993191in}}%
\pgfpathlineto{\pgfqpoint{0.954990in}{0.997521in}}%
\pgfpathlineto{\pgfqpoint{0.955788in}{0.997349in}}%
\pgfpathlineto{\pgfqpoint{0.956585in}{0.995594in}}%
\pgfpathlineto{\pgfqpoint{0.957382in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.958976in}{0.989563in}}%
\pgfpathlineto{\pgfqpoint{0.959774in}{0.991319in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{0.962052in}}%
\pgfpathlineto{\pgfqpoint{0.969340in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{0.970137in}{0.956646in}}%
\pgfpathlineto{\pgfqpoint{0.970934in}{0.958327in}}%
\pgfpathlineto{\pgfqpoint{0.984486in}{0.899357in}}%
\pgfpathlineto{\pgfqpoint{0.986877in}{0.889450in}}%
\pgfpathlineto{\pgfqpoint{0.987675in}{0.883923in}}%
\pgfpathlineto{\pgfqpoint{0.988472in}{0.885469in}}%
\pgfpathlineto{\pgfqpoint{0.989269in}{0.883876in}}%
\pgfpathlineto{\pgfqpoint{0.990066in}{0.877023in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{0.878892in}}%
\pgfpathlineto{\pgfqpoint{0.991660in}{0.876508in}}%
\pgfpathlineto{\pgfqpoint{0.992458in}{0.880742in}}%
\pgfpathlineto{\pgfqpoint{0.994052in}{0.874459in}}%
\pgfpathlineto{\pgfqpoint{0.994849in}{0.879814in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{0.875249in}}%
\pgfpathlineto{\pgfqpoint{0.996443in}{0.877628in}}%
\pgfpathlineto{\pgfqpoint{0.998038in}{0.871987in}}%
\pgfpathlineto{\pgfqpoint{0.998835in}{0.877533in}}%
\pgfpathlineto{\pgfqpoint{0.999632in}{0.868934in}}%
\pgfpathlineto{\pgfqpoint{1.002024in}{0.880210in}}%
\pgfpathlineto{\pgfqpoint{1.003618in}{0.873199in}}%
\pgfpathlineto{\pgfqpoint{1.004415in}{0.877308in}}%
\pgfpathlineto{\pgfqpoint{1.005212in}{0.871467in}}%
\pgfpathlineto{\pgfqpoint{1.006010in}{0.876769in}}%
\pgfpathlineto{\pgfqpoint{1.007604in}{0.868340in}}%
\pgfpathlineto{\pgfqpoint{1.008401in}{0.870246in}}%
\pgfpathlineto{\pgfqpoint{1.009198in}{0.873441in}}%
\pgfpathlineto{\pgfqpoint{1.009995in}{0.873142in}}%
\pgfpathlineto{\pgfqpoint{1.011590in}{0.873706in}}%
\pgfpathlineto{\pgfqpoint{1.014778in}{0.884544in}}%
\pgfpathlineto{\pgfqpoint{1.015576in}{0.883614in}}%
\pgfpathlineto{\pgfqpoint{1.019561in}{0.897497in}}%
\pgfpathlineto{\pgfqpoint{1.020359in}{0.896696in}}%
\pgfpathlineto{\pgfqpoint{1.021156in}{0.900570in}}%
\pgfpathlineto{\pgfqpoint{1.021953in}{0.898634in}}%
\pgfpathlineto{\pgfqpoint{1.022750in}{0.906097in}}%
\pgfpathlineto{\pgfqpoint{1.023547in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{1.024344in}{0.902249in}}%
\pgfpathlineto{\pgfqpoint{1.025142in}{0.902596in}}%
\pgfpathlineto{\pgfqpoint{1.026736in}{0.912461in}}%
\pgfpathlineto{\pgfqpoint{1.029127in}{0.906274in}}%
\pgfpathlineto{\pgfqpoint{1.029925in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{1.030722in}{0.900424in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{0.905485in}}%
\pgfpathlineto{\pgfqpoint{1.033113in}{0.893785in}}%
\pgfpathlineto{\pgfqpoint{1.033910in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{1.034708in}{0.893721in}}%
\pgfpathlineto{\pgfqpoint{1.035505in}{0.898838in}}%
\pgfpathlineto{\pgfqpoint{1.036302in}{0.892029in}}%
\pgfpathlineto{\pgfqpoint{1.037099in}{0.896924in}}%
\pgfpathlineto{\pgfqpoint{1.037896in}{0.889701in}}%
\pgfpathlineto{\pgfqpoint{1.038694in}{0.893883in}}%
\pgfpathlineto{\pgfqpoint{1.040288in}{0.890235in}}%
\pgfpathlineto{\pgfqpoint{1.041085in}{0.891799in}}%
\pgfpathlineto{\pgfqpoint{1.043477in}{0.884059in}}%
\pgfpathlineto{\pgfqpoint{1.045071in}{0.893346in}}%
\pgfpathlineto{\pgfqpoint{1.045868in}{0.889961in}}%
\pgfpathlineto{\pgfqpoint{1.046665in}{0.891965in}}%
\pgfpathlineto{\pgfqpoint{1.047462in}{0.891021in}}%
\pgfpathlineto{\pgfqpoint{1.049854in}{0.892093in}}%
\pgfpathlineto{\pgfqpoint{1.052245in}{0.886189in}}%
\pgfpathlineto{\pgfqpoint{1.053840in}{0.888696in}}%
\pgfpathlineto{\pgfqpoint{1.054637in}{0.882751in}}%
\pgfpathlineto{\pgfqpoint{1.057029in}{0.891249in}}%
\pgfpathlineto{\pgfqpoint{1.057826in}{0.882373in}}%
\pgfpathlineto{\pgfqpoint{1.058623in}{0.883895in}}%
\pgfpathlineto{\pgfqpoint{1.059420in}{0.889547in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{0.889286in}}%
\pgfpathlineto{\pgfqpoint{1.061014in}{0.890747in}}%
\pgfpathlineto{\pgfqpoint{1.062609in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{1.063406in}{0.902189in}}%
\pgfpathlineto{\pgfqpoint{1.069783in}{0.943175in}}%
\pgfpathlineto{\pgfqpoint{1.070580in}{0.942728in}}%
\pgfpathlineto{\pgfqpoint{1.071378in}{0.946126in}}%
\pgfpathlineto{\pgfqpoint{1.073769in}{0.972268in}}%
\pgfpathlineto{\pgfqpoint{1.076161in}{0.969006in}}%
\pgfpathlineto{\pgfqpoint{1.076958in}{0.981561in}}%
\pgfpathlineto{\pgfqpoint{1.077755in}{0.972104in}}%
\pgfpathlineto{\pgfqpoint{1.079349in}{0.983400in}}%
\pgfpathlineto{\pgfqpoint{1.080147in}{0.980623in}}%
\pgfpathlineto{\pgfqpoint{1.080944in}{0.989580in}}%
\pgfpathlineto{\pgfqpoint{1.081741in}{0.984655in}}%
\pgfpathlineto{\pgfqpoint{1.084132in}{0.995620in}}%
\pgfpathlineto{\pgfqpoint{1.084930in}{0.993507in}}%
\pgfpathlineto{\pgfqpoint{1.086524in}{0.987476in}}%
\pgfpathlineto{\pgfqpoint{1.087321in}{0.992527in}}%
\pgfpathlineto{\pgfqpoint{1.088118in}{0.991617in}}%
\pgfpathlineto{\pgfqpoint{1.088915in}{0.991949in}}%
\pgfpathlineto{\pgfqpoint{1.089713in}{0.993842in}}%
\pgfpathlineto{\pgfqpoint{1.090510in}{0.998962in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{0.997564in}}%
\pgfpathlineto{\pgfqpoint{1.095293in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.096887in}{0.994862in}}%
\pgfpathlineto{\pgfqpoint{1.097684in}{0.982484in}}%
\pgfpathlineto{\pgfqpoint{1.098481in}{0.989309in}}%
\pgfpathlineto{\pgfqpoint{1.099279in}{0.983649in}}%
\pgfpathlineto{\pgfqpoint{1.100076in}{0.983998in}}%
\pgfpathlineto{\pgfqpoint{1.100873in}{0.983416in}}%
\pgfpathlineto{\pgfqpoint{1.101670in}{0.985213in}}%
\pgfpathlineto{\pgfqpoint{1.105656in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{1.106453in}{0.969098in}}%
\pgfpathlineto{\pgfqpoint{1.110439in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{1.111236in}{0.949011in}}%
\pgfpathlineto{\pgfqpoint{1.112831in}{0.944414in}}%
\pgfpathlineto{\pgfqpoint{1.113628in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{0.936766in}}%
\pgfpathlineto{\pgfqpoint{1.120005in}{0.925119in}}%
\pgfpathlineto{\pgfqpoint{1.120802in}{0.927393in}}%
\pgfpathlineto{\pgfqpoint{1.121599in}{0.935236in}}%
\pgfpathlineto{\pgfqpoint{1.122397in}{0.934496in}}%
\pgfpathlineto{\pgfqpoint{1.123991in}{0.916843in}}%
\pgfpathlineto{\pgfqpoint{1.124788in}{0.921876in}}%
\pgfpathlineto{\pgfqpoint{1.125585in}{0.919909in}}%
\pgfpathlineto{\pgfqpoint{1.127977in}{0.914554in}}%
\pgfpathlineto{\pgfqpoint{1.128774in}{0.916351in}}%
\pgfpathlineto{\pgfqpoint{1.131166in}{0.908059in}}%
\pgfpathlineto{\pgfqpoint{1.131963in}{0.908902in}}%
\pgfpathlineto{\pgfqpoint{1.134354in}{0.904363in}}%
\pgfpathlineto{\pgfqpoint{1.135949in}{0.902393in}}%
\pgfpathlineto{\pgfqpoint{1.136746in}{0.904215in}}%
\pgfpathlineto{\pgfqpoint{1.138340in}{0.895472in}}%
\pgfpathlineto{\pgfqpoint{1.139137in}{0.899683in}}%
\pgfpathlineto{\pgfqpoint{1.139934in}{0.892415in}}%
\pgfpathlineto{\pgfqpoint{1.140732in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{1.142326in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{1.143123in}{0.891781in}}%
\pgfpathlineto{\pgfqpoint{1.146312in}{0.880146in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.879637in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{0.860448in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{0.858689in}}%
\pgfpathlineto{\pgfqpoint{1.151892in}{0.846547in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{0.849872in}}%
\pgfpathlineto{\pgfqpoint{1.154284in}{0.844033in}}%
\pgfpathlineto{\pgfqpoint{1.155878in}{0.834433in}}%
\pgfpathlineto{\pgfqpoint{1.156675in}{0.833433in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{0.827660in}}%
\pgfpathlineto{\pgfqpoint{1.160661in}{0.830098in}}%
\pgfpathlineto{\pgfqpoint{1.161458in}{0.823217in}}%
\pgfpathlineto{\pgfqpoint{1.162255in}{0.824001in}}%
\pgfpathlineto{\pgfqpoint{1.163052in}{0.820885in}}%
\pgfpathlineto{\pgfqpoint{1.163850in}{0.821676in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{0.823430in}}%
\pgfpathlineto{\pgfqpoint{1.166241in}{0.821568in}}%
\pgfpathlineto{\pgfqpoint{1.167835in}{0.812855in}}%
\pgfpathlineto{\pgfqpoint{1.168633in}{0.821272in}}%
\pgfpathlineto{\pgfqpoint{1.170227in}{0.814879in}}%
\pgfpathlineto{\pgfqpoint{1.171024in}{0.814531in}}%
\pgfpathlineto{\pgfqpoint{1.171821in}{0.818020in}}%
\pgfpathlineto{\pgfqpoint{1.172619in}{0.812031in}}%
\pgfpathlineto{\pgfqpoint{1.173416in}{0.818708in}}%
\pgfpathlineto{\pgfqpoint{1.175010in}{0.810196in}}%
\pgfpathlineto{\pgfqpoint{1.175807in}{0.811047in}}%
\pgfpathlineto{\pgfqpoint{1.176604in}{0.807742in}}%
\pgfpathlineto{\pgfqpoint{1.177402in}{0.809505in}}%
\pgfpathlineto{\pgfqpoint{1.178199in}{0.805863in}}%
\pgfpathlineto{\pgfqpoint{1.180590in}{0.819747in}}%
\pgfpathlineto{\pgfqpoint{1.181387in}{0.815697in}}%
\pgfpathlineto{\pgfqpoint{1.182185in}{0.816298in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.815751in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{0.828738in}}%
\pgfpathlineto{\pgfqpoint{1.188562in}{0.826151in}}%
\pgfpathlineto{\pgfqpoint{1.189359in}{0.834046in}}%
\pgfpathlineto{\pgfqpoint{1.190156in}{0.832467in}}%
\pgfpathlineto{\pgfqpoint{1.190954in}{0.829252in}}%
\pgfpathlineto{\pgfqpoint{1.191751in}{0.832229in}}%
\pgfpathlineto{\pgfqpoint{1.192548in}{0.830883in}}%
\pgfpathlineto{\pgfqpoint{1.193345in}{0.833562in}}%
\pgfpathlineto{\pgfqpoint{1.194939in}{0.828630in}}%
\pgfpathlineto{\pgfqpoint{1.196534in}{0.833264in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.823111in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.825819in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{1.201317in}{0.821209in}}%
\pgfpathlineto{\pgfqpoint{1.202114in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{0.820825in}}%
\pgfpathlineto{\pgfqpoint{1.205303in}{0.820680in}}%
\pgfpathlineto{\pgfqpoint{1.206100in}{0.822198in}}%
\pgfpathlineto{\pgfqpoint{1.206897in}{0.818342in}}%
\pgfpathlineto{\pgfqpoint{1.207694in}{0.826966in}}%
\pgfpathlineto{\pgfqpoint{1.209288in}{0.821408in}}%
\pgfpathlineto{\pgfqpoint{1.210086in}{0.819599in}}%
\pgfpathlineto{\pgfqpoint{1.211680in}{0.826695in}}%
\pgfpathlineto{\pgfqpoint{1.213274in}{0.821438in}}%
\pgfpathlineto{\pgfqpoint{1.214072in}{0.826795in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{0.825638in}}%
\pgfpathlineto{\pgfqpoint{1.216463in}{0.825552in}}%
\pgfpathlineto{\pgfqpoint{1.217260in}{0.826186in}}%
\pgfpathlineto{\pgfqpoint{1.218057in}{0.824708in}}%
\pgfpathlineto{\pgfqpoint{1.220449in}{0.812735in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{1.224435in}{0.808134in}}%
\pgfpathlineto{\pgfqpoint{1.225232in}{0.812475in}}%
\pgfpathlineto{\pgfqpoint{1.226826in}{0.800120in}}%
\pgfpathlineto{\pgfqpoint{1.227623in}{0.796481in}}%
\pgfpathlineto{\pgfqpoint{1.228421in}{0.785228in}}%
\pgfpathlineto{\pgfqpoint{1.229218in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{1.230812in}{0.787368in}}%
\pgfpathlineto{\pgfqpoint{1.231609in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{1.232406in}{0.785187in}}%
\pgfpathlineto{\pgfqpoint{1.233204in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{1.234798in}{0.767341in}}%
\pgfpathlineto{\pgfqpoint{1.236392in}{0.769200in}}%
\pgfpathlineto{\pgfqpoint{1.237189in}{0.768100in}}%
\pgfpathlineto{\pgfqpoint{1.237987in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{1.239581in}{0.761673in}}%
\pgfpathlineto{\pgfqpoint{1.240378in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{1.241175in}{0.765024in}}%
\pgfpathlineto{\pgfqpoint{1.243567in}{0.757101in}}%
\pgfpathlineto{\pgfqpoint{1.245958in}{0.766314in}}%
\pgfpathlineto{\pgfqpoint{1.247553in}{0.760782in}}%
\pgfpathlineto{\pgfqpoint{1.248350in}{0.760399in}}%
\pgfpathlineto{\pgfqpoint{1.251539in}{0.769918in}}%
\pgfpathlineto{\pgfqpoint{1.253133in}{0.761236in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.254727in}{0.763431in}}%
\pgfpathlineto{\pgfqpoint{1.256322in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{1.257119in}{0.761476in}}%
\pgfpathlineto{\pgfqpoint{1.258713in}{0.766489in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{0.764953in}}%
\pgfpathlineto{\pgfqpoint{1.261105in}{0.758039in}}%
\pgfpathlineto{\pgfqpoint{1.261902in}{0.756021in}}%
\pgfpathlineto{\pgfqpoint{1.262699in}{0.756404in}}%
\pgfpathlineto{\pgfqpoint{1.263496in}{0.756988in}}%
\pgfpathlineto{\pgfqpoint{1.265091in}{0.753750in}}%
\pgfpathlineto{\pgfqpoint{1.265888in}{0.760032in}}%
\pgfpathlineto{\pgfqpoint{1.266685in}{0.753234in}}%
\pgfpathlineto{\pgfqpoint{1.267482in}{0.757220in}}%
\pgfpathlineto{\pgfqpoint{1.268279in}{0.751841in}}%
\pgfpathlineto{\pgfqpoint{1.269076in}{0.754077in}}%
\pgfpathlineto{\pgfqpoint{1.269874in}{0.746825in}}%
\pgfpathlineto{\pgfqpoint{1.270671in}{0.754278in}}%
\pgfpathlineto{\pgfqpoint{1.272265in}{0.746994in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{0.754045in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{0.757218in}}%
\pgfpathlineto{\pgfqpoint{1.276251in}{0.755802in}}%
\pgfpathlineto{\pgfqpoint{1.277048in}{0.759161in}}%
\pgfpathlineto{\pgfqpoint{1.277845in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{1.278642in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.279440in}{0.759802in}}%
\pgfpathlineto{\pgfqpoint{1.280237in}{0.757407in}}%
\pgfpathlineto{\pgfqpoint{1.282628in}{0.766912in}}%
\pgfpathlineto{\pgfqpoint{1.284223in}{0.767185in}}%
\pgfpathlineto{\pgfqpoint{1.285020in}{0.756118in}}%
\pgfpathlineto{\pgfqpoint{1.285817in}{0.765602in}}%
\pgfpathlineto{\pgfqpoint{1.286614in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{1.288209in}{0.759450in}}%
\pgfpathlineto{\pgfqpoint{1.289006in}{0.764621in}}%
\pgfpathlineto{\pgfqpoint{1.289803in}{0.763800in}}%
\pgfpathlineto{\pgfqpoint{1.290600in}{0.763015in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{1.294586in}{0.769538in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.769218in}}%
\pgfpathlineto{\pgfqpoint{1.296180in}{0.775114in}}%
\pgfpathlineto{\pgfqpoint{1.297775in}{0.768522in}}%
\pgfpathlineto{\pgfqpoint{1.298572in}{0.768342in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{0.775351in}}%
\pgfpathlineto{\pgfqpoint{1.302558in}{0.780567in}}%
\pgfpathlineto{\pgfqpoint{1.304152in}{0.787622in}}%
\pgfpathlineto{\pgfqpoint{1.304949in}{0.789113in}}%
\pgfpathlineto{\pgfqpoint{1.305746in}{0.788073in}}%
\pgfpathlineto{\pgfqpoint{1.306543in}{0.791975in}}%
\pgfpathlineto{\pgfqpoint{1.308138in}{0.787275in}}%
\pgfpathlineto{\pgfqpoint{1.310529in}{0.795924in}}%
\pgfpathlineto{\pgfqpoint{1.311326in}{0.791505in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{1.313718in}{0.794404in}}%
\pgfpathlineto{\pgfqpoint{1.314515in}{0.795645in}}%
\pgfpathlineto{\pgfqpoint{1.315312in}{0.800761in}}%
\pgfpathlineto{\pgfqpoint{1.316110in}{0.798668in}}%
\pgfpathlineto{\pgfqpoint{1.317704in}{0.806239in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{0.801447in}}%
\pgfpathlineto{\pgfqpoint{1.319298in}{0.803931in}}%
\pgfpathlineto{\pgfqpoint{1.320095in}{0.800955in}}%
\pgfpathlineto{\pgfqpoint{1.320893in}{0.808588in}}%
\pgfpathlineto{\pgfqpoint{1.321690in}{0.806630in}}%
\pgfpathlineto{\pgfqpoint{1.322487in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{1.323284in}{0.809767in}}%
\pgfpathlineto{\pgfqpoint{1.324081in}{0.809519in}}%
\pgfpathlineto{\pgfqpoint{1.324878in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{1.325676in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{1.326473in}{0.817098in}}%
\pgfpathlineto{\pgfqpoint{1.327270in}{0.816055in}}%
\pgfpathlineto{\pgfqpoint{1.328067in}{0.817729in}}%
\pgfpathlineto{\pgfqpoint{1.328864in}{0.815484in}}%
\pgfpathlineto{\pgfqpoint{1.329661in}{0.823050in}}%
\pgfpathlineto{\pgfqpoint{1.330459in}{0.820897in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{0.825645in}}%
\pgfpathlineto{\pgfqpoint{1.332053in}{0.822622in}}%
\pgfpathlineto{\pgfqpoint{1.332850in}{0.826625in}}%
\pgfpathlineto{\pgfqpoint{1.333647in}{0.823271in}}%
\pgfpathlineto{\pgfqpoint{1.334444in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{1.337633in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{1.338430in}{0.816014in}}%
\pgfpathlineto{\pgfqpoint{1.342416in}{0.800419in}}%
\pgfpathlineto{\pgfqpoint{1.343213in}{0.800194in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{0.786903in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{0.790736in}}%
\pgfpathlineto{\pgfqpoint{1.348794in}{0.782523in}}%
\pgfpathlineto{\pgfqpoint{1.349591in}{0.787040in}}%
\pgfpathlineto{\pgfqpoint{1.351982in}{0.776385in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{0.776972in}}%
\pgfpathlineto{\pgfqpoint{1.354374in}{0.783220in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.783898in}}%
\pgfpathlineto{\pgfqpoint{1.355968in}{0.782827in}}%
\pgfpathlineto{\pgfqpoint{1.358360in}{0.794659in}}%
\pgfpathlineto{\pgfqpoint{1.359157in}{0.794571in}}%
\pgfpathlineto{\pgfqpoint{1.359954in}{0.803684in}}%
\pgfpathlineto{\pgfqpoint{1.360751in}{0.791598in}}%
\pgfpathlineto{\pgfqpoint{1.361548in}{0.806393in}}%
\pgfpathlineto{\pgfqpoint{1.362346in}{0.802411in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.820013in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{0.826134in}}%
\pgfpathlineto{\pgfqpoint{1.370317in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.371114in}{0.832631in}}%
\pgfpathlineto{\pgfqpoint{1.371912in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{1.372709in}{0.839515in}}%
\pgfpathlineto{\pgfqpoint{1.376695in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{1.377492in}{0.852987in}}%
\pgfpathlineto{\pgfqpoint{1.378289in}{0.848758in}}%
\pgfpathlineto{\pgfqpoint{1.379086in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{0.850466in}}%
\pgfpathlineto{\pgfqpoint{1.381478in}{0.851606in}}%
\pgfpathlineto{\pgfqpoint{1.382275in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{1.383072in}{0.857549in}}%
\pgfpathlineto{\pgfqpoint{1.383869in}{0.856844in}}%
\pgfpathlineto{\pgfqpoint{1.385464in}{0.858814in}}%
\pgfpathlineto{\pgfqpoint{1.386261in}{0.862744in}}%
\pgfpathlineto{\pgfqpoint{1.387058in}{0.858886in}}%
\pgfpathlineto{\pgfqpoint{1.387855in}{0.866775in}}%
\pgfpathlineto{\pgfqpoint{1.388652in}{0.866331in}}%
\pgfpathlineto{\pgfqpoint{1.389449in}{0.861291in}}%
\pgfpathlineto{\pgfqpoint{1.390247in}{0.868057in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{0.867378in}}%
\pgfpathlineto{\pgfqpoint{1.391841in}{0.862250in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{0.864942in}}%
\pgfpathlineto{\pgfqpoint{1.394232in}{0.860551in}}%
\pgfpathlineto{\pgfqpoint{1.395030in}{0.861187in}}%
\pgfpathlineto{\pgfqpoint{1.396624in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.397421in}{0.852248in}}%
\pgfpathlineto{\pgfqpoint{1.398218in}{0.856800in}}%
\pgfpathlineto{\pgfqpoint{1.399015in}{0.853993in}}%
\pgfpathlineto{\pgfqpoint{1.399813in}{0.859949in}}%
\pgfpathlineto{\pgfqpoint{1.402204in}{0.849764in}}%
\pgfpathlineto{\pgfqpoint{1.403001in}{0.848354in}}%
\pgfpathlineto{\pgfqpoint{1.405393in}{0.853948in}}%
\pgfpathlineto{\pgfqpoint{1.406190in}{0.851540in}}%
\pgfpathlineto{\pgfqpoint{1.410176in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{1.410973in}{0.873913in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{0.871105in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{0.889955in}}%
\pgfpathlineto{\pgfqpoint{1.414959in}{0.880325in}}%
\pgfpathlineto{\pgfqpoint{1.417350in}{0.902508in}}%
\pgfpathlineto{\pgfqpoint{1.419742in}{0.914351in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.914357in}}%
\pgfpathlineto{\pgfqpoint{1.432497in}{0.982597in}}%
\pgfpathlineto{\pgfqpoint{1.433294in}{0.980012in}}%
\pgfpathlineto{\pgfqpoint{1.434091in}{0.983453in}}%
\pgfpathlineto{\pgfqpoint{1.434888in}{0.993721in}}%
\pgfpathlineto{\pgfqpoint{1.435685in}{0.987325in}}%
\pgfpathlineto{\pgfqpoint{1.437280in}{1.001950in}}%
\pgfpathlineto{\pgfqpoint{1.438077in}{1.001382in}}%
\pgfpathlineto{\pgfqpoint{1.438874in}{1.001502in}}%
\pgfpathlineto{\pgfqpoint{1.439671in}{1.006771in}}%
\pgfpathlineto{\pgfqpoint{1.440468in}{1.004430in}}%
\pgfpathlineto{\pgfqpoint{1.442063in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{1.442860in}{1.017424in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.020866in}}%
\pgfpathlineto{\pgfqpoint{1.446049in}{1.013516in}}%
\pgfpathlineto{\pgfqpoint{1.446846in}{1.017616in}}%
\pgfpathlineto{\pgfqpoint{1.447643in}{1.014421in}}%
\pgfpathlineto{\pgfqpoint{1.449237in}{1.020276in}}%
\pgfpathlineto{\pgfqpoint{1.450035in}{1.020346in}}%
\pgfpathlineto{\pgfqpoint{1.450832in}{1.017955in}}%
\pgfpathlineto{\pgfqpoint{1.452426in}{1.022476in}}%
\pgfpathlineto{\pgfqpoint{1.454818in}{1.006070in}}%
\pgfpathlineto{\pgfqpoint{1.455615in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{1.456412in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{1.457209in}{1.010190in}}%
\pgfpathlineto{\pgfqpoint{1.458006in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{1.458803in}{1.005415in}}%
\pgfpathlineto{\pgfqpoint{1.459601in}{1.008849in}}%
\pgfpathlineto{\pgfqpoint{1.461992in}{0.996688in}}%
\pgfpathlineto{\pgfqpoint{1.462789in}{1.001066in}}%
\pgfpathlineto{\pgfqpoint{1.463586in}{0.996457in}}%
\pgfpathlineto{\pgfqpoint{1.464384in}{0.997122in}}%
\pgfpathlineto{\pgfqpoint{1.465978in}{0.995234in}}%
\pgfpathlineto{\pgfqpoint{1.466775in}{0.989022in}}%
\pgfpathlineto{\pgfqpoint{1.467572in}{0.992666in}}%
\pgfpathlineto{\pgfqpoint{1.468369in}{0.983908in}}%
\pgfpathlineto{\pgfqpoint{1.469167in}{0.988489in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{0.977412in}}%
\pgfpathlineto{\pgfqpoint{1.472355in}{0.979642in}}%
\pgfpathlineto{\pgfqpoint{1.473153in}{0.968422in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{0.975288in}}%
\pgfpathlineto{\pgfqpoint{1.474747in}{0.964222in}}%
\pgfpathlineto{\pgfqpoint{1.476341in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{1.477138in}{0.965726in}}%
\pgfpathlineto{\pgfqpoint{1.477936in}{0.966291in}}%
\pgfpathlineto{\pgfqpoint{1.481124in}{0.956328in}}%
\pgfpathlineto{\pgfqpoint{1.481921in}{0.958520in}}%
\pgfpathlineto{\pgfqpoint{1.482719in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{1.483516in}{0.948991in}}%
\pgfpathlineto{\pgfqpoint{1.485110in}{0.942304in}}%
\pgfpathlineto{\pgfqpoint{1.485907in}{0.944093in}}%
\pgfpathlineto{\pgfqpoint{1.488299in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{1.492285in}{0.908401in}}%
\pgfpathlineto{\pgfqpoint{1.493879in}{0.894178in}}%
\pgfpathlineto{\pgfqpoint{1.494676in}{0.895539in}}%
\pgfpathlineto{\pgfqpoint{1.497068in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{1.498662in}{0.867221in}}%
\pgfpathlineto{\pgfqpoint{1.500256in}{0.853775in}}%
\pgfpathlineto{\pgfqpoint{1.501054in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{1.501851in}{0.851014in}}%
\pgfpathlineto{\pgfqpoint{1.502648in}{0.841853in}}%
\pgfpathlineto{\pgfqpoint{1.503445in}{0.847195in}}%
\pgfpathlineto{\pgfqpoint{1.505039in}{0.833875in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{0.833371in}}%
\pgfpathlineto{\pgfqpoint{1.506634in}{0.835826in}}%
\pgfpathlineto{\pgfqpoint{1.507431in}{0.834591in}}%
\pgfpathlineto{\pgfqpoint{1.508228in}{0.831123in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{0.833955in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{0.831693in}}%
\pgfpathlineto{\pgfqpoint{1.513808in}{0.838383in}}%
\pgfpathlineto{\pgfqpoint{1.515403in}{0.845110in}}%
\pgfpathlineto{\pgfqpoint{1.516200in}{0.844341in}}%
\pgfpathlineto{\pgfqpoint{1.516997in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{1.519388in}{0.862259in}}%
\pgfpathlineto{\pgfqpoint{1.520186in}{0.860172in}}%
\pgfpathlineto{\pgfqpoint{1.524172in}{0.886447in}}%
\pgfpathlineto{\pgfqpoint{1.524969in}{0.884389in}}%
\pgfpathlineto{\pgfqpoint{1.526563in}{0.899986in}}%
\pgfpathlineto{\pgfqpoint{1.527360in}{0.894527in}}%
\pgfpathlineto{\pgfqpoint{1.530549in}{0.920513in}}%
\pgfpathlineto{\pgfqpoint{1.531346in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{1.532143in}{0.923528in}}%
\pgfpathlineto{\pgfqpoint{1.532940in}{0.918166in}}%
\pgfpathlineto{\pgfqpoint{1.533738in}{0.920151in}}%
\pgfpathlineto{\pgfqpoint{1.535332in}{0.928444in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{0.922508in}}%
\pgfpathlineto{\pgfqpoint{1.536926in}{0.932649in}}%
\pgfpathlineto{\pgfqpoint{1.537723in}{0.931927in}}%
\pgfpathlineto{\pgfqpoint{1.538521in}{0.934983in}}%
\pgfpathlineto{\pgfqpoint{1.539318in}{0.932928in}}%
\pgfpathlineto{\pgfqpoint{1.540115in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.540912in}{0.929446in}}%
\pgfpathlineto{\pgfqpoint{1.542506in}{0.932366in}}%
\pgfpathlineto{\pgfqpoint{1.543304in}{0.936485in}}%
\pgfpathlineto{\pgfqpoint{1.544898in}{0.923983in}}%
\pgfpathlineto{\pgfqpoint{1.545695in}{0.927851in}}%
\pgfpathlineto{\pgfqpoint{1.546492in}{0.922431in}}%
\pgfpathlineto{\pgfqpoint{1.547290in}{0.923866in}}%
\pgfpathlineto{\pgfqpoint{1.548087in}{0.931227in}}%
\pgfpathlineto{\pgfqpoint{1.548884in}{0.928844in}}%
\pgfpathlineto{\pgfqpoint{1.549681in}{0.925878in}}%
\pgfpathlineto{\pgfqpoint{1.551275in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.552073in}{0.933425in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.941002in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{0.935719in}}%
\pgfpathlineto{\pgfqpoint{1.556856in}{0.951777in}}%
\pgfpathlineto{\pgfqpoint{1.557653in}{0.942667in}}%
\pgfpathlineto{\pgfqpoint{1.558450in}{0.943311in}}%
\pgfpathlineto{\pgfqpoint{1.560044in}{0.954260in}}%
\pgfpathlineto{\pgfqpoint{1.561639in}{0.952208in}}%
\pgfpathlineto{\pgfqpoint{1.563233in}{0.961381in}}%
\pgfpathlineto{\pgfqpoint{1.564030in}{0.961009in}}%
\pgfpathlineto{\pgfqpoint{1.565624in}{0.969135in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{0.968961in}}%
\pgfpathlineto{\pgfqpoint{1.567219in}{0.967830in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.979328in}}%
\pgfpathlineto{\pgfqpoint{1.571205in}{0.970909in}}%
\pgfpathlineto{\pgfqpoint{1.572002in}{0.971596in}}%
\pgfpathlineto{\pgfqpoint{1.574393in}{0.963315in}}%
\pgfpathlineto{\pgfqpoint{1.575191in}{0.969363in}}%
\pgfpathlineto{\pgfqpoint{1.577582in}{0.962488in}}%
\pgfpathlineto{\pgfqpoint{1.578379in}{0.964390in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{0.963474in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{0.961558in}}%
\pgfpathlineto{\pgfqpoint{1.580771in}{0.962567in}}%
\pgfpathlineto{\pgfqpoint{1.583162in}{0.949873in}}%
\pgfpathlineto{\pgfqpoint{1.583959in}{0.950359in}}%
\pgfpathlineto{\pgfqpoint{1.584757in}{0.951872in}}%
\pgfpathlineto{\pgfqpoint{1.587148in}{0.941686in}}%
\pgfpathlineto{\pgfqpoint{1.588742in}{0.946945in}}%
\pgfpathlineto{\pgfqpoint{1.589540in}{0.946999in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{0.908068in}}%
\pgfpathlineto{\pgfqpoint{1.598309in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{1.599106in}{0.909820in}}%
\pgfpathlineto{\pgfqpoint{1.600700in}{0.899444in}}%
\pgfpathlineto{\pgfqpoint{1.601497in}{0.897708in}}%
\pgfpathlineto{\pgfqpoint{1.603889in}{0.882945in}}%
\pgfpathlineto{\pgfqpoint{1.604686in}{0.887954in}}%
\pgfpathlineto{\pgfqpoint{1.605483in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{1.606280in}{0.886539in}}%
\pgfpathlineto{\pgfqpoint{1.607077in}{0.889607in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{0.888204in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{0.879358in}}%
\pgfpathlineto{\pgfqpoint{1.610266in}{0.883865in}}%
\pgfpathlineto{\pgfqpoint{1.611063in}{0.882254in}}%
\pgfpathlineto{\pgfqpoint{1.612658in}{0.876726in}}%
\pgfpathlineto{\pgfqpoint{1.613455in}{0.879145in}}%
\pgfpathlineto{\pgfqpoint{1.614252in}{0.874460in}}%
\pgfpathlineto{\pgfqpoint{1.615846in}{0.880591in}}%
\pgfpathlineto{\pgfqpoint{1.616644in}{0.874132in}}%
\pgfpathlineto{\pgfqpoint{1.617441in}{0.879907in}}%
\pgfpathlineto{\pgfqpoint{1.618238in}{0.873361in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{0.878108in}}%
\pgfpathlineto{\pgfqpoint{1.620629in}{0.878183in}}%
\pgfpathlineto{\pgfqpoint{1.622224in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{1.624615in}{0.899342in}}%
\pgfpathlineto{\pgfqpoint{1.627804in}{0.903883in}}%
\pgfpathlineto{\pgfqpoint{1.630195in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{1.630993in}{0.914110in}}%
\pgfpathlineto{\pgfqpoint{1.631790in}{0.917613in}}%
\pgfpathlineto{\pgfqpoint{1.632587in}{0.916015in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{0.918614in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.912421in}}%
\pgfpathlineto{\pgfqpoint{1.635776in}{0.920434in}}%
\pgfpathlineto{\pgfqpoint{1.636573in}{0.913185in}}%
\pgfpathlineto{\pgfqpoint{1.637370in}{0.913336in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{0.914747in}}%
\pgfpathlineto{\pgfqpoint{1.638964in}{0.914084in}}%
\pgfpathlineto{\pgfqpoint{1.640559in}{0.908054in}}%
\pgfpathlineto{\pgfqpoint{1.641356in}{0.914301in}}%
\pgfpathlineto{\pgfqpoint{1.642153in}{0.910502in}}%
\pgfpathlineto{\pgfqpoint{1.646139in}{0.920829in}}%
\pgfpathlineto{\pgfqpoint{1.646936in}{0.930228in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{0.927217in}}%
\pgfpathlineto{\pgfqpoint{1.650125in}{0.934111in}}%
\pgfpathlineto{\pgfqpoint{1.650922in}{0.933850in}}%
\pgfpathlineto{\pgfqpoint{1.651719in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{1.652516in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{1.653313in}{0.928853in}}%
\pgfpathlineto{\pgfqpoint{1.654908in}{0.936026in}}%
\pgfpathlineto{\pgfqpoint{1.655705in}{0.935577in}}%
\pgfpathlineto{\pgfqpoint{1.656502in}{0.928529in}}%
\pgfpathlineto{\pgfqpoint{1.657299in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{1.658097in}{0.930797in}}%
\pgfpathlineto{\pgfqpoint{1.658894in}{0.936969in}}%
\pgfpathlineto{\pgfqpoint{1.659691in}{0.936497in}}%
\pgfpathlineto{\pgfqpoint{1.660488in}{0.932701in}}%
\pgfpathlineto{\pgfqpoint{1.661285in}{0.922825in}}%
\pgfpathlineto{\pgfqpoint{1.662880in}{0.931189in}}%
\pgfpathlineto{\pgfqpoint{1.663677in}{0.927570in}}%
\pgfpathlineto{\pgfqpoint{1.664474in}{0.930965in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{0.930204in}}%
\pgfpathlineto{\pgfqpoint{1.666865in}{0.924749in}}%
\pgfpathlineto{\pgfqpoint{1.668460in}{0.937900in}}%
\pgfpathlineto{\pgfqpoint{1.670054in}{0.938207in}}%
\pgfpathlineto{\pgfqpoint{1.670851in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{1.671648in}{0.939727in}}%
\pgfpathlineto{\pgfqpoint{1.675634in}{0.958221in}}%
\pgfpathlineto{\pgfqpoint{1.676431in}{0.954456in}}%
\pgfpathlineto{\pgfqpoint{1.678823in}{0.964724in}}%
\pgfpathlineto{\pgfqpoint{1.683606in}{0.985113in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{0.982501in}}%
\pgfpathlineto{\pgfqpoint{1.685998in}{0.995065in}}%
\pgfpathlineto{\pgfqpoint{1.686795in}{0.993481in}}%
\pgfpathlineto{\pgfqpoint{1.689983in}{1.006329in}}%
\pgfpathlineto{\pgfqpoint{1.690781in}{1.007305in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{1.011493in}}%
\pgfpathlineto{\pgfqpoint{1.692375in}{1.009149in}}%
\pgfpathlineto{\pgfqpoint{1.694766in}{1.015593in}}%
\pgfpathlineto{\pgfqpoint{1.696361in}{1.022232in}}%
\pgfpathlineto{\pgfqpoint{1.697158in}{1.019955in}}%
\pgfpathlineto{\pgfqpoint{1.697955in}{1.014276in}}%
\pgfpathlineto{\pgfqpoint{1.698752in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{1.699549in}{1.019932in}}%
\pgfpathlineto{\pgfqpoint{1.701941in}{1.024984in}}%
\pgfpathlineto{\pgfqpoint{1.702738in}{1.022332in}}%
\pgfpathlineto{\pgfqpoint{1.703535in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{1.704332in}{1.020796in}}%
\pgfpathlineto{\pgfqpoint{1.705130in}{1.022506in}}%
\pgfpathlineto{\pgfqpoint{1.706724in}{1.020559in}}%
\pgfpathlineto{\pgfqpoint{1.707521in}{1.023080in}}%
\pgfpathlineto{\pgfqpoint{1.708318in}{1.016334in}}%
\pgfpathlineto{\pgfqpoint{1.709116in}{1.021476in}}%
\pgfpathlineto{\pgfqpoint{1.709913in}{1.016608in}}%
\pgfpathlineto{\pgfqpoint{1.710710in}{1.018710in}}%
\pgfpathlineto{\pgfqpoint{1.712304in}{1.017804in}}%
\pgfpathlineto{\pgfqpoint{1.713101in}{1.021230in}}%
\pgfpathlineto{\pgfqpoint{1.713899in}{1.020739in}}%
\pgfpathlineto{\pgfqpoint{1.714696in}{1.018139in}}%
\pgfpathlineto{\pgfqpoint{1.716290in}{1.022174in}}%
\pgfpathlineto{\pgfqpoint{1.717087in}{1.016709in}}%
\pgfpathlineto{\pgfqpoint{1.718682in}{1.024555in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{1.021322in}}%
\pgfpathlineto{\pgfqpoint{1.721870in}{1.024075in}}%
\pgfpathlineto{\pgfqpoint{1.722667in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{1.724262in}{1.025169in}}%
\pgfpathlineto{\pgfqpoint{1.725059in}{1.018099in}}%
\pgfpathlineto{\pgfqpoint{1.725856in}{1.022268in}}%
\pgfpathlineto{\pgfqpoint{1.726653in}{1.018618in}}%
\pgfpathlineto{\pgfqpoint{1.727451in}{1.021265in}}%
\pgfpathlineto{\pgfqpoint{1.728248in}{1.018003in}}%
\pgfpathlineto{\pgfqpoint{1.729045in}{1.007739in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{1.009643in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{1.000916in}}%
\pgfpathlineto{\pgfqpoint{1.733031in}{0.991475in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{1.741800in}{0.946614in}}%
\pgfpathlineto{\pgfqpoint{1.744988in}{0.922919in}}%
\pgfpathlineto{\pgfqpoint{1.748974in}{0.899573in}}%
\pgfpathlineto{\pgfqpoint{1.749771in}{0.901897in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{0.884201in}}%
\pgfpathlineto{\pgfqpoint{1.755352in}{0.866163in}}%
\pgfpathlineto{\pgfqpoint{1.756149in}{0.870961in}}%
\pgfpathlineto{\pgfqpoint{1.757743in}{0.859977in}}%
\pgfpathlineto{\pgfqpoint{1.759337in}{0.850568in}}%
\pgfpathlineto{\pgfqpoint{1.760135in}{0.851837in}}%
\pgfpathlineto{\pgfqpoint{1.763323in}{0.837814in}}%
\pgfpathlineto{\pgfqpoint{1.764120in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{1.765715in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{1.766512in}{0.830341in}}%
\pgfpathlineto{\pgfqpoint{1.767309in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{1.768106in}{0.824582in}}%
\pgfpathlineto{\pgfqpoint{1.768903in}{0.829028in}}%
\pgfpathlineto{\pgfqpoint{1.769701in}{0.827722in}}%
\pgfpathlineto{\pgfqpoint{1.771295in}{0.816518in}}%
\pgfpathlineto{\pgfqpoint{1.772092in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{1.774484in}{0.810661in}}%
\pgfpathlineto{\pgfqpoint{1.775281in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{1.776078in}{0.809594in}}%
\pgfpathlineto{\pgfqpoint{1.776875in}{0.810443in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{0.813365in}}%
\pgfpathlineto{\pgfqpoint{1.780064in}{0.803950in}}%
\pgfpathlineto{\pgfqpoint{1.780861in}{0.804009in}}%
\pgfpathlineto{\pgfqpoint{1.781658in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.782455in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{1.784050in}{0.813177in}}%
\pgfpathlineto{\pgfqpoint{1.784847in}{0.812455in}}%
\pgfpathlineto{\pgfqpoint{1.786441in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{0.821175in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{0.820253in}}%
\pgfpathlineto{\pgfqpoint{1.788833in}{0.818232in}}%
\pgfpathlineto{\pgfqpoint{1.789630in}{0.819184in}}%
\pgfpathlineto{\pgfqpoint{1.793616in}{0.829820in}}%
\pgfpathlineto{\pgfqpoint{1.794413in}{0.825758in}}%
\pgfpathlineto{\pgfqpoint{1.796007in}{0.838733in}}%
\pgfpathlineto{\pgfqpoint{1.796804in}{0.830129in}}%
\pgfpathlineto{\pgfqpoint{1.797602in}{0.840398in}}%
\pgfpathlineto{\pgfqpoint{1.798399in}{0.832191in}}%
\pgfpathlineto{\pgfqpoint{1.800790in}{0.842069in}}%
\pgfpathlineto{\pgfqpoint{1.801588in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{1.802385in}{0.837622in}}%
\pgfpathlineto{\pgfqpoint{1.803182in}{0.835206in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{0.837005in}}%
\pgfpathlineto{\pgfqpoint{1.804776in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{0.844309in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{0.838594in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{0.838594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213620in}{0.272720in}}{\pgfqpoint{1.593548in}{1.329944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.425572in}}%
\pgfpathlineto{\pgfqpoint{0.214417in}{0.426529in}}%
\pgfpathlineto{\pgfqpoint{0.219200in}{0.412249in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{0.411759in}}%
\pgfpathlineto{\pgfqpoint{0.221592in}{0.406243in}}%
\pgfpathlineto{\pgfqpoint{0.222389in}{0.407597in}}%
\pgfpathlineto{\pgfqpoint{0.223186in}{0.404137in}}%
\pgfpathlineto{\pgfqpoint{0.223983in}{0.404658in}}%
\pgfpathlineto{\pgfqpoint{0.227172in}{0.397947in}}%
\pgfpathlineto{\pgfqpoint{0.227969in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{0.230361in}{0.397413in}}%
\pgfpathlineto{\pgfqpoint{0.231955in}{0.400909in}}%
\pgfpathlineto{\pgfqpoint{0.235144in}{0.396321in}}%
\pgfpathlineto{\pgfqpoint{0.237535in}{0.399675in}}%
\pgfpathlineto{\pgfqpoint{0.238332in}{0.398768in}}%
\pgfpathlineto{\pgfqpoint{0.239130in}{0.400877in}}%
\pgfpathlineto{\pgfqpoint{0.239927in}{0.399447in}}%
\pgfpathlineto{\pgfqpoint{0.241521in}{0.400308in}}%
\pgfpathlineto{\pgfqpoint{0.242318in}{0.400400in}}%
\pgfpathlineto{\pgfqpoint{0.243913in}{0.397587in}}%
\pgfpathlineto{\pgfqpoint{0.244710in}{0.397879in}}%
\pgfpathlineto{\pgfqpoint{0.246304in}{0.392758in}}%
\pgfpathlineto{\pgfqpoint{0.247101in}{0.395288in}}%
\pgfpathlineto{\pgfqpoint{0.248696in}{0.391059in}}%
\pgfpathlineto{\pgfqpoint{0.249493in}{0.390708in}}%
\pgfpathlineto{\pgfqpoint{0.250290in}{0.388418in}}%
\pgfpathlineto{\pgfqpoint{0.253479in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{0.254276in}{0.393458in}}%
\pgfpathlineto{\pgfqpoint{0.255870in}{0.399554in}}%
\pgfpathlineto{\pgfqpoint{0.259059in}{0.426779in}}%
\pgfpathlineto{\pgfqpoint{0.267828in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{0.271017in}{0.559371in}}%
\pgfpathlineto{\pgfqpoint{0.275800in}{0.592846in}}%
\pgfpathlineto{\pgfqpoint{0.278191in}{0.598690in}}%
\pgfpathlineto{\pgfqpoint{0.278988in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{0.279786in}{0.592502in}}%
\pgfpathlineto{\pgfqpoint{0.280583in}{0.595070in}}%
\pgfpathlineto{\pgfqpoint{0.281380in}{0.594590in}}%
\pgfpathlineto{\pgfqpoint{0.285366in}{0.576567in}}%
\pgfpathlineto{\pgfqpoint{0.294932in}{0.528350in}}%
\pgfpathlineto{\pgfqpoint{0.295729in}{0.527771in}}%
\pgfpathlineto{\pgfqpoint{0.296526in}{0.529186in}}%
\pgfpathlineto{\pgfqpoint{0.298120in}{0.523795in}}%
\pgfpathlineto{\pgfqpoint{0.298918in}{0.525311in}}%
\pgfpathlineto{\pgfqpoint{0.300512in}{0.517232in}}%
\pgfpathlineto{\pgfqpoint{0.302106in}{0.513625in}}%
\pgfpathlineto{\pgfqpoint{0.303701in}{0.509206in}}%
\pgfpathlineto{\pgfqpoint{0.305295in}{0.507551in}}%
\pgfpathlineto{\pgfqpoint{0.306092in}{0.510476in}}%
\pgfpathlineto{\pgfqpoint{0.306889in}{0.508845in}}%
\pgfpathlineto{\pgfqpoint{0.310078in}{0.513855in}}%
\pgfpathlineto{\pgfqpoint{0.310875in}{0.517242in}}%
\pgfpathlineto{\pgfqpoint{0.311672in}{0.511169in}}%
\pgfpathlineto{\pgfqpoint{0.313267in}{0.517727in}}%
\pgfpathlineto{\pgfqpoint{0.314861in}{0.511977in}}%
\pgfpathlineto{\pgfqpoint{0.319644in}{0.524769in}}%
\pgfpathlineto{\pgfqpoint{0.323630in}{0.541661in}}%
\pgfpathlineto{\pgfqpoint{0.334790in}{0.576892in}}%
\pgfpathlineto{\pgfqpoint{0.335588in}{0.573402in}}%
\pgfpathlineto{\pgfqpoint{0.336385in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{0.337979in}{0.573881in}}%
\pgfpathlineto{\pgfqpoint{0.340371in}{0.575537in}}%
\pgfpathlineto{\pgfqpoint{0.342762in}{0.570773in}}%
\pgfpathlineto{\pgfqpoint{0.344356in}{0.577240in}}%
\pgfpathlineto{\pgfqpoint{0.345154in}{0.577171in}}%
\pgfpathlineto{\pgfqpoint{0.345951in}{0.579240in}}%
\pgfpathlineto{\pgfqpoint{0.346748in}{0.576966in}}%
\pgfpathlineto{\pgfqpoint{0.347545in}{0.579329in}}%
\pgfpathlineto{\pgfqpoint{0.349139in}{0.574216in}}%
\pgfpathlineto{\pgfqpoint{0.349937in}{0.576172in}}%
\pgfpathlineto{\pgfqpoint{0.353125in}{0.570162in}}%
\pgfpathlineto{\pgfqpoint{0.353922in}{0.571040in}}%
\pgfpathlineto{\pgfqpoint{0.356314in}{0.566090in}}%
\pgfpathlineto{\pgfqpoint{0.357111in}{0.566898in}}%
\pgfpathlineto{\pgfqpoint{0.357908in}{0.567198in}}%
\pgfpathlineto{\pgfqpoint{0.358705in}{0.566293in}}%
\pgfpathlineto{\pgfqpoint{0.361097in}{0.557407in}}%
\pgfpathlineto{\pgfqpoint{0.361894in}{0.555561in}}%
\pgfpathlineto{\pgfqpoint{0.365083in}{0.537937in}}%
\pgfpathlineto{\pgfqpoint{0.369866in}{0.517553in}}%
\pgfpathlineto{\pgfqpoint{0.372257in}{0.502674in}}%
\pgfpathlineto{\pgfqpoint{0.373055in}{0.501689in}}%
\pgfpathlineto{\pgfqpoint{0.375446in}{0.492046in}}%
\pgfpathlineto{\pgfqpoint{0.377838in}{0.488555in}}%
\pgfpathlineto{\pgfqpoint{0.378635in}{0.486005in}}%
\pgfpathlineto{\pgfqpoint{0.380229in}{0.478878in}}%
\pgfpathlineto{\pgfqpoint{0.381026in}{0.478556in}}%
\pgfpathlineto{\pgfqpoint{0.385012in}{0.468719in}}%
\pgfpathlineto{\pgfqpoint{0.385809in}{0.471754in}}%
\pgfpathlineto{\pgfqpoint{0.386607in}{0.470400in}}%
\pgfpathlineto{\pgfqpoint{0.388998in}{0.476207in}}%
\pgfpathlineto{\pgfqpoint{0.389795in}{0.474969in}}%
\pgfpathlineto{\pgfqpoint{0.392187in}{0.487541in}}%
\pgfpathlineto{\pgfqpoint{0.396173in}{0.505541in}}%
\pgfpathlineto{\pgfqpoint{0.396970in}{0.503751in}}%
\pgfpathlineto{\pgfqpoint{0.397767in}{0.504695in}}%
\pgfpathlineto{\pgfqpoint{0.399361in}{0.508386in}}%
\pgfpathlineto{\pgfqpoint{0.400158in}{0.508100in}}%
\pgfpathlineto{\pgfqpoint{0.400956in}{0.512637in}}%
\pgfpathlineto{\pgfqpoint{0.402550in}{0.506725in}}%
\pgfpathlineto{\pgfqpoint{0.403347in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{0.405739in}{0.500652in}}%
\pgfpathlineto{\pgfqpoint{0.406536in}{0.501054in}}%
\pgfpathlineto{\pgfqpoint{0.410522in}{0.477609in}}%
\pgfpathlineto{\pgfqpoint{0.413710in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.416102in}{0.447850in}}%
\pgfpathlineto{\pgfqpoint{0.417696in}{0.441911in}}%
\pgfpathlineto{\pgfqpoint{0.418493in}{0.441608in}}%
\pgfpathlineto{\pgfqpoint{0.422479in}{0.429564in}}%
\pgfpathlineto{\pgfqpoint{0.424074in}{0.431661in}}%
\pgfpathlineto{\pgfqpoint{0.424871in}{0.431380in}}%
\pgfpathlineto{\pgfqpoint{0.425668in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{0.427262in}{0.436347in}}%
\pgfpathlineto{\pgfqpoint{0.428060in}{0.437631in}}%
\pgfpathlineto{\pgfqpoint{0.430451in}{0.445125in}}%
\pgfpathlineto{\pgfqpoint{0.432843in}{0.451909in}}%
\pgfpathlineto{\pgfqpoint{0.433640in}{0.452597in}}%
\pgfpathlineto{\pgfqpoint{0.435234in}{0.459430in}}%
\pgfpathlineto{\pgfqpoint{0.436031in}{0.457025in}}%
\pgfpathlineto{\pgfqpoint{0.438423in}{0.460280in}}%
\pgfpathlineto{\pgfqpoint{0.441611in}{0.456164in}}%
\pgfpathlineto{\pgfqpoint{0.443206in}{0.458464in}}%
\pgfpathlineto{\pgfqpoint{0.444003in}{0.456194in}}%
\pgfpathlineto{\pgfqpoint{0.444800in}{0.461895in}}%
\pgfpathlineto{\pgfqpoint{0.446395in}{0.458145in}}%
\pgfpathlineto{\pgfqpoint{0.447192in}{0.462248in}}%
\pgfpathlineto{\pgfqpoint{0.447989in}{0.458750in}}%
\pgfpathlineto{\pgfqpoint{0.448786in}{0.459569in}}%
\pgfpathlineto{\pgfqpoint{0.450380in}{0.460557in}}%
\pgfpathlineto{\pgfqpoint{0.451975in}{0.454345in}}%
\pgfpathlineto{\pgfqpoint{0.452772in}{0.456124in}}%
\pgfpathlineto{\pgfqpoint{0.456758in}{0.433357in}}%
\pgfpathlineto{\pgfqpoint{0.457555in}{0.435231in}}%
\pgfpathlineto{\pgfqpoint{0.460744in}{0.420393in}}%
\pgfpathlineto{\pgfqpoint{0.463932in}{0.409829in}}%
\pgfpathlineto{\pgfqpoint{0.465527in}{0.400918in}}%
\pgfpathlineto{\pgfqpoint{0.467121in}{0.396852in}}%
\pgfpathlineto{\pgfqpoint{0.469512in}{0.385812in}}%
\pgfpathlineto{\pgfqpoint{0.470310in}{0.385687in}}%
\pgfpathlineto{\pgfqpoint{0.471107in}{0.383549in}}%
\pgfpathlineto{\pgfqpoint{0.471904in}{0.384021in}}%
\pgfpathlineto{\pgfqpoint{0.472701in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.473498in}{0.387546in}}%
\pgfpathlineto{\pgfqpoint{0.474295in}{0.386625in}}%
\pgfpathlineto{\pgfqpoint{0.475093in}{0.387445in}}%
\pgfpathlineto{\pgfqpoint{0.476687in}{0.392171in}}%
\pgfpathlineto{\pgfqpoint{0.479876in}{0.400789in}}%
\pgfpathlineto{\pgfqpoint{0.480673in}{0.396991in}}%
\pgfpathlineto{\pgfqpoint{0.482267in}{0.403061in}}%
\pgfpathlineto{\pgfqpoint{0.483862in}{0.399149in}}%
\pgfpathlineto{\pgfqpoint{0.485456in}{0.403793in}}%
\pgfpathlineto{\pgfqpoint{0.486253in}{0.401461in}}%
\pgfpathlineto{\pgfqpoint{0.487847in}{0.406278in}}%
\pgfpathlineto{\pgfqpoint{0.489442in}{0.402452in}}%
\pgfpathlineto{\pgfqpoint{0.490239in}{0.402390in}}%
\pgfpathlineto{\pgfqpoint{0.491036in}{0.404606in}}%
\pgfpathlineto{\pgfqpoint{0.493428in}{0.396998in}}%
\pgfpathlineto{\pgfqpoint{0.494225in}{0.400188in}}%
\pgfpathlineto{\pgfqpoint{0.495022in}{0.399264in}}%
\pgfpathlineto{\pgfqpoint{0.497414in}{0.399940in}}%
\pgfpathlineto{\pgfqpoint{0.501399in}{0.421502in}}%
\pgfpathlineto{\pgfqpoint{0.503791in}{0.430352in}}%
\pgfpathlineto{\pgfqpoint{0.507777in}{0.454453in}}%
\pgfpathlineto{\pgfqpoint{0.508574in}{0.455492in}}%
\pgfpathlineto{\pgfqpoint{0.515748in}{0.501951in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.530723in}}%
\pgfpathlineto{\pgfqpoint{0.523720in}{0.532300in}}%
\pgfpathlineto{\pgfqpoint{0.526112in}{0.543043in}}%
\pgfpathlineto{\pgfqpoint{0.527706in}{0.547567in}}%
\pgfpathlineto{\pgfqpoint{0.528503in}{0.545160in}}%
\pgfpathlineto{\pgfqpoint{0.530895in}{0.554709in}}%
\pgfpathlineto{\pgfqpoint{0.533286in}{0.561600in}}%
\pgfpathlineto{\pgfqpoint{0.534881in}{0.560222in}}%
\pgfpathlineto{\pgfqpoint{0.536475in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{0.538069in}{0.562976in}}%
\pgfpathlineto{\pgfqpoint{0.542055in}{0.569404in}}%
\pgfpathlineto{\pgfqpoint{0.542852in}{0.567151in}}%
\pgfpathlineto{\pgfqpoint{0.543650in}{0.570583in}}%
\pgfpathlineto{\pgfqpoint{0.545244in}{0.568641in}}%
\pgfpathlineto{\pgfqpoint{0.546838in}{0.568082in}}%
\pgfpathlineto{\pgfqpoint{0.548433in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{0.549230in}{0.571551in}}%
\pgfpathlineto{\pgfqpoint{0.550027in}{0.572232in}}%
\pgfpathlineto{\pgfqpoint{0.550824in}{0.574215in}}%
\pgfpathlineto{\pgfqpoint{0.551621in}{0.573805in}}%
\pgfpathlineto{\pgfqpoint{0.555607in}{0.581219in}}%
\pgfpathlineto{\pgfqpoint{0.557201in}{0.584856in}}%
\pgfpathlineto{\pgfqpoint{0.557999in}{0.585654in}}%
\pgfpathlineto{\pgfqpoint{0.560390in}{0.591674in}}%
\pgfpathlineto{\pgfqpoint{0.561187in}{0.593851in}}%
\pgfpathlineto{\pgfqpoint{0.562782in}{0.590721in}}%
\pgfpathlineto{\pgfqpoint{0.564376in}{0.599253in}}%
\pgfpathlineto{\pgfqpoint{0.565173in}{0.596029in}}%
\pgfpathlineto{\pgfqpoint{0.565970in}{0.597087in}}%
\pgfpathlineto{\pgfqpoint{0.566768in}{0.598678in}}%
\pgfpathlineto{\pgfqpoint{0.567565in}{0.596503in}}%
\pgfpathlineto{\pgfqpoint{0.568362in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{0.569956in}{0.597238in}}%
\pgfpathlineto{\pgfqpoint{0.571551in}{0.597019in}}%
\pgfpathlineto{\pgfqpoint{0.573145in}{0.591316in}}%
\pgfpathlineto{\pgfqpoint{0.573942in}{0.592326in}}%
\pgfpathlineto{\pgfqpoint{0.576334in}{0.585234in}}%
\pgfpathlineto{\pgfqpoint{0.580319in}{0.578848in}}%
\pgfpathlineto{\pgfqpoint{0.581914in}{0.575276in}}%
\pgfpathlineto{\pgfqpoint{0.582711in}{0.575342in}}%
\pgfpathlineto{\pgfqpoint{0.584305in}{0.571901in}}%
\pgfpathlineto{\pgfqpoint{0.585102in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{0.585900in}{0.571800in}}%
\pgfpathlineto{\pgfqpoint{0.597060in}{0.536316in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{0.518769in}}%
\pgfpathlineto{\pgfqpoint{0.604235in}{0.508073in}}%
\pgfpathlineto{\pgfqpoint{0.605032in}{0.508793in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{0.504996in}}%
\pgfpathlineto{\pgfqpoint{0.606626in}{0.505982in}}%
\pgfpathlineto{\pgfqpoint{0.607423in}{0.503991in}}%
\pgfpathlineto{\pgfqpoint{0.609018in}{0.506335in}}%
\pgfpathlineto{\pgfqpoint{0.612206in}{0.500884in}}%
\pgfpathlineto{\pgfqpoint{0.614598in}{0.509484in}}%
\pgfpathlineto{\pgfqpoint{0.615395in}{0.506693in}}%
\pgfpathlineto{\pgfqpoint{0.616989in}{0.515085in}}%
\pgfpathlineto{\pgfqpoint{0.619381in}{0.524814in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{0.538974in}}%
\pgfpathlineto{\pgfqpoint{0.623367in}{0.539876in}}%
\pgfpathlineto{\pgfqpoint{0.624961in}{0.546379in}}%
\pgfpathlineto{\pgfqpoint{0.625758in}{0.543713in}}%
\pgfpathlineto{\pgfqpoint{0.626555in}{0.544605in}}%
\pgfpathlineto{\pgfqpoint{0.627353in}{0.545630in}}%
\pgfpathlineto{\pgfqpoint{0.628150in}{0.543714in}}%
\pgfpathlineto{\pgfqpoint{0.628947in}{0.545112in}}%
\pgfpathlineto{\pgfqpoint{0.629744in}{0.543788in}}%
\pgfpathlineto{\pgfqpoint{0.631338in}{0.549102in}}%
\pgfpathlineto{\pgfqpoint{0.632933in}{0.549523in}}%
\pgfpathlineto{\pgfqpoint{0.633730in}{0.554802in}}%
\pgfpathlineto{\pgfqpoint{0.634527in}{0.553583in}}%
\pgfpathlineto{\pgfqpoint{0.637716in}{0.564104in}}%
\pgfpathlineto{\pgfqpoint{0.638513in}{0.563367in}}%
\pgfpathlineto{\pgfqpoint{0.640107in}{0.566039in}}%
\pgfpathlineto{\pgfqpoint{0.641702in}{0.572658in}}%
\pgfpathlineto{\pgfqpoint{0.643296in}{0.571920in}}%
\pgfpathlineto{\pgfqpoint{0.644093in}{0.573147in}}%
\pgfpathlineto{\pgfqpoint{0.644890in}{0.570091in}}%
\pgfpathlineto{\pgfqpoint{0.645688in}{0.571186in}}%
\pgfpathlineto{\pgfqpoint{0.646485in}{0.571978in}}%
\pgfpathlineto{\pgfqpoint{0.647282in}{0.569200in}}%
\pgfpathlineto{\pgfqpoint{0.648079in}{0.571241in}}%
\pgfpathlineto{\pgfqpoint{0.648876in}{0.567541in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{0.570158in}}%
\pgfpathlineto{\pgfqpoint{0.650471in}{0.567075in}}%
\pgfpathlineto{\pgfqpoint{0.651268in}{0.568450in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{0.572995in}}%
\pgfpathlineto{\pgfqpoint{0.652862in}{0.572225in}}%
\pgfpathlineto{\pgfqpoint{0.653659in}{0.572156in}}%
\pgfpathlineto{\pgfqpoint{0.655254in}{0.578635in}}%
\pgfpathlineto{\pgfqpoint{0.656051in}{0.578148in}}%
\pgfpathlineto{\pgfqpoint{0.656848in}{0.582415in}}%
\pgfpathlineto{\pgfqpoint{0.657645in}{0.581669in}}%
\pgfpathlineto{\pgfqpoint{0.660834in}{0.594303in}}%
\pgfpathlineto{\pgfqpoint{0.663225in}{0.605757in}}%
\pgfpathlineto{\pgfqpoint{0.669603in}{0.636446in}}%
\pgfpathlineto{\pgfqpoint{0.675980in}{0.676187in}}%
\pgfpathlineto{\pgfqpoint{0.679966in}{0.692574in}}%
\pgfpathlineto{\pgfqpoint{0.681560in}{0.690939in}}%
\pgfpathlineto{\pgfqpoint{0.683952in}{0.697140in}}%
\pgfpathlineto{\pgfqpoint{0.684749in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{0.687938in}{0.700109in}}%
\pgfpathlineto{\pgfqpoint{0.688735in}{0.698639in}}%
\pgfpathlineto{\pgfqpoint{0.689532in}{0.702132in}}%
\pgfpathlineto{\pgfqpoint{0.690329in}{0.701538in}}%
\pgfpathlineto{\pgfqpoint{0.693518in}{0.707036in}}%
\pgfpathlineto{\pgfqpoint{0.695909in}{0.710203in}}%
\pgfpathlineto{\pgfqpoint{0.696707in}{0.710185in}}%
\pgfpathlineto{\pgfqpoint{0.697504in}{0.708658in}}%
\pgfpathlineto{\pgfqpoint{0.699895in}{0.713390in}}%
\pgfpathlineto{\pgfqpoint{0.700692in}{0.711918in}}%
\pgfpathlineto{\pgfqpoint{0.703084in}{0.717432in}}%
\pgfpathlineto{\pgfqpoint{0.703881in}{0.716360in}}%
\pgfpathlineto{\pgfqpoint{0.704678in}{0.716392in}}%
\pgfpathlineto{\pgfqpoint{0.706273in}{0.715066in}}%
\pgfpathlineto{\pgfqpoint{0.707070in}{0.716976in}}%
\pgfpathlineto{\pgfqpoint{0.709461in}{0.706146in}}%
\pgfpathlineto{\pgfqpoint{0.710259in}{0.707951in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.692525in}}%
\pgfpathlineto{\pgfqpoint{0.713447in}{0.693601in}}%
\pgfpathlineto{\pgfqpoint{0.715839in}{0.685042in}}%
\pgfpathlineto{\pgfqpoint{0.723810in}{0.646797in}}%
\pgfpathlineto{\pgfqpoint{0.726202in}{0.637586in}}%
\pgfpathlineto{\pgfqpoint{0.726999in}{0.636994in}}%
\pgfpathlineto{\pgfqpoint{0.728594in}{0.629435in}}%
\pgfpathlineto{\pgfqpoint{0.730985in}{0.616538in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{0.733377in}{0.611679in}}%
\pgfpathlineto{\pgfqpoint{0.734174in}{0.612363in}}%
\pgfpathlineto{\pgfqpoint{0.736565in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{0.738160in}{0.608989in}}%
\pgfpathlineto{\pgfqpoint{0.738957in}{0.608306in}}%
\pgfpathlineto{\pgfqpoint{0.740551in}{0.611280in}}%
\pgfpathlineto{\pgfqpoint{0.742943in}{0.616540in}}%
\pgfpathlineto{\pgfqpoint{0.745334in}{0.624409in}}%
\pgfpathlineto{\pgfqpoint{0.748523in}{0.640400in}}%
\pgfpathlineto{\pgfqpoint{0.750117in}{0.646790in}}%
\pgfpathlineto{\pgfqpoint{0.752509in}{0.658900in}}%
\pgfpathlineto{\pgfqpoint{0.757292in}{0.681045in}}%
\pgfpathlineto{\pgfqpoint{0.758089in}{0.687435in}}%
\pgfpathlineto{\pgfqpoint{0.758886in}{0.685752in}}%
\pgfpathlineto{\pgfqpoint{0.762075in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{0.765263in}{0.710205in}}%
\pgfpathlineto{\pgfqpoint{0.766061in}{0.707439in}}%
\pgfpathlineto{\pgfqpoint{0.766858in}{0.713089in}}%
\pgfpathlineto{\pgfqpoint{0.767655in}{0.711617in}}%
\pgfpathlineto{\pgfqpoint{0.769249in}{0.714087in}}%
\pgfpathlineto{\pgfqpoint{0.770046in}{0.711086in}}%
\pgfpathlineto{\pgfqpoint{0.771641in}{0.717442in}}%
\pgfpathlineto{\pgfqpoint{0.773235in}{0.714177in}}%
\pgfpathlineto{\pgfqpoint{0.774830in}{0.714598in}}%
\pgfpathlineto{\pgfqpoint{0.775627in}{0.717889in}}%
\pgfpathlineto{\pgfqpoint{0.785990in}{0.685393in}}%
\pgfpathlineto{\pgfqpoint{0.786787in}{0.685035in}}%
\pgfpathlineto{\pgfqpoint{0.788381in}{0.686847in}}%
\pgfpathlineto{\pgfqpoint{0.789179in}{0.685352in}}%
\pgfpathlineto{\pgfqpoint{0.791570in}{0.691839in}}%
\pgfpathlineto{\pgfqpoint{0.792367in}{0.692658in}}%
\pgfpathlineto{\pgfqpoint{0.793962in}{0.696723in}}%
\pgfpathlineto{\pgfqpoint{0.794759in}{0.697127in}}%
\pgfpathlineto{\pgfqpoint{0.797150in}{0.707336in}}%
\pgfpathlineto{\pgfqpoint{0.798745in}{0.715855in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.728003in}}%
\pgfpathlineto{\pgfqpoint{0.801933in}{0.729367in}}%
\pgfpathlineto{\pgfqpoint{0.805122in}{0.742976in}}%
\pgfpathlineto{\pgfqpoint{0.805919in}{0.742490in}}%
\pgfpathlineto{\pgfqpoint{0.810702in}{0.749628in}}%
\pgfpathlineto{\pgfqpoint{0.816283in}{0.733606in}}%
\pgfpathlineto{\pgfqpoint{0.818674in}{0.726799in}}%
\pgfpathlineto{\pgfqpoint{0.825849in}{0.710536in}}%
\pgfpathlineto{\pgfqpoint{0.827443in}{0.708314in}}%
\pgfpathlineto{\pgfqpoint{0.828240in}{0.712624in}}%
\pgfpathlineto{\pgfqpoint{0.829037in}{0.712041in}}%
\pgfpathlineto{\pgfqpoint{0.830632in}{0.709086in}}%
\pgfpathlineto{\pgfqpoint{0.833023in}{0.714746in}}%
\pgfpathlineto{\pgfqpoint{0.833820in}{0.714968in}}%
\pgfpathlineto{\pgfqpoint{0.835415in}{0.719671in}}%
\pgfpathlineto{\pgfqpoint{0.836212in}{0.717802in}}%
\pgfpathlineto{\pgfqpoint{0.837806in}{0.723407in}}%
\pgfpathlineto{\pgfqpoint{0.838603in}{0.724347in}}%
\pgfpathlineto{\pgfqpoint{0.842589in}{0.743453in}}%
\pgfpathlineto{\pgfqpoint{0.843386in}{0.744398in}}%
\pgfpathlineto{\pgfqpoint{0.846575in}{0.761545in}}%
\pgfpathlineto{\pgfqpoint{0.852155in}{0.789655in}}%
\pgfpathlineto{\pgfqpoint{0.854547in}{0.806016in}}%
\pgfpathlineto{\pgfqpoint{0.859330in}{0.851878in}}%
\pgfpathlineto{\pgfqpoint{0.861721in}{0.866612in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{0.868461in}}%
\pgfpathlineto{\pgfqpoint{0.864910in}{0.880488in}}%
\pgfpathlineto{\pgfqpoint{0.866504in}{0.887471in}}%
\pgfpathlineto{\pgfqpoint{0.867302in}{0.884027in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{0.891559in}}%
\pgfpathlineto{\pgfqpoint{0.870490in}{0.892765in}}%
\pgfpathlineto{\pgfqpoint{0.872085in}{0.886626in}}%
\pgfpathlineto{\pgfqpoint{0.872882in}{0.888883in}}%
\pgfpathlineto{\pgfqpoint{0.873679in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{0.874476in}{0.888366in}}%
\pgfpathlineto{\pgfqpoint{0.876868in}{0.881244in}}%
\pgfpathlineto{\pgfqpoint{0.878462in}{0.884138in}}%
\pgfpathlineto{\pgfqpoint{0.879259in}{0.882735in}}%
\pgfpathlineto{\pgfqpoint{0.880056in}{0.885762in}}%
\pgfpathlineto{\pgfqpoint{0.880853in}{0.883275in}}%
\pgfpathlineto{\pgfqpoint{0.881651in}{0.884168in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{0.883498in}}%
\pgfpathlineto{\pgfqpoint{0.888028in}{0.893835in}}%
\pgfpathlineto{\pgfqpoint{0.890420in}{0.901497in}}%
\pgfpathlineto{\pgfqpoint{0.891217in}{0.902938in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{0.916336in}}%
\pgfpathlineto{\pgfqpoint{0.894405in}{0.914992in}}%
\pgfpathlineto{\pgfqpoint{0.896797in}{0.921513in}}%
\pgfpathlineto{\pgfqpoint{0.899188in}{0.919118in}}%
\pgfpathlineto{\pgfqpoint{0.899986in}{0.922135in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{0.920218in}}%
\pgfpathlineto{\pgfqpoint{0.902377in}{0.925717in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{0.923673in}}%
\pgfpathlineto{\pgfqpoint{0.903971in}{0.922945in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{0.926724in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{0.925373in}}%
\pgfpathlineto{\pgfqpoint{0.908755in}{0.920069in}}%
\pgfpathlineto{\pgfqpoint{0.909552in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{0.910349in}{0.921483in}}%
\pgfpathlineto{\pgfqpoint{0.911146in}{0.920181in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{0.912740in}{0.918066in}}%
\pgfpathlineto{\pgfqpoint{0.915132in}{0.925636in}}%
\pgfpathlineto{\pgfqpoint{0.915929in}{0.927382in}}%
\pgfpathlineto{\pgfqpoint{0.916726in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{0.917523in}{0.927069in}}%
\pgfpathlineto{\pgfqpoint{0.919118in}{0.925116in}}%
\pgfpathlineto{\pgfqpoint{0.919915in}{0.928129in}}%
\pgfpathlineto{\pgfqpoint{0.925495in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{0.926292in}{0.920236in}}%
\pgfpathlineto{\pgfqpoint{0.927887in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{0.928684in}{0.919782in}}%
\pgfpathlineto{\pgfqpoint{0.929481in}{0.919126in}}%
\pgfpathlineto{\pgfqpoint{0.931075in}{0.913751in}}%
\pgfpathlineto{\pgfqpoint{0.931873in}{0.915695in}}%
\pgfpathlineto{\pgfqpoint{0.932670in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{0.933467in}{0.916171in}}%
\pgfpathlineto{\pgfqpoint{0.934264in}{0.914208in}}%
\pgfpathlineto{\pgfqpoint{0.935061in}{0.916006in}}%
\pgfpathlineto{\pgfqpoint{0.937453in}{0.909342in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{0.912197in}}%
\pgfpathlineto{\pgfqpoint{0.939844in}{0.904670in}}%
\pgfpathlineto{\pgfqpoint{0.942236in}{0.910446in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.946222in}{0.919966in}}%
\pgfpathlineto{\pgfqpoint{0.948613in}{0.925176in}}%
\pgfpathlineto{\pgfqpoint{0.949410in}{0.922328in}}%
\pgfpathlineto{\pgfqpoint{0.954990in}{0.940142in}}%
\pgfpathlineto{\pgfqpoint{0.955788in}{0.939754in}}%
\pgfpathlineto{\pgfqpoint{0.958179in}{0.950478in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{0.968015in}}%
\pgfpathlineto{\pgfqpoint{0.966948in}{0.971248in}}%
\pgfpathlineto{\pgfqpoint{0.968542in}{0.974794in}}%
\pgfpathlineto{\pgfqpoint{0.974123in}{0.987207in}}%
\pgfpathlineto{\pgfqpoint{0.974920in}{0.985623in}}%
\pgfpathlineto{\pgfqpoint{0.975717in}{0.986475in}}%
\pgfpathlineto{\pgfqpoint{0.976514in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{0.977311in}{0.985781in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.989040in}}%
\pgfpathlineto{\pgfqpoint{0.980500in}{0.986017in}}%
\pgfpathlineto{\pgfqpoint{0.982094in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{0.982892in}{0.991150in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{0.987940in}}%
\pgfpathlineto{\pgfqpoint{0.985283in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{0.988757in}}%
\pgfpathlineto{\pgfqpoint{0.986877in}{0.991695in}}%
\pgfpathlineto{\pgfqpoint{0.989269in}{0.986863in}}%
\pgfpathlineto{\pgfqpoint{0.990066in}{0.989264in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{0.988914in}}%
\pgfpathlineto{\pgfqpoint{0.992458in}{0.984654in}}%
\pgfpathlineto{\pgfqpoint{0.993255in}{0.990561in}}%
\pgfpathlineto{\pgfqpoint{0.994849in}{0.986821in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{0.990145in}}%
\pgfpathlineto{\pgfqpoint{0.996443in}{0.985685in}}%
\pgfpathlineto{\pgfqpoint{0.997241in}{0.986585in}}%
\pgfpathlineto{\pgfqpoint{0.998038in}{0.988926in}}%
\pgfpathlineto{\pgfqpoint{0.998835in}{0.988023in}}%
\pgfpathlineto{\pgfqpoint{1.001227in}{0.988958in}}%
\pgfpathlineto{\pgfqpoint{1.002024in}{0.986186in}}%
\pgfpathlineto{\pgfqpoint{1.002821in}{0.989311in}}%
\pgfpathlineto{\pgfqpoint{1.003618in}{0.986979in}}%
\pgfpathlineto{\pgfqpoint{1.004415in}{0.987885in}}%
\pgfpathlineto{\pgfqpoint{1.006807in}{0.996812in}}%
\pgfpathlineto{\pgfqpoint{1.019561in}{1.034431in}}%
\pgfpathlineto{\pgfqpoint{1.020359in}{1.034645in}}%
\pgfpathlineto{\pgfqpoint{1.021156in}{1.031850in}}%
\pgfpathlineto{\pgfqpoint{1.021953in}{1.032324in}}%
\pgfpathlineto{\pgfqpoint{1.022750in}{1.034622in}}%
\pgfpathlineto{\pgfqpoint{1.024344in}{1.030245in}}%
\pgfpathlineto{\pgfqpoint{1.025142in}{1.032832in}}%
\pgfpathlineto{\pgfqpoint{1.026736in}{1.028476in}}%
\pgfpathlineto{\pgfqpoint{1.028330in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{1.024499in}}%
\pgfpathlineto{\pgfqpoint{1.032316in}{1.024331in}}%
\pgfpathlineto{\pgfqpoint{1.034708in}{1.017264in}}%
\pgfpathlineto{\pgfqpoint{1.038694in}{0.995776in}}%
\pgfpathlineto{\pgfqpoint{1.053840in}{0.884428in}}%
\pgfpathlineto{\pgfqpoint{1.061014in}{0.824301in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{0.781920in}}%
\pgfpathlineto{\pgfqpoint{1.075363in}{0.764584in}}%
\pgfpathlineto{\pgfqpoint{1.078552in}{0.753706in}}%
\pgfpathlineto{\pgfqpoint{1.080944in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{1.081741in}{0.750271in}}%
\pgfpathlineto{\pgfqpoint{1.083335in}{0.746881in}}%
\pgfpathlineto{\pgfqpoint{1.084930in}{0.740228in}}%
\pgfpathlineto{\pgfqpoint{1.088118in}{0.737377in}}%
\pgfpathlineto{\pgfqpoint{1.090510in}{0.727931in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{0.733357in}}%
\pgfpathlineto{\pgfqpoint{1.092901in}{0.729117in}}%
\pgfpathlineto{\pgfqpoint{1.094496in}{0.733277in}}%
\pgfpathlineto{\pgfqpoint{1.097684in}{0.751550in}}%
\pgfpathlineto{\pgfqpoint{1.098481in}{0.753611in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{0.789900in}}%
\pgfpathlineto{\pgfqpoint{1.110439in}{0.814562in}}%
\pgfpathlineto{\pgfqpoint{1.112033in}{0.814120in}}%
\pgfpathlineto{\pgfqpoint{1.114425in}{0.816348in}}%
\pgfpathlineto{\pgfqpoint{1.115222in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{1.116816in}{0.818042in}}%
\pgfpathlineto{\pgfqpoint{1.117614in}{0.816595in}}%
\pgfpathlineto{\pgfqpoint{1.119208in}{0.821296in}}%
\pgfpathlineto{\pgfqpoint{1.120802in}{0.821404in}}%
\pgfpathlineto{\pgfqpoint{1.127180in}{0.823987in}}%
\pgfpathlineto{\pgfqpoint{1.130368in}{0.836747in}}%
\pgfpathlineto{\pgfqpoint{1.134354in}{0.853533in}}%
\pgfpathlineto{\pgfqpoint{1.135151in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{1.138340in}{0.866042in}}%
\pgfpathlineto{\pgfqpoint{1.139137in}{0.866620in}}%
\pgfpathlineto{\pgfqpoint{1.141529in}{0.877759in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{0.913123in}}%
\pgfpathlineto{\pgfqpoint{1.154284in}{0.938593in}}%
\pgfpathlineto{\pgfqpoint{1.159864in}{0.958445in}}%
\pgfpathlineto{\pgfqpoint{1.161458in}{0.958895in}}%
\pgfpathlineto{\pgfqpoint{1.162255in}{0.956544in}}%
\pgfpathlineto{\pgfqpoint{1.163052in}{0.957618in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{0.952648in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{0.953799in}}%
\pgfpathlineto{\pgfqpoint{1.166241in}{0.953807in}}%
\pgfpathlineto{\pgfqpoint{1.167038in}{0.948780in}}%
\pgfpathlineto{\pgfqpoint{1.167835in}{0.949494in}}%
\pgfpathlineto{\pgfqpoint{1.174213in}{0.929401in}}%
\pgfpathlineto{\pgfqpoint{1.175010in}{0.929817in}}%
\pgfpathlineto{\pgfqpoint{1.175807in}{0.930789in}}%
\pgfpathlineto{\pgfqpoint{1.179793in}{0.921633in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{0.919945in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.925992in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{0.924942in}}%
\pgfpathlineto{\pgfqpoint{1.189359in}{0.944147in}}%
\pgfpathlineto{\pgfqpoint{1.190156in}{0.943111in}}%
\pgfpathlineto{\pgfqpoint{1.190954in}{0.951097in}}%
\pgfpathlineto{\pgfqpoint{1.191751in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{1.194142in}{0.954218in}}%
\pgfpathlineto{\pgfqpoint{1.195736in}{0.951733in}}%
\pgfpathlineto{\pgfqpoint{1.196534in}{0.952465in}}%
\pgfpathlineto{\pgfqpoint{1.197331in}{0.950446in}}%
\pgfpathlineto{\pgfqpoint{1.201317in}{0.963055in}}%
\pgfpathlineto{\pgfqpoint{1.202114in}{0.959431in}}%
\pgfpathlineto{\pgfqpoint{1.203708in}{0.964796in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{0.963713in}}%
\pgfpathlineto{\pgfqpoint{1.206100in}{0.970347in}}%
\pgfpathlineto{\pgfqpoint{1.208491in}{0.974196in}}%
\pgfpathlineto{\pgfqpoint{1.209288in}{0.974109in}}%
\pgfpathlineto{\pgfqpoint{1.210086in}{0.976721in}}%
\pgfpathlineto{\pgfqpoint{1.210883in}{0.975949in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{0.984306in}}%
\pgfpathlineto{\pgfqpoint{1.215666in}{0.984335in}}%
\pgfpathlineto{\pgfqpoint{1.217260in}{0.989474in}}%
\pgfpathlineto{\pgfqpoint{1.218057in}{0.991926in}}%
\pgfpathlineto{\pgfqpoint{1.218854in}{0.988705in}}%
\pgfpathlineto{\pgfqpoint{1.222043in}{0.994071in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{0.990726in}}%
\pgfpathlineto{\pgfqpoint{1.223638in}{0.991527in}}%
\pgfpathlineto{\pgfqpoint{1.224435in}{0.995603in}}%
\pgfpathlineto{\pgfqpoint{1.225232in}{0.994466in}}%
\pgfpathlineto{\pgfqpoint{1.228421in}{0.992721in}}%
\pgfpathlineto{\pgfqpoint{1.229218in}{0.990176in}}%
\pgfpathlineto{\pgfqpoint{1.230015in}{0.991584in}}%
\pgfpathlineto{\pgfqpoint{1.230812in}{0.985669in}}%
\pgfpathlineto{\pgfqpoint{1.231609in}{0.987826in}}%
\pgfpathlineto{\pgfqpoint{1.233204in}{0.986206in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{0.985985in}}%
\pgfpathlineto{\pgfqpoint{1.236392in}{0.989184in}}%
\pgfpathlineto{\pgfqpoint{1.239581in}{0.995282in}}%
\pgfpathlineto{\pgfqpoint{1.240378in}{1.001265in}}%
\pgfpathlineto{\pgfqpoint{1.241973in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{1.244364in}{1.004166in}}%
\pgfpathlineto{\pgfqpoint{1.245958in}{1.004382in}}%
\pgfpathlineto{\pgfqpoint{1.248350in}{1.010661in}}%
\pgfpathlineto{\pgfqpoint{1.249944in}{1.012385in}}%
\pgfpathlineto{\pgfqpoint{1.252336in}{1.007240in}}%
\pgfpathlineto{\pgfqpoint{1.253133in}{1.008395in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{1.004468in}}%
\pgfpathlineto{\pgfqpoint{1.254727in}{1.005677in}}%
\pgfpathlineto{\pgfqpoint{1.258713in}{1.009416in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{1.007392in}}%
\pgfpathlineto{\pgfqpoint{1.261105in}{1.011030in}}%
\pgfpathlineto{\pgfqpoint{1.261902in}{1.009536in}}%
\pgfpathlineto{\pgfqpoint{1.262699in}{1.013772in}}%
\pgfpathlineto{\pgfqpoint{1.264293in}{1.004495in}}%
\pgfpathlineto{\pgfqpoint{1.265091in}{1.005216in}}%
\pgfpathlineto{\pgfqpoint{1.265888in}{1.003465in}}%
\pgfpathlineto{\pgfqpoint{1.266685in}{1.004640in}}%
\pgfpathlineto{\pgfqpoint{1.267482in}{1.002224in}}%
\pgfpathlineto{\pgfqpoint{1.268279in}{1.003436in}}%
\pgfpathlineto{\pgfqpoint{1.269076in}{1.001787in}}%
\pgfpathlineto{\pgfqpoint{1.273062in}{1.012523in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{1.008852in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{1.276251in}{1.012215in}}%
\pgfpathlineto{\pgfqpoint{1.277845in}{1.013508in}}%
\pgfpathlineto{\pgfqpoint{1.279440in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{1.280237in}{1.011502in}}%
\pgfpathlineto{\pgfqpoint{1.281034in}{1.007865in}}%
\pgfpathlineto{\pgfqpoint{1.281831in}{1.009479in}}%
\pgfpathlineto{\pgfqpoint{1.284223in}{1.006278in}}%
\pgfpathlineto{\pgfqpoint{1.285020in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{1.285817in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{1.286614in}{1.005276in}}%
\pgfpathlineto{\pgfqpoint{1.288209in}{1.008337in}}%
\pgfpathlineto{\pgfqpoint{1.289803in}{1.004673in}}%
\pgfpathlineto{\pgfqpoint{1.291397in}{1.003626in}}%
\pgfpathlineto{\pgfqpoint{1.292194in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{1.003511in}}%
\pgfpathlineto{\pgfqpoint{1.293789in}{1.000013in}}%
\pgfpathlineto{\pgfqpoint{1.294586in}{1.005050in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{1.003650in}}%
\pgfpathlineto{\pgfqpoint{1.296180in}{1.004108in}}%
\pgfpathlineto{\pgfqpoint{1.296977in}{1.006776in}}%
\pgfpathlineto{\pgfqpoint{1.297775in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{1.298572in}{1.005235in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{1.008401in}}%
\pgfpathlineto{\pgfqpoint{1.302558in}{1.005228in}}%
\pgfpathlineto{\pgfqpoint{1.304152in}{1.010418in}}%
\pgfpathlineto{\pgfqpoint{1.304949in}{1.007063in}}%
\pgfpathlineto{\pgfqpoint{1.305746in}{1.015597in}}%
\pgfpathlineto{\pgfqpoint{1.306543in}{1.015388in}}%
\pgfpathlineto{\pgfqpoint{1.307341in}{1.016838in}}%
\pgfpathlineto{\pgfqpoint{1.308138in}{1.021186in}}%
\pgfpathlineto{\pgfqpoint{1.309732in}{1.018193in}}%
\pgfpathlineto{\pgfqpoint{1.310529in}{1.020407in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{1.015964in}}%
\pgfpathlineto{\pgfqpoint{1.312921in}{1.018995in}}%
\pgfpathlineto{\pgfqpoint{1.315312in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{1.316110in}{1.017032in}}%
\pgfpathlineto{\pgfqpoint{1.317704in}{1.007672in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{1.007996in}}%
\pgfpathlineto{\pgfqpoint{1.320095in}{1.005252in}}%
\pgfpathlineto{\pgfqpoint{1.323284in}{0.987380in}}%
\pgfpathlineto{\pgfqpoint{1.324878in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{1.328067in}{0.969331in}}%
\pgfpathlineto{\pgfqpoint{1.328864in}{0.970586in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{0.963454in}}%
\pgfpathlineto{\pgfqpoint{1.332053in}{0.962680in}}%
\pgfpathlineto{\pgfqpoint{1.334444in}{0.954353in}}%
\pgfpathlineto{\pgfqpoint{1.335242in}{0.956844in}}%
\pgfpathlineto{\pgfqpoint{1.336836in}{0.954707in}}%
\pgfpathlineto{\pgfqpoint{1.337633in}{0.956065in}}%
\pgfpathlineto{\pgfqpoint{1.339228in}{0.953097in}}%
\pgfpathlineto{\pgfqpoint{1.341619in}{0.957482in}}%
\pgfpathlineto{\pgfqpoint{1.343213in}{0.957757in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{0.960871in}}%
\pgfpathlineto{\pgfqpoint{1.344808in}{0.959219in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{0.961208in}}%
\pgfpathlineto{\pgfqpoint{1.347996in}{0.962431in}}%
\pgfpathlineto{\pgfqpoint{1.348794in}{0.960090in}}%
\pgfpathlineto{\pgfqpoint{1.350388in}{0.963165in}}%
\pgfpathlineto{\pgfqpoint{1.351185in}{0.963365in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{0.968731in}}%
\pgfpathlineto{\pgfqpoint{1.353577in}{0.967621in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.970743in}}%
\pgfpathlineto{\pgfqpoint{1.356765in}{0.972989in}}%
\pgfpathlineto{\pgfqpoint{1.357562in}{0.975812in}}%
\pgfpathlineto{\pgfqpoint{1.358360in}{0.974236in}}%
\pgfpathlineto{\pgfqpoint{1.360751in}{0.981303in}}%
\pgfpathlineto{\pgfqpoint{1.362346in}{0.984146in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{1.004399in}}%
\pgfpathlineto{\pgfqpoint{1.367129in}{1.005823in}}%
\pgfpathlineto{\pgfqpoint{1.370317in}{1.017161in}}%
\pgfpathlineto{\pgfqpoint{1.371912in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{1.372709in}{1.023124in}}%
\pgfpathlineto{\pgfqpoint{1.373506in}{1.022493in}}%
\pgfpathlineto{\pgfqpoint{1.374303in}{1.019335in}}%
\pgfpathlineto{\pgfqpoint{1.375100in}{1.024527in}}%
\pgfpathlineto{\pgfqpoint{1.375897in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{1.378289in}{1.024868in}}%
\pgfpathlineto{\pgfqpoint{1.379883in}{1.021878in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{1.021003in}}%
\pgfpathlineto{\pgfqpoint{1.383072in}{1.010755in}}%
\pgfpathlineto{\pgfqpoint{1.383869in}{1.011636in}}%
\pgfpathlineto{\pgfqpoint{1.384666in}{1.010500in}}%
\pgfpathlineto{\pgfqpoint{1.386261in}{1.004117in}}%
\pgfpathlineto{\pgfqpoint{1.387058in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{1.388652in}{0.999434in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{1.004801in}}%
\pgfpathlineto{\pgfqpoint{1.391841in}{1.004254in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{1.000971in}}%
\pgfpathlineto{\pgfqpoint{1.394232in}{1.001863in}}%
\pgfpathlineto{\pgfqpoint{1.395827in}{1.005429in}}%
\pgfpathlineto{\pgfqpoint{1.396624in}{1.004282in}}%
\pgfpathlineto{\pgfqpoint{1.397421in}{1.008339in}}%
\pgfpathlineto{\pgfqpoint{1.398218in}{1.006064in}}%
\pgfpathlineto{\pgfqpoint{1.399015in}{1.009789in}}%
\pgfpathlineto{\pgfqpoint{1.399813in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{1.401407in}{1.015211in}}%
\pgfpathlineto{\pgfqpoint{1.402204in}{1.014623in}}%
\pgfpathlineto{\pgfqpoint{1.403001in}{1.015700in}}%
\pgfpathlineto{\pgfqpoint{1.403798in}{1.021406in}}%
\pgfpathlineto{\pgfqpoint{1.404596in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{1.406987in}{1.029407in}}%
\pgfpathlineto{\pgfqpoint{1.410973in}{1.034963in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{1.039785in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{1.037862in}}%
\pgfpathlineto{\pgfqpoint{1.415756in}{1.043559in}}%
\pgfpathlineto{\pgfqpoint{1.416553in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{1.417350in}{1.040762in}}%
\pgfpathlineto{\pgfqpoint{1.419742in}{1.046248in}}%
\pgfpathlineto{\pgfqpoint{1.421336in}{1.044354in}}%
\pgfpathlineto{\pgfqpoint{1.422931in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{1.425322in}{1.040379in}}%
\pgfpathlineto{\pgfqpoint{1.426119in}{1.043681in}}%
\pgfpathlineto{\pgfqpoint{1.430105in}{1.034652in}}%
\pgfpathlineto{\pgfqpoint{1.430902in}{1.031037in}}%
\pgfpathlineto{\pgfqpoint{1.431700in}{1.033022in}}%
\pgfpathlineto{\pgfqpoint{1.437280in}{1.011054in}}%
\pgfpathlineto{\pgfqpoint{1.438874in}{1.012792in}}%
\pgfpathlineto{\pgfqpoint{1.439671in}{1.008255in}}%
\pgfpathlineto{\pgfqpoint{1.440468in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{1.442063in}{1.007204in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{1.005764in}}%
\pgfpathlineto{\pgfqpoint{1.444454in}{1.008073in}}%
\pgfpathlineto{\pgfqpoint{1.445251in}{1.004934in}}%
\pgfpathlineto{\pgfqpoint{1.446049in}{1.007055in}}%
\pgfpathlineto{\pgfqpoint{1.446846in}{1.006275in}}%
\pgfpathlineto{\pgfqpoint{1.447643in}{1.006347in}}%
\pgfpathlineto{\pgfqpoint{1.450832in}{0.993839in}}%
\pgfpathlineto{\pgfqpoint{1.451629in}{0.995998in}}%
\pgfpathlineto{\pgfqpoint{1.452426in}{0.990476in}}%
\pgfpathlineto{\pgfqpoint{1.453223in}{0.995020in}}%
\pgfpathlineto{\pgfqpoint{1.455615in}{0.982801in}}%
\pgfpathlineto{\pgfqpoint{1.457209in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{1.461195in}{0.961528in}}%
\pgfpathlineto{\pgfqpoint{1.468369in}{0.938722in}}%
\pgfpathlineto{\pgfqpoint{1.469167in}{0.938952in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{0.931072in}}%
\pgfpathlineto{\pgfqpoint{1.474747in}{0.933506in}}%
\pgfpathlineto{\pgfqpoint{1.477138in}{0.929145in}}%
\pgfpathlineto{\pgfqpoint{1.477936in}{0.929338in}}%
\pgfpathlineto{\pgfqpoint{1.479530in}{0.931644in}}%
\pgfpathlineto{\pgfqpoint{1.480327in}{0.926443in}}%
\pgfpathlineto{\pgfqpoint{1.481124in}{0.930825in}}%
\pgfpathlineto{\pgfqpoint{1.481921in}{0.926545in}}%
\pgfpathlineto{\pgfqpoint{1.482719in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.483516in}{0.927942in}}%
\pgfpathlineto{\pgfqpoint{1.484313in}{0.926249in}}%
\pgfpathlineto{\pgfqpoint{1.486704in}{0.914295in}}%
\pgfpathlineto{\pgfqpoint{1.487502in}{0.916436in}}%
\pgfpathlineto{\pgfqpoint{1.488299in}{0.915454in}}%
\pgfpathlineto{\pgfqpoint{1.489096in}{0.913306in}}%
\pgfpathlineto{\pgfqpoint{1.490690in}{0.907293in}}%
\pgfpathlineto{\pgfqpoint{1.491487in}{0.905474in}}%
\pgfpathlineto{\pgfqpoint{1.493082in}{0.909046in}}%
\pgfpathlineto{\pgfqpoint{1.494676in}{0.905347in}}%
\pgfpathlineto{\pgfqpoint{1.497068in}{0.909708in}}%
\pgfpathlineto{\pgfqpoint{1.497865in}{0.906619in}}%
\pgfpathlineto{\pgfqpoint{1.498662in}{0.908277in}}%
\pgfpathlineto{\pgfqpoint{1.499459in}{0.904605in}}%
\pgfpathlineto{\pgfqpoint{1.501851in}{0.913392in}}%
\pgfpathlineto{\pgfqpoint{1.502648in}{0.910316in}}%
\pgfpathlineto{\pgfqpoint{1.506634in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{1.507431in}{0.916165in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{0.921441in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{0.922030in}}%
\pgfpathlineto{\pgfqpoint{1.513011in}{0.927642in}}%
\pgfpathlineto{\pgfqpoint{1.513808in}{0.924544in}}%
\pgfpathlineto{\pgfqpoint{1.514605in}{0.929680in}}%
\pgfpathlineto{\pgfqpoint{1.515403in}{0.927345in}}%
\pgfpathlineto{\pgfqpoint{1.516200in}{0.929283in}}%
\pgfpathlineto{\pgfqpoint{1.516997in}{0.926319in}}%
\pgfpathlineto{\pgfqpoint{1.518591in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{1.520186in}{0.929428in}}%
\pgfpathlineto{\pgfqpoint{1.520983in}{0.928839in}}%
\pgfpathlineto{\pgfqpoint{1.521780in}{0.932298in}}%
\pgfpathlineto{\pgfqpoint{1.522577in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{1.524172in}{0.933768in}}%
\pgfpathlineto{\pgfqpoint{1.524969in}{0.933136in}}%
\pgfpathlineto{\pgfqpoint{1.525766in}{0.940725in}}%
\pgfpathlineto{\pgfqpoint{1.526563in}{0.938104in}}%
\pgfpathlineto{\pgfqpoint{1.530549in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{1.531346in}{0.948648in}}%
\pgfpathlineto{\pgfqpoint{1.532143in}{0.947468in}}%
\pgfpathlineto{\pgfqpoint{1.534535in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{1.535332in}{0.948028in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{0.954450in}}%
\pgfpathlineto{\pgfqpoint{1.536926in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{1.537723in}{0.950156in}}%
\pgfpathlineto{\pgfqpoint{1.538521in}{0.951735in}}%
\pgfpathlineto{\pgfqpoint{1.539318in}{0.947541in}}%
\pgfpathlineto{\pgfqpoint{1.540115in}{0.949458in}}%
\pgfpathlineto{\pgfqpoint{1.542506in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{1.544898in}{0.950208in}}%
\pgfpathlineto{\pgfqpoint{1.545695in}{0.949330in}}%
\pgfpathlineto{\pgfqpoint{1.550478in}{0.958636in}}%
\pgfpathlineto{\pgfqpoint{1.551275in}{0.955486in}}%
\pgfpathlineto{\pgfqpoint{1.552073in}{0.956466in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{1.554464in}{0.954172in}}%
\pgfpathlineto{\pgfqpoint{1.558450in}{0.962796in}}%
\pgfpathlineto{\pgfqpoint{1.559247in}{0.966516in}}%
\pgfpathlineto{\pgfqpoint{1.560044in}{0.965870in}}%
\pgfpathlineto{\pgfqpoint{1.560841in}{0.967894in}}%
\pgfpathlineto{\pgfqpoint{1.561639in}{0.964059in}}%
\pgfpathlineto{\pgfqpoint{1.562436in}{0.967221in}}%
\pgfpathlineto{\pgfqpoint{1.565624in}{0.960201in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{0.960616in}}%
\pgfpathlineto{\pgfqpoint{1.567219in}{0.956989in}}%
\pgfpathlineto{\pgfqpoint{1.568016in}{0.959764in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{0.956041in}}%
\pgfpathlineto{\pgfqpoint{1.570408in}{0.958076in}}%
\pgfpathlineto{\pgfqpoint{1.571205in}{0.957260in}}%
\pgfpathlineto{\pgfqpoint{1.573596in}{0.950802in}}%
\pgfpathlineto{\pgfqpoint{1.574393in}{0.951964in}}%
\pgfpathlineto{\pgfqpoint{1.575988in}{0.945772in}}%
\pgfpathlineto{\pgfqpoint{1.578379in}{0.936992in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{0.937851in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{0.932840in}}%
\pgfpathlineto{\pgfqpoint{1.583162in}{0.936018in}}%
\pgfpathlineto{\pgfqpoint{1.584757in}{0.936189in}}%
\pgfpathlineto{\pgfqpoint{1.585554in}{0.935900in}}%
\pgfpathlineto{\pgfqpoint{1.586351in}{0.938557in}}%
\pgfpathlineto{\pgfqpoint{1.587148in}{0.935988in}}%
\pgfpathlineto{\pgfqpoint{1.587945in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{1.588742in}{0.935431in}}%
\pgfpathlineto{\pgfqpoint{1.589540in}{0.936721in}}%
\pgfpathlineto{\pgfqpoint{1.591931in}{0.943618in}}%
\pgfpathlineto{\pgfqpoint{1.595120in}{0.954075in}}%
\pgfpathlineto{\pgfqpoint{1.596714in}{0.952978in}}%
\pgfpathlineto{\pgfqpoint{1.598309in}{0.958066in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{0.956201in}}%
\pgfpathlineto{\pgfqpoint{1.602294in}{0.959954in}}%
\pgfpathlineto{\pgfqpoint{1.603092in}{0.960518in}}%
\pgfpathlineto{\pgfqpoint{1.603889in}{0.958991in}}%
\pgfpathlineto{\pgfqpoint{1.605483in}{0.961601in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{0.953307in}}%
\pgfpathlineto{\pgfqpoint{1.625412in}{0.858150in}}%
\pgfpathlineto{\pgfqpoint{1.626210in}{0.857358in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{0.852978in}}%
\pgfpathlineto{\pgfqpoint{1.627804in}{0.854868in}}%
\pgfpathlineto{\pgfqpoint{1.628601in}{0.853112in}}%
\pgfpathlineto{\pgfqpoint{1.630195in}{0.855213in}}%
\pgfpathlineto{\pgfqpoint{1.631790in}{0.855308in}}%
\pgfpathlineto{\pgfqpoint{1.632587in}{0.855959in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{0.854033in}}%
\pgfpathlineto{\pgfqpoint{1.634181in}{0.857059in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.856807in}}%
\pgfpathlineto{\pgfqpoint{1.635776in}{0.854770in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{0.861674in}}%
\pgfpathlineto{\pgfqpoint{1.638964in}{0.859692in}}%
\pgfpathlineto{\pgfqpoint{1.639762in}{0.864692in}}%
\pgfpathlineto{\pgfqpoint{1.640559in}{0.862468in}}%
\pgfpathlineto{\pgfqpoint{1.641356in}{0.864500in}}%
\pgfpathlineto{\pgfqpoint{1.642153in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{1.643747in}{0.864363in}}%
\pgfpathlineto{\pgfqpoint{1.644545in}{0.863151in}}%
\pgfpathlineto{\pgfqpoint{1.646139in}{0.864993in}}%
\pgfpathlineto{\pgfqpoint{1.646936in}{0.858943in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{0.859820in}}%
\pgfpathlineto{\pgfqpoint{1.648530in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.649328in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{1.650922in}{0.854151in}}%
\pgfpathlineto{\pgfqpoint{1.651719in}{0.857093in}}%
\pgfpathlineto{\pgfqpoint{1.654908in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{1.656502in}{0.845379in}}%
\pgfpathlineto{\pgfqpoint{1.658097in}{0.844883in}}%
\pgfpathlineto{\pgfqpoint{1.658894in}{0.841171in}}%
\pgfpathlineto{\pgfqpoint{1.659691in}{0.842225in}}%
\pgfpathlineto{\pgfqpoint{1.666865in}{0.864263in}}%
\pgfpathlineto{\pgfqpoint{1.668460in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{1.671648in}{0.871780in}}%
\pgfpathlineto{\pgfqpoint{1.672446in}{0.869001in}}%
\pgfpathlineto{\pgfqpoint{1.673243in}{0.869900in}}%
\pgfpathlineto{\pgfqpoint{1.679620in}{0.882554in}}%
\pgfpathlineto{\pgfqpoint{1.682809in}{0.889180in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{0.895479in}}%
\pgfpathlineto{\pgfqpoint{1.685200in}{0.893529in}}%
\pgfpathlineto{\pgfqpoint{1.685998in}{0.894295in}}%
\pgfpathlineto{\pgfqpoint{1.686795in}{0.893060in}}%
\pgfpathlineto{\pgfqpoint{1.687592in}{0.894776in}}%
\pgfpathlineto{\pgfqpoint{1.689983in}{0.892228in}}%
\pgfpathlineto{\pgfqpoint{1.690781in}{0.893316in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{0.889864in}}%
\pgfpathlineto{\pgfqpoint{1.692375in}{0.890754in}}%
\pgfpathlineto{\pgfqpoint{1.693969in}{0.887511in}}%
\pgfpathlineto{\pgfqpoint{1.694766in}{0.887459in}}%
\pgfpathlineto{\pgfqpoint{1.695564in}{0.885612in}}%
\pgfpathlineto{\pgfqpoint{1.696361in}{0.887024in}}%
\pgfpathlineto{\pgfqpoint{1.701941in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{1.702738in}{0.873598in}}%
\pgfpathlineto{\pgfqpoint{1.703535in}{0.872918in}}%
\pgfpathlineto{\pgfqpoint{1.704332in}{0.872683in}}%
\pgfpathlineto{\pgfqpoint{1.705130in}{0.870717in}}%
\pgfpathlineto{\pgfqpoint{1.707521in}{0.874759in}}%
\pgfpathlineto{\pgfqpoint{1.709913in}{0.883048in}}%
\pgfpathlineto{\pgfqpoint{1.713899in}{0.897149in}}%
\pgfpathlineto{\pgfqpoint{1.714696in}{0.897696in}}%
\pgfpathlineto{\pgfqpoint{1.717087in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.932688in}}%
\pgfpathlineto{\pgfqpoint{1.726653in}{0.976435in}}%
\pgfpathlineto{\pgfqpoint{1.727451in}{0.974565in}}%
\pgfpathlineto{\pgfqpoint{1.728248in}{0.976732in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{0.995725in}}%
\pgfpathlineto{\pgfqpoint{1.733828in}{0.998745in}}%
\pgfpathlineto{\pgfqpoint{1.736219in}{1.007413in}}%
\pgfpathlineto{\pgfqpoint{1.737017in}{1.007797in}}%
\pgfpathlineto{\pgfqpoint{1.740205in}{1.016231in}}%
\pgfpathlineto{\pgfqpoint{1.741800in}{1.013803in}}%
\pgfpathlineto{\pgfqpoint{1.745785in}{1.022014in}}%
\pgfpathlineto{\pgfqpoint{1.748177in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{1.755352in}{1.050187in}}%
\pgfpathlineto{\pgfqpoint{1.757743in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{1.766512in}{1.091117in}}%
\pgfpathlineto{\pgfqpoint{1.767309in}{1.091609in}}%
\pgfpathlineto{\pgfqpoint{1.769701in}{1.098823in}}%
\pgfpathlineto{\pgfqpoint{1.770498in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{1.772092in}{1.107875in}}%
\pgfpathlineto{\pgfqpoint{1.772889in}{1.105531in}}%
\pgfpathlineto{\pgfqpoint{1.773686in}{1.106524in}}%
\pgfpathlineto{\pgfqpoint{1.774484in}{1.107627in}}%
\pgfpathlineto{\pgfqpoint{1.775281in}{1.106787in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{1.778470in}{1.108699in}}%
\pgfpathlineto{\pgfqpoint{1.779267in}{1.111521in}}%
\pgfpathlineto{\pgfqpoint{1.780861in}{1.108937in}}%
\pgfpathlineto{\pgfqpoint{1.781658in}{1.110116in}}%
\pgfpathlineto{\pgfqpoint{1.784050in}{1.108240in}}%
\pgfpathlineto{\pgfqpoint{1.784847in}{1.108648in}}%
\pgfpathlineto{\pgfqpoint{1.786441in}{1.106646in}}%
\pgfpathlineto{\pgfqpoint{1.792021in}{1.119392in}}%
\pgfpathlineto{\pgfqpoint{1.792819in}{1.119426in}}%
\pgfpathlineto{\pgfqpoint{1.795210in}{1.124989in}}%
\pgfpathlineto{\pgfqpoint{1.796007in}{1.123856in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{1.153497in}}%
\pgfpathlineto{\pgfqpoint{1.804776in}{1.151999in}}%
\pgfpathlineto{\pgfqpoint{1.806371in}{1.155852in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{1.154545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213620in}{0.272720in}}{\pgfqpoint{1.593548in}{1.329944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{1.456707in}}%
\pgfpathlineto{\pgfqpoint{0.214417in}{1.455456in}}%
\pgfpathlineto{\pgfqpoint{0.215214in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{0.216012in}{1.455633in}}%
\pgfpathlineto{\pgfqpoint{0.216809in}{1.458713in}}%
\pgfpathlineto{\pgfqpoint{0.218403in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{0.219200in}{1.449199in}}%
\pgfpathlineto{\pgfqpoint{0.219998in}{1.452488in}}%
\pgfpathlineto{\pgfqpoint{0.222389in}{1.442658in}}%
\pgfpathlineto{\pgfqpoint{0.223186in}{1.439942in}}%
\pgfpathlineto{\pgfqpoint{0.223983in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{0.224781in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{0.225578in}{1.428749in}}%
\pgfpathlineto{\pgfqpoint{0.226375in}{1.431752in}}%
\pgfpathlineto{\pgfqpoint{0.229564in}{1.424231in}}%
\pgfpathlineto{\pgfqpoint{0.230361in}{1.427841in}}%
\pgfpathlineto{\pgfqpoint{0.231158in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{0.231955in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{0.232752in}{1.422612in}}%
\pgfpathlineto{\pgfqpoint{0.233549in}{1.416662in}}%
\pgfpathlineto{\pgfqpoint{0.234347in}{1.417717in}}%
\pgfpathlineto{\pgfqpoint{0.235144in}{1.418776in}}%
\pgfpathlineto{\pgfqpoint{0.236738in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{0.239927in}{1.390863in}}%
\pgfpathlineto{\pgfqpoint{0.240724in}{1.391938in}}%
\pgfpathlineto{\pgfqpoint{0.242318in}{1.383424in}}%
\pgfpathlineto{\pgfqpoint{0.243116in}{1.386070in}}%
\pgfpathlineto{\pgfqpoint{0.244710in}{1.377321in}}%
\pgfpathlineto{\pgfqpoint{0.245507in}{1.375522in}}%
\pgfpathlineto{\pgfqpoint{0.246304in}{1.366656in}}%
\pgfpathlineto{\pgfqpoint{0.247101in}{1.376367in}}%
\pgfpathlineto{\pgfqpoint{0.248696in}{1.363919in}}%
\pgfpathlineto{\pgfqpoint{0.249493in}{1.368847in}}%
\pgfpathlineto{\pgfqpoint{0.251087in}{1.362288in}}%
\pgfpathlineto{\pgfqpoint{0.251884in}{1.363237in}}%
\pgfpathlineto{\pgfqpoint{0.252682in}{1.361001in}}%
\pgfpathlineto{\pgfqpoint{0.255073in}{1.345551in}}%
\pgfpathlineto{\pgfqpoint{0.257465in}{1.336241in}}%
\pgfpathlineto{\pgfqpoint{0.258262in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{0.259856in}{1.327618in}}%
\pgfpathlineto{\pgfqpoint{0.261451in}{1.337268in}}%
\pgfpathlineto{\pgfqpoint{0.262248in}{1.327684in}}%
\pgfpathlineto{\pgfqpoint{0.263045in}{1.331077in}}%
\pgfpathlineto{\pgfqpoint{0.267828in}{1.345360in}}%
\pgfpathlineto{\pgfqpoint{0.268625in}{1.341788in}}%
\pgfpathlineto{\pgfqpoint{0.269422in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{0.270219in}{1.346903in}}%
\pgfpathlineto{\pgfqpoint{0.271017in}{1.341307in}}%
\pgfpathlineto{\pgfqpoint{0.271814in}{1.344428in}}%
\pgfpathlineto{\pgfqpoint{0.273408in}{1.340587in}}%
\pgfpathlineto{\pgfqpoint{0.274205in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{0.275002in}{1.343760in}}%
\pgfpathlineto{\pgfqpoint{0.276597in}{1.349055in}}%
\pgfpathlineto{\pgfqpoint{0.277394in}{1.345513in}}%
\pgfpathlineto{\pgfqpoint{0.278191in}{1.347723in}}%
\pgfpathlineto{\pgfqpoint{0.279786in}{1.337997in}}%
\pgfpathlineto{\pgfqpoint{0.280583in}{1.340513in}}%
\pgfpathlineto{\pgfqpoint{0.281380in}{1.337566in}}%
\pgfpathlineto{\pgfqpoint{0.282974in}{1.322905in}}%
\pgfpathlineto{\pgfqpoint{0.283771in}{1.323514in}}%
\pgfpathlineto{\pgfqpoint{0.285366in}{1.317395in}}%
\pgfpathlineto{\pgfqpoint{0.286163in}{1.317094in}}%
\pgfpathlineto{\pgfqpoint{0.286960in}{1.309048in}}%
\pgfpathlineto{\pgfqpoint{0.287757in}{1.309965in}}%
\pgfpathlineto{\pgfqpoint{0.290946in}{1.292206in}}%
\pgfpathlineto{\pgfqpoint{0.291743in}{1.292632in}}%
\pgfpathlineto{\pgfqpoint{0.294135in}{1.274438in}}%
\pgfpathlineto{\pgfqpoint{0.300512in}{1.252062in}}%
\pgfpathlineto{\pgfqpoint{0.301309in}{1.254756in}}%
\pgfpathlineto{\pgfqpoint{0.305295in}{1.239252in}}%
\pgfpathlineto{\pgfqpoint{0.306092in}{1.243778in}}%
\pgfpathlineto{\pgfqpoint{0.306889in}{1.241485in}}%
\pgfpathlineto{\pgfqpoint{0.310078in}{1.224462in}}%
\pgfpathlineto{\pgfqpoint{0.310875in}{1.222909in}}%
\pgfpathlineto{\pgfqpoint{0.311672in}{1.210542in}}%
\pgfpathlineto{\pgfqpoint{0.312470in}{1.214225in}}%
\pgfpathlineto{\pgfqpoint{0.315658in}{1.183982in}}%
\pgfpathlineto{\pgfqpoint{0.319644in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{0.320441in}{1.160287in}}%
\pgfpathlineto{\pgfqpoint{0.322036in}{1.149823in}}%
\pgfpathlineto{\pgfqpoint{0.322833in}{1.148826in}}%
\pgfpathlineto{\pgfqpoint{0.323630in}{1.149870in}}%
\pgfpathlineto{\pgfqpoint{0.325224in}{1.154928in}}%
\pgfpathlineto{\pgfqpoint{0.327616in}{1.150998in}}%
\pgfpathlineto{\pgfqpoint{0.329210in}{1.157774in}}%
\pgfpathlineto{\pgfqpoint{0.330805in}{1.153632in}}%
\pgfpathlineto{\pgfqpoint{0.331602in}{1.158127in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{1.156079in}}%
\pgfpathlineto{\pgfqpoint{0.333993in}{1.163781in}}%
\pgfpathlineto{\pgfqpoint{0.335588in}{1.163362in}}%
\pgfpathlineto{\pgfqpoint{0.336385in}{1.168739in}}%
\pgfpathlineto{\pgfqpoint{0.337182in}{1.167559in}}%
\pgfpathlineto{\pgfqpoint{0.337979in}{1.164234in}}%
\pgfpathlineto{\pgfqpoint{0.338776in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{0.340371in}{1.159375in}}%
\pgfpathlineto{\pgfqpoint{0.341168in}{1.161364in}}%
\pgfpathlineto{\pgfqpoint{0.341965in}{1.160548in}}%
\pgfpathlineto{\pgfqpoint{0.342762in}{1.159576in}}%
\pgfpathlineto{\pgfqpoint{0.344356in}{1.150731in}}%
\pgfpathlineto{\pgfqpoint{0.345154in}{1.151003in}}%
\pgfpathlineto{\pgfqpoint{0.346748in}{1.146291in}}%
\pgfpathlineto{\pgfqpoint{0.347545in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{0.348342in}{1.133963in}}%
\pgfpathlineto{\pgfqpoint{0.349139in}{1.135457in}}%
\pgfpathlineto{\pgfqpoint{0.349937in}{1.132741in}}%
\pgfpathlineto{\pgfqpoint{0.352328in}{1.120763in}}%
\pgfpathlineto{\pgfqpoint{0.353125in}{1.118601in}}%
\pgfpathlineto{\pgfqpoint{0.353922in}{1.118908in}}%
\pgfpathlineto{\pgfqpoint{0.357111in}{1.128158in}}%
\pgfpathlineto{\pgfqpoint{0.357908in}{1.136915in}}%
\pgfpathlineto{\pgfqpoint{0.358705in}{1.127506in}}%
\pgfpathlineto{\pgfqpoint{0.360300in}{1.138185in}}%
\pgfpathlineto{\pgfqpoint{0.361894in}{1.140229in}}%
\pgfpathlineto{\pgfqpoint{0.362691in}{1.145474in}}%
\pgfpathlineto{\pgfqpoint{0.363489in}{1.139081in}}%
\pgfpathlineto{\pgfqpoint{0.364286in}{1.139997in}}%
\pgfpathlineto{\pgfqpoint{0.366677in}{1.135956in}}%
\pgfpathlineto{\pgfqpoint{0.367474in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{0.368272in}{1.133078in}}%
\pgfpathlineto{\pgfqpoint{0.369069in}{1.135634in}}%
\pgfpathlineto{\pgfqpoint{0.369866in}{1.133079in}}%
\pgfpathlineto{\pgfqpoint{0.370663in}{1.136211in}}%
\pgfpathlineto{\pgfqpoint{0.373852in}{1.115336in}}%
\pgfpathlineto{\pgfqpoint{0.374649in}{1.112476in}}%
\pgfpathlineto{\pgfqpoint{0.375446in}{1.114163in}}%
\pgfpathlineto{\pgfqpoint{0.376243in}{1.108986in}}%
\pgfpathlineto{\pgfqpoint{0.377838in}{1.116951in}}%
\pgfpathlineto{\pgfqpoint{0.378635in}{1.122335in}}%
\pgfpathlineto{\pgfqpoint{0.379432in}{1.121987in}}%
\pgfpathlineto{\pgfqpoint{0.381026in}{1.129380in}}%
\pgfpathlineto{\pgfqpoint{0.381824in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.382621in}{1.135092in}}%
\pgfpathlineto{\pgfqpoint{0.389795in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{0.390592in}{1.164972in}}%
\pgfpathlineto{\pgfqpoint{0.392187in}{1.173832in}}%
\pgfpathlineto{\pgfqpoint{0.392984in}{1.171942in}}%
\pgfpathlineto{\pgfqpoint{0.393781in}{1.170999in}}%
\pgfpathlineto{\pgfqpoint{0.395375in}{1.158297in}}%
\pgfpathlineto{\pgfqpoint{0.396173in}{1.155041in}}%
\pgfpathlineto{\pgfqpoint{0.399361in}{1.132045in}}%
\pgfpathlineto{\pgfqpoint{0.400956in}{1.127594in}}%
\pgfpathlineto{\pgfqpoint{0.401753in}{1.125800in}}%
\pgfpathlineto{\pgfqpoint{0.402550in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{0.403347in}{1.127324in}}%
\pgfpathlineto{\pgfqpoint{0.404144in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{0.404942in}{1.127037in}}%
\pgfpathlineto{\pgfqpoint{0.405739in}{1.125990in}}%
\pgfpathlineto{\pgfqpoint{0.406536in}{1.125459in}}%
\pgfpathlineto{\pgfqpoint{0.407333in}{1.127633in}}%
\pgfpathlineto{\pgfqpoint{0.409725in}{1.117849in}}%
\pgfpathlineto{\pgfqpoint{0.410522in}{1.119419in}}%
\pgfpathlineto{\pgfqpoint{0.411319in}{1.124040in}}%
\pgfpathlineto{\pgfqpoint{0.412116in}{1.122925in}}%
\pgfpathlineto{\pgfqpoint{0.412913in}{1.123089in}}%
\pgfpathlineto{\pgfqpoint{0.414508in}{1.126453in}}%
\pgfpathlineto{\pgfqpoint{0.417696in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{0.418493in}{1.156822in}}%
\pgfpathlineto{\pgfqpoint{0.420885in}{1.171071in}}%
\pgfpathlineto{\pgfqpoint{0.421682in}{1.175143in}}%
\pgfpathlineto{\pgfqpoint{0.422479in}{1.173262in}}%
\pgfpathlineto{\pgfqpoint{0.424871in}{1.185689in}}%
\pgfpathlineto{\pgfqpoint{0.425668in}{1.183893in}}%
\pgfpathlineto{\pgfqpoint{0.426465in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{0.428857in}{1.179565in}}%
\pgfpathlineto{\pgfqpoint{0.429654in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{0.430451in}{1.174966in}}%
\pgfpathlineto{\pgfqpoint{0.431248in}{1.177112in}}%
\pgfpathlineto{\pgfqpoint{0.432843in}{1.183378in}}%
\pgfpathlineto{\pgfqpoint{0.433640in}{1.182072in}}%
\pgfpathlineto{\pgfqpoint{0.435234in}{1.191120in}}%
\pgfpathlineto{\pgfqpoint{0.440814in}{1.242131in}}%
\pgfpathlineto{\pgfqpoint{0.441611in}{1.239477in}}%
\pgfpathlineto{\pgfqpoint{0.442409in}{1.246052in}}%
\pgfpathlineto{\pgfqpoint{0.443206in}{1.242915in}}%
\pgfpathlineto{\pgfqpoint{0.444800in}{1.251331in}}%
\pgfpathlineto{\pgfqpoint{0.445597in}{1.249768in}}%
\pgfpathlineto{\pgfqpoint{0.446395in}{1.250735in}}%
\pgfpathlineto{\pgfqpoint{0.451975in}{1.269374in}}%
\pgfpathlineto{\pgfqpoint{0.455163in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{0.455961in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{0.456758in}{1.278525in}}%
\pgfpathlineto{\pgfqpoint{0.460744in}{1.305435in}}%
\pgfpathlineto{\pgfqpoint{0.461541in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{0.463932in}{1.333402in}}%
\pgfpathlineto{\pgfqpoint{0.470310in}{1.381051in}}%
\pgfpathlineto{\pgfqpoint{0.471107in}{1.380929in}}%
\pgfpathlineto{\pgfqpoint{0.472701in}{1.396685in}}%
\pgfpathlineto{\pgfqpoint{0.473498in}{1.398768in}}%
\pgfpathlineto{\pgfqpoint{0.476687in}{1.425370in}}%
\pgfpathlineto{\pgfqpoint{0.477484in}{1.420309in}}%
\pgfpathlineto{\pgfqpoint{0.484659in}{1.448640in}}%
\pgfpathlineto{\pgfqpoint{0.486253in}{1.457372in}}%
\pgfpathlineto{\pgfqpoint{0.487050in}{1.460436in}}%
\pgfpathlineto{\pgfqpoint{0.487847in}{1.469546in}}%
\pgfpathlineto{\pgfqpoint{0.488645in}{1.467296in}}%
\pgfpathlineto{\pgfqpoint{0.492630in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{0.493428in}{1.488243in}}%
\pgfpathlineto{\pgfqpoint{0.494225in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{0.495022in}{1.491214in}}%
\pgfpathlineto{\pgfqpoint{0.495819in}{1.489429in}}%
\pgfpathlineto{\pgfqpoint{0.496616in}{1.491835in}}%
\pgfpathlineto{\pgfqpoint{0.497414in}{1.490665in}}%
\pgfpathlineto{\pgfqpoint{0.498211in}{1.486596in}}%
\pgfpathlineto{\pgfqpoint{0.499008in}{1.490095in}}%
\pgfpathlineto{\pgfqpoint{0.514154in}{1.366468in}}%
\pgfpathlineto{\pgfqpoint{0.514951in}{1.372513in}}%
\pgfpathlineto{\pgfqpoint{0.516546in}{1.361747in}}%
\pgfpathlineto{\pgfqpoint{0.518140in}{1.362816in}}%
\pgfpathlineto{\pgfqpoint{0.519734in}{1.350703in}}%
\pgfpathlineto{\pgfqpoint{0.520532in}{1.355501in}}%
\pgfpathlineto{\pgfqpoint{0.523720in}{1.336852in}}%
\pgfpathlineto{\pgfqpoint{0.524517in}{1.342601in}}%
\pgfpathlineto{\pgfqpoint{0.525315in}{1.338987in}}%
\pgfpathlineto{\pgfqpoint{0.526112in}{1.329534in}}%
\pgfpathlineto{\pgfqpoint{0.526909in}{1.336337in}}%
\pgfpathlineto{\pgfqpoint{0.529300in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.530098in}{1.326806in}}%
\pgfpathlineto{\pgfqpoint{0.534083in}{1.302920in}}%
\pgfpathlineto{\pgfqpoint{0.534881in}{1.303638in}}%
\pgfpathlineto{\pgfqpoint{0.541258in}{1.276692in}}%
\pgfpathlineto{\pgfqpoint{0.542852in}{1.281395in}}%
\pgfpathlineto{\pgfqpoint{0.544447in}{1.273776in}}%
\pgfpathlineto{\pgfqpoint{0.545244in}{1.277688in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.268117in}}%
\pgfpathlineto{\pgfqpoint{0.546838in}{1.268836in}}%
\pgfpathlineto{\pgfqpoint{0.549230in}{1.271376in}}%
\pgfpathlineto{\pgfqpoint{0.550027in}{1.265854in}}%
\pgfpathlineto{\pgfqpoint{0.550824in}{1.267765in}}%
\pgfpathlineto{\pgfqpoint{0.551621in}{1.264560in}}%
\pgfpathlineto{\pgfqpoint{0.552418in}{1.267925in}}%
\pgfpathlineto{\pgfqpoint{0.553216in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{0.554013in}{1.260382in}}%
\pgfpathlineto{\pgfqpoint{0.555607in}{1.252595in}}%
\pgfpathlineto{\pgfqpoint{0.556404in}{1.253886in}}%
\pgfpathlineto{\pgfqpoint{0.557201in}{1.250951in}}%
\pgfpathlineto{\pgfqpoint{0.557999in}{1.242848in}}%
\pgfpathlineto{\pgfqpoint{0.558796in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{0.559593in}{1.238537in}}%
\pgfpathlineto{\pgfqpoint{0.560390in}{1.240965in}}%
\pgfpathlineto{\pgfqpoint{0.561984in}{1.225607in}}%
\pgfpathlineto{\pgfqpoint{0.562782in}{1.224561in}}%
\pgfpathlineto{\pgfqpoint{0.565173in}{1.218538in}}%
\pgfpathlineto{\pgfqpoint{0.569956in}{1.207444in}}%
\pgfpathlineto{\pgfqpoint{0.572348in}{1.214049in}}%
\pgfpathlineto{\pgfqpoint{0.573145in}{1.218001in}}%
\pgfpathlineto{\pgfqpoint{0.573942in}{1.217759in}}%
\pgfpathlineto{\pgfqpoint{0.574739in}{1.216319in}}%
\pgfpathlineto{\pgfqpoint{0.576334in}{1.220882in}}%
\pgfpathlineto{\pgfqpoint{0.577928in}{1.215914in}}%
\pgfpathlineto{\pgfqpoint{0.580319in}{1.201507in}}%
\pgfpathlineto{\pgfqpoint{0.586697in}{1.136008in}}%
\pgfpathlineto{\pgfqpoint{0.587494in}{1.138507in}}%
\pgfpathlineto{\pgfqpoint{0.589886in}{1.124211in}}%
\pgfpathlineto{\pgfqpoint{0.590683in}{1.121129in}}%
\pgfpathlineto{\pgfqpoint{0.593074in}{1.131995in}}%
\pgfpathlineto{\pgfqpoint{0.593871in}{1.130418in}}%
\pgfpathlineto{\pgfqpoint{0.594669in}{1.141764in}}%
\pgfpathlineto{\pgfqpoint{0.596263in}{1.134799in}}%
\pgfpathlineto{\pgfqpoint{0.597060in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{0.597857in}{1.138941in}}%
\pgfpathlineto{\pgfqpoint{0.599452in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{0.600249in}{1.138942in}}%
\pgfpathlineto{\pgfqpoint{0.602640in}{1.124467in}}%
\pgfpathlineto{\pgfqpoint{0.603437in}{1.125178in}}%
\pgfpathlineto{\pgfqpoint{0.604235in}{1.122839in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{1.127695in}}%
\pgfpathlineto{\pgfqpoint{0.606626in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{0.607423in}{1.133733in}}%
\pgfpathlineto{\pgfqpoint{0.608220in}{1.134537in}}%
\pgfpathlineto{\pgfqpoint{0.609018in}{1.134045in}}%
\pgfpathlineto{\pgfqpoint{0.611409in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{0.612206in}{1.143335in}}%
\pgfpathlineto{\pgfqpoint{0.614598in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{0.615395in}{1.135917in}}%
\pgfpathlineto{\pgfqpoint{0.617787in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{0.618584in}{1.113743in}}%
\pgfpathlineto{\pgfqpoint{0.620975in}{1.096958in}}%
\pgfpathlineto{\pgfqpoint{0.621772in}{1.096075in}}%
\pgfpathlineto{\pgfqpoint{0.622570in}{1.097162in}}%
\pgfpathlineto{\pgfqpoint{0.623367in}{1.092286in}}%
\pgfpathlineto{\pgfqpoint{0.624961in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.627353in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{0.628947in}{1.102754in}}%
\pgfpathlineto{\pgfqpoint{0.629744in}{1.100866in}}%
\pgfpathlineto{\pgfqpoint{0.632933in}{1.117514in}}%
\pgfpathlineto{\pgfqpoint{0.633730in}{1.117179in}}%
\pgfpathlineto{\pgfqpoint{0.634527in}{1.112706in}}%
\pgfpathlineto{\pgfqpoint{0.635324in}{1.114353in}}%
\pgfpathlineto{\pgfqpoint{0.636122in}{1.115199in}}%
\pgfpathlineto{\pgfqpoint{0.637716in}{1.106904in}}%
\pgfpathlineto{\pgfqpoint{0.638513in}{1.103205in}}%
\pgfpathlineto{\pgfqpoint{0.639310in}{1.106834in}}%
\pgfpathlineto{\pgfqpoint{0.642499in}{1.088576in}}%
\pgfpathlineto{\pgfqpoint{0.643296in}{1.096142in}}%
\pgfpathlineto{\pgfqpoint{0.644890in}{1.087593in}}%
\pgfpathlineto{\pgfqpoint{0.647282in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{0.648876in}{1.110081in}}%
\pgfpathlineto{\pgfqpoint{0.649673in}{1.107976in}}%
\pgfpathlineto{\pgfqpoint{0.651268in}{1.113045in}}%
\pgfpathlineto{\pgfqpoint{0.652065in}{1.119742in}}%
\pgfpathlineto{\pgfqpoint{0.652862in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{0.655254in}{1.123306in}}%
\pgfpathlineto{\pgfqpoint{0.656051in}{1.121651in}}%
\pgfpathlineto{\pgfqpoint{0.656848in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{0.658442in}{1.120294in}}%
\pgfpathlineto{\pgfqpoint{0.661631in}{1.093895in}}%
\pgfpathlineto{\pgfqpoint{0.664023in}{1.085194in}}%
\pgfpathlineto{\pgfqpoint{0.664820in}{1.084361in}}%
\pgfpathlineto{\pgfqpoint{0.666414in}{1.077639in}}%
\pgfpathlineto{\pgfqpoint{0.667211in}{1.078626in}}%
\pgfpathlineto{\pgfqpoint{0.671197in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{0.671994in}{1.067494in}}%
\pgfpathlineto{\pgfqpoint{0.674386in}{1.054902in}}%
\pgfpathlineto{\pgfqpoint{0.675183in}{1.060292in}}%
\pgfpathlineto{\pgfqpoint{0.675980in}{1.058338in}}%
\pgfpathlineto{\pgfqpoint{0.676777in}{1.061614in}}%
\pgfpathlineto{\pgfqpoint{0.678372in}{1.057652in}}%
\pgfpathlineto{\pgfqpoint{0.679169in}{1.057437in}}%
\pgfpathlineto{\pgfqpoint{0.680763in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.682358in}{1.060027in}}%
\pgfpathlineto{\pgfqpoint{0.683155in}{1.053759in}}%
\pgfpathlineto{\pgfqpoint{0.683952in}{1.061940in}}%
\pgfpathlineto{\pgfqpoint{0.684749in}{1.056839in}}%
\pgfpathlineto{\pgfqpoint{0.687141in}{1.062903in}}%
\pgfpathlineto{\pgfqpoint{0.687938in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{0.689532in}{1.064428in}}%
\pgfpathlineto{\pgfqpoint{0.690329in}{1.064606in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{0.693518in}{1.059561in}}%
\pgfpathlineto{\pgfqpoint{0.695112in}{1.049564in}}%
\pgfpathlineto{\pgfqpoint{0.695909in}{1.051937in}}%
\pgfpathlineto{\pgfqpoint{0.698301in}{1.035867in}}%
\pgfpathlineto{\pgfqpoint{0.699895in}{1.036232in}}%
\pgfpathlineto{\pgfqpoint{0.702287in}{1.051048in}}%
\pgfpathlineto{\pgfqpoint{0.703084in}{1.051320in}}%
\pgfpathlineto{\pgfqpoint{0.703881in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{0.705476in}{1.062374in}}%
\pgfpathlineto{\pgfqpoint{0.707070in}{1.071919in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.070144in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{1.066195in}}%
\pgfpathlineto{\pgfqpoint{0.711056in}{1.071321in}}%
\pgfpathlineto{\pgfqpoint{0.711853in}{1.069945in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{1.066348in}}%
\pgfpathlineto{\pgfqpoint{0.714244in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{0.715839in}{1.064600in}}%
\pgfpathlineto{\pgfqpoint{0.716636in}{1.067213in}}%
\pgfpathlineto{\pgfqpoint{0.719027in}{1.055769in}}%
\pgfpathlineto{\pgfqpoint{0.721419in}{1.050395in}}%
\pgfpathlineto{\pgfqpoint{0.723013in}{1.054110in}}%
\pgfpathlineto{\pgfqpoint{0.723810in}{1.049164in}}%
\pgfpathlineto{\pgfqpoint{0.724608in}{1.049626in}}%
\pgfpathlineto{\pgfqpoint{0.725405in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{0.726202in}{1.051634in}}%
\pgfpathlineto{\pgfqpoint{0.726999in}{1.048245in}}%
\pgfpathlineto{\pgfqpoint{0.727796in}{1.053373in}}%
\pgfpathlineto{\pgfqpoint{0.729391in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{0.730188in}{1.045492in}}%
\pgfpathlineto{\pgfqpoint{0.730985in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{1.041166in}}%
\pgfpathlineto{\pgfqpoint{0.732579in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.733377in}{1.040907in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{1.037911in}}%
\pgfpathlineto{\pgfqpoint{0.735768in}{1.040570in}}%
\pgfpathlineto{\pgfqpoint{0.738160in}{1.052358in}}%
\pgfpathlineto{\pgfqpoint{0.738957in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{1.047341in}}%
\pgfpathlineto{\pgfqpoint{0.743740in}{1.055899in}}%
\pgfpathlineto{\pgfqpoint{0.744537in}{1.045928in}}%
\pgfpathlineto{\pgfqpoint{0.745334in}{1.050318in}}%
\pgfpathlineto{\pgfqpoint{0.746131in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{0.746928in}{1.045744in}}%
\pgfpathlineto{\pgfqpoint{0.758886in}{0.988265in}}%
\pgfpathlineto{\pgfqpoint{0.759683in}{0.993836in}}%
\pgfpathlineto{\pgfqpoint{0.760480in}{0.990402in}}%
\pgfpathlineto{\pgfqpoint{0.762872in}{1.004934in}}%
\pgfpathlineto{\pgfqpoint{0.763669in}{0.996036in}}%
\pgfpathlineto{\pgfqpoint{0.764466in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{0.768452in}{1.012308in}}%
\pgfpathlineto{\pgfqpoint{0.769249in}{1.010950in}}%
\pgfpathlineto{\pgfqpoint{0.770844in}{1.016785in}}%
\pgfpathlineto{\pgfqpoint{0.771641in}{1.013874in}}%
\pgfpathlineto{\pgfqpoint{0.772438in}{1.016404in}}%
\pgfpathlineto{\pgfqpoint{0.774830in}{1.008151in}}%
\pgfpathlineto{\pgfqpoint{0.775627in}{1.009416in}}%
\pgfpathlineto{\pgfqpoint{0.776424in}{1.006490in}}%
\pgfpathlineto{\pgfqpoint{0.777221in}{1.010042in}}%
\pgfpathlineto{\pgfqpoint{0.778018in}{1.003343in}}%
\pgfpathlineto{\pgfqpoint{0.778815in}{1.006819in}}%
\pgfpathlineto{\pgfqpoint{0.780410in}{1.001705in}}%
\pgfpathlineto{\pgfqpoint{0.781207in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{0.782004in}{1.003737in}}%
\pgfpathlineto{\pgfqpoint{0.783598in}{0.994849in}}%
\pgfpathlineto{\pgfqpoint{0.784396in}{0.996583in}}%
\pgfpathlineto{\pgfqpoint{0.785193in}{1.000151in}}%
\pgfpathlineto{\pgfqpoint{0.786787in}{0.993889in}}%
\pgfpathlineto{\pgfqpoint{0.787584in}{0.997546in}}%
\pgfpathlineto{\pgfqpoint{0.788381in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{0.789179in}{1.000189in}}%
\pgfpathlineto{\pgfqpoint{0.789976in}{0.999959in}}%
\pgfpathlineto{\pgfqpoint{0.791570in}{0.998310in}}%
\pgfpathlineto{\pgfqpoint{0.797150in}{1.025247in}}%
\pgfpathlineto{\pgfqpoint{0.797948in}{1.020263in}}%
\pgfpathlineto{\pgfqpoint{0.798745in}{1.023700in}}%
\pgfpathlineto{\pgfqpoint{0.799542in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{0.802731in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{0.803528in}{1.036091in}}%
\pgfpathlineto{\pgfqpoint{0.805919in}{1.049894in}}%
\pgfpathlineto{\pgfqpoint{0.806716in}{1.052063in}}%
\pgfpathlineto{\pgfqpoint{0.807514in}{1.063998in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{1.055416in}}%
\pgfpathlineto{\pgfqpoint{0.809905in}{1.060729in}}%
\pgfpathlineto{\pgfqpoint{0.810702in}{1.062131in}}%
\pgfpathlineto{\pgfqpoint{0.815485in}{1.082563in}}%
\pgfpathlineto{\pgfqpoint{0.816283in}{1.081247in}}%
\pgfpathlineto{\pgfqpoint{0.819471in}{1.095698in}}%
\pgfpathlineto{\pgfqpoint{0.820268in}{1.093925in}}%
\pgfpathlineto{\pgfqpoint{0.821066in}{1.098864in}}%
\pgfpathlineto{\pgfqpoint{0.821863in}{1.094806in}}%
\pgfpathlineto{\pgfqpoint{0.822660in}{1.095641in}}%
\pgfpathlineto{\pgfqpoint{0.824254in}{1.107266in}}%
\pgfpathlineto{\pgfqpoint{0.825051in}{1.105434in}}%
\pgfpathlineto{\pgfqpoint{0.825849in}{1.113230in}}%
\pgfpathlineto{\pgfqpoint{0.826646in}{1.112764in}}%
\pgfpathlineto{\pgfqpoint{0.827443in}{1.115197in}}%
\pgfpathlineto{\pgfqpoint{0.828240in}{1.108426in}}%
\pgfpathlineto{\pgfqpoint{0.829834in}{1.123527in}}%
\pgfpathlineto{\pgfqpoint{0.831429in}{1.118328in}}%
\pgfpathlineto{\pgfqpoint{0.832226in}{1.119181in}}%
\pgfpathlineto{\pgfqpoint{0.833023in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{0.833820in}{1.118892in}}%
\pgfpathlineto{\pgfqpoint{0.834617in}{1.121010in}}%
\pgfpathlineto{\pgfqpoint{0.835415in}{1.117809in}}%
\pgfpathlineto{\pgfqpoint{0.836212in}{1.118335in}}%
\pgfpathlineto{\pgfqpoint{0.837009in}{1.124604in}}%
\pgfpathlineto{\pgfqpoint{0.837806in}{1.120831in}}%
\pgfpathlineto{\pgfqpoint{0.838603in}{1.121451in}}%
\pgfpathlineto{\pgfqpoint{0.839400in}{1.124505in}}%
\pgfpathlineto{\pgfqpoint{0.840995in}{1.120876in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{1.123717in}}%
\pgfpathlineto{\pgfqpoint{0.842589in}{1.122871in}}%
\pgfpathlineto{\pgfqpoint{0.843386in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{0.844981in}{1.122311in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{1.126112in}}%
\pgfpathlineto{\pgfqpoint{0.848169in}{1.115398in}}%
\pgfpathlineto{\pgfqpoint{0.848967in}{1.120933in}}%
\pgfpathlineto{\pgfqpoint{0.849764in}{1.119191in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.109700in}}%
\pgfpathlineto{\pgfqpoint{0.852155in}{1.109559in}}%
\pgfpathlineto{\pgfqpoint{0.852952in}{1.105997in}}%
\pgfpathlineto{\pgfqpoint{0.854547in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{1.096292in}}%
\pgfpathlineto{\pgfqpoint{0.856141in}{1.097351in}}%
\pgfpathlineto{\pgfqpoint{0.860127in}{1.075648in}}%
\pgfpathlineto{\pgfqpoint{0.860924in}{1.078315in}}%
\pgfpathlineto{\pgfqpoint{0.863316in}{1.054857in}}%
\pgfpathlineto{\pgfqpoint{0.864113in}{1.056091in}}%
\pgfpathlineto{\pgfqpoint{0.865707in}{1.047187in}}%
\pgfpathlineto{\pgfqpoint{0.866504in}{1.044860in}}%
\pgfpathlineto{\pgfqpoint{0.868896in}{1.025709in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{1.024166in}}%
\pgfpathlineto{\pgfqpoint{0.872085in}{1.004787in}}%
\pgfpathlineto{\pgfqpoint{0.872882in}{1.006594in}}%
\pgfpathlineto{\pgfqpoint{0.876070in}{0.995799in}}%
\pgfpathlineto{\pgfqpoint{0.876868in}{0.996704in}}%
\pgfpathlineto{\pgfqpoint{0.879259in}{0.985581in}}%
\pgfpathlineto{\pgfqpoint{0.880056in}{0.985378in}}%
\pgfpathlineto{\pgfqpoint{0.881651in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{0.882448in}{0.984789in}}%
\pgfpathlineto{\pgfqpoint{0.883245in}{0.982680in}}%
\pgfpathlineto{\pgfqpoint{0.884042in}{0.987474in}}%
\pgfpathlineto{\pgfqpoint{0.885636in}{0.977331in}}%
\pgfpathlineto{\pgfqpoint{0.886434in}{0.973543in}}%
\pgfpathlineto{\pgfqpoint{0.888028in}{0.981335in}}%
\pgfpathlineto{\pgfqpoint{0.888825in}{0.974375in}}%
\pgfpathlineto{\pgfqpoint{0.889622in}{0.975738in}}%
\pgfpathlineto{\pgfqpoint{0.890420in}{0.978026in}}%
\pgfpathlineto{\pgfqpoint{0.892811in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{0.968182in}}%
\pgfpathlineto{\pgfqpoint{0.894405in}{0.971642in}}%
\pgfpathlineto{\pgfqpoint{0.896000in}{0.959547in}}%
\pgfpathlineto{\pgfqpoint{0.896797in}{0.960520in}}%
\pgfpathlineto{\pgfqpoint{0.897594in}{0.962682in}}%
\pgfpathlineto{\pgfqpoint{0.898391in}{0.962319in}}%
\pgfpathlineto{\pgfqpoint{0.899986in}{0.964339in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{0.956601in}}%
\pgfpathlineto{\pgfqpoint{0.901580in}{0.957736in}}%
\pgfpathlineto{\pgfqpoint{0.902377in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{0.950249in}}%
\pgfpathlineto{\pgfqpoint{0.903971in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{0.904769in}{0.947631in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{0.951312in}}%
\pgfpathlineto{\pgfqpoint{0.907957in}{0.938316in}}%
\pgfpathlineto{\pgfqpoint{0.908755in}{0.938622in}}%
\pgfpathlineto{\pgfqpoint{0.909552in}{0.936392in}}%
\pgfpathlineto{\pgfqpoint{0.915132in}{0.901460in}}%
\pgfpathlineto{\pgfqpoint{0.915929in}{0.902657in}}%
\pgfpathlineto{\pgfqpoint{0.916726in}{0.901563in}}%
\pgfpathlineto{\pgfqpoint{0.918321in}{0.905715in}}%
\pgfpathlineto{\pgfqpoint{0.919118in}{0.904739in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{0.916695in}}%
\pgfpathlineto{\pgfqpoint{0.922306in}{0.915075in}}%
\pgfpathlineto{\pgfqpoint{0.923901in}{0.932419in}}%
\pgfpathlineto{\pgfqpoint{0.924698in}{0.930836in}}%
\pgfpathlineto{\pgfqpoint{0.927887in}{0.946437in}}%
\pgfpathlineto{\pgfqpoint{0.929481in}{0.954081in}}%
\pgfpathlineto{\pgfqpoint{0.930278in}{0.952341in}}%
\pgfpathlineto{\pgfqpoint{0.931873in}{0.963976in}}%
\pgfpathlineto{\pgfqpoint{0.932670in}{0.959870in}}%
\pgfpathlineto{\pgfqpoint{0.933467in}{0.964919in}}%
\pgfpathlineto{\pgfqpoint{0.934264in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{0.935061in}{0.957964in}}%
\pgfpathlineto{\pgfqpoint{0.936656in}{0.962295in}}%
\pgfpathlineto{\pgfqpoint{0.939047in}{0.950463in}}%
\pgfpathlineto{\pgfqpoint{0.939844in}{0.951452in}}%
\pgfpathlineto{\pgfqpoint{0.940641in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{0.941439in}{0.952165in}}%
\pgfpathlineto{\pgfqpoint{0.943830in}{0.960339in}}%
\pgfpathlineto{\pgfqpoint{0.944627in}{0.959045in}}%
\pgfpathlineto{\pgfqpoint{0.945424in}{0.961804in}}%
\pgfpathlineto{\pgfqpoint{0.946222in}{0.955459in}}%
\pgfpathlineto{\pgfqpoint{0.947019in}{0.962740in}}%
\pgfpathlineto{\pgfqpoint{0.947816in}{0.958854in}}%
\pgfpathlineto{\pgfqpoint{0.948613in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{0.949410in}{0.959540in}}%
\pgfpathlineto{\pgfqpoint{0.951005in}{0.963815in}}%
\pgfpathlineto{\pgfqpoint{0.951802in}{0.963662in}}%
\pgfpathlineto{\pgfqpoint{0.952599in}{0.953273in}}%
\pgfpathlineto{\pgfqpoint{0.953396in}{0.954172in}}%
\pgfpathlineto{\pgfqpoint{0.954193in}{0.955604in}}%
\pgfpathlineto{\pgfqpoint{0.955788in}{0.942253in}}%
\pgfpathlineto{\pgfqpoint{0.956585in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{0.959774in}{0.939572in}}%
\pgfpathlineto{\pgfqpoint{0.960571in}{0.938477in}}%
\pgfpathlineto{\pgfqpoint{0.967745in}{0.903191in}}%
\pgfpathlineto{\pgfqpoint{0.969340in}{0.898521in}}%
\pgfpathlineto{\pgfqpoint{0.971731in}{0.889035in}}%
\pgfpathlineto{\pgfqpoint{0.974920in}{0.874875in}}%
\pgfpathlineto{\pgfqpoint{0.975717in}{0.879094in}}%
\pgfpathlineto{\pgfqpoint{0.976514in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{0.982094in}{0.910598in}}%
\pgfpathlineto{\pgfqpoint{0.983689in}{0.923993in}}%
\pgfpathlineto{\pgfqpoint{0.984486in}{0.926154in}}%
\pgfpathlineto{\pgfqpoint{0.986877in}{0.942136in}}%
\pgfpathlineto{\pgfqpoint{0.987675in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{0.990066in}{0.945323in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{0.938533in}}%
\pgfpathlineto{\pgfqpoint{0.991660in}{0.939897in}}%
\pgfpathlineto{\pgfqpoint{0.993255in}{0.939092in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{0.944391in}}%
\pgfpathlineto{\pgfqpoint{0.996443in}{0.942248in}}%
\pgfpathlineto{\pgfqpoint{0.997241in}{0.947929in}}%
\pgfpathlineto{\pgfqpoint{0.998038in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{0.998835in}{0.946554in}}%
\pgfpathlineto{\pgfqpoint{1.001227in}{0.959302in}}%
\pgfpathlineto{\pgfqpoint{1.002024in}{0.958363in}}%
\pgfpathlineto{\pgfqpoint{1.006010in}{0.983116in}}%
\pgfpathlineto{\pgfqpoint{1.006807in}{0.982739in}}%
\pgfpathlineto{\pgfqpoint{1.007604in}{0.994477in}}%
\pgfpathlineto{\pgfqpoint{1.008401in}{0.987687in}}%
\pgfpathlineto{\pgfqpoint{1.010792in}{0.999005in}}%
\pgfpathlineto{\pgfqpoint{1.011590in}{0.997742in}}%
\pgfpathlineto{\pgfqpoint{1.012387in}{1.002395in}}%
\pgfpathlineto{\pgfqpoint{1.013184in}{0.997850in}}%
\pgfpathlineto{\pgfqpoint{1.013981in}{1.002550in}}%
\pgfpathlineto{\pgfqpoint{1.015576in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{1.016373in}{0.994440in}}%
\pgfpathlineto{\pgfqpoint{1.020359in}{0.969620in}}%
\pgfpathlineto{\pgfqpoint{1.021953in}{0.967521in}}%
\pgfpathlineto{\pgfqpoint{1.029925in}{0.898720in}}%
\pgfpathlineto{\pgfqpoint{1.030722in}{0.902868in}}%
\pgfpathlineto{\pgfqpoint{1.032316in}{0.895042in}}%
\pgfpathlineto{\pgfqpoint{1.033113in}{0.895945in}}%
\pgfpathlineto{\pgfqpoint{1.033910in}{0.891554in}}%
\pgfpathlineto{\pgfqpoint{1.035505in}{0.895272in}}%
\pgfpathlineto{\pgfqpoint{1.037099in}{0.890626in}}%
\pgfpathlineto{\pgfqpoint{1.037896in}{0.891197in}}%
\pgfpathlineto{\pgfqpoint{1.039491in}{0.892042in}}%
\pgfpathlineto{\pgfqpoint{1.040288in}{0.895359in}}%
\pgfpathlineto{\pgfqpoint{1.041085in}{0.887862in}}%
\pgfpathlineto{\pgfqpoint{1.041882in}{0.892429in}}%
\pgfpathlineto{\pgfqpoint{1.043477in}{0.882725in}}%
\pgfpathlineto{\pgfqpoint{1.044274in}{0.884240in}}%
\pgfpathlineto{\pgfqpoint{1.045868in}{0.874983in}}%
\pgfpathlineto{\pgfqpoint{1.046665in}{0.874751in}}%
\pgfpathlineto{\pgfqpoint{1.048260in}{0.869464in}}%
\pgfpathlineto{\pgfqpoint{1.049057in}{0.875569in}}%
\pgfpathlineto{\pgfqpoint{1.050651in}{0.861993in}}%
\pgfpathlineto{\pgfqpoint{1.051448in}{0.863605in}}%
\pgfpathlineto{\pgfqpoint{1.052245in}{0.863658in}}%
\pgfpathlineto{\pgfqpoint{1.053043in}{0.860759in}}%
\pgfpathlineto{\pgfqpoint{1.053840in}{0.861331in}}%
\pgfpathlineto{\pgfqpoint{1.057826in}{0.874163in}}%
\pgfpathlineto{\pgfqpoint{1.058623in}{0.871977in}}%
\pgfpathlineto{\pgfqpoint{1.059420in}{0.872904in}}%
\pgfpathlineto{\pgfqpoint{1.060217in}{0.871215in}}%
\pgfpathlineto{\pgfqpoint{1.061014in}{0.871824in}}%
\pgfpathlineto{\pgfqpoint{1.061812in}{0.873461in}}%
\pgfpathlineto{\pgfqpoint{1.062609in}{0.871810in}}%
\pgfpathlineto{\pgfqpoint{1.064203in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{1.065797in}{0.874919in}}%
\pgfpathlineto{\pgfqpoint{1.066595in}{0.885153in}}%
\pgfpathlineto{\pgfqpoint{1.067392in}{0.882515in}}%
\pgfpathlineto{\pgfqpoint{1.069783in}{0.895240in}}%
\pgfpathlineto{\pgfqpoint{1.070580in}{0.890249in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{0.892365in}}%
\pgfpathlineto{\pgfqpoint{1.076161in}{0.892208in}}%
\pgfpathlineto{\pgfqpoint{1.076958in}{0.885549in}}%
\pgfpathlineto{\pgfqpoint{1.077755in}{0.887438in}}%
\pgfpathlineto{\pgfqpoint{1.080944in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{1.081741in}{0.877562in}}%
\pgfpathlineto{\pgfqpoint{1.085727in}{0.862101in}}%
\pgfpathlineto{\pgfqpoint{1.086524in}{0.862502in}}%
\pgfpathlineto{\pgfqpoint{1.087321in}{0.858942in}}%
\pgfpathlineto{\pgfqpoint{1.089713in}{0.874811in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{0.875882in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{0.892353in}}%
\pgfpathlineto{\pgfqpoint{1.094496in}{0.883974in}}%
\pgfpathlineto{\pgfqpoint{1.095293in}{0.889081in}}%
\pgfpathlineto{\pgfqpoint{1.096090in}{0.885567in}}%
\pgfpathlineto{\pgfqpoint{1.096887in}{0.887212in}}%
\pgfpathlineto{\pgfqpoint{1.097684in}{0.884348in}}%
\pgfpathlineto{\pgfqpoint{1.098481in}{0.886496in}}%
\pgfpathlineto{\pgfqpoint{1.099279in}{0.880260in}}%
\pgfpathlineto{\pgfqpoint{1.100076in}{0.884839in}}%
\pgfpathlineto{\pgfqpoint{1.102467in}{0.869774in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{0.867419in}}%
\pgfpathlineto{\pgfqpoint{1.105656in}{0.863597in}}%
\pgfpathlineto{\pgfqpoint{1.107250in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{1.108048in}{0.870059in}}%
\pgfpathlineto{\pgfqpoint{1.109642in}{0.872554in}}%
\pgfpathlineto{\pgfqpoint{1.110439in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{1.111236in}{0.882505in}}%
\pgfpathlineto{\pgfqpoint{1.112033in}{0.880218in}}%
\pgfpathlineto{\pgfqpoint{1.114425in}{0.884148in}}%
\pgfpathlineto{\pgfqpoint{1.115222in}{0.891839in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{1.118411in}{0.898412in}}%
\pgfpathlineto{\pgfqpoint{1.119208in}{0.898666in}}%
\pgfpathlineto{\pgfqpoint{1.120802in}{0.907951in}}%
\pgfpathlineto{\pgfqpoint{1.121599in}{0.906551in}}%
\pgfpathlineto{\pgfqpoint{1.122397in}{0.908085in}}%
\pgfpathlineto{\pgfqpoint{1.124788in}{0.919527in}}%
\pgfpathlineto{\pgfqpoint{1.125585in}{0.920928in}}%
\pgfpathlineto{\pgfqpoint{1.127977in}{0.930280in}}%
\pgfpathlineto{\pgfqpoint{1.129571in}{0.936480in}}%
\pgfpathlineto{\pgfqpoint{1.130368in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{1.134354in}{0.952602in}}%
\pgfpathlineto{\pgfqpoint{1.135151in}{0.946938in}}%
\pgfpathlineto{\pgfqpoint{1.137543in}{0.960611in}}%
\pgfpathlineto{\pgfqpoint{1.139137in}{0.959706in}}%
\pgfpathlineto{\pgfqpoint{1.139934in}{0.961780in}}%
\pgfpathlineto{\pgfqpoint{1.143920in}{0.955252in}}%
\pgfpathlineto{\pgfqpoint{1.145515in}{0.959241in}}%
\pgfpathlineto{\pgfqpoint{1.146312in}{0.967994in}}%
\pgfpathlineto{\pgfqpoint{1.147109in}{0.960983in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{0.978498in}}%
\pgfpathlineto{\pgfqpoint{1.151892in}{0.975690in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{0.982867in}}%
\pgfpathlineto{\pgfqpoint{1.153486in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{1.154284in}{0.978913in}}%
\pgfpathlineto{\pgfqpoint{1.155081in}{0.983093in}}%
\pgfpathlineto{\pgfqpoint{1.155878in}{0.975649in}}%
\pgfpathlineto{\pgfqpoint{1.156675in}{0.977651in}}%
\pgfpathlineto{\pgfqpoint{1.157472in}{0.976800in}}%
\pgfpathlineto{\pgfqpoint{1.158269in}{0.978689in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{0.975145in}}%
\pgfpathlineto{\pgfqpoint{1.159864in}{0.976480in}}%
\pgfpathlineto{\pgfqpoint{1.160661in}{0.984438in}}%
\pgfpathlineto{\pgfqpoint{1.161458in}{0.978409in}}%
\pgfpathlineto{\pgfqpoint{1.162255in}{0.978888in}}%
\pgfpathlineto{\pgfqpoint{1.163052in}{0.977512in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{0.991553in}}%
\pgfpathlineto{\pgfqpoint{1.167038in}{0.982680in}}%
\pgfpathlineto{\pgfqpoint{1.168633in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{1.169430in}{0.991653in}}%
\pgfpathlineto{\pgfqpoint{1.173416in}{1.001116in}}%
\pgfpathlineto{\pgfqpoint{1.174213in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{1.175010in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{1.175807in}{1.001047in}}%
\pgfpathlineto{\pgfqpoint{1.176604in}{1.004822in}}%
\pgfpathlineto{\pgfqpoint{1.177402in}{1.003489in}}%
\pgfpathlineto{\pgfqpoint{1.181387in}{1.010399in}}%
\pgfpathlineto{\pgfqpoint{1.182185in}{1.009520in}}%
\pgfpathlineto{\pgfqpoint{1.182982in}{1.013542in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{1.009711in}}%
\pgfpathlineto{\pgfqpoint{1.186170in}{1.017470in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{1.018285in}}%
\pgfpathlineto{\pgfqpoint{1.190954in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{1.191751in}{1.033845in}}%
\pgfpathlineto{\pgfqpoint{1.194142in}{1.045472in}}%
\pgfpathlineto{\pgfqpoint{1.195736in}{1.038947in}}%
\pgfpathlineto{\pgfqpoint{1.196534in}{1.043057in}}%
\pgfpathlineto{\pgfqpoint{1.197331in}{1.040843in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.048656in}}%
\pgfpathlineto{\pgfqpoint{1.200520in}{1.035809in}}%
\pgfpathlineto{\pgfqpoint{1.201317in}{1.040502in}}%
\pgfpathlineto{\pgfqpoint{1.202114in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{1.202911in}{1.036277in}}%
\pgfpathlineto{\pgfqpoint{1.203708in}{1.035249in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{1.037341in}}%
\pgfpathlineto{\pgfqpoint{1.205303in}{1.031210in}}%
\pgfpathlineto{\pgfqpoint{1.206100in}{1.032613in}}%
\pgfpathlineto{\pgfqpoint{1.206897in}{1.032208in}}%
\pgfpathlineto{\pgfqpoint{1.207694in}{1.033241in}}%
\pgfpathlineto{\pgfqpoint{1.210086in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{1.210883in}{1.029446in}}%
\pgfpathlineto{\pgfqpoint{1.211680in}{1.026127in}}%
\pgfpathlineto{\pgfqpoint{1.212477in}{1.030831in}}%
\pgfpathlineto{\pgfqpoint{1.213274in}{1.025805in}}%
\pgfpathlineto{\pgfqpoint{1.214072in}{1.030224in}}%
\pgfpathlineto{\pgfqpoint{1.214869in}{1.027878in}}%
\pgfpathlineto{\pgfqpoint{1.215666in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{1.216463in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{1.217260in}{1.032517in}}%
\pgfpathlineto{\pgfqpoint{1.218057in}{1.027694in}}%
\pgfpathlineto{\pgfqpoint{1.218854in}{1.032299in}}%
\pgfpathlineto{\pgfqpoint{1.219652in}{1.032106in}}%
\pgfpathlineto{\pgfqpoint{1.220449in}{1.028093in}}%
\pgfpathlineto{\pgfqpoint{1.221246in}{1.032648in}}%
\pgfpathlineto{\pgfqpoint{1.222043in}{1.028171in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{1.032498in}}%
\pgfpathlineto{\pgfqpoint{1.224435in}{1.027750in}}%
\pgfpathlineto{\pgfqpoint{1.225232in}{1.028737in}}%
\pgfpathlineto{\pgfqpoint{1.226826in}{1.034224in}}%
\pgfpathlineto{\pgfqpoint{1.227623in}{1.031990in}}%
\pgfpathlineto{\pgfqpoint{1.228421in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{1.230015in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{1.233204in}{1.035230in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{1.041284in}}%
\pgfpathlineto{\pgfqpoint{1.236392in}{1.029949in}}%
\pgfpathlineto{\pgfqpoint{1.237189in}{1.034904in}}%
\pgfpathlineto{\pgfqpoint{1.237987in}{1.025929in}}%
\pgfpathlineto{\pgfqpoint{1.238784in}{1.028710in}}%
\pgfpathlineto{\pgfqpoint{1.241175in}{1.019800in}}%
\pgfpathlineto{\pgfqpoint{1.241973in}{1.025570in}}%
\pgfpathlineto{\pgfqpoint{1.242770in}{1.024517in}}%
\pgfpathlineto{\pgfqpoint{1.243567in}{1.021271in}}%
\pgfpathlineto{\pgfqpoint{1.244364in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{1.245161in}{1.023077in}}%
\pgfpathlineto{\pgfqpoint{1.245958in}{1.019054in}}%
\pgfpathlineto{\pgfqpoint{1.246756in}{1.022522in}}%
\pgfpathlineto{\pgfqpoint{1.248350in}{1.017108in}}%
\pgfpathlineto{\pgfqpoint{1.252336in}{1.007212in}}%
\pgfpathlineto{\pgfqpoint{1.253133in}{1.008284in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{1.009831in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{0.971728in}}%
\pgfpathlineto{\pgfqpoint{1.268279in}{0.915186in}}%
\pgfpathlineto{\pgfqpoint{1.269076in}{0.918224in}}%
\pgfpathlineto{\pgfqpoint{1.271468in}{0.910182in}}%
\pgfpathlineto{\pgfqpoint{1.272265in}{0.910102in}}%
\pgfpathlineto{\pgfqpoint{1.273062in}{0.912929in}}%
\pgfpathlineto{\pgfqpoint{1.273859in}{0.910285in}}%
\pgfpathlineto{\pgfqpoint{1.274657in}{0.916841in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{0.911778in}}%
\pgfpathlineto{\pgfqpoint{1.277048in}{0.921120in}}%
\pgfpathlineto{\pgfqpoint{1.277845in}{0.910351in}}%
\pgfpathlineto{\pgfqpoint{1.278642in}{0.917767in}}%
\pgfpathlineto{\pgfqpoint{1.280237in}{0.910922in}}%
\pgfpathlineto{\pgfqpoint{1.284223in}{0.928445in}}%
\pgfpathlineto{\pgfqpoint{1.285817in}{0.938026in}}%
\pgfpathlineto{\pgfqpoint{1.286614in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{1.287411in}{0.934406in}}%
\pgfpathlineto{\pgfqpoint{1.288209in}{0.942124in}}%
\pgfpathlineto{\pgfqpoint{1.292194in}{0.926690in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{0.936221in}}%
\pgfpathlineto{\pgfqpoint{1.293789in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{1.294586in}{0.927331in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.933495in}}%
\pgfpathlineto{\pgfqpoint{1.296180in}{0.931714in}}%
\pgfpathlineto{\pgfqpoint{1.296977in}{0.935238in}}%
\pgfpathlineto{\pgfqpoint{1.297775in}{0.929968in}}%
\pgfpathlineto{\pgfqpoint{1.299369in}{0.934451in}}%
\pgfpathlineto{\pgfqpoint{1.300963in}{0.932293in}}%
\pgfpathlineto{\pgfqpoint{1.302558in}{0.930060in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{0.928742in}}%
\pgfpathlineto{\pgfqpoint{1.304152in}{0.930284in}}%
\pgfpathlineto{\pgfqpoint{1.304949in}{0.925224in}}%
\pgfpathlineto{\pgfqpoint{1.305746in}{0.925571in}}%
\pgfpathlineto{\pgfqpoint{1.308138in}{0.922558in}}%
\pgfpathlineto{\pgfqpoint{1.308935in}{0.926748in}}%
\pgfpathlineto{\pgfqpoint{1.309732in}{0.917674in}}%
\pgfpathlineto{\pgfqpoint{1.310529in}{0.922354in}}%
\pgfpathlineto{\pgfqpoint{1.312921in}{0.913104in}}%
\pgfpathlineto{\pgfqpoint{1.315312in}{0.904555in}}%
\pgfpathlineto{\pgfqpoint{1.317704in}{0.897939in}}%
\pgfpathlineto{\pgfqpoint{1.319298in}{0.899489in}}%
\pgfpathlineto{\pgfqpoint{1.320095in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{1.324081in}{0.915746in}}%
\pgfpathlineto{\pgfqpoint{1.324878in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{1.327270in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{1.328067in}{0.929460in}}%
\pgfpathlineto{\pgfqpoint{1.328864in}{0.937276in}}%
\pgfpathlineto{\pgfqpoint{1.329661in}{0.932579in}}%
\pgfpathlineto{\pgfqpoint{1.331256in}{0.945633in}}%
\pgfpathlineto{\pgfqpoint{1.336039in}{0.966471in}}%
\pgfpathlineto{\pgfqpoint{1.336836in}{0.973260in}}%
\pgfpathlineto{\pgfqpoint{1.337633in}{0.970371in}}%
\pgfpathlineto{\pgfqpoint{1.339228in}{0.979718in}}%
\pgfpathlineto{\pgfqpoint{1.340025in}{0.980943in}}%
\pgfpathlineto{\pgfqpoint{1.343213in}{0.997778in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{0.997903in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{0.994981in}}%
\pgfpathlineto{\pgfqpoint{1.346402in}{0.996461in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{0.993640in}}%
\pgfpathlineto{\pgfqpoint{1.347996in}{0.994170in}}%
\pgfpathlineto{\pgfqpoint{1.348794in}{0.994707in}}%
\pgfpathlineto{\pgfqpoint{1.349591in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{1.350388in}{0.986753in}}%
\pgfpathlineto{\pgfqpoint{1.351185in}{0.983162in}}%
\pgfpathlineto{\pgfqpoint{1.351982in}{0.984331in}}%
\pgfpathlineto{\pgfqpoint{1.352779in}{0.984842in}}%
\pgfpathlineto{\pgfqpoint{1.354374in}{0.988365in}}%
\pgfpathlineto{\pgfqpoint{1.355171in}{0.983948in}}%
\pgfpathlineto{\pgfqpoint{1.355968in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{1.356765in}{0.978460in}}%
\pgfpathlineto{\pgfqpoint{1.357562in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{1.358360in}{0.981238in}}%
\pgfpathlineto{\pgfqpoint{1.359157in}{0.974062in}}%
\pgfpathlineto{\pgfqpoint{1.360751in}{0.986158in}}%
\pgfpathlineto{\pgfqpoint{1.361548in}{0.980259in}}%
\pgfpathlineto{\pgfqpoint{1.362346in}{0.980839in}}%
\pgfpathlineto{\pgfqpoint{1.363143in}{0.979088in}}%
\pgfpathlineto{\pgfqpoint{1.364737in}{0.984401in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{0.979243in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{0.982520in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{0.978230in}}%
\pgfpathlineto{\pgfqpoint{1.369520in}{0.985432in}}%
\pgfpathlineto{\pgfqpoint{1.370317in}{0.985180in}}%
\pgfpathlineto{\pgfqpoint{1.371912in}{0.983332in}}%
\pgfpathlineto{\pgfqpoint{1.375897in}{0.997454in}}%
\pgfpathlineto{\pgfqpoint{1.381478in}{1.020159in}}%
\pgfpathlineto{\pgfqpoint{1.383869in}{1.014532in}}%
\pgfpathlineto{\pgfqpoint{1.385464in}{1.017655in}}%
\pgfpathlineto{\pgfqpoint{1.386261in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{1.387058in}{1.018969in}}%
\pgfpathlineto{\pgfqpoint{1.387855in}{1.015912in}}%
\pgfpathlineto{\pgfqpoint{1.388652in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{1.389449in}{1.014423in}}%
\pgfpathlineto{\pgfqpoint{1.390247in}{1.007647in}}%
\pgfpathlineto{\pgfqpoint{1.391841in}{1.011542in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.394232in}{1.007743in}}%
\pgfpathlineto{\pgfqpoint{1.395030in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{1.395827in}{1.010646in}}%
\pgfpathlineto{\pgfqpoint{1.396624in}{1.003690in}}%
\pgfpathlineto{\pgfqpoint{1.397421in}{1.005656in}}%
\pgfpathlineto{\pgfqpoint{1.399015in}{0.998439in}}%
\pgfpathlineto{\pgfqpoint{1.399813in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{1.402204in}{0.994135in}}%
\pgfpathlineto{\pgfqpoint{1.403001in}{0.994138in}}%
\pgfpathlineto{\pgfqpoint{1.408582in}{0.959565in}}%
\pgfpathlineto{\pgfqpoint{1.409379in}{0.957773in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{0.945298in}}%
\pgfpathlineto{\pgfqpoint{1.412567in}{0.947124in}}%
\pgfpathlineto{\pgfqpoint{1.413365in}{0.941462in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{0.949875in}}%
\pgfpathlineto{\pgfqpoint{1.414959in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{1.415756in}{0.940004in}}%
\pgfpathlineto{\pgfqpoint{1.416553in}{0.948418in}}%
\pgfpathlineto{\pgfqpoint{1.417350in}{0.947144in}}%
\pgfpathlineto{\pgfqpoint{1.419742in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{1.420539in}{0.954244in}}%
\pgfpathlineto{\pgfqpoint{1.424525in}{0.964710in}}%
\pgfpathlineto{\pgfqpoint{1.425322in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{1.427714in}{0.975434in}}%
\pgfpathlineto{\pgfqpoint{1.428511in}{0.974937in}}%
\pgfpathlineto{\pgfqpoint{1.433294in}{1.027620in}}%
\pgfpathlineto{\pgfqpoint{1.438077in}{1.061076in}}%
\pgfpathlineto{\pgfqpoint{1.438874in}{1.061644in}}%
\pgfpathlineto{\pgfqpoint{1.440468in}{1.067401in}}%
\pgfpathlineto{\pgfqpoint{1.441266in}{1.062372in}}%
\pgfpathlineto{\pgfqpoint{1.442063in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{1.442860in}{1.070445in}}%
\pgfpathlineto{\pgfqpoint{1.449237in}{1.038678in}}%
\pgfpathlineto{\pgfqpoint{1.450035in}{1.041227in}}%
\pgfpathlineto{\pgfqpoint{1.451629in}{1.033186in}}%
\pgfpathlineto{\pgfqpoint{1.452426in}{1.038280in}}%
\pgfpathlineto{\pgfqpoint{1.453223in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{1.031300in}}%
\pgfpathlineto{\pgfqpoint{1.454818in}{1.030426in}}%
\pgfpathlineto{\pgfqpoint{1.455615in}{1.025757in}}%
\pgfpathlineto{\pgfqpoint{1.457209in}{1.030412in}}%
\pgfpathlineto{\pgfqpoint{1.458006in}{1.031200in}}%
\pgfpathlineto{\pgfqpoint{1.459601in}{1.022621in}}%
\pgfpathlineto{\pgfqpoint{1.460398in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.461195in}{1.023945in}}%
\pgfpathlineto{\pgfqpoint{1.462789in}{1.022178in}}%
\pgfpathlineto{\pgfqpoint{1.463586in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{1.465181in}{1.018022in}}%
\pgfpathlineto{\pgfqpoint{1.465978in}{1.022101in}}%
\pgfpathlineto{\pgfqpoint{1.467572in}{1.012981in}}%
\pgfpathlineto{\pgfqpoint{1.468369in}{1.020459in}}%
\pgfpathlineto{\pgfqpoint{1.469167in}{1.008221in}}%
\pgfpathlineto{\pgfqpoint{1.469964in}{1.011207in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{1.008270in}}%
\pgfpathlineto{\pgfqpoint{1.476341in}{0.992597in}}%
\pgfpathlineto{\pgfqpoint{1.477138in}{0.994360in}}%
\pgfpathlineto{\pgfqpoint{1.477936in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.479530in}{0.995949in}}%
\pgfpathlineto{\pgfqpoint{1.480327in}{0.992913in}}%
\pgfpathlineto{\pgfqpoint{1.481124in}{0.993284in}}%
\pgfpathlineto{\pgfqpoint{1.481921in}{0.992737in}}%
\pgfpathlineto{\pgfqpoint{1.487502in}{1.009432in}}%
\pgfpathlineto{\pgfqpoint{1.489893in}{1.025308in}}%
\pgfpathlineto{\pgfqpoint{1.490690in}{1.026522in}}%
\pgfpathlineto{\pgfqpoint{1.491487in}{1.034332in}}%
\pgfpathlineto{\pgfqpoint{1.492285in}{1.034217in}}%
\pgfpathlineto{\pgfqpoint{1.495473in}{1.045457in}}%
\pgfpathlineto{\pgfqpoint{1.496270in}{1.043220in}}%
\pgfpathlineto{\pgfqpoint{1.503445in}{1.064498in}}%
\pgfpathlineto{\pgfqpoint{1.504242in}{1.061742in}}%
\pgfpathlineto{\pgfqpoint{1.507431in}{1.075297in}}%
\pgfpathlineto{\pgfqpoint{1.508228in}{1.075569in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{1.072004in}}%
\pgfpathlineto{\pgfqpoint{1.510620in}{1.078217in}}%
\pgfpathlineto{\pgfqpoint{1.512214in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{1.513011in}{1.073244in}}%
\pgfpathlineto{\pgfqpoint{1.513808in}{1.072574in}}%
\pgfpathlineto{\pgfqpoint{1.514605in}{1.073748in}}%
\pgfpathlineto{\pgfqpoint{1.515403in}{1.070267in}}%
\pgfpathlineto{\pgfqpoint{1.516200in}{1.076744in}}%
\pgfpathlineto{\pgfqpoint{1.517794in}{1.064889in}}%
\pgfpathlineto{\pgfqpoint{1.518591in}{1.064175in}}%
\pgfpathlineto{\pgfqpoint{1.521780in}{1.035122in}}%
\pgfpathlineto{\pgfqpoint{1.522577in}{1.036621in}}%
\pgfpathlineto{\pgfqpoint{1.523374in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{1.525766in}{1.006678in}}%
\pgfpathlineto{\pgfqpoint{1.528157in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.984983in}}%
\pgfpathlineto{\pgfqpoint{1.530549in}{0.969231in}}%
\pgfpathlineto{\pgfqpoint{1.531346in}{0.969918in}}%
\pgfpathlineto{\pgfqpoint{1.532143in}{0.963673in}}%
\pgfpathlineto{\pgfqpoint{1.532940in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.533738in}{0.965365in}}%
\pgfpathlineto{\pgfqpoint{1.535332in}{0.960106in}}%
\pgfpathlineto{\pgfqpoint{1.536926in}{0.972862in}}%
\pgfpathlineto{\pgfqpoint{1.537723in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{1.542506in}{1.009063in}}%
\pgfpathlineto{\pgfqpoint{1.543304in}{1.010722in}}%
\pgfpathlineto{\pgfqpoint{1.545695in}{1.032404in}}%
\pgfpathlineto{\pgfqpoint{1.546492in}{1.030698in}}%
\pgfpathlineto{\pgfqpoint{1.547290in}{1.038416in}}%
\pgfpathlineto{\pgfqpoint{1.548087in}{1.035552in}}%
\pgfpathlineto{\pgfqpoint{1.548884in}{1.037457in}}%
\pgfpathlineto{\pgfqpoint{1.551275in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{1.552073in}{1.036577in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{1.024166in}}%
\pgfpathlineto{\pgfqpoint{1.556856in}{1.032191in}}%
\pgfpathlineto{\pgfqpoint{1.557653in}{1.029313in}}%
\pgfpathlineto{\pgfqpoint{1.558450in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{1.559247in}{1.029682in}}%
\pgfpathlineto{\pgfqpoint{1.560044in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{1.560841in}{1.034309in}}%
\pgfpathlineto{\pgfqpoint{1.561639in}{1.034986in}}%
\pgfpathlineto{\pgfqpoint{1.562436in}{1.042001in}}%
\pgfpathlineto{\pgfqpoint{1.563233in}{1.038280in}}%
\pgfpathlineto{\pgfqpoint{1.564827in}{1.044454in}}%
\pgfpathlineto{\pgfqpoint{1.566422in}{1.038861in}}%
\pgfpathlineto{\pgfqpoint{1.568016in}{1.036699in}}%
\pgfpathlineto{\pgfqpoint{1.568813in}{1.038544in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.570408in}{1.041810in}}%
\pgfpathlineto{\pgfqpoint{1.572799in}{1.050348in}}%
\pgfpathlineto{\pgfqpoint{1.574393in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.577582in}{1.061890in}}%
\pgfpathlineto{\pgfqpoint{1.578379in}{1.058463in}}%
\pgfpathlineto{\pgfqpoint{1.579176in}{1.054393in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{1.056826in}}%
\pgfpathlineto{\pgfqpoint{1.580771in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{1.058976in}}%
\pgfpathlineto{\pgfqpoint{1.583162in}{1.051181in}}%
\pgfpathlineto{\pgfqpoint{1.583959in}{1.050571in}}%
\pgfpathlineto{\pgfqpoint{1.589540in}{1.018529in}}%
\pgfpathlineto{\pgfqpoint{1.590337in}{1.017299in}}%
\pgfpathlineto{\pgfqpoint{1.591134in}{1.019122in}}%
\pgfpathlineto{\pgfqpoint{1.591931in}{1.015371in}}%
\pgfpathlineto{\pgfqpoint{1.592728in}{1.027748in}}%
\pgfpathlineto{\pgfqpoint{1.593526in}{1.025856in}}%
\pgfpathlineto{\pgfqpoint{1.594323in}{1.028612in}}%
\pgfpathlineto{\pgfqpoint{1.595917in}{1.041047in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{1.051467in}}%
\pgfpathlineto{\pgfqpoint{1.599106in}{1.062132in}}%
\pgfpathlineto{\pgfqpoint{1.600700in}{1.074360in}}%
\pgfpathlineto{\pgfqpoint{1.602294in}{1.071740in}}%
\pgfpathlineto{\pgfqpoint{1.603092in}{1.074464in}}%
\pgfpathlineto{\pgfqpoint{1.605483in}{1.063513in}}%
\pgfpathlineto{\pgfqpoint{1.606280in}{1.055762in}}%
\pgfpathlineto{\pgfqpoint{1.607077in}{1.060397in}}%
\pgfpathlineto{\pgfqpoint{1.608672in}{1.051954in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{1.044204in}}%
\pgfpathlineto{\pgfqpoint{1.610266in}{1.045901in}}%
\pgfpathlineto{\pgfqpoint{1.611063in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.611860in}{1.044601in}}%
\pgfpathlineto{\pgfqpoint{1.612658in}{1.038900in}}%
\pgfpathlineto{\pgfqpoint{1.615846in}{1.055282in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.077615in}}%
\pgfpathlineto{\pgfqpoint{1.620629in}{1.075617in}}%
\pgfpathlineto{\pgfqpoint{1.621427in}{1.086383in}}%
\pgfpathlineto{\pgfqpoint{1.622224in}{1.083512in}}%
\pgfpathlineto{\pgfqpoint{1.623818in}{1.086673in}}%
\pgfpathlineto{\pgfqpoint{1.626210in}{1.077503in}}%
\pgfpathlineto{\pgfqpoint{1.627804in}{1.077132in}}%
\pgfpathlineto{\pgfqpoint{1.628601in}{1.072795in}}%
\pgfpathlineto{\pgfqpoint{1.629398in}{1.074310in}}%
\pgfpathlineto{\pgfqpoint{1.630195in}{1.074113in}}%
\pgfpathlineto{\pgfqpoint{1.631790in}{1.070413in}}%
\pgfpathlineto{\pgfqpoint{1.632587in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{1.074465in}}%
\pgfpathlineto{\pgfqpoint{1.636573in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{1.637370in}{1.067530in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{1.062970in}}%
\pgfpathlineto{\pgfqpoint{1.638964in}{1.066435in}}%
\pgfpathlineto{\pgfqpoint{1.646936in}{1.032085in}}%
\pgfpathlineto{\pgfqpoint{1.647733in}{1.032277in}}%
\pgfpathlineto{\pgfqpoint{1.648530in}{1.031182in}}%
\pgfpathlineto{\pgfqpoint{1.649328in}{1.031793in}}%
\pgfpathlineto{\pgfqpoint{1.650125in}{1.033053in}}%
\pgfpathlineto{\pgfqpoint{1.656502in}{1.060540in}}%
\pgfpathlineto{\pgfqpoint{1.657299in}{1.061070in}}%
\pgfpathlineto{\pgfqpoint{1.658097in}{1.067380in}}%
\pgfpathlineto{\pgfqpoint{1.658894in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{1.660488in}{1.070340in}}%
\pgfpathlineto{\pgfqpoint{1.662082in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{1.662880in}{1.061817in}}%
\pgfpathlineto{\pgfqpoint{1.663677in}{1.060318in}}%
\pgfpathlineto{\pgfqpoint{1.665271in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{1.666068in}{1.050627in}}%
\pgfpathlineto{\pgfqpoint{1.667663in}{1.040719in}}%
\pgfpathlineto{\pgfqpoint{1.668460in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{1.669257in}{1.040394in}}%
\pgfpathlineto{\pgfqpoint{1.670054in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{1.671648in}{1.032481in}}%
\pgfpathlineto{\pgfqpoint{1.673243in}{1.044273in}}%
\pgfpathlineto{\pgfqpoint{1.674040in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{1.674837in}{1.047359in}}%
\pgfpathlineto{\pgfqpoint{1.675634in}{1.044806in}}%
\pgfpathlineto{\pgfqpoint{1.680417in}{1.053456in}}%
\pgfpathlineto{\pgfqpoint{1.682012in}{1.044174in}}%
\pgfpathlineto{\pgfqpoint{1.688389in}{1.012392in}}%
\pgfpathlineto{\pgfqpoint{1.689186in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.690781in}{1.009065in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{1.009284in}}%
\pgfpathlineto{\pgfqpoint{1.692375in}{1.010796in}}%
\pgfpathlineto{\pgfqpoint{1.693172in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{1.693969in}{1.009332in}}%
\pgfpathlineto{\pgfqpoint{1.694766in}{1.006006in}}%
\pgfpathlineto{\pgfqpoint{1.697955in}{1.017232in}}%
\pgfpathlineto{\pgfqpoint{1.698752in}{1.011935in}}%
\pgfpathlineto{\pgfqpoint{1.700347in}{1.020939in}}%
\pgfpathlineto{\pgfqpoint{1.701144in}{1.016155in}}%
\pgfpathlineto{\pgfqpoint{1.701941in}{1.022124in}}%
\pgfpathlineto{\pgfqpoint{1.702738in}{1.019802in}}%
\pgfpathlineto{\pgfqpoint{1.705130in}{1.022802in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{1.029585in}}%
\pgfpathlineto{\pgfqpoint{1.706724in}{1.027876in}}%
\pgfpathlineto{\pgfqpoint{1.711507in}{1.051304in}}%
\pgfpathlineto{\pgfqpoint{1.712304in}{1.058897in}}%
\pgfpathlineto{\pgfqpoint{1.713101in}{1.058503in}}%
\pgfpathlineto{\pgfqpoint{1.713899in}{1.061085in}}%
\pgfpathlineto{\pgfqpoint{1.717087in}{1.087635in}}%
\pgfpathlineto{\pgfqpoint{1.717884in}{1.086011in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{1.108527in}}%
\pgfpathlineto{\pgfqpoint{1.721073in}{1.110408in}}%
\pgfpathlineto{\pgfqpoint{1.722667in}{1.117550in}}%
\pgfpathlineto{\pgfqpoint{1.723465in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{1.733828in}{1.209292in}}%
\pgfpathlineto{\pgfqpoint{1.734625in}{1.206486in}}%
\pgfpathlineto{\pgfqpoint{1.736219in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.737017in}{1.223395in}}%
\pgfpathlineto{\pgfqpoint{1.737814in}{1.232633in}}%
\pgfpathlineto{\pgfqpoint{1.738611in}{1.231457in}}%
\pgfpathlineto{\pgfqpoint{1.741002in}{1.240983in}}%
\pgfpathlineto{\pgfqpoint{1.741800in}{1.239743in}}%
\pgfpathlineto{\pgfqpoint{1.743394in}{1.244455in}}%
\pgfpathlineto{\pgfqpoint{1.744988in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{1.746583in}{1.242297in}}%
\pgfpathlineto{\pgfqpoint{1.747380in}{1.233430in}}%
\pgfpathlineto{\pgfqpoint{1.748177in}{1.237357in}}%
\pgfpathlineto{\pgfqpoint{1.749771in}{1.229362in}}%
\pgfpathlineto{\pgfqpoint{1.750568in}{1.230865in}}%
\pgfpathlineto{\pgfqpoint{1.755352in}{1.205629in}}%
\pgfpathlineto{\pgfqpoint{1.756149in}{1.203487in}}%
\pgfpathlineto{\pgfqpoint{1.760135in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{1.760932in}{1.173867in}}%
\pgfpathlineto{\pgfqpoint{1.764918in}{1.157626in}}%
\pgfpathlineto{\pgfqpoint{1.765715in}{1.157766in}}%
\pgfpathlineto{\pgfqpoint{1.767309in}{1.150172in}}%
\pgfpathlineto{\pgfqpoint{1.768106in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{1.768903in}{1.148146in}}%
\pgfpathlineto{\pgfqpoint{1.769701in}{1.150306in}}%
\pgfpathlineto{\pgfqpoint{1.770498in}{1.149738in}}%
\pgfpathlineto{\pgfqpoint{1.772092in}{1.140164in}}%
\pgfpathlineto{\pgfqpoint{1.774484in}{1.153231in}}%
\pgfpathlineto{\pgfqpoint{1.775281in}{1.148972in}}%
\pgfpathlineto{\pgfqpoint{1.776875in}{1.164106in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{1.165287in}}%
\pgfpathlineto{\pgfqpoint{1.779267in}{1.172105in}}%
\pgfpathlineto{\pgfqpoint{1.780861in}{1.177716in}}%
\pgfpathlineto{\pgfqpoint{1.781658in}{1.174369in}}%
\pgfpathlineto{\pgfqpoint{1.783253in}{1.180194in}}%
\pgfpathlineto{\pgfqpoint{1.784050in}{1.179353in}}%
\pgfpathlineto{\pgfqpoint{1.786441in}{1.192790in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.188266in}}%
\pgfpathlineto{\pgfqpoint{1.790427in}{1.196437in}}%
\pgfpathlineto{\pgfqpoint{1.791224in}{1.194264in}}%
\pgfpathlineto{\pgfqpoint{1.792819in}{1.197831in}}%
\pgfpathlineto{\pgfqpoint{1.793616in}{1.194937in}}%
\pgfpathlineto{\pgfqpoint{1.795210in}{1.200948in}}%
\pgfpathlineto{\pgfqpoint{1.798399in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{1.799993in}{1.182766in}}%
\pgfpathlineto{\pgfqpoint{1.800790in}{1.186955in}}%
\pgfpathlineto{\pgfqpoint{1.803182in}{1.174728in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{1.176523in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{1.165327in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{1.165327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{0.213620in}{1.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807168in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{1.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{0.272720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{1.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{0.272720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966523in}{0.272720in}}{\pgfqpoint{1.593548in}{1.329944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{0.917223in}}%
\pgfpathlineto{\pgfqpoint{1.973697in}{0.883998in}}%
\pgfpathlineto{\pgfqpoint{1.975291in}{0.883908in}}%
\pgfpathlineto{\pgfqpoint{1.979277in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{1.980872in}{0.866922in}}%
\pgfpathlineto{\pgfqpoint{1.988046in}{0.794894in}}%
\pgfpathlineto{\pgfqpoint{2.003192in}{0.622699in}}%
\pgfpathlineto{\pgfqpoint{2.008773in}{0.549985in}}%
\pgfpathlineto{\pgfqpoint{2.013556in}{0.503775in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.450526in}}%
\pgfpathlineto{\pgfqpoint{2.023122in}{0.444979in}}%
\pgfpathlineto{\pgfqpoint{2.023919in}{0.445291in}}%
\pgfpathlineto{\pgfqpoint{2.027905in}{0.460826in}}%
\pgfpathlineto{\pgfqpoint{2.028702in}{0.461558in}}%
\pgfpathlineto{\pgfqpoint{2.031094in}{0.458678in}}%
\pgfpathlineto{\pgfqpoint{2.035079in}{0.457408in}}%
\pgfpathlineto{\pgfqpoint{2.035877in}{0.458107in}}%
\pgfpathlineto{\pgfqpoint{2.039862in}{0.473497in}}%
\pgfpathlineto{\pgfqpoint{2.043848in}{0.506304in}}%
\pgfpathlineto{\pgfqpoint{2.049428in}{0.558093in}}%
\pgfpathlineto{\pgfqpoint{2.055009in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{0.632971in}}%
\pgfpathlineto{\pgfqpoint{2.067763in}{0.636075in}}%
\pgfpathlineto{\pgfqpoint{2.068561in}{0.634693in}}%
\pgfpathlineto{\pgfqpoint{2.070155in}{0.632785in}}%
\pgfpathlineto{\pgfqpoint{2.072546in}{0.630285in}}%
\pgfpathlineto{\pgfqpoint{2.079721in}{0.646358in}}%
\pgfpathlineto{\pgfqpoint{2.081315in}{0.643456in}}%
\pgfpathlineto{\pgfqpoint{2.082113in}{0.644635in}}%
\pgfpathlineto{\pgfqpoint{2.082910in}{0.644412in}}%
\pgfpathlineto{\pgfqpoint{2.083707in}{0.641914in}}%
\pgfpathlineto{\pgfqpoint{2.084504in}{0.642443in}}%
\pgfpathlineto{\pgfqpoint{2.086098in}{0.644153in}}%
\pgfpathlineto{\pgfqpoint{2.087693in}{0.643646in}}%
\pgfpathlineto{\pgfqpoint{2.092476in}{0.652677in}}%
\pgfpathlineto{\pgfqpoint{2.094867in}{0.652870in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{0.651323in}}%
\pgfpathlineto{\pgfqpoint{2.100448in}{0.618461in}}%
\pgfpathlineto{\pgfqpoint{2.105231in}{0.581146in}}%
\pgfpathlineto{\pgfqpoint{2.110014in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{2.112405in}{0.563818in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{0.582674in}}%
\pgfpathlineto{\pgfqpoint{2.118782in}{0.627553in}}%
\pgfpathlineto{\pgfqpoint{2.133132in}{0.799737in}}%
\pgfpathlineto{\pgfqpoint{2.136320in}{0.791581in}}%
\pgfpathlineto{\pgfqpoint{2.141103in}{0.763756in}}%
\pgfpathlineto{\pgfqpoint{2.144292in}{0.747719in}}%
\pgfpathlineto{\pgfqpoint{2.147481in}{0.724485in}}%
\pgfpathlineto{\pgfqpoint{2.156250in}{0.647631in}}%
\pgfpathlineto{\pgfqpoint{2.161830in}{0.629527in}}%
\pgfpathlineto{\pgfqpoint{2.167410in}{0.620294in}}%
\pgfpathlineto{\pgfqpoint{2.169801in}{0.620328in}}%
\pgfpathlineto{\pgfqpoint{2.171396in}{0.622125in}}%
\pgfpathlineto{\pgfqpoint{2.178570in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{2.180165in}{0.649769in}}%
\pgfpathlineto{\pgfqpoint{2.182556in}{0.662169in}}%
\pgfpathlineto{\pgfqpoint{2.185745in}{0.685551in}}%
\pgfpathlineto{\pgfqpoint{2.195311in}{0.783680in}}%
\pgfpathlineto{\pgfqpoint{2.196905in}{0.787366in}}%
\pgfpathlineto{\pgfqpoint{2.197703in}{0.785364in}}%
\pgfpathlineto{\pgfqpoint{2.198500in}{0.786106in}}%
\pgfpathlineto{\pgfqpoint{2.200094in}{0.792576in}}%
\pgfpathlineto{\pgfqpoint{2.201688in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{2.203283in}{0.785801in}}%
\pgfpathlineto{\pgfqpoint{2.204877in}{0.790226in}}%
\pgfpathlineto{\pgfqpoint{2.216037in}{0.755047in}}%
\pgfpathlineto{\pgfqpoint{2.220820in}{0.743283in}}%
\pgfpathlineto{\pgfqpoint{2.221618in}{0.743647in}}%
\pgfpathlineto{\pgfqpoint{2.223212in}{0.741515in}}%
\pgfpathlineto{\pgfqpoint{2.228792in}{0.732444in}}%
\pgfpathlineto{\pgfqpoint{2.230387in}{0.740598in}}%
\pgfpathlineto{\pgfqpoint{2.233575in}{0.768808in}}%
\pgfpathlineto{\pgfqpoint{2.237561in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{2.242344in}{0.821517in}}%
\pgfpathlineto{\pgfqpoint{2.247127in}{0.861820in}}%
\pgfpathlineto{\pgfqpoint{2.250316in}{0.892648in}}%
\pgfpathlineto{\pgfqpoint{2.255896in}{0.943199in}}%
\pgfpathlineto{\pgfqpoint{2.258288in}{0.953198in}}%
\pgfpathlineto{\pgfqpoint{2.262273in}{0.989264in}}%
\pgfpathlineto{\pgfqpoint{2.267057in}{1.050673in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{1.105873in}}%
\pgfpathlineto{\pgfqpoint{2.282203in}{1.137554in}}%
\pgfpathlineto{\pgfqpoint{2.285392in}{1.154738in}}%
\pgfpathlineto{\pgfqpoint{2.286986in}{1.161763in}}%
\pgfpathlineto{\pgfqpoint{2.287783in}{1.161067in}}%
\pgfpathlineto{\pgfqpoint{2.290175in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{2.291769in}{1.177180in}}%
\pgfpathlineto{\pgfqpoint{2.296552in}{1.209477in}}%
\pgfpathlineto{\pgfqpoint{2.298146in}{1.215000in}}%
\pgfpathlineto{\pgfqpoint{2.299741in}{1.209073in}}%
\pgfpathlineto{\pgfqpoint{2.302929in}{1.199915in}}%
\pgfpathlineto{\pgfqpoint{2.303726in}{1.199786in}}%
\pgfpathlineto{\pgfqpoint{2.307712in}{1.179157in}}%
\pgfpathlineto{\pgfqpoint{2.310104in}{1.155388in}}%
\pgfpathlineto{\pgfqpoint{2.316481in}{1.068819in}}%
\pgfpathlineto{\pgfqpoint{2.323656in}{0.948029in}}%
\pgfpathlineto{\pgfqpoint{2.331628in}{0.886687in}}%
\pgfpathlineto{\pgfqpoint{2.333222in}{0.883281in}}%
\pgfpathlineto{\pgfqpoint{2.334019in}{0.884669in}}%
\pgfpathlineto{\pgfqpoint{2.339599in}{0.918747in}}%
\pgfpathlineto{\pgfqpoint{2.345179in}{0.970256in}}%
\pgfpathlineto{\pgfqpoint{2.345977in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{2.346774in}{0.972265in}}%
\pgfpathlineto{\pgfqpoint{2.347571in}{0.972977in}}%
\pgfpathlineto{\pgfqpoint{2.349165in}{0.977517in}}%
\pgfpathlineto{\pgfqpoint{2.352354in}{0.971783in}}%
\pgfpathlineto{\pgfqpoint{2.353151in}{0.972923in}}%
\pgfpathlineto{\pgfqpoint{2.355543in}{0.980514in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{0.975616in}}%
\pgfpathlineto{\pgfqpoint{2.359529in}{0.962653in}}%
\pgfpathlineto{\pgfqpoint{2.368297in}{0.877561in}}%
\pgfpathlineto{\pgfqpoint{2.369095in}{0.877857in}}%
\pgfpathlineto{\pgfqpoint{2.372283in}{0.886577in}}%
\pgfpathlineto{\pgfqpoint{2.373878in}{0.890603in}}%
\pgfpathlineto{\pgfqpoint{2.375472in}{0.898029in}}%
\pgfpathlineto{\pgfqpoint{2.376269in}{0.897088in}}%
\pgfpathlineto{\pgfqpoint{2.378661in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{2.379458in}{0.891204in}}%
\pgfpathlineto{\pgfqpoint{2.381849in}{0.885726in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{0.887923in}}%
\pgfpathlineto{\pgfqpoint{2.388227in}{0.905702in}}%
\pgfpathlineto{\pgfqpoint{2.390618in}{0.898320in}}%
\pgfpathlineto{\pgfqpoint{2.393010in}{0.868546in}}%
\pgfpathlineto{\pgfqpoint{2.400184in}{0.774728in}}%
\pgfpathlineto{\pgfqpoint{2.404967in}{0.726206in}}%
\pgfpathlineto{\pgfqpoint{2.408156in}{0.700955in}}%
\pgfpathlineto{\pgfqpoint{2.412142in}{0.682794in}}%
\pgfpathlineto{\pgfqpoint{2.414533in}{0.684058in}}%
\pgfpathlineto{\pgfqpoint{2.416925in}{0.695406in}}%
\pgfpathlineto{\pgfqpoint{2.422505in}{0.723372in}}%
\pgfpathlineto{\pgfqpoint{2.424099in}{0.729549in}}%
\pgfpathlineto{\pgfqpoint{2.429680in}{0.762091in}}%
\pgfpathlineto{\pgfqpoint{2.440043in}{0.858163in}}%
\pgfpathlineto{\pgfqpoint{2.441637in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{2.452001in}{0.918718in}}%
\pgfpathlineto{\pgfqpoint{2.453595in}{0.923826in}}%
\pgfpathlineto{\pgfqpoint{2.459972in}{0.919390in}}%
\pgfpathlineto{\pgfqpoint{2.463161in}{0.914674in}}%
\pgfpathlineto{\pgfqpoint{2.464755in}{0.913441in}}%
\pgfpathlineto{\pgfqpoint{2.465552in}{0.914139in}}%
\pgfpathlineto{\pgfqpoint{2.471133in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{2.471930in}{0.928866in}}%
\pgfpathlineto{\pgfqpoint{2.473524in}{0.925867in}}%
\pgfpathlineto{\pgfqpoint{2.475916in}{0.932587in}}%
\pgfpathlineto{\pgfqpoint{2.481496in}{0.956914in}}%
\pgfpathlineto{\pgfqpoint{2.484685in}{0.963636in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{0.967830in}}%
\pgfpathlineto{\pgfqpoint{2.488670in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{2.489468in}{0.971383in}}%
\pgfpathlineto{\pgfqpoint{2.490265in}{0.970563in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{0.971665in}}%
\pgfpathlineto{\pgfqpoint{2.491859in}{0.970672in}}%
\pgfpathlineto{\pgfqpoint{2.499831in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{2.501425in}{0.917645in}}%
\pgfpathlineto{\pgfqpoint{2.508600in}{0.873348in}}%
\pgfpathlineto{\pgfqpoint{2.510991in}{0.865448in}}%
\pgfpathlineto{\pgfqpoint{2.514977in}{0.834036in}}%
\pgfpathlineto{\pgfqpoint{2.536501in}{0.609561in}}%
\pgfpathlineto{\pgfqpoint{2.538892in}{0.604463in}}%
\pgfpathlineto{\pgfqpoint{2.540487in}{0.603333in}}%
\pgfpathlineto{\pgfqpoint{2.542081in}{0.604040in}}%
\pgfpathlineto{\pgfqpoint{2.546067in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{2.550053in}{0.649193in}}%
\pgfpathlineto{\pgfqpoint{2.557227in}{0.729337in}}%
\pgfpathlineto{\pgfqpoint{2.562010in}{0.785942in}}%
\pgfpathlineto{\pgfqpoint{2.567591in}{0.826867in}}%
\pgfpathlineto{\pgfqpoint{2.571576in}{0.852227in}}%
\pgfpathlineto{\pgfqpoint{2.589911in}{0.994728in}}%
\pgfpathlineto{\pgfqpoint{2.592303in}{1.006050in}}%
\pgfpathlineto{\pgfqpoint{2.593100in}{1.005680in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.002534in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.008421in}}%
\pgfpathlineto{\pgfqpoint{2.601072in}{1.022743in}}%
\pgfpathlineto{\pgfqpoint{2.603463in}{1.031768in}}%
\pgfpathlineto{\pgfqpoint{2.605058in}{1.037407in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{1.037104in}}%
\pgfpathlineto{\pgfqpoint{2.606652in}{1.037709in}}%
\pgfpathlineto{\pgfqpoint{2.609841in}{1.044482in}}%
\pgfpathlineto{\pgfqpoint{2.610638in}{1.045118in}}%
\pgfpathlineto{\pgfqpoint{2.612232in}{1.051539in}}%
\pgfpathlineto{\pgfqpoint{2.623393in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{2.625784in}{1.122272in}}%
\pgfpathlineto{\pgfqpoint{2.626581in}{1.123066in}}%
\pgfpathlineto{\pgfqpoint{2.628176in}{1.132065in}}%
\pgfpathlineto{\pgfqpoint{2.634553in}{1.182241in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{1.186812in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.195264in}}%
\pgfpathlineto{\pgfqpoint{2.642525in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{2.649699in}{1.185406in}}%
\pgfpathlineto{\pgfqpoint{2.650496in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{2.654482in}{1.168563in}}%
\pgfpathlineto{\pgfqpoint{2.657671in}{1.145358in}}%
\pgfpathlineto{\pgfqpoint{2.659265in}{1.140166in}}%
\pgfpathlineto{\pgfqpoint{2.660063in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{2.660860in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{2.661657in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{2.665643in}{1.144768in}}%
\pgfpathlineto{\pgfqpoint{2.666440in}{1.143665in}}%
\pgfpathlineto{\pgfqpoint{2.668034in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{2.672020in}{1.153549in}}%
\pgfpathlineto{\pgfqpoint{2.673614in}{1.158778in}}%
\pgfpathlineto{\pgfqpoint{2.679992in}{1.196756in}}%
\pgfpathlineto{\pgfqpoint{2.685572in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{2.689558in}{1.241080in}}%
\pgfpathlineto{\pgfqpoint{2.691152in}{1.241570in}}%
\pgfpathlineto{\pgfqpoint{2.693544in}{1.246483in}}%
\pgfpathlineto{\pgfqpoint{2.695935in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{2.697530in}{1.241960in}}%
\pgfpathlineto{\pgfqpoint{2.700718in}{1.233204in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{1.233674in}}%
\pgfpathlineto{\pgfqpoint{2.707893in}{1.239745in}}%
\pgfpathlineto{\pgfqpoint{2.711879in}{1.251888in}}%
\pgfpathlineto{\pgfqpoint{2.714270in}{1.264258in}}%
\pgfpathlineto{\pgfqpoint{2.716662in}{1.267262in}}%
\pgfpathlineto{\pgfqpoint{2.719053in}{1.268897in}}%
\pgfpathlineto{\pgfqpoint{2.720648in}{1.265089in}}%
\pgfpathlineto{\pgfqpoint{2.724633in}{1.276487in}}%
\pgfpathlineto{\pgfqpoint{2.732605in}{1.308600in}}%
\pgfpathlineto{\pgfqpoint{2.734997in}{1.321493in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{1.327552in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.327657in}}%
\pgfpathlineto{\pgfqpoint{2.741374in}{1.323014in}}%
\pgfpathlineto{\pgfqpoint{2.742171in}{1.323614in}}%
\pgfpathlineto{\pgfqpoint{2.743766in}{1.326960in}}%
\pgfpathlineto{\pgfqpoint{2.744563in}{1.325515in}}%
\pgfpathlineto{\pgfqpoint{2.748549in}{1.304361in}}%
\pgfpathlineto{\pgfqpoint{2.751737in}{1.265827in}}%
\pgfpathlineto{\pgfqpoint{2.760506in}{1.152564in}}%
\pgfpathlineto{\pgfqpoint{2.766884in}{1.057411in}}%
\pgfpathlineto{\pgfqpoint{2.770869in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{2.771667in}{1.025036in}}%
\pgfpathlineto{\pgfqpoint{2.772464in}{1.025950in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{1.060810in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{1.168978in}}%
\pgfpathlineto{\pgfqpoint{2.790002in}{1.170828in}}%
\pgfpathlineto{\pgfqpoint{2.792393in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{2.793190in}{1.180062in}}%
\pgfpathlineto{\pgfqpoint{2.795582in}{1.184182in}}%
\pgfpathlineto{\pgfqpoint{2.797176in}{1.186254in}}%
\pgfpathlineto{\pgfqpoint{2.799568in}{1.180962in}}%
\pgfpathlineto{\pgfqpoint{2.802756in}{1.177632in}}%
\pgfpathlineto{\pgfqpoint{2.805148in}{1.182233in}}%
\pgfpathlineto{\pgfqpoint{2.805945in}{1.180863in}}%
\pgfpathlineto{\pgfqpoint{2.808337in}{1.181087in}}%
\pgfpathlineto{\pgfqpoint{2.809931in}{1.177907in}}%
\pgfpathlineto{\pgfqpoint{2.816308in}{1.137643in}}%
\pgfpathlineto{\pgfqpoint{2.817903in}{1.133481in}}%
\pgfpathlineto{\pgfqpoint{2.819497in}{1.131661in}}%
\pgfpathlineto{\pgfqpoint{2.820294in}{1.130539in}}%
\pgfpathlineto{\pgfqpoint{2.821888in}{1.135948in}}%
\pgfpathlineto{\pgfqpoint{2.823483in}{1.140310in}}%
\pgfpathlineto{\pgfqpoint{2.825077in}{1.140063in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{1.134772in}}%
\pgfpathlineto{\pgfqpoint{2.830657in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{2.832252in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{2.836238in}{1.132903in}}%
\pgfpathlineto{\pgfqpoint{2.838629in}{1.125007in}}%
\pgfpathlineto{\pgfqpoint{2.842615in}{1.084664in}}%
\pgfpathlineto{\pgfqpoint{2.850587in}{0.983481in}}%
\pgfpathlineto{\pgfqpoint{2.861747in}{0.884771in}}%
\pgfpathlineto{\pgfqpoint{2.863341in}{0.884074in}}%
\pgfpathlineto{\pgfqpoint{2.864936in}{0.887717in}}%
\pgfpathlineto{\pgfqpoint{2.875299in}{0.960675in}}%
\pgfpathlineto{\pgfqpoint{2.882474in}{1.055592in}}%
\pgfpathlineto{\pgfqpoint{2.886459in}{1.079414in}}%
\pgfpathlineto{\pgfqpoint{2.890445in}{1.088961in}}%
\pgfpathlineto{\pgfqpoint{2.891242in}{1.088496in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.088295in}}%
\pgfpathlineto{\pgfqpoint{2.894431in}{1.097744in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{1.108302in}}%
\pgfpathlineto{\pgfqpoint{2.897620in}{1.108882in}}%
\pgfpathlineto{\pgfqpoint{2.899214in}{1.115538in}}%
\pgfpathlineto{\pgfqpoint{2.900011in}{1.114738in}}%
\pgfpathlineto{\pgfqpoint{2.903200in}{1.102246in}}%
\pgfpathlineto{\pgfqpoint{2.903997in}{1.101550in}}%
\pgfpathlineto{\pgfqpoint{2.905592in}{1.096857in}}%
\pgfpathlineto{\pgfqpoint{2.907983in}{1.101685in}}%
\pgfpathlineto{\pgfqpoint{2.909577in}{1.106781in}}%
\pgfpathlineto{\pgfqpoint{2.911172in}{1.106103in}}%
\pgfpathlineto{\pgfqpoint{2.912766in}{1.106859in}}%
\pgfpathlineto{\pgfqpoint{2.914360in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{2.915955in}{1.093427in}}%
\pgfpathlineto{\pgfqpoint{2.916752in}{1.093249in}}%
\pgfpathlineto{\pgfqpoint{2.919941in}{1.088788in}}%
\pgfpathlineto{\pgfqpoint{2.921535in}{1.082405in}}%
\pgfpathlineto{\pgfqpoint{2.923129in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{2.925521in}{1.070236in}}%
\pgfpathlineto{\pgfqpoint{2.933493in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{2.940667in}{0.920278in}}%
\pgfpathlineto{\pgfqpoint{2.948639in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{2.951030in}{0.852412in}}%
\pgfpathlineto{\pgfqpoint{2.955016in}{0.828763in}}%
\pgfpathlineto{\pgfqpoint{2.966177in}{0.690241in}}%
\pgfpathlineto{\pgfqpoint{2.970163in}{0.634345in}}%
\pgfpathlineto{\pgfqpoint{2.973351in}{0.609709in}}%
\pgfpathlineto{\pgfqpoint{2.974946in}{0.607895in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.609385in}}%
\pgfpathlineto{\pgfqpoint{2.980526in}{0.614697in}}%
\pgfpathlineto{\pgfqpoint{2.982120in}{0.617551in}}%
\pgfpathlineto{\pgfqpoint{2.983714in}{0.614953in}}%
\pgfpathlineto{\pgfqpoint{2.984512in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{2.989295in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{2.994875in}{0.664174in}}%
\pgfpathlineto{\pgfqpoint{2.996469in}{0.669156in}}%
\pgfpathlineto{\pgfqpoint{2.998861in}{0.660665in}}%
\pgfpathlineto{\pgfqpoint{3.003644in}{0.648123in}}%
\pgfpathlineto{\pgfqpoint{3.004441in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{3.006832in}{0.642188in}}%
\pgfpathlineto{\pgfqpoint{3.014804in}{0.593913in}}%
\pgfpathlineto{\pgfqpoint{3.017993in}{0.598079in}}%
\pgfpathlineto{\pgfqpoint{3.019587in}{0.605251in}}%
\pgfpathlineto{\pgfqpoint{3.029153in}{0.697669in}}%
\pgfpathlineto{\pgfqpoint{3.033139in}{0.725117in}}%
\pgfpathlineto{\pgfqpoint{3.034734in}{0.733423in}}%
\pgfpathlineto{\pgfqpoint{3.037922in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{3.039517in}{0.758155in}}%
\pgfpathlineto{\pgfqpoint{3.041111in}{0.762226in}}%
\pgfpathlineto{\pgfqpoint{3.051474in}{0.726045in}}%
\pgfpathlineto{\pgfqpoint{3.054663in}{0.711973in}}%
\pgfpathlineto{\pgfqpoint{3.055460in}{0.709498in}}%
\pgfpathlineto{\pgfqpoint{3.056257in}{0.710037in}}%
\pgfpathlineto{\pgfqpoint{3.057054in}{0.710250in}}%
\pgfpathlineto{\pgfqpoint{3.059446in}{0.704530in}}%
\pgfpathlineto{\pgfqpoint{3.061040in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{3.064229in}{0.722661in}}%
\pgfpathlineto{\pgfqpoint{3.072201in}{0.801220in}}%
\pgfpathlineto{\pgfqpoint{3.073795in}{0.800874in}}%
\pgfpathlineto{\pgfqpoint{3.076186in}{0.804330in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{0.809073in}}%
\pgfpathlineto{\pgfqpoint{3.080172in}{0.803189in}}%
\pgfpathlineto{\pgfqpoint{3.081767in}{0.806321in}}%
\pgfpathlineto{\pgfqpoint{3.083361in}{0.798328in}}%
\pgfpathlineto{\pgfqpoint{3.085753in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{0.782975in}}%
\pgfpathlineto{\pgfqpoint{3.089738in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{3.091333in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{3.094521in}{0.806219in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{0.822511in}}%
\pgfpathlineto{\pgfqpoint{3.099304in}{0.858410in}}%
\pgfpathlineto{\pgfqpoint{3.110465in}{0.915179in}}%
\pgfpathlineto{\pgfqpoint{3.114451in}{0.924526in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{3.120828in}{0.913856in}}%
\pgfpathlineto{\pgfqpoint{3.127206in}{0.885473in}}%
\pgfpathlineto{\pgfqpoint{3.134380in}{0.826521in}}%
\pgfpathlineto{\pgfqpoint{3.139960in}{0.816487in}}%
\pgfpathlineto{\pgfqpoint{3.142352in}{0.829627in}}%
\pgfpathlineto{\pgfqpoint{3.146338in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{3.151121in}{0.927620in}}%
\pgfpathlineto{\pgfqpoint{3.162281in}{1.049977in}}%
\pgfpathlineto{\pgfqpoint{3.166267in}{1.089996in}}%
\pgfpathlineto{\pgfqpoint{3.169456in}{1.101689in}}%
\pgfpathlineto{\pgfqpoint{3.170253in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{3.173442in}{1.096400in}}%
\pgfpathlineto{\pgfqpoint{3.175036in}{1.094693in}}%
\pgfpathlineto{\pgfqpoint{3.180616in}{1.075361in}}%
\pgfpathlineto{\pgfqpoint{3.186196in}{1.013316in}}%
\pgfpathlineto{\pgfqpoint{3.190182in}{0.973851in}}%
\pgfpathlineto{\pgfqpoint{3.193371in}{0.959744in}}%
\pgfpathlineto{\pgfqpoint{3.194168in}{0.958877in}}%
\pgfpathlineto{\pgfqpoint{3.198951in}{0.929841in}}%
\pgfpathlineto{\pgfqpoint{3.203734in}{0.885524in}}%
\pgfpathlineto{\pgfqpoint{3.207720in}{0.847771in}}%
\pgfpathlineto{\pgfqpoint{3.209314in}{0.841630in}}%
\pgfpathlineto{\pgfqpoint{3.210909in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.211706in}{0.837075in}}%
\pgfpathlineto{\pgfqpoint{3.213300in}{0.834060in}}%
\pgfpathlineto{\pgfqpoint{3.214894in}{0.834808in}}%
\pgfpathlineto{\pgfqpoint{3.217286in}{0.831207in}}%
\pgfpathlineto{\pgfqpoint{3.218880in}{0.834476in}}%
\pgfpathlineto{\pgfqpoint{3.221272in}{0.851542in}}%
\pgfpathlineto{\pgfqpoint{3.224461in}{0.885699in}}%
\pgfpathlineto{\pgfqpoint{3.240404in}{1.075508in}}%
\pgfpathlineto{\pgfqpoint{3.243593in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{3.245984in}{1.081789in}}%
\pgfpathlineto{\pgfqpoint{3.247579in}{1.076602in}}%
\pgfpathlineto{\pgfqpoint{3.248376in}{1.077417in}}%
\pgfpathlineto{\pgfqpoint{3.249970in}{1.072206in}}%
\pgfpathlineto{\pgfqpoint{3.254753in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{3.256347in}{1.042014in}}%
\pgfpathlineto{\pgfqpoint{3.260333in}{1.051143in}}%
\pgfpathlineto{\pgfqpoint{3.261928in}{1.053202in}}%
\pgfpathlineto{\pgfqpoint{3.263522in}{1.065081in}}%
\pgfpathlineto{\pgfqpoint{3.264319in}{1.063980in}}%
\pgfpathlineto{\pgfqpoint{3.265116in}{1.061987in}}%
\pgfpathlineto{\pgfqpoint{3.271494in}{1.086184in}}%
\pgfpathlineto{\pgfqpoint{3.273088in}{1.083295in}}%
\pgfpathlineto{\pgfqpoint{3.277871in}{1.061014in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{3.281857in}{1.043340in}}%
\pgfpathlineto{\pgfqpoint{3.284248in}{1.018045in}}%
\pgfpathlineto{\pgfqpoint{3.288234in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{3.290626in}{0.966174in}}%
\pgfpathlineto{\pgfqpoint{3.293017in}{0.964038in}}%
\pgfpathlineto{\pgfqpoint{3.294612in}{0.966174in}}%
\pgfpathlineto{\pgfqpoint{3.297003in}{0.971448in}}%
\pgfpathlineto{\pgfqpoint{3.299395in}{0.980461in}}%
\pgfpathlineto{\pgfqpoint{3.300989in}{0.981027in}}%
\pgfpathlineto{\pgfqpoint{3.304975in}{0.966525in}}%
\pgfpathlineto{\pgfqpoint{3.306569in}{0.960359in}}%
\pgfpathlineto{\pgfqpoint{3.307366in}{0.960050in}}%
\pgfpathlineto{\pgfqpoint{3.308164in}{0.958091in}}%
\pgfpathlineto{\pgfqpoint{3.308961in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{3.310555in}{0.962676in}}%
\pgfpathlineto{\pgfqpoint{3.311352in}{0.961672in}}%
\pgfpathlineto{\pgfqpoint{3.312947in}{0.963080in}}%
\pgfpathlineto{\pgfqpoint{3.321716in}{0.939133in}}%
\pgfpathlineto{\pgfqpoint{3.323310in}{0.937962in}}%
\pgfpathlineto{\pgfqpoint{3.325701in}{0.934310in}}%
\pgfpathlineto{\pgfqpoint{3.326499in}{0.933416in}}%
\pgfpathlineto{\pgfqpoint{3.331282in}{0.912678in}}%
\pgfpathlineto{\pgfqpoint{3.333673in}{0.892900in}}%
\pgfpathlineto{\pgfqpoint{3.336065in}{0.873317in}}%
\pgfpathlineto{\pgfqpoint{3.340051in}{0.852539in}}%
\pgfpathlineto{\pgfqpoint{3.342442in}{0.857027in}}%
\pgfpathlineto{\pgfqpoint{3.343239in}{0.856548in}}%
\pgfpathlineto{\pgfqpoint{3.344036in}{0.856641in}}%
\pgfpathlineto{\pgfqpoint{3.345631in}{0.863421in}}%
\pgfpathlineto{\pgfqpoint{3.350414in}{0.890127in}}%
\pgfpathlineto{\pgfqpoint{3.362371in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.070639in}}%
\pgfpathlineto{\pgfqpoint{3.375126in}{1.099696in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{1.099388in}}%
\pgfpathlineto{\pgfqpoint{3.378315in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{3.379112in}{1.095956in}}%
\pgfpathlineto{\pgfqpoint{3.380706in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{1.085882in}}%
\pgfpathlineto{\pgfqpoint{3.383895in}{1.086537in}}%
\pgfpathlineto{\pgfqpoint{3.385489in}{1.078765in}}%
\pgfpathlineto{\pgfqpoint{3.395853in}{1.005409in}}%
\pgfpathlineto{\pgfqpoint{3.404622in}{0.928230in}}%
\pgfpathlineto{\pgfqpoint{3.415782in}{0.844814in}}%
\pgfpathlineto{\pgfqpoint{3.422159in}{0.814361in}}%
\pgfpathlineto{\pgfqpoint{3.425348in}{0.798890in}}%
\pgfpathlineto{\pgfqpoint{3.430928in}{0.793470in}}%
\pgfpathlineto{\pgfqpoint{3.432522in}{0.794784in}}%
\pgfpathlineto{\pgfqpoint{3.436508in}{0.793238in}}%
\pgfpathlineto{\pgfqpoint{3.438103in}{0.797828in}}%
\pgfpathlineto{\pgfqpoint{3.439697in}{0.791345in}}%
\pgfpathlineto{\pgfqpoint{3.440494in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{3.441291in}{0.794137in}}%
\pgfpathlineto{\pgfqpoint{3.443683in}{0.789249in}}%
\pgfpathlineto{\pgfqpoint{3.445277in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{3.446872in}{0.790553in}}%
\pgfpathlineto{\pgfqpoint{3.448466in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{3.450060in}{0.798630in}}%
\pgfpathlineto{\pgfqpoint{3.454843in}{0.832845in}}%
\pgfpathlineto{\pgfqpoint{3.462018in}{0.879841in}}%
\pgfpathlineto{\pgfqpoint{3.466801in}{0.934123in}}%
\pgfpathlineto{\pgfqpoint{3.470787in}{0.985138in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{3.482744in}{1.036240in}}%
\pgfpathlineto{\pgfqpoint{3.485136in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{3.485933in}{1.039142in}}%
\pgfpathlineto{\pgfqpoint{3.488325in}{1.033247in}}%
\pgfpathlineto{\pgfqpoint{3.489919in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{3.492310in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{3.497094in}{1.064649in}}%
\pgfpathlineto{\pgfqpoint{3.517820in}{1.272249in}}%
\pgfpathlineto{\pgfqpoint{3.527386in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{3.532169in}{1.371865in}}%
\pgfpathlineto{\pgfqpoint{3.534561in}{1.387776in}}%
\pgfpathlineto{\pgfqpoint{3.536952in}{1.394352in}}%
\pgfpathlineto{\pgfqpoint{3.540938in}{1.395307in}}%
\pgfpathlineto{\pgfqpoint{3.542532in}{1.399138in}}%
\pgfpathlineto{\pgfqpoint{3.548113in}{1.440015in}}%
\pgfpathlineto{\pgfqpoint{3.553693in}{1.480240in}}%
\pgfpathlineto{\pgfqpoint{3.556882in}{1.490195in}}%
\pgfpathlineto{\pgfqpoint{3.557679in}{1.489758in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.483807in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.483807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966523in}{0.272720in}}{\pgfqpoint{1.593548in}{1.329944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{1.024291in}}%
\pgfpathlineto{\pgfqpoint{1.967320in}{1.027092in}}%
\pgfpathlineto{\pgfqpoint{1.968117in}{1.025625in}}%
\pgfpathlineto{\pgfqpoint{1.974494in}{0.987057in}}%
\pgfpathlineto{\pgfqpoint{1.987249in}{0.892359in}}%
\pgfpathlineto{\pgfqpoint{1.988046in}{0.891547in}}%
\pgfpathlineto{\pgfqpoint{1.989641in}{0.885567in}}%
\pgfpathlineto{\pgfqpoint{1.990438in}{0.887149in}}%
\pgfpathlineto{\pgfqpoint{1.992829in}{0.884252in}}%
\pgfpathlineto{\pgfqpoint{1.994424in}{0.887819in}}%
\pgfpathlineto{\pgfqpoint{2.005584in}{0.948869in}}%
\pgfpathlineto{\pgfqpoint{2.006381in}{0.947871in}}%
\pgfpathlineto{\pgfqpoint{2.009570in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{2.011164in}{0.966358in}}%
\pgfpathlineto{\pgfqpoint{2.011961in}{0.966687in}}%
\pgfpathlineto{\pgfqpoint{2.013556in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{2.022325in}{1.028713in}}%
\pgfpathlineto{\pgfqpoint{2.027108in}{1.077361in}}%
\pgfpathlineto{\pgfqpoint{2.036674in}{1.151748in}}%
\pgfpathlineto{\pgfqpoint{2.039862in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{2.042254in}{1.156621in}}%
\pgfpathlineto{\pgfqpoint{2.043848in}{1.149194in}}%
\pgfpathlineto{\pgfqpoint{2.050226in}{1.107711in}}%
\pgfpathlineto{\pgfqpoint{2.052617in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{2.061386in}{1.026117in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{1.023754in}}%
\pgfpathlineto{\pgfqpoint{2.062980in}{1.024501in}}%
\pgfpathlineto{\pgfqpoint{2.063778in}{1.025962in}}%
\pgfpathlineto{\pgfqpoint{2.064575in}{1.025331in}}%
\pgfpathlineto{\pgfqpoint{2.066169in}{1.028474in}}%
\pgfpathlineto{\pgfqpoint{2.066966in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{2.075735in}{0.957300in}}%
\pgfpathlineto{\pgfqpoint{2.078924in}{0.947317in}}%
\pgfpathlineto{\pgfqpoint{2.086896in}{0.878228in}}%
\pgfpathlineto{\pgfqpoint{2.087693in}{0.878789in}}%
\pgfpathlineto{\pgfqpoint{2.088490in}{0.879832in}}%
\pgfpathlineto{\pgfqpoint{2.092476in}{0.898421in}}%
\pgfpathlineto{\pgfqpoint{2.094867in}{0.908660in}}%
\pgfpathlineto{\pgfqpoint{2.098056in}{0.909314in}}%
\pgfpathlineto{\pgfqpoint{2.099650in}{0.908435in}}%
\pgfpathlineto{\pgfqpoint{2.101245in}{0.916909in}}%
\pgfpathlineto{\pgfqpoint{2.104433in}{0.931150in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{0.935781in}}%
\pgfpathlineto{\pgfqpoint{2.107622in}{0.944129in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{2.118782in}{0.911038in}}%
\pgfpathlineto{\pgfqpoint{2.119580in}{0.910549in}}%
\pgfpathlineto{\pgfqpoint{2.121174in}{0.901521in}}%
\pgfpathlineto{\pgfqpoint{2.124363in}{0.878678in}}%
\pgfpathlineto{\pgfqpoint{2.125160in}{0.877755in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{0.878612in}}%
\pgfpathlineto{\pgfqpoint{2.127551in}{0.877762in}}%
\pgfpathlineto{\pgfqpoint{2.130740in}{0.894481in}}%
\pgfpathlineto{\pgfqpoint{2.133132in}{0.907679in}}%
\pgfpathlineto{\pgfqpoint{2.134726in}{0.912464in}}%
\pgfpathlineto{\pgfqpoint{2.136320in}{0.909264in}}%
\pgfpathlineto{\pgfqpoint{2.137117in}{0.909881in}}%
\pgfpathlineto{\pgfqpoint{2.141103in}{0.902451in}}%
\pgfpathlineto{\pgfqpoint{2.141900in}{0.903046in}}%
\pgfpathlineto{\pgfqpoint{2.144292in}{0.909141in}}%
\pgfpathlineto{\pgfqpoint{2.145886in}{0.911644in}}%
\pgfpathlineto{\pgfqpoint{2.146683in}{0.910629in}}%
\pgfpathlineto{\pgfqpoint{2.149872in}{0.899299in}}%
\pgfpathlineto{\pgfqpoint{2.157844in}{0.835363in}}%
\pgfpathlineto{\pgfqpoint{2.167410in}{0.809240in}}%
\pgfpathlineto{\pgfqpoint{2.169004in}{0.810406in}}%
\pgfpathlineto{\pgfqpoint{2.170599in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{2.178570in}{0.868691in}}%
\pgfpathlineto{\pgfqpoint{2.187339in}{0.958453in}}%
\pgfpathlineto{\pgfqpoint{2.190528in}{0.966794in}}%
\pgfpathlineto{\pgfqpoint{2.191325in}{0.967177in}}%
\pgfpathlineto{\pgfqpoint{2.192920in}{0.972901in}}%
\pgfpathlineto{\pgfqpoint{2.195311in}{0.979270in}}%
\pgfpathlineto{\pgfqpoint{2.196905in}{0.989814in}}%
\pgfpathlineto{\pgfqpoint{2.198500in}{0.998565in}}%
\pgfpathlineto{\pgfqpoint{2.203283in}{0.977400in}}%
\pgfpathlineto{\pgfqpoint{2.206471in}{0.953318in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{0.937363in}}%
\pgfpathlineto{\pgfqpoint{2.210457in}{0.936133in}}%
\pgfpathlineto{\pgfqpoint{2.211254in}{0.938053in}}%
\pgfpathlineto{\pgfqpoint{2.212052in}{0.935584in}}%
\pgfpathlineto{\pgfqpoint{2.214443in}{0.920947in}}%
\pgfpathlineto{\pgfqpoint{2.217632in}{0.908235in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{0.880455in}}%
\pgfpathlineto{\pgfqpoint{2.227995in}{0.854205in}}%
\pgfpathlineto{\pgfqpoint{2.229589in}{0.856368in}}%
\pgfpathlineto{\pgfqpoint{2.231184in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{2.231981in}{0.853929in}}%
\pgfpathlineto{\pgfqpoint{2.232778in}{0.852865in}}%
\pgfpathlineto{\pgfqpoint{2.234372in}{0.848068in}}%
\pgfpathlineto{\pgfqpoint{2.235967in}{0.850063in}}%
\pgfpathlineto{\pgfqpoint{2.238358in}{0.841438in}}%
\pgfpathlineto{\pgfqpoint{2.239953in}{0.840063in}}%
\pgfpathlineto{\pgfqpoint{2.242344in}{0.848836in}}%
\pgfpathlineto{\pgfqpoint{2.243141in}{0.848154in}}%
\pgfpathlineto{\pgfqpoint{2.247924in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{2.253505in}{0.900095in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{0.922075in}}%
\pgfpathlineto{\pgfqpoint{2.260679in}{0.940213in}}%
\pgfpathlineto{\pgfqpoint{2.283797in}{1.094985in}}%
\pgfpathlineto{\pgfqpoint{2.288580in}{1.138362in}}%
\pgfpathlineto{\pgfqpoint{2.289377in}{1.140418in}}%
\pgfpathlineto{\pgfqpoint{2.290972in}{1.148500in}}%
\pgfpathlineto{\pgfqpoint{2.291769in}{1.147091in}}%
\pgfpathlineto{\pgfqpoint{2.292566in}{1.147609in}}%
\pgfpathlineto{\pgfqpoint{2.293363in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{2.294160in}{1.148561in}}%
\pgfpathlineto{\pgfqpoint{2.295755in}{1.144376in}}%
\pgfpathlineto{\pgfqpoint{2.296552in}{1.143764in}}%
\pgfpathlineto{\pgfqpoint{2.298146in}{1.137274in}}%
\pgfpathlineto{\pgfqpoint{2.298943in}{1.137622in}}%
\pgfpathlineto{\pgfqpoint{2.299741in}{1.138705in}}%
\pgfpathlineto{\pgfqpoint{2.302929in}{1.129946in}}%
\pgfpathlineto{\pgfqpoint{2.310104in}{1.053982in}}%
\pgfpathlineto{\pgfqpoint{2.314887in}{1.002147in}}%
\pgfpathlineto{\pgfqpoint{2.317278in}{0.991498in}}%
\pgfpathlineto{\pgfqpoint{2.318873in}{0.987689in}}%
\pgfpathlineto{\pgfqpoint{2.320467in}{0.987897in}}%
\pgfpathlineto{\pgfqpoint{2.327642in}{0.948243in}}%
\pgfpathlineto{\pgfqpoint{2.331628in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{2.337208in}{1.009757in}}%
\pgfpathlineto{\pgfqpoint{2.338802in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{2.343585in}{1.005933in}}%
\pgfpathlineto{\pgfqpoint{2.345179in}{1.003537in}}%
\pgfpathlineto{\pgfqpoint{2.358731in}{1.079036in}}%
\pgfpathlineto{\pgfqpoint{2.369892in}{1.208680in}}%
\pgfpathlineto{\pgfqpoint{2.373878in}{1.245435in}}%
\pgfpathlineto{\pgfqpoint{2.377066in}{1.237645in}}%
\pgfpathlineto{\pgfqpoint{2.379458in}{1.216468in}}%
\pgfpathlineto{\pgfqpoint{2.387430in}{1.141221in}}%
\pgfpathlineto{\pgfqpoint{2.397793in}{1.021056in}}%
\pgfpathlineto{\pgfqpoint{2.399387in}{1.020560in}}%
\pgfpathlineto{\pgfqpoint{2.400184in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.401779in}{1.025394in}}%
\pgfpathlineto{\pgfqpoint{2.402576in}{1.024836in}}%
\pgfpathlineto{\pgfqpoint{2.403373in}{1.022802in}}%
\pgfpathlineto{\pgfqpoint{2.404170in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.059459in}}%
\pgfpathlineto{\pgfqpoint{2.412142in}{1.061263in}}%
\pgfpathlineto{\pgfqpoint{2.414533in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{2.428085in}{0.963076in}}%
\pgfpathlineto{\pgfqpoint{2.436854in}{0.863303in}}%
\pgfpathlineto{\pgfqpoint{2.439246in}{0.851437in}}%
\pgfpathlineto{\pgfqpoint{2.440043in}{0.848110in}}%
\pgfpathlineto{\pgfqpoint{2.440840in}{0.848857in}}%
\pgfpathlineto{\pgfqpoint{2.441637in}{0.848273in}}%
\pgfpathlineto{\pgfqpoint{2.448015in}{0.802584in}}%
\pgfpathlineto{\pgfqpoint{2.452001in}{0.771878in}}%
\pgfpathlineto{\pgfqpoint{2.454392in}{0.764172in}}%
\pgfpathlineto{\pgfqpoint{2.455189in}{0.764267in}}%
\pgfpathlineto{\pgfqpoint{2.456784in}{0.762080in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{0.764414in}}%
\pgfpathlineto{\pgfqpoint{2.459972in}{0.763468in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{0.763992in}}%
\pgfpathlineto{\pgfqpoint{2.463161in}{0.759606in}}%
\pgfpathlineto{\pgfqpoint{2.464755in}{0.765998in}}%
\pgfpathlineto{\pgfqpoint{2.467147in}{0.780122in}}%
\pgfpathlineto{\pgfqpoint{2.471930in}{0.832155in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{0.933789in}}%
\pgfpathlineto{\pgfqpoint{2.482293in}{0.949656in}}%
\pgfpathlineto{\pgfqpoint{2.484685in}{0.951290in}}%
\pgfpathlineto{\pgfqpoint{2.486279in}{0.948234in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{0.948334in}}%
\pgfpathlineto{\pgfqpoint{2.488670in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{2.489468in}{0.942076in}}%
\pgfpathlineto{\pgfqpoint{2.490265in}{0.943714in}}%
\pgfpathlineto{\pgfqpoint{2.491859in}{0.936530in}}%
\pgfpathlineto{\pgfqpoint{2.492656in}{0.937048in}}%
\pgfpathlineto{\pgfqpoint{2.493454in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{2.499034in}{0.906144in}}%
\pgfpathlineto{\pgfqpoint{2.499831in}{0.905999in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{0.895505in}}%
\pgfpathlineto{\pgfqpoint{2.503020in}{0.896323in}}%
\pgfpathlineto{\pgfqpoint{2.506208in}{0.885341in}}%
\pgfpathlineto{\pgfqpoint{2.507803in}{0.888065in}}%
\pgfpathlineto{\pgfqpoint{2.509397in}{0.887164in}}%
\pgfpathlineto{\pgfqpoint{2.514977in}{0.900432in}}%
\pgfpathlineto{\pgfqpoint{2.518166in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{2.528529in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{2.534109in}{0.733106in}}%
\pgfpathlineto{\pgfqpoint{2.539689in}{0.697401in}}%
\pgfpathlineto{\pgfqpoint{2.541284in}{0.694813in}}%
\pgfpathlineto{\pgfqpoint{2.542878in}{0.696707in}}%
\pgfpathlineto{\pgfqpoint{2.544473in}{0.707043in}}%
\pgfpathlineto{\pgfqpoint{2.548458in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{2.556430in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{2.563605in}{0.908022in}}%
\pgfpathlineto{\pgfqpoint{2.567591in}{0.923913in}}%
\pgfpathlineto{\pgfqpoint{2.569982in}{0.927891in}}%
\pgfpathlineto{\pgfqpoint{2.571576in}{0.924591in}}%
\pgfpathlineto{\pgfqpoint{2.573171in}{0.920823in}}%
\pgfpathlineto{\pgfqpoint{2.574765in}{0.920479in}}%
\pgfpathlineto{\pgfqpoint{2.581142in}{0.905269in}}%
\pgfpathlineto{\pgfqpoint{2.582737in}{0.898606in}}%
\pgfpathlineto{\pgfqpoint{2.586723in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{2.589911in}{0.874629in}}%
\pgfpathlineto{\pgfqpoint{2.591506in}{0.864239in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{0.833638in}}%
\pgfpathlineto{\pgfqpoint{2.599477in}{0.817865in}}%
\pgfpathlineto{\pgfqpoint{2.601072in}{0.818561in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{0.816802in}}%
\pgfpathlineto{\pgfqpoint{2.603463in}{0.821030in}}%
\pgfpathlineto{\pgfqpoint{2.604260in}{0.819868in}}%
\pgfpathlineto{\pgfqpoint{2.605058in}{0.820287in}}%
\pgfpathlineto{\pgfqpoint{2.612232in}{0.864757in}}%
\pgfpathlineto{\pgfqpoint{2.618610in}{0.934832in}}%
\pgfpathlineto{\pgfqpoint{2.628176in}{1.057453in}}%
\pgfpathlineto{\pgfqpoint{2.633756in}{1.100105in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.131136in}}%
\pgfpathlineto{\pgfqpoint{2.644119in}{1.164737in}}%
\pgfpathlineto{\pgfqpoint{2.648902in}{1.181832in}}%
\pgfpathlineto{\pgfqpoint{2.649699in}{1.181096in}}%
\pgfpathlineto{\pgfqpoint{2.650496in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{2.651294in}{1.179774in}}%
\pgfpathlineto{\pgfqpoint{2.652091in}{1.184962in}}%
\pgfpathlineto{\pgfqpoint{2.652888in}{1.184769in}}%
\pgfpathlineto{\pgfqpoint{2.653685in}{1.180708in}}%
\pgfpathlineto{\pgfqpoint{2.654482in}{1.181162in}}%
\pgfpathlineto{\pgfqpoint{2.656077in}{1.186350in}}%
\pgfpathlineto{\pgfqpoint{2.656874in}{1.185382in}}%
\pgfpathlineto{\pgfqpoint{2.659265in}{1.194268in}}%
\pgfpathlineto{\pgfqpoint{2.660063in}{1.191513in}}%
\pgfpathlineto{\pgfqpoint{2.660860in}{1.192150in}}%
\pgfpathlineto{\pgfqpoint{2.661657in}{1.194068in}}%
\pgfpathlineto{\pgfqpoint{2.665643in}{1.186385in}}%
\pgfpathlineto{\pgfqpoint{2.666440in}{1.184650in}}%
\pgfpathlineto{\pgfqpoint{2.667237in}{1.185254in}}%
\pgfpathlineto{\pgfqpoint{2.669629in}{1.186544in}}%
\pgfpathlineto{\pgfqpoint{2.672817in}{1.192763in}}%
\pgfpathlineto{\pgfqpoint{2.678398in}{1.199769in}}%
\pgfpathlineto{\pgfqpoint{2.679195in}{1.199472in}}%
\pgfpathlineto{\pgfqpoint{2.680789in}{1.206247in}}%
\pgfpathlineto{\pgfqpoint{2.683181in}{1.211976in}}%
\pgfpathlineto{\pgfqpoint{2.687166in}{1.219517in}}%
\pgfpathlineto{\pgfqpoint{2.690355in}{1.220436in}}%
\pgfpathlineto{\pgfqpoint{2.694341in}{1.229497in}}%
\pgfpathlineto{\pgfqpoint{2.695935in}{1.235322in}}%
\pgfpathlineto{\pgfqpoint{2.696732in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{2.697530in}{1.235304in}}%
\pgfpathlineto{\pgfqpoint{2.700718in}{1.244439in}}%
\pgfpathlineto{\pgfqpoint{2.708690in}{1.271564in}}%
\pgfpathlineto{\pgfqpoint{2.709487in}{1.269961in}}%
\pgfpathlineto{\pgfqpoint{2.710284in}{1.270407in}}%
\pgfpathlineto{\pgfqpoint{2.711082in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{2.715865in}{1.263054in}}%
\pgfpathlineto{\pgfqpoint{2.716662in}{1.262771in}}%
\pgfpathlineto{\pgfqpoint{2.718256in}{1.255888in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.225280in}}%
\pgfpathlineto{\pgfqpoint{2.731808in}{1.128082in}}%
\pgfpathlineto{\pgfqpoint{2.736591in}{1.100865in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{1.099721in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{1.098084in}}%
\pgfpathlineto{\pgfqpoint{2.743766in}{1.101961in}}%
\pgfpathlineto{\pgfqpoint{2.752535in}{1.143781in}}%
\pgfpathlineto{\pgfqpoint{2.754129in}{1.142749in}}%
\pgfpathlineto{\pgfqpoint{2.755723in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{2.758115in}{1.137727in}}%
\pgfpathlineto{\pgfqpoint{2.780435in}{0.959312in}}%
\pgfpathlineto{\pgfqpoint{2.781233in}{0.958489in}}%
\pgfpathlineto{\pgfqpoint{2.782827in}{0.953692in}}%
\pgfpathlineto{\pgfqpoint{2.784421in}{0.954740in}}%
\pgfpathlineto{\pgfqpoint{2.786016in}{0.952061in}}%
\pgfpathlineto{\pgfqpoint{2.786813in}{0.952866in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{0.943536in}}%
\pgfpathlineto{\pgfqpoint{2.790799in}{0.925989in}}%
\pgfpathlineto{\pgfqpoint{2.792393in}{0.917012in}}%
\pgfpathlineto{\pgfqpoint{2.794785in}{0.911617in}}%
\pgfpathlineto{\pgfqpoint{2.798770in}{0.927128in}}%
\pgfpathlineto{\pgfqpoint{2.800365in}{0.931811in}}%
\pgfpathlineto{\pgfqpoint{2.803554in}{0.943613in}}%
\pgfpathlineto{\pgfqpoint{2.804351in}{0.944660in}}%
\pgfpathlineto{\pgfqpoint{2.805945in}{0.954821in}}%
\pgfpathlineto{\pgfqpoint{2.809931in}{0.990311in}}%
\pgfpathlineto{\pgfqpoint{2.812322in}{1.013567in}}%
\pgfpathlineto{\pgfqpoint{2.813120in}{1.015273in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{1.024136in}}%
\pgfpathlineto{\pgfqpoint{2.817105in}{1.024623in}}%
\pgfpathlineto{\pgfqpoint{2.819497in}{1.021997in}}%
\pgfpathlineto{\pgfqpoint{2.820294in}{1.022792in}}%
\pgfpathlineto{\pgfqpoint{2.824280in}{1.015252in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{1.006279in}}%
\pgfpathlineto{\pgfqpoint{2.842615in}{0.827524in}}%
\pgfpathlineto{\pgfqpoint{2.844209in}{0.823289in}}%
\pgfpathlineto{\pgfqpoint{2.846601in}{0.812698in}}%
\pgfpathlineto{\pgfqpoint{2.848195in}{0.809056in}}%
\pgfpathlineto{\pgfqpoint{2.848992in}{0.811041in}}%
\pgfpathlineto{\pgfqpoint{2.855370in}{0.873282in}}%
\pgfpathlineto{\pgfqpoint{2.860950in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{2.864936in}{0.957496in}}%
\pgfpathlineto{\pgfqpoint{2.865733in}{0.958339in}}%
\pgfpathlineto{\pgfqpoint{2.866530in}{0.956386in}}%
\pgfpathlineto{\pgfqpoint{2.867327in}{0.956786in}}%
\pgfpathlineto{\pgfqpoint{2.868922in}{0.960227in}}%
\pgfpathlineto{\pgfqpoint{2.872110in}{0.942044in}}%
\pgfpathlineto{\pgfqpoint{2.875299in}{0.921519in}}%
\pgfpathlineto{\pgfqpoint{2.880879in}{0.890978in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{0.882563in}}%
\pgfpathlineto{\pgfqpoint{2.886459in}{0.864214in}}%
\pgfpathlineto{\pgfqpoint{2.888054in}{0.863420in}}%
\pgfpathlineto{\pgfqpoint{2.888851in}{0.863651in}}%
\pgfpathlineto{\pgfqpoint{2.890445in}{0.861600in}}%
\pgfpathlineto{\pgfqpoint{2.894431in}{0.871584in}}%
\pgfpathlineto{\pgfqpoint{2.895228in}{0.871474in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{0.869291in}}%
\pgfpathlineto{\pgfqpoint{2.897620in}{0.869494in}}%
\pgfpathlineto{\pgfqpoint{2.904794in}{0.833256in}}%
\pgfpathlineto{\pgfqpoint{2.907983in}{0.828291in}}%
\pgfpathlineto{\pgfqpoint{2.910375in}{0.820598in}}%
\pgfpathlineto{\pgfqpoint{2.911172in}{0.819689in}}%
\pgfpathlineto{\pgfqpoint{2.915955in}{0.789968in}}%
\pgfpathlineto{\pgfqpoint{2.917549in}{0.784082in}}%
\pgfpathlineto{\pgfqpoint{2.919941in}{0.790537in}}%
\pgfpathlineto{\pgfqpoint{2.923927in}{0.829353in}}%
\pgfpathlineto{\pgfqpoint{2.927115in}{0.851432in}}%
\pgfpathlineto{\pgfqpoint{2.928710in}{0.854660in}}%
\pgfpathlineto{\pgfqpoint{2.929507in}{0.854190in}}%
\pgfpathlineto{\pgfqpoint{2.931898in}{0.852885in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{0.852996in}}%
\pgfpathlineto{\pgfqpoint{2.935087in}{0.859871in}}%
\pgfpathlineto{\pgfqpoint{2.936681in}{0.858365in}}%
\pgfpathlineto{\pgfqpoint{2.939870in}{0.852517in}}%
\pgfpathlineto{\pgfqpoint{2.942262in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.946247in}{0.770771in}}%
\pgfpathlineto{\pgfqpoint{2.950233in}{0.741124in}}%
\pgfpathlineto{\pgfqpoint{2.951828in}{0.735430in}}%
\pgfpathlineto{\pgfqpoint{2.952625in}{0.737582in}}%
\pgfpathlineto{\pgfqpoint{2.954219in}{0.723720in}}%
\pgfpathlineto{\pgfqpoint{2.957408in}{0.700579in}}%
\pgfpathlineto{\pgfqpoint{2.958205in}{0.701702in}}%
\pgfpathlineto{\pgfqpoint{2.959002in}{0.702311in}}%
\pgfpathlineto{\pgfqpoint{2.960596in}{0.693639in}}%
\pgfpathlineto{\pgfqpoint{2.963785in}{0.712163in}}%
\pgfpathlineto{\pgfqpoint{2.966177in}{0.731100in}}%
\pgfpathlineto{\pgfqpoint{2.968568in}{0.741040in}}%
\pgfpathlineto{\pgfqpoint{2.969365in}{0.742181in}}%
\pgfpathlineto{\pgfqpoint{2.971757in}{0.749609in}}%
\pgfpathlineto{\pgfqpoint{2.975743in}{0.762305in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.775082in}}%
\pgfpathlineto{\pgfqpoint{2.979729in}{0.775810in}}%
\pgfpathlineto{\pgfqpoint{2.982917in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{2.985309in}{0.725469in}}%
\pgfpathlineto{\pgfqpoint{2.990889in}{0.665611in}}%
\pgfpathlineto{\pgfqpoint{3.000455in}{0.608816in}}%
\pgfpathlineto{\pgfqpoint{3.001252in}{0.609967in}}%
\pgfpathlineto{\pgfqpoint{3.004441in}{0.630530in}}%
\pgfpathlineto{\pgfqpoint{3.010818in}{0.701558in}}%
\pgfpathlineto{\pgfqpoint{3.016399in}{0.789217in}}%
\pgfpathlineto{\pgfqpoint{3.022776in}{0.877739in}}%
\pgfpathlineto{\pgfqpoint{3.024370in}{0.885134in}}%
\pgfpathlineto{\pgfqpoint{3.025965in}{0.894602in}}%
\pgfpathlineto{\pgfqpoint{3.026762in}{0.895726in}}%
\pgfpathlineto{\pgfqpoint{3.029153in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{0.909900in}}%
\pgfpathlineto{\pgfqpoint{3.032342in}{0.913438in}}%
\pgfpathlineto{\pgfqpoint{3.033936in}{0.913869in}}%
\pgfpathlineto{\pgfqpoint{3.034734in}{0.912168in}}%
\pgfpathlineto{\pgfqpoint{3.037922in}{0.898261in}}%
\pgfpathlineto{\pgfqpoint{3.039517in}{0.898356in}}%
\pgfpathlineto{\pgfqpoint{3.040314in}{0.897933in}}%
\pgfpathlineto{\pgfqpoint{3.041111in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{3.053866in}{1.010280in}}%
\pgfpathlineto{\pgfqpoint{3.063432in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{3.067418in}{1.138292in}}%
\pgfpathlineto{\pgfqpoint{3.068215in}{1.137974in}}%
\pgfpathlineto{\pgfqpoint{3.070606in}{1.149087in}}%
\pgfpathlineto{\pgfqpoint{3.071403in}{1.145952in}}%
\pgfpathlineto{\pgfqpoint{3.072201in}{1.146720in}}%
\pgfpathlineto{\pgfqpoint{3.072998in}{1.150089in}}%
\pgfpathlineto{\pgfqpoint{3.073795in}{1.149202in}}%
\pgfpathlineto{\pgfqpoint{3.075389in}{1.146115in}}%
\pgfpathlineto{\pgfqpoint{3.076186in}{1.146758in}}%
\pgfpathlineto{\pgfqpoint{3.078578in}{1.143102in}}%
\pgfpathlineto{\pgfqpoint{3.080172in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{3.082564in}{1.136104in}}%
\pgfpathlineto{\pgfqpoint{3.083361in}{1.135750in}}%
\pgfpathlineto{\pgfqpoint{3.084955in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{3.088144in}{1.098921in}}%
\pgfpathlineto{\pgfqpoint{3.090536in}{1.092300in}}%
\pgfpathlineto{\pgfqpoint{3.093724in}{1.078882in}}%
\pgfpathlineto{\pgfqpoint{3.095319in}{1.079266in}}%
\pgfpathlineto{\pgfqpoint{3.097710in}{1.061283in}}%
\pgfpathlineto{\pgfqpoint{3.107276in}{0.970561in}}%
\pgfpathlineto{\pgfqpoint{3.108871in}{0.971645in}}%
\pgfpathlineto{\pgfqpoint{3.116045in}{0.937411in}}%
\pgfpathlineto{\pgfqpoint{3.119234in}{0.920306in}}%
\pgfpathlineto{\pgfqpoint{3.121625in}{0.925096in}}%
\pgfpathlineto{\pgfqpoint{3.123220in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{3.127206in}{0.935287in}}%
\pgfpathlineto{\pgfqpoint{3.128003in}{0.934082in}}%
\pgfpathlineto{\pgfqpoint{3.130394in}{0.927287in}}%
\pgfpathlineto{\pgfqpoint{3.131989in}{0.924322in}}%
\pgfpathlineto{\pgfqpoint{3.134380in}{0.927214in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{0.924417in}}%
\pgfpathlineto{\pgfqpoint{3.139163in}{0.928809in}}%
\pgfpathlineto{\pgfqpoint{3.139960in}{0.929377in}}%
\pgfpathlineto{\pgfqpoint{3.143946in}{0.918379in}}%
\pgfpathlineto{\pgfqpoint{3.148729in}{0.931023in}}%
\pgfpathlineto{\pgfqpoint{3.155904in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{3.156701in}{0.964044in}}%
\pgfpathlineto{\pgfqpoint{3.165470in}{1.046210in}}%
\pgfpathlineto{\pgfqpoint{3.171847in}{1.086033in}}%
\pgfpathlineto{\pgfqpoint{3.174239in}{1.089078in}}%
\pgfpathlineto{\pgfqpoint{3.175833in}{1.089855in}}%
\pgfpathlineto{\pgfqpoint{3.181413in}{1.077723in}}%
\pgfpathlineto{\pgfqpoint{3.184602in}{1.058243in}}%
\pgfpathlineto{\pgfqpoint{3.193371in}{1.003679in}}%
\pgfpathlineto{\pgfqpoint{3.195762in}{0.988525in}}%
\pgfpathlineto{\pgfqpoint{3.198154in}{0.978638in}}%
\pgfpathlineto{\pgfqpoint{3.198951in}{0.977240in}}%
\pgfpathlineto{\pgfqpoint{3.205328in}{0.934051in}}%
\pgfpathlineto{\pgfqpoint{3.214097in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{3.222866in}{0.716795in}}%
\pgfpathlineto{\pgfqpoint{3.226055in}{0.698479in}}%
\pgfpathlineto{\pgfqpoint{3.230041in}{0.684776in}}%
\pgfpathlineto{\pgfqpoint{3.232432in}{0.681831in}}%
\pgfpathlineto{\pgfqpoint{3.240404in}{0.730141in}}%
\pgfpathlineto{\pgfqpoint{3.242796in}{0.746226in}}%
\pgfpathlineto{\pgfqpoint{3.245984in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{3.247579in}{0.772122in}}%
\pgfpathlineto{\pgfqpoint{3.249970in}{0.772141in}}%
\pgfpathlineto{\pgfqpoint{3.251564in}{0.775135in}}%
\pgfpathlineto{\pgfqpoint{3.256347in}{0.802489in}}%
\pgfpathlineto{\pgfqpoint{3.257145in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{3.261928in}{0.828459in}}%
\pgfpathlineto{\pgfqpoint{3.263522in}{0.819619in}}%
\pgfpathlineto{\pgfqpoint{3.265116in}{0.829463in}}%
\pgfpathlineto{\pgfqpoint{3.265914in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{3.266711in}{0.826725in}}%
\pgfpathlineto{\pgfqpoint{3.267508in}{0.828414in}}%
\pgfpathlineto{\pgfqpoint{3.269102in}{0.822721in}}%
\pgfpathlineto{\pgfqpoint{3.276277in}{0.800297in}}%
\pgfpathlineto{\pgfqpoint{3.277074in}{0.800584in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{3.281060in}{0.806979in}}%
\pgfpathlineto{\pgfqpoint{3.288234in}{0.796734in}}%
\pgfpathlineto{\pgfqpoint{3.289829in}{0.801563in}}%
\pgfpathlineto{\pgfqpoint{3.291423in}{0.809213in}}%
\pgfpathlineto{\pgfqpoint{3.294612in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{3.297003in}{0.834886in}}%
\pgfpathlineto{\pgfqpoint{3.298598in}{0.832712in}}%
\pgfpathlineto{\pgfqpoint{3.299395in}{0.833120in}}%
\pgfpathlineto{\pgfqpoint{3.304178in}{0.818991in}}%
\pgfpathlineto{\pgfqpoint{3.305772in}{0.823373in}}%
\pgfpathlineto{\pgfqpoint{3.307366in}{0.815970in}}%
\pgfpathlineto{\pgfqpoint{3.308164in}{0.816244in}}%
\pgfpathlineto{\pgfqpoint{3.315338in}{0.782210in}}%
\pgfpathlineto{\pgfqpoint{3.323310in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{3.334470in}{0.580583in}}%
\pgfpathlineto{\pgfqpoint{3.338456in}{0.538163in}}%
\pgfpathlineto{\pgfqpoint{3.343239in}{0.512030in}}%
\pgfpathlineto{\pgfqpoint{3.345631in}{0.515046in}}%
\pgfpathlineto{\pgfqpoint{3.347225in}{0.523869in}}%
\pgfpathlineto{\pgfqpoint{3.352008in}{0.575815in}}%
\pgfpathlineto{\pgfqpoint{3.360777in}{0.695096in}}%
\pgfpathlineto{\pgfqpoint{3.367154in}{0.799165in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{3.382301in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{3.383098in}{0.859406in}}%
\pgfpathlineto{\pgfqpoint{3.384692in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{3.385489in}{0.856692in}}%
\pgfpathlineto{\pgfqpoint{3.386287in}{0.855520in}}%
\pgfpathlineto{\pgfqpoint{3.389475in}{0.839397in}}%
\pgfpathlineto{\pgfqpoint{3.394258in}{0.806875in}}%
\pgfpathlineto{\pgfqpoint{3.399838in}{0.792520in}}%
\pgfpathlineto{\pgfqpoint{3.407013in}{0.756420in}}%
\pgfpathlineto{\pgfqpoint{3.407810in}{0.755420in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.759032in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{0.771142in}}%
\pgfpathlineto{\pgfqpoint{3.427739in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{3.431725in}{0.996255in}}%
\pgfpathlineto{\pgfqpoint{3.436508in}{1.024093in}}%
\pgfpathlineto{\pgfqpoint{3.438103in}{1.017652in}}%
\pgfpathlineto{\pgfqpoint{3.439697in}{1.021344in}}%
\pgfpathlineto{\pgfqpoint{3.445277in}{0.988610in}}%
\pgfpathlineto{\pgfqpoint{3.458032in}{0.788806in}}%
\pgfpathlineto{\pgfqpoint{3.462815in}{0.711808in}}%
\pgfpathlineto{\pgfqpoint{3.465207in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{3.468395in}{0.694079in}}%
\pgfpathlineto{\pgfqpoint{3.469990in}{0.696849in}}%
\pgfpathlineto{\pgfqpoint{3.471584in}{0.699545in}}%
\pgfpathlineto{\pgfqpoint{3.473976in}{0.693749in}}%
\pgfpathlineto{\pgfqpoint{3.476367in}{0.697686in}}%
\pgfpathlineto{\pgfqpoint{3.477164in}{0.699252in}}%
\pgfpathlineto{\pgfqpoint{3.481150in}{0.729884in}}%
\pgfpathlineto{\pgfqpoint{3.483542in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{3.485136in}{0.750445in}}%
\pgfpathlineto{\pgfqpoint{3.486730in}{0.749899in}}%
\pgfpathlineto{\pgfqpoint{3.488325in}{0.754010in}}%
\pgfpathlineto{\pgfqpoint{3.490716in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{3.493108in}{0.757890in}}%
\pgfpathlineto{\pgfqpoint{3.493905in}{0.757635in}}%
\pgfpathlineto{\pgfqpoint{3.495499in}{0.764256in}}%
\pgfpathlineto{\pgfqpoint{3.501079in}{0.726795in}}%
\pgfpathlineto{\pgfqpoint{3.511443in}{0.637081in}}%
\pgfpathlineto{\pgfqpoint{3.514631in}{0.609587in}}%
\pgfpathlineto{\pgfqpoint{3.517023in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{3.517820in}{0.599655in}}%
\pgfpathlineto{\pgfqpoint{3.519414in}{0.603245in}}%
\pgfpathlineto{\pgfqpoint{3.520212in}{0.601789in}}%
\pgfpathlineto{\pgfqpoint{3.524197in}{0.614449in}}%
\pgfpathlineto{\pgfqpoint{3.524995in}{0.618042in}}%
\pgfpathlineto{\pgfqpoint{3.525792in}{0.617040in}}%
\pgfpathlineto{\pgfqpoint{3.526589in}{0.619289in}}%
\pgfpathlineto{\pgfqpoint{3.531372in}{0.661966in}}%
\pgfpathlineto{\pgfqpoint{3.536952in}{0.702287in}}%
\pgfpathlineto{\pgfqpoint{3.538547in}{0.707166in}}%
\pgfpathlineto{\pgfqpoint{3.540938in}{0.704933in}}%
\pgfpathlineto{\pgfqpoint{3.542532in}{0.706235in}}%
\pgfpathlineto{\pgfqpoint{3.545721in}{0.692714in}}%
\pgfpathlineto{\pgfqpoint{3.554490in}{0.618497in}}%
\pgfpathlineto{\pgfqpoint{3.555287in}{0.617977in}}%
\pgfpathlineto{\pgfqpoint{3.558476in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{0.604681in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{0.604681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966523in}{0.272720in}}{\pgfqpoint{1.593548in}{1.329944in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{0.869666in}}%
\pgfpathlineto{\pgfqpoint{1.967320in}{0.870948in}}%
\pgfpathlineto{\pgfqpoint{1.968117in}{0.869469in}}%
\pgfpathlineto{\pgfqpoint{1.972900in}{0.885477in}}%
\pgfpathlineto{\pgfqpoint{1.984060in}{0.952959in}}%
\pgfpathlineto{\pgfqpoint{1.986452in}{0.952109in}}%
\pgfpathlineto{\pgfqpoint{1.987249in}{0.950033in}}%
\pgfpathlineto{\pgfqpoint{1.988046in}{0.951095in}}%
\pgfpathlineto{\pgfqpoint{1.988843in}{0.949079in}}%
\pgfpathlineto{\pgfqpoint{1.993626in}{0.966659in}}%
\pgfpathlineto{\pgfqpoint{2.003192in}{1.033066in}}%
\pgfpathlineto{\pgfqpoint{2.005584in}{1.036326in}}%
\pgfpathlineto{\pgfqpoint{2.007976in}{1.029822in}}%
\pgfpathlineto{\pgfqpoint{2.008773in}{1.029924in}}%
\pgfpathlineto{\pgfqpoint{2.013556in}{0.993086in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.897634in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{0.894672in}}%
\pgfpathlineto{\pgfqpoint{2.024716in}{0.854020in}}%
\pgfpathlineto{\pgfqpoint{2.029499in}{0.801357in}}%
\pgfpathlineto{\pgfqpoint{2.032688in}{0.769269in}}%
\pgfpathlineto{\pgfqpoint{2.038268in}{0.704079in}}%
\pgfpathlineto{\pgfqpoint{2.041457in}{0.695076in}}%
\pgfpathlineto{\pgfqpoint{2.043051in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{2.047037in}{0.714199in}}%
\pgfpathlineto{\pgfqpoint{2.054212in}{0.749024in}}%
\pgfpathlineto{\pgfqpoint{2.056603in}{0.748242in}}%
\pgfpathlineto{\pgfqpoint{2.058995in}{0.757981in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{0.776755in}}%
\pgfpathlineto{\pgfqpoint{2.063778in}{0.787540in}}%
\pgfpathlineto{\pgfqpoint{2.067763in}{0.825725in}}%
\pgfpathlineto{\pgfqpoint{2.070952in}{0.849414in}}%
\pgfpathlineto{\pgfqpoint{2.073344in}{0.859027in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{0.866018in}}%
\pgfpathlineto{\pgfqpoint{2.081315in}{0.905925in}}%
\pgfpathlineto{\pgfqpoint{2.082113in}{0.904054in}}%
\pgfpathlineto{\pgfqpoint{2.082910in}{0.905015in}}%
\pgfpathlineto{\pgfqpoint{2.086896in}{0.898903in}}%
\pgfpathlineto{\pgfqpoint{2.092476in}{0.926211in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{0.922338in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{0.916765in}}%
\pgfpathlineto{\pgfqpoint{2.099650in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{2.103636in}{0.897356in}}%
\pgfpathlineto{\pgfqpoint{2.110811in}{0.919313in}}%
\pgfpathlineto{\pgfqpoint{2.121174in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.121971in}{0.984754in}}%
\pgfpathlineto{\pgfqpoint{2.122768in}{0.981709in}}%
\pgfpathlineto{\pgfqpoint{2.129146in}{0.998065in}}%
\pgfpathlineto{\pgfqpoint{2.130740in}{0.994963in}}%
\pgfpathlineto{\pgfqpoint{2.131537in}{0.996032in}}%
\pgfpathlineto{\pgfqpoint{2.137117in}{0.954375in}}%
\pgfpathlineto{\pgfqpoint{2.142698in}{0.880139in}}%
\pgfpathlineto{\pgfqpoint{2.148278in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{2.153858in}{0.769649in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{0.766955in}}%
\pgfpathlineto{\pgfqpoint{2.157047in}{0.770942in}}%
\pgfpathlineto{\pgfqpoint{2.158641in}{0.777909in}}%
\pgfpathlineto{\pgfqpoint{2.161033in}{0.795606in}}%
\pgfpathlineto{\pgfqpoint{2.164221in}{0.823961in}}%
\pgfpathlineto{\pgfqpoint{2.170599in}{0.849938in}}%
\pgfpathlineto{\pgfqpoint{2.171396in}{0.848861in}}%
\pgfpathlineto{\pgfqpoint{2.172990in}{0.853219in}}%
\pgfpathlineto{\pgfqpoint{2.176179in}{0.852074in}}%
\pgfpathlineto{\pgfqpoint{2.176976in}{0.854701in}}%
\pgfpathlineto{\pgfqpoint{2.179368in}{0.848590in}}%
\pgfpathlineto{\pgfqpoint{2.183353in}{0.824945in}}%
\pgfpathlineto{\pgfqpoint{2.185745in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{2.188934in}{0.799563in}}%
\pgfpathlineto{\pgfqpoint{2.192920in}{0.769797in}}%
\pgfpathlineto{\pgfqpoint{2.193717in}{0.769904in}}%
\pgfpathlineto{\pgfqpoint{2.194514in}{0.766903in}}%
\pgfpathlineto{\pgfqpoint{2.195311in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{2.197703in}{0.765588in}}%
\pgfpathlineto{\pgfqpoint{2.199297in}{0.765551in}}%
\pgfpathlineto{\pgfqpoint{2.201688in}{0.762175in}}%
\pgfpathlineto{\pgfqpoint{2.204877in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{2.205674in}{0.751659in}}%
\pgfpathlineto{\pgfqpoint{2.206471in}{0.752234in}}%
\pgfpathlineto{\pgfqpoint{2.207269in}{0.749414in}}%
\pgfpathlineto{\pgfqpoint{2.210457in}{0.760945in}}%
\pgfpathlineto{\pgfqpoint{2.212849in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{2.214443in}{0.757137in}}%
\pgfpathlineto{\pgfqpoint{2.219226in}{0.770118in}}%
\pgfpathlineto{\pgfqpoint{2.223212in}{0.756357in}}%
\pgfpathlineto{\pgfqpoint{2.227198in}{0.733577in}}%
\pgfpathlineto{\pgfqpoint{2.227995in}{0.734298in}}%
\pgfpathlineto{\pgfqpoint{2.229589in}{0.732267in}}%
\pgfpathlineto{\pgfqpoint{2.233575in}{0.728503in}}%
\pgfpathlineto{\pgfqpoint{2.234372in}{0.728923in}}%
\pgfpathlineto{\pgfqpoint{2.235170in}{0.726567in}}%
\pgfpathlineto{\pgfqpoint{2.235967in}{0.728800in}}%
\pgfpathlineto{\pgfqpoint{2.236764in}{0.727519in}}%
\pgfpathlineto{\pgfqpoint{2.241547in}{0.735834in}}%
\pgfpathlineto{\pgfqpoint{2.242344in}{0.735064in}}%
\pgfpathlineto{\pgfqpoint{2.247924in}{0.718781in}}%
\pgfpathlineto{\pgfqpoint{2.249519in}{0.716835in}}%
\pgfpathlineto{\pgfqpoint{2.251910in}{0.708788in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{0.724311in}}%
\pgfpathlineto{\pgfqpoint{2.259085in}{0.736161in}}%
\pgfpathlineto{\pgfqpoint{2.265462in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{2.270245in}{0.848105in}}%
\pgfpathlineto{\pgfqpoint{2.272637in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{2.273434in}{0.849523in}}%
\pgfpathlineto{\pgfqpoint{2.274231in}{0.851076in}}%
\pgfpathlineto{\pgfqpoint{2.275028in}{0.851368in}}%
\pgfpathlineto{\pgfqpoint{2.275825in}{0.853010in}}%
\pgfpathlineto{\pgfqpoint{2.279811in}{0.871467in}}%
\pgfpathlineto{\pgfqpoint{2.280608in}{0.872324in}}%
\pgfpathlineto{\pgfqpoint{2.281406in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{2.284594in}{0.856152in}}%
\pgfpathlineto{\pgfqpoint{2.290175in}{0.872955in}}%
\pgfpathlineto{\pgfqpoint{2.293363in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{2.294958in}{0.873069in}}%
\pgfpathlineto{\pgfqpoint{2.296552in}{0.874073in}}%
\pgfpathlineto{\pgfqpoint{2.302132in}{0.894114in}}%
\pgfpathlineto{\pgfqpoint{2.302929in}{0.892905in}}%
\pgfpathlineto{\pgfqpoint{2.305321in}{0.880601in}}%
\pgfpathlineto{\pgfqpoint{2.307712in}{0.868076in}}%
\pgfpathlineto{\pgfqpoint{2.312495in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.317278in}{0.782692in}}%
\pgfpathlineto{\pgfqpoint{2.326844in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{2.329236in}{0.740475in}}%
\pgfpathlineto{\pgfqpoint{2.331628in}{0.749001in}}%
\pgfpathlineto{\pgfqpoint{2.332425in}{0.749718in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{0.778420in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{0.823336in}}%
\pgfpathlineto{\pgfqpoint{2.348368in}{0.848367in}}%
\pgfpathlineto{\pgfqpoint{2.349165in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{2.349962in}{0.850595in}}%
\pgfpathlineto{\pgfqpoint{2.350760in}{0.849776in}}%
\pgfpathlineto{\pgfqpoint{2.352354in}{0.852203in}}%
\pgfpathlineto{\pgfqpoint{2.357137in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{0.840143in}}%
\pgfpathlineto{\pgfqpoint{2.358731in}{0.841039in}}%
\pgfpathlineto{\pgfqpoint{2.359529in}{0.839929in}}%
\pgfpathlineto{\pgfqpoint{2.364312in}{0.817893in}}%
\pgfpathlineto{\pgfqpoint{2.368297in}{0.800216in}}%
\pgfpathlineto{\pgfqpoint{2.370689in}{0.793416in}}%
\pgfpathlineto{\pgfqpoint{2.371486in}{0.794198in}}%
\pgfpathlineto{\pgfqpoint{2.380255in}{0.777631in}}%
\pgfpathlineto{\pgfqpoint{2.385038in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{2.387430in}{0.821452in}}%
\pgfpathlineto{\pgfqpoint{2.389821in}{0.831642in}}%
\pgfpathlineto{\pgfqpoint{2.390618in}{0.829183in}}%
\pgfpathlineto{\pgfqpoint{2.391415in}{0.829616in}}%
\pgfpathlineto{\pgfqpoint{2.392213in}{0.829190in}}%
\pgfpathlineto{\pgfqpoint{2.397793in}{0.801847in}}%
\pgfpathlineto{\pgfqpoint{2.402576in}{0.784154in}}%
\pgfpathlineto{\pgfqpoint{2.404967in}{0.762297in}}%
\pgfpathlineto{\pgfqpoint{2.414533in}{0.656400in}}%
\pgfpathlineto{\pgfqpoint{2.417722in}{0.620449in}}%
\pgfpathlineto{\pgfqpoint{2.420114in}{0.609695in}}%
\pgfpathlineto{\pgfqpoint{2.420911in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{2.427288in}{0.576733in}}%
\pgfpathlineto{\pgfqpoint{2.432071in}{0.549146in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{0.553434in}}%
\pgfpathlineto{\pgfqpoint{2.438449in}{0.552746in}}%
\pgfpathlineto{\pgfqpoint{2.441637in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{2.444826in}{0.583557in}}%
\pgfpathlineto{\pgfqpoint{2.448015in}{0.595049in}}%
\pgfpathlineto{\pgfqpoint{2.452798in}{0.635970in}}%
\pgfpathlineto{\pgfqpoint{2.462364in}{0.754885in}}%
\pgfpathlineto{\pgfqpoint{2.464755in}{0.773493in}}%
\pgfpathlineto{\pgfqpoint{2.467944in}{0.796179in}}%
\pgfpathlineto{\pgfqpoint{2.468741in}{0.795659in}}%
\pgfpathlineto{\pgfqpoint{2.471930in}{0.806888in}}%
\pgfpathlineto{\pgfqpoint{2.474321in}{0.814450in}}%
\pgfpathlineto{\pgfqpoint{2.475119in}{0.812745in}}%
\pgfpathlineto{\pgfqpoint{2.475916in}{0.813967in}}%
\pgfpathlineto{\pgfqpoint{2.476713in}{0.813177in}}%
\pgfpathlineto{\pgfqpoint{2.480699in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{2.481496in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{2.483090in}{0.818698in}}%
\pgfpathlineto{\pgfqpoint{2.483887in}{0.818189in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{0.823274in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{0.852225in}}%
\pgfpathlineto{\pgfqpoint{2.501425in}{0.940577in}}%
\pgfpathlineto{\pgfqpoint{2.505411in}{0.966755in}}%
\pgfpathlineto{\pgfqpoint{2.506208in}{0.966469in}}%
\pgfpathlineto{\pgfqpoint{2.511788in}{0.986131in}}%
\pgfpathlineto{\pgfqpoint{2.517369in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{2.520557in}{1.040342in}}%
\pgfpathlineto{\pgfqpoint{2.522152in}{1.043747in}}%
\pgfpathlineto{\pgfqpoint{2.529326in}{1.081557in}}%
\pgfpathlineto{\pgfqpoint{2.532515in}{1.118535in}}%
\pgfpathlineto{\pgfqpoint{2.539689in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{2.542081in}{1.252138in}}%
\pgfpathlineto{\pgfqpoint{2.545270in}{1.286267in}}%
\pgfpathlineto{\pgfqpoint{2.549256in}{1.304412in}}%
\pgfpathlineto{\pgfqpoint{2.554039in}{1.322936in}}%
\pgfpathlineto{\pgfqpoint{2.555633in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{2.556430in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{2.562807in}{1.299745in}}%
\pgfpathlineto{\pgfqpoint{2.564402in}{1.300735in}}%
\pgfpathlineto{\pgfqpoint{2.565199in}{1.300948in}}%
\pgfpathlineto{\pgfqpoint{2.574765in}{1.286155in}}%
\pgfpathlineto{\pgfqpoint{2.575562in}{1.284031in}}%
\pgfpathlineto{\pgfqpoint{2.576359in}{1.285118in}}%
\pgfpathlineto{\pgfqpoint{2.578751in}{1.279602in}}%
\pgfpathlineto{\pgfqpoint{2.579548in}{1.281189in}}%
\pgfpathlineto{\pgfqpoint{2.580345in}{1.279179in}}%
\pgfpathlineto{\pgfqpoint{2.581940in}{1.280786in}}%
\pgfpathlineto{\pgfqpoint{2.582737in}{1.279948in}}%
\pgfpathlineto{\pgfqpoint{2.583534in}{1.281921in}}%
\pgfpathlineto{\pgfqpoint{2.584331in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{2.585128in}{1.282593in}}%
\pgfpathlineto{\pgfqpoint{2.585926in}{1.282201in}}%
\pgfpathlineto{\pgfqpoint{2.593100in}{1.298270in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.294970in}}%
\pgfpathlineto{\pgfqpoint{2.595492in}{1.295879in}}%
\pgfpathlineto{\pgfqpoint{2.597086in}{1.293251in}}%
\pgfpathlineto{\pgfqpoint{2.598680in}{1.293936in}}%
\pgfpathlineto{\pgfqpoint{2.599477in}{1.292081in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{1.295324in}}%
\pgfpathlineto{\pgfqpoint{2.601072in}{1.293579in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{1.296304in}}%
\pgfpathlineto{\pgfqpoint{2.602666in}{1.295572in}}%
\pgfpathlineto{\pgfqpoint{2.604260in}{1.289256in}}%
\pgfpathlineto{\pgfqpoint{2.613827in}{1.229425in}}%
\pgfpathlineto{\pgfqpoint{2.616218in}{1.224034in}}%
\pgfpathlineto{\pgfqpoint{2.618610in}{1.226198in}}%
\pgfpathlineto{\pgfqpoint{2.621001in}{1.229934in}}%
\pgfpathlineto{\pgfqpoint{2.621798in}{1.230906in}}%
\pgfpathlineto{\pgfqpoint{2.624190in}{1.247543in}}%
\pgfpathlineto{\pgfqpoint{2.630567in}{1.293138in}}%
\pgfpathlineto{\pgfqpoint{2.631364in}{1.293784in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{1.305940in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.298504in}}%
\pgfpathlineto{\pgfqpoint{2.640133in}{1.291714in}}%
\pgfpathlineto{\pgfqpoint{2.644119in}{1.264225in}}%
\pgfpathlineto{\pgfqpoint{2.645713in}{1.258108in}}%
\pgfpathlineto{\pgfqpoint{2.646511in}{1.259267in}}%
\pgfpathlineto{\pgfqpoint{2.647308in}{1.258610in}}%
\pgfpathlineto{\pgfqpoint{2.651294in}{1.245766in}}%
\pgfpathlineto{\pgfqpoint{2.652091in}{1.242743in}}%
\pgfpathlineto{\pgfqpoint{2.652888in}{1.243259in}}%
\pgfpathlineto{\pgfqpoint{2.653685in}{1.242794in}}%
\pgfpathlineto{\pgfqpoint{2.656077in}{1.254972in}}%
\pgfpathlineto{\pgfqpoint{2.659265in}{1.286815in}}%
\pgfpathlineto{\pgfqpoint{2.667237in}{1.402126in}}%
\pgfpathlineto{\pgfqpoint{2.672020in}{1.458545in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.480527in}}%
\pgfpathlineto{\pgfqpoint{2.676803in}{1.486992in}}%
\pgfpathlineto{\pgfqpoint{2.680789in}{1.491639in}}%
\pgfpathlineto{\pgfqpoint{2.683181in}{1.487702in}}%
\pgfpathlineto{\pgfqpoint{2.687166in}{1.469291in}}%
\pgfpathlineto{\pgfqpoint{2.695935in}{1.384130in}}%
\pgfpathlineto{\pgfqpoint{2.699921in}{1.355364in}}%
\pgfpathlineto{\pgfqpoint{2.701515in}{1.349175in}}%
\pgfpathlineto{\pgfqpoint{2.702313in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{2.703907in}{1.352624in}}%
\pgfpathlineto{\pgfqpoint{2.707096in}{1.367705in}}%
\pgfpathlineto{\pgfqpoint{2.710284in}{1.390133in}}%
\pgfpathlineto{\pgfqpoint{2.713473in}{1.404022in}}%
\pgfpathlineto{\pgfqpoint{2.718256in}{1.414362in}}%
\pgfpathlineto{\pgfqpoint{2.719850in}{1.412227in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.396354in}}%
\pgfpathlineto{\pgfqpoint{2.723039in}{1.395220in}}%
\pgfpathlineto{\pgfqpoint{2.725431in}{1.384085in}}%
\pgfpathlineto{\pgfqpoint{2.726228in}{1.382738in}}%
\pgfpathlineto{\pgfqpoint{2.732605in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{2.734997in}{1.388191in}}%
\pgfpathlineto{\pgfqpoint{2.738185in}{1.369508in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{1.366897in}}%
\pgfpathlineto{\pgfqpoint{2.743766in}{1.314148in}}%
\pgfpathlineto{\pgfqpoint{2.748549in}{1.255282in}}%
\pgfpathlineto{\pgfqpoint{2.751737in}{1.241547in}}%
\pgfpathlineto{\pgfqpoint{2.756520in}{1.226402in}}%
\pgfpathlineto{\pgfqpoint{2.758115in}{1.227267in}}%
\pgfpathlineto{\pgfqpoint{2.758912in}{1.226727in}}%
\pgfpathlineto{\pgfqpoint{2.766884in}{1.199506in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{1.200646in}}%
\pgfpathlineto{\pgfqpoint{2.769275in}{1.196192in}}%
\pgfpathlineto{\pgfqpoint{2.770072in}{1.196019in}}%
\pgfpathlineto{\pgfqpoint{2.772464in}{1.187510in}}%
\pgfpathlineto{\pgfqpoint{2.774058in}{1.185914in}}%
\pgfpathlineto{\pgfqpoint{2.774855in}{1.189767in}}%
\pgfpathlineto{\pgfqpoint{2.775652in}{1.188879in}}%
\pgfpathlineto{\pgfqpoint{2.786016in}{1.217512in}}%
\pgfpathlineto{\pgfqpoint{2.789204in}{1.234078in}}%
\pgfpathlineto{\pgfqpoint{2.794785in}{1.260087in}}%
\pgfpathlineto{\pgfqpoint{2.802756in}{1.308699in}}%
\pgfpathlineto{\pgfqpoint{2.805148in}{1.312401in}}%
\pgfpathlineto{\pgfqpoint{2.812322in}{1.345825in}}%
\pgfpathlineto{\pgfqpoint{2.813120in}{1.344600in}}%
\pgfpathlineto{\pgfqpoint{2.813917in}{1.346587in}}%
\pgfpathlineto{\pgfqpoint{2.816308in}{1.341890in}}%
\pgfpathlineto{\pgfqpoint{2.817105in}{1.342115in}}%
\pgfpathlineto{\pgfqpoint{2.818700in}{1.339758in}}%
\pgfpathlineto{\pgfqpoint{2.820294in}{1.339832in}}%
\pgfpathlineto{\pgfqpoint{2.824280in}{1.349057in}}%
\pgfpathlineto{\pgfqpoint{2.825077in}{1.348237in}}%
\pgfpathlineto{\pgfqpoint{2.831455in}{1.326809in}}%
\pgfpathlineto{\pgfqpoint{2.833846in}{1.306737in}}%
\pgfpathlineto{\pgfqpoint{2.837035in}{1.274141in}}%
\pgfpathlineto{\pgfqpoint{2.843412in}{1.177575in}}%
\pgfpathlineto{\pgfqpoint{2.850587in}{1.069217in}}%
\pgfpathlineto{\pgfqpoint{2.853775in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{2.856167in}{1.049683in}}%
\pgfpathlineto{\pgfqpoint{2.857761in}{1.046233in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{1.048411in}}%
\pgfpathlineto{\pgfqpoint{2.867327in}{1.069959in}}%
\pgfpathlineto{\pgfqpoint{2.870516in}{1.058681in}}%
\pgfpathlineto{\pgfqpoint{2.880879in}{0.948915in}}%
\pgfpathlineto{\pgfqpoint{2.885662in}{0.896557in}}%
\pgfpathlineto{\pgfqpoint{2.889648in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.890445in}{0.863683in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{0.858844in}}%
\pgfpathlineto{\pgfqpoint{2.896025in}{0.850568in}}%
\pgfpathlineto{\pgfqpoint{2.897620in}{0.846580in}}%
\pgfpathlineto{\pgfqpoint{2.898417in}{0.846426in}}%
\pgfpathlineto{\pgfqpoint{2.900011in}{0.850360in}}%
\pgfpathlineto{\pgfqpoint{2.906389in}{0.878146in}}%
\pgfpathlineto{\pgfqpoint{2.912766in}{0.912984in}}%
\pgfpathlineto{\pgfqpoint{2.913563in}{0.914811in}}%
\pgfpathlineto{\pgfqpoint{2.916752in}{0.909187in}}%
\pgfpathlineto{\pgfqpoint{2.919941in}{0.913411in}}%
\pgfpathlineto{\pgfqpoint{2.920738in}{0.915668in}}%
\pgfpathlineto{\pgfqpoint{2.924724in}{0.943003in}}%
\pgfpathlineto{\pgfqpoint{2.927115in}{0.952826in}}%
\pgfpathlineto{\pgfqpoint{2.929507in}{0.947069in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{2.935884in}{0.909976in}}%
\pgfpathlineto{\pgfqpoint{2.938276in}{0.902150in}}%
\pgfpathlineto{\pgfqpoint{2.939870in}{0.896999in}}%
\pgfpathlineto{\pgfqpoint{2.940667in}{0.894850in}}%
\pgfpathlineto{\pgfqpoint{2.943856in}{0.870490in}}%
\pgfpathlineto{\pgfqpoint{2.944653in}{0.870695in}}%
\pgfpathlineto{\pgfqpoint{2.945450in}{0.870534in}}%
\pgfpathlineto{\pgfqpoint{2.946247in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{2.951030in}{0.894414in}}%
\pgfpathlineto{\pgfqpoint{2.954219in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{2.959002in}{0.858271in}}%
\pgfpathlineto{\pgfqpoint{2.962988in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{2.965380in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{2.968568in}{0.799999in}}%
\pgfpathlineto{\pgfqpoint{2.974148in}{0.785368in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{2.978931in}{0.797837in}}%
\pgfpathlineto{\pgfqpoint{2.982120in}{0.784034in}}%
\pgfpathlineto{\pgfqpoint{2.986903in}{0.761646in}}%
\pgfpathlineto{\pgfqpoint{2.987700in}{0.757567in}}%
\pgfpathlineto{\pgfqpoint{2.988498in}{0.758551in}}%
\pgfpathlineto{\pgfqpoint{2.989295in}{0.756093in}}%
\pgfpathlineto{\pgfqpoint{2.990092in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{2.990889in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{3.000455in}{0.780727in}}%
\pgfpathlineto{\pgfqpoint{3.002049in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{3.005238in}{0.770805in}}%
\pgfpathlineto{\pgfqpoint{3.006832in}{0.768166in}}%
\pgfpathlineto{\pgfqpoint{3.008427in}{0.765236in}}%
\pgfpathlineto{\pgfqpoint{3.013210in}{0.741415in}}%
\pgfpathlineto{\pgfqpoint{3.015601in}{0.734816in}}%
\pgfpathlineto{\pgfqpoint{3.017993in}{0.732287in}}%
\pgfpathlineto{\pgfqpoint{3.021979in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{3.025167in}{0.769764in}}%
\pgfpathlineto{\pgfqpoint{3.025965in}{0.773835in}}%
\pgfpathlineto{\pgfqpoint{3.026762in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{3.028356in}{0.773395in}}%
\pgfpathlineto{\pgfqpoint{3.029153in}{0.771323in}}%
\pgfpathlineto{\pgfqpoint{3.029950in}{0.772177in}}%
\pgfpathlineto{\pgfqpoint{3.030748in}{0.773181in}}%
\pgfpathlineto{\pgfqpoint{3.031545in}{0.771426in}}%
\pgfpathlineto{\pgfqpoint{3.032342in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{3.033936in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{3.035531in}{0.770058in}}%
\pgfpathlineto{\pgfqpoint{3.040314in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{3.041908in}{0.763921in}}%
\pgfpathlineto{\pgfqpoint{3.047488in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{3.053068in}{0.760013in}}%
\pgfpathlineto{\pgfqpoint{3.056257in}{0.740200in}}%
\pgfpathlineto{\pgfqpoint{3.063432in}{0.721590in}}%
\pgfpathlineto{\pgfqpoint{3.065026in}{0.725366in}}%
\pgfpathlineto{\pgfqpoint{3.071403in}{0.760829in}}%
\pgfpathlineto{\pgfqpoint{3.075389in}{0.777404in}}%
\pgfpathlineto{\pgfqpoint{3.076186in}{0.777718in}}%
\pgfpathlineto{\pgfqpoint{3.076984in}{0.776594in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{0.777831in}}%
\pgfpathlineto{\pgfqpoint{3.079375in}{0.774644in}}%
\pgfpathlineto{\pgfqpoint{3.081767in}{0.776759in}}%
\pgfpathlineto{\pgfqpoint{3.082564in}{0.775617in}}%
\pgfpathlineto{\pgfqpoint{3.088941in}{0.742217in}}%
\pgfpathlineto{\pgfqpoint{3.091333in}{0.750352in}}%
\pgfpathlineto{\pgfqpoint{3.094521in}{0.771787in}}%
\pgfpathlineto{\pgfqpoint{3.115248in}{0.981052in}}%
\pgfpathlineto{\pgfqpoint{3.123220in}{0.954413in}}%
\pgfpathlineto{\pgfqpoint{3.127206in}{0.930967in}}%
\pgfpathlineto{\pgfqpoint{3.131989in}{0.891376in}}%
\pgfpathlineto{\pgfqpoint{3.138366in}{0.850839in}}%
\pgfpathlineto{\pgfqpoint{3.142352in}{0.846274in}}%
\pgfpathlineto{\pgfqpoint{3.144743in}{0.840225in}}%
\pgfpathlineto{\pgfqpoint{3.150324in}{0.850068in}}%
\pgfpathlineto{\pgfqpoint{3.154309in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{3.159092in}{0.742677in}}%
\pgfpathlineto{\pgfqpoint{3.166267in}{0.591948in}}%
\pgfpathlineto{\pgfqpoint{3.174239in}{0.448401in}}%
\pgfpathlineto{\pgfqpoint{3.177427in}{0.413814in}}%
\pgfpathlineto{\pgfqpoint{3.182210in}{0.387514in}}%
\pgfpathlineto{\pgfqpoint{3.183008in}{0.383549in}}%
\pgfpathlineto{\pgfqpoint{3.183805in}{0.384500in}}%
\pgfpathlineto{\pgfqpoint{3.184602in}{0.385049in}}%
\pgfpathlineto{\pgfqpoint{3.186196in}{0.391270in}}%
\pgfpathlineto{\pgfqpoint{3.194965in}{0.452223in}}%
\pgfpathlineto{\pgfqpoint{3.199748in}{0.484713in}}%
\pgfpathlineto{\pgfqpoint{3.202140in}{0.487381in}}%
\pgfpathlineto{\pgfqpoint{3.203734in}{0.489244in}}%
\pgfpathlineto{\pgfqpoint{3.208517in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{3.210909in}{0.525185in}}%
\pgfpathlineto{\pgfqpoint{3.213300in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{3.214097in}{0.536466in}}%
\pgfpathlineto{\pgfqpoint{3.217286in}{0.555418in}}%
\pgfpathlineto{\pgfqpoint{3.222866in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{3.225258in}{0.620144in}}%
\pgfpathlineto{\pgfqpoint{3.228446in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{3.230041in}{0.670895in}}%
\pgfpathlineto{\pgfqpoint{3.233229in}{0.708551in}}%
\pgfpathlineto{\pgfqpoint{3.237215in}{0.760700in}}%
\pgfpathlineto{\pgfqpoint{3.245984in}{0.824274in}}%
\pgfpathlineto{\pgfqpoint{3.247579in}{0.828210in}}%
\pgfpathlineto{\pgfqpoint{3.256347in}{0.760389in}}%
\pgfpathlineto{\pgfqpoint{3.257942in}{0.750869in}}%
\pgfpathlineto{\pgfqpoint{3.265116in}{0.696494in}}%
\pgfpathlineto{\pgfqpoint{3.266711in}{0.695355in}}%
\pgfpathlineto{\pgfqpoint{3.268305in}{0.696246in}}%
\pgfpathlineto{\pgfqpoint{3.269102in}{0.693126in}}%
\pgfpathlineto{\pgfqpoint{3.269899in}{0.695202in}}%
\pgfpathlineto{\pgfqpoint{3.271494in}{0.691972in}}%
\pgfpathlineto{\pgfqpoint{3.277871in}{0.748294in}}%
\pgfpathlineto{\pgfqpoint{3.286640in}{0.848179in}}%
\pgfpathlineto{\pgfqpoint{3.287437in}{0.849159in}}%
\pgfpathlineto{\pgfqpoint{3.289829in}{0.844929in}}%
\pgfpathlineto{\pgfqpoint{3.290626in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{3.294612in}{0.860695in}}%
\pgfpathlineto{\pgfqpoint{3.297003in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{3.300989in}{0.828331in}}%
\pgfpathlineto{\pgfqpoint{3.302583in}{0.835657in}}%
\pgfpathlineto{\pgfqpoint{3.316932in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{3.320121in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{3.320918in}{0.986488in}}%
\pgfpathlineto{\pgfqpoint{3.321716in}{0.985870in}}%
\pgfpathlineto{\pgfqpoint{3.324107in}{0.984415in}}%
\pgfpathlineto{\pgfqpoint{3.327296in}{0.994369in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{0.986751in}}%
\pgfpathlineto{\pgfqpoint{3.331282in}{0.962442in}}%
\pgfpathlineto{\pgfqpoint{3.339253in}{0.855169in}}%
\pgfpathlineto{\pgfqpoint{3.344834in}{0.803249in}}%
\pgfpathlineto{\pgfqpoint{3.348022in}{0.778414in}}%
\pgfpathlineto{\pgfqpoint{3.348819in}{0.777687in}}%
\pgfpathlineto{\pgfqpoint{3.351211in}{0.772021in}}%
\pgfpathlineto{\pgfqpoint{3.352805in}{0.762960in}}%
\pgfpathlineto{\pgfqpoint{3.357588in}{0.729639in}}%
\pgfpathlineto{\pgfqpoint{3.358385in}{0.730261in}}%
\pgfpathlineto{\pgfqpoint{3.362371in}{0.758615in}}%
\pgfpathlineto{\pgfqpoint{3.374329in}{0.874149in}}%
\pgfpathlineto{\pgfqpoint{3.379112in}{0.932458in}}%
\pgfpathlineto{\pgfqpoint{3.389475in}{1.023891in}}%
\pgfpathlineto{\pgfqpoint{3.390272in}{1.024375in}}%
\pgfpathlineto{\pgfqpoint{3.392664in}{1.014680in}}%
\pgfpathlineto{\pgfqpoint{3.394258in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{3.395055in}{1.008979in}}%
\pgfpathlineto{\pgfqpoint{3.395853in}{1.007843in}}%
\pgfpathlineto{\pgfqpoint{3.399838in}{1.020373in}}%
\pgfpathlineto{\pgfqpoint{3.400636in}{1.018675in}}%
\pgfpathlineto{\pgfqpoint{3.404622in}{0.999123in}}%
\pgfpathlineto{\pgfqpoint{3.411796in}{0.988540in}}%
\pgfpathlineto{\pgfqpoint{3.418971in}{0.962842in}}%
\pgfpathlineto{\pgfqpoint{3.419768in}{0.961911in}}%
\pgfpathlineto{\pgfqpoint{3.421362in}{0.965032in}}%
\pgfpathlineto{\pgfqpoint{3.424551in}{0.984276in}}%
\pgfpathlineto{\pgfqpoint{3.427739in}{1.017637in}}%
\pgfpathlineto{\pgfqpoint{3.442886in}{1.294776in}}%
\pgfpathlineto{\pgfqpoint{3.446074in}{1.323129in}}%
\pgfpathlineto{\pgfqpoint{3.448466in}{1.331073in}}%
\pgfpathlineto{\pgfqpoint{3.458829in}{1.294008in}}%
\pgfpathlineto{\pgfqpoint{3.461221in}{1.280201in}}%
\pgfpathlineto{\pgfqpoint{3.462815in}{1.277580in}}%
\pgfpathlineto{\pgfqpoint{3.466801in}{1.291277in}}%
\pgfpathlineto{\pgfqpoint{3.469192in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{3.473178in}{1.327439in}}%
\pgfpathlineto{\pgfqpoint{3.473976in}{1.329111in}}%
\pgfpathlineto{\pgfqpoint{3.474773in}{1.328607in}}%
\pgfpathlineto{\pgfqpoint{3.475570in}{1.329123in}}%
\pgfpathlineto{\pgfqpoint{3.478759in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{3.483542in}{1.370025in}}%
\pgfpathlineto{\pgfqpoint{3.484339in}{1.371123in}}%
\pgfpathlineto{\pgfqpoint{3.486730in}{1.368549in}}%
\pgfpathlineto{\pgfqpoint{3.488325in}{1.369565in}}%
\pgfpathlineto{\pgfqpoint{3.489122in}{1.367743in}}%
\pgfpathlineto{\pgfqpoint{3.489919in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{3.490716in}{1.368699in}}%
\pgfpathlineto{\pgfqpoint{3.491513in}{1.367458in}}%
\pgfpathlineto{\pgfqpoint{3.495499in}{1.380399in}}%
\pgfpathlineto{\pgfqpoint{3.496296in}{1.380789in}}%
\pgfpathlineto{\pgfqpoint{3.499485in}{1.369142in}}%
\pgfpathlineto{\pgfqpoint{3.502674in}{1.367321in}}%
\pgfpathlineto{\pgfqpoint{3.517820in}{1.289305in}}%
\pgfpathlineto{\pgfqpoint{3.520212in}{1.278041in}}%
\pgfpathlineto{\pgfqpoint{3.525792in}{1.229542in}}%
\pgfpathlineto{\pgfqpoint{3.529778in}{1.210097in}}%
\pgfpathlineto{\pgfqpoint{3.532966in}{1.194604in}}%
\pgfpathlineto{\pgfqpoint{3.536155in}{1.174008in}}%
\pgfpathlineto{\pgfqpoint{3.539344in}{1.163557in}}%
\pgfpathlineto{\pgfqpoint{3.544127in}{1.139916in}}%
\pgfpathlineto{\pgfqpoint{3.547315in}{1.113037in}}%
\pgfpathlineto{\pgfqpoint{3.548113in}{1.112251in}}%
\pgfpathlineto{\pgfqpoint{3.548910in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{3.549707in}{1.108876in}}%
\pgfpathlineto{\pgfqpoint{3.550504in}{1.107409in}}%
\pgfpathlineto{\pgfqpoint{3.555287in}{1.076483in}}%
\pgfpathlineto{\pgfqpoint{3.558476in}{1.061115in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.055071in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.055071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{1.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560070in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{0.272720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966523in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{3.560070in}{1.602664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832870in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/kernel_linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.739616in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.739616in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.739616in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.213620in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.213620in}{0.302932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006810in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213620in,y=1.528505in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213620in}{0.302932in}}{\pgfqpoint{1.586380in}{1.167212in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{1.372877in}}%
\pgfpathlineto{\pgfqpoint{0.232666in}{1.361185in}}%
\pgfpathlineto{\pgfqpoint{0.322342in}{1.306192in}}%
\pgfpathlineto{\pgfqpoint{0.919119in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{0.953243in}{0.919345in}}%
\pgfpathlineto{\pgfqpoint{1.008000in}{0.885787in}}%
\pgfpathlineto{\pgfqpoint{1.038950in}{0.866807in}}%
\pgfpathlineto{\pgfqpoint{1.287343in}{0.714508in}}%
\pgfpathlineto{\pgfqpoint{1.334165in}{0.685810in}}%
\pgfpathlineto{\pgfqpoint{1.385748in}{0.654186in}}%
\pgfpathlineto{\pgfqpoint{1.450028in}{0.614817in}}%
\pgfpathlineto{\pgfqpoint{1.464313in}{0.605984in}}%
\pgfpathlineto{\pgfqpoint{1.488120in}{0.591421in}}%
\pgfpathlineto{\pgfqpoint{1.511928in}{0.576799in}}%
\pgfpathlineto{\pgfqpoint{1.577002in}{0.536922in}}%
\pgfpathlineto{\pgfqpoint{1.615888in}{0.513032in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.400200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213620in}{0.302932in}}{\pgfqpoint{1.586380in}{1.167212in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.606817in}}%
\pgfpathlineto{\pgfqpoint{0.217588in}{0.608361in}}%
\pgfpathlineto{\pgfqpoint{0.222350in}{0.609952in}}%
\pgfpathlineto{\pgfqpoint{0.228698in}{0.612310in}}%
\pgfpathlineto{\pgfqpoint{0.242189in}{0.616872in}}%
\pgfpathlineto{\pgfqpoint{0.248538in}{0.619140in}}%
\pgfpathlineto{\pgfqpoint{0.294566in}{0.635503in}}%
\pgfpathlineto{\pgfqpoint{0.302502in}{0.638283in}}%
\pgfpathlineto{\pgfqpoint{0.312025in}{0.641588in}}%
\pgfpathlineto{\pgfqpoint{0.316786in}{0.643329in}}%
\pgfpathlineto{\pgfqpoint{0.320754in}{0.644718in}}%
\pgfpathlineto{\pgfqpoint{0.343768in}{0.652832in}}%
\pgfpathlineto{\pgfqpoint{0.350117in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{0.356466in}{0.657303in}}%
\pgfpathlineto{\pgfqpoint{0.392971in}{0.670170in}}%
\pgfpathlineto{\pgfqpoint{0.396939in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{0.407255in}{0.675057in}}%
\pgfpathlineto{\pgfqpoint{0.411223in}{0.676677in}}%
\pgfpathlineto{\pgfqpoint{0.422333in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{0.429476in}{0.682963in}}%
\pgfpathlineto{\pgfqpoint{0.440586in}{0.686838in}}%
\pgfpathlineto{\pgfqpoint{0.446141in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{0.452490in}{0.691150in}}%
\pgfpathlineto{\pgfqpoint{0.454871in}{0.692019in}}%
\pgfpathlineto{\pgfqpoint{0.460426in}{0.693911in}}%
\pgfpathlineto{\pgfqpoint{0.473917in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{0.529468in}{0.718180in}}%
\pgfpathlineto{\pgfqpoint{0.538197in}{0.721253in}}%
\pgfpathlineto{\pgfqpoint{0.542959in}{0.723048in}}%
\pgfpathlineto{\pgfqpoint{0.550101in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{0.554069in}{0.726888in}}%
\pgfpathlineto{\pgfqpoint{0.563592in}{0.730346in}}%
\pgfpathlineto{\pgfqpoint{0.570734in}{0.732797in}}%
\pgfpathlineto{\pgfqpoint{0.577876in}{0.735267in}}%
\pgfpathlineto{\pgfqpoint{0.602478in}{0.744144in}}%
\pgfpathlineto{\pgfqpoint{0.604858in}{0.744955in}}%
\pgfpathlineto{\pgfqpoint{0.615969in}{0.748804in}}%
\pgfpathlineto{\pgfqpoint{0.626285in}{0.752624in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.753268in}}%
\pgfpathlineto{\pgfqpoint{0.633428in}{0.754924in}}%
\pgfpathlineto{\pgfqpoint{0.642951in}{0.758160in}}%
\pgfpathlineto{\pgfqpoint{0.647712in}{0.759815in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{0.764703in}}%
\pgfpathlineto{\pgfqpoint{0.731832in}{0.789600in}}%
\pgfpathlineto{\pgfqpoint{0.748498in}{0.795543in}}%
\pgfpathlineto{\pgfqpoint{0.751672in}{0.796694in}}%
\pgfpathlineto{\pgfqpoint{0.761989in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.767544in}{0.802297in}}%
\pgfpathlineto{\pgfqpoint{0.781035in}{0.806849in}}%
\pgfpathlineto{\pgfqpoint{0.789764in}{0.810036in}}%
\pgfpathlineto{\pgfqpoint{0.803255in}{0.814727in}}%
\pgfpathlineto{\pgfqpoint{0.809604in}{0.816913in}}%
\pgfpathlineto{\pgfqpoint{0.823888in}{0.822168in}}%
\pgfpathlineto{\pgfqpoint{0.828650in}{0.823577in}}%
\pgfpathlineto{\pgfqpoint{0.832618in}{0.825087in}}%
\pgfpathlineto{\pgfqpoint{1.055616in}{0.903738in}}%
\pgfpathlineto{\pgfqpoint{1.060377in}{0.905528in}}%
\pgfpathlineto{\pgfqpoint{1.160369in}{0.940615in}}%
\pgfpathlineto{\pgfqpoint{1.164337in}{0.942149in}}%
\pgfpathlineto{\pgfqpoint{1.168305in}{0.943278in}}%
\pgfpathlineto{\pgfqpoint{1.189732in}{0.951172in}}%
\pgfpathlineto{\pgfqpoint{1.193700in}{0.952400in}}%
\pgfpathlineto{\pgfqpoint{1.204016in}{0.955993in}}%
\pgfpathlineto{\pgfqpoint{1.210365in}{0.958212in}}%
\pgfpathlineto{\pgfqpoint{1.215127in}{0.959967in}}%
\pgfpathlineto{\pgfqpoint{1.238141in}{0.968057in}}%
\pgfpathlineto{\pgfqpoint{1.247664in}{0.971449in}}%
\pgfpathlineto{\pgfqpoint{1.261155in}{0.976181in}}%
\pgfpathlineto{\pgfqpoint{1.277026in}{0.981742in}}%
\pgfpathlineto{\pgfqpoint{1.288930in}{0.985980in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{0.989772in}}%
\pgfpathlineto{\pgfqpoint{1.304802in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{1.314325in}{0.994937in}}%
\pgfpathlineto{\pgfqpoint{1.320674in}{0.997048in}}%
\pgfpathlineto{\pgfqpoint{1.367495in}{1.013538in}}%
\pgfpathlineto{\pgfqpoint{1.372257in}{1.015236in}}%
\pgfpathlineto{\pgfqpoint{1.378605in}{1.017620in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.035847in}}%
\pgfpathlineto{\pgfqpoint{1.453996in}{1.044025in}}%
\pgfpathlineto{\pgfqpoint{1.457964in}{1.045587in}}%
\pgfpathlineto{\pgfqpoint{1.474629in}{1.051402in}}%
\pgfpathlineto{\pgfqpoint{1.480185in}{1.053475in}}%
\pgfpathlineto{\pgfqpoint{1.487327in}{1.055780in}}%
\pgfpathlineto{\pgfqpoint{1.503992in}{1.061885in}}%
\pgfpathlineto{\pgfqpoint{1.507960in}{1.063049in}}%
\pgfpathlineto{\pgfqpoint{1.515896in}{1.066065in}}%
\pgfpathlineto{\pgfqpoint{1.521451in}{1.067964in}}%
\pgfpathlineto{\pgfqpoint{1.535736in}{1.072975in}}%
\pgfpathlineto{\pgfqpoint{1.542878in}{1.075445in}}%
\pgfpathlineto{\pgfqpoint{1.563511in}{1.082694in}}%
\pgfpathlineto{\pgfqpoint{1.573034in}{1.086070in}}%
\pgfpathlineto{\pgfqpoint{1.785715in}{1.161098in}}%
\pgfpathlineto{\pgfqpoint{1.791271in}{1.162927in}}%
\pgfpathlineto{\pgfqpoint{1.796826in}{1.165115in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.166044in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.166044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213620in}{0.302932in}}{\pgfqpoint{1.586380in}{1.167212in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{0.217588in}{1.207842in}}%
\pgfpathlineto{\pgfqpoint{0.222350in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{0.229492in}{1.203026in}}%
\pgfpathlineto{\pgfqpoint{0.264410in}{1.188651in}}%
\pgfpathlineto{\pgfqpoint{0.267584in}{1.187564in}}%
\pgfpathlineto{\pgfqpoint{0.273139in}{1.185218in}}%
\pgfpathlineto{\pgfqpoint{0.278694in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{0.285837in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{0.289011in}{1.178920in}}%
\pgfpathlineto{\pgfqpoint{0.295360in}{1.176058in}}%
\pgfpathlineto{\pgfqpoint{0.300121in}{1.174376in}}%
\pgfpathlineto{\pgfqpoint{0.308057in}{1.170962in}}%
\pgfpathlineto{\pgfqpoint{0.314406in}{1.168586in}}%
\pgfpathlineto{\pgfqpoint{0.325516in}{1.163944in}}%
\pgfpathlineto{\pgfqpoint{0.335039in}{1.160108in}}%
\pgfpathlineto{\pgfqpoint{0.354085in}{1.152233in}}%
\pgfpathlineto{\pgfqpoint{0.358053in}{1.150747in}}%
\pgfpathlineto{\pgfqpoint{0.365989in}{1.147322in}}%
\pgfpathlineto{\pgfqpoint{0.385035in}{1.139755in}}%
\pgfpathlineto{\pgfqpoint{0.392971in}{1.136440in}}%
\pgfpathlineto{\pgfqpoint{0.397732in}{1.134622in}}%
\pgfpathlineto{\pgfqpoint{0.406462in}{1.131000in}}%
\pgfpathlineto{\pgfqpoint{0.415985in}{1.127246in}}%
\pgfpathlineto{\pgfqpoint{0.420746in}{1.125159in}}%
\pgfpathlineto{\pgfqpoint{0.453283in}{1.112190in}}%
\pgfpathlineto{\pgfqpoint{0.457251in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{0.480265in}{1.100825in}}%
\pgfpathlineto{\pgfqpoint{0.490582in}{1.096773in}}%
\pgfpathlineto{\pgfqpoint{0.496931in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.500105in}{1.092764in}}%
\pgfpathlineto{\pgfqpoint{0.506454in}{1.090213in}}%
\pgfpathlineto{\pgfqpoint{0.517564in}{1.085856in}}%
\pgfpathlineto{\pgfqpoint{0.522325in}{1.083704in}}%
\pgfpathlineto{\pgfqpoint{0.538197in}{1.077412in}}%
\pgfpathlineto{\pgfqpoint{0.542959in}{1.075360in}}%
\pgfpathlineto{\pgfqpoint{0.550101in}{1.072593in}}%
\pgfpathlineto{\pgfqpoint{0.554069in}{1.070910in}}%
\pgfpathlineto{\pgfqpoint{0.564385in}{1.066723in}}%
\pgfpathlineto{\pgfqpoint{0.572321in}{1.063494in}}%
\pgfpathlineto{\pgfqpoint{0.586606in}{1.057582in}}%
\pgfpathlineto{\pgfqpoint{0.590574in}{1.055957in}}%
\pgfpathlineto{\pgfqpoint{0.678662in}{1.020209in}}%
\pgfpathlineto{\pgfqpoint{0.684217in}{1.017784in}}%
\pgfpathlineto{\pgfqpoint{0.687391in}{1.016645in}}%
\pgfpathlineto{\pgfqpoint{0.704850in}{1.009509in}}%
\pgfpathlineto{\pgfqpoint{0.711199in}{1.006816in}}%
\pgfpathlineto{\pgfqpoint{0.715167in}{1.005185in}}%
\pgfpathlineto{\pgfqpoint{0.723103in}{1.002132in}}%
\pgfpathlineto{\pgfqpoint{0.730245in}{0.999147in}}%
\pgfpathlineto{\pgfqpoint{0.743736in}{0.993797in}}%
\pgfpathlineto{\pgfqpoint{0.747704in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.780241in}{0.978780in}}%
\pgfpathlineto{\pgfqpoint{0.791351in}{0.974185in}}%
\pgfpathlineto{\pgfqpoint{0.821508in}{0.962022in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.959326in}}%
\pgfpathlineto{\pgfqpoint{0.832618in}{0.957478in}}%
\pgfpathlineto{\pgfqpoint{1.077836in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{1.085772in}{0.854363in}}%
\pgfpathlineto{\pgfqpoint{1.101644in}{0.847855in}}%
\pgfpathlineto{\pgfqpoint{1.107992in}{0.845368in}}%
\pgfpathlineto{\pgfqpoint{1.119896in}{0.840358in}}%
\pgfpathlineto{\pgfqpoint{1.125451in}{0.838392in}}%
\pgfpathlineto{\pgfqpoint{1.131800in}{0.835481in}}%
\pgfpathlineto{\pgfqpoint{1.139736in}{0.832493in}}%
\pgfpathlineto{\pgfqpoint{1.148465in}{0.828774in}}%
\pgfpathlineto{\pgfqpoint{1.152433in}{0.827355in}}%
\pgfpathlineto{\pgfqpoint{1.257980in}{0.784158in}}%
\pgfpathlineto{\pgfqpoint{1.295279in}{0.768814in}}%
\pgfpathlineto{\pgfqpoint{1.297660in}{0.768012in}}%
\pgfpathlineto{\pgfqpoint{1.306389in}{0.764545in}}%
\pgfpathlineto{\pgfqpoint{1.323848in}{0.757392in}}%
\pgfpathlineto{\pgfqpoint{1.359559in}{0.742896in}}%
\pgfpathlineto{\pgfqpoint{1.367495in}{0.739774in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.737327in}}%
\pgfpathlineto{\pgfqpoint{1.385748in}{0.732263in}}%
\pgfpathlineto{\pgfqpoint{1.399239in}{0.726750in}}%
\pgfpathlineto{\pgfqpoint{1.404000in}{0.724841in}}%
\pgfpathlineto{\pgfqpoint{1.411142in}{0.721985in}}%
\pgfpathlineto{\pgfqpoint{1.423840in}{0.716654in}}%
\pgfpathlineto{\pgfqpoint{1.430982in}{0.713756in}}%
\pgfpathlineto{\pgfqpoint{1.450028in}{0.706291in}}%
\pgfpathlineto{\pgfqpoint{1.453203in}{0.704720in}}%
\pgfpathlineto{\pgfqpoint{1.458758in}{0.702506in}}%
\pgfpathlineto{\pgfqpoint{1.475423in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{1.480978in}{0.693501in}}%
\pgfpathlineto{\pgfqpoint{1.491295in}{0.689256in}}%
\pgfpathlineto{\pgfqpoint{1.498437in}{0.686586in}}%
\pgfpathlineto{\pgfqpoint{1.513515in}{0.679952in}}%
\pgfpathlineto{\pgfqpoint{1.515896in}{0.679137in}}%
\pgfpathlineto{\pgfqpoint{1.521451in}{0.676934in}}%
\pgfpathlineto{\pgfqpoint{1.536529in}{0.670932in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{1.590493in}{0.648995in}}%
\pgfpathlineto{\pgfqpoint{1.598429in}{0.645576in}}%
\pgfpathlineto{\pgfqpoint{1.601603in}{0.644233in}}%
\pgfpathlineto{\pgfqpoint{1.615094in}{0.638870in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{0.636953in}}%
\pgfpathlineto{\pgfqpoint{1.630172in}{0.632622in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{1.673026in}{0.615283in}}%
\pgfpathlineto{\pgfqpoint{1.680962in}{0.611930in}}%
\pgfpathlineto{\pgfqpoint{1.685723in}{0.610088in}}%
\pgfpathlineto{\pgfqpoint{1.708738in}{0.600709in}}%
\pgfpathlineto{\pgfqpoint{1.717467in}{0.597235in}}%
\pgfpathlineto{\pgfqpoint{1.742862in}{0.586694in}}%
\pgfpathlineto{\pgfqpoint{1.746036in}{0.585578in}}%
\pgfpathlineto{\pgfqpoint{1.754766in}{0.581837in}}%
\pgfpathlineto{\pgfqpoint{1.758734in}{0.580313in}}%
\pgfpathlineto{\pgfqpoint{1.791271in}{0.567209in}}%
\pgfpathlineto{\pgfqpoint{1.796826in}{0.564726in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.563616in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.563616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{0.213620in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.302932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/kernel_linear_transformed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.863620in}{1.310461in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.863620in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.863620in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{0.213620in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{0.213620in}{0.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213620in,y=1.099350in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213620in}{0.210000in}}{\pgfqpoint{0.738095in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.855614in}}%
\pgfpathlineto{\pgfqpoint{0.214728in}{0.856565in}}%
\pgfpathlineto{\pgfqpoint{0.221743in}{0.864024in}}%
\pgfpathlineto{\pgfqpoint{0.222112in}{0.863854in}}%
\pgfpathlineto{\pgfqpoint{0.223589in}{0.866199in}}%
\pgfpathlineto{\pgfqpoint{0.224328in}{0.866529in}}%
\pgfpathlineto{\pgfqpoint{0.226543in}{0.868814in}}%
\pgfpathlineto{\pgfqpoint{0.231343in}{0.874004in}}%
\pgfpathlineto{\pgfqpoint{0.232451in}{0.875194in}}%
\pgfpathlineto{\pgfqpoint{0.237620in}{0.879965in}}%
\pgfpathlineto{\pgfqpoint{0.239836in}{0.882064in}}%
\pgfpathlineto{\pgfqpoint{0.245374in}{0.887500in}}%
\pgfpathlineto{\pgfqpoint{0.246851in}{0.888820in}}%
\pgfpathlineto{\pgfqpoint{0.250913in}{0.892329in}}%
\pgfpathlineto{\pgfqpoint{0.253866in}{0.895215in}}%
\pgfpathlineto{\pgfqpoint{0.256082in}{0.897374in}}%
\pgfpathlineto{\pgfqpoint{0.259774in}{0.900510in}}%
\pgfpathlineto{\pgfqpoint{0.271590in}{0.910552in}}%
\pgfpathlineto{\pgfqpoint{0.273436in}{0.912111in}}%
\pgfpathlineto{\pgfqpoint{0.277128in}{0.915037in}}%
\pgfpathlineto{\pgfqpoint{0.278974in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{0.299651in}{0.931972in}}%
\pgfpathlineto{\pgfqpoint{0.305928in}{0.935994in}}%
\pgfpathlineto{\pgfqpoint{0.308882in}{0.938255in}}%
\pgfpathlineto{\pgfqpoint{0.311097in}{0.939659in}}%
\pgfpathlineto{\pgfqpoint{0.317005in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{0.318113in}{0.944251in}}%
\pgfpathlineto{\pgfqpoint{0.323651in}{0.947557in}}%
\pgfpathlineto{\pgfqpoint{0.326974in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{0.329559in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{0.332513in}{0.952671in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.953220in}}%
\pgfpathlineto{\pgfqpoint{0.336574in}{0.954727in}}%
\pgfpathlineto{\pgfqpoint{0.349128in}{0.961256in}}%
\pgfpathlineto{\pgfqpoint{0.350975in}{0.961839in}}%
\pgfpathlineto{\pgfqpoint{0.353190in}{0.962978in}}%
\pgfpathlineto{\pgfqpoint{0.387898in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{0.389375in}{0.976493in}}%
\pgfpathlineto{\pgfqpoint{0.401559in}{0.979720in}}%
\pgfpathlineto{\pgfqpoint{0.405252in}{0.980639in}}%
\pgfpathlineto{\pgfqpoint{0.411898in}{0.982014in}}%
\pgfpathlineto{\pgfqpoint{0.422236in}{0.983745in}}%
\pgfpathlineto{\pgfqpoint{0.424452in}{0.984105in}}%
\pgfpathlineto{\pgfqpoint{0.429252in}{0.984802in}}%
\pgfpathlineto{\pgfqpoint{0.433313in}{0.985137in}}%
\pgfpathlineto{\pgfqpoint{0.438852in}{0.985508in}}%
\pgfpathlineto{\pgfqpoint{0.443283in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{0.446236in}{0.985971in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{0.986006in}}%
\pgfpathlineto{\pgfqpoint{0.465806in}{0.985914in}}%
\pgfpathlineto{\pgfqpoint{0.503098in}{0.981078in}}%
\pgfpathlineto{\pgfqpoint{0.506052in}{0.980215in}}%
\pgfpathlineto{\pgfqpoint{0.508637in}{0.979711in}}%
\pgfpathlineto{\pgfqpoint{0.526360in}{0.974803in}}%
\pgfpathlineto{\pgfqpoint{0.528575in}{0.974114in}}%
\pgfpathlineto{\pgfqpoint{0.533375in}{0.972260in}}%
\pgfpathlineto{\pgfqpoint{0.536329in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.538545in}{0.970492in}}%
\pgfpathlineto{\pgfqpoint{0.549252in}{0.965954in}}%
\pgfpathlineto{\pgfqpoint{0.551468in}{0.965445in}}%
\pgfpathlineto{\pgfqpoint{0.554421in}{0.963747in}}%
\pgfpathlineto{\pgfqpoint{0.556268in}{0.963150in}}%
\pgfpathlineto{\pgfqpoint{0.559960in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{0.563283in}{0.959653in}}%
\pgfpathlineto{\pgfqpoint{0.566975in}{0.957692in}}%
\pgfpathlineto{\pgfqpoint{0.569560in}{0.956730in}}%
\pgfpathlineto{\pgfqpoint{0.573252in}{0.954494in}}%
\pgfpathlineto{\pgfqpoint{0.579529in}{0.951327in}}%
\pgfpathlineto{\pgfqpoint{0.585068in}{0.948021in}}%
\pgfpathlineto{\pgfqpoint{0.590975in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{0.594668in}{0.942089in}}%
\pgfpathlineto{\pgfqpoint{0.599837in}{0.939043in}}%
\pgfpathlineto{\pgfqpoint{0.604637in}{0.935585in}}%
\pgfpathlineto{\pgfqpoint{0.606852in}{0.934315in}}%
\pgfpathlineto{\pgfqpoint{0.609437in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{0.613868in}{0.929115in}}%
\pgfpathlineto{\pgfqpoint{0.624576in}{0.921237in}}%
\pgfpathlineto{\pgfqpoint{0.627899in}{0.918750in}}%
\pgfpathlineto{\pgfqpoint{0.635283in}{0.912897in}}%
\pgfpathlineto{\pgfqpoint{0.638237in}{0.910414in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{0.905493in}}%
\pgfpathlineto{\pgfqpoint{0.658914in}{0.892558in}}%
\pgfpathlineto{\pgfqpoint{0.671468in}{0.880656in}}%
\pgfpathlineto{\pgfqpoint{0.681437in}{0.870808in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{0.687714in}{0.864036in}}%
\pgfpathlineto{\pgfqpoint{0.688453in}{0.863263in}}%
\pgfpathlineto{\pgfqpoint{0.707653in}{0.842548in}}%
\pgfpathlineto{\pgfqpoint{0.710607in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{0.720207in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{0.723161in}{0.824365in}}%
\pgfpathlineto{\pgfqpoint{0.726853in}{0.819899in}}%
\pgfpathlineto{\pgfqpoint{0.736822in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{0.743468in}{0.798833in}}%
\pgfpathlineto{\pgfqpoint{0.792576in}{0.729897in}}%
\pgfpathlineto{\pgfqpoint{0.797376in}{0.722364in}}%
\pgfpathlineto{\pgfqpoint{0.800699in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{0.805130in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{0.808453in}{0.704960in}}%
\pgfpathlineto{\pgfqpoint{0.813992in}{0.696171in}}%
\pgfpathlineto{\pgfqpoint{0.820638in}{0.685202in}}%
\pgfpathlineto{\pgfqpoint{0.823592in}{0.680413in}}%
\pgfpathlineto{\pgfqpoint{0.829130in}{0.671212in}}%
\pgfpathlineto{\pgfqpoint{0.852392in}{0.630995in}}%
\pgfpathlineto{\pgfqpoint{0.855346in}{0.625409in}}%
\pgfpathlineto{\pgfqpoint{0.857930in}{0.620780in}}%
\pgfpathlineto{\pgfqpoint{0.906300in}{0.527967in}}%
\pgfpathlineto{\pgfqpoint{0.909992in}{0.520534in}}%
\pgfpathlineto{\pgfqpoint{0.918854in}{0.501878in}}%
\pgfpathlineto{\pgfqpoint{0.923654in}{0.492050in}}%
\pgfpathlineto{\pgfqpoint{0.936946in}{0.463560in}}%
\pgfpathlineto{\pgfqpoint{0.939900in}{0.457069in}}%
\pgfpathlineto{\pgfqpoint{0.945438in}{0.445152in}}%
\pgfpathlineto{\pgfqpoint{0.949869in}{0.435338in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{0.431428in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{0.431428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213620in}{0.210000in}}{\pgfqpoint{0.738095in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.280583in}}%
\pgfpathlineto{\pgfqpoint{0.213989in}{0.280621in}}%
\pgfpathlineto{\pgfqpoint{0.216574in}{0.285830in}}%
\pgfpathlineto{\pgfqpoint{0.218051in}{0.288780in}}%
\pgfpathlineto{\pgfqpoint{0.220266in}{0.293648in}}%
\pgfpathlineto{\pgfqpoint{0.223220in}{0.298587in}}%
\pgfpathlineto{\pgfqpoint{0.224697in}{0.302522in}}%
\pgfpathlineto{\pgfqpoint{0.225066in}{0.302441in}}%
\pgfpathlineto{\pgfqpoint{0.229128in}{0.309867in}}%
\pgfpathlineto{\pgfqpoint{0.230974in}{0.314811in}}%
\pgfpathlineto{\pgfqpoint{0.234297in}{0.320235in}}%
\pgfpathlineto{\pgfqpoint{0.236143in}{0.324134in}}%
\pgfpathlineto{\pgfqpoint{0.296697in}{0.431470in}}%
\pgfpathlineto{\pgfqpoint{0.297067in}{0.431299in}}%
\pgfpathlineto{\pgfqpoint{0.297436in}{0.432184in}}%
\pgfpathlineto{\pgfqpoint{0.300020in}{0.436219in}}%
\pgfpathlineto{\pgfqpoint{0.300390in}{0.436154in}}%
\pgfpathlineto{\pgfqpoint{0.301867in}{0.439765in}}%
\pgfpathlineto{\pgfqpoint{0.302236in}{0.439287in}}%
\pgfpathlineto{\pgfqpoint{0.307036in}{0.447892in}}%
\pgfpathlineto{\pgfqpoint{0.307405in}{0.447719in}}%
\pgfpathlineto{\pgfqpoint{0.307774in}{0.448745in}}%
\pgfpathlineto{\pgfqpoint{0.309251in}{0.450745in}}%
\pgfpathlineto{\pgfqpoint{0.310359in}{0.453479in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{0.453388in}}%
\pgfpathlineto{\pgfqpoint{0.318482in}{0.465450in}}%
\pgfpathlineto{\pgfqpoint{0.321067in}{0.469739in}}%
\pgfpathlineto{\pgfqpoint{0.322174in}{0.470634in}}%
\pgfpathlineto{\pgfqpoint{0.324021in}{0.474275in}}%
\pgfpathlineto{\pgfqpoint{0.325128in}{0.475569in}}%
\pgfpathlineto{\pgfqpoint{0.335467in}{0.490796in}}%
\pgfpathlineto{\pgfqpoint{0.338790in}{0.495805in}}%
\pgfpathlineto{\pgfqpoint{0.339159in}{0.495243in}}%
\pgfpathlineto{\pgfqpoint{0.341005in}{0.498509in}}%
\pgfpathlineto{\pgfqpoint{0.343221in}{0.501677in}}%
\pgfpathlineto{\pgfqpoint{0.346175in}{0.505885in}}%
\pgfpathlineto{\pgfqpoint{0.349498in}{0.510369in}}%
\pgfpathlineto{\pgfqpoint{0.350975in}{0.512262in}}%
\pgfpathlineto{\pgfqpoint{0.353190in}{0.515550in}}%
\pgfpathlineto{\pgfqpoint{0.367590in}{0.534968in}}%
\pgfpathlineto{\pgfqpoint{0.373498in}{0.542172in}}%
\pgfpathlineto{\pgfqpoint{0.374236in}{0.543007in}}%
\pgfpathlineto{\pgfqpoint{0.376082in}{0.545753in}}%
\pgfpathlineto{\pgfqpoint{0.376821in}{0.546279in}}%
\pgfpathlineto{\pgfqpoint{0.383467in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{0.384944in}{0.556025in}}%
\pgfpathlineto{\pgfqpoint{0.389375in}{0.561591in}}%
\pgfpathlineto{\pgfqpoint{0.404144in}{0.578764in}}%
\pgfpathlineto{\pgfqpoint{0.410421in}{0.585779in}}%
\pgfpathlineto{\pgfqpoint{0.412636in}{0.588231in}}%
\pgfpathlineto{\pgfqpoint{0.452144in}{0.627543in}}%
\pgfpathlineto{\pgfqpoint{0.453990in}{0.629111in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{0.637412in}}%
\pgfpathlineto{\pgfqpoint{0.464329in}{0.637870in}}%
\pgfpathlineto{\pgfqpoint{0.467652in}{0.640680in}}%
\pgfpathlineto{\pgfqpoint{0.492390in}{0.659880in}}%
\pgfpathlineto{\pgfqpoint{0.493498in}{0.660326in}}%
\pgfpathlineto{\pgfqpoint{0.495714in}{0.662223in}}%
\pgfpathlineto{\pgfqpoint{0.496083in}{0.661898in}}%
\pgfpathlineto{\pgfqpoint{0.496452in}{0.662518in}}%
\pgfpathlineto{\pgfqpoint{0.497929in}{0.663728in}}%
\pgfpathlineto{\pgfqpoint{0.498298in}{0.663265in}}%
\pgfpathlineto{\pgfqpoint{0.498667in}{0.664258in}}%
\pgfpathlineto{\pgfqpoint{0.500883in}{0.666002in}}%
\pgfpathlineto{\pgfqpoint{0.503837in}{0.667362in}}%
\pgfpathlineto{\pgfqpoint{0.505314in}{0.668620in}}%
\pgfpathlineto{\pgfqpoint{0.506052in}{0.669043in}}%
\pgfpathlineto{\pgfqpoint{0.508267in}{0.670814in}}%
\pgfpathlineto{\pgfqpoint{0.511591in}{0.672801in}}%
\pgfpathlineto{\pgfqpoint{0.514175in}{0.674488in}}%
\pgfpathlineto{\pgfqpoint{0.515283in}{0.674833in}}%
\pgfpathlineto{\pgfqpoint{0.517129in}{0.675922in}}%
\pgfpathlineto{\pgfqpoint{0.523037in}{0.679239in}}%
\pgfpathlineto{\pgfqpoint{0.524883in}{0.680850in}}%
\pgfpathlineto{\pgfqpoint{0.525991in}{0.681124in}}%
\pgfpathlineto{\pgfqpoint{0.528575in}{0.682939in}}%
\pgfpathlineto{\pgfqpoint{0.531160in}{0.683893in}}%
\pgfpathlineto{\pgfqpoint{0.534114in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{0.537068in}{0.686915in}}%
\pgfpathlineto{\pgfqpoint{0.538914in}{0.688012in}}%
\pgfpathlineto{\pgfqpoint{0.545191in}{0.690819in}}%
\pgfpathlineto{\pgfqpoint{0.548514in}{0.692638in}}%
\pgfpathlineto{\pgfqpoint{0.549252in}{0.692481in}}%
\pgfpathlineto{\pgfqpoint{0.549621in}{0.693080in}}%
\pgfpathlineto{\pgfqpoint{0.551098in}{0.693380in}}%
\pgfpathlineto{\pgfqpoint{0.552575in}{0.694202in}}%
\pgfpathlineto{\pgfqpoint{0.558114in}{0.696736in}}%
\pgfpathlineto{\pgfqpoint{0.560329in}{0.697522in}}%
\pgfpathlineto{\pgfqpoint{0.561806in}{0.697960in}}%
\pgfpathlineto{\pgfqpoint{0.563652in}{0.698359in}}%
\pgfpathlineto{\pgfqpoint{0.568083in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.569191in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{0.570668in}{0.701283in}}%
\pgfpathlineto{\pgfqpoint{0.571775in}{0.701651in}}%
\pgfpathlineto{\pgfqpoint{0.580637in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{0.582114in}{0.704512in}}%
\pgfpathlineto{\pgfqpoint{0.583960in}{0.705536in}}%
\pgfpathlineto{\pgfqpoint{0.587652in}{0.706433in}}%
\pgfpathlineto{\pgfqpoint{0.588760in}{0.706911in}}%
\pgfpathlineto{\pgfqpoint{0.620883in}{0.713164in}}%
\pgfpathlineto{\pgfqpoint{0.622360in}{0.712791in}}%
\pgfpathlineto{\pgfqpoint{0.630853in}{0.713881in}}%
\pgfpathlineto{\pgfqpoint{0.631591in}{0.713161in}}%
\pgfpathlineto{\pgfqpoint{0.631960in}{0.713835in}}%
\pgfpathlineto{\pgfqpoint{0.635283in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{0.637130in}{0.714278in}}%
\pgfpathlineto{\pgfqpoint{0.638976in}{0.713829in}}%
\pgfpathlineto{\pgfqpoint{0.640822in}{0.714308in}}%
\pgfpathlineto{\pgfqpoint{0.642299in}{0.714138in}}%
\pgfpathlineto{\pgfqpoint{0.650053in}{0.714133in}}%
\pgfpathlineto{\pgfqpoint{0.651160in}{0.714092in}}%
\pgfpathlineto{\pgfqpoint{0.653006in}{0.714009in}}%
\pgfpathlineto{\pgfqpoint{0.655591in}{0.713898in}}%
\pgfpathlineto{\pgfqpoint{0.656699in}{0.713442in}}%
\pgfpathlineto{\pgfqpoint{0.657068in}{0.714100in}}%
\pgfpathlineto{\pgfqpoint{0.675530in}{0.712186in}}%
\pgfpathlineto{\pgfqpoint{0.676637in}{0.711751in}}%
\pgfpathlineto{\pgfqpoint{0.679591in}{0.711460in}}%
\pgfpathlineto{\pgfqpoint{0.681437in}{0.711404in}}%
\pgfpathlineto{\pgfqpoint{0.681807in}{0.710645in}}%
\pgfpathlineto{\pgfqpoint{0.682545in}{0.711054in}}%
\pgfpathlineto{\pgfqpoint{0.684022in}{0.710893in}}%
\pgfpathlineto{\pgfqpoint{0.685868in}{0.710347in}}%
\pgfpathlineto{\pgfqpoint{0.688084in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.689560in}{0.709717in}}%
\pgfpathlineto{\pgfqpoint{0.691037in}{0.709283in}}%
\pgfpathlineto{\pgfqpoint{0.691407in}{0.709944in}}%
\pgfpathlineto{\pgfqpoint{0.691776in}{0.709430in}}%
\pgfpathlineto{\pgfqpoint{0.693622in}{0.708207in}}%
\pgfpathlineto{\pgfqpoint{0.693991in}{0.709195in}}%
\pgfpathlineto{\pgfqpoint{0.694730in}{0.708496in}}%
\pgfpathlineto{\pgfqpoint{0.695099in}{0.707966in}}%
\pgfpathlineto{\pgfqpoint{0.695468in}{0.708344in}}%
\pgfpathlineto{\pgfqpoint{0.695837in}{0.708983in}}%
\pgfpathlineto{\pgfqpoint{0.696576in}{0.708151in}}%
\pgfpathlineto{\pgfqpoint{0.706545in}{0.705489in}}%
\pgfpathlineto{\pgfqpoint{0.707653in}{0.705344in}}%
\pgfpathlineto{\pgfqpoint{0.709130in}{0.704786in}}%
\pgfpathlineto{\pgfqpoint{0.738299in}{0.694102in}}%
\pgfpathlineto{\pgfqpoint{0.740145in}{0.692863in}}%
\pgfpathlineto{\pgfqpoint{0.740515in}{0.693528in}}%
\pgfpathlineto{\pgfqpoint{0.741253in}{0.692706in}}%
\pgfpathlineto{\pgfqpoint{0.744945in}{0.690905in}}%
\pgfpathlineto{\pgfqpoint{0.745315in}{0.691226in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{0.775592in}{0.674931in}}%
\pgfpathlineto{\pgfqpoint{0.777069in}{0.673443in}}%
\pgfpathlineto{\pgfqpoint{0.777807in}{0.673726in}}%
\pgfpathlineto{\pgfqpoint{0.779284in}{0.672336in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.672526in}}%
\pgfpathlineto{\pgfqpoint{0.780392in}{0.671762in}}%
\pgfpathlineto{\pgfqpoint{0.783345in}{0.669690in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{0.669638in}}%
\pgfpathlineto{\pgfqpoint{0.785561in}{0.668234in}}%
\pgfpathlineto{\pgfqpoint{0.787776in}{0.667185in}}%
\pgfpathlineto{\pgfqpoint{0.789253in}{0.665629in}}%
\pgfpathlineto{\pgfqpoint{0.790361in}{0.665315in}}%
\pgfpathlineto{\pgfqpoint{0.793684in}{0.662596in}}%
\pgfpathlineto{\pgfqpoint{0.805130in}{0.654662in}}%
\pgfpathlineto{\pgfqpoint{0.805869in}{0.654376in}}%
\pgfpathlineto{\pgfqpoint{0.807715in}{0.652628in}}%
\pgfpathlineto{\pgfqpoint{0.809192in}{0.651853in}}%
\pgfpathlineto{\pgfqpoint{0.812884in}{0.648888in}}%
\pgfpathlineto{\pgfqpoint{0.817315in}{0.644849in}}%
\pgfpathlineto{\pgfqpoint{0.818423in}{0.644515in}}%
\pgfpathlineto{\pgfqpoint{0.820638in}{0.642264in}}%
\pgfpathlineto{\pgfqpoint{0.821746in}{0.641595in}}%
\pgfpathlineto{\pgfqpoint{0.826176in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{0.828392in}{0.636487in}}%
\pgfpathlineto{\pgfqpoint{0.830976in}{0.633450in}}%
\pgfpathlineto{\pgfqpoint{0.831715in}{0.633581in}}%
\pgfpathlineto{\pgfqpoint{0.833561in}{0.631045in}}%
\pgfpathlineto{\pgfqpoint{0.834300in}{0.630989in}}%
\pgfpathlineto{\pgfqpoint{0.836146in}{0.628656in}}%
\pgfpathlineto{\pgfqpoint{0.838361in}{0.626467in}}%
\pgfpathlineto{\pgfqpoint{0.838730in}{0.627287in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.626503in}}%
\pgfpathlineto{\pgfqpoint{0.840576in}{0.625122in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.623178in}}%
\pgfpathlineto{\pgfqpoint{0.845746in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{0.846853in}{0.618640in}}%
\pgfpathlineto{\pgfqpoint{0.847223in}{0.618810in}}%
\pgfpathlineto{\pgfqpoint{0.847592in}{0.619302in}}%
\pgfpathlineto{\pgfqpoint{0.847961in}{0.618108in}}%
\pgfpathlineto{\pgfqpoint{0.849438in}{0.616771in}}%
\pgfpathlineto{\pgfqpoint{0.853130in}{0.612971in}}%
\pgfpathlineto{\pgfqpoint{0.853869in}{0.613002in}}%
\pgfpathlineto{\pgfqpoint{0.855346in}{0.611037in}}%
\pgfpathlineto{\pgfqpoint{0.855715in}{0.611200in}}%
\pgfpathlineto{\pgfqpoint{0.857561in}{0.608788in}}%
\pgfpathlineto{\pgfqpoint{0.859038in}{0.607198in}}%
\pgfpathlineto{\pgfqpoint{0.903346in}{0.559197in}}%
\pgfpathlineto{\pgfqpoint{0.905192in}{0.556447in}}%
\pgfpathlineto{\pgfqpoint{0.909254in}{0.551497in}}%
\pgfpathlineto{\pgfqpoint{0.909992in}{0.551092in}}%
\pgfpathlineto{\pgfqpoint{0.914054in}{0.546046in}}%
\pgfpathlineto{\pgfqpoint{0.915531in}{0.543023in}}%
\pgfpathlineto{\pgfqpoint{0.916638in}{0.542375in}}%
\pgfpathlineto{\pgfqpoint{0.918484in}{0.540254in}}%
\pgfpathlineto{\pgfqpoint{0.920331in}{0.537227in}}%
\pgfpathlineto{\pgfqpoint{0.920700in}{0.537705in}}%
\pgfpathlineto{\pgfqpoint{0.921069in}{0.536876in}}%
\pgfpathlineto{\pgfqpoint{0.925500in}{0.530919in}}%
\pgfpathlineto{\pgfqpoint{0.926608in}{0.530592in}}%
\pgfpathlineto{\pgfqpoint{0.928454in}{0.526579in}}%
\pgfpathlineto{\pgfqpoint{0.928823in}{0.527304in}}%
\pgfpathlineto{\pgfqpoint{0.929192in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{0.931038in}{0.523554in}}%
\pgfpathlineto{\pgfqpoint{0.932515in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.935100in}{0.518019in}}%
\pgfpathlineto{\pgfqpoint{0.935469in}{0.518490in}}%
\pgfpathlineto{\pgfqpoint{0.937315in}{0.514116in}}%
\pgfpathlineto{\pgfqpoint{0.937685in}{0.515002in}}%
\pgfpathlineto{\pgfqpoint{0.938054in}{0.514384in}}%
\pgfpathlineto{\pgfqpoint{0.939900in}{0.511487in}}%
\pgfpathlineto{\pgfqpoint{0.942115in}{0.508356in}}%
\pgfpathlineto{\pgfqpoint{0.942854in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{0.944331in}{0.505960in}}%
\pgfpathlineto{\pgfqpoint{0.945808in}{0.504190in}}%
\pgfpathlineto{\pgfqpoint{0.947285in}{0.500400in}}%
\pgfpathlineto{\pgfqpoint{0.947654in}{0.501863in}}%
\pgfpathlineto{\pgfqpoint{0.948023in}{0.500198in}}%
\pgfpathlineto{\pgfqpoint{0.948392in}{0.501285in}}%
\pgfpathlineto{\pgfqpoint{0.950238in}{0.496724in}}%
\pgfpathlineto{\pgfqpoint{0.950608in}{0.497660in}}%
\pgfpathlineto{\pgfqpoint{0.950977in}{0.496272in}}%
\pgfpathlineto{\pgfqpoint{0.951346in}{0.496525in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{0.495898in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{0.495898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.213620in}{0.210000in}}{\pgfqpoint{0.738095in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.318784in}}%
\pgfpathlineto{\pgfqpoint{0.218051in}{0.325571in}}%
\pgfpathlineto{\pgfqpoint{0.220266in}{0.328713in}}%
\pgfpathlineto{\pgfqpoint{0.230605in}{0.343826in}}%
\pgfpathlineto{\pgfqpoint{0.239097in}{0.356080in}}%
\pgfpathlineto{\pgfqpoint{0.245005in}{0.364543in}}%
\pgfpathlineto{\pgfqpoint{0.281559in}{0.414445in}}%
\pgfpathlineto{\pgfqpoint{0.282667in}{0.415798in}}%
\pgfpathlineto{\pgfqpoint{0.316636in}{0.458531in}}%
\pgfpathlineto{\pgfqpoint{0.323282in}{0.466580in}}%
\pgfpathlineto{\pgfqpoint{0.353559in}{0.501718in}}%
\pgfpathlineto{\pgfqpoint{0.360575in}{0.509506in}}%
\pgfpathlineto{\pgfqpoint{0.370913in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{0.397867in}{0.548583in}}%
\pgfpathlineto{\pgfqpoint{0.411898in}{0.562407in}}%
\pgfpathlineto{\pgfqpoint{0.429252in}{0.578635in}}%
\pgfpathlineto{\pgfqpoint{0.438113in}{0.586649in}}%
\pgfpathlineto{\pgfqpoint{0.449190in}{0.596446in}}%
\pgfpathlineto{\pgfqpoint{0.455836in}{0.602058in}}%
\pgfpathlineto{\pgfqpoint{0.473929in}{0.616998in}}%
\pgfpathlineto{\pgfqpoint{0.483529in}{0.624406in}}%
\pgfpathlineto{\pgfqpoint{0.489437in}{0.628956in}}%
\pgfpathlineto{\pgfqpoint{0.492390in}{0.631142in}}%
\pgfpathlineto{\pgfqpoint{0.498298in}{0.635722in}}%
\pgfpathlineto{\pgfqpoint{0.500514in}{0.637146in}}%
\pgfpathlineto{\pgfqpoint{0.504944in}{0.640319in}}%
\pgfpathlineto{\pgfqpoint{0.533375in}{0.659503in}}%
\pgfpathlineto{\pgfqpoint{0.538914in}{0.662947in}}%
\pgfpathlineto{\pgfqpoint{0.554421in}{0.672353in}}%
\pgfpathlineto{\pgfqpoint{0.557375in}{0.673953in}}%
\pgfpathlineto{\pgfqpoint{0.568822in}{0.680399in}}%
\pgfpathlineto{\pgfqpoint{0.630853in}{0.708748in}}%
\pgfpathlineto{\pgfqpoint{0.634545in}{0.710155in}}%
\pgfpathlineto{\pgfqpoint{0.701745in}{0.728711in}}%
\pgfpathlineto{\pgfqpoint{0.716514in}{0.731047in}}%
\pgfpathlineto{\pgfqpoint{0.722791in}{0.731892in}}%
\pgfpathlineto{\pgfqpoint{0.739776in}{0.733764in}}%
\pgfpathlineto{\pgfqpoint{0.746053in}{0.734286in}}%
\pgfpathlineto{\pgfqpoint{0.808453in}{0.733130in}}%
\pgfpathlineto{\pgfqpoint{0.816207in}{0.732222in}}%
\pgfpathlineto{\pgfqpoint{0.822853in}{0.731424in}}%
\pgfpathlineto{\pgfqpoint{0.826176in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.833192in}{0.729681in}}%
\pgfpathlineto{\pgfqpoint{0.835038in}{0.729556in}}%
\pgfpathlineto{\pgfqpoint{0.837992in}{0.728903in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{0.728596in}}%
\pgfpathlineto{\pgfqpoint{0.845746in}{0.727442in}}%
\pgfpathlineto{\pgfqpoint{0.848700in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{0.855715in}{0.725234in}}%
\pgfpathlineto{\pgfqpoint{0.857561in}{0.724977in}}%
\pgfpathlineto{\pgfqpoint{0.864577in}{0.723104in}}%
\pgfpathlineto{\pgfqpoint{0.868269in}{0.722445in}}%
\pgfpathlineto{\pgfqpoint{0.869746in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{0.870854in}{0.721707in}}%
\pgfpathlineto{\pgfqpoint{0.873069in}{0.720965in}}%
\pgfpathlineto{\pgfqpoint{0.874915in}{0.720629in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{0.719671in}}%
\pgfpathlineto{\pgfqpoint{0.878977in}{0.719600in}}%
\pgfpathlineto{\pgfqpoint{0.880823in}{0.718745in}}%
\pgfpathlineto{\pgfqpoint{0.890423in}{0.715715in}}%
\pgfpathlineto{\pgfqpoint{0.893377in}{0.714817in}}%
\pgfpathlineto{\pgfqpoint{0.899284in}{0.712909in}}%
\pgfpathlineto{\pgfqpoint{0.903346in}{0.711300in}}%
\pgfpathlineto{\pgfqpoint{0.905561in}{0.710716in}}%
\pgfpathlineto{\pgfqpoint{0.909992in}{0.708898in}}%
\pgfpathlineto{\pgfqpoint{0.922915in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{0.926238in}{0.702585in}}%
\pgfpathlineto{\pgfqpoint{0.928084in}{0.701884in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{0.699902in}}%
\pgfpathlineto{\pgfqpoint{0.935469in}{0.698400in}}%
\pgfpathlineto{\pgfqpoint{0.936577in}{0.698143in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{0.690899in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{0.690899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.213620in}{1.057000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951715in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{1.057000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{0.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213620in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{0.951715in}{1.057000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025525in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{1.025525in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{1.025525in}{0.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025525in}{0.210000in}}{\pgfqpoint{0.738095in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025525in}{0.683863in}}%
\pgfpathlineto{\pgfqpoint{1.044725in}{0.734579in}}%
\pgfpathlineto{\pgfqpoint{1.058756in}{0.765709in}}%
\pgfpathlineto{\pgfqpoint{1.070202in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.080171in}{0.799575in}}%
\pgfpathlineto{\pgfqpoint{1.089033in}{0.807911in}}%
\pgfpathlineto{\pgfqpoint{1.096787in}{0.812246in}}%
\pgfpathlineto{\pgfqpoint{1.103802in}{0.813724in}}%
\pgfpathlineto{\pgfqpoint{1.110448in}{0.812964in}}%
\pgfpathlineto{\pgfqpoint{1.117464in}{0.809892in}}%
\pgfpathlineto{\pgfqpoint{1.124848in}{0.804182in}}%
\pgfpathlineto{\pgfqpoint{1.133341in}{0.794585in}}%
\pgfpathlineto{\pgfqpoint{1.142941in}{0.780057in}}%
\pgfpathlineto{\pgfqpoint{1.154018in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{1.166941in}{0.729130in}}%
\pgfpathlineto{\pgfqpoint{1.183556in}{0.684890in}}%
\pgfpathlineto{\pgfqpoint{1.243741in}{0.518856in}}%
\pgfpathlineto{\pgfqpoint{1.256664in}{0.492369in}}%
\pgfpathlineto{\pgfqpoint{1.267372in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{1.276603in}{0.464009in}}%
\pgfpathlineto{\pgfqpoint{1.284726in}{0.457409in}}%
\pgfpathlineto{\pgfqpoint{1.292111in}{0.454069in}}%
\pgfpathlineto{\pgfqpoint{1.299126in}{0.453288in}}%
\pgfpathlineto{\pgfqpoint{1.306141in}{0.454849in}}%
\pgfpathlineto{\pgfqpoint{1.313157in}{0.458732in}}%
\pgfpathlineto{\pgfqpoint{1.320911in}{0.465663in}}%
\pgfpathlineto{\pgfqpoint{1.329403in}{0.476304in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{0.492596in}}%
\pgfpathlineto{\pgfqpoint{1.350819in}{0.515825in}}%
\pgfpathlineto{\pgfqpoint{1.364849in}{0.549749in}}%
\pgfpathlineto{\pgfqpoint{1.383680in}{0.601747in}}%
\pgfpathlineto{\pgfqpoint{1.429096in}{0.729439in}}%
\pgfpathlineto{\pgfqpoint{1.443496in}{0.762220in}}%
\pgfpathlineto{\pgfqpoint{1.455311in}{0.783940in}}%
\pgfpathlineto{\pgfqpoint{1.465280in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{1.474142in}{0.806866in}}%
\pgfpathlineto{\pgfqpoint{1.481896in}{0.811691in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{0.813620in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{0.813290in}}%
\pgfpathlineto{\pgfqpoint{1.502573in}{0.810666in}}%
\pgfpathlineto{\pgfqpoint{1.509958in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{1.518081in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{1.527312in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{1.538019in}{0.763978in}}%
\pgfpathlineto{\pgfqpoint{1.550573in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{1.566450in}{0.694830in}}%
\pgfpathlineto{\pgfqpoint{1.592666in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{1.618512in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{1.633650in}{0.511253in}}%
\pgfpathlineto{\pgfqpoint{1.645835in}{0.487576in}}%
\pgfpathlineto{\pgfqpoint{1.656174in}{0.471933in}}%
\pgfpathlineto{\pgfqpoint{1.665404in}{0.461802in}}%
\pgfpathlineto{\pgfqpoint{1.673527in}{0.456075in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{0.453549in}}%
\pgfpathlineto{\pgfqpoint{1.687928in}{0.453548in}}%
\pgfpathlineto{\pgfqpoint{1.694943in}{0.455886in}}%
\pgfpathlineto{\pgfqpoint{1.702328in}{0.460839in}}%
\pgfpathlineto{\pgfqpoint{1.710451in}{0.469155in}}%
\pgfpathlineto{\pgfqpoint{1.719681in}{0.482069in}}%
\pgfpathlineto{\pgfqpoint{1.730020in}{0.500558in}}%
\pgfpathlineto{\pgfqpoint{1.742205in}{0.527112in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{0.565768in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{0.583137in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{0.583137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025525in}{0.210000in}}{\pgfqpoint{0.738095in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025525in}{0.534889in}}%
\pgfpathlineto{\pgfqpoint{1.044356in}{0.437346in}}%
\pgfpathlineto{\pgfqpoint{1.058017in}{0.377533in}}%
\pgfpathlineto{\pgfqpoint{1.069094in}{0.338153in}}%
\pgfpathlineto{\pgfqpoint{1.078694in}{0.311713in}}%
\pgfpathlineto{\pgfqpoint{1.086817in}{0.295433in}}%
\pgfpathlineto{\pgfqpoint{1.093464in}{0.286475in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{0.281913in}}%
\pgfpathlineto{\pgfqpoint{1.104541in}{0.280584in}}%
\pgfpathlineto{\pgfqpoint{1.109341in}{0.281576in}}%
\pgfpathlineto{\pgfqpoint{1.114510in}{0.285040in}}%
\pgfpathlineto{\pgfqpoint{1.120418in}{0.292010in}}%
\pgfpathlineto{\pgfqpoint{1.127064in}{0.303608in}}%
\pgfpathlineto{\pgfqpoint{1.134818in}{0.321989in}}%
\pgfpathlineto{\pgfqpoint{1.143679in}{0.349031in}}%
\pgfpathlineto{\pgfqpoint{1.154018in}{0.387983in}}%
\pgfpathlineto{\pgfqpoint{1.166572in}{0.444464in}}%
\pgfpathlineto{\pgfqpoint{1.182818in}{0.528825in}}%
\pgfpathlineto{\pgfqpoint{1.244480in}{0.861226in}}%
\pgfpathlineto{\pgfqpoint{1.257034in}{0.911148in}}%
\pgfpathlineto{\pgfqpoint{1.267372in}{0.943680in}}%
\pgfpathlineto{\pgfqpoint{1.276234in}{0.964638in}}%
\pgfpathlineto{\pgfqpoint{1.283618in}{0.976872in}}%
\pgfpathlineto{\pgfqpoint{1.289895in}{0.983392in}}%
\pgfpathlineto{\pgfqpoint{1.295434in}{0.986118in}}%
\pgfpathlineto{\pgfqpoint{1.300234in}{0.986175in}}%
\pgfpathlineto{\pgfqpoint{1.305034in}{0.984086in}}%
\pgfpathlineto{\pgfqpoint{1.310572in}{0.979020in}}%
\pgfpathlineto{\pgfqpoint{1.316849in}{0.969900in}}%
\pgfpathlineto{\pgfqpoint{1.323865in}{0.955572in}}%
\pgfpathlineto{\pgfqpoint{1.332357in}{0.932646in}}%
\pgfpathlineto{\pgfqpoint{1.342326in}{0.898506in}}%
\pgfpathlineto{\pgfqpoint{1.353772in}{0.850807in}}%
\pgfpathlineto{\pgfqpoint{1.367803in}{0.782294in}}%
\pgfpathlineto{\pgfqpoint{1.387742in}{0.672613in}}%
\pgfpathlineto{\pgfqpoint{1.425773in}{0.462059in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{0.393615in}}%
\pgfpathlineto{\pgfqpoint{1.452357in}{0.348609in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{0.318728in}}%
\pgfpathlineto{\pgfqpoint{1.470819in}{0.299757in}}%
\pgfpathlineto{\pgfqpoint{1.478204in}{0.288419in}}%
\pgfpathlineto{\pgfqpoint{1.484111in}{0.282916in}}%
\pgfpathlineto{\pgfqpoint{1.489281in}{0.280749in}}%
\pgfpathlineto{\pgfqpoint{1.494081in}{0.280969in}}%
\pgfpathlineto{\pgfqpoint{1.499250in}{0.283607in}}%
\pgfpathlineto{\pgfqpoint{1.504788in}{0.289168in}}%
\pgfpathlineto{\pgfqpoint{1.511435in}{0.299528in}}%
\pgfpathlineto{\pgfqpoint{1.518819in}{0.315596in}}%
\pgfpathlineto{\pgfqpoint{1.527312in}{0.339713in}}%
\pgfpathlineto{\pgfqpoint{1.537281in}{0.375122in}}%
\pgfpathlineto{\pgfqpoint{1.549096in}{0.425769in}}%
\pgfpathlineto{\pgfqpoint{1.563865in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{1.586019in}{0.623254in}}%
\pgfpathlineto{\pgfqpoint{1.617404in}{0.796853in}}%
\pgfpathlineto{\pgfqpoint{1.632543in}{0.868151in}}%
\pgfpathlineto{\pgfqpoint{1.644727in}{0.915442in}}%
\pgfpathlineto{\pgfqpoint{1.654697in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{1.663558in}{0.966309in}}%
\pgfpathlineto{\pgfqpoint{1.670943in}{0.977977in}}%
\pgfpathlineto{\pgfqpoint{1.677220in}{0.984001in}}%
\pgfpathlineto{\pgfqpoint{1.682389in}{0.986226in}}%
\pgfpathlineto{\pgfqpoint{1.687189in}{0.986059in}}%
\pgfpathlineto{\pgfqpoint{1.691989in}{0.983753in}}%
\pgfpathlineto{\pgfqpoint{1.697528in}{0.978437in}}%
\pgfpathlineto{\pgfqpoint{1.703805in}{0.969042in}}%
\pgfpathlineto{\pgfqpoint{1.711189in}{0.953523in}}%
\pgfpathlineto{\pgfqpoint{1.719681in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{1.729651in}{0.895227in}}%
\pgfpathlineto{\pgfqpoint{1.741466in}{0.845210in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.773933in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{0.732111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.025525in}{0.210000in}}{\pgfqpoint{0.738095in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025525in}{0.652090in}}%
\pgfpathlineto{\pgfqpoint{1.047310in}{0.673092in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{0.685430in}}%
\pgfpathlineto{\pgfqpoint{1.076848in}{0.693314in}}%
\pgfpathlineto{\pgfqpoint{1.088664in}{0.697778in}}%
\pgfpathlineto{\pgfqpoint{1.100479in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{1.111556in}{0.699621in}}%
\pgfpathlineto{\pgfqpoint{1.123002in}{0.697114in}}%
\pgfpathlineto{\pgfqpoint{1.134448in}{0.692412in}}%
\pgfpathlineto{\pgfqpoint{1.147372in}{0.684669in}}%
\pgfpathlineto{\pgfqpoint{1.162879in}{0.672442in}}%
\pgfpathlineto{\pgfqpoint{1.180972in}{0.655131in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{0.587021in}}%
\pgfpathlineto{\pgfqpoint{1.264049in}{0.576822in}}%
\pgfpathlineto{\pgfqpoint{1.277341in}{0.570672in}}%
\pgfpathlineto{\pgfqpoint{1.289157in}{0.567647in}}%
\pgfpathlineto{\pgfqpoint{1.301341in}{0.567070in}}%
\pgfpathlineto{\pgfqpoint{1.312788in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{1.324972in}{0.573282in}}%
\pgfpathlineto{\pgfqpoint{1.338634in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{1.353403in}{0.592221in}}%
\pgfpathlineto{\pgfqpoint{1.370757in}{0.608379in}}%
\pgfpathlineto{\pgfqpoint{1.398449in}{0.637691in}}%
\pgfpathlineto{\pgfqpoint{1.427619in}{0.667551in}}%
\pgfpathlineto{\pgfqpoint{1.444973in}{0.682118in}}%
\pgfpathlineto{\pgfqpoint{1.459373in}{0.691326in}}%
\pgfpathlineto{\pgfqpoint{1.471927in}{0.696796in}}%
\pgfpathlineto{\pgfqpoint{1.483742in}{0.699545in}}%
\pgfpathlineto{\pgfqpoint{1.495188in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{1.506634in}{0.697946in}}%
\pgfpathlineto{\pgfqpoint{1.518081in}{0.693775in}}%
\pgfpathlineto{\pgfqpoint{1.531004in}{0.686575in}}%
\pgfpathlineto{\pgfqpoint{1.546142in}{0.675197in}}%
\pgfpathlineto{\pgfqpoint{1.562758in}{0.659849in}}%
\pgfpathlineto{\pgfqpoint{1.588604in}{0.632636in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{0.599908in}}%
\pgfpathlineto{\pgfqpoint{1.638081in}{0.584973in}}%
\pgfpathlineto{\pgfqpoint{1.652481in}{0.575743in}}%
\pgfpathlineto{\pgfqpoint{1.664666in}{0.570371in}}%
\pgfpathlineto{\pgfqpoint{1.676481in}{0.567525in}}%
\pgfpathlineto{\pgfqpoint{1.687558in}{0.567054in}}%
\pgfpathlineto{\pgfqpoint{1.699005in}{0.568828in}}%
\pgfpathlineto{\pgfqpoint{1.710820in}{0.573004in}}%
\pgfpathlineto{\pgfqpoint{1.723374in}{0.579872in}}%
\pgfpathlineto{\pgfqpoint{1.736666in}{0.589560in}}%
\pgfpathlineto{\pgfqpoint{1.753282in}{0.604485in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{0.614910in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{0.614910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025525in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.025525in}{1.057000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763620in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{1.057000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025525in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{0.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025525in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{1.763620in}{1.057000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963620in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/kl_divergence_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407255in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407255in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702016in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702016in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996777in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996777in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291538in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291538in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586298in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586298in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070467in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.490783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.457025in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.755677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.721919in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.020571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.986814in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.285466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.251708in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.550360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.516603in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{1.459066in}{1.162037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407255in}{0.490960in}}%
\pgfpathlineto{\pgfqpoint{0.451617in}{0.492426in}}%
\pgfpathlineto{\pgfqpoint{0.473798in}{0.495150in}}%
\pgfpathlineto{\pgfqpoint{0.491543in}{0.499726in}}%
\pgfpathlineto{\pgfqpoint{0.504852in}{0.505521in}}%
\pgfpathlineto{\pgfqpoint{0.518160in}{0.514291in}}%
\pgfpathlineto{\pgfqpoint{0.527033in}{0.522300in}}%
\pgfpathlineto{\pgfqpoint{0.535905in}{0.532428in}}%
\pgfpathlineto{\pgfqpoint{0.544778in}{0.545018in}}%
\pgfpathlineto{\pgfqpoint{0.553650in}{0.560399in}}%
\pgfpathlineto{\pgfqpoint{0.566959in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{0.580267in}{0.625747in}}%
\pgfpathlineto{\pgfqpoint{0.593576in}{0.669729in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{0.660119in}{0.940338in}}%
\pgfpathlineto{\pgfqpoint{0.668991in}{0.968720in}}%
\pgfpathlineto{\pgfqpoint{0.677863in}{0.991583in}}%
\pgfpathlineto{\pgfqpoint{0.686736in}{1.007990in}}%
\pgfpathlineto{\pgfqpoint{0.691172in}{1.013546in}}%
\pgfpathlineto{\pgfqpoint{0.695608in}{1.017251in}}%
\pgfpathlineto{\pgfqpoint{0.700044in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{0.704481in}{1.018970in}}%
\pgfpathlineto{\pgfqpoint{0.708917in}{1.016965in}}%
\pgfpathlineto{\pgfqpoint{0.713353in}{1.013074in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{0.999821in}}%
\pgfpathlineto{\pgfqpoint{0.731098in}{0.979776in}}%
\pgfpathlineto{\pgfqpoint{0.739970in}{0.953775in}}%
\pgfpathlineto{\pgfqpoint{0.753279in}{0.905946in}}%
\pgfpathlineto{\pgfqpoint{0.775460in}{0.812912in}}%
\pgfpathlineto{\pgfqpoint{0.802077in}{0.702021in}}%
\pgfpathlineto{\pgfqpoint{0.815386in}{0.654019in}}%
\pgfpathlineto{\pgfqpoint{0.828694in}{0.613261in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{0.580266in}}%
\pgfpathlineto{\pgfqpoint{0.855311in}{0.554798in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{0.873056in}{0.531208in}}%
\pgfpathlineto{\pgfqpoint{0.881929in}{0.523165in}}%
\pgfpathlineto{\pgfqpoint{0.890801in}{0.517187in}}%
\pgfpathlineto{\pgfqpoint{0.904110in}{0.511422in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{0.508690in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{0.508257in}}%
\pgfpathlineto{\pgfqpoint{0.948472in}{0.510343in}}%
\pgfpathlineto{\pgfqpoint{0.966216in}{0.514752in}}%
\pgfpathlineto{\pgfqpoint{0.988397in}{0.522920in}}%
\pgfpathlineto{\pgfqpoint{1.010578in}{0.533796in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{0.547358in}}%
\pgfpathlineto{\pgfqpoint{1.054940in}{0.563617in}}%
\pgfpathlineto{\pgfqpoint{1.077121in}{0.582472in}}%
\pgfpathlineto{\pgfqpoint{1.103739in}{0.608094in}}%
\pgfpathlineto{\pgfqpoint{1.139228in}{0.645667in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{0.697229in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{0.717662in}}%
\pgfpathlineto{\pgfqpoint{1.227952in}{0.731498in}}%
\pgfpathlineto{\pgfqpoint{1.245697in}{0.742501in}}%
\pgfpathlineto{\pgfqpoint{1.259006in}{0.748618in}}%
\pgfpathlineto{\pgfqpoint{1.272314in}{0.752739in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{0.754644in}}%
\pgfpathlineto{\pgfqpoint{1.312240in}{0.752383in}}%
\pgfpathlineto{\pgfqpoint{1.325549in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{1.338857in}{0.741704in}}%
\pgfpathlineto{\pgfqpoint{1.356602in}{0.730446in}}%
\pgfpathlineto{\pgfqpoint{1.374347in}{0.716398in}}%
\pgfpathlineto{\pgfqpoint{1.396528in}{0.695769in}}%
\pgfpathlineto{\pgfqpoint{1.427581in}{0.663326in}}%
\pgfpathlineto{\pgfqpoint{1.485252in}{0.602156in}}%
\pgfpathlineto{\pgfqpoint{1.511869in}{0.577201in}}%
\pgfpathlineto{\pgfqpoint{1.534050in}{0.559012in}}%
\pgfpathlineto{\pgfqpoint{1.556231in}{0.543445in}}%
\pgfpathlineto{\pgfqpoint{1.578412in}{0.530519in}}%
\pgfpathlineto{\pgfqpoint{1.600593in}{0.520095in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{0.511921in}}%
\pgfpathlineto{\pgfqpoint{1.649391in}{0.504641in}}%
\pgfpathlineto{\pgfqpoint{1.676008in}{0.499576in}}%
\pgfpathlineto{\pgfqpoint{1.711498in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.493718in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.493718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{1.459066in}{1.162037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407255in}{0.503680in}}%
\pgfpathlineto{\pgfqpoint{0.451617in}{0.510102in}}%
\pgfpathlineto{\pgfqpoint{0.491543in}{0.517919in}}%
\pgfpathlineto{\pgfqpoint{0.531469in}{0.528045in}}%
\pgfpathlineto{\pgfqpoint{0.566959in}{0.539248in}}%
\pgfpathlineto{\pgfqpoint{0.602448in}{0.552701in}}%
\pgfpathlineto{\pgfqpoint{0.637938in}{0.568485in}}%
\pgfpathlineto{\pgfqpoint{0.673427in}{0.586563in}}%
\pgfpathlineto{\pgfqpoint{0.713353in}{0.609409in}}%
\pgfpathlineto{\pgfqpoint{0.762151in}{0.640191in}}%
\pgfpathlineto{\pgfqpoint{0.899673in}{0.729385in}}%
\pgfpathlineto{\pgfqpoint{0.935163in}{0.748529in}}%
\pgfpathlineto{\pgfqpoint{0.966216in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{0.992834in}{0.772027in}}%
\pgfpathlineto{\pgfqpoint{1.019451in}{0.778953in}}%
\pgfpathlineto{\pgfqpoint{1.041632in}{0.782602in}}%
\pgfpathlineto{\pgfqpoint{1.063813in}{0.784239in}}%
\pgfpathlineto{\pgfqpoint{1.085994in}{0.783829in}}%
\pgfpathlineto{\pgfqpoint{1.108175in}{0.781381in}}%
\pgfpathlineto{\pgfqpoint{1.130356in}{0.776946in}}%
\pgfpathlineto{\pgfqpoint{1.156973in}{0.769132in}}%
\pgfpathlineto{\pgfqpoint{1.183590in}{0.758820in}}%
\pgfpathlineto{\pgfqpoint{1.214644in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{1.250133in}{0.724171in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{0.696287in}}%
\pgfpathlineto{\pgfqpoint{1.440890in}{0.601523in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{0.579523in}}%
\pgfpathlineto{\pgfqpoint{1.516305in}{0.562292in}}%
\pgfpathlineto{\pgfqpoint{1.551795in}{0.547385in}}%
\pgfpathlineto{\pgfqpoint{1.587284in}{0.534791in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{0.524392in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{0.515075in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{0.507947in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.503680in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.503680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{1.459066in}{1.162037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407255in}{0.491137in}}%
\pgfpathlineto{\pgfqpoint{0.442745in}{0.492950in}}%
\pgfpathlineto{\pgfqpoint{0.460490in}{0.495695in}}%
\pgfpathlineto{\pgfqpoint{0.473798in}{0.499517in}}%
\pgfpathlineto{\pgfqpoint{0.487107in}{0.505817in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.511987in}}%
\pgfpathlineto{\pgfqpoint{0.504852in}{0.520259in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{0.531169in}}%
\pgfpathlineto{\pgfqpoint{0.522597in}{0.545320in}}%
\pgfpathlineto{\pgfqpoint{0.531469in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{0.540341in}{0.586004in}}%
\pgfpathlineto{\pgfqpoint{0.549214in}{0.613897in}}%
\pgfpathlineto{\pgfqpoint{0.558086in}{0.647670in}}%
\pgfpathlineto{\pgfqpoint{0.566959in}{0.687830in}}%
\pgfpathlineto{\pgfqpoint{0.580267in}{0.760706in}}%
\pgfpathlineto{\pgfqpoint{0.593576in}{0.848669in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{0.660119in}{1.389840in}}%
\pgfpathlineto{\pgfqpoint{0.668991in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{0.677863in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{0.686736in}{1.525082in}}%
\pgfpathlineto{\pgfqpoint{0.691172in}{1.536178in}}%
\pgfpathlineto{\pgfqpoint{0.695608in}{1.543570in}}%
\pgfpathlineto{\pgfqpoint{0.700044in}{1.547180in}}%
\pgfpathlineto{\pgfqpoint{0.704481in}{1.546967in}}%
\pgfpathlineto{\pgfqpoint{0.708917in}{1.542935in}}%
\pgfpathlineto{\pgfqpoint{0.713353in}{1.535126in}}%
\pgfpathlineto{\pgfqpoint{0.717789in}{1.523625in}}%
\pgfpathlineto{\pgfqpoint{0.726662in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{0.735534in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{0.744406in}{1.386407in}}%
\pgfpathlineto{\pgfqpoint{0.757715in}{1.284971in}}%
\pgfpathlineto{\pgfqpoint{0.815386in}{0.814395in}}%
\pgfpathlineto{\pgfqpoint{0.828694in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{0.664706in}}%
\pgfpathlineto{\pgfqpoint{0.855311in}{0.612198in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{0.584615in}}%
\pgfpathlineto{\pgfqpoint{0.873056in}{0.562254in}}%
\pgfpathlineto{\pgfqpoint{0.881929in}{0.544438in}}%
\pgfpathlineto{\pgfqpoint{0.890801in}{0.530484in}}%
\pgfpathlineto{\pgfqpoint{0.899673in}{0.519736in}}%
\pgfpathlineto{\pgfqpoint{0.908546in}{0.511594in}}%
\pgfpathlineto{\pgfqpoint{0.921854in}{0.503125in}}%
\pgfpathlineto{\pgfqpoint{0.935163in}{0.497867in}}%
\pgfpathlineto{\pgfqpoint{0.952908in}{0.493995in}}%
\pgfpathlineto{\pgfqpoint{0.975089in}{0.491884in}}%
\pgfpathlineto{\pgfqpoint{1.015015in}{0.490910in}}%
\pgfpathlineto{\pgfqpoint{1.201335in}{0.490783in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.490783in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.490783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819920in,y=1.285466in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle q_2^\star\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878873in,y=0.861635in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle q_1^\star\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438918in,y=0.755677in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/kl_divergence_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{3.344988in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{3.344988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.344988in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.759065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.811765,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612950in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{1.981113in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{1.980693in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{1.980551in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{1.980648in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{1.980952in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{1.981437in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{1.982085in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{1.982879in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{1.983808in}}%
\pgfpathlineto{\pgfqpoint{0.664525in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{1.984859in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.986018in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{1.987283in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{1.988651in}}%
\pgfpathlineto{\pgfqpoint{0.681899in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{1.990097in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{1.991631in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{1.993257in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{1.994935in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{1.996698in}}%
\pgfpathlineto{\pgfqpoint{0.708292in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{1.998526in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.000412in}}%
\pgfpathlineto{\pgfqpoint{0.719659in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.002375in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.004371in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.006453in}}%
\pgfpathlineto{\pgfqpoint{0.730286in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.008553in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.010738in}}%
\pgfpathlineto{\pgfqpoint{0.740339in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.012939in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.015222in}}%
\pgfpathlineto{\pgfqpoint{0.749957in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.017514in}}%
\pgfpathlineto{\pgfqpoint{0.759209in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.019888in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{0.768152in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.024717in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.027185in}}%
\pgfpathlineto{\pgfqpoint{0.776838in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.029705in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.032265in}}%
\pgfpathlineto{\pgfqpoint{0.785298in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.034847in}}%
\pgfpathlineto{\pgfqpoint{0.793555in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.037498in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.040137in}}%
\pgfpathlineto{\pgfqpoint{0.801631in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.042840in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.045574in}}%
\pgfpathlineto{\pgfqpoint{0.809546in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.048323in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.051134in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.053947in}}%
\pgfpathlineto{\pgfqpoint{0.824947in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.056797in}}%
\pgfpathlineto{\pgfqpoint{0.832450in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.059705in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.062598in}}%
\pgfpathlineto{\pgfqpoint{0.839850in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.065538in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.068532in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.071510in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.074531in}}%
\pgfpathlineto{\pgfqpoint{0.861415in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.077602in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.080670in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.083764in}}%
\pgfpathlineto{\pgfqpoint{0.875352in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.086905in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.090070in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.093229in}}%
\pgfpathlineto{\pgfqpoint{0.888975in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.096433in}}%
\pgfpathlineto{\pgfqpoint{0.895668in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.099681in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.102924in}}%
\pgfpathlineto{\pgfqpoint{0.902309in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.106185in}}%
\pgfpathlineto{\pgfqpoint{0.908886in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.109488in}}%
\pgfpathlineto{\pgfqpoint{0.915383in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.112830in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.116162in}}%
\pgfpathlineto{\pgfqpoint{0.921843in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.119515in}}%
\pgfpathlineto{\pgfqpoint{0.928244in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.122906in}}%
\pgfpathlineto{\pgfqpoint{0.934575in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.126334in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.129769in}}%
\pgfpathlineto{\pgfqpoint{0.940862in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.133206in}}%
\pgfpathlineto{\pgfqpoint{0.947112in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.136677in}}%
\pgfpathlineto{\pgfqpoint{0.953300in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.140182in}}%
\pgfpathlineto{\pgfqpoint{0.959427in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.143720in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.147250in}}%
\pgfpathlineto{\pgfqpoint{0.965532in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.150795in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.154372in}}%
\pgfpathlineto{\pgfqpoint{0.977603in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.157980in}}%
\pgfpathlineto{\pgfqpoint{0.983559in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.161617in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.165265in}}%
\pgfpathlineto{\pgfqpoint{0.989482in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.168909in}}%
\pgfpathlineto{\pgfqpoint{0.995385in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.172583in}}%
\pgfpathlineto{\pgfqpoint{1.001239in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.176285in}}%
\pgfpathlineto{\pgfqpoint{1.007048in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.180014in}}%
\pgfpathlineto{\pgfqpoint{1.012811in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.183770in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.187545in}}%
\pgfpathlineto{\pgfqpoint{1.018539in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.191308in}}%
\pgfpathlineto{\pgfqpoint{1.024259in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.195099in}}%
\pgfpathlineto{\pgfqpoint{1.029939in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.198915in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.202756in}}%
\pgfpathlineto{\pgfqpoint{1.041178in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.206621in}}%
\pgfpathlineto{\pgfqpoint{1.046741in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.210510in}}%
\pgfpathlineto{\pgfqpoint{1.052268in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.214423in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.218342in}}%
\pgfpathlineto{\pgfqpoint{1.057776in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.222267in}}%
\pgfpathlineto{\pgfqpoint{1.063267in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{1.068723in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.230186in}}%
\pgfpathlineto{\pgfqpoint{1.074146in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.234179in}}%
\pgfpathlineto{\pgfqpoint{1.079537in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.238195in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.242232in}}%
\pgfpathlineto{\pgfqpoint{1.090226in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.246291in}}%
\pgfpathlineto{\pgfqpoint{1.095525in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.250371in}}%
\pgfpathlineto{\pgfqpoint{1.100796in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.254472in}}%
\pgfpathlineto{\pgfqpoint{1.106038in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.258593in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.262732in}}%
\pgfpathlineto{\pgfqpoint{1.111254in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.266875in}}%
\pgfpathlineto{\pgfqpoint{1.116461in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.271039in}}%
\pgfpathlineto{\pgfqpoint{1.121640in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.275225in}}%
\pgfpathlineto{\pgfqpoint{1.126792in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.279432in}}%
\pgfpathlineto{\pgfqpoint{1.131918in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.283659in}}%
\pgfpathlineto{\pgfqpoint{1.137017in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.287907in}}%
\pgfpathlineto{\pgfqpoint{1.142090in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.292176in}}%
\pgfpathlineto{\pgfqpoint{1.147138in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.296466in}}%
\pgfpathlineto{\pgfqpoint{1.152161in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.300776in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.305107in}}%
\pgfpathlineto{\pgfqpoint{1.162134in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.309458in}}%
\pgfpathlineto{\pgfqpoint{1.167085in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.313831in}}%
\pgfpathlineto{\pgfqpoint{1.172011in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.318224in}}%
\pgfpathlineto{\pgfqpoint{1.176915in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.322638in}}%
\pgfpathlineto{\pgfqpoint{1.181795in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.327073in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.331529in}}%
\pgfpathlineto{\pgfqpoint{1.191486in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.336006in}}%
\pgfpathlineto{\pgfqpoint{1.196297in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.345027in}}%
\pgfpathlineto{\pgfqpoint{1.205850in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.349570in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.354136in}}%
\pgfpathlineto{\pgfqpoint{1.215313in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.358725in}}%
\pgfpathlineto{\pgfqpoint{1.220009in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.363337in}}%
\pgfpathlineto{\pgfqpoint{1.224683in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.367973in}}%
\pgfpathlineto{\pgfqpoint{1.229334in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.372633in}}%
\pgfpathlineto{\pgfqpoint{1.233962in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.377317in}}%
\pgfpathlineto{\pgfqpoint{1.238566in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.382027in}}%
\pgfpathlineto{\pgfqpoint{1.243147in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.247723in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.386745in}}%
\pgfpathlineto{\pgfqpoint{1.252279in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.391486in}}%
\pgfpathlineto{\pgfqpoint{1.256813in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.396253in}}%
\pgfpathlineto{\pgfqpoint{1.261323in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.401047in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.405867in}}%
\pgfpathlineto{\pgfqpoint{1.270274in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.410714in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.415590in}}%
\pgfpathlineto{\pgfqpoint{1.279129in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.420496in}}%
\pgfpathlineto{\pgfqpoint{1.283520in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.425431in}}%
\pgfpathlineto{\pgfqpoint{1.287885in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.430397in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.296557in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.435379in}}%
\pgfpathlineto{\pgfqpoint{1.300883in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.440378in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.445410in}}%
\pgfpathlineto{\pgfqpoint{1.309456in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.450475in}}%
\pgfpathlineto{\pgfqpoint{1.313703in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.455576in}}%
\pgfpathlineto{\pgfqpoint{1.317922in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.460712in}}%
\pgfpathlineto{\pgfqpoint{1.322112in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.465887in}}%
\pgfpathlineto{\pgfqpoint{1.326274in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.330447in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.471067in}}%
\pgfpathlineto{\pgfqpoint{1.334599in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.476280in}}%
\pgfpathlineto{\pgfqpoint{1.338723in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.481534in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.486829in}}%
\pgfpathlineto{\pgfqpoint{1.346877in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.492169in}}%
\pgfpathlineto{\pgfqpoint{1.350906in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.354939in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.497526in}}%
\pgfpathlineto{\pgfqpoint{1.358960in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.502912in}}%
\pgfpathlineto{\pgfqpoint{1.362949in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.508347in}}%
\pgfpathlineto{\pgfqpoint{1.366904in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.513831in}}%
\pgfpathlineto{\pgfqpoint{1.370823in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.374726in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.519352in}}%
\pgfpathlineto{\pgfqpoint{1.378637in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.524894in}}%
\pgfpathlineto{\pgfqpoint{1.382513in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.530491in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.536145in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.393948in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.541831in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.547557in}}%
\pgfpathlineto{\pgfqpoint{1.401486in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.553347in}}%
\pgfpathlineto{\pgfqpoint{1.405194in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.408878in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.559190in}}%
\pgfpathlineto{\pgfqpoint{1.412573in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.565067in}}%
\pgfpathlineto{\pgfqpoint{1.416224in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.571015in}}%
\pgfpathlineto{\pgfqpoint{1.419830in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.423416in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.577021in}}%
\pgfpathlineto{\pgfqpoint{1.427006in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.583075in}}%
\pgfpathlineto{\pgfqpoint{1.430549in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.589210in}}%
\pgfpathlineto{\pgfqpoint{1.434041in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.437541in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.595398in}}%
\pgfpathlineto{\pgfqpoint{1.441014in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.601661in}}%
\pgfpathlineto{\pgfqpoint{1.444434in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.608004in}}%
\pgfpathlineto{\pgfqpoint{1.451221in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.614415in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.457853in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.620924in}}%
\pgfpathlineto{\pgfqpoint{1.461163in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.627509in}}%
\pgfpathlineto{\pgfqpoint{1.464414in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.467613in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.634202in}}%
\pgfpathlineto{\pgfqpoint{1.470828in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.640988in}}%
\pgfpathlineto{\pgfqpoint{1.473978in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.477089in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.647894in}}%
\pgfpathlineto{\pgfqpoint{1.480197in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.654918in}}%
\pgfpathlineto{\pgfqpoint{1.483236in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.486259in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.662077in}}%
\pgfpathlineto{\pgfqpoint{1.489247in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.492165in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.669381in}}%
\pgfpathlineto{\pgfqpoint{1.495096in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.676850in}}%
\pgfpathlineto{\pgfqpoint{1.497950in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.500780in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.684502in}}%
\pgfpathlineto{\pgfqpoint{1.503567in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.506295in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.692358in}}%
\pgfpathlineto{\pgfqpoint{1.509006in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.511634in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.700447in}}%
\pgfpathlineto{\pgfqpoint{1.514259in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.708816in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.519318in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.717515in}}%
\pgfpathlineto{\pgfqpoint{1.521751in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.524167in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.726608in}}%
\pgfpathlineto{\pgfqpoint{1.526488in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.528790in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.530997in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{2.736220in}}%
\pgfpathlineto{\pgfqpoint{1.533167in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.535252in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{2.746501in}}%
\pgfpathlineto{\pgfqpoint{1.537273in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.539223in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.541078in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{2.757671in}}%
\pgfpathlineto{\pgfqpoint{1.542875in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.544571in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.770373in}}%
\pgfpathlineto{\pgfqpoint{1.546170in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.547683in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.549081in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.550362in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{2.786087in}}%
\pgfpathlineto{\pgfqpoint{1.551524in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.552552in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.553430in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{1.554146in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{1.554682in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{1.555018in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{1.555125in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{1.554968in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{1.554504in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{1.553676in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{1.552410in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{2.836575in}}%
\pgfpathlineto{\pgfqpoint{1.550603in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{1.548021in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.844258in}}%
\pgfpathlineto{\pgfqpoint{1.544426in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{2.849003in}}%
\pgfpathlineto{\pgfqpoint{1.539179in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{2.852255in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{2.854591in}}%
\pgfpathlineto{\pgfqpoint{1.530685in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.856226in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.857370in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.858119in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.858539in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.858681in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.858584in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.858280in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.857795in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.857148in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.856353in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.855424in}}%
\pgfpathlineto{\pgfqpoint{1.474866in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.854373in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.853214in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.851949in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.850581in}}%
\pgfpathlineto{\pgfqpoint{1.457492in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.849135in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.847601in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.845975in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.844297in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.842534in}}%
\pgfpathlineto{\pgfqpoint{1.431099in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.840706in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.838821in}}%
\pgfpathlineto{\pgfqpoint{1.419732in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.836858in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.834861in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.832779in}}%
\pgfpathlineto{\pgfqpoint{1.409105in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.830680in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.828494in}}%
\pgfpathlineto{\pgfqpoint{1.399052in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.826293in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.824010in}}%
\pgfpathlineto{\pgfqpoint{1.389434in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.821718in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.819344in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.816967in}}%
\pgfpathlineto{\pgfqpoint{1.371239in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.814515in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.812047in}}%
\pgfpathlineto{\pgfqpoint{1.362553in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.809527in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.806967in}}%
\pgfpathlineto{\pgfqpoint{1.354093in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.804386in}}%
\pgfpathlineto{\pgfqpoint{1.345836in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.801735in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.799095in}}%
\pgfpathlineto{\pgfqpoint{1.337760in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.796392in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.793658in}}%
\pgfpathlineto{\pgfqpoint{1.329845in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.790909in}}%
\pgfpathlineto{\pgfqpoint{1.322079in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.788098in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.785285in}}%
\pgfpathlineto{\pgfqpoint{1.314444in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.782435in}}%
\pgfpathlineto{\pgfqpoint{1.306941in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.779527in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.776634in}}%
\pgfpathlineto{\pgfqpoint{1.299541in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.773694in}}%
\pgfpathlineto{\pgfqpoint{1.292261in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.770700in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.767722in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.764701in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.761630in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.758562in}}%
\pgfpathlineto{\pgfqpoint{1.270964in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.755469in}}%
\pgfpathlineto{\pgfqpoint{1.264039in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.752328in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.749162in}}%
\pgfpathlineto{\pgfqpoint{1.257198in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.746003in}}%
\pgfpathlineto{\pgfqpoint{1.250416in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.742799in}}%
\pgfpathlineto{\pgfqpoint{1.243723in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.739552in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.736308in}}%
\pgfpathlineto{\pgfqpoint{1.237082in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.733047in}}%
\pgfpathlineto{\pgfqpoint{1.230505in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.729745in}}%
\pgfpathlineto{\pgfqpoint{1.224008in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.726402in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.723070in}}%
\pgfpathlineto{\pgfqpoint{1.217548in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.719717in}}%
\pgfpathlineto{\pgfqpoint{1.211147in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.716326in}}%
\pgfpathlineto{\pgfqpoint{1.204816in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.712898in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.709463in}}%
\pgfpathlineto{\pgfqpoint{1.198529in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.706027in}}%
\pgfpathlineto{\pgfqpoint{1.192279in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.702555in}}%
\pgfpathlineto{\pgfqpoint{1.186091in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.699050in}}%
\pgfpathlineto{\pgfqpoint{1.179964in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.695512in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.691983in}}%
\pgfpathlineto{\pgfqpoint{1.173859in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.688437in}}%
\pgfpathlineto{\pgfqpoint{1.167796in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.684860in}}%
\pgfpathlineto{\pgfqpoint{1.161788in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.681252in}}%
\pgfpathlineto{\pgfqpoint{1.155832in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.677615in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.673967in}}%
\pgfpathlineto{\pgfqpoint{1.149909in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.670323in}}%
\pgfpathlineto{\pgfqpoint{1.144006in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.666649in}}%
\pgfpathlineto{\pgfqpoint{1.138152in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.662948in}}%
\pgfpathlineto{\pgfqpoint{1.132343in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.659218in}}%
\pgfpathlineto{\pgfqpoint{1.126580in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.655462in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.651688in}}%
\pgfpathlineto{\pgfqpoint{1.120852in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.647924in}}%
\pgfpathlineto{\pgfqpoint{1.115132in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.644133in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.640317in}}%
\pgfpathlineto{\pgfqpoint{1.103813in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.636476in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.632611in}}%
\pgfpathlineto{\pgfqpoint{1.092650in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.628722in}}%
\pgfpathlineto{\pgfqpoint{1.087123in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.624809in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{1.081615in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.616966in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.613017in}}%
\pgfpathlineto{\pgfqpoint{1.070668in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.609046in}}%
\pgfpathlineto{\pgfqpoint{1.065245in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.605053in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.601037in}}%
\pgfpathlineto{\pgfqpoint{1.054494in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.597000in}}%
\pgfpathlineto{\pgfqpoint{1.049165in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.592941in}}%
\pgfpathlineto{\pgfqpoint{1.043866in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.588861in}}%
\pgfpathlineto{\pgfqpoint{1.038595in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.584761in}}%
\pgfpathlineto{\pgfqpoint{1.033353in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.580640in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.576501in}}%
\pgfpathlineto{\pgfqpoint{1.028137in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.572357in}}%
\pgfpathlineto{\pgfqpoint{1.022930in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.568193in}}%
\pgfpathlineto{\pgfqpoint{1.017751in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.564007in}}%
\pgfpathlineto{\pgfqpoint{1.012599in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.559801in}}%
\pgfpathlineto{\pgfqpoint{1.007473in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.555573in}}%
\pgfpathlineto{\pgfqpoint{1.002374in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.551325in}}%
\pgfpathlineto{\pgfqpoint{0.997301in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.547056in}}%
\pgfpathlineto{\pgfqpoint{0.992253in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.542766in}}%
\pgfpathlineto{\pgfqpoint{0.987230in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.538456in}}%
\pgfpathlineto{\pgfqpoint{0.982231in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.534125in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.529774in}}%
\pgfpathlineto{\pgfqpoint{0.972306in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.525402in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.521009in}}%
\pgfpathlineto{\pgfqpoint{0.962476in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.516595in}}%
\pgfpathlineto{\pgfqpoint{0.957596in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.512160in}}%
\pgfpathlineto{\pgfqpoint{0.952739in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.507703in}}%
\pgfpathlineto{\pgfqpoint{0.947905in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.503226in}}%
\pgfpathlineto{\pgfqpoint{0.943094in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.498727in}}%
\pgfpathlineto{\pgfqpoint{0.938306in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.494205in}}%
\pgfpathlineto{\pgfqpoint{0.933541in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.489662in}}%
\pgfpathlineto{\pgfqpoint{0.928798in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.485096in}}%
\pgfpathlineto{\pgfqpoint{0.924078in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.480507in}}%
\pgfpathlineto{\pgfqpoint{0.919382in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.475895in}}%
\pgfpathlineto{\pgfqpoint{0.914708in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.471259in}}%
\pgfpathlineto{\pgfqpoint{0.910057in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.466600in}}%
\pgfpathlineto{\pgfqpoint{0.905429in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.461915in}}%
\pgfpathlineto{\pgfqpoint{0.900825in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.457206in}}%
\pgfpathlineto{\pgfqpoint{0.896244in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.891668in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.452487in}}%
\pgfpathlineto{\pgfqpoint{0.887112in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.447746in}}%
\pgfpathlineto{\pgfqpoint{0.882578in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.442979in}}%
\pgfpathlineto{\pgfqpoint{0.878068in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.438186in}}%
\pgfpathlineto{\pgfqpoint{0.873580in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.433366in}}%
\pgfpathlineto{\pgfqpoint{0.869117in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.428518in}}%
\pgfpathlineto{\pgfqpoint{0.864677in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.423642in}}%
\pgfpathlineto{\pgfqpoint{0.860262in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.418737in}}%
\pgfpathlineto{\pgfqpoint{0.855871in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.413801in}}%
\pgfpathlineto{\pgfqpoint{0.851506in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.408835in}}%
\pgfpathlineto{\pgfqpoint{0.847167in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.842834in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.403853in}}%
\pgfpathlineto{\pgfqpoint{0.838508in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.398854in}}%
\pgfpathlineto{\pgfqpoint{0.834209in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.393823in}}%
\pgfpathlineto{\pgfqpoint{0.829935in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.388757in}}%
\pgfpathlineto{\pgfqpoint{0.825688in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.383657in}}%
\pgfpathlineto{\pgfqpoint{0.821469in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.378520in}}%
\pgfpathlineto{\pgfqpoint{0.817279in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.373345in}}%
\pgfpathlineto{\pgfqpoint{0.813117in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.808944in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.368165in}}%
\pgfpathlineto{\pgfqpoint{0.804792in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.800668in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.357698in}}%
\pgfpathlineto{\pgfqpoint{0.796576in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.352403in}}%
\pgfpathlineto{\pgfqpoint{0.792514in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.347064in}}%
\pgfpathlineto{\pgfqpoint{0.788485in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.784452in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.341707in}}%
\pgfpathlineto{\pgfqpoint{0.780431in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.336320in}}%
\pgfpathlineto{\pgfqpoint{0.776442in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.330886in}}%
\pgfpathlineto{\pgfqpoint{0.772487in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.325402in}}%
\pgfpathlineto{\pgfqpoint{0.768568in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.764665in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.319880in}}%
\pgfpathlineto{\pgfqpoint{0.760754in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.314338in}}%
\pgfpathlineto{\pgfqpoint{0.756878in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.308741in}}%
\pgfpathlineto{\pgfqpoint{0.753040in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.303088in}}%
\pgfpathlineto{\pgfqpoint{0.749241in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.745443in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.297401in}}%
\pgfpathlineto{\pgfqpoint{0.741654in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.291675in}}%
\pgfpathlineto{\pgfqpoint{0.737904in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.285885in}}%
\pgfpathlineto{\pgfqpoint{0.734197in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.730513in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.280042in}}%
\pgfpathlineto{\pgfqpoint{0.726818in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.274166in}}%
\pgfpathlineto{\pgfqpoint{0.723167in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.268217in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.715975in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.262211in}}%
\pgfpathlineto{\pgfqpoint{0.712385in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.256157in}}%
\pgfpathlineto{\pgfqpoint{0.708842in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.250022in}}%
\pgfpathlineto{\pgfqpoint{0.705350in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.701850in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.243835in}}%
\pgfpathlineto{\pgfqpoint{0.698377in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.237572in}}%
\pgfpathlineto{\pgfqpoint{0.694957in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.691566in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.231229in}}%
\pgfpathlineto{\pgfqpoint{0.688170in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.224817in}}%
\pgfpathlineto{\pgfqpoint{0.684830in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.681538in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.218308in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.211724in}}%
\pgfpathlineto{\pgfqpoint{0.674977in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.671778in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.205030in}}%
\pgfpathlineto{\pgfqpoint{0.668563in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.198244in}}%
\pgfpathlineto{\pgfqpoint{0.665413in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.662302in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.191338in}}%
\pgfpathlineto{\pgfqpoint{0.659194in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.184314in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.653132in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.177155in}}%
\pgfpathlineto{\pgfqpoint{0.650144in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.647226in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.169851in}}%
\pgfpathlineto{\pgfqpoint{0.644295in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.162382in}}%
\pgfpathlineto{\pgfqpoint{0.641441in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.638611in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.154730in}}%
\pgfpathlineto{\pgfqpoint{0.635824in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.633096in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.146874in}}%
\pgfpathlineto{\pgfqpoint{0.630385in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.627757in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.138785in}}%
\pgfpathlineto{\pgfqpoint{0.625132in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.130417in}}%
\pgfpathlineto{\pgfqpoint{0.622598in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.620073in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.121718in}}%
\pgfpathlineto{\pgfqpoint{0.617640in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.615224in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.112624in}}%
\pgfpathlineto{\pgfqpoint{0.612903in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.610601in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.608394in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.103012in}}%
\pgfpathlineto{\pgfqpoint{0.606224in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.604139in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{2.092731in}}%
\pgfpathlineto{\pgfqpoint{0.602118in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.600168in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.598313in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{2.081561in}}%
\pgfpathlineto{\pgfqpoint{0.596516in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.594820in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{2.068859in}}%
\pgfpathlineto{\pgfqpoint{0.593221in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.591708in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.589029in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{2.053145in}}%
\pgfpathlineto{\pgfqpoint{0.587867in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.586839in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.585961in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{0.585245in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{0.584709in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.584373in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{0.584266in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{0.584423in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{0.584887in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{0.585715in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{0.586981in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{2.002657in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{0.591370in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{0.594965in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{1.990229in}}%
\pgfpathlineto{\pgfqpoint{0.600212in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{1.986977in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{1.984641in}}%
\pgfpathlineto{\pgfqpoint{0.608706in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{1.983007in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.697756in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.069047in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.689646in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.075866in}}%
\pgfpathlineto{\pgfqpoint{0.685059in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.083201in}}%
\pgfpathlineto{\pgfqpoint{0.680177in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.678950in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.678240in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.677948in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.678001in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.678341in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.678926in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.679724in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.680709in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.123749in}}%
\pgfpathlineto{\pgfqpoint{0.681868in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.683181in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.684629in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.686204in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.139100in}}%
\pgfpathlineto{\pgfqpoint{0.687897in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.689697in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.151145in}}%
\pgfpathlineto{\pgfqpoint{0.691599in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.693591in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.695678in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.161773in}}%
\pgfpathlineto{\pgfqpoint{0.697840in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.700087in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.171464in}}%
\pgfpathlineto{\pgfqpoint{0.702404in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.704794in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.180534in}}%
\pgfpathlineto{\pgfqpoint{0.707250in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.709773in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.189129in}}%
\pgfpathlineto{\pgfqpoint{0.712352in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.714999in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.197350in}}%
\pgfpathlineto{\pgfqpoint{0.717690in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.205264in}}%
\pgfpathlineto{\pgfqpoint{0.720456in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.723247in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.212898in}}%
\pgfpathlineto{\pgfqpoint{0.726110in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.729012in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.220321in}}%
\pgfpathlineto{\pgfqpoint{0.731962in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.734975in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.227558in}}%
\pgfpathlineto{\pgfqpoint{0.738003in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.234609in}}%
\pgfpathlineto{\pgfqpoint{0.741095in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.744229in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.241518in}}%
\pgfpathlineto{\pgfqpoint{0.747389in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.248284in}}%
\pgfpathlineto{\pgfqpoint{0.750609in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.753860in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.254928in}}%
\pgfpathlineto{\pgfqpoint{0.757140in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.261455in}}%
\pgfpathlineto{\pgfqpoint{0.760474in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.763842in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.267878in}}%
\pgfpathlineto{\pgfqpoint{0.767229in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.274203in}}%
\pgfpathlineto{\pgfqpoint{0.770668in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.280435in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.777641in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.286587in}}%
\pgfpathlineto{\pgfqpoint{0.781174in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.292654in}}%
\pgfpathlineto{\pgfqpoint{0.784755in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.788363in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.298647in}}%
\pgfpathlineto{\pgfqpoint{0.791984in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.304574in}}%
\pgfpathlineto{\pgfqpoint{0.795650in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.310427in}}%
\pgfpathlineto{\pgfqpoint{0.799358in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.803093in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.316217in}}%
\pgfpathlineto{\pgfqpoint{0.806837in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.321953in}}%
\pgfpathlineto{\pgfqpoint{0.810622in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.327625in}}%
\pgfpathlineto{\pgfqpoint{0.814447in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.333235in}}%
\pgfpathlineto{\pgfqpoint{0.818311in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.822177in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.338805in}}%
\pgfpathlineto{\pgfqpoint{0.826073in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.344321in}}%
\pgfpathlineto{\pgfqpoint{0.830007in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.349783in}}%
\pgfpathlineto{\pgfqpoint{0.833976in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.355191in}}%
\pgfpathlineto{\pgfqpoint{0.837980in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.841995in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.360564in}}%
\pgfpathlineto{\pgfqpoint{0.846030in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.365895in}}%
\pgfpathlineto{\pgfqpoint{0.850100in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.371179in}}%
\pgfpathlineto{\pgfqpoint{0.854202in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.376417in}}%
\pgfpathlineto{\pgfqpoint{0.858338in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.381610in}}%
\pgfpathlineto{\pgfqpoint{0.862505in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.866690in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.386769in}}%
\pgfpathlineto{\pgfqpoint{0.870889in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.391899in}}%
\pgfpathlineto{\pgfqpoint{0.875118in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.396989in}}%
\pgfpathlineto{\pgfqpoint{0.879379in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.402038in}}%
\pgfpathlineto{\pgfqpoint{0.883670in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.407050in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.412024in}}%
\pgfpathlineto{\pgfqpoint{0.892339in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.416962in}}%
\pgfpathlineto{\pgfqpoint{0.896718in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.901122in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.421867in}}%
\pgfpathlineto{\pgfqpoint{0.905536in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.426752in}}%
\pgfpathlineto{\pgfqpoint{0.909978in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.431604in}}%
\pgfpathlineto{\pgfqpoint{0.914449in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.436422in}}%
\pgfpathlineto{\pgfqpoint{0.918949in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.441208in}}%
\pgfpathlineto{\pgfqpoint{0.923477in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.445963in}}%
\pgfpathlineto{\pgfqpoint{0.928033in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.450687in}}%
\pgfpathlineto{\pgfqpoint{0.932616in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.455380in}}%
\pgfpathlineto{\pgfqpoint{0.937228in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.460045in}}%
\pgfpathlineto{\pgfqpoint{0.941866in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.464680in}}%
\pgfpathlineto{\pgfqpoint{0.946532in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.469287in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.473866in}}%
\pgfpathlineto{\pgfqpoint{0.955946in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.478417in}}%
\pgfpathlineto{\pgfqpoint{0.960694in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{0.965470in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.487440in}}%
\pgfpathlineto{\pgfqpoint{0.970273in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.491912in}}%
\pgfpathlineto{\pgfqpoint{0.975104in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.496358in}}%
\pgfpathlineto{\pgfqpoint{0.979963in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.500778in}}%
\pgfpathlineto{\pgfqpoint{0.984850in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.505173in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.509542in}}%
\pgfpathlineto{\pgfqpoint{0.994709in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.513887in}}%
\pgfpathlineto{\pgfqpoint{0.999682in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.518206in}}%
\pgfpathlineto{\pgfqpoint{1.004685in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.522501in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.526771in}}%
\pgfpathlineto{\pgfqpoint{1.014780in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.531016in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.535236in}}%
\pgfpathlineto{\pgfqpoint{1.024998in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.539432in}}%
\pgfpathlineto{\pgfqpoint{1.030155in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.543602in}}%
\pgfpathlineto{\pgfqpoint{1.035344in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.547748in}}%
\pgfpathlineto{\pgfqpoint{1.040567in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.551869in}}%
\pgfpathlineto{\pgfqpoint{1.045823in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.555964in}}%
\pgfpathlineto{\pgfqpoint{1.051115in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.560034in}}%
\pgfpathlineto{\pgfqpoint{1.056442in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.564078in}}%
\pgfpathlineto{\pgfqpoint{1.061806in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.568097in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.572089in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.576072in}}%
\pgfpathlineto{\pgfqpoint{1.072630in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.580032in}}%
\pgfpathlineto{\pgfqpoint{1.078089in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.583967in}}%
\pgfpathlineto{\pgfqpoint{1.083589in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.587874in}}%
\pgfpathlineto{\pgfqpoint{1.089130in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.591755in}}%
\pgfpathlineto{\pgfqpoint{1.094712in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.595609in}}%
\pgfpathlineto{\pgfqpoint{1.100339in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.599434in}}%
\pgfpathlineto{\pgfqpoint{1.106011in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.603232in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.607018in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.610787in}}%
\pgfpathlineto{\pgfqpoint{1.117456in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.614527in}}%
\pgfpathlineto{\pgfqpoint{1.123247in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.618238in}}%
\pgfpathlineto{\pgfqpoint{1.129089in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.621918in}}%
\pgfpathlineto{\pgfqpoint{1.134984in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.625568in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.629200in}}%
\pgfpathlineto{\pgfqpoint{1.140923in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.632821in}}%
\pgfpathlineto{\pgfqpoint{1.146903in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.636412in}}%
\pgfpathlineto{\pgfqpoint{1.152941in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.639969in}}%
\pgfpathlineto{\pgfqpoint{1.159040in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.643493in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.646990in}}%
\pgfpathlineto{\pgfqpoint{1.165198in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.650485in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.653944in}}%
\pgfpathlineto{\pgfqpoint{1.177672in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.657368in}}%
\pgfpathlineto{\pgfqpoint{1.184014in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.660755in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.664133in}}%
\pgfpathlineto{\pgfqpoint{1.190415in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.667487in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.670802in}}%
\pgfpathlineto{\pgfqpoint{1.203439in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.674078in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.677341in}}%
\pgfpathlineto{\pgfqpoint{1.210064in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.680580in}}%
\pgfpathlineto{\pgfqpoint{1.216773in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.683776in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.686928in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.690083in}}%
\pgfpathlineto{\pgfqpoint{1.230464in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.693193in}}%
\pgfpathlineto{\pgfqpoint{1.237457in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.696257in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.699303in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.702319in}}%
\pgfpathlineto{\pgfqpoint{1.251775in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.705285in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.708226in}}%
\pgfpathlineto{\pgfqpoint{1.259120in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.711138in}}%
\pgfpathlineto{\pgfqpoint{1.266601in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.713996in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.716831in}}%
\pgfpathlineto{\pgfqpoint{1.274239in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.719628in}}%
\pgfpathlineto{\pgfqpoint{1.282034in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.722367in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.725092in}}%
\pgfpathlineto{\pgfqpoint{1.290036in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.727760in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.730385in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.732974in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.735499in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.738001in}}%
\pgfpathlineto{\pgfqpoint{1.315433in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.740434in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.742829in}}%
\pgfpathlineto{\pgfqpoint{1.324521in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.745162in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.747444in}}%
\pgfpathlineto{\pgfqpoint{1.334024in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.749664in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.751827in}}%
\pgfpathlineto{\pgfqpoint{1.344052in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.753922in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.755955in}}%
\pgfpathlineto{\pgfqpoint{1.354766in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.757910in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.759798in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.761599in}}%
\pgfpathlineto{\pgfqpoint{1.366517in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.763320in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.764948in}}%
\pgfpathlineto{\pgfqpoint{1.379833in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.766479in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.767904in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.769213in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.770401in}}%
\pgfpathlineto{\pgfqpoint{1.396805in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.771449in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.772340in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.773062in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.773591in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.773899in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.773946in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.773683in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.773041in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.771931in}}%
\pgfpathlineto{\pgfqpoint{1.441635in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.770185in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.767515in}}%
\pgfpathlineto{\pgfqpoint{1.449745in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.763366in}}%
\pgfpathlineto{\pgfqpoint{1.454332in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.457284in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.756031in}}%
\pgfpathlineto{\pgfqpoint{1.459214in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.460441in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.461151in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.461443in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.461390in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.461050in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.460465in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.459667in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.715483in}}%
\pgfpathlineto{\pgfqpoint{1.457523in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.456210in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.454762in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.700132in}}%
\pgfpathlineto{\pgfqpoint{1.451494in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.449694in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.688088in}}%
\pgfpathlineto{\pgfqpoint{1.447792in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.445800in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.443713in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.677459in}}%
\pgfpathlineto{\pgfqpoint{1.441551in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.439304in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.667768in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.434597in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.658698in}}%
\pgfpathlineto{\pgfqpoint{1.432141in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.429618in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.650103in}}%
\pgfpathlineto{\pgfqpoint{1.427039in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.424392in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.641882in}}%
\pgfpathlineto{\pgfqpoint{1.421701in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.633968in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.626334in}}%
\pgfpathlineto{\pgfqpoint{1.413281in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.618912in}}%
\pgfpathlineto{\pgfqpoint{1.407429in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.404416in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.611674in}}%
\pgfpathlineto{\pgfqpoint{1.401388in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.604623in}}%
\pgfpathlineto{\pgfqpoint{1.398296in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.395162in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.597714in}}%
\pgfpathlineto{\pgfqpoint{1.392002in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.590948in}}%
\pgfpathlineto{\pgfqpoint{1.388782in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.385531in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.584304in}}%
\pgfpathlineto{\pgfqpoint{1.382251in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.577777in}}%
\pgfpathlineto{\pgfqpoint{1.378917in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.375549in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.571354in}}%
\pgfpathlineto{\pgfqpoint{1.372162in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.565029in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.558798in}}%
\pgfpathlineto{\pgfqpoint{1.365235in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.552646in}}%
\pgfpathlineto{\pgfqpoint{1.358217in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.546578in}}%
\pgfpathlineto{\pgfqpoint{1.354636in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.540585in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.534658in}}%
\pgfpathlineto{\pgfqpoint{1.343741in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.528805in}}%
\pgfpathlineto{\pgfqpoint{1.340033in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.336298in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.523015in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.517279in}}%
\pgfpathlineto{\pgfqpoint{1.328769in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.511607in}}%
\pgfpathlineto{\pgfqpoint{1.324943in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.505997in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.317214in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.500428in}}%
\pgfpathlineto{\pgfqpoint{1.313318in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.494911in}}%
\pgfpathlineto{\pgfqpoint{1.309384in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{1.305415in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.484041in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.297396in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.478668in}}%
\pgfpathlineto{\pgfqpoint{1.293361in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.473337in}}%
\pgfpathlineto{\pgfqpoint{1.289291in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.468053in}}%
\pgfpathlineto{\pgfqpoint{1.285188in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.462815in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.457622in}}%
\pgfpathlineto{\pgfqpoint{1.276886in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.272701in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.452463in}}%
\pgfpathlineto{\pgfqpoint{1.268502in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.447333in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.442244in}}%
\pgfpathlineto{\pgfqpoint{1.260012in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.437194in}}%
\pgfpathlineto{\pgfqpoint{1.255721in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.432183in}}%
\pgfpathlineto{\pgfqpoint{1.251401in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.427208in}}%
\pgfpathlineto{\pgfqpoint{1.247052in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.422270in}}%
\pgfpathlineto{\pgfqpoint{1.242673in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.238269in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.417365in}}%
\pgfpathlineto{\pgfqpoint{1.233855in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.412480in}}%
\pgfpathlineto{\pgfqpoint{1.229413in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.407628in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.402810in}}%
\pgfpathlineto{\pgfqpoint{1.220442in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.398024in}}%
\pgfpathlineto{\pgfqpoint{1.215914in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.393269in}}%
\pgfpathlineto{\pgfqpoint{1.211358in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.388546in}}%
\pgfpathlineto{\pgfqpoint{1.206775in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.383852in}}%
\pgfpathlineto{\pgfqpoint{1.202163in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.379188in}}%
\pgfpathlineto{\pgfqpoint{1.197525in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.374552in}}%
\pgfpathlineto{\pgfqpoint{1.192859in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.369946in}}%
\pgfpathlineto{\pgfqpoint{1.188165in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.365366in}}%
\pgfpathlineto{\pgfqpoint{1.183445in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.360815in}}%
\pgfpathlineto{\pgfqpoint{1.178696in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.356290in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.351792in}}%
\pgfpathlineto{\pgfqpoint{1.169118in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.347320in}}%
\pgfpathlineto{\pgfqpoint{1.164287in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.342874in}}%
\pgfpathlineto{\pgfqpoint{1.159428in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.338454in}}%
\pgfpathlineto{\pgfqpoint{1.154541in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.334060in}}%
\pgfpathlineto{\pgfqpoint{1.149626in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.329690in}}%
\pgfpathlineto{\pgfqpoint{1.144682in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.325346in}}%
\pgfpathlineto{\pgfqpoint{1.139709in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.321026in}}%
\pgfpathlineto{\pgfqpoint{1.134706in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.316731in}}%
\pgfpathlineto{\pgfqpoint{1.129674in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.312462in}}%
\pgfpathlineto{\pgfqpoint{1.124611in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.308216in}}%
\pgfpathlineto{\pgfqpoint{1.119518in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.303996in}}%
\pgfpathlineto{\pgfqpoint{1.114393in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.299801in}}%
\pgfpathlineto{\pgfqpoint{1.109236in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.295630in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.291484in}}%
\pgfpathlineto{\pgfqpoint{1.098824in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.287363in}}%
\pgfpathlineto{\pgfqpoint{1.093568in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.283268in}}%
\pgfpathlineto{\pgfqpoint{1.088276in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.279198in}}%
\pgfpathlineto{\pgfqpoint{1.082949in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.275154in}}%
\pgfpathlineto{\pgfqpoint{1.077585in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.271136in}}%
\pgfpathlineto{\pgfqpoint{1.072184in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.267144in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.263160in}}%
\pgfpathlineto{\pgfqpoint{1.066761in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.259200in}}%
\pgfpathlineto{\pgfqpoint{1.061302in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.255266in}}%
\pgfpathlineto{\pgfqpoint{1.055802in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.251358in}}%
\pgfpathlineto{\pgfqpoint{1.050261in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.247477in}}%
\pgfpathlineto{\pgfqpoint{1.044679in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.243624in}}%
\pgfpathlineto{\pgfqpoint{1.039052in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.239798in}}%
\pgfpathlineto{\pgfqpoint{1.033380in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.236000in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.232215in}}%
\pgfpathlineto{\pgfqpoint{1.027676in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.228446in}}%
\pgfpathlineto{\pgfqpoint{1.021935in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.224705in}}%
\pgfpathlineto{\pgfqpoint{1.016144in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.220995in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.217314in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.213664in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.210033in}}%
\pgfpathlineto{\pgfqpoint{0.998468in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.206411in}}%
\pgfpathlineto{\pgfqpoint{0.992488in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.202821in}}%
\pgfpathlineto{\pgfqpoint{0.986450in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.199263in}}%
\pgfpathlineto{\pgfqpoint{0.980351in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.195739in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.192242in}}%
\pgfpathlineto{\pgfqpoint{0.974193in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.188748in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.185288in}}%
\pgfpathlineto{\pgfqpoint{0.961719in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{0.955377in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.178477in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.175099in}}%
\pgfpathlineto{\pgfqpoint{0.948976in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.171745in}}%
\pgfpathlineto{\pgfqpoint{0.942505in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.168430in}}%
\pgfpathlineto{\pgfqpoint{0.935952in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.165155in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.161891in}}%
\pgfpathlineto{\pgfqpoint{0.929327in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.158652in}}%
\pgfpathlineto{\pgfqpoint{0.922618in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.155456in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.152304in}}%
\pgfpathlineto{\pgfqpoint{0.915817in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.149149in}}%
\pgfpathlineto{\pgfqpoint{0.908927in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.146039in}}%
\pgfpathlineto{\pgfqpoint{0.901934in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.142976in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.139929in}}%
\pgfpathlineto{\pgfqpoint{0.894833in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.136913in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.133947in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.131006in}}%
\pgfpathlineto{\pgfqpoint{0.880271in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.128094in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.125236in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.122401in}}%
\pgfpathlineto{\pgfqpoint{0.865152in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.119604in}}%
\pgfpathlineto{\pgfqpoint{0.857357in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.116865in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.114140in}}%
\pgfpathlineto{\pgfqpoint{0.849355in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.111472in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.108847in}}%
\pgfpathlineto{\pgfqpoint{0.841148in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.106258in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.103733in}}%
\pgfpathlineto{\pgfqpoint{0.832708in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.101232in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.098798in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.096403in}}%
\pgfpathlineto{\pgfqpoint{0.814870in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.094071in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.091788in}}%
\pgfpathlineto{\pgfqpoint{0.805367in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.089568in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.087405in}}%
\pgfpathlineto{\pgfqpoint{0.795339in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.085310in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.083278in}}%
\pgfpathlineto{\pgfqpoint{0.784625in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.081322in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.079435in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.077633in}}%
\pgfpathlineto{\pgfqpoint{0.772874in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.075912in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.074284in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.072753in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.071328in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.070019in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.068831in}}%
\pgfpathlineto{\pgfqpoint{0.742586in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.067783in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.066892in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.066170in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.065641in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.065333in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.065286in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.065550in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.066192in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.067301in}}%
\pgfpathlineto{\pgfqpoint{0.697756in}{2.068353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.686275,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700879in}{2.067301in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.066192in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.065550in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.065286in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.065333in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.065641in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.066170in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.066892in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.067783in}}%
\pgfpathlineto{\pgfqpoint{0.742586in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.068831in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.070019in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.071328in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.072753in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.074284in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.075912in}}%
\pgfpathlineto{\pgfqpoint{0.772874in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.077633in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.079435in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.081322in}}%
\pgfpathlineto{\pgfqpoint{0.784625in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.083278in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.085310in}}%
\pgfpathlineto{\pgfqpoint{0.795339in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.087405in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.089568in}}%
\pgfpathlineto{\pgfqpoint{0.805367in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.091788in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.094071in}}%
\pgfpathlineto{\pgfqpoint{0.814870in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.096403in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.098798in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.101232in}}%
\pgfpathlineto{\pgfqpoint{0.832708in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.103733in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.106258in}}%
\pgfpathlineto{\pgfqpoint{0.841148in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.108847in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.111472in}}%
\pgfpathlineto{\pgfqpoint{0.849355in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.114140in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.116865in}}%
\pgfpathlineto{\pgfqpoint{0.857357in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.119604in}}%
\pgfpathlineto{\pgfqpoint{0.865152in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.122401in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.125236in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.128094in}}%
\pgfpathlineto{\pgfqpoint{0.880271in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.131006in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.133947in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.136913in}}%
\pgfpathlineto{\pgfqpoint{0.894833in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.139929in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.142976in}}%
\pgfpathlineto{\pgfqpoint{0.901934in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.146039in}}%
\pgfpathlineto{\pgfqpoint{0.908927in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.149149in}}%
\pgfpathlineto{\pgfqpoint{0.915817in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.152304in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.155456in}}%
\pgfpathlineto{\pgfqpoint{0.922618in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.158652in}}%
\pgfpathlineto{\pgfqpoint{0.929327in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.161891in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.165155in}}%
\pgfpathlineto{\pgfqpoint{0.935952in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.168430in}}%
\pgfpathlineto{\pgfqpoint{0.942505in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.171745in}}%
\pgfpathlineto{\pgfqpoint{0.948976in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.175099in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.178477in}}%
\pgfpathlineto{\pgfqpoint{0.955377in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{0.961719in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.185288in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.188748in}}%
\pgfpathlineto{\pgfqpoint{0.974193in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.192242in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.195739in}}%
\pgfpathlineto{\pgfqpoint{0.980351in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.199263in}}%
\pgfpathlineto{\pgfqpoint{0.986450in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.202821in}}%
\pgfpathlineto{\pgfqpoint{0.992488in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.206411in}}%
\pgfpathlineto{\pgfqpoint{0.998468in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.210033in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.213664in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.217314in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.220995in}}%
\pgfpathlineto{\pgfqpoint{1.016144in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.224705in}}%
\pgfpathlineto{\pgfqpoint{1.021935in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.228446in}}%
\pgfpathlineto{\pgfqpoint{1.027676in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.232215in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.236000in}}%
\pgfpathlineto{\pgfqpoint{1.033380in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.239798in}}%
\pgfpathlineto{\pgfqpoint{1.039052in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.243624in}}%
\pgfpathlineto{\pgfqpoint{1.044679in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.247477in}}%
\pgfpathlineto{\pgfqpoint{1.050261in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.251358in}}%
\pgfpathlineto{\pgfqpoint{1.055802in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.255266in}}%
\pgfpathlineto{\pgfqpoint{1.061302in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.259200in}}%
\pgfpathlineto{\pgfqpoint{1.066761in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.263160in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.267144in}}%
\pgfpathlineto{\pgfqpoint{1.072184in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.271136in}}%
\pgfpathlineto{\pgfqpoint{1.077585in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.275154in}}%
\pgfpathlineto{\pgfqpoint{1.082949in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.279198in}}%
\pgfpathlineto{\pgfqpoint{1.088276in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.283268in}}%
\pgfpathlineto{\pgfqpoint{1.093568in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.287363in}}%
\pgfpathlineto{\pgfqpoint{1.098824in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.291484in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.295630in}}%
\pgfpathlineto{\pgfqpoint{1.109236in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.299801in}}%
\pgfpathlineto{\pgfqpoint{1.114393in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.303996in}}%
\pgfpathlineto{\pgfqpoint{1.119518in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.308216in}}%
\pgfpathlineto{\pgfqpoint{1.124611in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.312462in}}%
\pgfpathlineto{\pgfqpoint{1.129674in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.316731in}}%
\pgfpathlineto{\pgfqpoint{1.134706in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.321026in}}%
\pgfpathlineto{\pgfqpoint{1.139709in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.325346in}}%
\pgfpathlineto{\pgfqpoint{1.144682in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.329690in}}%
\pgfpathlineto{\pgfqpoint{1.149626in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.334060in}}%
\pgfpathlineto{\pgfqpoint{1.154541in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.338454in}}%
\pgfpathlineto{\pgfqpoint{1.159428in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.342874in}}%
\pgfpathlineto{\pgfqpoint{1.164287in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.347320in}}%
\pgfpathlineto{\pgfqpoint{1.169118in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.351792in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.356290in}}%
\pgfpathlineto{\pgfqpoint{1.178696in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.360815in}}%
\pgfpathlineto{\pgfqpoint{1.183445in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.365366in}}%
\pgfpathlineto{\pgfqpoint{1.188165in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.369946in}}%
\pgfpathlineto{\pgfqpoint{1.192859in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.374552in}}%
\pgfpathlineto{\pgfqpoint{1.197525in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.379188in}}%
\pgfpathlineto{\pgfqpoint{1.202163in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.383852in}}%
\pgfpathlineto{\pgfqpoint{1.206775in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.388546in}}%
\pgfpathlineto{\pgfqpoint{1.211358in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.393269in}}%
\pgfpathlineto{\pgfqpoint{1.215914in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.398024in}}%
\pgfpathlineto{\pgfqpoint{1.220442in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.402810in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.407628in}}%
\pgfpathlineto{\pgfqpoint{1.229413in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.412480in}}%
\pgfpathlineto{\pgfqpoint{1.233855in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.417365in}}%
\pgfpathlineto{\pgfqpoint{1.238269in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.242673in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.422270in}}%
\pgfpathlineto{\pgfqpoint{1.247052in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.427208in}}%
\pgfpathlineto{\pgfqpoint{1.251401in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.432183in}}%
\pgfpathlineto{\pgfqpoint{1.255721in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.437194in}}%
\pgfpathlineto{\pgfqpoint{1.260012in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.442244in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.447333in}}%
\pgfpathlineto{\pgfqpoint{1.268502in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.452463in}}%
\pgfpathlineto{\pgfqpoint{1.272701in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.276886in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.457622in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.462815in}}%
\pgfpathlineto{\pgfqpoint{1.285188in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.468053in}}%
\pgfpathlineto{\pgfqpoint{1.289291in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.473337in}}%
\pgfpathlineto{\pgfqpoint{1.293361in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.478668in}}%
\pgfpathlineto{\pgfqpoint{1.297396in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.484041in}}%
\pgfpathlineto{\pgfqpoint{1.305415in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.489449in}}%
\pgfpathlineto{\pgfqpoint{1.309384in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.494911in}}%
\pgfpathlineto{\pgfqpoint{1.313318in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.500428in}}%
\pgfpathlineto{\pgfqpoint{1.317214in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.505997in}}%
\pgfpathlineto{\pgfqpoint{1.324943in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.511607in}}%
\pgfpathlineto{\pgfqpoint{1.328769in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.517279in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.523015in}}%
\pgfpathlineto{\pgfqpoint{1.336298in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.340033in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.528805in}}%
\pgfpathlineto{\pgfqpoint{1.343741in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.534658in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.540585in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.354636in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.546578in}}%
\pgfpathlineto{\pgfqpoint{1.358217in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.552646in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.365235in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.558798in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.565029in}}%
\pgfpathlineto{\pgfqpoint{1.372162in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.571354in}}%
\pgfpathlineto{\pgfqpoint{1.375549in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.378917in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.577777in}}%
\pgfpathlineto{\pgfqpoint{1.382251in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.584304in}}%
\pgfpathlineto{\pgfqpoint{1.385531in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.388782in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.590948in}}%
\pgfpathlineto{\pgfqpoint{1.392002in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.597714in}}%
\pgfpathlineto{\pgfqpoint{1.395162in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.398296in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.604623in}}%
\pgfpathlineto{\pgfqpoint{1.401388in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.611674in}}%
\pgfpathlineto{\pgfqpoint{1.404416in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.407429in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.618912in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.413281in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.626334in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.633968in}}%
\pgfpathlineto{\pgfqpoint{1.421701in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.641882in}}%
\pgfpathlineto{\pgfqpoint{1.424392in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.427039in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.650103in}}%
\pgfpathlineto{\pgfqpoint{1.429618in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.432141in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.658698in}}%
\pgfpathlineto{\pgfqpoint{1.434597in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.667768in}}%
\pgfpathlineto{\pgfqpoint{1.439304in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.441551in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.677459in}}%
\pgfpathlineto{\pgfqpoint{1.443713in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.445800in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.447792in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.688088in}}%
\pgfpathlineto{\pgfqpoint{1.449694in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.451494in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.700132in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.454762in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.456210in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.457523in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.715483in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.459667in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.460465in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.461050in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.461390in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.461443in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.461151in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.460441in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.459214in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.756031in}}%
\pgfpathlineto{\pgfqpoint{1.457284in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.454332in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.763366in}}%
\pgfpathlineto{\pgfqpoint{1.449745in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.767515in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.770185in}}%
\pgfpathlineto{\pgfqpoint{1.441635in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.771931in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.773041in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.773683in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.773946in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.773899in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.773591in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.773062in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.772340in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.771449in}}%
\pgfpathlineto{\pgfqpoint{1.396805in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.770401in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.769213in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.767904in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.766479in}}%
\pgfpathlineto{\pgfqpoint{1.379833in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.764948in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.763320in}}%
\pgfpathlineto{\pgfqpoint{1.366517in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.761599in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.759798in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.757910in}}%
\pgfpathlineto{\pgfqpoint{1.354766in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.755955in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.753922in}}%
\pgfpathlineto{\pgfqpoint{1.344052in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.751827in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.749664in}}%
\pgfpathlineto{\pgfqpoint{1.334024in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.747444in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.745162in}}%
\pgfpathlineto{\pgfqpoint{1.324521in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.742829in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.740434in}}%
\pgfpathlineto{\pgfqpoint{1.315433in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.738001in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.735499in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.732974in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.730385in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.727760in}}%
\pgfpathlineto{\pgfqpoint{1.290036in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.725092in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.722367in}}%
\pgfpathlineto{\pgfqpoint{1.282034in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.719628in}}%
\pgfpathlineto{\pgfqpoint{1.274239in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.716831in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.713996in}}%
\pgfpathlineto{\pgfqpoint{1.266601in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.711138in}}%
\pgfpathlineto{\pgfqpoint{1.259120in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.708226in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.705285in}}%
\pgfpathlineto{\pgfqpoint{1.251775in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.702319in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.699303in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.696257in}}%
\pgfpathlineto{\pgfqpoint{1.237457in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.693193in}}%
\pgfpathlineto{\pgfqpoint{1.230464in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.690083in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.686928in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.683776in}}%
\pgfpathlineto{\pgfqpoint{1.216773in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.680580in}}%
\pgfpathlineto{\pgfqpoint{1.210064in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.677341in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.674078in}}%
\pgfpathlineto{\pgfqpoint{1.203439in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.670802in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.667487in}}%
\pgfpathlineto{\pgfqpoint{1.190415in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.664133in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.660755in}}%
\pgfpathlineto{\pgfqpoint{1.184014in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.657368in}}%
\pgfpathlineto{\pgfqpoint{1.177672in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.653944in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.650485in}}%
\pgfpathlineto{\pgfqpoint{1.165198in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.646990in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.643493in}}%
\pgfpathlineto{\pgfqpoint{1.159040in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.639969in}}%
\pgfpathlineto{\pgfqpoint{1.152941in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.636412in}}%
\pgfpathlineto{\pgfqpoint{1.146903in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.632821in}}%
\pgfpathlineto{\pgfqpoint{1.140923in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.629200in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.625568in}}%
\pgfpathlineto{\pgfqpoint{1.134984in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.621918in}}%
\pgfpathlineto{\pgfqpoint{1.129089in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.618238in}}%
\pgfpathlineto{\pgfqpoint{1.123247in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.614527in}}%
\pgfpathlineto{\pgfqpoint{1.117456in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.610787in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.607018in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.603232in}}%
\pgfpathlineto{\pgfqpoint{1.106011in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.599434in}}%
\pgfpathlineto{\pgfqpoint{1.100339in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.595609in}}%
\pgfpathlineto{\pgfqpoint{1.094712in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.591755in}}%
\pgfpathlineto{\pgfqpoint{1.089130in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.587874in}}%
\pgfpathlineto{\pgfqpoint{1.083589in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.583967in}}%
\pgfpathlineto{\pgfqpoint{1.078089in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.580032in}}%
\pgfpathlineto{\pgfqpoint{1.072630in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.576072in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.572089in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.568097in}}%
\pgfpathlineto{\pgfqpoint{1.061806in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.564078in}}%
\pgfpathlineto{\pgfqpoint{1.056442in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.560034in}}%
\pgfpathlineto{\pgfqpoint{1.051115in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.555964in}}%
\pgfpathlineto{\pgfqpoint{1.045823in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.551869in}}%
\pgfpathlineto{\pgfqpoint{1.040567in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.547748in}}%
\pgfpathlineto{\pgfqpoint{1.035344in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.543602in}}%
\pgfpathlineto{\pgfqpoint{1.030155in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.539432in}}%
\pgfpathlineto{\pgfqpoint{1.024998in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.535236in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.531016in}}%
\pgfpathlineto{\pgfqpoint{1.014780in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.526771in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.522501in}}%
\pgfpathlineto{\pgfqpoint{1.004685in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.518206in}}%
\pgfpathlineto{\pgfqpoint{0.999682in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.513887in}}%
\pgfpathlineto{\pgfqpoint{0.994709in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.509542in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.505173in}}%
\pgfpathlineto{\pgfqpoint{0.984850in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.500778in}}%
\pgfpathlineto{\pgfqpoint{0.979963in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.496358in}}%
\pgfpathlineto{\pgfqpoint{0.975104in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.491912in}}%
\pgfpathlineto{\pgfqpoint{0.970273in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.487440in}}%
\pgfpathlineto{\pgfqpoint{0.965470in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{0.960694in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.478417in}}%
\pgfpathlineto{\pgfqpoint{0.955946in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.473866in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.469287in}}%
\pgfpathlineto{\pgfqpoint{0.946532in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.464680in}}%
\pgfpathlineto{\pgfqpoint{0.941866in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.460045in}}%
\pgfpathlineto{\pgfqpoint{0.937228in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.455380in}}%
\pgfpathlineto{\pgfqpoint{0.932616in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.450687in}}%
\pgfpathlineto{\pgfqpoint{0.928033in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.445963in}}%
\pgfpathlineto{\pgfqpoint{0.923477in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.441208in}}%
\pgfpathlineto{\pgfqpoint{0.918949in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.436422in}}%
\pgfpathlineto{\pgfqpoint{0.914449in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.431604in}}%
\pgfpathlineto{\pgfqpoint{0.909978in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.426752in}}%
\pgfpathlineto{\pgfqpoint{0.905536in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.421867in}}%
\pgfpathlineto{\pgfqpoint{0.901122in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.896718in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.416962in}}%
\pgfpathlineto{\pgfqpoint{0.892339in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.412024in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.407050in}}%
\pgfpathlineto{\pgfqpoint{0.883670in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.402038in}}%
\pgfpathlineto{\pgfqpoint{0.879379in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.396989in}}%
\pgfpathlineto{\pgfqpoint{0.875118in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.391899in}}%
\pgfpathlineto{\pgfqpoint{0.870889in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.386769in}}%
\pgfpathlineto{\pgfqpoint{0.866690in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.862505in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.381610in}}%
\pgfpathlineto{\pgfqpoint{0.858338in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.376417in}}%
\pgfpathlineto{\pgfqpoint{0.854202in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.371179in}}%
\pgfpathlineto{\pgfqpoint{0.850100in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.365895in}}%
\pgfpathlineto{\pgfqpoint{0.846030in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.360564in}}%
\pgfpathlineto{\pgfqpoint{0.841995in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.837980in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.355191in}}%
\pgfpathlineto{\pgfqpoint{0.833976in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.349783in}}%
\pgfpathlineto{\pgfqpoint{0.830007in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.344321in}}%
\pgfpathlineto{\pgfqpoint{0.826073in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.338805in}}%
\pgfpathlineto{\pgfqpoint{0.822177in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.818311in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.333235in}}%
\pgfpathlineto{\pgfqpoint{0.814447in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.327625in}}%
\pgfpathlineto{\pgfqpoint{0.810622in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.321953in}}%
\pgfpathlineto{\pgfqpoint{0.806837in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.316217in}}%
\pgfpathlineto{\pgfqpoint{0.803093in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.799358in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.310427in}}%
\pgfpathlineto{\pgfqpoint{0.795650in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.304574in}}%
\pgfpathlineto{\pgfqpoint{0.791984in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.298647in}}%
\pgfpathlineto{\pgfqpoint{0.788363in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.784755in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.292654in}}%
\pgfpathlineto{\pgfqpoint{0.781174in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.286587in}}%
\pgfpathlineto{\pgfqpoint{0.777641in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.280435in}}%
\pgfpathlineto{\pgfqpoint{0.770668in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.274203in}}%
\pgfpathlineto{\pgfqpoint{0.767229in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.267878in}}%
\pgfpathlineto{\pgfqpoint{0.763842in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.760474in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.261455in}}%
\pgfpathlineto{\pgfqpoint{0.757140in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.254928in}}%
\pgfpathlineto{\pgfqpoint{0.753860in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.750609in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.248284in}}%
\pgfpathlineto{\pgfqpoint{0.747389in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.241518in}}%
\pgfpathlineto{\pgfqpoint{0.744229in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.741095in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.234609in}}%
\pgfpathlineto{\pgfqpoint{0.738003in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.227558in}}%
\pgfpathlineto{\pgfqpoint{0.734975in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.731962in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.220321in}}%
\pgfpathlineto{\pgfqpoint{0.729012in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.726110in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.212898in}}%
\pgfpathlineto{\pgfqpoint{0.723247in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.720456in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.205264in}}%
\pgfpathlineto{\pgfqpoint{0.717690in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.197350in}}%
\pgfpathlineto{\pgfqpoint{0.714999in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.712352in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.189129in}}%
\pgfpathlineto{\pgfqpoint{0.709773in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.707250in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.180534in}}%
\pgfpathlineto{\pgfqpoint{0.704794in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.702404in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.171464in}}%
\pgfpathlineto{\pgfqpoint{0.700087in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.697840in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.161773in}}%
\pgfpathlineto{\pgfqpoint{0.695678in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.693591in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.691599in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.151145in}}%
\pgfpathlineto{\pgfqpoint{0.689697in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.687897in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.139100in}}%
\pgfpathlineto{\pgfqpoint{0.686204in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.684629in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.683181in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.681868in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.123749in}}%
\pgfpathlineto{\pgfqpoint{0.680709in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.679724in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.678926in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.678341in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.678001in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.677948in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.678240in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.678950in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.680177in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.083201in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.685059in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.075866in}}%
\pgfpathlineto{\pgfqpoint{0.689646in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.069047in}}%
\pgfpathlineto{\pgfqpoint{0.697756in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.067301in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.757726in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.132252in}}%
\pgfpathlineto{\pgfqpoint{0.751986in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.137444in}}%
\pgfpathlineto{\pgfqpoint{0.748714in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.746773in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.745627in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.745084in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.745008in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.745304in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.745902in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.746752in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.747814in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.749063in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.180851in}}%
\pgfpathlineto{\pgfqpoint{0.750493in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.752080in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.753795in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.194005in}}%
\pgfpathlineto{\pgfqpoint{0.755645in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.757610in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.204935in}}%
\pgfpathlineto{\pgfqpoint{0.759678in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.214651in}}%
\pgfpathlineto{\pgfqpoint{0.766475in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.223617in}}%
\pgfpathlineto{\pgfqpoint{0.771426in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.774016in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.232059in}}%
\pgfpathlineto{\pgfqpoint{0.776675in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.240071in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.782193in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.247751in}}%
\pgfpathlineto{\pgfqpoint{0.785048in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.787960in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.255176in}}%
\pgfpathlineto{\pgfqpoint{0.790927in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.262375in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.797029in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.269354in}}%
\pgfpathlineto{\pgfqpoint{0.800157in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.803342in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.276183in}}%
\pgfpathlineto{\pgfqpoint{0.806561in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.282833in}}%
\pgfpathlineto{\pgfqpoint{0.809836in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.813163in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.289366in}}%
\pgfpathlineto{\pgfqpoint{0.816518in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.295754in}}%
\pgfpathlineto{\pgfqpoint{0.819925in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.302041in}}%
\pgfpathlineto{\pgfqpoint{0.823382in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.826868in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.308215in}}%
\pgfpathlineto{\pgfqpoint{0.830396in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.314293in}}%
\pgfpathlineto{\pgfqpoint{0.833971in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.837591in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.320284in}}%
\pgfpathlineto{\pgfqpoint{0.841230in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.326185in}}%
\pgfpathlineto{\pgfqpoint{0.844915in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.332008in}}%
\pgfpathlineto{\pgfqpoint{0.848643in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.337758in}}%
\pgfpathlineto{\pgfqpoint{0.852413in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.856202in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.343436in}}%
\pgfpathlineto{\pgfqpoint{0.860031in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.349047in}}%
\pgfpathlineto{\pgfqpoint{0.863900in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.354594in}}%
\pgfpathlineto{\pgfqpoint{0.867808in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.871753in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.360079in}}%
\pgfpathlineto{\pgfqpoint{0.875716in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.365509in}}%
\pgfpathlineto{\pgfqpoint{0.879717in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.370883in}}%
\pgfpathlineto{\pgfqpoint{0.883756in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.376201in}}%
\pgfpathlineto{\pgfqpoint{0.887831in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.381466in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.896085in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.386683in}}%
\pgfpathlineto{\pgfqpoint{0.900248in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.391856in}}%
\pgfpathlineto{\pgfqpoint{0.904447in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.396981in}}%
\pgfpathlineto{\pgfqpoint{0.908681in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.402060in}}%
\pgfpathlineto{\pgfqpoint{0.912950in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.407094in}}%
\pgfpathlineto{\pgfqpoint{0.917253in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.412084in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.417032in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.930358in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.421941in}}%
\pgfpathlineto{\pgfqpoint{0.934781in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.426815in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.431651in}}%
\pgfpathlineto{\pgfqpoint{0.943728in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.436448in}}%
\pgfpathlineto{\pgfqpoint{0.948251in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.441207in}}%
\pgfpathlineto{\pgfqpoint{0.952807in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.445930in}}%
\pgfpathlineto{\pgfqpoint{0.957397in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.450618in}}%
\pgfpathlineto{\pgfqpoint{0.962019in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.455270in}}%
\pgfpathlineto{\pgfqpoint{0.966674in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.459887in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.464471in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.469022in}}%
\pgfpathlineto{\pgfqpoint{0.980838in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.473540in}}%
\pgfpathlineto{\pgfqpoint{0.985626in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.478026in}}%
\pgfpathlineto{\pgfqpoint{0.990448in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.482480in}}%
\pgfpathlineto{\pgfqpoint{0.995303in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.486903in}}%
\pgfpathlineto{\pgfqpoint{1.000193in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.491295in}}%
\pgfpathlineto{\pgfqpoint{1.005117in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.495656in}}%
\pgfpathlineto{\pgfqpoint{1.010077in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.499987in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.504287in}}%
\pgfpathlineto{\pgfqpoint{1.020104in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.508557in}}%
\pgfpathlineto{\pgfqpoint{1.025172in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.512798in}}%
\pgfpathlineto{\pgfqpoint{1.030277in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.517008in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.521189in}}%
\pgfpathlineto{\pgfqpoint{1.040602in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.525340in}}%
\pgfpathlineto{\pgfqpoint{1.045824in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.529461in}}%
\pgfpathlineto{\pgfqpoint{1.051086in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.533552in}}%
\pgfpathlineto{\pgfqpoint{1.056390in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.537614in}}%
\pgfpathlineto{\pgfqpoint{1.061736in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.541645in}}%
\pgfpathlineto{\pgfqpoint{1.067126in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.545645in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.549624in}}%
\pgfpathlineto{\pgfqpoint{1.072553in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.553577in}}%
\pgfpathlineto{\pgfqpoint{1.078023in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.557499in}}%
\pgfpathlineto{\pgfqpoint{1.083540in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.561390in}}%
\pgfpathlineto{\pgfqpoint{1.089106in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.565251in}}%
\pgfpathlineto{\pgfqpoint{1.094721in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.569081in}}%
\pgfpathlineto{\pgfqpoint{1.100387in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.572879in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.576645in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.580391in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.584110in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.587796in}}%
\pgfpathlineto{\pgfqpoint{1.123575in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.591449in}}%
\pgfpathlineto{\pgfqpoint{1.129516in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.595068in}}%
\pgfpathlineto{\pgfqpoint{1.135520in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.598652in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.602220in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.605756in}}%
\pgfpathlineto{\pgfqpoint{1.147716in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.609255in}}%
\pgfpathlineto{\pgfqpoint{1.153920in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.612718in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.616145in}}%
\pgfpathlineto{\pgfqpoint{1.160198in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.619555in}}%
\pgfpathlineto{\pgfqpoint{1.166555in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.622927in}}%
\pgfpathlineto{\pgfqpoint{1.172993in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.626260in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.629552in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.632826in}}%
\pgfpathlineto{\pgfqpoint{1.186141in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.636059in}}%
\pgfpathlineto{\pgfqpoint{1.192861in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.639250in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.642404in}}%
\pgfpathlineto{\pgfqpoint{1.199687in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.645531in}}%
\pgfpathlineto{\pgfqpoint{1.206637in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.648612in}}%
\pgfpathlineto{\pgfqpoint{1.213700in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.651647in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.654656in}}%
\pgfpathlineto{\pgfqpoint{1.220922in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.657618in}}%
\pgfpathlineto{\pgfqpoint{1.228275in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.660529in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.663410in}}%
\pgfpathlineto{\pgfqpoint{1.235825in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.666240in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.669019in}}%
\pgfpathlineto{\pgfqpoint{1.243541in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.671758in}}%
\pgfpathlineto{\pgfqpoint{1.251500in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.674442in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.677076in}}%
\pgfpathlineto{\pgfqpoint{1.259709in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.679658in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.682181in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.684649in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.687054in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.689397in}}%
\pgfpathlineto{\pgfqpoint{1.286391in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.691672in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.693875in}}%
\pgfpathlineto{\pgfqpoint{1.296305in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.696007in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.698054in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.700023in}}%
\pgfpathlineto{\pgfqpoint{1.307047in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.701893in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.703671in}}%
\pgfpathlineto{\pgfqpoint{1.319131in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.705344in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.706896in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.708331in}}%
\pgfpathlineto{\pgfqpoint{1.333674in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.709624in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.710753in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.711715in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.712483in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.713024in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.713292in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.713223in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.712732in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.711695in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.709940in}}%
\pgfpathlineto{\pgfqpoint{1.381665in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.706980in}}%
\pgfpathlineto{\pgfqpoint{1.387405in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.701788in}}%
\pgfpathlineto{\pgfqpoint{1.390677in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.392618in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.393764in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.394383in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.394087in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.393489in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.392639in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.391577in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.390328in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.658381in}}%
\pgfpathlineto{\pgfqpoint{1.388898in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.387311in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.385596in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.645227in}}%
\pgfpathlineto{\pgfqpoint{1.383746in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.381781in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.634298in}}%
\pgfpathlineto{\pgfqpoint{1.379713in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.377536in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.375273in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.624581in}}%
\pgfpathlineto{\pgfqpoint{1.372916in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.370480in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.615615in}}%
\pgfpathlineto{\pgfqpoint{1.367965in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.365375in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.607173in}}%
\pgfpathlineto{\pgfqpoint{1.362716in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.599161in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.357198in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.591481in}}%
\pgfpathlineto{\pgfqpoint{1.354343in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.351431in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.584056in}}%
\pgfpathlineto{\pgfqpoint{1.348464in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.576858in}}%
\pgfpathlineto{\pgfqpoint{1.345434in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.342362in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.569878in}}%
\pgfpathlineto{\pgfqpoint{1.339233in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.336049in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.563049in}}%
\pgfpathlineto{\pgfqpoint{1.332830in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.556399in}}%
\pgfpathlineto{\pgfqpoint{1.329555in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.326228in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.549866in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.543478in}}%
\pgfpathlineto{\pgfqpoint{1.319466in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.537192in}}%
\pgfpathlineto{\pgfqpoint{1.316009in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.312523in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.531018in}}%
\pgfpathlineto{\pgfqpoint{1.308995in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.524940in}}%
\pgfpathlineto{\pgfqpoint{1.305420in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.518948in}}%
\pgfpathlineto{\pgfqpoint{1.298161in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.513048in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.507224in}}%
\pgfpathlineto{\pgfqpoint{1.290748in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.501474in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.283189in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.495796in}}%
\pgfpathlineto{\pgfqpoint{1.279360in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.490185in}}%
\pgfpathlineto{\pgfqpoint{1.275491in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.484638in}}%
\pgfpathlineto{\pgfqpoint{1.271583in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.479153in}}%
\pgfpathlineto{\pgfqpoint{1.263675in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.473723in}}%
\pgfpathlineto{\pgfqpoint{1.259674in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.468349in}}%
\pgfpathlineto{\pgfqpoint{1.255635in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.463031in}}%
\pgfpathlineto{\pgfqpoint{1.251560in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.457766in}}%
\pgfpathlineto{\pgfqpoint{1.247448in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.452550in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.447376in}}%
\pgfpathlineto{\pgfqpoint{1.234944in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.442251in}}%
\pgfpathlineto{\pgfqpoint{1.230709in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.437172in}}%
\pgfpathlineto{\pgfqpoint{1.226441in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.432139in}}%
\pgfpathlineto{\pgfqpoint{1.222138in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{1.217802in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.422200in}}%
\pgfpathlineto{\pgfqpoint{1.213432in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.417292in}}%
\pgfpathlineto{\pgfqpoint{1.204610in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.412417in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.407581in}}%
\pgfpathlineto{\pgfqpoint{1.195663in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.402784in}}%
\pgfpathlineto{\pgfqpoint{1.191140in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.398025in}}%
\pgfpathlineto{\pgfqpoint{1.186584in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.393302in}}%
\pgfpathlineto{\pgfqpoint{1.181994in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.388615in}}%
\pgfpathlineto{\pgfqpoint{1.177372in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{1.172717in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.379345in}}%
\pgfpathlineto{\pgfqpoint{1.168029in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.374761in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.370210in}}%
\pgfpathlineto{\pgfqpoint{1.158553in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.365692in}}%
\pgfpathlineto{\pgfqpoint{1.153765in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.361206in}}%
\pgfpathlineto{\pgfqpoint{1.148943in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.356752in}}%
\pgfpathlineto{\pgfqpoint{1.144088in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.352329in}}%
\pgfpathlineto{\pgfqpoint{1.139198in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.347937in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.343576in}}%
\pgfpathlineto{\pgfqpoint{1.129314in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.339246in}}%
\pgfpathlineto{\pgfqpoint{1.124319in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.334945in}}%
\pgfpathlineto{\pgfqpoint{1.119287in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.330675in}}%
\pgfpathlineto{\pgfqpoint{1.114219in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.326434in}}%
\pgfpathlineto{\pgfqpoint{1.109114in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.103971in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.098789in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.313892in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.309771in}}%
\pgfpathlineto{\pgfqpoint{1.088305in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.305680in}}%
\pgfpathlineto{\pgfqpoint{1.083001in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.301619in}}%
\pgfpathlineto{\pgfqpoint{1.077655in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.297588in}}%
\pgfpathlineto{\pgfqpoint{1.072265in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.293587in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.289608in}}%
\pgfpathlineto{\pgfqpoint{1.066838in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.285656in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.281734in}}%
\pgfpathlineto{\pgfqpoint{1.055851in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.277842in}}%
\pgfpathlineto{\pgfqpoint{1.050285in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.273981in}}%
\pgfpathlineto{\pgfqpoint{1.044670in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.270151in}}%
\pgfpathlineto{\pgfqpoint{1.039004in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.266353in}}%
\pgfpathlineto{\pgfqpoint{1.033284in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.262588in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.258841in}}%
\pgfpathlineto{\pgfqpoint{1.027517in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.255122in}}%
\pgfpathlineto{\pgfqpoint{1.021696in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.251436in}}%
\pgfpathlineto{\pgfqpoint{1.015816in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.247783in}}%
\pgfpathlineto{\pgfqpoint{1.009875in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.244164in}}%
\pgfpathlineto{\pgfqpoint{1.003871in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.240580in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.237012in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.233477in}}%
\pgfpathlineto{\pgfqpoint{0.991675in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.229977in}}%
\pgfpathlineto{\pgfqpoint{0.985471in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.226514in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.223087in}}%
\pgfpathlineto{\pgfqpoint{0.979193in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.219677in}}%
\pgfpathlineto{\pgfqpoint{0.972836in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.216305in}}%
\pgfpathlineto{\pgfqpoint{0.966398in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.212972in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.209680in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.206407in}}%
\pgfpathlineto{\pgfqpoint{0.953250in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.203173in}}%
\pgfpathlineto{\pgfqpoint{0.946530in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.199982in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.196828in}}%
\pgfpathlineto{\pgfqpoint{0.939704in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.193702in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.190620in}}%
\pgfpathlineto{\pgfqpoint{0.925691in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.187585in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.184576in}}%
\pgfpathlineto{\pgfqpoint{0.918469in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.181615in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.178703in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.175822in}}%
\pgfpathlineto{\pgfqpoint{0.903566in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.172992in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.170214in}}%
\pgfpathlineto{\pgfqpoint{0.895850in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.167474in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.164790in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.162156in}}%
\pgfpathlineto{\pgfqpoint{0.879682in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.159574in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.157051in}}%
\pgfpathlineto{\pgfqpoint{0.871191in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.154583in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.152178in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.149835in}}%
\pgfpathlineto{\pgfqpoint{0.853000in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.147560in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.145357in}}%
\pgfpathlineto{\pgfqpoint{0.843086in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.143226in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.141178in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.139210in}}%
\pgfpathlineto{\pgfqpoint{0.832344in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.137339in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.135561in}}%
\pgfpathlineto{\pgfqpoint{0.820260in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.133888in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.132337in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.130901in}}%
\pgfpathlineto{\pgfqpoint{0.805717in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.129608in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.128479in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.127518in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.126749in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.126208in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.125941in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.126009in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.126501in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.127537in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.129292in}}%
\pgfpathlineto{\pgfqpoint{0.757726in}{2.130211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.560784,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759499in}{2.129292in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.127537in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.126501in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.126009in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.125941in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.126208in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.126749in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.127518in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.128479in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.129608in}}%
\pgfpathlineto{\pgfqpoint{0.805717in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.130901in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.132337in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.133888in}}%
\pgfpathlineto{\pgfqpoint{0.820260in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.135561in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.137339in}}%
\pgfpathlineto{\pgfqpoint{0.832344in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.139210in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.141178in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.143226in}}%
\pgfpathlineto{\pgfqpoint{0.843086in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.145357in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.147560in}}%
\pgfpathlineto{\pgfqpoint{0.853000in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.149835in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.152178in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.154583in}}%
\pgfpathlineto{\pgfqpoint{0.871191in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.157051in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.159574in}}%
\pgfpathlineto{\pgfqpoint{0.879682in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.162156in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.164790in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.167474in}}%
\pgfpathlineto{\pgfqpoint{0.895850in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.170214in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.172992in}}%
\pgfpathlineto{\pgfqpoint{0.903566in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.175822in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.178703in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.181615in}}%
\pgfpathlineto{\pgfqpoint{0.918469in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.184576in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.187585in}}%
\pgfpathlineto{\pgfqpoint{0.925691in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.190620in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.193702in}}%
\pgfpathlineto{\pgfqpoint{0.939704in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.196828in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.199982in}}%
\pgfpathlineto{\pgfqpoint{0.946530in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.203173in}}%
\pgfpathlineto{\pgfqpoint{0.953250in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.206407in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.209680in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.212972in}}%
\pgfpathlineto{\pgfqpoint{0.966398in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.216305in}}%
\pgfpathlineto{\pgfqpoint{0.972836in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.219677in}}%
\pgfpathlineto{\pgfqpoint{0.979193in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.223087in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.226514in}}%
\pgfpathlineto{\pgfqpoint{0.985471in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.229977in}}%
\pgfpathlineto{\pgfqpoint{0.991675in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.233477in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.237012in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.240580in}}%
\pgfpathlineto{\pgfqpoint{1.003871in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.244164in}}%
\pgfpathlineto{\pgfqpoint{1.009875in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.247783in}}%
\pgfpathlineto{\pgfqpoint{1.015816in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.251436in}}%
\pgfpathlineto{\pgfqpoint{1.021696in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.255122in}}%
\pgfpathlineto{\pgfqpoint{1.027517in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.258841in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.262588in}}%
\pgfpathlineto{\pgfqpoint{1.033284in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.266353in}}%
\pgfpathlineto{\pgfqpoint{1.039004in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.270151in}}%
\pgfpathlineto{\pgfqpoint{1.044670in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.273981in}}%
\pgfpathlineto{\pgfqpoint{1.050285in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.277842in}}%
\pgfpathlineto{\pgfqpoint{1.055851in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.281734in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.285656in}}%
\pgfpathlineto{\pgfqpoint{1.066838in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.289608in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.293587in}}%
\pgfpathlineto{\pgfqpoint{1.072265in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.297588in}}%
\pgfpathlineto{\pgfqpoint{1.077655in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.301619in}}%
\pgfpathlineto{\pgfqpoint{1.083001in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.305680in}}%
\pgfpathlineto{\pgfqpoint{1.088305in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.309771in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.313892in}}%
\pgfpathlineto{\pgfqpoint{1.098789in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{1.103971in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.109114in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.326434in}}%
\pgfpathlineto{\pgfqpoint{1.114219in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.330675in}}%
\pgfpathlineto{\pgfqpoint{1.119287in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.334945in}}%
\pgfpathlineto{\pgfqpoint{1.124319in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.339246in}}%
\pgfpathlineto{\pgfqpoint{1.129314in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.343576in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.347937in}}%
\pgfpathlineto{\pgfqpoint{1.139198in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.352329in}}%
\pgfpathlineto{\pgfqpoint{1.144088in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.356752in}}%
\pgfpathlineto{\pgfqpoint{1.148943in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.361206in}}%
\pgfpathlineto{\pgfqpoint{1.153765in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.365692in}}%
\pgfpathlineto{\pgfqpoint{1.158553in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.370210in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.374761in}}%
\pgfpathlineto{\pgfqpoint{1.168029in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.379345in}}%
\pgfpathlineto{\pgfqpoint{1.172717in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{1.177372in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.388615in}}%
\pgfpathlineto{\pgfqpoint{1.181994in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.393302in}}%
\pgfpathlineto{\pgfqpoint{1.186584in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.398025in}}%
\pgfpathlineto{\pgfqpoint{1.191140in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.402784in}}%
\pgfpathlineto{\pgfqpoint{1.195663in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.407581in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.412417in}}%
\pgfpathlineto{\pgfqpoint{1.204610in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.417292in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.213432in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.422200in}}%
\pgfpathlineto{\pgfqpoint{1.217802in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{1.222138in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.432139in}}%
\pgfpathlineto{\pgfqpoint{1.226441in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.437172in}}%
\pgfpathlineto{\pgfqpoint{1.230709in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.442251in}}%
\pgfpathlineto{\pgfqpoint{1.234944in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.447376in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.452550in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.247448in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.457766in}}%
\pgfpathlineto{\pgfqpoint{1.251560in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.463031in}}%
\pgfpathlineto{\pgfqpoint{1.255635in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.468349in}}%
\pgfpathlineto{\pgfqpoint{1.259674in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.473723in}}%
\pgfpathlineto{\pgfqpoint{1.263675in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.479153in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.271583in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.484638in}}%
\pgfpathlineto{\pgfqpoint{1.275491in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.490185in}}%
\pgfpathlineto{\pgfqpoint{1.279360in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.495796in}}%
\pgfpathlineto{\pgfqpoint{1.283189in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.501474in}}%
\pgfpathlineto{\pgfqpoint{1.290748in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.507224in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.513048in}}%
\pgfpathlineto{\pgfqpoint{1.298161in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.518948in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.305420in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.524940in}}%
\pgfpathlineto{\pgfqpoint{1.308995in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.531018in}}%
\pgfpathlineto{\pgfqpoint{1.312523in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.316009in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.537192in}}%
\pgfpathlineto{\pgfqpoint{1.319466in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.543478in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.549866in}}%
\pgfpathlineto{\pgfqpoint{1.326228in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.329555in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.556399in}}%
\pgfpathlineto{\pgfqpoint{1.332830in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.563049in}}%
\pgfpathlineto{\pgfqpoint{1.336049in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.339233in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.569878in}}%
\pgfpathlineto{\pgfqpoint{1.342362in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.345434in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.576858in}}%
\pgfpathlineto{\pgfqpoint{1.348464in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.584056in}}%
\pgfpathlineto{\pgfqpoint{1.351431in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.354343in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.591481in}}%
\pgfpathlineto{\pgfqpoint{1.357198in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.599161in}}%
\pgfpathlineto{\pgfqpoint{1.362716in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.607173in}}%
\pgfpathlineto{\pgfqpoint{1.365375in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.367965in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.615615in}}%
\pgfpathlineto{\pgfqpoint{1.370480in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.372916in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.624581in}}%
\pgfpathlineto{\pgfqpoint{1.375273in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.377536in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.379713in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.634298in}}%
\pgfpathlineto{\pgfqpoint{1.381781in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.383746in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.645227in}}%
\pgfpathlineto{\pgfqpoint{1.385596in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.387311in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.388898in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.658381in}}%
\pgfpathlineto{\pgfqpoint{1.390328in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.391577in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.392639in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.393489in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.394087in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.394383in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.393764in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.392618in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.390677in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.701788in}}%
\pgfpathlineto{\pgfqpoint{1.387405in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.706980in}}%
\pgfpathlineto{\pgfqpoint{1.381665in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.709940in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.711695in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.712732in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.713223in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.713292in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.713024in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.712483in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.711715in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.710753in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.709624in}}%
\pgfpathlineto{\pgfqpoint{1.333674in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.708331in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.706896in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.705344in}}%
\pgfpathlineto{\pgfqpoint{1.319131in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.703671in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.701893in}}%
\pgfpathlineto{\pgfqpoint{1.307047in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.700023in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.698054in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.696007in}}%
\pgfpathlineto{\pgfqpoint{1.296305in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.693875in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.691672in}}%
\pgfpathlineto{\pgfqpoint{1.286391in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.689397in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.687054in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.684649in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.682181in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.679658in}}%
\pgfpathlineto{\pgfqpoint{1.259709in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.677076in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.674442in}}%
\pgfpathlineto{\pgfqpoint{1.251500in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.671758in}}%
\pgfpathlineto{\pgfqpoint{1.243541in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.669019in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.666240in}}%
\pgfpathlineto{\pgfqpoint{1.235825in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.663410in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.660529in}}%
\pgfpathlineto{\pgfqpoint{1.228275in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.657618in}}%
\pgfpathlineto{\pgfqpoint{1.220922in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.654656in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.651647in}}%
\pgfpathlineto{\pgfqpoint{1.213700in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.648612in}}%
\pgfpathlineto{\pgfqpoint{1.206637in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.645531in}}%
\pgfpathlineto{\pgfqpoint{1.199687in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.642404in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.639250in}}%
\pgfpathlineto{\pgfqpoint{1.192861in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.636059in}}%
\pgfpathlineto{\pgfqpoint{1.186141in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.632826in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.629552in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.626260in}}%
\pgfpathlineto{\pgfqpoint{1.172993in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.622927in}}%
\pgfpathlineto{\pgfqpoint{1.166555in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.619555in}}%
\pgfpathlineto{\pgfqpoint{1.160198in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.616145in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.612718in}}%
\pgfpathlineto{\pgfqpoint{1.153920in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.609255in}}%
\pgfpathlineto{\pgfqpoint{1.147716in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.605756in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.602220in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.598652in}}%
\pgfpathlineto{\pgfqpoint{1.135520in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.595068in}}%
\pgfpathlineto{\pgfqpoint{1.129516in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.591449in}}%
\pgfpathlineto{\pgfqpoint{1.123575in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.587796in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.584110in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.580391in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.576645in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.572879in}}%
\pgfpathlineto{\pgfqpoint{1.100387in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.569081in}}%
\pgfpathlineto{\pgfqpoint{1.094721in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.565251in}}%
\pgfpathlineto{\pgfqpoint{1.089106in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.561390in}}%
\pgfpathlineto{\pgfqpoint{1.083540in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.557499in}}%
\pgfpathlineto{\pgfqpoint{1.078023in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.553577in}}%
\pgfpathlineto{\pgfqpoint{1.072553in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.549624in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.545645in}}%
\pgfpathlineto{\pgfqpoint{1.067126in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.541645in}}%
\pgfpathlineto{\pgfqpoint{1.061736in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.537614in}}%
\pgfpathlineto{\pgfqpoint{1.056390in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.533552in}}%
\pgfpathlineto{\pgfqpoint{1.051086in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.529461in}}%
\pgfpathlineto{\pgfqpoint{1.045824in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.525340in}}%
\pgfpathlineto{\pgfqpoint{1.040602in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.521189in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.517008in}}%
\pgfpathlineto{\pgfqpoint{1.030277in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.512798in}}%
\pgfpathlineto{\pgfqpoint{1.025172in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.508557in}}%
\pgfpathlineto{\pgfqpoint{1.020104in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.504287in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.499987in}}%
\pgfpathlineto{\pgfqpoint{1.010077in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.495656in}}%
\pgfpathlineto{\pgfqpoint{1.005117in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.491295in}}%
\pgfpathlineto{\pgfqpoint{1.000193in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.486903in}}%
\pgfpathlineto{\pgfqpoint{0.995303in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.482480in}}%
\pgfpathlineto{\pgfqpoint{0.990448in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.478026in}}%
\pgfpathlineto{\pgfqpoint{0.985626in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.473540in}}%
\pgfpathlineto{\pgfqpoint{0.980838in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.469022in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.464471in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.459887in}}%
\pgfpathlineto{\pgfqpoint{0.966674in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.455270in}}%
\pgfpathlineto{\pgfqpoint{0.962019in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.450618in}}%
\pgfpathlineto{\pgfqpoint{0.957397in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.445930in}}%
\pgfpathlineto{\pgfqpoint{0.952807in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.441207in}}%
\pgfpathlineto{\pgfqpoint{0.948251in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.436448in}}%
\pgfpathlineto{\pgfqpoint{0.943728in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.431651in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.426815in}}%
\pgfpathlineto{\pgfqpoint{0.934781in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.421941in}}%
\pgfpathlineto{\pgfqpoint{0.930358in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.417032in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.412084in}}%
\pgfpathlineto{\pgfqpoint{0.917253in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.407094in}}%
\pgfpathlineto{\pgfqpoint{0.912950in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.402060in}}%
\pgfpathlineto{\pgfqpoint{0.908681in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.396981in}}%
\pgfpathlineto{\pgfqpoint{0.904447in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.391856in}}%
\pgfpathlineto{\pgfqpoint{0.900248in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.386683in}}%
\pgfpathlineto{\pgfqpoint{0.896085in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.381466in}}%
\pgfpathlineto{\pgfqpoint{0.887831in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.376201in}}%
\pgfpathlineto{\pgfqpoint{0.883756in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.370883in}}%
\pgfpathlineto{\pgfqpoint{0.879717in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.365509in}}%
\pgfpathlineto{\pgfqpoint{0.875716in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.360079in}}%
\pgfpathlineto{\pgfqpoint{0.871753in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.867808in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.354594in}}%
\pgfpathlineto{\pgfqpoint{0.863900in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.349047in}}%
\pgfpathlineto{\pgfqpoint{0.860031in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.343436in}}%
\pgfpathlineto{\pgfqpoint{0.856202in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.852413in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.337758in}}%
\pgfpathlineto{\pgfqpoint{0.848643in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.332008in}}%
\pgfpathlineto{\pgfqpoint{0.844915in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.326185in}}%
\pgfpathlineto{\pgfqpoint{0.841230in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.320284in}}%
\pgfpathlineto{\pgfqpoint{0.837591in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.833971in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.314293in}}%
\pgfpathlineto{\pgfqpoint{0.830396in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.308215in}}%
\pgfpathlineto{\pgfqpoint{0.826868in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.823382in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.302041in}}%
\pgfpathlineto{\pgfqpoint{0.819925in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.295754in}}%
\pgfpathlineto{\pgfqpoint{0.816518in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.289366in}}%
\pgfpathlineto{\pgfqpoint{0.813163in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.809836in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.282833in}}%
\pgfpathlineto{\pgfqpoint{0.806561in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.276183in}}%
\pgfpathlineto{\pgfqpoint{0.803342in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.800157in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.269354in}}%
\pgfpathlineto{\pgfqpoint{0.797029in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.262375in}}%
\pgfpathlineto{\pgfqpoint{0.790927in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.255176in}}%
\pgfpathlineto{\pgfqpoint{0.787960in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.785048in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.247751in}}%
\pgfpathlineto{\pgfqpoint{0.782193in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.240071in}}%
\pgfpathlineto{\pgfqpoint{0.776675in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.232059in}}%
\pgfpathlineto{\pgfqpoint{0.774016in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.771426in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.223617in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.766475in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.214651in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.759678in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.204935in}}%
\pgfpathlineto{\pgfqpoint{0.757610in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.755645in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.194005in}}%
\pgfpathlineto{\pgfqpoint{0.753795in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.752080in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.750493in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.180851in}}%
\pgfpathlineto{\pgfqpoint{0.749063in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.747814in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.746752in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.745902in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.745304in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.745008in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.745084in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.745627in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.746773in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.748714in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.137444in}}%
\pgfpathlineto{\pgfqpoint{0.751986in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.132252in}}%
\pgfpathlineto{\pgfqpoint{0.757726in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.129292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.821030in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.179480in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.181498in}}%
\pgfpathlineto{\pgfqpoint{0.810572in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.185242in}}%
\pgfpathlineto{\pgfqpoint{0.806432in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.804202in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.194701in}}%
\pgfpathlineto{\pgfqpoint{0.803058in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.802645in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.802730in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.803207in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.211117in}}%
\pgfpathlineto{\pgfqpoint{0.804026in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.805119in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.806428in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.807920in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.228524in}}%
\pgfpathlineto{\pgfqpoint{0.809614in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.811456in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.240240in}}%
\pgfpathlineto{\pgfqpoint{0.813424in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.815548in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.817765in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.250167in}}%
\pgfpathlineto{\pgfqpoint{0.820112in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.822542in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.259140in}}%
\pgfpathlineto{\pgfqpoint{0.825082in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.827695in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.267493in}}%
\pgfpathlineto{\pgfqpoint{0.830408in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.275355in}}%
\pgfpathlineto{\pgfqpoint{0.833187in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.836049in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.282852in}}%
\pgfpathlineto{\pgfqpoint{0.838979in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.841975in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.290086in}}%
\pgfpathlineto{\pgfqpoint{0.845041in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.297059in}}%
\pgfpathlineto{\pgfqpoint{0.848166in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.851353in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.303827in}}%
\pgfpathlineto{\pgfqpoint{0.854599in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.310420in}}%
\pgfpathlineto{\pgfqpoint{0.857900in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.861255in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.316850in}}%
\pgfpathlineto{\pgfqpoint{0.864664in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.323136in}}%
\pgfpathlineto{\pgfqpoint{0.868125in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.871635in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.329308in}}%
\pgfpathlineto{\pgfqpoint{0.875193in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.335342in}}%
\pgfpathlineto{\pgfqpoint{0.878801in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.341283in}}%
\pgfpathlineto{\pgfqpoint{0.882455in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.886155in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.347127in}}%
\pgfpathlineto{\pgfqpoint{0.889898in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.352868in}}%
\pgfpathlineto{\pgfqpoint{0.893687in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.358531in}}%
\pgfpathlineto{\pgfqpoint{0.897520in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.364119in}}%
\pgfpathlineto{\pgfqpoint{0.901397in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.905313in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.369622in}}%
\pgfpathlineto{\pgfqpoint{0.909270in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.375055in}}%
\pgfpathlineto{\pgfqpoint{0.913270in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.380422in}}%
\pgfpathlineto{\pgfqpoint{0.917312in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.385727in}}%
\pgfpathlineto{\pgfqpoint{0.921395in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.390971in}}%
\pgfpathlineto{\pgfqpoint{0.929677in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.396151in}}%
\pgfpathlineto{\pgfqpoint{0.933877in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.401275in}}%
\pgfpathlineto{\pgfqpoint{0.938116in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.406345in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.411364in}}%
\pgfpathlineto{\pgfqpoint{0.946715in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.416331in}}%
\pgfpathlineto{\pgfqpoint{0.951074in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.421249in}}%
\pgfpathlineto{\pgfqpoint{0.955472in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.426119in}}%
\pgfpathlineto{\pgfqpoint{0.959909in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.964382in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.430942in}}%
\pgfpathlineto{\pgfqpoint{0.968894in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.435721in}}%
\pgfpathlineto{\pgfqpoint{0.973446in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.440455in}}%
\pgfpathlineto{\pgfqpoint{0.978038in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.445145in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.449794in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.454401in}}%
\pgfpathlineto{\pgfqpoint{0.992052in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.458967in}}%
\pgfpathlineto{\pgfqpoint{0.996803in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.463493in}}%
\pgfpathlineto{\pgfqpoint{1.001596in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.467980in}}%
\pgfpathlineto{\pgfqpoint{1.006430in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.472429in}}%
\pgfpathlineto{\pgfqpoint{1.011306in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.476839in}}%
\pgfpathlineto{\pgfqpoint{1.016224in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.481211in}}%
\pgfpathlineto{\pgfqpoint{1.021185in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{1.026189in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.489844in}}%
\pgfpathlineto{\pgfqpoint{1.031238in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.494106in}}%
\pgfpathlineto{\pgfqpoint{1.036331in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.498331in}}%
\pgfpathlineto{\pgfqpoint{1.041470in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.502520in}}%
\pgfpathlineto{\pgfqpoint{1.046656in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.506672in}}%
\pgfpathlineto{\pgfqpoint{1.051890in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.510789in}}%
\pgfpathlineto{\pgfqpoint{1.057173in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.514871in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.518917in}}%
\pgfpathlineto{\pgfqpoint{1.062506in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.522930in}}%
\pgfpathlineto{\pgfqpoint{1.067890in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.526908in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.530850in}}%
\pgfpathlineto{\pgfqpoint{1.078819in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.534757in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.538628in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.542462in}}%
\pgfpathlineto{\pgfqpoint{1.095639in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.546261in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.550022in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.553752in}}%
\pgfpathlineto{\pgfqpoint{1.107163in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.557445in}}%
\pgfpathlineto{\pgfqpoint{1.113028in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.561101in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.564719in}}%
\pgfpathlineto{\pgfqpoint{1.124968in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.568298in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.571840in}}%
\pgfpathlineto{\pgfqpoint{1.131054in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.575346in}}%
\pgfpathlineto{\pgfqpoint{1.137231in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.578814in}}%
\pgfpathlineto{\pgfqpoint{1.143492in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.582240in}}%
\pgfpathlineto{\pgfqpoint{1.149839in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.585626in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.588972in}}%
\pgfpathlineto{\pgfqpoint{1.156301in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.592278in}}%
\pgfpathlineto{\pgfqpoint{1.162869in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.595541in}}%
\pgfpathlineto{\pgfqpoint{1.169540in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.598759in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.601934in}}%
\pgfpathlineto{\pgfqpoint{1.176364in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.605064in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.608148in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.611183in}}%
\pgfpathlineto{\pgfqpoint{1.190422in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.614168in}}%
\pgfpathlineto{\pgfqpoint{1.197711in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.617104in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.619986in}}%
\pgfpathlineto{\pgfqpoint{1.205194in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.622813in}}%
\pgfpathlineto{\pgfqpoint{1.212904in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.625587in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.628296in}}%
\pgfpathlineto{\pgfqpoint{1.220902in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.630947in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.633535in}}%
\pgfpathlineto{\pgfqpoint{1.229190in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.636049in}}%
\pgfpathlineto{\pgfqpoint{1.237882in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.638502in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.640866in}}%
\pgfpathlineto{\pgfqpoint{1.247118in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.643163in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.645361in}}%
\pgfpathlineto{\pgfqpoint{1.257038in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.647484in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.649490in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.651411in}}%
\pgfpathlineto{\pgfqpoint{1.268013in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.653191in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.654857in}}%
\pgfpathlineto{\pgfqpoint{1.280966in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.656389in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.657738in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.658922in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.659911in}}%
\pgfpathlineto{\pgfqpoint{1.300212in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.660652in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.661083in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.661160in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.660787in}}%
\pgfpathlineto{\pgfqpoint{1.318361in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.659752in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.657734in}}%
\pgfpathlineto{\pgfqpoint{1.328819in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.653990in}}%
\pgfpathlineto{\pgfqpoint{1.332959in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.644531in}}%
\pgfpathlineto{\pgfqpoint{1.336333in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.336746in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.336660in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.336184in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.628115in}}%
\pgfpathlineto{\pgfqpoint{1.335365in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.334272in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.332963in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.331471in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.610708in}}%
\pgfpathlineto{\pgfqpoint{1.329777in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.327935in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.598992in}}%
\pgfpathlineto{\pgfqpoint{1.325967in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.323843in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.321626in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.589065in}}%
\pgfpathlineto{\pgfqpoint{1.319279in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.316849in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.580092in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.311696in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.571739in}}%
\pgfpathlineto{\pgfqpoint{1.308983in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.563877in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.303342in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.556380in}}%
\pgfpathlineto{\pgfqpoint{1.300412in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.297416in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.549146in}}%
\pgfpathlineto{\pgfqpoint{1.294350in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.542173in}}%
\pgfpathlineto{\pgfqpoint{1.291225in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.535405in}}%
\pgfpathlineto{\pgfqpoint{1.284792in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.528812in}}%
\pgfpathlineto{\pgfqpoint{1.281491in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.278136in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.522382in}}%
\pgfpathlineto{\pgfqpoint{1.274727in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.516096in}}%
\pgfpathlineto{\pgfqpoint{1.271266in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.267756in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.509924in}}%
\pgfpathlineto{\pgfqpoint{1.264198in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.503891in}}%
\pgfpathlineto{\pgfqpoint{1.260590in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.497949in}}%
\pgfpathlineto{\pgfqpoint{1.256936in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.253236in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.492105in}}%
\pgfpathlineto{\pgfqpoint{1.249493in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{1.245704in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.480701in}}%
\pgfpathlineto{\pgfqpoint{1.241871in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.475114in}}%
\pgfpathlineto{\pgfqpoint{1.237994in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.234078in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.469610in}}%
\pgfpathlineto{\pgfqpoint{1.230121in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.464177in}}%
\pgfpathlineto{\pgfqpoint{1.226121in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.458810in}}%
\pgfpathlineto{\pgfqpoint{1.222079in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.453505in}}%
\pgfpathlineto{\pgfqpoint{1.217996in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.213872in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.448262in}}%
\pgfpathlineto{\pgfqpoint{1.209714in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.443082in}}%
\pgfpathlineto{\pgfqpoint{1.205514in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.437957in}}%
\pgfpathlineto{\pgfqpoint{1.201275in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.432887in}}%
\pgfpathlineto{\pgfqpoint{1.196995in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.427869in}}%
\pgfpathlineto{\pgfqpoint{1.192676in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.422901in}}%
\pgfpathlineto{\pgfqpoint{1.188317in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.417983in}}%
\pgfpathlineto{\pgfqpoint{1.183919in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.413113in}}%
\pgfpathlineto{\pgfqpoint{1.179482in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.175009in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.408290in}}%
\pgfpathlineto{\pgfqpoint{1.170497in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.403512in}}%
\pgfpathlineto{\pgfqpoint{1.165945in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.398778in}}%
\pgfpathlineto{\pgfqpoint{1.161353in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.394087in}}%
\pgfpathlineto{\pgfqpoint{1.156722in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.389438in}}%
\pgfpathlineto{\pgfqpoint{1.152051in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.384831in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.380265in}}%
\pgfpathlineto{\pgfqpoint{1.142587in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.375739in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.371252in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.366804in}}%
\pgfpathlineto{\pgfqpoint{1.128085in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.362394in}}%
\pgfpathlineto{\pgfqpoint{1.123167in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.358021in}}%
\pgfpathlineto{\pgfqpoint{1.118206in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.353686in}}%
\pgfpathlineto{\pgfqpoint{1.113202in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.349388in}}%
\pgfpathlineto{\pgfqpoint{1.108153in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.345127in}}%
\pgfpathlineto{\pgfqpoint{1.103060in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.340902in}}%
\pgfpathlineto{\pgfqpoint{1.097921in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.336713in}}%
\pgfpathlineto{\pgfqpoint{1.092735in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.332560in}}%
\pgfpathlineto{\pgfqpoint{1.087501in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.328443in}}%
\pgfpathlineto{\pgfqpoint{1.082218in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.320315in}}%
\pgfpathlineto{\pgfqpoint{1.076885in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.316302in}}%
\pgfpathlineto{\pgfqpoint{1.071501in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.312324in}}%
\pgfpathlineto{\pgfqpoint{1.066063in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.308382in}}%
\pgfpathlineto{\pgfqpoint{1.060572in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.304475in}}%
\pgfpathlineto{\pgfqpoint{1.055024in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.300605in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.296770in}}%
\pgfpathlineto{\pgfqpoint{1.043752in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.292972in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.289210in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.285481in}}%
\pgfpathlineto{\pgfqpoint{1.032228in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.281787in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.278132in}}%
\pgfpathlineto{\pgfqpoint{1.020429in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.274514in}}%
\pgfpathlineto{\pgfqpoint{1.014423in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.270934in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.267392in}}%
\pgfpathlineto{\pgfqpoint{1.008337in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.263886in}}%
\pgfpathlineto{\pgfqpoint{1.002160in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.260419in}}%
\pgfpathlineto{\pgfqpoint{0.995899in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.256992in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.253606in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.250260in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.246954in}}%
\pgfpathlineto{\pgfqpoint{0.976522in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.243691in}}%
\pgfpathlineto{\pgfqpoint{0.969851in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.240473in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.237298in}}%
\pgfpathlineto{\pgfqpoint{0.963027in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.234168in}}%
\pgfpathlineto{\pgfqpoint{0.956078in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.231084in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.228049in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.225064in}}%
\pgfpathlineto{\pgfqpoint{0.941680in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.222128in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.219246in}}%
\pgfpathlineto{\pgfqpoint{0.934197in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.216419in}}%
\pgfpathlineto{\pgfqpoint{0.926487in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.213646in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.210936in}}%
\pgfpathlineto{\pgfqpoint{0.918489in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.208286in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.205697in}}%
\pgfpathlineto{\pgfqpoint{0.910201in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.203183in}}%
\pgfpathlineto{\pgfqpoint{0.901509in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.200730in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.198366in}}%
\pgfpathlineto{\pgfqpoint{0.892273in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.196069in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.193871in}}%
\pgfpathlineto{\pgfqpoint{0.882353in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.191748in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.189743in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.187821in}}%
\pgfpathlineto{\pgfqpoint{0.871378in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.186042in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.184375in}}%
\pgfpathlineto{\pgfqpoint{0.858425in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.182843in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.181494in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.180310in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.179321in}}%
\pgfpathlineto{\pgfqpoint{0.839179in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.178581in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.178150in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.178072in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.178446in}}%
\pgfpathlineto{\pgfqpoint{0.821030in}{2.178813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823004in}{2.178446in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.178072in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.178150in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.178581in}}%
\pgfpathlineto{\pgfqpoint{0.839179in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.179321in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.180310in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.181494in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.182843in}}%
\pgfpathlineto{\pgfqpoint{0.858425in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.184375in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.186042in}}%
\pgfpathlineto{\pgfqpoint{0.871378in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.187821in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.189743in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.191748in}}%
\pgfpathlineto{\pgfqpoint{0.882353in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.193871in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.196069in}}%
\pgfpathlineto{\pgfqpoint{0.892273in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.198366in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.200730in}}%
\pgfpathlineto{\pgfqpoint{0.901509in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.203183in}}%
\pgfpathlineto{\pgfqpoint{0.910201in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.205697in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.208286in}}%
\pgfpathlineto{\pgfqpoint{0.918489in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.210936in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.213646in}}%
\pgfpathlineto{\pgfqpoint{0.926487in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.216419in}}%
\pgfpathlineto{\pgfqpoint{0.934197in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.219246in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.222128in}}%
\pgfpathlineto{\pgfqpoint{0.941680in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.225064in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.228049in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.231084in}}%
\pgfpathlineto{\pgfqpoint{0.956078in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.234168in}}%
\pgfpathlineto{\pgfqpoint{0.963027in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.237298in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.240473in}}%
\pgfpathlineto{\pgfqpoint{0.969851in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.243691in}}%
\pgfpathlineto{\pgfqpoint{0.976522in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.246954in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.250260in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.253606in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.256992in}}%
\pgfpathlineto{\pgfqpoint{0.995899in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.260419in}}%
\pgfpathlineto{\pgfqpoint{1.002160in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.263886in}}%
\pgfpathlineto{\pgfqpoint{1.008337in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.267392in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.270934in}}%
\pgfpathlineto{\pgfqpoint{1.014423in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.274514in}}%
\pgfpathlineto{\pgfqpoint{1.020429in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.278132in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.281787in}}%
\pgfpathlineto{\pgfqpoint{1.032228in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.285481in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.289210in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.292972in}}%
\pgfpathlineto{\pgfqpoint{1.043752in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.296770in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.300605in}}%
\pgfpathlineto{\pgfqpoint{1.055024in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.304475in}}%
\pgfpathlineto{\pgfqpoint{1.060572in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.308382in}}%
\pgfpathlineto{\pgfqpoint{1.066063in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.312324in}}%
\pgfpathlineto{\pgfqpoint{1.071501in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.316302in}}%
\pgfpathlineto{\pgfqpoint{1.076885in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.320315in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{1.082218in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.328443in}}%
\pgfpathlineto{\pgfqpoint{1.087501in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.332560in}}%
\pgfpathlineto{\pgfqpoint{1.092735in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.336713in}}%
\pgfpathlineto{\pgfqpoint{1.097921in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.340902in}}%
\pgfpathlineto{\pgfqpoint{1.103060in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.345127in}}%
\pgfpathlineto{\pgfqpoint{1.108153in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.349388in}}%
\pgfpathlineto{\pgfqpoint{1.113202in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.353686in}}%
\pgfpathlineto{\pgfqpoint{1.118206in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.358021in}}%
\pgfpathlineto{\pgfqpoint{1.123167in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.362394in}}%
\pgfpathlineto{\pgfqpoint{1.128085in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.366804in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.371252in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.375739in}}%
\pgfpathlineto{\pgfqpoint{1.142587in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.380265in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.384831in}}%
\pgfpathlineto{\pgfqpoint{1.152051in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.389438in}}%
\pgfpathlineto{\pgfqpoint{1.156722in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.394087in}}%
\pgfpathlineto{\pgfqpoint{1.161353in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.398778in}}%
\pgfpathlineto{\pgfqpoint{1.165945in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.403512in}}%
\pgfpathlineto{\pgfqpoint{1.170497in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.408290in}}%
\pgfpathlineto{\pgfqpoint{1.175009in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.179482in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.413113in}}%
\pgfpathlineto{\pgfqpoint{1.183919in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.417983in}}%
\pgfpathlineto{\pgfqpoint{1.188317in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.422901in}}%
\pgfpathlineto{\pgfqpoint{1.192676in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.427869in}}%
\pgfpathlineto{\pgfqpoint{1.196995in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.432887in}}%
\pgfpathlineto{\pgfqpoint{1.201275in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.437957in}}%
\pgfpathlineto{\pgfqpoint{1.205514in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.443082in}}%
\pgfpathlineto{\pgfqpoint{1.209714in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.448262in}}%
\pgfpathlineto{\pgfqpoint{1.213872in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.217996in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.453505in}}%
\pgfpathlineto{\pgfqpoint{1.222079in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.458810in}}%
\pgfpathlineto{\pgfqpoint{1.226121in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.464177in}}%
\pgfpathlineto{\pgfqpoint{1.230121in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.469610in}}%
\pgfpathlineto{\pgfqpoint{1.234078in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.237994in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.475114in}}%
\pgfpathlineto{\pgfqpoint{1.241871in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.480701in}}%
\pgfpathlineto{\pgfqpoint{1.245704in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{1.249493in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.492105in}}%
\pgfpathlineto{\pgfqpoint{1.253236in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.256936in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.497949in}}%
\pgfpathlineto{\pgfqpoint{1.260590in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.503891in}}%
\pgfpathlineto{\pgfqpoint{1.264198in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.509924in}}%
\pgfpathlineto{\pgfqpoint{1.267756in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.271266in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.516096in}}%
\pgfpathlineto{\pgfqpoint{1.274727in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.522382in}}%
\pgfpathlineto{\pgfqpoint{1.278136in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.281491in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.528812in}}%
\pgfpathlineto{\pgfqpoint{1.284792in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.535405in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.291225in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.542173in}}%
\pgfpathlineto{\pgfqpoint{1.294350in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.549146in}}%
\pgfpathlineto{\pgfqpoint{1.297416in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.300412in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.556380in}}%
\pgfpathlineto{\pgfqpoint{1.303342in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.563877in}}%
\pgfpathlineto{\pgfqpoint{1.308983in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.571739in}}%
\pgfpathlineto{\pgfqpoint{1.311696in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.580092in}}%
\pgfpathlineto{\pgfqpoint{1.316849in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.319279in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.589065in}}%
\pgfpathlineto{\pgfqpoint{1.321626in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.323843in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.325967in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.598992in}}%
\pgfpathlineto{\pgfqpoint{1.327935in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.329777in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.610708in}}%
\pgfpathlineto{\pgfqpoint{1.331471in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.332963in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.334272in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.335365in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.628115in}}%
\pgfpathlineto{\pgfqpoint{1.336184in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.336660in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.336746in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.336333in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.644531in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.332959in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.653990in}}%
\pgfpathlineto{\pgfqpoint{1.328819in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.657734in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.659752in}}%
\pgfpathlineto{\pgfqpoint{1.318361in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.660787in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.661160in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.661083in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.660652in}}%
\pgfpathlineto{\pgfqpoint{1.300212in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.659911in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.658922in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.657738in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.656389in}}%
\pgfpathlineto{\pgfqpoint{1.280966in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.654857in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.653191in}}%
\pgfpathlineto{\pgfqpoint{1.268013in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.651411in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.649490in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.647484in}}%
\pgfpathlineto{\pgfqpoint{1.257038in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.645361in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.643163in}}%
\pgfpathlineto{\pgfqpoint{1.247118in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.640866in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.638502in}}%
\pgfpathlineto{\pgfqpoint{1.237882in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.636049in}}%
\pgfpathlineto{\pgfqpoint{1.229190in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.633535in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.630947in}}%
\pgfpathlineto{\pgfqpoint{1.220902in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.628296in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.625587in}}%
\pgfpathlineto{\pgfqpoint{1.212904in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.622813in}}%
\pgfpathlineto{\pgfqpoint{1.205194in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.619986in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.617104in}}%
\pgfpathlineto{\pgfqpoint{1.197711in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.614168in}}%
\pgfpathlineto{\pgfqpoint{1.190422in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.611183in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.608148in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.605064in}}%
\pgfpathlineto{\pgfqpoint{1.176364in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.601934in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.598759in}}%
\pgfpathlineto{\pgfqpoint{1.169540in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.595541in}}%
\pgfpathlineto{\pgfqpoint{1.162869in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.592278in}}%
\pgfpathlineto{\pgfqpoint{1.156301in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.588972in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.585626in}}%
\pgfpathlineto{\pgfqpoint{1.149839in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.582240in}}%
\pgfpathlineto{\pgfqpoint{1.143492in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.578814in}}%
\pgfpathlineto{\pgfqpoint{1.137231in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.575346in}}%
\pgfpathlineto{\pgfqpoint{1.131054in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.571840in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.568298in}}%
\pgfpathlineto{\pgfqpoint{1.124968in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.564719in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.561101in}}%
\pgfpathlineto{\pgfqpoint{1.113028in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.557445in}}%
\pgfpathlineto{\pgfqpoint{1.107163in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.553752in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.550022in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.546261in}}%
\pgfpathlineto{\pgfqpoint{1.095639in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.542462in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.538628in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.534757in}}%
\pgfpathlineto{\pgfqpoint{1.078819in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.530850in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.526908in}}%
\pgfpathlineto{\pgfqpoint{1.067890in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.522930in}}%
\pgfpathlineto{\pgfqpoint{1.062506in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.518917in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.514871in}}%
\pgfpathlineto{\pgfqpoint{1.057173in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.510789in}}%
\pgfpathlineto{\pgfqpoint{1.051890in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.506672in}}%
\pgfpathlineto{\pgfqpoint{1.046656in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.502520in}}%
\pgfpathlineto{\pgfqpoint{1.041470in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.498331in}}%
\pgfpathlineto{\pgfqpoint{1.036331in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.494106in}}%
\pgfpathlineto{\pgfqpoint{1.031238in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.489844in}}%
\pgfpathlineto{\pgfqpoint{1.026189in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{1.021185in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.481211in}}%
\pgfpathlineto{\pgfqpoint{1.016224in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.476839in}}%
\pgfpathlineto{\pgfqpoint{1.011306in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.472429in}}%
\pgfpathlineto{\pgfqpoint{1.006430in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.467980in}}%
\pgfpathlineto{\pgfqpoint{1.001596in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.463493in}}%
\pgfpathlineto{\pgfqpoint{0.996803in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.458967in}}%
\pgfpathlineto{\pgfqpoint{0.992052in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.454401in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.449794in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.445145in}}%
\pgfpathlineto{\pgfqpoint{0.978038in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.440455in}}%
\pgfpathlineto{\pgfqpoint{0.973446in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.435721in}}%
\pgfpathlineto{\pgfqpoint{0.968894in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.430942in}}%
\pgfpathlineto{\pgfqpoint{0.964382in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.959909in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.426119in}}%
\pgfpathlineto{\pgfqpoint{0.955472in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.421249in}}%
\pgfpathlineto{\pgfqpoint{0.951074in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.416331in}}%
\pgfpathlineto{\pgfqpoint{0.946715in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.411364in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.406345in}}%
\pgfpathlineto{\pgfqpoint{0.938116in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.401275in}}%
\pgfpathlineto{\pgfqpoint{0.933877in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.396151in}}%
\pgfpathlineto{\pgfqpoint{0.929677in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.390971in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.921395in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.385727in}}%
\pgfpathlineto{\pgfqpoint{0.917312in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.380422in}}%
\pgfpathlineto{\pgfqpoint{0.913270in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.375055in}}%
\pgfpathlineto{\pgfqpoint{0.909270in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.369622in}}%
\pgfpathlineto{\pgfqpoint{0.905313in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.901397in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.364119in}}%
\pgfpathlineto{\pgfqpoint{0.897520in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.358531in}}%
\pgfpathlineto{\pgfqpoint{0.893687in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.352868in}}%
\pgfpathlineto{\pgfqpoint{0.889898in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.347127in}}%
\pgfpathlineto{\pgfqpoint{0.886155in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.882455in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.341283in}}%
\pgfpathlineto{\pgfqpoint{0.878801in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.335342in}}%
\pgfpathlineto{\pgfqpoint{0.875193in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.329308in}}%
\pgfpathlineto{\pgfqpoint{0.871635in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.868125in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.323136in}}%
\pgfpathlineto{\pgfqpoint{0.864664in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.316850in}}%
\pgfpathlineto{\pgfqpoint{0.861255in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.857900in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.310420in}}%
\pgfpathlineto{\pgfqpoint{0.854599in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.303827in}}%
\pgfpathlineto{\pgfqpoint{0.851353in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.848166in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.297059in}}%
\pgfpathlineto{\pgfqpoint{0.845041in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.290086in}}%
\pgfpathlineto{\pgfqpoint{0.841975in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.838979in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.282852in}}%
\pgfpathlineto{\pgfqpoint{0.836049in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.833187in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.275355in}}%
\pgfpathlineto{\pgfqpoint{0.830408in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.267493in}}%
\pgfpathlineto{\pgfqpoint{0.827695in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.825082in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.259140in}}%
\pgfpathlineto{\pgfqpoint{0.822542in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.820112in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.250167in}}%
\pgfpathlineto{\pgfqpoint{0.817765in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.815548in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.813424in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.240240in}}%
\pgfpathlineto{\pgfqpoint{0.811456in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.809614in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.228524in}}%
\pgfpathlineto{\pgfqpoint{0.807920in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.806428in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.805119in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.804026in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.211117in}}%
\pgfpathlineto{\pgfqpoint{0.803207in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.802730in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.802645in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.803058in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.194701in}}%
\pgfpathlineto{\pgfqpoint{0.804202in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.806432in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.185242in}}%
\pgfpathlineto{\pgfqpoint{0.810572in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.181498in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.179480in}}%
\pgfpathlineto{\pgfqpoint{0.821030in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.178446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.864555in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.234069in}}%
\pgfpathlineto{\pgfqpoint{0.860478in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.858647in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.857916in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.857925in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.858457in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.859376in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.860591in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.862043in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.267285in}}%
\pgfpathlineto{\pgfqpoint{0.863781in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.278790in}}%
\pgfpathlineto{\pgfqpoint{0.867733in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.869963in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.288421in}}%
\pgfpathlineto{\pgfqpoint{0.872302in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.874798in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.297004in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.880092in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.304939in}}%
\pgfpathlineto{\pgfqpoint{0.882891in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.885779in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.312438in}}%
\pgfpathlineto{\pgfqpoint{0.888769in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.319579in}}%
\pgfpathlineto{\pgfqpoint{0.891822in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.894971in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.326408in}}%
\pgfpathlineto{\pgfqpoint{0.898192in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.333042in}}%
\pgfpathlineto{\pgfqpoint{0.901471in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.339434in}}%
\pgfpathlineto{\pgfqpoint{0.908264in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.345677in}}%
\pgfpathlineto{\pgfqpoint{0.911747in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.915296in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.351767in}}%
\pgfpathlineto{\pgfqpoint{0.918913in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.357700in}}%
\pgfpathlineto{\pgfqpoint{0.922584in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.363532in}}%
\pgfpathlineto{\pgfqpoint{0.926306in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.930087in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.369248in}}%
\pgfpathlineto{\pgfqpoint{0.933930in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.374841in}}%
\pgfpathlineto{\pgfqpoint{0.937824in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.380350in}}%
\pgfpathlineto{\pgfqpoint{0.941767in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.385778in}}%
\pgfpathlineto{\pgfqpoint{0.945760in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.949806in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.391120in}}%
\pgfpathlineto{\pgfqpoint{0.953908in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.396368in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.401546in}}%
\pgfpathlineto{\pgfqpoint{0.962260in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.406657in}}%
\pgfpathlineto{\pgfqpoint{0.966509in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.411702in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.416683in}}%
\pgfpathlineto{\pgfqpoint{0.975151in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.421603in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.983990in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.426459in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.431253in}}%
\pgfpathlineto{\pgfqpoint{0.993032in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.435992in}}%
\pgfpathlineto{\pgfqpoint{0.997627in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.440678in}}%
\pgfpathlineto{\pgfqpoint{1.002271in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.445311in}}%
\pgfpathlineto{\pgfqpoint{1.006966in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.449892in}}%
\pgfpathlineto{\pgfqpoint{1.011711in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.454423in}}%
\pgfpathlineto{\pgfqpoint{1.016508in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.458905in}}%
\pgfpathlineto{\pgfqpoint{1.021356in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.463338in}}%
\pgfpathlineto{\pgfqpoint{1.026258in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.467724in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.472062in}}%
\pgfpathlineto{\pgfqpoint{1.036222in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.476354in}}%
\pgfpathlineto{\pgfqpoint{1.041287in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.480600in}}%
\pgfpathlineto{\pgfqpoint{1.046410in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.484801in}}%
\pgfpathlineto{\pgfqpoint{1.051590in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.488957in}}%
\pgfpathlineto{\pgfqpoint{1.056829in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.493069in}}%
\pgfpathlineto{\pgfqpoint{1.062130in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.497136in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.501157in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.505131in}}%
\pgfpathlineto{\pgfqpoint{1.072938in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.509061in}}%
\pgfpathlineto{\pgfqpoint{1.078446in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.512947in}}%
\pgfpathlineto{\pgfqpoint{1.084024in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.516790in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.520589in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.524344in}}%
\pgfpathlineto{\pgfqpoint{1.101201in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.528055in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{1.107107in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.535326in}}%
\pgfpathlineto{\pgfqpoint{1.113108in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.538893in}}%
\pgfpathlineto{\pgfqpoint{1.119198in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.542414in}}%
\pgfpathlineto{\pgfqpoint{1.125383in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.545890in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.549310in}}%
\pgfpathlineto{\pgfqpoint{1.131702in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.552677in}}%
\pgfpathlineto{\pgfqpoint{1.138150in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.555997in}}%
\pgfpathlineto{\pgfqpoint{1.144709in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.559269in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.562478in}}%
\pgfpathlineto{\pgfqpoint{1.151443in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.565629in}}%
\pgfpathlineto{\pgfqpoint{1.158345in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.568730in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.571773in}}%
\pgfpathlineto{\pgfqpoint{1.165412in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.574739in}}%
\pgfpathlineto{\pgfqpoint{1.172746in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.577652in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.580501in}}%
\pgfpathlineto{\pgfqpoint{1.180296in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.583262in}}%
\pgfpathlineto{\pgfqpoint{1.188191in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.585966in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.588578in}}%
\pgfpathlineto{\pgfqpoint{1.196482in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.591110in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.593561in}}%
\pgfpathlineto{\pgfqpoint{1.205255in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.595899in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.598156in}}%
\pgfpathlineto{\pgfqpoint{1.214744in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.600272in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.602289in}}%
\pgfpathlineto{\pgfqpoint{1.225393in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.604152in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.605863in}}%
\pgfpathlineto{\pgfqpoint{1.238113in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.607435in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.608748in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.609847in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.610678in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.611160in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.611168in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.610507in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.608850in}}%
\pgfpathlineto{\pgfqpoint{1.274836in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.605163in}}%
\pgfpathlineto{\pgfqpoint{1.278913in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.280744in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.281475in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.281466in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.280934in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.280015in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.278800in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.277348in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.571947in}}%
\pgfpathlineto{\pgfqpoint{1.275610in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.273718in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.560442in}}%
\pgfpathlineto{\pgfqpoint{1.271658in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.269428in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.550811in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.264593in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.542228in}}%
\pgfpathlineto{\pgfqpoint{1.262009in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.259299in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.534293in}}%
\pgfpathlineto{\pgfqpoint{1.256500in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.253612in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.526794in}}%
\pgfpathlineto{\pgfqpoint{1.250622in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.519653in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.512824in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.506191in}}%
\pgfpathlineto{\pgfqpoint{1.237920in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.499798in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.493556in}}%
\pgfpathlineto{\pgfqpoint{1.227644in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.224095in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.487465in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.481532in}}%
\pgfpathlineto{\pgfqpoint{1.216807in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.475700in}}%
\pgfpathlineto{\pgfqpoint{1.213085in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.209304in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.469984in}}%
\pgfpathlineto{\pgfqpoint{1.205461in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.464391in}}%
\pgfpathlineto{\pgfqpoint{1.201567in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.458882in}}%
\pgfpathlineto{\pgfqpoint{1.197624in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.453454in}}%
\pgfpathlineto{\pgfqpoint{1.193631in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.189585in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.448112in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.442864in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.437686in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.432576in}}%
\pgfpathlineto{\pgfqpoint{1.172882in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.427531in}}%
\pgfpathlineto{\pgfqpoint{1.168586in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.422549in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.417629in}}%
\pgfpathlineto{\pgfqpoint{1.159847in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.155401in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.412773in}}%
\pgfpathlineto{\pgfqpoint{1.150905in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.407979in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.403240in}}%
\pgfpathlineto{\pgfqpoint{1.141764in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.398554in}}%
\pgfpathlineto{\pgfqpoint{1.137120in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.393921in}}%
\pgfpathlineto{\pgfqpoint{1.132425in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.389340in}}%
\pgfpathlineto{\pgfqpoint{1.127680in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.384809in}}%
\pgfpathlineto{\pgfqpoint{1.122883in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.380327in}}%
\pgfpathlineto{\pgfqpoint{1.118035in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.375894in}}%
\pgfpathlineto{\pgfqpoint{1.113133in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.371508in}}%
\pgfpathlineto{\pgfqpoint{1.108178in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.367170in}}%
\pgfpathlineto{\pgfqpoint{1.103169in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.362878in}}%
\pgfpathlineto{\pgfqpoint{1.098104in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.358632in}}%
\pgfpathlineto{\pgfqpoint{1.092981in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.354431in}}%
\pgfpathlineto{\pgfqpoint{1.087801in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.350275in}}%
\pgfpathlineto{\pgfqpoint{1.082562in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.346164in}}%
\pgfpathlineto{\pgfqpoint{1.077261in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.342096in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.338076in}}%
\pgfpathlineto{\pgfqpoint{1.071893in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.334102in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.330171in}}%
\pgfpathlineto{\pgfqpoint{1.060945in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.326285in}}%
\pgfpathlineto{\pgfqpoint{1.055367in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.322442in}}%
\pgfpathlineto{\pgfqpoint{1.049717in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.318643in}}%
\pgfpathlineto{\pgfqpoint{1.043992in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.314888in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.311177in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.307518in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.303907in}}%
\pgfpathlineto{\pgfqpoint{1.026283in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.300340in}}%
\pgfpathlineto{\pgfqpoint{1.020193in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.296818in}}%
\pgfpathlineto{\pgfqpoint{1.014008in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.293342in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.289923in}}%
\pgfpathlineto{\pgfqpoint{1.007689in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.286555in}}%
\pgfpathlineto{\pgfqpoint{1.001241in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.283236in}}%
\pgfpathlineto{\pgfqpoint{0.994682in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.279964in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.276754in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.273603in}}%
\pgfpathlineto{\pgfqpoint{0.981046in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.270502in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.267459in}}%
\pgfpathlineto{\pgfqpoint{0.973979in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{0.966645in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.261580in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.258731in}}%
\pgfpathlineto{\pgfqpoint{0.959095in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.255971in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.253266in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.250654in}}%
\pgfpathlineto{\pgfqpoint{0.942909in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.248122in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.245671in}}%
\pgfpathlineto{\pgfqpoint{0.934136in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.243334in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.241076in}}%
\pgfpathlineto{\pgfqpoint{0.924647in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.238960in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.236943in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.235080in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.233369in}}%
\pgfpathlineto{\pgfqpoint{0.901278in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.231797in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.230484in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.229385in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.228554in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.228072in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.228064in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.228725in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.230382in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{2.231834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866969in}{2.230382in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.228725in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.228064in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.228072in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.228554in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.229385in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.230484in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.231797in}}%
\pgfpathlineto{\pgfqpoint{0.901278in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.233369in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.235080in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.236943in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.238960in}}%
\pgfpathlineto{\pgfqpoint{0.924647in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.241076in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.243334in}}%
\pgfpathlineto{\pgfqpoint{0.934136in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.245671in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.248122in}}%
\pgfpathlineto{\pgfqpoint{0.942909in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.250654in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.253266in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.255971in}}%
\pgfpathlineto{\pgfqpoint{0.959095in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.258731in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.261580in}}%
\pgfpathlineto{\pgfqpoint{0.966645in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{0.973979in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.267459in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.270502in}}%
\pgfpathlineto{\pgfqpoint{0.981046in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.273603in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.276754in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.279964in}}%
\pgfpathlineto{\pgfqpoint{0.994682in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.283236in}}%
\pgfpathlineto{\pgfqpoint{1.001241in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.286555in}}%
\pgfpathlineto{\pgfqpoint{1.007689in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.289923in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.293342in}}%
\pgfpathlineto{\pgfqpoint{1.014008in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.296818in}}%
\pgfpathlineto{\pgfqpoint{1.020193in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.300340in}}%
\pgfpathlineto{\pgfqpoint{1.026283in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.303907in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.307518in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.311177in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.314888in}}%
\pgfpathlineto{\pgfqpoint{1.043992in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.318643in}}%
\pgfpathlineto{\pgfqpoint{1.049717in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.322442in}}%
\pgfpathlineto{\pgfqpoint{1.055367in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.326285in}}%
\pgfpathlineto{\pgfqpoint{1.060945in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.330171in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.334102in}}%
\pgfpathlineto{\pgfqpoint{1.071893in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.338076in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.342096in}}%
\pgfpathlineto{\pgfqpoint{1.077261in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.346164in}}%
\pgfpathlineto{\pgfqpoint{1.082562in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.350275in}}%
\pgfpathlineto{\pgfqpoint{1.087801in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.354431in}}%
\pgfpathlineto{\pgfqpoint{1.092981in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.358632in}}%
\pgfpathlineto{\pgfqpoint{1.098104in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.362878in}}%
\pgfpathlineto{\pgfqpoint{1.103169in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.367170in}}%
\pgfpathlineto{\pgfqpoint{1.108178in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.371508in}}%
\pgfpathlineto{\pgfqpoint{1.113133in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.375894in}}%
\pgfpathlineto{\pgfqpoint{1.118035in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.380327in}}%
\pgfpathlineto{\pgfqpoint{1.122883in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.384809in}}%
\pgfpathlineto{\pgfqpoint{1.127680in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.389340in}}%
\pgfpathlineto{\pgfqpoint{1.132425in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.393921in}}%
\pgfpathlineto{\pgfqpoint{1.137120in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.398554in}}%
\pgfpathlineto{\pgfqpoint{1.141764in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.403240in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.407979in}}%
\pgfpathlineto{\pgfqpoint{1.150905in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.412773in}}%
\pgfpathlineto{\pgfqpoint{1.155401in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.159847in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.417629in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.422549in}}%
\pgfpathlineto{\pgfqpoint{1.168586in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.427531in}}%
\pgfpathlineto{\pgfqpoint{1.172882in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.432576in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.437686in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.442864in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.448112in}}%
\pgfpathlineto{\pgfqpoint{1.189585in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.193631in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.453454in}}%
\pgfpathlineto{\pgfqpoint{1.197624in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.458882in}}%
\pgfpathlineto{\pgfqpoint{1.201567in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.464391in}}%
\pgfpathlineto{\pgfqpoint{1.205461in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.469984in}}%
\pgfpathlineto{\pgfqpoint{1.209304in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.213085in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.475700in}}%
\pgfpathlineto{\pgfqpoint{1.216807in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.481532in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.487465in}}%
\pgfpathlineto{\pgfqpoint{1.224095in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.227644in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.493556in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.499798in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.237920in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.506191in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.512824in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.519653in}}%
\pgfpathlineto{\pgfqpoint{1.250622in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.526794in}}%
\pgfpathlineto{\pgfqpoint{1.253612in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.256500in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.534293in}}%
\pgfpathlineto{\pgfqpoint{1.259299in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.262009in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.542228in}}%
\pgfpathlineto{\pgfqpoint{1.264593in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.550811in}}%
\pgfpathlineto{\pgfqpoint{1.269428in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.271658in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.560442in}}%
\pgfpathlineto{\pgfqpoint{1.273718in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.275610in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.571947in}}%
\pgfpathlineto{\pgfqpoint{1.277348in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.278800in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.280015in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.280934in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.281466in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.281475in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.280744in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.278913in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.605163in}}%
\pgfpathlineto{\pgfqpoint{1.274836in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.608850in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.610507in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.611168in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.611160in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.610678in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.609847in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.608748in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.607435in}}%
\pgfpathlineto{\pgfqpoint{1.238113in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.605863in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.604152in}}%
\pgfpathlineto{\pgfqpoint{1.225393in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.602289in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.600272in}}%
\pgfpathlineto{\pgfqpoint{1.214744in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.598156in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.595899in}}%
\pgfpathlineto{\pgfqpoint{1.205255in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.593561in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.591110in}}%
\pgfpathlineto{\pgfqpoint{1.196482in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.588578in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.585966in}}%
\pgfpathlineto{\pgfqpoint{1.188191in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.583262in}}%
\pgfpathlineto{\pgfqpoint{1.180296in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.580501in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.577652in}}%
\pgfpathlineto{\pgfqpoint{1.172746in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.574739in}}%
\pgfpathlineto{\pgfqpoint{1.165412in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.571773in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.568730in}}%
\pgfpathlineto{\pgfqpoint{1.158345in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.565629in}}%
\pgfpathlineto{\pgfqpoint{1.151443in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.562478in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.559269in}}%
\pgfpathlineto{\pgfqpoint{1.144709in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.555997in}}%
\pgfpathlineto{\pgfqpoint{1.138150in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.552677in}}%
\pgfpathlineto{\pgfqpoint{1.131702in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.549310in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.545890in}}%
\pgfpathlineto{\pgfqpoint{1.125383in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.542414in}}%
\pgfpathlineto{\pgfqpoint{1.119198in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.538893in}}%
\pgfpathlineto{\pgfqpoint{1.113108in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.535326in}}%
\pgfpathlineto{\pgfqpoint{1.107107in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.528055in}}%
\pgfpathlineto{\pgfqpoint{1.101201in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.524344in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.520589in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.516790in}}%
\pgfpathlineto{\pgfqpoint{1.084024in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.512947in}}%
\pgfpathlineto{\pgfqpoint{1.078446in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.509061in}}%
\pgfpathlineto{\pgfqpoint{1.072938in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.505131in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.501157in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.497136in}}%
\pgfpathlineto{\pgfqpoint{1.062130in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.493069in}}%
\pgfpathlineto{\pgfqpoint{1.056829in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.488957in}}%
\pgfpathlineto{\pgfqpoint{1.051590in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.484801in}}%
\pgfpathlineto{\pgfqpoint{1.046410in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.480600in}}%
\pgfpathlineto{\pgfqpoint{1.041287in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.476354in}}%
\pgfpathlineto{\pgfqpoint{1.036222in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.472062in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.467724in}}%
\pgfpathlineto{\pgfqpoint{1.026258in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.463338in}}%
\pgfpathlineto{\pgfqpoint{1.021356in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.458905in}}%
\pgfpathlineto{\pgfqpoint{1.016508in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.454423in}}%
\pgfpathlineto{\pgfqpoint{1.011711in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.449892in}}%
\pgfpathlineto{\pgfqpoint{1.006966in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.445311in}}%
\pgfpathlineto{\pgfqpoint{1.002271in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.440678in}}%
\pgfpathlineto{\pgfqpoint{0.997627in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.435992in}}%
\pgfpathlineto{\pgfqpoint{0.993032in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.431253in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.426459in}}%
\pgfpathlineto{\pgfqpoint{0.983990in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.421603in}}%
\pgfpathlineto{\pgfqpoint{0.975151in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.416683in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.411702in}}%
\pgfpathlineto{\pgfqpoint{0.966509in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.406657in}}%
\pgfpathlineto{\pgfqpoint{0.962260in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.401546in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.396368in}}%
\pgfpathlineto{\pgfqpoint{0.953908in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.391120in}}%
\pgfpathlineto{\pgfqpoint{0.949806in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.945760in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.385778in}}%
\pgfpathlineto{\pgfqpoint{0.941767in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.380350in}}%
\pgfpathlineto{\pgfqpoint{0.937824in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.374841in}}%
\pgfpathlineto{\pgfqpoint{0.933930in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.369248in}}%
\pgfpathlineto{\pgfqpoint{0.930087in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.926306in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.363532in}}%
\pgfpathlineto{\pgfqpoint{0.922584in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.357700in}}%
\pgfpathlineto{\pgfqpoint{0.918913in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.351767in}}%
\pgfpathlineto{\pgfqpoint{0.915296in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.911747in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.345677in}}%
\pgfpathlineto{\pgfqpoint{0.908264in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.339434in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.901471in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.333042in}}%
\pgfpathlineto{\pgfqpoint{0.898192in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.326408in}}%
\pgfpathlineto{\pgfqpoint{0.894971in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.891822in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.319579in}}%
\pgfpathlineto{\pgfqpoint{0.888769in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.312438in}}%
\pgfpathlineto{\pgfqpoint{0.885779in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.882891in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.304939in}}%
\pgfpathlineto{\pgfqpoint{0.880092in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.297004in}}%
\pgfpathlineto{\pgfqpoint{0.874798in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.872302in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.288421in}}%
\pgfpathlineto{\pgfqpoint{0.869963in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.867733in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.278790in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.863781in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.267285in}}%
\pgfpathlineto{\pgfqpoint{0.862043in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.860591in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.859376in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.858457in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.857925in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.857916in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.858647in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.860478in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.234069in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.230382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.921328in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.285420in}}%
\pgfpathlineto{\pgfqpoint{0.918257in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.917253in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.919224in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.311317in}}%
\pgfpathlineto{\pgfqpoint{0.920720in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.922612in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.924667in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.321978in}}%
\pgfpathlineto{\pgfqpoint{0.926959in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.929412in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.330823in}}%
\pgfpathlineto{\pgfqpoint{0.932040in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.934783in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.338747in}}%
\pgfpathlineto{\pgfqpoint{0.937700in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.346054in}}%
\pgfpathlineto{\pgfqpoint{0.940689in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.943830in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.352903in}}%
\pgfpathlineto{\pgfqpoint{0.947066in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.359490in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.953805in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.365758in}}%
\pgfpathlineto{\pgfqpoint{0.957325in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.371834in}}%
\pgfpathlineto{\pgfqpoint{0.960911in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.964568in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.377759in}}%
\pgfpathlineto{\pgfqpoint{0.968343in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.383454in}}%
\pgfpathlineto{\pgfqpoint{0.972182in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.389034in}}%
\pgfpathlineto{\pgfqpoint{0.976086in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.394502in}}%
\pgfpathlineto{\pgfqpoint{0.980055in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.984094in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.399856in}}%
\pgfpathlineto{\pgfqpoint{0.988228in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.405064in}}%
\pgfpathlineto{\pgfqpoint{0.992427in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.410181in}}%
\pgfpathlineto{\pgfqpoint{0.996690in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{1.001019in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.420156in}}%
\pgfpathlineto{\pgfqpoint{1.005413in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.425019in}}%
\pgfpathlineto{\pgfqpoint{1.009874in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.429803in}}%
\pgfpathlineto{\pgfqpoint{1.014403in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.434510in}}%
\pgfpathlineto{\pgfqpoint{1.019000in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.439142in}}%
\pgfpathlineto{\pgfqpoint{1.023668in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.443701in}}%
\pgfpathlineto{\pgfqpoint{1.028407in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.448190in}}%
\pgfpathlineto{\pgfqpoint{1.033218in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.452609in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.456961in}}%
\pgfpathlineto{\pgfqpoint{1.043067in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.461248in}}%
\pgfpathlineto{\pgfqpoint{1.048108in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.465469in}}%
\pgfpathlineto{\pgfqpoint{1.053229in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.469628in}}%
\pgfpathlineto{\pgfqpoint{1.058433in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.473724in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.477759in}}%
\pgfpathlineto{\pgfqpoint{1.069098in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.481733in}}%
\pgfpathlineto{\pgfqpoint{1.074566in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.485648in}}%
\pgfpathlineto{\pgfqpoint{1.080126in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.489504in}}%
\pgfpathlineto{\pgfqpoint{1.085784in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.493302in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.497042in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.500695in}}%
\pgfpathlineto{\pgfqpoint{1.097461in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.504284in}}%
\pgfpathlineto{\pgfqpoint{1.103507in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.507816in}}%
\pgfpathlineto{\pgfqpoint{1.109676in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.511288in}}%
\pgfpathlineto{\pgfqpoint{1.115973in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.514703in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.518010in}}%
\pgfpathlineto{\pgfqpoint{1.122523in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.521253in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.524437in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.527544in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.530533in}}%
\pgfpathlineto{\pgfqpoint{1.143453in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.533460in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.536301in}}%
\pgfpathlineto{\pgfqpoint{1.151026in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.539004in}}%
\pgfpathlineto{\pgfqpoint{1.159105in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.541643in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.544123in}}%
\pgfpathlineto{\pgfqpoint{1.167865in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.546501in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.548720in}}%
\pgfpathlineto{\pgfqpoint{1.177645in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.550792in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.554363in}}%
\pgfpathlineto{\pgfqpoint{1.189431in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.555715in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.556779in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.557440in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.557499in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.556590in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.553812in}}%
\pgfpathlineto{\pgfqpoint{1.221133in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.222138in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.220167in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.527915in}}%
\pgfpathlineto{\pgfqpoint{1.218671in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.216779in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.214723in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.517255in}}%
\pgfpathlineto{\pgfqpoint{1.212432in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.209979in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.508409in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.204608in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.500486in}}%
\pgfpathlineto{\pgfqpoint{1.201690in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.493178in}}%
\pgfpathlineto{\pgfqpoint{1.198702in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.195561in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.486329in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.479742in}}%
\pgfpathlineto{\pgfqpoint{1.189020in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.185586in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.473474in}}%
\pgfpathlineto{\pgfqpoint{1.182066in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.467398in}}%
\pgfpathlineto{\pgfqpoint{1.178480in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.174823in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.461473in}}%
\pgfpathlineto{\pgfqpoint{1.171048in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.455778in}}%
\pgfpathlineto{\pgfqpoint{1.167209in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.450199in}}%
\pgfpathlineto{\pgfqpoint{1.163305in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.444730in}}%
\pgfpathlineto{\pgfqpoint{1.159336in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.155297in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.439376in}}%
\pgfpathlineto{\pgfqpoint{1.151163in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.434168in}}%
\pgfpathlineto{\pgfqpoint{1.146964in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.429051in}}%
\pgfpathlineto{\pgfqpoint{1.142701in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.424021in}}%
\pgfpathlineto{\pgfqpoint{1.138372in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.419076in}}%
\pgfpathlineto{\pgfqpoint{1.133978in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.414213in}}%
\pgfpathlineto{\pgfqpoint{1.129517in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.409429in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.404722in}}%
\pgfpathlineto{\pgfqpoint{1.120391in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.400090in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.395531in}}%
\pgfpathlineto{\pgfqpoint{1.110984in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.391043in}}%
\pgfpathlineto{\pgfqpoint{1.106173in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.386623in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.382271in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.377985in}}%
\pgfpathlineto{\pgfqpoint{1.091283in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.373763in}}%
\pgfpathlineto{\pgfqpoint{1.086162in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.369605in}}%
\pgfpathlineto{\pgfqpoint{1.080958in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.365508in}}%
\pgfpathlineto{\pgfqpoint{1.075669in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.361473in}}%
\pgfpathlineto{\pgfqpoint{1.070292in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.357499in}}%
\pgfpathlineto{\pgfqpoint{1.064825in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.353584in}}%
\pgfpathlineto{\pgfqpoint{1.059265in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.349728in}}%
\pgfpathlineto{\pgfqpoint{1.053607in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.345930in}}%
\pgfpathlineto{\pgfqpoint{1.047849in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.342190in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.338537in}}%
\pgfpathlineto{\pgfqpoint{1.041930in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.334948in}}%
\pgfpathlineto{\pgfqpoint{1.035883in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.331417in}}%
\pgfpathlineto{\pgfqpoint{1.029715in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.327944in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.324530in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.321222in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.317979in}}%
\pgfpathlineto{\pgfqpoint{1.010151in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.314795in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.311688in}}%
\pgfpathlineto{\pgfqpoint{1.003220in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.308700in}}%
\pgfpathlineto{\pgfqpoint{0.995938in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.305772in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.302931in}}%
\pgfpathlineto{\pgfqpoint{0.988365in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.300228in}}%
\pgfpathlineto{\pgfqpoint{0.980286in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.297590in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.295109in}}%
\pgfpathlineto{\pgfqpoint{0.971526in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.292731in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.290513in}}%
\pgfpathlineto{\pgfqpoint{0.961746in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.288440in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.286581in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.284870in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.283517in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.282453in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.281792in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.281734in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.282642in}}%
\pgfpathlineto{\pgfqpoint{0.921328in}{2.284855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.184314,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925589in}{2.282642in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.281734in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.281792in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.282453in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.283517in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.284870in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.286581in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.288440in}}%
\pgfpathlineto{\pgfqpoint{0.961746in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.290513in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.292731in}}%
\pgfpathlineto{\pgfqpoint{0.971526in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.295109in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.297590in}}%
\pgfpathlineto{\pgfqpoint{0.980286in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.300228in}}%
\pgfpathlineto{\pgfqpoint{0.988365in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.302931in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.305772in}}%
\pgfpathlineto{\pgfqpoint{0.995938in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.308700in}}%
\pgfpathlineto{\pgfqpoint{1.003220in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.311688in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.314795in}}%
\pgfpathlineto{\pgfqpoint{1.010151in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.317979in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.321222in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.324530in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.327944in}}%
\pgfpathlineto{\pgfqpoint{1.029715in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.331417in}}%
\pgfpathlineto{\pgfqpoint{1.035883in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.334948in}}%
\pgfpathlineto{\pgfqpoint{1.041930in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.338537in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.342190in}}%
\pgfpathlineto{\pgfqpoint{1.047849in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.345930in}}%
\pgfpathlineto{\pgfqpoint{1.053607in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.349728in}}%
\pgfpathlineto{\pgfqpoint{1.059265in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.353584in}}%
\pgfpathlineto{\pgfqpoint{1.064825in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.357499in}}%
\pgfpathlineto{\pgfqpoint{1.070292in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.361473in}}%
\pgfpathlineto{\pgfqpoint{1.075669in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.365508in}}%
\pgfpathlineto{\pgfqpoint{1.080958in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.369605in}}%
\pgfpathlineto{\pgfqpoint{1.086162in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.373763in}}%
\pgfpathlineto{\pgfqpoint{1.091283in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.377985in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.382271in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.386623in}}%
\pgfpathlineto{\pgfqpoint{1.106173in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.391043in}}%
\pgfpathlineto{\pgfqpoint{1.110984in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.395531in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.400090in}}%
\pgfpathlineto{\pgfqpoint{1.120391in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.404722in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.409429in}}%
\pgfpathlineto{\pgfqpoint{1.129517in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.414213in}}%
\pgfpathlineto{\pgfqpoint{1.133978in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.419076in}}%
\pgfpathlineto{\pgfqpoint{1.138372in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.424021in}}%
\pgfpathlineto{\pgfqpoint{1.142701in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.429051in}}%
\pgfpathlineto{\pgfqpoint{1.146964in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.434168in}}%
\pgfpathlineto{\pgfqpoint{1.151163in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.439376in}}%
\pgfpathlineto{\pgfqpoint{1.155297in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.159336in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.444730in}}%
\pgfpathlineto{\pgfqpoint{1.163305in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.450199in}}%
\pgfpathlineto{\pgfqpoint{1.167209in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.455778in}}%
\pgfpathlineto{\pgfqpoint{1.171048in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.461473in}}%
\pgfpathlineto{\pgfqpoint{1.174823in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.178480in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.467398in}}%
\pgfpathlineto{\pgfqpoint{1.182066in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.473474in}}%
\pgfpathlineto{\pgfqpoint{1.185586in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.189020in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.479742in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.486329in}}%
\pgfpathlineto{\pgfqpoint{1.195561in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.198702in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.493178in}}%
\pgfpathlineto{\pgfqpoint{1.201690in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.500486in}}%
\pgfpathlineto{\pgfqpoint{1.204608in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.508409in}}%
\pgfpathlineto{\pgfqpoint{1.209979in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.212432in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.517255in}}%
\pgfpathlineto{\pgfqpoint{1.214723in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.216779in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.218671in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.527915in}}%
\pgfpathlineto{\pgfqpoint{1.220167in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.222138in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.221133in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.553812in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.556590in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.557499in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.557440in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.556779in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.555715in}}%
\pgfpathlineto{\pgfqpoint{1.189431in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.554363in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.552651in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.550792in}}%
\pgfpathlineto{\pgfqpoint{1.177645in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.548720in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.546501in}}%
\pgfpathlineto{\pgfqpoint{1.167865in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.544123in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.541643in}}%
\pgfpathlineto{\pgfqpoint{1.159105in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.539004in}}%
\pgfpathlineto{\pgfqpoint{1.151026in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.536301in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.533460in}}%
\pgfpathlineto{\pgfqpoint{1.143453in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.530533in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.527544in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.524437in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.521253in}}%
\pgfpathlineto{\pgfqpoint{1.122523in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.518010in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.514703in}}%
\pgfpathlineto{\pgfqpoint{1.115973in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.511288in}}%
\pgfpathlineto{\pgfqpoint{1.109676in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.507816in}}%
\pgfpathlineto{\pgfqpoint{1.103507in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.504284in}}%
\pgfpathlineto{\pgfqpoint{1.097461in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.500695in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.497042in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.493302in}}%
\pgfpathlineto{\pgfqpoint{1.085784in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.489504in}}%
\pgfpathlineto{\pgfqpoint{1.080126in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.485648in}}%
\pgfpathlineto{\pgfqpoint{1.074566in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.481733in}}%
\pgfpathlineto{\pgfqpoint{1.069098in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.477759in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.473724in}}%
\pgfpathlineto{\pgfqpoint{1.058433in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.469628in}}%
\pgfpathlineto{\pgfqpoint{1.053229in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.465469in}}%
\pgfpathlineto{\pgfqpoint{1.048108in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.461248in}}%
\pgfpathlineto{\pgfqpoint{1.043067in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.456961in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.452609in}}%
\pgfpathlineto{\pgfqpoint{1.033218in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.448190in}}%
\pgfpathlineto{\pgfqpoint{1.028407in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.443701in}}%
\pgfpathlineto{\pgfqpoint{1.023668in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.439142in}}%
\pgfpathlineto{\pgfqpoint{1.019000in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.434510in}}%
\pgfpathlineto{\pgfqpoint{1.014403in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.429803in}}%
\pgfpathlineto{\pgfqpoint{1.009874in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.425019in}}%
\pgfpathlineto{\pgfqpoint{1.005413in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.420156in}}%
\pgfpathlineto{\pgfqpoint{1.001019in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{0.996690in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.410181in}}%
\pgfpathlineto{\pgfqpoint{0.992427in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.405064in}}%
\pgfpathlineto{\pgfqpoint{0.988228in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.399856in}}%
\pgfpathlineto{\pgfqpoint{0.984094in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.980055in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.394502in}}%
\pgfpathlineto{\pgfqpoint{0.976086in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.389034in}}%
\pgfpathlineto{\pgfqpoint{0.972182in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.383454in}}%
\pgfpathlineto{\pgfqpoint{0.968343in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.377759in}}%
\pgfpathlineto{\pgfqpoint{0.964568in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.960911in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.371834in}}%
\pgfpathlineto{\pgfqpoint{0.957325in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.365758in}}%
\pgfpathlineto{\pgfqpoint{0.953805in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.359490in}}%
\pgfpathlineto{\pgfqpoint{0.947066in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.352903in}}%
\pgfpathlineto{\pgfqpoint{0.943830in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.940689in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.346054in}}%
\pgfpathlineto{\pgfqpoint{0.937700in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.338747in}}%
\pgfpathlineto{\pgfqpoint{0.934783in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.932040in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.330823in}}%
\pgfpathlineto{\pgfqpoint{0.929412in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.926959in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.321978in}}%
\pgfpathlineto{\pgfqpoint{0.924667in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.922612in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.920720in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.311317in}}%
\pgfpathlineto{\pgfqpoint{0.919224in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.917253in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.918257in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.285420in}}%
\pgfpathlineto{\pgfqpoint{0.921328in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.282642in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.999156in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.999149in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.000480in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.002360in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.375874in}}%
\pgfpathlineto{\pgfqpoint{1.004690in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.007406in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.383883in}}%
\pgfpathlineto{\pgfqpoint{1.010405in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.390882in}}%
\pgfpathlineto{\pgfqpoint{1.013529in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.017033in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.396997in}}%
\pgfpathlineto{\pgfqpoint{1.020662in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.402834in}}%
\pgfpathlineto{\pgfqpoint{1.024419in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{1.028309in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.032438in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.413636in}}%
\pgfpathlineto{\pgfqpoint{1.036715in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.418650in}}%
\pgfpathlineto{\pgfqpoint{1.041125in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.423494in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.428178in}}%
\pgfpathlineto{\pgfqpoint{1.050371in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.432709in}}%
\pgfpathlineto{\pgfqpoint{1.055220in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.437095in}}%
\pgfpathlineto{\pgfqpoint{1.060230in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.441342in}}%
\pgfpathlineto{\pgfqpoint{1.065408in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.445458in}}%
\pgfpathlineto{\pgfqpoint{1.070763in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.449447in}}%
\pgfpathlineto{\pgfqpoint{1.076307in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.453315in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.457049in}}%
\pgfpathlineto{\pgfqpoint{1.082076in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.460568in}}%
\pgfpathlineto{\pgfqpoint{1.088249in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.463966in}}%
\pgfpathlineto{\pgfqpoint{1.094704in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.467248in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.470418in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.473243in}}%
\pgfpathlineto{\pgfqpoint{1.109201in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.475957in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.478413in}}%
\pgfpathlineto{\pgfqpoint{1.118057in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.480520in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.483425in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.483418in}}%
\pgfpathlineto{\pgfqpoint{1.140235in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.140242in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.138911in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.137031in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.463358in}}%
\pgfpathlineto{\pgfqpoint{1.134701in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.131985in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.455349in}}%
\pgfpathlineto{\pgfqpoint{1.128986in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.448350in}}%
\pgfpathlineto{\pgfqpoint{1.125862in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.122358in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.442236in}}%
\pgfpathlineto{\pgfqpoint{1.118728in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.436398in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.430815in}}%
\pgfpathlineto{\pgfqpoint{1.111082in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.425596in}}%
\pgfpathlineto{\pgfqpoint{1.102676in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.420582in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.415738in}}%
\pgfpathlineto{\pgfqpoint{1.093716in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.411054in}}%
\pgfpathlineto{\pgfqpoint{1.089020in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.406523in}}%
\pgfpathlineto{\pgfqpoint{1.084171in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.402138in}}%
\pgfpathlineto{\pgfqpoint{1.079161in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.397890in}}%
\pgfpathlineto{\pgfqpoint{1.073983in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.393774in}}%
\pgfpathlineto{\pgfqpoint{1.068628in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.389785in}}%
\pgfpathlineto{\pgfqpoint{1.063084in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.385917in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.382183in}}%
\pgfpathlineto{\pgfqpoint{1.057314in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.378664in}}%
\pgfpathlineto{\pgfqpoint{1.051142in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.375266in}}%
\pgfpathlineto{\pgfqpoint{1.044687in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.371984in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.368814in}}%
\pgfpathlineto{\pgfqpoint{1.037927in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.365989in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.363276in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.360820in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.358712in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.357012in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.355808in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.355814in}}%
\pgfpathlineto{\pgfqpoint{0.999156in}{2.359968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.058824,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003748in}{2.355814in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.355808in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.357012in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.358712in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.360820in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.363276in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.365989in}}%
\pgfpathlineto{\pgfqpoint{1.037927in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.368814in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.371984in}}%
\pgfpathlineto{\pgfqpoint{1.044687in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.375266in}}%
\pgfpathlineto{\pgfqpoint{1.051142in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.378664in}}%
\pgfpathlineto{\pgfqpoint{1.057314in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.382183in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.385917in}}%
\pgfpathlineto{\pgfqpoint{1.063084in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.389785in}}%
\pgfpathlineto{\pgfqpoint{1.068628in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.393774in}}%
\pgfpathlineto{\pgfqpoint{1.073983in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.397890in}}%
\pgfpathlineto{\pgfqpoint{1.079161in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.402138in}}%
\pgfpathlineto{\pgfqpoint{1.084171in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.406523in}}%
\pgfpathlineto{\pgfqpoint{1.089020in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.411054in}}%
\pgfpathlineto{\pgfqpoint{1.093716in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.415738in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.420582in}}%
\pgfpathlineto{\pgfqpoint{1.102676in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.425596in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.111082in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.430815in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.436398in}}%
\pgfpathlineto{\pgfqpoint{1.118728in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.442236in}}%
\pgfpathlineto{\pgfqpoint{1.122358in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.125862in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.448350in}}%
\pgfpathlineto{\pgfqpoint{1.128986in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.455349in}}%
\pgfpathlineto{\pgfqpoint{1.131985in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.134701in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.463358in}}%
\pgfpathlineto{\pgfqpoint{1.137031in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.138911in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.140242in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.140235in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.483418in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.483425in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.482221in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.480520in}}%
\pgfpathlineto{\pgfqpoint{1.118057in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.478413in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.475957in}}%
\pgfpathlineto{\pgfqpoint{1.109201in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.473243in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.470418in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.467248in}}%
\pgfpathlineto{\pgfqpoint{1.094704in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.463966in}}%
\pgfpathlineto{\pgfqpoint{1.088249in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.460568in}}%
\pgfpathlineto{\pgfqpoint{1.082076in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.457049in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.453315in}}%
\pgfpathlineto{\pgfqpoint{1.076307in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.449447in}}%
\pgfpathlineto{\pgfqpoint{1.070763in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.445458in}}%
\pgfpathlineto{\pgfqpoint{1.065408in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.441342in}}%
\pgfpathlineto{\pgfqpoint{1.060230in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.437095in}}%
\pgfpathlineto{\pgfqpoint{1.055220in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.432709in}}%
\pgfpathlineto{\pgfqpoint{1.050371in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.428178in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.423494in}}%
\pgfpathlineto{\pgfqpoint{1.041125in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.418650in}}%
\pgfpathlineto{\pgfqpoint{1.036715in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.413636in}}%
\pgfpathlineto{\pgfqpoint{1.032438in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.028309in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{1.024419in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.402834in}}%
\pgfpathlineto{\pgfqpoint{1.020662in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.396997in}}%
\pgfpathlineto{\pgfqpoint{1.017033in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.013529in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.390882in}}%
\pgfpathlineto{\pgfqpoint{1.010405in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.383883in}}%
\pgfpathlineto{\pgfqpoint{1.007406in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.004690in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.375874in}}%
\pgfpathlineto{\pgfqpoint{1.002360in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.000480in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.999149in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.999156in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.355814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998893,0.937532,0.907958}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344276in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.349161in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.354046in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.358931in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.363816in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.368701in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.373586in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.378471in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.383356in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.388241in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.393126in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.398011in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.402896in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.407781in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.412666in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.417551in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.422436in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.427321in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.432206in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.437091in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.441976in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.446861in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.456630in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.461515in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.466400in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.471285in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.476170in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.481055in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.485940in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.515250in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.529905in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.653451in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.658336in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.663221in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.668106in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.677875in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.682760in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.692530in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.697415in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.702300in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.707185in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.731610in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.736495in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.741380in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.746265in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.751150in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.756035in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.765805in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.770690in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.775575in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.780460in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.785345in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.790230in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.763483in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.767902in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.772320in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.776739in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.781157in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.785575in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.789994in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.794412in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.798831in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.803249in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.807667in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.816504in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.820923in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.825341in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.829759in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.834178in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.838596in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.847433in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.851851in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.856270in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.865107in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.869525in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.873943in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.878362in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.887199in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.891617in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.913709in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.931383in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.935801in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.890176in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.899013in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.903431in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.916686in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.921105in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.925523in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.929942in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.943197in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.947615in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.952034in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.956452in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.965289in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.969707in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.974126in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.978544in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.982962in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.987381in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.991799in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.996218in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.000636in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.005054in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.009473in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.013891in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.018310in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.022728in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.027146in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.031565in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.035983in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.040402in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.044820in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.049238in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.053657in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.058075in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.062494in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.066912in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.071330in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.075749in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.790230in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.785345in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.780460in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.775575in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.770690in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.765805in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.756035in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.751150in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.746265in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.741380in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.736495in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.731610in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.707185in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.702300in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.697415in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.692530in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.682760in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.677875in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.668106in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.663221in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.658336in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.653451in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.529905in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.515250in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.485940in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.481055in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.476170in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.471285in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.466400in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.461515in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.456630in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.446861in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.441976in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.437091in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.432206in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.427321in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.422436in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.417551in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.412666in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.407781in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.402896in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.398011in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.393126in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.388241in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.383356in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.378471in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.373586in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.368701in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.363816in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.358931in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.354046in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.349161in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.344276in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.075749in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.071330in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.066912in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.062494in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.058075in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.053657in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.049238in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.044820in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.040402in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.035983in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.031565in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.027146in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.022728in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.018310in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.013891in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.009473in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.005054in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.000636in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.996218in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.991799in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.987381in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.982962in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.978544in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.974126in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.969707in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.965289in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.956452in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.952034in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.947615in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.943197in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.929942in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.925523in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.921105in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.916686in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.903431in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.899013in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.890176in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.935801in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.931383in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.913709in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.891617in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.887199in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.878362in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.873943in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.869525in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.865107in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.856270in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.851851in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.847433in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.838596in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.834178in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.829759in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.825341in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.820923in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.816504in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.807667in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.803249in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.798831in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.794412in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.789994in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.785575in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.781157in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.776739in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.772320in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.767902in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.763483in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.344276in}{1.759065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.027154in}{1.807667in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.807892in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.808207in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.808555in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.808935in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.809349in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.809796in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.810277in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.810792in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.811342in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.811927in}}%
\pgfpathlineto{\pgfqpoint{0.978067in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.812534in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.813171in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.813844in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.814553in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.815299in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{0.947493in}{1.816504in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.816892in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.817727in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.818600in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.819512in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.820464in}}%
\pgfpathlineto{\pgfqpoint{0.923324in}{1.820923in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.821442in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.822447in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.823493in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.824581in}}%
\pgfpathlineto{\pgfqpoint{0.902757in}{1.825341in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.825702in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.828030in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.829261in}}%
\pgfpathlineto{\pgfqpoint{0.884590in}{1.829759in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.830516in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.831804in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.833138in}}%
\pgfpathlineto{\pgfqpoint{0.868170in}{1.834178in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.834511in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.835904in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.837346in}}%
\pgfpathlineto{\pgfqpoint{0.853101in}{1.838596in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.838833in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{1.840336in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.841891in}}%
\pgfpathlineto{\pgfqpoint{0.839120in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{1.843487in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{1.845107in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{1.846782in}}%
\pgfpathlineto{\pgfqpoint{0.826037in}{1.847433in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{1.848485in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.850228in}}%
\pgfpathlineto{\pgfqpoint{0.813712in}{1.851851in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{1.852025in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{1.853839in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{1.855714in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{1.856270in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{1.857615in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{1.859565in}}%
\pgfpathlineto{\pgfqpoint{0.790953in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{1.861557in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{1.863586in}}%
\pgfpathlineto{\pgfqpoint{0.780366in}{1.865107in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.865668in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{1.867780in}}%
\pgfpathlineto{\pgfqpoint{0.770234in}{1.869525in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{1.869951in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{1.872149in}}%
\pgfpathlineto{\pgfqpoint{0.760510in}{1.873943in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{1.874408in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{1.876697in}}%
\pgfpathlineto{\pgfqpoint{0.751158in}{1.878362in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{1.879045in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{1.881429in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{0.733445in}{1.887199in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{1.888880in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{1.891472in}}%
\pgfpathlineto{\pgfqpoint{0.725035in}{1.891617in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{1.894092in}}%
\pgfpathlineto{\pgfqpoint{0.716890in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{1.896779in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{0.708996in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{1.902292in}}%
\pgfpathlineto{\pgfqpoint{0.701339in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{1.905140in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{1.908024in}}%
\pgfpathlineto{\pgfqpoint{0.693896in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{1.910970in}}%
\pgfpathlineto{\pgfqpoint{0.686666in}{1.913709in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{1.913981in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{1.917035in}}%
\pgfpathlineto{\pgfqpoint{0.679625in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{1.920149in}}%
\pgfpathlineto{\pgfqpoint{0.672773in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.923330in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{1.926569in}}%
\pgfpathlineto{\pgfqpoint{0.666098in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{1.929860in}}%
\pgfpathlineto{\pgfqpoint{0.659583in}{1.931383in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{1.933219in}}%
\pgfpathlineto{\pgfqpoint{0.653233in}{1.935801in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{1.936647in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{1.940142in}}%
\pgfpathlineto{\pgfqpoint{0.647038in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{1.943691in}}%
\pgfpathlineto{\pgfqpoint{0.640979in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{1.947312in}}%
\pgfpathlineto{\pgfqpoint{0.635062in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{1.954771in}}%
\pgfpathlineto{\pgfqpoint{0.623630in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{1.958612in}}%
\pgfpathlineto{\pgfqpoint{0.618104in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{1.962528in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{0.612693in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{1.970584in}}%
\pgfpathlineto{\pgfqpoint{0.607395in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{1.974732in}}%
\pgfpathlineto{\pgfqpoint{0.602209in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{1.978964in}}%
\pgfpathlineto{\pgfqpoint{0.597131in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{1.983282in}}%
\pgfpathlineto{\pgfqpoint{0.592158in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{1.987689in}}%
\pgfpathlineto{\pgfqpoint{0.587285in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{1.992188in}}%
\pgfpathlineto{\pgfqpoint{0.582511in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{1.996781in}}%
\pgfpathlineto{\pgfqpoint{0.577832in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{2.001472in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{2.006264in}}%
\pgfpathlineto{\pgfqpoint{0.568751in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{0.564340in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{2.011157in}}%
\pgfpathlineto{\pgfqpoint{0.560010in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{2.016155in}}%
\pgfpathlineto{\pgfqpoint{0.555764in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{2.021267in}}%
\pgfpathlineto{\pgfqpoint{0.551600in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{2.026495in}}%
\pgfpathlineto{\pgfqpoint{0.547517in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{2.031847in}}%
\pgfpathlineto{\pgfqpoint{0.543514in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{2.037328in}}%
\pgfpathlineto{\pgfqpoint{0.539590in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{0.535726in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{2.042931in}}%
\pgfpathlineto{\pgfqpoint{0.531936in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.529905in}{2.048675in}}%
\pgfpathlineto{\pgfqpoint{0.528222in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{2.054567in}}%
\pgfpathlineto{\pgfqpoint{0.524583in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.521002in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{2.060605in}}%
\pgfpathlineto{\pgfqpoint{0.517485in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.515250in}{2.066803in}}%
\pgfpathlineto{\pgfqpoint{0.514042in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.510666in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{2.073171in}}%
\pgfpathlineto{\pgfqpoint{0.507337in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{2.079711in}}%
\pgfpathlineto{\pgfqpoint{0.504080in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.500891in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{2.086443in}}%
\pgfpathlineto{\pgfqpoint{0.497743in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{2.093368in}}%
\pgfpathlineto{\pgfqpoint{0.494668in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.491648in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{2.100508in}}%
\pgfpathlineto{\pgfqpoint{0.488677in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.485940in}{2.107875in}}%
\pgfpathlineto{\pgfqpoint{0.485780in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.482914in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.481055in}{2.115482in}}%
\pgfpathlineto{\pgfqpoint{0.480120in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.477372in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.476170in}{2.123351in}}%
\pgfpathlineto{\pgfqpoint{0.474677in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.472041in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.471285in}{2.131503in}}%
\pgfpathlineto{\pgfqpoint{0.469445in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.466914in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.466400in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{0.464416in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.461986in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.461515in}{2.148757in}}%
\pgfpathlineto{\pgfqpoint{0.459586in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.457251in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.456630in}{2.157922in}}%
\pgfpathlineto{\pgfqpoint{0.454950in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.452706in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{2.167497in}}%
\pgfpathlineto{\pgfqpoint{0.450504in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.446861in}{2.177531in}}%
\pgfpathlineto{\pgfqpoint{0.446245in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.444173in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.442168in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.441976in}{2.188083in}}%
\pgfpathlineto{\pgfqpoint{0.440181in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.438254in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.437091in}{2.199230in}}%
\pgfpathlineto{\pgfqpoint{0.436371in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.434519in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.432728in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.432206in}{2.211064in}}%
\pgfpathlineto{\pgfqpoint{0.430963in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.429244in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.427582in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.427321in}{2.223709in}}%
\pgfpathlineto{\pgfqpoint{0.425938in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.424344in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.422804in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.422436in}{2.237339in}}%
\pgfpathlineto{\pgfqpoint{0.421286in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.418387in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.417551in}{2.252191in}}%
\pgfpathlineto{\pgfqpoint{0.417000in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.415639in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.414327in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.413065in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.412666in}{2.268622in}}%
\pgfpathlineto{\pgfqpoint{0.411825in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.410622in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.409466in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.408355in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.407781in}{2.287225in}}%
\pgfpathlineto{\pgfqpoint{0.407274in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.406221in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.405213in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.404247in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.403324in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.402896in}{2.309086in}}%
\pgfpathlineto{\pgfqpoint{0.402429in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.401563in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.400739in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.399955in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.399211in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.398506in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.398011in}{2.336739in}}%
\pgfpathlineto{\pgfqpoint{0.397835in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.397188in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.396581in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.396011in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.395479in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.394985in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.394527in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.394107in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.393722in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.393373in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.393126in}{2.381137in}}%
\pgfpathlineto{\pgfqpoint{0.393059in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.392773in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.392523in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.392309in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.392131in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.391989in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.391883in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.391812in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.391777in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.391777in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.391812in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.391883in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.391989in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.392131in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.392309in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.392523in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.392773in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.393059in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.393126in}{2.458095in}}%
\pgfpathlineto{\pgfqpoint{0.393373in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.393722in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.394107in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.394527in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.394985in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.395479in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.396011in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.396581in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.397188in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.397835in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.398011in}{2.502493in}}%
\pgfpathlineto{\pgfqpoint{0.398506in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.399211in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.399955in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.400739in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.401563in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.402429in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.402896in}{2.530146in}}%
\pgfpathlineto{\pgfqpoint{0.403324in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.404247in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.405213in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.406221in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.407274in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.407781in}{2.552007in}}%
\pgfpathlineto{\pgfqpoint{0.408355in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.409466in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.410622in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.411825in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.412666in}{2.570610in}}%
\pgfpathlineto{\pgfqpoint{0.413065in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.414327in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.415639in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.417000in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.417551in}{2.587041in}}%
\pgfpathlineto{\pgfqpoint{0.418387in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.421286in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.422436in}{2.601893in}}%
\pgfpathlineto{\pgfqpoint{0.422804in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.424344in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.425938in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.427321in}{2.615523in}}%
\pgfpathlineto{\pgfqpoint{0.427582in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.429244in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.430963in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.432206in}{2.628168in}}%
\pgfpathlineto{\pgfqpoint{0.432728in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.434519in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.436371in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.437091in}{2.640002in}}%
\pgfpathlineto{\pgfqpoint{0.438254in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.440181in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.441976in}{2.651150in}}%
\pgfpathlineto{\pgfqpoint{0.442168in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.444173in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.446245in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.446861in}{2.661701in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.450504in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{2.671735in}}%
\pgfpathlineto{\pgfqpoint{0.452706in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.454950in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.456630in}{2.681311in}}%
\pgfpathlineto{\pgfqpoint{0.457251in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.459586in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.461515in}{2.690475in}}%
\pgfpathlineto{\pgfqpoint{0.461986in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.464416in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.466400in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{0.466914in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.469445in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.471285in}{2.707730in}}%
\pgfpathlineto{\pgfqpoint{0.472041in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.474677in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.476170in}{2.715882in}}%
\pgfpathlineto{\pgfqpoint{0.477372in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.480120in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.481055in}{2.723751in}}%
\pgfpathlineto{\pgfqpoint{0.482914in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.485780in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.485940in}{2.731357in}}%
\pgfpathlineto{\pgfqpoint{0.488677in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{2.738724in}}%
\pgfpathlineto{\pgfqpoint{0.491648in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.494668in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{2.745864in}}%
\pgfpathlineto{\pgfqpoint{0.497743in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{2.752790in}}%
\pgfpathlineto{\pgfqpoint{0.500891in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{0.504080in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{2.759522in}}%
\pgfpathlineto{\pgfqpoint{0.507337in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{2.766061in}}%
\pgfpathlineto{\pgfqpoint{0.510666in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{0.514042in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{0.515250in}{2.772429in}}%
\pgfpathlineto{\pgfqpoint{0.517485in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{2.778627in}}%
\pgfpathlineto{\pgfqpoint{0.521002in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{0.524583in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{2.784665in}}%
\pgfpathlineto{\pgfqpoint{0.528222in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{0.529905in}{2.790557in}}%
\pgfpathlineto{\pgfqpoint{0.531936in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{2.796301in}}%
\pgfpathlineto{\pgfqpoint{0.535726in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{0.539590in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{2.801904in}}%
\pgfpathlineto{\pgfqpoint{0.543514in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{2.807385in}}%
\pgfpathlineto{\pgfqpoint{0.547517in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{2.812737in}}%
\pgfpathlineto{\pgfqpoint{0.551600in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{2.817966in}}%
\pgfpathlineto{\pgfqpoint{0.555764in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{2.823077in}}%
\pgfpathlineto{\pgfqpoint{0.560010in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{2.828075in}}%
\pgfpathlineto{\pgfqpoint{0.564340in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{0.568751in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{2.832969in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{2.837761in}}%
\pgfpathlineto{\pgfqpoint{0.577832in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{2.842451in}}%
\pgfpathlineto{\pgfqpoint{0.582511in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{2.847044in}}%
\pgfpathlineto{\pgfqpoint{0.587285in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{2.851543in}}%
\pgfpathlineto{\pgfqpoint{0.592158in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{2.855950in}}%
\pgfpathlineto{\pgfqpoint{0.597131in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{2.860268in}}%
\pgfpathlineto{\pgfqpoint{0.602209in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{2.864500in}}%
\pgfpathlineto{\pgfqpoint{0.607395in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.868648in}}%
\pgfpathlineto{\pgfqpoint{0.612693in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.872714in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.876704in}}%
\pgfpathlineto{\pgfqpoint{0.618104in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.880620in}}%
\pgfpathlineto{\pgfqpoint{0.623630in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.884461in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.888227in}}%
\pgfpathlineto{\pgfqpoint{0.635062in}{2.890176in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.891920in}}%
\pgfpathlineto{\pgfqpoint{0.640979in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.895541in}}%
\pgfpathlineto{\pgfqpoint{0.647038in}{2.899013in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.899090in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.902585in}}%
\pgfpathlineto{\pgfqpoint{0.653233in}{2.903431in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.906013in}}%
\pgfpathlineto{\pgfqpoint{0.659583in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.909372in}}%
\pgfpathlineto{\pgfqpoint{0.666098in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.912663in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.915902in}}%
\pgfpathlineto{\pgfqpoint{0.672773in}{2.916686in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.919083in}}%
\pgfpathlineto{\pgfqpoint{0.679625in}{2.921105in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.922198in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.925251in}}%
\pgfpathlineto{\pgfqpoint{0.686666in}{2.925523in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.928262in}}%
\pgfpathlineto{\pgfqpoint{0.693896in}{2.929942in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.931208in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.934093in}}%
\pgfpathlineto{\pgfqpoint{0.701339in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.936940in}}%
\pgfpathlineto{\pgfqpoint{0.708996in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.939722in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.942453in}}%
\pgfpathlineto{\pgfqpoint{0.716890in}{2.943197in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.945140in}}%
\pgfpathlineto{\pgfqpoint{0.725035in}{2.947615in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.947760in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.950352in}}%
\pgfpathlineto{\pgfqpoint{0.733445in}{2.952034in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.952880in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{2.956452in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.957803in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.960187in}}%
\pgfpathlineto{\pgfqpoint{0.751158in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.962535in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.964824in}}%
\pgfpathlineto{\pgfqpoint{0.760510in}{2.965289in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.967084in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.969282in}}%
\pgfpathlineto{\pgfqpoint{0.770234in}{2.969707in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.971453in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.973564in}}%
\pgfpathlineto{\pgfqpoint{0.780366in}{2.974126in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.975646in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.977675in}}%
\pgfpathlineto{\pgfqpoint{0.790953in}{2.978544in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.979667in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.981617in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{2.982962in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.983519in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.985393in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.987207in}}%
\pgfpathlineto{\pgfqpoint{0.813712in}{2.987381in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.989004in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.990747in}}%
\pgfpathlineto{\pgfqpoint{0.826037in}{2.991799in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.992450in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.994125in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.995745in}}%
\pgfpathlineto{\pgfqpoint{0.839120in}{2.996218in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.997341in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.998897in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{3.000400in}}%
\pgfpathlineto{\pgfqpoint{0.853101in}{3.000636in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{3.001886in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{3.003328in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{3.004721in}}%
\pgfpathlineto{\pgfqpoint{0.868170in}{3.005054in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{3.006094in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{3.007429in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{3.008716in}}%
\pgfpathlineto{\pgfqpoint{0.884590in}{3.009473in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{3.009971in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{3.011202in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{3.012388in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{3.013530in}}%
\pgfpathlineto{\pgfqpoint{0.902757in}{3.013891in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{3.014651in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{3.015739in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{3.016785in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{3.017790in}}%
\pgfpathlineto{\pgfqpoint{0.923324in}{3.018310in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{3.018768in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{3.019720in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{3.020632in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{3.021506in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{3.022341in}}%
\pgfpathlineto{\pgfqpoint{0.947493in}{3.022728in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{3.023150in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{3.023933in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{3.025388in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{3.026061in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{3.026698in}}%
\pgfpathlineto{\pgfqpoint{0.978067in}{3.027146in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{3.027305in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{3.027890in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{3.028440in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{3.028955in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{3.029436in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{3.029883in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{3.030297in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{3.030678in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{3.031025in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{3.031341in}}%
\pgfpathlineto{\pgfqpoint{1.027154in}{3.031565in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{3.031626in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{3.031884in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{3.032110in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{3.032303in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{3.032464in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{3.032593in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{3.032689in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{3.032753in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{3.032785in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{3.032785in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{3.032753in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{3.032689in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{3.032593in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{3.032464in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{3.032303in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{3.032110in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{3.031884in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{3.031626in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{3.031565in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{3.031341in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{3.031025in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{3.030678in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{3.030297in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{3.029883in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{3.029436in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{3.028955in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{3.028440in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{3.027890in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{3.027305in}}%
\pgfpathlineto{\pgfqpoint{1.161324in}{3.027146in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{3.026698in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{3.026061in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{3.025388in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{3.023933in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{3.023150in}}%
\pgfpathlineto{\pgfqpoint{1.191898in}{3.022728in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{3.022341in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{3.021506in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{3.020632in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{3.019720in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{3.018768in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{3.018310in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{3.017790in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{3.016785in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{3.015739in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{3.014651in}}%
\pgfpathlineto{\pgfqpoint{1.236634in}{3.013891in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{3.013530in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{3.012388in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{3.011202in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{3.009971in}}%
\pgfpathlineto{\pgfqpoint{1.254801in}{3.009473in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{3.008716in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{3.007429in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{3.006094in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{3.005054in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{3.004721in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{3.003328in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{3.001886in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{3.000636in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{3.000400in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.998897in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.997341in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{2.996218in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.995745in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.994125in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.992450in}}%
\pgfpathlineto{\pgfqpoint{1.313354in}{2.991799in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.990747in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.989004in}}%
\pgfpathlineto{\pgfqpoint{1.325679in}{2.987381in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.987207in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.985393in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.983519in}}%
\pgfpathlineto{\pgfqpoint{1.337344in}{2.982962in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.981617in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.979667in}}%
\pgfpathlineto{\pgfqpoint{1.348438in}{2.978544in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.977675in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.975646in}}%
\pgfpathlineto{\pgfqpoint{1.359025in}{2.974126in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.973564in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.971453in}}%
\pgfpathlineto{\pgfqpoint{1.369157in}{2.969707in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.969282in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.967084in}}%
\pgfpathlineto{\pgfqpoint{1.378881in}{2.965289in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.964824in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.962535in}}%
\pgfpathlineto{\pgfqpoint{1.388233in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.960187in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.957803in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{2.956452in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.952880in}}%
\pgfpathlineto{\pgfqpoint{1.405946in}{2.952034in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.950352in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.947760in}}%
\pgfpathlineto{\pgfqpoint{1.414356in}{2.947615in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.945140in}}%
\pgfpathlineto{\pgfqpoint{1.422501in}{2.943197in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.942453in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.939722in}}%
\pgfpathlineto{\pgfqpoint{1.430395in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.936940in}}%
\pgfpathlineto{\pgfqpoint{1.438052in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.934093in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.931208in}}%
\pgfpathlineto{\pgfqpoint{1.445495in}{2.929942in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.928262in}}%
\pgfpathlineto{\pgfqpoint{1.452725in}{2.925523in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.925251in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.922198in}}%
\pgfpathlineto{\pgfqpoint{1.459766in}{2.921105in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.919083in}}%
\pgfpathlineto{\pgfqpoint{1.466618in}{2.916686in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.915902in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.912663in}}%
\pgfpathlineto{\pgfqpoint{1.473293in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.909372in}}%
\pgfpathlineto{\pgfqpoint{1.479808in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.906013in}}%
\pgfpathlineto{\pgfqpoint{1.486158in}{2.903431in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.902585in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.899090in}}%
\pgfpathlineto{\pgfqpoint{1.492353in}{2.899013in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.895541in}}%
\pgfpathlineto{\pgfqpoint{1.498412in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.891920in}}%
\pgfpathlineto{\pgfqpoint{1.504329in}{2.890176in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.888227in}}%
\pgfpathlineto{\pgfqpoint{1.510110in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.884461in}}%
\pgfpathlineto{\pgfqpoint{1.515761in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.880620in}}%
\pgfpathlineto{\pgfqpoint{1.521287in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.876704in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.872714in}}%
\pgfpathlineto{\pgfqpoint{1.526698in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{2.868648in}}%
\pgfpathlineto{\pgfqpoint{1.531996in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{2.864500in}}%
\pgfpathlineto{\pgfqpoint{1.537182in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{2.860268in}}%
\pgfpathlineto{\pgfqpoint{1.542260in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.855950in}}%
\pgfpathlineto{\pgfqpoint{1.547233in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{2.851543in}}%
\pgfpathlineto{\pgfqpoint{1.552106in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.847044in}}%
\pgfpathlineto{\pgfqpoint{1.556880in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{2.842451in}}%
\pgfpathlineto{\pgfqpoint{1.561559in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{2.837761in}}%
\pgfpathlineto{\pgfqpoint{1.566145in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.832969in}}%
\pgfpathlineto{\pgfqpoint{1.570640in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{1.575051in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{2.828075in}}%
\pgfpathlineto{\pgfqpoint{1.579381in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{2.823077in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{2.817966in}}%
\pgfpathlineto{\pgfqpoint{1.587791in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{2.812737in}}%
\pgfpathlineto{\pgfqpoint{1.591874in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.807385in}}%
\pgfpathlineto{\pgfqpoint{1.595877in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{2.801904in}}%
\pgfpathlineto{\pgfqpoint{1.599801in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{1.603665in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{2.796301in}}%
\pgfpathlineto{\pgfqpoint{1.607455in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{2.790557in}}%
\pgfpathlineto{\pgfqpoint{1.611169in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{2.784665in}}%
\pgfpathlineto{\pgfqpoint{1.614807in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.618389in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{2.778627in}}%
\pgfpathlineto{\pgfqpoint{1.621906in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{2.772429in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.628725in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{2.766061in}}%
\pgfpathlineto{\pgfqpoint{1.632054in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{2.759522in}}%
\pgfpathlineto{\pgfqpoint{1.635311in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.638500in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{2.752790in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{2.745864in}}%
\pgfpathlineto{\pgfqpoint{1.644723in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.647743in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{2.738724in}}%
\pgfpathlineto{\pgfqpoint{1.650714in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.653451in}{2.731357in}}%
\pgfpathlineto{\pgfqpoint{1.653611in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.656477in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.658336in}{2.723751in}}%
\pgfpathlineto{\pgfqpoint{1.659271in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.662019in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.663221in}{2.715882in}}%
\pgfpathlineto{\pgfqpoint{1.664714in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.667350in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.668106in}{2.707730in}}%
\pgfpathlineto{\pgfqpoint{1.669946in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.672477in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{1.674975in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.677405in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.677875in}{2.690475in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.682140in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.682760in}{2.681311in}}%
\pgfpathlineto{\pgfqpoint{1.684441in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.686685in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{2.671735in}}%
\pgfpathlineto{\pgfqpoint{1.688887in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.691043in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.692530in}{2.661701in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.695218in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.697223in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.697415in}{2.651150in}}%
\pgfpathlineto{\pgfqpoint{1.699210in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.701137in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.702300in}{2.640002in}}%
\pgfpathlineto{\pgfqpoint{1.703020in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.704872in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.706663in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.707185in}{2.628168in}}%
\pgfpathlineto{\pgfqpoint{1.708428in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.711809in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{2.615523in}}%
\pgfpathlineto{\pgfqpoint{1.713453in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.715047in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{2.601893in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.719580in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.721003in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{2.587041in}}%
\pgfpathlineto{\pgfqpoint{1.722391in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.723752in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.725064in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{2.570610in}}%
\pgfpathlineto{\pgfqpoint{1.727566in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.728769in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.729925in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.731036in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.731610in}{2.552007in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.733170in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.734178in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.735144in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.736067in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.736495in}{2.530146in}}%
\pgfpathlineto{\pgfqpoint{1.736962in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.737828in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.738652in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.740180in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.740885in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.741380in}{2.502493in}}%
\pgfpathlineto{\pgfqpoint{1.741556in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.742203in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.742810in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.743380in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.743912in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.744406in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.744864in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.745284in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.746017in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.746265in}{2.458095in}}%
\pgfpathlineto{\pgfqpoint{1.746332in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.746618in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.746868in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.747082in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.747260in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.747402in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.747508in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.747579in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.747614in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.747614in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.747579in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.747508in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.747402in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.747260in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.747082in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.746868in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.746618in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.746332in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.746265in}{2.381137in}}%
\pgfpathlineto{\pgfqpoint{1.746017in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.745284in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.744864in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.744406in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.743912in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.743380in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.742810in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.742203in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.741556in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.741380in}{2.336739in}}%
\pgfpathlineto{\pgfqpoint{1.740885in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.740180in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.738652in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.737828in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.736962in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.736495in}{2.309086in}}%
\pgfpathlineto{\pgfqpoint{1.736067in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.735144in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.734178in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.733170in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.731610in}{2.287225in}}%
\pgfpathlineto{\pgfqpoint{1.731036in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.729925in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.728769in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.727566in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{2.268622in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.725064in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.723752in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.722391in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{2.252191in}}%
\pgfpathlineto{\pgfqpoint{1.721003in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.719580in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{2.237339in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.715047in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.713453in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{2.223709in}}%
\pgfpathlineto{\pgfqpoint{1.711809in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.708428in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.707185in}{2.211064in}}%
\pgfpathlineto{\pgfqpoint{1.706663in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.704872in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.703020in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.702300in}{2.199230in}}%
\pgfpathlineto{\pgfqpoint{1.701137in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.699210in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.697415in}{2.188083in}}%
\pgfpathlineto{\pgfqpoint{1.697223in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.695218in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.692530in}{2.177531in}}%
\pgfpathlineto{\pgfqpoint{1.691043in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.688887in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{2.167497in}}%
\pgfpathlineto{\pgfqpoint{1.686685in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.684441in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.682760in}{2.157922in}}%
\pgfpathlineto{\pgfqpoint{1.682140in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.677875in}{2.148757in}}%
\pgfpathlineto{\pgfqpoint{1.677405in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.674975in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{1.672477in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.669946in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.668106in}{2.131503in}}%
\pgfpathlineto{\pgfqpoint{1.667350in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.664714in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.663221in}{2.123351in}}%
\pgfpathlineto{\pgfqpoint{1.662019in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.659271in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.658336in}{2.115482in}}%
\pgfpathlineto{\pgfqpoint{1.656477in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.653611in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.653451in}{2.107875in}}%
\pgfpathlineto{\pgfqpoint{1.650714in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{2.100508in}}%
\pgfpathlineto{\pgfqpoint{1.647743in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.644723in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{2.093368in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{2.086443in}}%
\pgfpathlineto{\pgfqpoint{1.638500in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.635311in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{2.079711in}}%
\pgfpathlineto{\pgfqpoint{1.632054in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{2.073171in}}%
\pgfpathlineto{\pgfqpoint{1.628725in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{2.066803in}}%
\pgfpathlineto{\pgfqpoint{1.621906in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{2.060605in}}%
\pgfpathlineto{\pgfqpoint{1.618389in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{1.614807in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{2.054567in}}%
\pgfpathlineto{\pgfqpoint{1.611169in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{2.048675in}}%
\pgfpathlineto{\pgfqpoint{1.607455in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{2.042931in}}%
\pgfpathlineto{\pgfqpoint{1.603665in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{1.599801in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{2.037328in}}%
\pgfpathlineto{\pgfqpoint{1.595877in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.031847in}}%
\pgfpathlineto{\pgfqpoint{1.591874in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{2.026495in}}%
\pgfpathlineto{\pgfqpoint{1.587791in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{2.021267in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{2.016155in}}%
\pgfpathlineto{\pgfqpoint{1.579381in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{2.011157in}}%
\pgfpathlineto{\pgfqpoint{1.575051in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{1.570640in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.006264in}}%
\pgfpathlineto{\pgfqpoint{1.566145in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{2.001472in}}%
\pgfpathlineto{\pgfqpoint{1.561559in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{1.996781in}}%
\pgfpathlineto{\pgfqpoint{1.556880in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{1.992188in}}%
\pgfpathlineto{\pgfqpoint{1.552106in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{1.987689in}}%
\pgfpathlineto{\pgfqpoint{1.547233in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{1.983282in}}%
\pgfpathlineto{\pgfqpoint{1.542260in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{1.978964in}}%
\pgfpathlineto{\pgfqpoint{1.537182in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{1.974732in}}%
\pgfpathlineto{\pgfqpoint{1.531996in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{1.970584in}}%
\pgfpathlineto{\pgfqpoint{1.526698in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{1.962528in}}%
\pgfpathlineto{\pgfqpoint{1.521287in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{1.958612in}}%
\pgfpathlineto{\pgfqpoint{1.515761in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.954771in}}%
\pgfpathlineto{\pgfqpoint{1.510110in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{1.504329in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{1.947312in}}%
\pgfpathlineto{\pgfqpoint{1.498412in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{1.943691in}}%
\pgfpathlineto{\pgfqpoint{1.492353in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{1.940142in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{1.936647in}}%
\pgfpathlineto{\pgfqpoint{1.486158in}{1.935801in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{1.933219in}}%
\pgfpathlineto{\pgfqpoint{1.479808in}{1.931383in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{1.929860in}}%
\pgfpathlineto{\pgfqpoint{1.473293in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{1.926569in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{1.923330in}}%
\pgfpathlineto{\pgfqpoint{1.466618in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.920149in}}%
\pgfpathlineto{\pgfqpoint{1.459766in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{1.917035in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{1.913981in}}%
\pgfpathlineto{\pgfqpoint{1.452725in}{1.913709in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{1.910970in}}%
\pgfpathlineto{\pgfqpoint{1.445495in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{1.908024in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{1.905140in}}%
\pgfpathlineto{\pgfqpoint{1.438052in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{1.902292in}}%
\pgfpathlineto{\pgfqpoint{1.430395in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{1.896779in}}%
\pgfpathlineto{\pgfqpoint{1.422501in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{1.894092in}}%
\pgfpathlineto{\pgfqpoint{1.414356in}{1.891617in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{1.891472in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.888880in}}%
\pgfpathlineto{\pgfqpoint{1.405946in}{1.887199in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{1.881429in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.879045in}}%
\pgfpathlineto{\pgfqpoint{1.388233in}{1.878362in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.876697in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.874408in}}%
\pgfpathlineto{\pgfqpoint{1.378881in}{1.873943in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.872149in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.869951in}}%
\pgfpathlineto{\pgfqpoint{1.369157in}{1.869525in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.867780in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.865668in}}%
\pgfpathlineto{\pgfqpoint{1.359025in}{1.865107in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.863586in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.861557in}}%
\pgfpathlineto{\pgfqpoint{1.348438in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.859565in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.857615in}}%
\pgfpathlineto{\pgfqpoint{1.337344in}{1.856270in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.855714in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.853839in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.852025in}}%
\pgfpathlineto{\pgfqpoint{1.325679in}{1.851851in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.850228in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.848485in}}%
\pgfpathlineto{\pgfqpoint{1.313354in}{1.847433in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.846782in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.845107in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.843487in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.841891in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.840336in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.838833in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.838596in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.837346in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.835904in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.834511in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{1.834178in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.833138in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.831804in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.830516in}}%
\pgfpathlineto{\pgfqpoint{1.254801in}{1.829759in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.829261in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.828030in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.825702in}}%
\pgfpathlineto{\pgfqpoint{1.236634in}{1.825341in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.824581in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.823493in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.822447in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.821442in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{1.820923in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.820464in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.819512in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.818600in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.817727in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.816892in}}%
\pgfpathlineto{\pgfqpoint{1.191898in}{1.816504in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.815299in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.814553in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.813844in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.813171in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.812534in}}%
\pgfpathlineto{\pgfqpoint{1.161324in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.811927in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.811342in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.810792in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.810277in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.809796in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.809349in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.808935in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.808555in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.808207in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.807892in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{1.807667in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.807607in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.807348in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.806929in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.806768in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.806640in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.806543in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.806479in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.806447in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.806447in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.806479in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.806543in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.806640in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.806768in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.806929in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.807348in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.807607in}}%
\pgfpathlineto{\pgfqpoint{1.027154in}{1.807667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996678,0.891027,0.841522}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028173in}{1.807607in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.807348in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.806929in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.806768in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.806640in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.806543in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.806479in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.806447in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.806447in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.806479in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.806543in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.806640in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.806768in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.806929in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.807122in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.807348in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.807607in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{1.807667in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.807892in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.808207in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.808555in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.808935in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.809349in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.809796in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.810277in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.810792in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.811342in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.811927in}}%
\pgfpathlineto{\pgfqpoint{1.161324in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.812534in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.813171in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.813844in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.814553in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.815299in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{1.191898in}{1.816504in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.816892in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.817727in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.818600in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.819512in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.820464in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{1.820923in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.821442in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.822447in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.823493in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.824581in}}%
\pgfpathlineto{\pgfqpoint{1.236634in}{1.825341in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.825702in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.828030in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.829261in}}%
\pgfpathlineto{\pgfqpoint{1.254801in}{1.829759in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.830516in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.831804in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.833138in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{1.834178in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.834511in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.835904in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.837346in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{1.838596in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.838833in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.840336in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.841891in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.843487in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.845107in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.846782in}}%
\pgfpathlineto{\pgfqpoint{1.313354in}{1.847433in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.848485in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.850228in}}%
\pgfpathlineto{\pgfqpoint{1.325679in}{1.851851in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.852025in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.853839in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.855714in}}%
\pgfpathlineto{\pgfqpoint{1.337344in}{1.856270in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.857615in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.859565in}}%
\pgfpathlineto{\pgfqpoint{1.348438in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.861557in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.863586in}}%
\pgfpathlineto{\pgfqpoint{1.359025in}{1.865107in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.865668in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.867780in}}%
\pgfpathlineto{\pgfqpoint{1.369157in}{1.869525in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.869951in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.872149in}}%
\pgfpathlineto{\pgfqpoint{1.378881in}{1.873943in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.874408in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.876697in}}%
\pgfpathlineto{\pgfqpoint{1.388233in}{1.878362in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.879045in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{1.881429in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.405946in}{1.887199in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.888880in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{1.891472in}}%
\pgfpathlineto{\pgfqpoint{1.414356in}{1.891617in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{1.894092in}}%
\pgfpathlineto{\pgfqpoint{1.422501in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{1.896779in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{1.430395in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{1.902292in}}%
\pgfpathlineto{\pgfqpoint{1.438052in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{1.905140in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{1.908024in}}%
\pgfpathlineto{\pgfqpoint{1.445495in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{1.910970in}}%
\pgfpathlineto{\pgfqpoint{1.452725in}{1.913709in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{1.913981in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{1.917035in}}%
\pgfpathlineto{\pgfqpoint{1.459766in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.920149in}}%
\pgfpathlineto{\pgfqpoint{1.466618in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{1.923330in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{1.926569in}}%
\pgfpathlineto{\pgfqpoint{1.473293in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{1.929860in}}%
\pgfpathlineto{\pgfqpoint{1.479808in}{1.931383in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{1.933219in}}%
\pgfpathlineto{\pgfqpoint{1.486158in}{1.935801in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{1.936647in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{1.940142in}}%
\pgfpathlineto{\pgfqpoint{1.492353in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{1.943691in}}%
\pgfpathlineto{\pgfqpoint{1.498412in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{1.947312in}}%
\pgfpathlineto{\pgfqpoint{1.504329in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{1.510110in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.954771in}}%
\pgfpathlineto{\pgfqpoint{1.515761in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{1.958612in}}%
\pgfpathlineto{\pgfqpoint{1.521287in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{1.962528in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{1.526698in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{1.970584in}}%
\pgfpathlineto{\pgfqpoint{1.531996in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{1.974732in}}%
\pgfpathlineto{\pgfqpoint{1.537182in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{1.978964in}}%
\pgfpathlineto{\pgfqpoint{1.542260in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{1.983282in}}%
\pgfpathlineto{\pgfqpoint{1.547233in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{1.987689in}}%
\pgfpathlineto{\pgfqpoint{1.552106in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{1.992188in}}%
\pgfpathlineto{\pgfqpoint{1.556880in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{1.996781in}}%
\pgfpathlineto{\pgfqpoint{1.561559in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{2.001472in}}%
\pgfpathlineto{\pgfqpoint{1.566145in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.006264in}}%
\pgfpathlineto{\pgfqpoint{1.570640in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{1.575051in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{2.011157in}}%
\pgfpathlineto{\pgfqpoint{1.579381in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{2.016155in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{2.021267in}}%
\pgfpathlineto{\pgfqpoint{1.587791in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{2.026495in}}%
\pgfpathlineto{\pgfqpoint{1.591874in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.031847in}}%
\pgfpathlineto{\pgfqpoint{1.595877in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{2.037328in}}%
\pgfpathlineto{\pgfqpoint{1.599801in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{1.603665in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{2.042931in}}%
\pgfpathlineto{\pgfqpoint{1.607455in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{2.048675in}}%
\pgfpathlineto{\pgfqpoint{1.611169in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{2.054567in}}%
\pgfpathlineto{\pgfqpoint{1.614807in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.618389in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{2.060605in}}%
\pgfpathlineto{\pgfqpoint{1.621906in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{2.066803in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{1.628725in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{2.073171in}}%
\pgfpathlineto{\pgfqpoint{1.632054in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{2.079711in}}%
\pgfpathlineto{\pgfqpoint{1.635311in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.638500in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{2.086443in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{2.093368in}}%
\pgfpathlineto{\pgfqpoint{1.644723in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.647743in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{2.100508in}}%
\pgfpathlineto{\pgfqpoint{1.650714in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.653451in}{2.107875in}}%
\pgfpathlineto{\pgfqpoint{1.653611in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.656477in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.658336in}{2.115482in}}%
\pgfpathlineto{\pgfqpoint{1.659271in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.662019in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.663221in}{2.123351in}}%
\pgfpathlineto{\pgfqpoint{1.664714in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.667350in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.668106in}{2.131503in}}%
\pgfpathlineto{\pgfqpoint{1.669946in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.672477in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{1.674975in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.677405in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.677875in}{2.148757in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.682140in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.682760in}{2.157922in}}%
\pgfpathlineto{\pgfqpoint{1.684441in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.686685in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{2.167497in}}%
\pgfpathlineto{\pgfqpoint{1.688887in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.691043in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.692530in}{2.177531in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.695218in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.697223in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.697415in}{2.188083in}}%
\pgfpathlineto{\pgfqpoint{1.699210in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.701137in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.702300in}{2.199230in}}%
\pgfpathlineto{\pgfqpoint{1.703020in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.704872in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.706663in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.707185in}{2.211064in}}%
\pgfpathlineto{\pgfqpoint{1.708428in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.711809in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{2.223709in}}%
\pgfpathlineto{\pgfqpoint{1.713453in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.715047in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{2.237339in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.719580in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.721003in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{2.252191in}}%
\pgfpathlineto{\pgfqpoint{1.722391in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.723752in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.725064in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{2.268622in}}%
\pgfpathlineto{\pgfqpoint{1.727566in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.728769in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.729925in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.731036in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.731610in}{2.287225in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.733170in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.734178in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.735144in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.736067in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.736495in}{2.309086in}}%
\pgfpathlineto{\pgfqpoint{1.736962in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.737828in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.738652in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.740180in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.740885in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.741380in}{2.336739in}}%
\pgfpathlineto{\pgfqpoint{1.741556in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.742203in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.742810in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.743380in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.743912in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.744406in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.744864in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.745284in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.746017in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.746265in}{2.381137in}}%
\pgfpathlineto{\pgfqpoint{1.746332in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.746618in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.746868in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.747082in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.747260in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.747402in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.747508in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.747579in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.747614in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.747614in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.747579in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.747508in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.747402in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.747260in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.747082in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.746868in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.746618in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.746332in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.746265in}{2.458095in}}%
\pgfpathlineto{\pgfqpoint{1.746017in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.745669in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.745284in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.744864in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.744406in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.743912in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.743380in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.742810in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.742203in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.741556in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.741380in}{2.502493in}}%
\pgfpathlineto{\pgfqpoint{1.740885in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.740180in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.738652in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.737828in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.736962in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.736495in}{2.530146in}}%
\pgfpathlineto{\pgfqpoint{1.736067in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.735144in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.734178in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.733170in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.732117in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.731610in}{2.552007in}}%
\pgfpathlineto{\pgfqpoint{1.731036in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.729925in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.728769in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.727566in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{2.570610in}}%
\pgfpathlineto{\pgfqpoint{1.726326in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.725064in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.723752in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.722391in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{2.587041in}}%
\pgfpathlineto{\pgfqpoint{1.721003in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.719580in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{2.601893in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.715047in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.713453in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{2.615523in}}%
\pgfpathlineto{\pgfqpoint{1.711809in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.708428in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.707185in}{2.628168in}}%
\pgfpathlineto{\pgfqpoint{1.706663in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.704872in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.703020in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.702300in}{2.640002in}}%
\pgfpathlineto{\pgfqpoint{1.701137in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.699210in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.697415in}{2.651150in}}%
\pgfpathlineto{\pgfqpoint{1.697223in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.695218in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.692530in}{2.661701in}}%
\pgfpathlineto{\pgfqpoint{1.691043in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.688887in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{2.671735in}}%
\pgfpathlineto{\pgfqpoint{1.686685in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.684441in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.682760in}{2.681311in}}%
\pgfpathlineto{\pgfqpoint{1.682140in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.677875in}{2.690475in}}%
\pgfpathlineto{\pgfqpoint{1.677405in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.674975in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{1.672477in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.669946in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.668106in}{2.707730in}}%
\pgfpathlineto{\pgfqpoint{1.667350in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.664714in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.663221in}{2.715882in}}%
\pgfpathlineto{\pgfqpoint{1.662019in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.659271in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.658336in}{2.723751in}}%
\pgfpathlineto{\pgfqpoint{1.656477in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.653611in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.653451in}{2.731357in}}%
\pgfpathlineto{\pgfqpoint{1.650714in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{2.738724in}}%
\pgfpathlineto{\pgfqpoint{1.647743in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.644723in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{2.745864in}}%
\pgfpathlineto{\pgfqpoint{1.641648in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{2.752790in}}%
\pgfpathlineto{\pgfqpoint{1.638500in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.635311in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{2.759522in}}%
\pgfpathlineto{\pgfqpoint{1.632054in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{2.766061in}}%
\pgfpathlineto{\pgfqpoint{1.628725in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{2.772429in}}%
\pgfpathlineto{\pgfqpoint{1.621906in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{2.778627in}}%
\pgfpathlineto{\pgfqpoint{1.618389in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.614807in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{2.784665in}}%
\pgfpathlineto{\pgfqpoint{1.611169in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{2.790557in}}%
\pgfpathlineto{\pgfqpoint{1.607455in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{2.796301in}}%
\pgfpathlineto{\pgfqpoint{1.603665in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{1.599801in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{2.801904in}}%
\pgfpathlineto{\pgfqpoint{1.595877in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.807385in}}%
\pgfpathlineto{\pgfqpoint{1.591874in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{2.812737in}}%
\pgfpathlineto{\pgfqpoint{1.587791in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{2.817966in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{2.823077in}}%
\pgfpathlineto{\pgfqpoint{1.579381in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{2.828075in}}%
\pgfpathlineto{\pgfqpoint{1.575051in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{1.570640in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.832969in}}%
\pgfpathlineto{\pgfqpoint{1.566145in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{2.837761in}}%
\pgfpathlineto{\pgfqpoint{1.561559in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{2.842451in}}%
\pgfpathlineto{\pgfqpoint{1.556880in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.847044in}}%
\pgfpathlineto{\pgfqpoint{1.552106in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{2.851543in}}%
\pgfpathlineto{\pgfqpoint{1.547233in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.855950in}}%
\pgfpathlineto{\pgfqpoint{1.542260in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{2.860268in}}%
\pgfpathlineto{\pgfqpoint{1.537182in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{2.864500in}}%
\pgfpathlineto{\pgfqpoint{1.531996in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{2.868648in}}%
\pgfpathlineto{\pgfqpoint{1.526698in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.872714in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.876704in}}%
\pgfpathlineto{\pgfqpoint{1.521287in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.880620in}}%
\pgfpathlineto{\pgfqpoint{1.515761in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.884461in}}%
\pgfpathlineto{\pgfqpoint{1.510110in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.888227in}}%
\pgfpathlineto{\pgfqpoint{1.504329in}{2.890176in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.891920in}}%
\pgfpathlineto{\pgfqpoint{1.498412in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.895541in}}%
\pgfpathlineto{\pgfqpoint{1.492353in}{2.899013in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.899090in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.902585in}}%
\pgfpathlineto{\pgfqpoint{1.486158in}{2.903431in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.906013in}}%
\pgfpathlineto{\pgfqpoint{1.479808in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.909372in}}%
\pgfpathlineto{\pgfqpoint{1.473293in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.912663in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.915902in}}%
\pgfpathlineto{\pgfqpoint{1.466618in}{2.916686in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.919083in}}%
\pgfpathlineto{\pgfqpoint{1.459766in}{2.921105in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.922198in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.925251in}}%
\pgfpathlineto{\pgfqpoint{1.452725in}{2.925523in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.928262in}}%
\pgfpathlineto{\pgfqpoint{1.445495in}{2.929942in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.931208in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.934093in}}%
\pgfpathlineto{\pgfqpoint{1.438052in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.936940in}}%
\pgfpathlineto{\pgfqpoint{1.430395in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.939722in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.942453in}}%
\pgfpathlineto{\pgfqpoint{1.422501in}{2.943197in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.945140in}}%
\pgfpathlineto{\pgfqpoint{1.414356in}{2.947615in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.947760in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.950352in}}%
\pgfpathlineto{\pgfqpoint{1.405946in}{2.952034in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.952880in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{1.397246in}{2.956452in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.957803in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.960187in}}%
\pgfpathlineto{\pgfqpoint{1.388233in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.962535in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.964824in}}%
\pgfpathlineto{\pgfqpoint{1.378881in}{2.965289in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.967084in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.969282in}}%
\pgfpathlineto{\pgfqpoint{1.369157in}{2.969707in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.971453in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.973564in}}%
\pgfpathlineto{\pgfqpoint{1.359025in}{2.974126in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.975646in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.977675in}}%
\pgfpathlineto{\pgfqpoint{1.348438in}{2.978544in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.979667in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.981617in}}%
\pgfpathlineto{\pgfqpoint{1.337344in}{2.982962in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.983519in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.985393in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.987207in}}%
\pgfpathlineto{\pgfqpoint{1.325679in}{2.987381in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.989004in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.990747in}}%
\pgfpathlineto{\pgfqpoint{1.313354in}{2.991799in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.992450in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.994125in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.995745in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{2.996218in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.997341in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.998897in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{3.000400in}}%
\pgfpathlineto{\pgfqpoint{1.286290in}{3.000636in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{3.001886in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{3.003328in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{3.004721in}}%
\pgfpathlineto{\pgfqpoint{1.271221in}{3.005054in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{3.006094in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{3.007429in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{3.008716in}}%
\pgfpathlineto{\pgfqpoint{1.254801in}{3.009473in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{3.009971in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{3.011202in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{3.012388in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{3.013530in}}%
\pgfpathlineto{\pgfqpoint{1.236634in}{3.013891in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{3.014651in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{3.015739in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{3.016785in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{3.017790in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{3.018310in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{3.018768in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{3.019720in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{3.020632in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{3.021506in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{3.022341in}}%
\pgfpathlineto{\pgfqpoint{1.191898in}{3.022728in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{3.023150in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{3.023933in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{3.025388in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{3.026061in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{3.026698in}}%
\pgfpathlineto{\pgfqpoint{1.161324in}{3.027146in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{3.027305in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{3.027890in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{3.028440in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{3.028955in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{3.029436in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{3.029883in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{3.030297in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{3.030678in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{3.031025in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{3.031341in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{3.031565in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{3.031626in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{3.031884in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{3.032110in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{3.032303in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{3.032464in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{3.032593in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{3.032689in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{3.032753in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{3.032785in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{3.032785in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{3.032753in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{3.032689in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{3.032593in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{3.032464in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{3.032303in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{3.032110in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{3.031884in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{3.031626in}}%
\pgfpathlineto{\pgfqpoint{1.027154in}{3.031565in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{3.031341in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{3.031025in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{3.030678in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{3.030297in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{3.029883in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{3.029436in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{3.028955in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{3.028440in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{3.027890in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{3.027305in}}%
\pgfpathlineto{\pgfqpoint{0.978067in}{3.027146in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{3.026698in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{3.026061in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{3.025388in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{3.024679in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{3.023933in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{3.023150in}}%
\pgfpathlineto{\pgfqpoint{0.947493in}{3.022728in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{3.022341in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{3.021506in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{3.020632in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{3.019720in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{3.018768in}}%
\pgfpathlineto{\pgfqpoint{0.923324in}{3.018310in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{3.017790in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{3.016785in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{3.015739in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{3.014651in}}%
\pgfpathlineto{\pgfqpoint{0.902757in}{3.013891in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{3.013530in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{3.012388in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{3.011202in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{3.009971in}}%
\pgfpathlineto{\pgfqpoint{0.884590in}{3.009473in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{3.008716in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{3.007429in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{3.006094in}}%
\pgfpathlineto{\pgfqpoint{0.868170in}{3.005054in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{3.004721in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{3.003328in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{3.001886in}}%
\pgfpathlineto{\pgfqpoint{0.853101in}{3.000636in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{3.000400in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.998897in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.997341in}}%
\pgfpathlineto{\pgfqpoint{0.839120in}{2.996218in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.995745in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.994125in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.992450in}}%
\pgfpathlineto{\pgfqpoint{0.826037in}{2.991799in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.990747in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.989004in}}%
\pgfpathlineto{\pgfqpoint{0.813712in}{2.987381in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.987207in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.985393in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.983519in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{2.982962in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.981617in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.979667in}}%
\pgfpathlineto{\pgfqpoint{0.790953in}{2.978544in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.977675in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.975646in}}%
\pgfpathlineto{\pgfqpoint{0.780366in}{2.974126in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.973564in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.971453in}}%
\pgfpathlineto{\pgfqpoint{0.770234in}{2.969707in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.969282in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.967084in}}%
\pgfpathlineto{\pgfqpoint{0.760510in}{2.965289in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.964824in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.962535in}}%
\pgfpathlineto{\pgfqpoint{0.751158in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.960187in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.957803in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{2.956452in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.952880in}}%
\pgfpathlineto{\pgfqpoint{0.733445in}{2.952034in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.950352in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.947760in}}%
\pgfpathlineto{\pgfqpoint{0.725035in}{2.947615in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.945140in}}%
\pgfpathlineto{\pgfqpoint{0.716890in}{2.943197in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.942453in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.939722in}}%
\pgfpathlineto{\pgfqpoint{0.708996in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.936940in}}%
\pgfpathlineto{\pgfqpoint{0.701339in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.934093in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.931208in}}%
\pgfpathlineto{\pgfqpoint{0.693896in}{2.929942in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.928262in}}%
\pgfpathlineto{\pgfqpoint{0.686666in}{2.925523in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.925251in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.922198in}}%
\pgfpathlineto{\pgfqpoint{0.679625in}{2.921105in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.919083in}}%
\pgfpathlineto{\pgfqpoint{0.672773in}{2.916686in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.915902in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.912663in}}%
\pgfpathlineto{\pgfqpoint{0.666098in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.909372in}}%
\pgfpathlineto{\pgfqpoint{0.659583in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.906013in}}%
\pgfpathlineto{\pgfqpoint{0.653233in}{2.903431in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.902585in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.899090in}}%
\pgfpathlineto{\pgfqpoint{0.647038in}{2.899013in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.895541in}}%
\pgfpathlineto{\pgfqpoint{0.640979in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.891920in}}%
\pgfpathlineto{\pgfqpoint{0.635062in}{2.890176in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.888227in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.884461in}}%
\pgfpathlineto{\pgfqpoint{0.623630in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.880620in}}%
\pgfpathlineto{\pgfqpoint{0.618104in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.876704in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.872714in}}%
\pgfpathlineto{\pgfqpoint{0.612693in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.868648in}}%
\pgfpathlineto{\pgfqpoint{0.607395in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{2.864500in}}%
\pgfpathlineto{\pgfqpoint{0.602209in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{2.860268in}}%
\pgfpathlineto{\pgfqpoint{0.597131in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{2.855950in}}%
\pgfpathlineto{\pgfqpoint{0.592158in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{2.851543in}}%
\pgfpathlineto{\pgfqpoint{0.587285in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{2.847044in}}%
\pgfpathlineto{\pgfqpoint{0.582511in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{2.842451in}}%
\pgfpathlineto{\pgfqpoint{0.577832in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{2.837761in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{2.832969in}}%
\pgfpathlineto{\pgfqpoint{0.568751in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{0.564340in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{2.828075in}}%
\pgfpathlineto{\pgfqpoint{0.560010in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{2.823077in}}%
\pgfpathlineto{\pgfqpoint{0.555764in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{2.817966in}}%
\pgfpathlineto{\pgfqpoint{0.551600in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{2.812737in}}%
\pgfpathlineto{\pgfqpoint{0.547517in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{2.807385in}}%
\pgfpathlineto{\pgfqpoint{0.543514in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{2.801904in}}%
\pgfpathlineto{\pgfqpoint{0.539590in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{0.535726in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{2.796301in}}%
\pgfpathlineto{\pgfqpoint{0.531936in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{0.529905in}{2.790557in}}%
\pgfpathlineto{\pgfqpoint{0.528222in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{2.784665in}}%
\pgfpathlineto{\pgfqpoint{0.524583in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{0.521002in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{2.778627in}}%
\pgfpathlineto{\pgfqpoint{0.517485in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{0.515250in}{2.772429in}}%
\pgfpathlineto{\pgfqpoint{0.514042in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{0.510666in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{2.766061in}}%
\pgfpathlineto{\pgfqpoint{0.507337in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{2.759522in}}%
\pgfpathlineto{\pgfqpoint{0.504080in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{0.500891in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{2.752790in}}%
\pgfpathlineto{\pgfqpoint{0.497743in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{2.745864in}}%
\pgfpathlineto{\pgfqpoint{0.494668in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.491648in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{2.738724in}}%
\pgfpathlineto{\pgfqpoint{0.488677in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.485940in}{2.731357in}}%
\pgfpathlineto{\pgfqpoint{0.485780in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.482914in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.481055in}{2.723751in}}%
\pgfpathlineto{\pgfqpoint{0.480120in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.477372in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.476170in}{2.715882in}}%
\pgfpathlineto{\pgfqpoint{0.474677in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.472041in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.471285in}{2.707730in}}%
\pgfpathlineto{\pgfqpoint{0.469445in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.466914in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.466400in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{0.464416in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.461986in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.461515in}{2.690475in}}%
\pgfpathlineto{\pgfqpoint{0.459586in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.457251in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.456630in}{2.681311in}}%
\pgfpathlineto{\pgfqpoint{0.454950in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.452706in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{2.671735in}}%
\pgfpathlineto{\pgfqpoint{0.450504in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.446861in}{2.661701in}}%
\pgfpathlineto{\pgfqpoint{0.446245in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.444173in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.442168in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.441976in}{2.651150in}}%
\pgfpathlineto{\pgfqpoint{0.440181in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.438254in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.437091in}{2.640002in}}%
\pgfpathlineto{\pgfqpoint{0.436371in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.434519in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.432728in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.432206in}{2.628168in}}%
\pgfpathlineto{\pgfqpoint{0.430963in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.429244in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.427582in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.427321in}{2.615523in}}%
\pgfpathlineto{\pgfqpoint{0.425938in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.424344in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.422804in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.422436in}{2.601893in}}%
\pgfpathlineto{\pgfqpoint{0.421286in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.418387in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.417551in}{2.587041in}}%
\pgfpathlineto{\pgfqpoint{0.417000in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.415639in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.414327in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.413065in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.412666in}{2.570610in}}%
\pgfpathlineto{\pgfqpoint{0.411825in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.410622in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.409466in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.408355in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.407781in}{2.552007in}}%
\pgfpathlineto{\pgfqpoint{0.407274in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.406221in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.405213in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.404247in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.403324in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.402896in}{2.530146in}}%
\pgfpathlineto{\pgfqpoint{0.402429in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.401563in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.400739in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.399955in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.399211in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.398506in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.398011in}{2.502493in}}%
\pgfpathlineto{\pgfqpoint{0.397835in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.397188in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.396581in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.396011in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.395479in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.394985in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.394527in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.394107in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.393722in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.393373in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.393126in}{2.458095in}}%
\pgfpathlineto{\pgfqpoint{0.393059in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.392773in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.392523in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.392309in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.392131in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.391989in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.391883in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.391812in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.391777in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.391777in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.391812in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.391883in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.391989in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.392131in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.392309in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.392523in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.392773in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.393059in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.393126in}{2.381137in}}%
\pgfpathlineto{\pgfqpoint{0.393373in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.393722in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.394107in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.394527in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.394985in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.395479in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.396011in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.396581in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.397188in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.397835in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.398011in}{2.336739in}}%
\pgfpathlineto{\pgfqpoint{0.398506in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.399211in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.399955in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.400739in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.401563in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.402429in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.402896in}{2.309086in}}%
\pgfpathlineto{\pgfqpoint{0.403324in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.404247in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.405213in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.406221in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.407274in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.407781in}{2.287225in}}%
\pgfpathlineto{\pgfqpoint{0.408355in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.409466in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.410622in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.411825in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.412666in}{2.268622in}}%
\pgfpathlineto{\pgfqpoint{0.413065in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.414327in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.415639in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.417000in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.417551in}{2.252191in}}%
\pgfpathlineto{\pgfqpoint{0.418387in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.419811in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.421286in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.422436in}{2.237339in}}%
\pgfpathlineto{\pgfqpoint{0.422804in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.424344in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.425938in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.427321in}{2.223709in}}%
\pgfpathlineto{\pgfqpoint{0.427582in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.429244in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.430963in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.432206in}{2.211064in}}%
\pgfpathlineto{\pgfqpoint{0.432728in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.434519in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.436371in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.437091in}{2.199230in}}%
\pgfpathlineto{\pgfqpoint{0.438254in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.440181in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.441976in}{2.188083in}}%
\pgfpathlineto{\pgfqpoint{0.442168in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.444173in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.446245in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.446861in}{2.177531in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.450504in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{2.167497in}}%
\pgfpathlineto{\pgfqpoint{0.452706in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.454950in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.456630in}{2.157922in}}%
\pgfpathlineto{\pgfqpoint{0.457251in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.459586in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.461515in}{2.148757in}}%
\pgfpathlineto{\pgfqpoint{0.461986in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.464416in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.466400in}{2.139962in}}%
\pgfpathlineto{\pgfqpoint{0.466914in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.469445in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.471285in}{2.131503in}}%
\pgfpathlineto{\pgfqpoint{0.472041in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.474677in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.476170in}{2.123351in}}%
\pgfpathlineto{\pgfqpoint{0.477372in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.480120in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.481055in}{2.115482in}}%
\pgfpathlineto{\pgfqpoint{0.482914in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.485780in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.485940in}{2.107875in}}%
\pgfpathlineto{\pgfqpoint{0.488677in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{2.100508in}}%
\pgfpathlineto{\pgfqpoint{0.491648in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.494668in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{2.093368in}}%
\pgfpathlineto{\pgfqpoint{0.497743in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{2.086443in}}%
\pgfpathlineto{\pgfqpoint{0.500891in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.504080in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{2.079711in}}%
\pgfpathlineto{\pgfqpoint{0.507337in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{2.073171in}}%
\pgfpathlineto{\pgfqpoint{0.510666in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.514042in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.515250in}{2.066803in}}%
\pgfpathlineto{\pgfqpoint{0.517485in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{2.060605in}}%
\pgfpathlineto{\pgfqpoint{0.521002in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.524583in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{2.054567in}}%
\pgfpathlineto{\pgfqpoint{0.528222in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.529905in}{2.048675in}}%
\pgfpathlineto{\pgfqpoint{0.531936in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{2.042931in}}%
\pgfpathlineto{\pgfqpoint{0.535726in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{0.539590in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{2.037328in}}%
\pgfpathlineto{\pgfqpoint{0.543514in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{2.031847in}}%
\pgfpathlineto{\pgfqpoint{0.547517in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{2.026495in}}%
\pgfpathlineto{\pgfqpoint{0.551600in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{2.021267in}}%
\pgfpathlineto{\pgfqpoint{0.555764in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{2.016155in}}%
\pgfpathlineto{\pgfqpoint{0.560010in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{2.011157in}}%
\pgfpathlineto{\pgfqpoint{0.564340in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{0.568751in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{2.006264in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{2.001472in}}%
\pgfpathlineto{\pgfqpoint{0.577832in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{1.996781in}}%
\pgfpathlineto{\pgfqpoint{0.582511in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{1.992188in}}%
\pgfpathlineto{\pgfqpoint{0.587285in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{1.987689in}}%
\pgfpathlineto{\pgfqpoint{0.592158in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{1.983282in}}%
\pgfpathlineto{\pgfqpoint{0.597131in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{1.978964in}}%
\pgfpathlineto{\pgfqpoint{0.602209in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{1.974732in}}%
\pgfpathlineto{\pgfqpoint{0.607395in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{1.970584in}}%
\pgfpathlineto{\pgfqpoint{0.612693in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{1.962528in}}%
\pgfpathlineto{\pgfqpoint{0.618104in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{1.958612in}}%
\pgfpathlineto{\pgfqpoint{0.623630in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{1.954771in}}%
\pgfpathlineto{\pgfqpoint{0.629281in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{0.635062in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{1.947312in}}%
\pgfpathlineto{\pgfqpoint{0.640979in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{1.943691in}}%
\pgfpathlineto{\pgfqpoint{0.647038in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{1.940142in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{1.936647in}}%
\pgfpathlineto{\pgfqpoint{0.653233in}{1.935801in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{1.933219in}}%
\pgfpathlineto{\pgfqpoint{0.659583in}{1.931383in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{1.929860in}}%
\pgfpathlineto{\pgfqpoint{0.666098in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{1.926569in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.923330in}}%
\pgfpathlineto{\pgfqpoint{0.672773in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{1.920149in}}%
\pgfpathlineto{\pgfqpoint{0.679625in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{1.917035in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{1.913981in}}%
\pgfpathlineto{\pgfqpoint{0.686666in}{1.913709in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{1.910970in}}%
\pgfpathlineto{\pgfqpoint{0.693896in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{1.908024in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{1.905140in}}%
\pgfpathlineto{\pgfqpoint{0.701339in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{1.902292in}}%
\pgfpathlineto{\pgfqpoint{0.708996in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{1.896779in}}%
\pgfpathlineto{\pgfqpoint{0.716890in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{1.894092in}}%
\pgfpathlineto{\pgfqpoint{0.725035in}{1.891617in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{1.891472in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{1.888880in}}%
\pgfpathlineto{\pgfqpoint{0.733445in}{1.887199in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{0.742145in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{1.881429in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{1.879045in}}%
\pgfpathlineto{\pgfqpoint{0.751158in}{1.878362in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{1.876697in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{1.874408in}}%
\pgfpathlineto{\pgfqpoint{0.760510in}{1.873943in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{1.872149in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{1.869951in}}%
\pgfpathlineto{\pgfqpoint{0.770234in}{1.869525in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{1.867780in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.865668in}}%
\pgfpathlineto{\pgfqpoint{0.780366in}{1.865107in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{1.863586in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{1.861557in}}%
\pgfpathlineto{\pgfqpoint{0.790953in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{1.859565in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{1.857615in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{1.856270in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{1.855714in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{1.853839in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{1.852025in}}%
\pgfpathlineto{\pgfqpoint{0.813712in}{1.851851in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.850228in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{1.848485in}}%
\pgfpathlineto{\pgfqpoint{0.826037in}{1.847433in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{1.846782in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{1.845107in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{1.843487in}}%
\pgfpathlineto{\pgfqpoint{0.839120in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.841891in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{1.840336in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.838833in}}%
\pgfpathlineto{\pgfqpoint{0.853101in}{1.838596in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.837346in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.835904in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.834511in}}%
\pgfpathlineto{\pgfqpoint{0.868170in}{1.834178in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.833138in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.831804in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.830516in}}%
\pgfpathlineto{\pgfqpoint{0.884590in}{1.829759in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.829261in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.828030in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.826844in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.825702in}}%
\pgfpathlineto{\pgfqpoint{0.902757in}{1.825341in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.824581in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.823493in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.822447in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.821442in}}%
\pgfpathlineto{\pgfqpoint{0.923324in}{1.820923in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.820464in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.819512in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.818600in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.817727in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.816892in}}%
\pgfpathlineto{\pgfqpoint{0.947493in}{1.816504in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.816082in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.815299in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.814553in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.813844in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.813171in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.812534in}}%
\pgfpathlineto{\pgfqpoint{0.978067in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.811927in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.811342in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.810792in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.810277in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.809796in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.809349in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.808935in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.808555in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.808207in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.807892in}}%
\pgfpathlineto{\pgfqpoint{1.027154in}{1.807667in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.807607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.034540in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.896114in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.896409in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.896742in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.897113in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.897522in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.897970in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.898457in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.898983in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.899549in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.900155in}}%
\pgfpathlineto{\pgfqpoint{0.986828in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.900794in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.901466in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.902179in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.902934in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.903731in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.904571in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.905441in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.906347in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.907298in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.908293in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.910397in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.911507in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.912664in}}%
\pgfpathlineto{\pgfqpoint{0.916466in}{1.913709in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.913867in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.915095in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.916372in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.917700in}}%
\pgfpathlineto{\pgfqpoint{0.899641in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.919060in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.920462in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{0.884462in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.923408in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.924941in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.926529in}}%
\pgfpathlineto{\pgfqpoint{0.870553in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.928150in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.929820in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.931383in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.933300in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{1.935115in}}%
\pgfpathlineto{\pgfqpoint{0.845630in}{1.935801in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{1.938873in}}%
\pgfpathlineto{\pgfqpoint{0.834306in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{1.942827in}}%
\pgfpathlineto{\pgfqpoint{0.823599in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{1.944887in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.946981in}}%
\pgfpathlineto{\pgfqpoint{0.813432in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{1.949144in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{1.951338in}}%
\pgfpathlineto{\pgfqpoint{0.803745in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{1.953604in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{1.955905in}}%
\pgfpathlineto{\pgfqpoint{0.794485in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{1.960688in}}%
\pgfpathlineto{\pgfqpoint{0.785611in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{1.963165in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.965695in}}%
\pgfpathlineto{\pgfqpoint{0.777086in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{1.968281in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{1.970934in}}%
\pgfpathlineto{\pgfqpoint{0.768882in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{1.973633in}}%
\pgfpathlineto{\pgfqpoint{0.760973in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{1.976403in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{1.979231in}}%
\pgfpathlineto{\pgfqpoint{0.753338in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{0.745956in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{1.985078in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{1.988098in}}%
\pgfpathlineto{\pgfqpoint{0.738811in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{1.991182in}}%
\pgfpathlineto{\pgfqpoint{0.731887in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{1.994340in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{1.997571in}}%
\pgfpathlineto{\pgfqpoint{0.725174in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.000863in}}%
\pgfpathlineto{\pgfqpoint{0.718653in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.004231in}}%
\pgfpathlineto{\pgfqpoint{0.712320in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.007678in}}%
\pgfpathlineto{\pgfqpoint{0.706165in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.011205in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.014804in}}%
\pgfpathlineto{\pgfqpoint{0.700174in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.018483in}}%
\pgfpathlineto{\pgfqpoint{0.694342in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.022248in}}%
\pgfpathlineto{\pgfqpoint{0.688662in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.026099in}}%
\pgfpathlineto{\pgfqpoint{0.683129in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.030038in}}%
\pgfpathlineto{\pgfqpoint{0.677734in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.034069in}}%
\pgfpathlineto{\pgfqpoint{0.672474in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.038194in}}%
\pgfpathlineto{\pgfqpoint{0.667341in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.042415in}}%
\pgfpathlineto{\pgfqpoint{0.662331in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.046736in}}%
\pgfpathlineto{\pgfqpoint{0.657440in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.051161in}}%
\pgfpathlineto{\pgfqpoint{0.652663in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.055692in}}%
\pgfpathlineto{\pgfqpoint{0.647996in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.060334in}}%
\pgfpathlineto{\pgfqpoint{0.643435in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.065092in}}%
\pgfpathlineto{\pgfqpoint{0.638979in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.069971in}}%
\pgfpathlineto{\pgfqpoint{0.634623in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.074976in}}%
\pgfpathlineto{\pgfqpoint{0.630365in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{0.626204in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{0.622136in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.618156in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.090808in}}%
\pgfpathlineto{\pgfqpoint{0.614258in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.096375in}}%
\pgfpathlineto{\pgfqpoint{0.610447in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.102103in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{2.108001in}}%
\pgfpathlineto{\pgfqpoint{0.603083in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.599511in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{2.114073in}}%
\pgfpathlineto{\pgfqpoint{0.596019in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{0.592610in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.589271in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{2.126798in}}%
\pgfpathlineto{\pgfqpoint{0.585998in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{2.133475in}}%
\pgfpathlineto{\pgfqpoint{0.582806in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.579679in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{2.140381in}}%
\pgfpathlineto{\pgfqpoint{0.576617in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{2.147534in}}%
\pgfpathlineto{\pgfqpoint{0.573634in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.570700in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{2.154955in}}%
\pgfpathlineto{\pgfqpoint{0.567841in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.565044in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{2.162665in}}%
\pgfpathlineto{\pgfqpoint{0.562305in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.559638in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{2.170692in}}%
\pgfpathlineto{\pgfqpoint{0.557017in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.554474in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{2.179067in}}%
\pgfpathlineto{\pgfqpoint{0.551968in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{2.187829in}}%
\pgfpathlineto{\pgfqpoint{0.547151in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.544836in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{2.197025in}}%
\pgfpathlineto{\pgfqpoint{0.542559in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.540351in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{2.206710in}}%
\pgfpathlineto{\pgfqpoint{0.538187in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.536082in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{2.216952in}}%
\pgfpathlineto{\pgfqpoint{0.534031in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.532025in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.530086in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.529905in}{2.227837in}}%
\pgfpathlineto{\pgfqpoint{0.528178in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.526332in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{2.239494in}}%
\pgfpathlineto{\pgfqpoint{0.524539in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.522783in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.521089in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{2.252075in}}%
\pgfpathlineto{\pgfqpoint{0.519440in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.517831in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.516281in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.515250in}{2.265804in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.513309in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.511897in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.510539in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{2.281022in}}%
\pgfpathlineto{\pgfqpoint{0.509210in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.507930in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.506703in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.505527in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{2.298294in}}%
\pgfpathlineto{\pgfqpoint{0.504377in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.503277in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.502226in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.501224in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{2.318686in}}%
\pgfpathlineto{\pgfqpoint{0.500262in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.498452in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.497618in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.496829in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.496086in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{2.344663in}}%
\pgfpathlineto{\pgfqpoint{0.495379in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.494709in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.494084in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.493502in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.492964in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.492469in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.492017in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.491607in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.491238in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.490912in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{2.387819in}}%
\pgfpathlineto{\pgfqpoint{0.490622in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.490372in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.490165in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.489999in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.489874in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.489791in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.489791in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.489874in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.489999in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.490165in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.490372in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.490622in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{2.451413in}}%
\pgfpathlineto{\pgfqpoint{0.490912in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.491238in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.491607in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.492017in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.492469in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.492964in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.493502in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.494084in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.494709in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.495379in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{2.494569in}}%
\pgfpathlineto{\pgfqpoint{0.496086in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.496829in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.497618in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.498452in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.500262in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{2.520546in}}%
\pgfpathlineto{\pgfqpoint{0.501224in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.502226in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.503277in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.504377in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{2.540939in}}%
\pgfpathlineto{\pgfqpoint{0.505527in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.506703in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.507930in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.509210in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{2.558210in}}%
\pgfpathlineto{\pgfqpoint{0.510539in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.511897in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.513309in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.515250in}{2.573428in}}%
\pgfpathlineto{\pgfqpoint{0.516281in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.517831in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.519440in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{2.587157in}}%
\pgfpathlineto{\pgfqpoint{0.521089in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.522783in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.524539in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{2.599738in}}%
\pgfpathlineto{\pgfqpoint{0.526332in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.528178in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.529905in}{2.611395in}}%
\pgfpathlineto{\pgfqpoint{0.530086in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.532025in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.534031in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{2.622281in}}%
\pgfpathlineto{\pgfqpoint{0.536082in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.538187in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{2.632522in}}%
\pgfpathlineto{\pgfqpoint{0.540351in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.542559in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{2.642207in}}%
\pgfpathlineto{\pgfqpoint{0.544836in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.547151in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{2.651403in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.551968in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{0.554474in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.557017in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{2.668540in}}%
\pgfpathlineto{\pgfqpoint{0.559638in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.562305in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{2.676567in}}%
\pgfpathlineto{\pgfqpoint{0.565044in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.567841in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{2.684278in}}%
\pgfpathlineto{\pgfqpoint{0.570700in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.573634in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{2.691698in}}%
\pgfpathlineto{\pgfqpoint{0.576617in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{2.698851in}}%
\pgfpathlineto{\pgfqpoint{0.579679in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.582806in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{2.705758in}}%
\pgfpathlineto{\pgfqpoint{0.585998in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{2.712434in}}%
\pgfpathlineto{\pgfqpoint{0.589271in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.592610in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{2.718897in}}%
\pgfpathlineto{\pgfqpoint{0.596019in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{2.725159in}}%
\pgfpathlineto{\pgfqpoint{0.599511in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.603083in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{2.731231in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.737130in}}%
\pgfpathlineto{\pgfqpoint{0.610447in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.742858in}}%
\pgfpathlineto{\pgfqpoint{0.614258in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{0.618156in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.622136in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.753843in}}%
\pgfpathlineto{\pgfqpoint{0.626204in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.759119in}}%
\pgfpathlineto{\pgfqpoint{0.630365in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.764256in}}%
\pgfpathlineto{\pgfqpoint{0.634623in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.769261in}}%
\pgfpathlineto{\pgfqpoint{0.638979in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.774140in}}%
\pgfpathlineto{\pgfqpoint{0.643435in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.778898in}}%
\pgfpathlineto{\pgfqpoint{0.647996in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.783541in}}%
\pgfpathlineto{\pgfqpoint{0.652663in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.788072in}}%
\pgfpathlineto{\pgfqpoint{0.657440in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.792496in}}%
\pgfpathlineto{\pgfqpoint{0.662331in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.796817in}}%
\pgfpathlineto{\pgfqpoint{0.667341in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.801038in}}%
\pgfpathlineto{\pgfqpoint{0.672474in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.805163in}}%
\pgfpathlineto{\pgfqpoint{0.677734in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.809194in}}%
\pgfpathlineto{\pgfqpoint{0.683129in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.813134in}}%
\pgfpathlineto{\pgfqpoint{0.688662in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.816985in}}%
\pgfpathlineto{\pgfqpoint{0.694342in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.820749in}}%
\pgfpathlineto{\pgfqpoint{0.700174in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.824428in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.828028in}}%
\pgfpathlineto{\pgfqpoint{0.706165in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.831554in}}%
\pgfpathlineto{\pgfqpoint{0.712320in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.835001in}}%
\pgfpathlineto{\pgfqpoint{0.718653in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.838370in}}%
\pgfpathlineto{\pgfqpoint{0.725174in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.844892in}}%
\pgfpathlineto{\pgfqpoint{0.731887in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.848050in}}%
\pgfpathlineto{\pgfqpoint{0.738811in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.851134in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.854154in}}%
\pgfpathlineto{\pgfqpoint{0.745956in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.857114in}}%
\pgfpathlineto{\pgfqpoint{0.753338in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.860001in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.862830in}}%
\pgfpathlineto{\pgfqpoint{0.760973in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.865600in}}%
\pgfpathlineto{\pgfqpoint{0.768882in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.868298in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.870951in}}%
\pgfpathlineto{\pgfqpoint{0.777086in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.873537in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.876067in}}%
\pgfpathlineto{\pgfqpoint{0.785611in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.878544in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.880956in}}%
\pgfpathlineto{\pgfqpoint{0.794485in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.885628in}}%
\pgfpathlineto{\pgfqpoint{0.803745in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.887894in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.890089in}}%
\pgfpathlineto{\pgfqpoint{0.813432in}{2.890176in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.892251in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.894345in}}%
\pgfpathlineto{\pgfqpoint{0.823599in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.896405in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.898402in}}%
\pgfpathlineto{\pgfqpoint{0.834306in}{2.899013in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.900359in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.902263in}}%
\pgfpathlineto{\pgfqpoint{0.845630in}{2.903431in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.904117in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.905933in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.907686in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.909412in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.911082in}}%
\pgfpathlineto{\pgfqpoint{0.870553in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.912703in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.914291in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.915824in}}%
\pgfpathlineto{\pgfqpoint{0.884462in}{2.916686in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.917315in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.918770in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.920173in}}%
\pgfpathlineto{\pgfqpoint{0.899641in}{2.921105in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.921532in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.924138in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.925366in}}%
\pgfpathlineto{\pgfqpoint{0.916466in}{2.925523in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.926568in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.927725in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.928835in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.929899in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{2.929942in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.930939in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.931934in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.932885in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.933792in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.934662in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.935501in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.936298in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.937053in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.937766in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.938439in}}%
\pgfpathlineto{\pgfqpoint{0.986828in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.939078in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.939684in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.940249in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.940776in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.941262in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.941710in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.942119in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.942490in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.942823in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.943118in}}%
\pgfpathlineto{\pgfqpoint{1.034540in}{2.943197in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.943381in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.943606in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.943794in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.943945in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.944057in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.944132in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.944170in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.944170in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.944132in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.944057in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.943945in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.943794in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.943606in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.943381in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{2.943197in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.943118in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.942823in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.942490in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.942119in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.941710in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.941262in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.940776in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.940249in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.939684in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.939078in}}%
\pgfpathlineto{\pgfqpoint{1.152563in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.938439in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.937766in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.937053in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.936298in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.935501in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.934662in}}%
\pgfpathlineto{\pgfqpoint{1.181283in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.933792in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.932885in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.931934in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.930939in}}%
\pgfpathlineto{\pgfqpoint{1.203830in}{2.929942in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.929899in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.928835in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.927725in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.926568in}}%
\pgfpathlineto{\pgfqpoint{1.222925in}{2.925523in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.925366in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.924138in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.921532in}}%
\pgfpathlineto{\pgfqpoint{1.239750in}{2.921105in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.920173in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.918770in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.917315in}}%
\pgfpathlineto{\pgfqpoint{1.254929in}{2.916686in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.915824in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.914291in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.912703in}}%
\pgfpathlineto{\pgfqpoint{1.268838in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.911082in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.909412in}}%
\pgfpathlineto{\pgfqpoint{1.281726in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.907686in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.905933in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.904117in}}%
\pgfpathlineto{\pgfqpoint{1.293761in}{2.903431in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.902263in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.900359in}}%
\pgfpathlineto{\pgfqpoint{1.305084in}{2.899013in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.898402in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.896405in}}%
\pgfpathlineto{\pgfqpoint{1.315792in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.894345in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.892251in}}%
\pgfpathlineto{\pgfqpoint{1.325959in}{2.890176in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.890089in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.887894in}}%
\pgfpathlineto{\pgfqpoint{1.335646in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.885628in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.344906in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.880956in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.878544in}}%
\pgfpathlineto{\pgfqpoint{1.353780in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.876067in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.873537in}}%
\pgfpathlineto{\pgfqpoint{1.362305in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.870951in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.868298in}}%
\pgfpathlineto{\pgfqpoint{1.370509in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.865600in}}%
\pgfpathlineto{\pgfqpoint{1.378417in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.862830in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.860001in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.857114in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.854154in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.851134in}}%
\pgfpathlineto{\pgfqpoint{1.400580in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.848050in}}%
\pgfpathlineto{\pgfqpoint{1.407504in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.844892in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{1.414217in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.838370in}}%
\pgfpathlineto{\pgfqpoint{1.420738in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.835001in}}%
\pgfpathlineto{\pgfqpoint{1.427071in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.831554in}}%
\pgfpathlineto{\pgfqpoint{1.433226in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.828028in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.824428in}}%
\pgfpathlineto{\pgfqpoint{1.439217in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.820749in}}%
\pgfpathlineto{\pgfqpoint{1.445049in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.816985in}}%
\pgfpathlineto{\pgfqpoint{1.450729in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.813134in}}%
\pgfpathlineto{\pgfqpoint{1.456262in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.809194in}}%
\pgfpathlineto{\pgfqpoint{1.461657in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.805163in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.801038in}}%
\pgfpathlineto{\pgfqpoint{1.472050in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.796817in}}%
\pgfpathlineto{\pgfqpoint{1.477060in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.792496in}}%
\pgfpathlineto{\pgfqpoint{1.481951in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.788072in}}%
\pgfpathlineto{\pgfqpoint{1.486728in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.783541in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.778898in}}%
\pgfpathlineto{\pgfqpoint{1.495956in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.774140in}}%
\pgfpathlineto{\pgfqpoint{1.500412in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.769261in}}%
\pgfpathlineto{\pgfqpoint{1.504768in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.764256in}}%
\pgfpathlineto{\pgfqpoint{1.509026in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.759119in}}%
\pgfpathlineto{\pgfqpoint{1.513187in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.753843in}}%
\pgfpathlineto{\pgfqpoint{1.517255in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.521235in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{1.525133in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.742858in}}%
\pgfpathlineto{\pgfqpoint{1.528944in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{2.737130in}}%
\pgfpathlineto{\pgfqpoint{1.532669in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{2.731231in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.539880in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{2.725159in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.718897in}}%
\pgfpathlineto{\pgfqpoint{1.546781in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.550120in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{2.712434in}}%
\pgfpathlineto{\pgfqpoint{1.553393in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.705758in}}%
\pgfpathlineto{\pgfqpoint{1.556585in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.559712in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{2.698851in}}%
\pgfpathlineto{\pgfqpoint{1.562774in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{2.691698in}}%
\pgfpathlineto{\pgfqpoint{1.565757in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.568691in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.684278in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.574347in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{2.676567in}}%
\pgfpathlineto{\pgfqpoint{1.577086in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.579753in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{2.668540in}}%
\pgfpathlineto{\pgfqpoint{1.582374in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.584917in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{1.587423in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.589849in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{2.651403in}}%
\pgfpathlineto{\pgfqpoint{1.592240in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.642207in}}%
\pgfpathlineto{\pgfqpoint{1.596832in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.599040in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{2.632522in}}%
\pgfpathlineto{\pgfqpoint{1.601204in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.603309in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{2.622281in}}%
\pgfpathlineto{\pgfqpoint{1.605360in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.607366in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.609305in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{2.611395in}}%
\pgfpathlineto{\pgfqpoint{1.611213in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.613059in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{2.599738in}}%
\pgfpathlineto{\pgfqpoint{1.614852in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.616608in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.618302in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{2.587157in}}%
\pgfpathlineto{\pgfqpoint{1.619951in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.621560in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.623110in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{2.573428in}}%
\pgfpathlineto{\pgfqpoint{1.624613in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.626081in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.627494in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.628852in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{2.558210in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.631460in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.632688in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{2.540939in}}%
\pgfpathlineto{\pgfqpoint{1.635014in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.636114in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.637165in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{2.520546in}}%
\pgfpathlineto{\pgfqpoint{1.639129in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.640058in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.640939in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.641773in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.642562in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.643305in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{2.494569in}}%
\pgfpathlineto{\pgfqpoint{1.644011in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.644682in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.645307in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.645889in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.646427in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.646922in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.648152in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{2.451413in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.649019in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.649226in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.649517in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.649600in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.649641in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.649641in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.649600in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.649517in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.649226in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.649019in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{2.387819in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.648152in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.646922in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.646427in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.645889in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.645307in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.644682in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.644011in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{2.344663in}}%
\pgfpathlineto{\pgfqpoint{1.643305in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.642562in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.641773in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.640939in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.640058in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.639129in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{2.318686in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.637165in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.636114in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.635014in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{2.298294in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.632688in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.631460in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{2.281022in}}%
\pgfpathlineto{\pgfqpoint{1.628852in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.627494in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.626081in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.624613in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{2.265804in}}%
\pgfpathlineto{\pgfqpoint{1.623110in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.621560in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.619951in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{2.252075in}}%
\pgfpathlineto{\pgfqpoint{1.618302in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.616608in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.614852in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{2.239494in}}%
\pgfpathlineto{\pgfqpoint{1.613059in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.611213in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{2.227837in}}%
\pgfpathlineto{\pgfqpoint{1.609305in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.607366in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.605360in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{2.216952in}}%
\pgfpathlineto{\pgfqpoint{1.603309in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.601204in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{2.206710in}}%
\pgfpathlineto{\pgfqpoint{1.599040in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.596832in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.197025in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.592240in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{2.187829in}}%
\pgfpathlineto{\pgfqpoint{1.589849in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.587423in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{2.179067in}}%
\pgfpathlineto{\pgfqpoint{1.584917in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.582374in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{2.170692in}}%
\pgfpathlineto{\pgfqpoint{1.579753in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.577086in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{2.162665in}}%
\pgfpathlineto{\pgfqpoint{1.574347in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.154955in}}%
\pgfpathlineto{\pgfqpoint{1.568691in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.565757in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{2.147534in}}%
\pgfpathlineto{\pgfqpoint{1.562774in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{2.140381in}}%
\pgfpathlineto{\pgfqpoint{1.559712in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.556585in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.133475in}}%
\pgfpathlineto{\pgfqpoint{1.553393in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{2.126798in}}%
\pgfpathlineto{\pgfqpoint{1.550120in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.546781in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{2.114073in}}%
\pgfpathlineto{\pgfqpoint{1.539880in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{2.108001in}}%
\pgfpathlineto{\pgfqpoint{1.532669in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{2.102103in}}%
\pgfpathlineto{\pgfqpoint{1.528944in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.096375in}}%
\pgfpathlineto{\pgfqpoint{1.525133in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.090808in}}%
\pgfpathlineto{\pgfqpoint{1.521235in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.517255in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.513187in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{1.509026in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.074976in}}%
\pgfpathlineto{\pgfqpoint{1.504768in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.069971in}}%
\pgfpathlineto{\pgfqpoint{1.500412in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.065092in}}%
\pgfpathlineto{\pgfqpoint{1.495956in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.060334in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.055692in}}%
\pgfpathlineto{\pgfqpoint{1.486728in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.051161in}}%
\pgfpathlineto{\pgfqpoint{1.481951in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.046736in}}%
\pgfpathlineto{\pgfqpoint{1.477060in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.042415in}}%
\pgfpathlineto{\pgfqpoint{1.472050in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.038194in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.034069in}}%
\pgfpathlineto{\pgfqpoint{1.461657in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.030038in}}%
\pgfpathlineto{\pgfqpoint{1.456262in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.026099in}}%
\pgfpathlineto{\pgfqpoint{1.450729in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.022248in}}%
\pgfpathlineto{\pgfqpoint{1.445049in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.018483in}}%
\pgfpathlineto{\pgfqpoint{1.439217in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.014804in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.011205in}}%
\pgfpathlineto{\pgfqpoint{1.433226in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.007678in}}%
\pgfpathlineto{\pgfqpoint{1.427071in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.004231in}}%
\pgfpathlineto{\pgfqpoint{1.420738in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.000863in}}%
\pgfpathlineto{\pgfqpoint{1.414217in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{1.997571in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.994340in}}%
\pgfpathlineto{\pgfqpoint{1.407504in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.991182in}}%
\pgfpathlineto{\pgfqpoint{1.400580in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.988098in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{1.985078in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.979231in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.976403in}}%
\pgfpathlineto{\pgfqpoint{1.378417in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.973633in}}%
\pgfpathlineto{\pgfqpoint{1.370509in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.970934in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.968281in}}%
\pgfpathlineto{\pgfqpoint{1.362305in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.965695in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.963165in}}%
\pgfpathlineto{\pgfqpoint{1.353780in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.960688in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{1.344906in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.955905in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.953604in}}%
\pgfpathlineto{\pgfqpoint{1.335646in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.951338in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.949144in}}%
\pgfpathlineto{\pgfqpoint{1.325959in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.946981in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.944887in}}%
\pgfpathlineto{\pgfqpoint{1.315792in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.942827in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{1.305084in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.938873in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{1.293761in}{1.935801in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.935115in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.933300in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{1.281726in}{1.931383in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.929820in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.928150in}}%
\pgfpathlineto{\pgfqpoint{1.268838in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.926529in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.924941in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.923408in}}%
\pgfpathlineto{\pgfqpoint{1.254929in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.920462in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.919060in}}%
\pgfpathlineto{\pgfqpoint{1.239750in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.917700in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.916372in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.915095in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.913867in}}%
\pgfpathlineto{\pgfqpoint{1.222925in}{1.913709in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.912664in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.911507in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.910397in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{1.203830in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.908293in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.907298in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.906347in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.905441in}}%
\pgfpathlineto{\pgfqpoint{1.181283in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.904571in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.903731in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.902934in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.902179in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.901466in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.900794in}}%
\pgfpathlineto{\pgfqpoint{1.152563in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.900155in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.899549in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.898983in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.898457in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.897970in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.897522in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.897113in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.896742in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.896409in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.896114in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.895852in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.895626in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.895175in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.895100in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.895063in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.895063in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.895100in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.895175in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.895626in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.895852in}}%
\pgfpathlineto{\pgfqpoint{1.034540in}{1.896035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.818685,0.744406}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037943in}{1.895852in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.895626in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.895175in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.895100in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.895063in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.895063in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.895100in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.895175in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.895288in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.895626in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.895852in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.896114in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.896409in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.896742in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.897113in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.897522in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.897970in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.898457in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.898983in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.899549in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.900155in}}%
\pgfpathlineto{\pgfqpoint{1.152563in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.900794in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.901466in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.902179in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.902934in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.903731in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.904571in}}%
\pgfpathlineto{\pgfqpoint{1.181283in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.905441in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.906347in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.907298in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.908293in}}%
\pgfpathlineto{\pgfqpoint{1.203830in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.910397in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.911507in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.912664in}}%
\pgfpathlineto{\pgfqpoint{1.222925in}{1.913709in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.913867in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.915095in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.916372in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.917700in}}%
\pgfpathlineto{\pgfqpoint{1.239750in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.919060in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.920462in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{1.254929in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.923408in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.924941in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.926529in}}%
\pgfpathlineto{\pgfqpoint{1.268838in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.928150in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.929820in}}%
\pgfpathlineto{\pgfqpoint{1.281726in}{1.931383in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.933300in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.935115in}}%
\pgfpathlineto{\pgfqpoint{1.293761in}{1.935801in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.938873in}}%
\pgfpathlineto{\pgfqpoint{1.305084in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.942827in}}%
\pgfpathlineto{\pgfqpoint{1.315792in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.944887in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.946981in}}%
\pgfpathlineto{\pgfqpoint{1.325959in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.949144in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.951338in}}%
\pgfpathlineto{\pgfqpoint{1.335646in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.953604in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.955905in}}%
\pgfpathlineto{\pgfqpoint{1.344906in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.960688in}}%
\pgfpathlineto{\pgfqpoint{1.353780in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.963165in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.965695in}}%
\pgfpathlineto{\pgfqpoint{1.362305in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.968281in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.970934in}}%
\pgfpathlineto{\pgfqpoint{1.370509in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.973633in}}%
\pgfpathlineto{\pgfqpoint{1.378417in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.976403in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.979231in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{1.985078in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.988098in}}%
\pgfpathlineto{\pgfqpoint{1.400580in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.991182in}}%
\pgfpathlineto{\pgfqpoint{1.407504in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.994340in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{1.997571in}}%
\pgfpathlineto{\pgfqpoint{1.414217in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.000863in}}%
\pgfpathlineto{\pgfqpoint{1.420738in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.004231in}}%
\pgfpathlineto{\pgfqpoint{1.427071in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.007678in}}%
\pgfpathlineto{\pgfqpoint{1.433226in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.011205in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.014804in}}%
\pgfpathlineto{\pgfqpoint{1.439217in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.018483in}}%
\pgfpathlineto{\pgfqpoint{1.445049in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.022248in}}%
\pgfpathlineto{\pgfqpoint{1.450729in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.026099in}}%
\pgfpathlineto{\pgfqpoint{1.456262in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.030038in}}%
\pgfpathlineto{\pgfqpoint{1.461657in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.034069in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.038194in}}%
\pgfpathlineto{\pgfqpoint{1.472050in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.042415in}}%
\pgfpathlineto{\pgfqpoint{1.477060in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.046736in}}%
\pgfpathlineto{\pgfqpoint{1.481951in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.051161in}}%
\pgfpathlineto{\pgfqpoint{1.486728in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.055692in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.060334in}}%
\pgfpathlineto{\pgfqpoint{1.495956in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.065092in}}%
\pgfpathlineto{\pgfqpoint{1.500412in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.069971in}}%
\pgfpathlineto{\pgfqpoint{1.504768in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.074976in}}%
\pgfpathlineto{\pgfqpoint{1.509026in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{1.513187in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{1.517255in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.521235in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.090808in}}%
\pgfpathlineto{\pgfqpoint{1.525133in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.096375in}}%
\pgfpathlineto{\pgfqpoint{1.528944in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{2.102103in}}%
\pgfpathlineto{\pgfqpoint{1.532669in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{2.108001in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.539880in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{2.114073in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{1.546781in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.550120in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{2.126798in}}%
\pgfpathlineto{\pgfqpoint{1.553393in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.133475in}}%
\pgfpathlineto{\pgfqpoint{1.556585in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.559712in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{2.140381in}}%
\pgfpathlineto{\pgfqpoint{1.562774in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{2.147534in}}%
\pgfpathlineto{\pgfqpoint{1.565757in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.568691in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.154955in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.574347in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{2.162665in}}%
\pgfpathlineto{\pgfqpoint{1.577086in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.579753in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{2.170692in}}%
\pgfpathlineto{\pgfqpoint{1.582374in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.584917in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{2.179067in}}%
\pgfpathlineto{\pgfqpoint{1.587423in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.589849in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{2.187829in}}%
\pgfpathlineto{\pgfqpoint{1.592240in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.197025in}}%
\pgfpathlineto{\pgfqpoint{1.596832in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.599040in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{2.206710in}}%
\pgfpathlineto{\pgfqpoint{1.601204in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.603309in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{2.216952in}}%
\pgfpathlineto{\pgfqpoint{1.605360in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.607366in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.609305in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{2.227837in}}%
\pgfpathlineto{\pgfqpoint{1.611213in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.613059in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{2.239494in}}%
\pgfpathlineto{\pgfqpoint{1.614852in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.616608in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.618302in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{2.252075in}}%
\pgfpathlineto{\pgfqpoint{1.619951in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.621560in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.623110in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{2.265804in}}%
\pgfpathlineto{\pgfqpoint{1.624613in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.626081in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.627494in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.628852in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{2.281022in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.631460in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.632688in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{2.298294in}}%
\pgfpathlineto{\pgfqpoint{1.635014in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.636114in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.637165in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{2.318686in}}%
\pgfpathlineto{\pgfqpoint{1.639129in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.640058in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.640939in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.641773in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.642562in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.643305in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{2.344663in}}%
\pgfpathlineto{\pgfqpoint{1.644011in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.644682in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.645307in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.645889in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.646427in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.646922in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.648152in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{2.387819in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.649019in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.649226in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.649517in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.649600in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.649641in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.649641in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.649600in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.649517in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.649392in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.649226in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.649019in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{2.451413in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.648152in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.647374in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.646922in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.646427in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.645889in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.645307in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.644682in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.644011in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{2.494569in}}%
\pgfpathlineto{\pgfqpoint{1.643305in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.642562in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.641773in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.640939in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.640058in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.639129in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{2.520546in}}%
\pgfpathlineto{\pgfqpoint{1.638167in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.637165in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.636114in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.635014in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{2.540939in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.632688in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.631460in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.630181in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{2.558210in}}%
\pgfpathlineto{\pgfqpoint{1.628852in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.627494in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.626081in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.624613in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{2.573428in}}%
\pgfpathlineto{\pgfqpoint{1.623110in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.621560in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.619951in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{2.587157in}}%
\pgfpathlineto{\pgfqpoint{1.618302in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.616608in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.614852in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{2.599738in}}%
\pgfpathlineto{\pgfqpoint{1.613059in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.611213in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{2.611395in}}%
\pgfpathlineto{\pgfqpoint{1.609305in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.607366in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.605360in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{2.622281in}}%
\pgfpathlineto{\pgfqpoint{1.603309in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.601204in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{2.632522in}}%
\pgfpathlineto{\pgfqpoint{1.599040in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.596832in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{2.642207in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.592240in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{2.651403in}}%
\pgfpathlineto{\pgfqpoint{1.589849in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.587423in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{1.584917in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.582374in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{2.668540in}}%
\pgfpathlineto{\pgfqpoint{1.579753in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.577086in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{2.676567in}}%
\pgfpathlineto{\pgfqpoint{1.574347in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.684278in}}%
\pgfpathlineto{\pgfqpoint{1.568691in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.565757in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{2.691698in}}%
\pgfpathlineto{\pgfqpoint{1.562774in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{2.698851in}}%
\pgfpathlineto{\pgfqpoint{1.559712in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.556585in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.705758in}}%
\pgfpathlineto{\pgfqpoint{1.553393in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{2.712434in}}%
\pgfpathlineto{\pgfqpoint{1.550120in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.546781in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.718897in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{2.725159in}}%
\pgfpathlineto{\pgfqpoint{1.539880in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{2.731231in}}%
\pgfpathlineto{\pgfqpoint{1.532669in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{2.737130in}}%
\pgfpathlineto{\pgfqpoint{1.528944in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.742858in}}%
\pgfpathlineto{\pgfqpoint{1.525133in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{1.521235in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.517255in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.753843in}}%
\pgfpathlineto{\pgfqpoint{1.513187in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.759119in}}%
\pgfpathlineto{\pgfqpoint{1.509026in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.764256in}}%
\pgfpathlineto{\pgfqpoint{1.504768in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.769261in}}%
\pgfpathlineto{\pgfqpoint{1.500412in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.774140in}}%
\pgfpathlineto{\pgfqpoint{1.495956in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.778898in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.783541in}}%
\pgfpathlineto{\pgfqpoint{1.486728in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.788072in}}%
\pgfpathlineto{\pgfqpoint{1.481951in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.792496in}}%
\pgfpathlineto{\pgfqpoint{1.477060in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.796817in}}%
\pgfpathlineto{\pgfqpoint{1.472050in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.801038in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.805163in}}%
\pgfpathlineto{\pgfqpoint{1.461657in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.809194in}}%
\pgfpathlineto{\pgfqpoint{1.456262in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.813134in}}%
\pgfpathlineto{\pgfqpoint{1.450729in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.816985in}}%
\pgfpathlineto{\pgfqpoint{1.445049in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.820749in}}%
\pgfpathlineto{\pgfqpoint{1.439217in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.824428in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.828028in}}%
\pgfpathlineto{\pgfqpoint{1.433226in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.831554in}}%
\pgfpathlineto{\pgfqpoint{1.427071in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.835001in}}%
\pgfpathlineto{\pgfqpoint{1.420738in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.838370in}}%
\pgfpathlineto{\pgfqpoint{1.414217in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.844892in}}%
\pgfpathlineto{\pgfqpoint{1.407504in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.848050in}}%
\pgfpathlineto{\pgfqpoint{1.400580in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.851134in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.854154in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.857114in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.860001in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.862830in}}%
\pgfpathlineto{\pgfqpoint{1.378417in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.865600in}}%
\pgfpathlineto{\pgfqpoint{1.370509in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.868298in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.870951in}}%
\pgfpathlineto{\pgfqpoint{1.362305in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.873537in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.876067in}}%
\pgfpathlineto{\pgfqpoint{1.353780in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.878544in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.880956in}}%
\pgfpathlineto{\pgfqpoint{1.344906in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.885628in}}%
\pgfpathlineto{\pgfqpoint{1.335646in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.887894in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.890089in}}%
\pgfpathlineto{\pgfqpoint{1.325959in}{2.890176in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.892251in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.894345in}}%
\pgfpathlineto{\pgfqpoint{1.315792in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.896405in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.898402in}}%
\pgfpathlineto{\pgfqpoint{1.305084in}{2.899013in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.900359in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.902263in}}%
\pgfpathlineto{\pgfqpoint{1.293761in}{2.903431in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.904117in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.905933in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.907686in}}%
\pgfpathlineto{\pgfqpoint{1.281726in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.909412in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.911082in}}%
\pgfpathlineto{\pgfqpoint{1.268838in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.912703in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.914291in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.915824in}}%
\pgfpathlineto{\pgfqpoint{1.254929in}{2.916686in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.917315in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.918770in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.920173in}}%
\pgfpathlineto{\pgfqpoint{1.239750in}{2.921105in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.921532in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.924138in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.925366in}}%
\pgfpathlineto{\pgfqpoint{1.222925in}{2.925523in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.926568in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.927725in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.928835in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.929899in}}%
\pgfpathlineto{\pgfqpoint{1.203830in}{2.929942in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.930939in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.931934in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.932885in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.933792in}}%
\pgfpathlineto{\pgfqpoint{1.181283in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.934662in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.935501in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.936298in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.937053in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.937766in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.938439in}}%
\pgfpathlineto{\pgfqpoint{1.152563in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.939078in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.939684in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.940249in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.940776in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.941262in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.941710in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.942119in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.942490in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.942823in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.943118in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{2.943197in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.943381in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.943606in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.943794in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.943945in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.944057in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.944132in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.944170in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.944170in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.944132in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.944057in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.943945in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.943794in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.943606in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.943381in}}%
\pgfpathlineto{\pgfqpoint{1.034540in}{2.943197in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.943118in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.942823in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.942490in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.942119in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.941710in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.941262in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.940776in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.940249in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.939684in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.939078in}}%
\pgfpathlineto{\pgfqpoint{0.986828in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.938439in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.937766in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.937053in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.936298in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.935501in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.934662in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.933792in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.932885in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.931934in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.930939in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{2.929942in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.929899in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.928835in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.927725in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.926568in}}%
\pgfpathlineto{\pgfqpoint{0.916466in}{2.925523in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.925366in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.924138in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.921532in}}%
\pgfpathlineto{\pgfqpoint{0.899641in}{2.921105in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.920173in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.918770in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.917315in}}%
\pgfpathlineto{\pgfqpoint{0.884462in}{2.916686in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.915824in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.914291in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.912703in}}%
\pgfpathlineto{\pgfqpoint{0.870553in}{2.912268in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.911082in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.909412in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{2.907850in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.907686in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.905933in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.904117in}}%
\pgfpathlineto{\pgfqpoint{0.845630in}{2.903431in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.902263in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.900359in}}%
\pgfpathlineto{\pgfqpoint{0.834306in}{2.899013in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.898402in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.896405in}}%
\pgfpathlineto{\pgfqpoint{0.823599in}{2.894594in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.894345in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.892251in}}%
\pgfpathlineto{\pgfqpoint{0.813432in}{2.890176in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.890089in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.887894in}}%
\pgfpathlineto{\pgfqpoint{0.803745in}{2.885758in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.885628in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.883327in}}%
\pgfpathlineto{\pgfqpoint{0.794485in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.880956in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.878544in}}%
\pgfpathlineto{\pgfqpoint{0.785611in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.876067in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.873537in}}%
\pgfpathlineto{\pgfqpoint{0.777086in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.870951in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.868298in}}%
\pgfpathlineto{\pgfqpoint{0.768882in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.865600in}}%
\pgfpathlineto{\pgfqpoint{0.760973in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.862830in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.860001in}}%
\pgfpathlineto{\pgfqpoint{0.753338in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.857114in}}%
\pgfpathlineto{\pgfqpoint{0.745956in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.854154in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.851134in}}%
\pgfpathlineto{\pgfqpoint{0.738811in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.848050in}}%
\pgfpathlineto{\pgfqpoint{0.731887in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.844892in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.841661in}}%
\pgfpathlineto{\pgfqpoint{0.725174in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.838370in}}%
\pgfpathlineto{\pgfqpoint{0.718653in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.835001in}}%
\pgfpathlineto{\pgfqpoint{0.712320in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.831554in}}%
\pgfpathlineto{\pgfqpoint{0.706165in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.828028in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.824428in}}%
\pgfpathlineto{\pgfqpoint{0.700174in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.820749in}}%
\pgfpathlineto{\pgfqpoint{0.694342in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.816985in}}%
\pgfpathlineto{\pgfqpoint{0.688662in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.813134in}}%
\pgfpathlineto{\pgfqpoint{0.683129in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.809194in}}%
\pgfpathlineto{\pgfqpoint{0.677734in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.805163in}}%
\pgfpathlineto{\pgfqpoint{0.672474in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.801038in}}%
\pgfpathlineto{\pgfqpoint{0.667341in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.796817in}}%
\pgfpathlineto{\pgfqpoint{0.662331in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.792496in}}%
\pgfpathlineto{\pgfqpoint{0.657440in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.788072in}}%
\pgfpathlineto{\pgfqpoint{0.652663in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.783541in}}%
\pgfpathlineto{\pgfqpoint{0.647996in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.778898in}}%
\pgfpathlineto{\pgfqpoint{0.643435in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.774140in}}%
\pgfpathlineto{\pgfqpoint{0.638979in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.769261in}}%
\pgfpathlineto{\pgfqpoint{0.634623in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.764256in}}%
\pgfpathlineto{\pgfqpoint{0.630365in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.759119in}}%
\pgfpathlineto{\pgfqpoint{0.626204in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.753843in}}%
\pgfpathlineto{\pgfqpoint{0.622136in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{0.618156in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{0.614258in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.742858in}}%
\pgfpathlineto{\pgfqpoint{0.610447in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.737130in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{2.731231in}}%
\pgfpathlineto{\pgfqpoint{0.603083in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.599511in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{2.725159in}}%
\pgfpathlineto{\pgfqpoint{0.596019in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{2.718897in}}%
\pgfpathlineto{\pgfqpoint{0.592610in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.589271in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{2.712434in}}%
\pgfpathlineto{\pgfqpoint{0.585998in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{2.705758in}}%
\pgfpathlineto{\pgfqpoint{0.582806in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.579679in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{2.698851in}}%
\pgfpathlineto{\pgfqpoint{0.576617in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{2.691698in}}%
\pgfpathlineto{\pgfqpoint{0.573634in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.570700in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{2.684278in}}%
\pgfpathlineto{\pgfqpoint{0.567841in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.565044in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{2.676567in}}%
\pgfpathlineto{\pgfqpoint{0.562305in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.559638in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{2.668540in}}%
\pgfpathlineto{\pgfqpoint{0.557017in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.554474in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{0.551968in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{2.651403in}}%
\pgfpathlineto{\pgfqpoint{0.547151in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.544836in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{2.642207in}}%
\pgfpathlineto{\pgfqpoint{0.542559in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.540351in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{2.632522in}}%
\pgfpathlineto{\pgfqpoint{0.538187in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.536082in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{2.622281in}}%
\pgfpathlineto{\pgfqpoint{0.534031in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.532025in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.530086in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.529905in}{2.611395in}}%
\pgfpathlineto{\pgfqpoint{0.528178in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.526332in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{2.599738in}}%
\pgfpathlineto{\pgfqpoint{0.524539in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.522783in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.521089in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{2.587157in}}%
\pgfpathlineto{\pgfqpoint{0.519440in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.517831in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.516281in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.515250in}{2.573428in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.513309in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.511897in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.510539in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{2.558210in}}%
\pgfpathlineto{\pgfqpoint{0.509210in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.507930in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.506703in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.505527in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{2.540939in}}%
\pgfpathlineto{\pgfqpoint{0.504377in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.503277in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.502226in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.501224in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{2.520546in}}%
\pgfpathlineto{\pgfqpoint{0.500262in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.498452in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.497618in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.496829in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.496086in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{2.494569in}}%
\pgfpathlineto{\pgfqpoint{0.495379in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.494709in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.494084in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.493502in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.492964in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.492469in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.492017in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.491607in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.491238in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.490912in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{2.451413in}}%
\pgfpathlineto{\pgfqpoint{0.490622in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.490372in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.490165in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.489999in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.489874in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.489791in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.489750in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.489791in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.489874in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.489999in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.490165in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.490372in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.490622in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{2.387819in}}%
\pgfpathlineto{\pgfqpoint{0.490912in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.491238in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.491607in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.492017in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.492469in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.492964in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.493502in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.494084in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.494709in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.495379in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{2.344663in}}%
\pgfpathlineto{\pgfqpoint{0.496086in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.496829in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.497618in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.498452in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.500262in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{2.318686in}}%
\pgfpathlineto{\pgfqpoint{0.501224in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.502226in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.503277in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.504377in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{2.298294in}}%
\pgfpathlineto{\pgfqpoint{0.505527in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.506703in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.507930in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.509210in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{2.281022in}}%
\pgfpathlineto{\pgfqpoint{0.510539in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.511897in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.513309in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.514778in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.515250in}{2.265804in}}%
\pgfpathlineto{\pgfqpoint{0.516281in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.517831in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.519440in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{2.252075in}}%
\pgfpathlineto{\pgfqpoint{0.521089in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.522783in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.524539in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{2.239494in}}%
\pgfpathlineto{\pgfqpoint{0.526332in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.528178in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.529905in}{2.227837in}}%
\pgfpathlineto{\pgfqpoint{0.530086in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.532025in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.534031in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{2.216952in}}%
\pgfpathlineto{\pgfqpoint{0.536082in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.538187in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{2.206710in}}%
\pgfpathlineto{\pgfqpoint{0.540351in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.542559in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{2.197025in}}%
\pgfpathlineto{\pgfqpoint{0.544836in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.547151in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{2.187829in}}%
\pgfpathlineto{\pgfqpoint{0.549542in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.551968in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{2.179067in}}%
\pgfpathlineto{\pgfqpoint{0.554474in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.557017in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{2.170692in}}%
\pgfpathlineto{\pgfqpoint{0.559638in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.562305in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{2.162665in}}%
\pgfpathlineto{\pgfqpoint{0.565044in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.567841in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{2.154955in}}%
\pgfpathlineto{\pgfqpoint{0.570700in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.573634in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{2.147534in}}%
\pgfpathlineto{\pgfqpoint{0.576617in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{2.140381in}}%
\pgfpathlineto{\pgfqpoint{0.579679in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.582806in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{2.133475in}}%
\pgfpathlineto{\pgfqpoint{0.585998in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{2.126798in}}%
\pgfpathlineto{\pgfqpoint{0.589271in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.592610in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{0.596019in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{2.114073in}}%
\pgfpathlineto{\pgfqpoint{0.599511in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.603083in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{2.108001in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.102103in}}%
\pgfpathlineto{\pgfqpoint{0.610447in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.096375in}}%
\pgfpathlineto{\pgfqpoint{0.614258in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.090808in}}%
\pgfpathlineto{\pgfqpoint{0.618156in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.622136in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{0.626204in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{0.630365in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.074976in}}%
\pgfpathlineto{\pgfqpoint{0.634623in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.069971in}}%
\pgfpathlineto{\pgfqpoint{0.638979in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.065092in}}%
\pgfpathlineto{\pgfqpoint{0.643435in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.060334in}}%
\pgfpathlineto{\pgfqpoint{0.647996in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.055692in}}%
\pgfpathlineto{\pgfqpoint{0.652663in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.051161in}}%
\pgfpathlineto{\pgfqpoint{0.657440in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.046736in}}%
\pgfpathlineto{\pgfqpoint{0.662331in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.042415in}}%
\pgfpathlineto{\pgfqpoint{0.667341in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.038194in}}%
\pgfpathlineto{\pgfqpoint{0.672474in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.034069in}}%
\pgfpathlineto{\pgfqpoint{0.677734in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.030038in}}%
\pgfpathlineto{\pgfqpoint{0.683129in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.026099in}}%
\pgfpathlineto{\pgfqpoint{0.688662in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.022248in}}%
\pgfpathlineto{\pgfqpoint{0.694342in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.018483in}}%
\pgfpathlineto{\pgfqpoint{0.700174in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.014804in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.011205in}}%
\pgfpathlineto{\pgfqpoint{0.706165in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.007678in}}%
\pgfpathlineto{\pgfqpoint{0.712320in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.004231in}}%
\pgfpathlineto{\pgfqpoint{0.718653in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.000863in}}%
\pgfpathlineto{\pgfqpoint{0.725174in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{1.997571in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{1.994340in}}%
\pgfpathlineto{\pgfqpoint{0.731887in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{1.991182in}}%
\pgfpathlineto{\pgfqpoint{0.738811in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{1.988098in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{1.985078in}}%
\pgfpathlineto{\pgfqpoint{0.745956in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{0.753338in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{1.979231in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{1.976403in}}%
\pgfpathlineto{\pgfqpoint{0.760973in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{1.973633in}}%
\pgfpathlineto{\pgfqpoint{0.768882in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{1.970934in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{1.968281in}}%
\pgfpathlineto{\pgfqpoint{0.777086in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.965695in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{1.963165in}}%
\pgfpathlineto{\pgfqpoint{0.785611in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{1.960688in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{1.958276in}}%
\pgfpathlineto{\pgfqpoint{0.794485in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{1.955905in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{1.953604in}}%
\pgfpathlineto{\pgfqpoint{0.803745in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{1.951338in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{1.949144in}}%
\pgfpathlineto{\pgfqpoint{0.813432in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.946981in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{1.944887in}}%
\pgfpathlineto{\pgfqpoint{0.823599in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{1.942827in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{0.834306in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{1.938873in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{0.845630in}{1.935801in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{1.935115in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.933300in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.931546in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{1.931383in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.929820in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.928150in}}%
\pgfpathlineto{\pgfqpoint{0.870553in}{1.926964in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.926529in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.924941in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.923408in}}%
\pgfpathlineto{\pgfqpoint{0.884462in}{1.922546in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.920462in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.919060in}}%
\pgfpathlineto{\pgfqpoint{0.899641in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.917700in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.916372in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.915095in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.913867in}}%
\pgfpathlineto{\pgfqpoint{0.916466in}{1.913709in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.912664in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.911507in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.910397in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{0.935561in}{1.909291in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.908293in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.907298in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.906347in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.905441in}}%
\pgfpathlineto{\pgfqpoint{0.958108in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.904571in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.903731in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.902934in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.902179in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.901466in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.900794in}}%
\pgfpathlineto{\pgfqpoint{0.986828in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.900155in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.899549in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.898983in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.898457in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.897970in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.897522in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.897113in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.896742in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.896409in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.896114in}}%
\pgfpathlineto{\pgfqpoint{1.034540in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.895852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.009243in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.957956in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.958502in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.959092in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.959726in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.960406in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.961131in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.961903in}}%
\pgfpathlineto{\pgfqpoint{0.976878in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.962714in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.963564in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.964463in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.965409in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.966404in}}%
\pgfpathlineto{\pgfqpoint{0.953368in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.967436in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.968513in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.969640in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.970819in}}%
\pgfpathlineto{\pgfqpoint{0.934046in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.972035in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.973299in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.974616in}}%
\pgfpathlineto{\pgfqpoint{0.917311in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.975981in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.977386in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.978847in}}%
\pgfpathlineto{\pgfqpoint{0.902381in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.980360in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.981912in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.983524in}}%
\pgfpathlineto{\pgfqpoint{0.888813in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.985184in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.986891in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.988662in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.990471in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.992343in}}%
\pgfpathlineto{\pgfqpoint{0.864694in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.994266in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.996243in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.998280in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{0.843548in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.002519in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.004719in}}%
\pgfpathlineto{\pgfqpoint{0.833837in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.006989in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.009310in}}%
\pgfpathlineto{\pgfqpoint{0.824609in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.011698in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.014145in}}%
\pgfpathlineto{\pgfqpoint{0.815809in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.016656in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.019235in}}%
\pgfpathlineto{\pgfqpoint{0.807394in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.021873in}}%
\pgfpathlineto{\pgfqpoint{0.799329in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.024587in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.027361in}}%
\pgfpathlineto{\pgfqpoint{0.791585in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.030207in}}%
\pgfpathlineto{\pgfqpoint{0.784133in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.033131in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.036119in}}%
\pgfpathlineto{\pgfqpoint{0.776953in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.039185in}}%
\pgfpathlineto{\pgfqpoint{0.770025in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.042332in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.045553in}}%
\pgfpathlineto{\pgfqpoint{0.763330in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.048853in}}%
\pgfpathlineto{\pgfqpoint{0.756856in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.052239in}}%
\pgfpathlineto{\pgfqpoint{0.750587in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.055712in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.059271in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.062917in}}%
\pgfpathlineto{\pgfqpoint{0.738621in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.066657in}}%
\pgfpathlineto{\pgfqpoint{0.732904in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.070495in}}%
\pgfpathlineto{\pgfqpoint{0.727352in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.074432in}}%
\pgfpathlineto{\pgfqpoint{0.721957in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{0.716713in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.082618in}}%
\pgfpathlineto{\pgfqpoint{0.711612in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.086874in}}%
\pgfpathlineto{\pgfqpoint{0.706648in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.091245in}}%
\pgfpathlineto{\pgfqpoint{0.701816in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.095734in}}%
\pgfpathlineto{\pgfqpoint{0.697111in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.100348in}}%
\pgfpathlineto{\pgfqpoint{0.692527in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.105091in}}%
\pgfpathlineto{\pgfqpoint{0.688060in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.109971in}}%
\pgfpathlineto{\pgfqpoint{0.683707in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.114992in}}%
\pgfpathlineto{\pgfqpoint{0.679465in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.120164in}}%
\pgfpathlineto{\pgfqpoint{0.675329in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.125493in}}%
\pgfpathlineto{\pgfqpoint{0.671299in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.667363in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.130987in}}%
\pgfpathlineto{\pgfqpoint{0.663523in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.136656in}}%
\pgfpathlineto{\pgfqpoint{0.659780in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.142513in}}%
\pgfpathlineto{\pgfqpoint{0.656131in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.652570in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.148568in}}%
\pgfpathlineto{\pgfqpoint{0.649091in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.154835in}}%
\pgfpathlineto{\pgfqpoint{0.645701in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.642399in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.161329in}}%
\pgfpathlineto{\pgfqpoint{0.639165in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.168069in}}%
\pgfpathlineto{\pgfqpoint{0.636018in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.632951in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.175073in}}%
\pgfpathlineto{\pgfqpoint{0.629951in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.182367in}}%
\pgfpathlineto{\pgfqpoint{0.627035in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.624183in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.189979in}}%
\pgfpathlineto{\pgfqpoint{0.621407in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.618702in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.197938in}}%
\pgfpathlineto{\pgfqpoint{0.616061in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.613495in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.206285in}}%
\pgfpathlineto{\pgfqpoint{0.610986in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.608553in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.215068in}}%
\pgfpathlineto{\pgfqpoint{0.606173in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.603866in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{2.224347in}}%
\pgfpathlineto{\pgfqpoint{0.601614in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.599429in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{2.234195in}}%
\pgfpathlineto{\pgfqpoint{0.597303in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.595233in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{2.244701in}}%
\pgfpathlineto{\pgfqpoint{0.593233in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.591276in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.589388in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{2.256010in}}%
\pgfpathlineto{\pgfqpoint{0.587552in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.585770in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.584054in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{2.268282in}}%
\pgfpathlineto{\pgfqpoint{0.582382in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.580766in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.579213in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{2.281787in}}%
\pgfpathlineto{\pgfqpoint{0.577704in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.576248in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.574851in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{2.296923in}}%
\pgfpathlineto{\pgfqpoint{0.573506in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.572203in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.570956in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.569766in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{2.314400in}}%
\pgfpathlineto{\pgfqpoint{0.568625in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.567524in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.566478in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.565485in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{2.335664in}}%
\pgfpathlineto{\pgfqpoint{0.563648in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.562795in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.561993in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.561242in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.560540in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.559888in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.559285in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{2.364938in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.558204in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.557735in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.557315in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.556942in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.556616in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.556337in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.556105in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.555920in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.555781in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.555689in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.555642in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.555642in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.555689in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.555781in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.555920in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.556105in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.556337in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.556616in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.556942in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.557315in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.557735in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.558204in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{2.474295in}}%
\pgfpathlineto{\pgfqpoint{0.559285in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.559888in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.560540in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.561242in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.561993in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.562795in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.563648in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{2.503569in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.565485in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.566478in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.567524in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.568625in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{2.524832in}}%
\pgfpathlineto{\pgfqpoint{0.569766in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.570956in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.572203in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.573506in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{2.542309in}}%
\pgfpathlineto{\pgfqpoint{0.574851in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.576248in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.577704in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{2.557446in}}%
\pgfpathlineto{\pgfqpoint{0.579213in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.580766in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.582382in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{2.570950in}}%
\pgfpathlineto{\pgfqpoint{0.584054in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.585770in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.587552in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{2.583222in}}%
\pgfpathlineto{\pgfqpoint{0.589388in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.591276in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.593233in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{2.594532in}}%
\pgfpathlineto{\pgfqpoint{0.595233in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.597303in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{2.605037in}}%
\pgfpathlineto{\pgfqpoint{0.599429in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.601614in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{2.614885in}}%
\pgfpathlineto{\pgfqpoint{0.603866in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.606173in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{0.608553in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.610986in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.632947in}}%
\pgfpathlineto{\pgfqpoint{0.613495in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.616061in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.641294in}}%
\pgfpathlineto{\pgfqpoint{0.618702in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.621407in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.649253in}}%
\pgfpathlineto{\pgfqpoint{0.624183in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.627035in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.656865in}}%
\pgfpathlineto{\pgfqpoint{0.629951in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.664159in}}%
\pgfpathlineto{\pgfqpoint{0.632951in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.636018in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.671163in}}%
\pgfpathlineto{\pgfqpoint{0.639165in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.677904in}}%
\pgfpathlineto{\pgfqpoint{0.642399in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.645701in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.684398in}}%
\pgfpathlineto{\pgfqpoint{0.649091in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.690664in}}%
\pgfpathlineto{\pgfqpoint{0.652570in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.656131in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.696719in}}%
\pgfpathlineto{\pgfqpoint{0.659780in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.702576in}}%
\pgfpathlineto{\pgfqpoint{0.663523in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.708245in}}%
\pgfpathlineto{\pgfqpoint{0.667363in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.671299in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.713739in}}%
\pgfpathlineto{\pgfqpoint{0.675329in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.719068in}}%
\pgfpathlineto{\pgfqpoint{0.679465in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{0.683707in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.729262in}}%
\pgfpathlineto{\pgfqpoint{0.688060in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.734141in}}%
\pgfpathlineto{\pgfqpoint{0.692527in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.738884in}}%
\pgfpathlineto{\pgfqpoint{0.697111in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.743498in}}%
\pgfpathlineto{\pgfqpoint{0.701816in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.747988in}}%
\pgfpathlineto{\pgfqpoint{0.706648in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.752358in}}%
\pgfpathlineto{\pgfqpoint{0.711612in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.756614in}}%
\pgfpathlineto{\pgfqpoint{0.716713in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.760761in}}%
\pgfpathlineto{\pgfqpoint{0.721957in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.764800in}}%
\pgfpathlineto{\pgfqpoint{0.727352in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.768738in}}%
\pgfpathlineto{\pgfqpoint{0.732904in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.772575in}}%
\pgfpathlineto{\pgfqpoint{0.738621in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.776315in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.779961in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.783520in}}%
\pgfpathlineto{\pgfqpoint{0.750587in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.786994in}}%
\pgfpathlineto{\pgfqpoint{0.756856in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.790379in}}%
\pgfpathlineto{\pgfqpoint{0.763330in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.793680in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.796901in}}%
\pgfpathlineto{\pgfqpoint{0.770025in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.800048in}}%
\pgfpathlineto{\pgfqpoint{0.776953in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.803114in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.806101in}}%
\pgfpathlineto{\pgfqpoint{0.784133in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.809025in}}%
\pgfpathlineto{\pgfqpoint{0.791585in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.811872in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.814646in}}%
\pgfpathlineto{\pgfqpoint{0.799329in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.817359in}}%
\pgfpathlineto{\pgfqpoint{0.807394in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.819997in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.822576in}}%
\pgfpathlineto{\pgfqpoint{0.815809in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.825087in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.827534in}}%
\pgfpathlineto{\pgfqpoint{0.824609in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.829923in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.832243in}}%
\pgfpathlineto{\pgfqpoint{0.833837in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.834513in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.836714in}}%
\pgfpathlineto{\pgfqpoint{0.843548in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.838866in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.840952in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.842990in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.844967in}}%
\pgfpathlineto{\pgfqpoint{0.864694in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.846889in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.848761in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.850570in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.852341in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.854048in}}%
\pgfpathlineto{\pgfqpoint{0.888813in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.857320in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.858872in}}%
\pgfpathlineto{\pgfqpoint{0.902381in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.860385in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.861846in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.863251in}}%
\pgfpathlineto{\pgfqpoint{0.917311in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.864616in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.865933in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.867197in}}%
\pgfpathlineto{\pgfqpoint{0.934046in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.868413in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.869592in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.870719in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.871796in}}%
\pgfpathlineto{\pgfqpoint{0.953368in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.872828in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.873823in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.874770in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.875668in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.876518in}}%
\pgfpathlineto{\pgfqpoint{0.976878in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.877329in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.878101in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.878826in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.879506in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.880141in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.880730in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.881276in}}%
\pgfpathlineto{\pgfqpoint{1.009243in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.881787in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.882254in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.882678in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.883058in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.883396in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.883690in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.883942in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.884152in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.884319in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.884445in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.884529in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.884571in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.884571in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.884529in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.884445in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.884319in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.884152in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.883942in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.883690in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.883396in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.883058in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.882678in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.882254in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.881787in}}%
\pgfpathlineto{\pgfqpoint{1.130148in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.881276in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.880730in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.880141in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.879506in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.878826in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.878101in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.877329in}}%
\pgfpathlineto{\pgfqpoint{1.162513in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.876518in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.875668in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.874770in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.873823in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.872828in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.871796in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.870719in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.869592in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.868413in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.867197in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.865933in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.864616in}}%
\pgfpathlineto{\pgfqpoint{1.222080in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.863251in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.861846in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.860385in}}%
\pgfpathlineto{\pgfqpoint{1.237010in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.858872in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.857320in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.854048in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.852341in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.850570in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.848761in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.846889in}}%
\pgfpathlineto{\pgfqpoint{1.274697in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.844967in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.842990in}}%
\pgfpathlineto{\pgfqpoint{1.285584in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.840952in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.838866in}}%
\pgfpathlineto{\pgfqpoint{1.295843in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.836714in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.834513in}}%
\pgfpathlineto{\pgfqpoint{1.305554in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.832243in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.829923in}}%
\pgfpathlineto{\pgfqpoint{1.314782in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.827534in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.825087in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.822576in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.819997in}}%
\pgfpathlineto{\pgfqpoint{1.331997in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.817359in}}%
\pgfpathlineto{\pgfqpoint{1.340062in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.814646in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.811872in}}%
\pgfpathlineto{\pgfqpoint{1.347806in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.809025in}}%
\pgfpathlineto{\pgfqpoint{1.355258in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.806101in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.803114in}}%
\pgfpathlineto{\pgfqpoint{1.362438in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.800048in}}%
\pgfpathlineto{\pgfqpoint{1.369366in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.796901in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.793680in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.790379in}}%
\pgfpathlineto{\pgfqpoint{1.382535in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.786994in}}%
\pgfpathlineto{\pgfqpoint{1.388804in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.783520in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.779961in}}%
\pgfpathlineto{\pgfqpoint{1.394878in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.776315in}}%
\pgfpathlineto{\pgfqpoint{1.400769in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.772575in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.768738in}}%
\pgfpathlineto{\pgfqpoint{1.412039in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.764800in}}%
\pgfpathlineto{\pgfqpoint{1.417434in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.760761in}}%
\pgfpathlineto{\pgfqpoint{1.422678in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.756614in}}%
\pgfpathlineto{\pgfqpoint{1.427779in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.752358in}}%
\pgfpathlineto{\pgfqpoint{1.432743in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.747988in}}%
\pgfpathlineto{\pgfqpoint{1.437575in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.743498in}}%
\pgfpathlineto{\pgfqpoint{1.442280in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.738884in}}%
\pgfpathlineto{\pgfqpoint{1.446864in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.734141in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.729262in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{1.459926in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.719068in}}%
\pgfpathlineto{\pgfqpoint{1.464061in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.713739in}}%
\pgfpathlineto{\pgfqpoint{1.468092in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.472028in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.708245in}}%
\pgfpathlineto{\pgfqpoint{1.475868in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.702576in}}%
\pgfpathlineto{\pgfqpoint{1.479611in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.696719in}}%
\pgfpathlineto{\pgfqpoint{1.483260in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.486821in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.690664in}}%
\pgfpathlineto{\pgfqpoint{1.490300in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.684398in}}%
\pgfpathlineto{\pgfqpoint{1.493690in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.677904in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.671163in}}%
\pgfpathlineto{\pgfqpoint{1.503373in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.506440in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.664159in}}%
\pgfpathlineto{\pgfqpoint{1.509440in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.656865in}}%
\pgfpathlineto{\pgfqpoint{1.512356in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.515208in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.649253in}}%
\pgfpathlineto{\pgfqpoint{1.517984in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.520689in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.641294in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.525896in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.632947in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.530838in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{1.533218in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.535524in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{2.614885in}}%
\pgfpathlineto{\pgfqpoint{1.537777in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.539962in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{2.605037in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.544158in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.594532in}}%
\pgfpathlineto{\pgfqpoint{1.546158in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.548115in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.550003in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{2.583222in}}%
\pgfpathlineto{\pgfqpoint{1.551839in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.553621in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.555337in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.570950in}}%
\pgfpathlineto{\pgfqpoint{1.557009in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.558625in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.560178in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{2.557446in}}%
\pgfpathlineto{\pgfqpoint{1.561687in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.563143in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.564540in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{2.542309in}}%
\pgfpathlineto{\pgfqpoint{1.565885in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.567188in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.568435in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.569625in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.524832in}}%
\pgfpathlineto{\pgfqpoint{1.570766in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.571867in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.572913in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.573906in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.574846in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{2.503569in}}%
\pgfpathlineto{\pgfqpoint{1.575743in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.576596in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.578149in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.578851in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.579503in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.580106in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{2.474295in}}%
\pgfpathlineto{\pgfqpoint{1.580671in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.581187in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.581656in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.582076in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.582449in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.582775in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.583054in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.583286in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.583471in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.583610in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.583702in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.583749in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.583749in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.583702in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.583610in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.583471in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.583286in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.583054in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.582775in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.582449in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.582076in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.581656in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.581187in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.580671in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{2.364938in}}%
\pgfpathlineto{\pgfqpoint{1.580106in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.579503in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.578851in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.578149in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.576596in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.575743in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{2.335664in}}%
\pgfpathlineto{\pgfqpoint{1.574846in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.573906in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.572913in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.571867in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.570766in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.314400in}}%
\pgfpathlineto{\pgfqpoint{1.569625in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.568435in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.567188in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.565885in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{2.296923in}}%
\pgfpathlineto{\pgfqpoint{1.564540in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.563143in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.561687in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{2.281787in}}%
\pgfpathlineto{\pgfqpoint{1.560178in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.558625in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.557009in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.268282in}}%
\pgfpathlineto{\pgfqpoint{1.555337in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.553621in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.551839in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{2.256010in}}%
\pgfpathlineto{\pgfqpoint{1.550003in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.548115in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.546158in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.244701in}}%
\pgfpathlineto{\pgfqpoint{1.544158in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{2.234195in}}%
\pgfpathlineto{\pgfqpoint{1.539962in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.537777in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{2.224347in}}%
\pgfpathlineto{\pgfqpoint{1.535524in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.533218in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{2.215068in}}%
\pgfpathlineto{\pgfqpoint{1.530838in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.206285in}}%
\pgfpathlineto{\pgfqpoint{1.525896in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.197938in}}%
\pgfpathlineto{\pgfqpoint{1.520689in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.517984in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.189979in}}%
\pgfpathlineto{\pgfqpoint{1.515208in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.512356in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.182367in}}%
\pgfpathlineto{\pgfqpoint{1.509440in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.175073in}}%
\pgfpathlineto{\pgfqpoint{1.506440in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.503373in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.168069in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.161329in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.493690in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.154835in}}%
\pgfpathlineto{\pgfqpoint{1.490300in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.148568in}}%
\pgfpathlineto{\pgfqpoint{1.486821in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.483260in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.142513in}}%
\pgfpathlineto{\pgfqpoint{1.479611in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.136656in}}%
\pgfpathlineto{\pgfqpoint{1.475868in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.130987in}}%
\pgfpathlineto{\pgfqpoint{1.472028in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.468092in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.125493in}}%
\pgfpathlineto{\pgfqpoint{1.464061in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.120164in}}%
\pgfpathlineto{\pgfqpoint{1.459926in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.114992in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.109971in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.105091in}}%
\pgfpathlineto{\pgfqpoint{1.446864in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.100348in}}%
\pgfpathlineto{\pgfqpoint{1.442280in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.095734in}}%
\pgfpathlineto{\pgfqpoint{1.437575in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.091245in}}%
\pgfpathlineto{\pgfqpoint{1.432743in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.086874in}}%
\pgfpathlineto{\pgfqpoint{1.427779in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.082618in}}%
\pgfpathlineto{\pgfqpoint{1.422678in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{1.417434in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.074432in}}%
\pgfpathlineto{\pgfqpoint{1.412039in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.070495in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.066657in}}%
\pgfpathlineto{\pgfqpoint{1.400769in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.062917in}}%
\pgfpathlineto{\pgfqpoint{1.394878in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.059271in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.055712in}}%
\pgfpathlineto{\pgfqpoint{1.388804in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.052239in}}%
\pgfpathlineto{\pgfqpoint{1.382535in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.048853in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.045553in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.042332in}}%
\pgfpathlineto{\pgfqpoint{1.369366in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.039185in}}%
\pgfpathlineto{\pgfqpoint{1.362438in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.036119in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.033131in}}%
\pgfpathlineto{\pgfqpoint{1.355258in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.030207in}}%
\pgfpathlineto{\pgfqpoint{1.347806in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.027361in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.024587in}}%
\pgfpathlineto{\pgfqpoint{1.340062in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.021873in}}%
\pgfpathlineto{\pgfqpoint{1.331997in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.019235in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.016656in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.014145in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.011698in}}%
\pgfpathlineto{\pgfqpoint{1.314782in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.009310in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.006989in}}%
\pgfpathlineto{\pgfqpoint{1.305554in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.004719in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.002519in}}%
\pgfpathlineto{\pgfqpoint{1.295843in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.998280in}}%
\pgfpathlineto{\pgfqpoint{1.285584in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.996243in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.994266in}}%
\pgfpathlineto{\pgfqpoint{1.274697in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.992343in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.990471in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.988662in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.986891in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.985184in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.983524in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.981912in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.980360in}}%
\pgfpathlineto{\pgfqpoint{1.237010in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.978847in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.977386in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.975981in}}%
\pgfpathlineto{\pgfqpoint{1.222080in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.974616in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.973299in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.972035in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.970819in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.969640in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.968513in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.967436in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.966404in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.965409in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.964463in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.963564in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.962714in}}%
\pgfpathlineto{\pgfqpoint{1.162513in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.961903in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.961131in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.960406in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.959726in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.959092in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.958502in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.957956in}}%
\pgfpathlineto{\pgfqpoint{1.130148in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.957446in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.956554in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.956174in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.955837in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.955542in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.955290in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.955080in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.954913in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.954787in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.954703in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.954662in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.954662in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.954703in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.954787in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.954913in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.955080in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.955290in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.955542in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.955837in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.956174in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.956554in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.957446in}}%
\pgfpathlineto{\pgfqpoint{1.009243in}{1.957893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.732072,0.629927}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013518in}{1.957446in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.956554in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.956174in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.955837in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.955542in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.955290in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.955080in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.954913in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.954787in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.954703in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.954662in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.954662in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.954703in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.954787in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.954913in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.955080in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.955290in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.955542in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.955837in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.956174in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.956554in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.957446in}}%
\pgfpathlineto{\pgfqpoint{1.130148in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.957956in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.958502in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.959092in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.959726in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.960406in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.961131in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.961903in}}%
\pgfpathlineto{\pgfqpoint{1.162513in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.962714in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.963564in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.964463in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.965409in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.966404in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.967436in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.968513in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.969640in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.970819in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.972035in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.973299in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.974616in}}%
\pgfpathlineto{\pgfqpoint{1.222080in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.975981in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.977386in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.978847in}}%
\pgfpathlineto{\pgfqpoint{1.237010in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.980360in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.981912in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.983524in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.985184in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.986891in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.988662in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.990471in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.992343in}}%
\pgfpathlineto{\pgfqpoint{1.274697in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.994266in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.996243in}}%
\pgfpathlineto{\pgfqpoint{1.285584in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.998280in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{1.295843in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.002519in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.004719in}}%
\pgfpathlineto{\pgfqpoint{1.305554in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.006989in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.009310in}}%
\pgfpathlineto{\pgfqpoint{1.314782in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.011698in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.014145in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.016656in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.019235in}}%
\pgfpathlineto{\pgfqpoint{1.331997in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.021873in}}%
\pgfpathlineto{\pgfqpoint{1.340062in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.024587in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.027361in}}%
\pgfpathlineto{\pgfqpoint{1.347806in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.030207in}}%
\pgfpathlineto{\pgfqpoint{1.355258in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.033131in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.036119in}}%
\pgfpathlineto{\pgfqpoint{1.362438in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.039185in}}%
\pgfpathlineto{\pgfqpoint{1.369366in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.042332in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.045553in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.048853in}}%
\pgfpathlineto{\pgfqpoint{1.382535in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.052239in}}%
\pgfpathlineto{\pgfqpoint{1.388804in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.055712in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.059271in}}%
\pgfpathlineto{\pgfqpoint{1.394878in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.062917in}}%
\pgfpathlineto{\pgfqpoint{1.400769in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.066657in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.070495in}}%
\pgfpathlineto{\pgfqpoint{1.412039in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.074432in}}%
\pgfpathlineto{\pgfqpoint{1.417434in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{1.422678in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.082618in}}%
\pgfpathlineto{\pgfqpoint{1.427779in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.086874in}}%
\pgfpathlineto{\pgfqpoint{1.432743in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.091245in}}%
\pgfpathlineto{\pgfqpoint{1.437575in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.095734in}}%
\pgfpathlineto{\pgfqpoint{1.442280in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.100348in}}%
\pgfpathlineto{\pgfqpoint{1.446864in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.105091in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.109971in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.114992in}}%
\pgfpathlineto{\pgfqpoint{1.459926in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.120164in}}%
\pgfpathlineto{\pgfqpoint{1.464061in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.125493in}}%
\pgfpathlineto{\pgfqpoint{1.468092in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.472028in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.130987in}}%
\pgfpathlineto{\pgfqpoint{1.475868in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.136656in}}%
\pgfpathlineto{\pgfqpoint{1.479611in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.142513in}}%
\pgfpathlineto{\pgfqpoint{1.483260in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.486821in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.148568in}}%
\pgfpathlineto{\pgfqpoint{1.490300in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.154835in}}%
\pgfpathlineto{\pgfqpoint{1.493690in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.161329in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.168069in}}%
\pgfpathlineto{\pgfqpoint{1.503373in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.506440in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.175073in}}%
\pgfpathlineto{\pgfqpoint{1.509440in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.182367in}}%
\pgfpathlineto{\pgfqpoint{1.512356in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.515208in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.189979in}}%
\pgfpathlineto{\pgfqpoint{1.517984in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.520689in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.197938in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.525896in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.206285in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.530838in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{2.215068in}}%
\pgfpathlineto{\pgfqpoint{1.533218in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.535524in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{2.224347in}}%
\pgfpathlineto{\pgfqpoint{1.537777in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.539962in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{2.234195in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.544158in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.244701in}}%
\pgfpathlineto{\pgfqpoint{1.546158in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.548115in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.550003in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{2.256010in}}%
\pgfpathlineto{\pgfqpoint{1.551839in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.553621in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.555337in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.268282in}}%
\pgfpathlineto{\pgfqpoint{1.557009in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.558625in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.560178in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{2.281787in}}%
\pgfpathlineto{\pgfqpoint{1.561687in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.563143in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.564540in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{2.296923in}}%
\pgfpathlineto{\pgfqpoint{1.565885in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.567188in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.568435in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.569625in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.314400in}}%
\pgfpathlineto{\pgfqpoint{1.570766in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.571867in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.572913in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.573906in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.574846in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{2.335664in}}%
\pgfpathlineto{\pgfqpoint{1.575743in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.576596in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.578149in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.578851in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.579503in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.580106in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{2.364938in}}%
\pgfpathlineto{\pgfqpoint{1.580671in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.581187in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.581656in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.582076in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.582449in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.582775in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.583054in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.583286in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.583471in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.583610in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.583702in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.583749in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.583749in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.583702in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.583610in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.583471in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.583286in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.583054in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.582775in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.582449in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.582076in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.581656in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.581187in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.580671in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{2.474295in}}%
\pgfpathlineto{\pgfqpoint{1.580106in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.579503in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.578851in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.578149in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.576596in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.575743in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{2.503569in}}%
\pgfpathlineto{\pgfqpoint{1.574846in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.573906in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.572913in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.571867in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.570766in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{2.524832in}}%
\pgfpathlineto{\pgfqpoint{1.569625in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.568435in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.567188in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.565885in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{2.542309in}}%
\pgfpathlineto{\pgfqpoint{1.564540in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.563143in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.561687in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{2.557446in}}%
\pgfpathlineto{\pgfqpoint{1.560178in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.558625in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.557009in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.570950in}}%
\pgfpathlineto{\pgfqpoint{1.555337in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.553621in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.551839in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{2.583222in}}%
\pgfpathlineto{\pgfqpoint{1.550003in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.548115in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.546158in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{2.594532in}}%
\pgfpathlineto{\pgfqpoint{1.544158in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{2.605037in}}%
\pgfpathlineto{\pgfqpoint{1.539962in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.537777in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{2.614885in}}%
\pgfpathlineto{\pgfqpoint{1.535524in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.533218in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{1.530838in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.632947in}}%
\pgfpathlineto{\pgfqpoint{1.525896in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.641294in}}%
\pgfpathlineto{\pgfqpoint{1.520689in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.517984in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.649253in}}%
\pgfpathlineto{\pgfqpoint{1.515208in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.512356in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.656865in}}%
\pgfpathlineto{\pgfqpoint{1.509440in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.664159in}}%
\pgfpathlineto{\pgfqpoint{1.506440in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.503373in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.671163in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.677904in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.493690in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.684398in}}%
\pgfpathlineto{\pgfqpoint{1.490300in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.690664in}}%
\pgfpathlineto{\pgfqpoint{1.486821in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.483260in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.696719in}}%
\pgfpathlineto{\pgfqpoint{1.479611in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.702576in}}%
\pgfpathlineto{\pgfqpoint{1.475868in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.708245in}}%
\pgfpathlineto{\pgfqpoint{1.472028in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.468092in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.713739in}}%
\pgfpathlineto{\pgfqpoint{1.464061in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.719068in}}%
\pgfpathlineto{\pgfqpoint{1.459926in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{1.455684in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.729262in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.734141in}}%
\pgfpathlineto{\pgfqpoint{1.446864in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.738884in}}%
\pgfpathlineto{\pgfqpoint{1.442280in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.743498in}}%
\pgfpathlineto{\pgfqpoint{1.437575in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.747988in}}%
\pgfpathlineto{\pgfqpoint{1.432743in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.752358in}}%
\pgfpathlineto{\pgfqpoint{1.427779in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.756614in}}%
\pgfpathlineto{\pgfqpoint{1.422678in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.760761in}}%
\pgfpathlineto{\pgfqpoint{1.417434in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.764800in}}%
\pgfpathlineto{\pgfqpoint{1.412039in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.768738in}}%
\pgfpathlineto{\pgfqpoint{1.406487in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.772575in}}%
\pgfpathlineto{\pgfqpoint{1.400769in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.776315in}}%
\pgfpathlineto{\pgfqpoint{1.394878in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.779961in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.783520in}}%
\pgfpathlineto{\pgfqpoint{1.388804in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.786994in}}%
\pgfpathlineto{\pgfqpoint{1.382535in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.790379in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.793680in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.796901in}}%
\pgfpathlineto{\pgfqpoint{1.369366in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.800048in}}%
\pgfpathlineto{\pgfqpoint{1.362438in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.803114in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.806101in}}%
\pgfpathlineto{\pgfqpoint{1.355258in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.809025in}}%
\pgfpathlineto{\pgfqpoint{1.347806in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.811872in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.814646in}}%
\pgfpathlineto{\pgfqpoint{1.340062in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.817359in}}%
\pgfpathlineto{\pgfqpoint{1.331997in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.819997in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.822576in}}%
\pgfpathlineto{\pgfqpoint{1.323582in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.825087in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.827534in}}%
\pgfpathlineto{\pgfqpoint{1.314782in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.829923in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.832243in}}%
\pgfpathlineto{\pgfqpoint{1.305554in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.834513in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.836714in}}%
\pgfpathlineto{\pgfqpoint{1.295843in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.838866in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.840952in}}%
\pgfpathlineto{\pgfqpoint{1.285584in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.842990in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.844967in}}%
\pgfpathlineto{\pgfqpoint{1.274697in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.846889in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.848761in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.850570in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.852341in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.854048in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.857320in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.858872in}}%
\pgfpathlineto{\pgfqpoint{1.237010in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.860385in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.861846in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.863251in}}%
\pgfpathlineto{\pgfqpoint{1.222080in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.864616in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.865933in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.867197in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.868413in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.869592in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.870719in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.871796in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.872828in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.873823in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.874770in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.875668in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.876518in}}%
\pgfpathlineto{\pgfqpoint{1.162513in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.877329in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.878101in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.878826in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.879506in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.880141in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.880730in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.881276in}}%
\pgfpathlineto{\pgfqpoint{1.130148in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.881787in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.882254in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.882678in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.883058in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.883396in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.883690in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.883942in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.884152in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.884319in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.884445in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.884529in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.884571in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.884571in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.884529in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.884445in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.884319in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.884152in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.883942in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.883690in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.883396in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.883058in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.882678in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.882254in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.881787in}}%
\pgfpathlineto{\pgfqpoint{1.009243in}{2.881339in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.881276in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.880730in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.880141in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.879506in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.878826in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.878101in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.877329in}}%
\pgfpathlineto{\pgfqpoint{0.976878in}{2.876921in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.876518in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.875668in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.874770in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.873823in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.872828in}}%
\pgfpathlineto{\pgfqpoint{0.953368in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.871796in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.870719in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.869592in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.868413in}}%
\pgfpathlineto{\pgfqpoint{0.934046in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.867197in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.865933in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.864616in}}%
\pgfpathlineto{\pgfqpoint{0.917311in}{2.863666in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.863251in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.861846in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.860385in}}%
\pgfpathlineto{\pgfqpoint{0.902381in}{2.859247in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.858872in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.857320in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{0.888813in}{2.854829in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.854048in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.852341in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.850570in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.848761in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.846889in}}%
\pgfpathlineto{\pgfqpoint{0.864694in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.844967in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.842990in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{2.841574in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.840952in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.838866in}}%
\pgfpathlineto{\pgfqpoint{0.843548in}{2.837155in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.836714in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.834513in}}%
\pgfpathlineto{\pgfqpoint{0.833837in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.832243in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.829923in}}%
\pgfpathlineto{\pgfqpoint{0.824609in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.827534in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.825087in}}%
\pgfpathlineto{\pgfqpoint{0.815809in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.822576in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.819997in}}%
\pgfpathlineto{\pgfqpoint{0.807394in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.817359in}}%
\pgfpathlineto{\pgfqpoint{0.799329in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.814646in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.811872in}}%
\pgfpathlineto{\pgfqpoint{0.791585in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.809025in}}%
\pgfpathlineto{\pgfqpoint{0.784133in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.806101in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.803114in}}%
\pgfpathlineto{\pgfqpoint{0.776953in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.800048in}}%
\pgfpathlineto{\pgfqpoint{0.770025in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.796901in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.793680in}}%
\pgfpathlineto{\pgfqpoint{0.763330in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.790379in}}%
\pgfpathlineto{\pgfqpoint{0.756856in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.786994in}}%
\pgfpathlineto{\pgfqpoint{0.750587in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.783520in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.779961in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.776315in}}%
\pgfpathlineto{\pgfqpoint{0.738621in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.772575in}}%
\pgfpathlineto{\pgfqpoint{0.732904in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.768738in}}%
\pgfpathlineto{\pgfqpoint{0.727352in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.764800in}}%
\pgfpathlineto{\pgfqpoint{0.721957in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.760761in}}%
\pgfpathlineto{\pgfqpoint{0.716713in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.756614in}}%
\pgfpathlineto{\pgfqpoint{0.711612in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.752358in}}%
\pgfpathlineto{\pgfqpoint{0.706648in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.747988in}}%
\pgfpathlineto{\pgfqpoint{0.701816in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.743498in}}%
\pgfpathlineto{\pgfqpoint{0.697111in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.738884in}}%
\pgfpathlineto{\pgfqpoint{0.692527in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.734141in}}%
\pgfpathlineto{\pgfqpoint{0.688060in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.729262in}}%
\pgfpathlineto{\pgfqpoint{0.683707in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{0.679465in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.719068in}}%
\pgfpathlineto{\pgfqpoint{0.675329in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.713739in}}%
\pgfpathlineto{\pgfqpoint{0.671299in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.667363in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.708245in}}%
\pgfpathlineto{\pgfqpoint{0.663523in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.702576in}}%
\pgfpathlineto{\pgfqpoint{0.659780in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.696719in}}%
\pgfpathlineto{\pgfqpoint{0.656131in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.652570in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.690664in}}%
\pgfpathlineto{\pgfqpoint{0.649091in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.684398in}}%
\pgfpathlineto{\pgfqpoint{0.645701in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.642399in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.677904in}}%
\pgfpathlineto{\pgfqpoint{0.639165in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.671163in}}%
\pgfpathlineto{\pgfqpoint{0.636018in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.632951in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.664159in}}%
\pgfpathlineto{\pgfqpoint{0.629951in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.656865in}}%
\pgfpathlineto{\pgfqpoint{0.627035in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.624183in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.649253in}}%
\pgfpathlineto{\pgfqpoint{0.621407in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.618702in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.641294in}}%
\pgfpathlineto{\pgfqpoint{0.616061in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.613495in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.632947in}}%
\pgfpathlineto{\pgfqpoint{0.610986in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.608553in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{0.606173in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.603866in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{2.614885in}}%
\pgfpathlineto{\pgfqpoint{0.601614in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.599429in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{2.605037in}}%
\pgfpathlineto{\pgfqpoint{0.597303in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.595233in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{2.594532in}}%
\pgfpathlineto{\pgfqpoint{0.593233in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.591276in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.589388in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{2.583222in}}%
\pgfpathlineto{\pgfqpoint{0.587552in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.585770in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.584054in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{2.570950in}}%
\pgfpathlineto{\pgfqpoint{0.582382in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.580766in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.579213in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{2.557446in}}%
\pgfpathlineto{\pgfqpoint{0.577704in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.576248in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.574851in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{2.542309in}}%
\pgfpathlineto{\pgfqpoint{0.573506in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.572203in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.570956in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.569766in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{2.524832in}}%
\pgfpathlineto{\pgfqpoint{0.568625in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.567524in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.566478in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.565485in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{2.503569in}}%
\pgfpathlineto{\pgfqpoint{0.563648in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.562795in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.561993in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.561242in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.560540in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.559888in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.559285in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{2.474295in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.558204in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.557735in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.557315in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.556942in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.556616in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.556337in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.556105in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.555920in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.555781in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.555689in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.555642in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.555642in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.555689in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.555781in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.555920in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.556105in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.556337in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.556616in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.556942in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.557315in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.557735in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.558204in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{2.364938in}}%
\pgfpathlineto{\pgfqpoint{0.559285in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.559888in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.560540in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.561242in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.561993in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.562795in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.563648in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{2.335664in}}%
\pgfpathlineto{\pgfqpoint{0.564545in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.565485in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.566478in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.567524in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.568625in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{2.314400in}}%
\pgfpathlineto{\pgfqpoint{0.569766in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.570956in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.572203in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.573506in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{2.296923in}}%
\pgfpathlineto{\pgfqpoint{0.574851in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.576248in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.577704in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{2.281787in}}%
\pgfpathlineto{\pgfqpoint{0.579213in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.580766in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.582382in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{2.268282in}}%
\pgfpathlineto{\pgfqpoint{0.584054in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.585770in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.587552in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{2.256010in}}%
\pgfpathlineto{\pgfqpoint{0.589388in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.591276in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.593233in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{2.244701in}}%
\pgfpathlineto{\pgfqpoint{0.595233in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.597303in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{2.234195in}}%
\pgfpathlineto{\pgfqpoint{0.599429in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.601614in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{2.224347in}}%
\pgfpathlineto{\pgfqpoint{0.603866in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.606173in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{2.215068in}}%
\pgfpathlineto{\pgfqpoint{0.608553in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.610986in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.206285in}}%
\pgfpathlineto{\pgfqpoint{0.613495in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.616061in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.197938in}}%
\pgfpathlineto{\pgfqpoint{0.618702in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.621407in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.189979in}}%
\pgfpathlineto{\pgfqpoint{0.624183in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.627035in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.182367in}}%
\pgfpathlineto{\pgfqpoint{0.629951in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.175073in}}%
\pgfpathlineto{\pgfqpoint{0.632951in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.636018in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.168069in}}%
\pgfpathlineto{\pgfqpoint{0.639165in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.161329in}}%
\pgfpathlineto{\pgfqpoint{0.642399in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.645701in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.154835in}}%
\pgfpathlineto{\pgfqpoint{0.649091in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.148568in}}%
\pgfpathlineto{\pgfqpoint{0.652570in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.656131in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.142513in}}%
\pgfpathlineto{\pgfqpoint{0.659780in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.136656in}}%
\pgfpathlineto{\pgfqpoint{0.663523in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.130987in}}%
\pgfpathlineto{\pgfqpoint{0.667363in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.671299in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.125493in}}%
\pgfpathlineto{\pgfqpoint{0.675329in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.120164in}}%
\pgfpathlineto{\pgfqpoint{0.679465in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.114992in}}%
\pgfpathlineto{\pgfqpoint{0.683707in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.109971in}}%
\pgfpathlineto{\pgfqpoint{0.688060in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.105091in}}%
\pgfpathlineto{\pgfqpoint{0.692527in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.100348in}}%
\pgfpathlineto{\pgfqpoint{0.697111in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.095734in}}%
\pgfpathlineto{\pgfqpoint{0.701816in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.091245in}}%
\pgfpathlineto{\pgfqpoint{0.706648in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.086874in}}%
\pgfpathlineto{\pgfqpoint{0.711612in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.082618in}}%
\pgfpathlineto{\pgfqpoint{0.716713in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{0.721957in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.074432in}}%
\pgfpathlineto{\pgfqpoint{0.727352in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.070495in}}%
\pgfpathlineto{\pgfqpoint{0.732904in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.066657in}}%
\pgfpathlineto{\pgfqpoint{0.738621in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.062917in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.059271in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.055712in}}%
\pgfpathlineto{\pgfqpoint{0.750587in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.052239in}}%
\pgfpathlineto{\pgfqpoint{0.756856in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.048853in}}%
\pgfpathlineto{\pgfqpoint{0.763330in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.045553in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.042332in}}%
\pgfpathlineto{\pgfqpoint{0.770025in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.039185in}}%
\pgfpathlineto{\pgfqpoint{0.776953in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.036119in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.033131in}}%
\pgfpathlineto{\pgfqpoint{0.784133in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.030207in}}%
\pgfpathlineto{\pgfqpoint{0.791585in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.027361in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.024587in}}%
\pgfpathlineto{\pgfqpoint{0.799329in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.021873in}}%
\pgfpathlineto{\pgfqpoint{0.807394in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.019235in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.016656in}}%
\pgfpathlineto{\pgfqpoint{0.815809in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.014145in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.011698in}}%
\pgfpathlineto{\pgfqpoint{0.824609in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.009310in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.006989in}}%
\pgfpathlineto{\pgfqpoint{0.833837in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.004719in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.002519in}}%
\pgfpathlineto{\pgfqpoint{0.843548in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.998280in}}%
\pgfpathlineto{\pgfqpoint{0.853807in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.996243in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.994266in}}%
\pgfpathlineto{\pgfqpoint{0.864694in}{1.993240in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.992343in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.990471in}}%
\pgfpathlineto{\pgfqpoint{0.876309in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.988662in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.986891in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.985184in}}%
\pgfpathlineto{\pgfqpoint{0.888813in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.983524in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.981912in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.980360in}}%
\pgfpathlineto{\pgfqpoint{0.902381in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.978847in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.977386in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.975981in}}%
\pgfpathlineto{\pgfqpoint{0.917311in}{1.975567in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.974616in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.973299in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.972035in}}%
\pgfpathlineto{\pgfqpoint{0.934046in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.970819in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.969640in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.968513in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.967436in}}%
\pgfpathlineto{\pgfqpoint{0.953368in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.966404in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.965409in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.964463in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.963564in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.962714in}}%
\pgfpathlineto{\pgfqpoint{0.976878in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.961903in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.961131in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.960406in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.959726in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.959092in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.958502in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.957956in}}%
\pgfpathlineto{\pgfqpoint{1.009243in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.957446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.002744in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.007018in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.008483in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.009292in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.010152in}}%
\pgfpathlineto{\pgfqpoint{0.975241in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.011062in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.012014in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.013020in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.014079in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.015193in}}%
\pgfpathlineto{\pgfqpoint{0.954312in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.016349in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.017558in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.018825in}}%
\pgfpathlineto{\pgfqpoint{0.936825in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.020145in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.021512in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.022937in}}%
\pgfpathlineto{\pgfqpoint{0.921536in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.024421in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.025950in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.027542in}}%
\pgfpathlineto{\pgfqpoint{0.907839in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.029190in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.030891in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.032657in}}%
\pgfpathlineto{\pgfqpoint{0.895342in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.034474in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.036355in}}%
\pgfpathlineto{\pgfqpoint{0.883819in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.038296in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.040296in}}%
\pgfpathlineto{\pgfqpoint{0.873086in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.042364in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.044488in}}%
\pgfpathlineto{\pgfqpoint{0.863025in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.046684in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.048939in}}%
\pgfpathlineto{\pgfqpoint{0.853544in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.051266in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.053657in}}%
\pgfpathlineto{\pgfqpoint{0.844568in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.056120in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.058653in}}%
\pgfpathlineto{\pgfqpoint{0.836037in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.061257in}}%
\pgfpathlineto{\pgfqpoint{0.827902in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.063942in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.066692in}}%
\pgfpathlineto{\pgfqpoint{0.820135in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.069526in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.072440in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.075430in}}%
\pgfpathlineto{\pgfqpoint{0.805548in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.078507in}}%
\pgfpathlineto{\pgfqpoint{0.798679in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.081673in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.084921in}}%
\pgfpathlineto{\pgfqpoint{0.792068in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.088262in}}%
\pgfpathlineto{\pgfqpoint{0.785695in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.091698in}}%
\pgfpathlineto{\pgfqpoint{0.779543in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.095231in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.098862in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.102596in}}%
\pgfpathlineto{\pgfqpoint{0.767853in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.106437in}}%
\pgfpathlineto{\pgfqpoint{0.762290in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.110389in}}%
\pgfpathlineto{\pgfqpoint{0.756903in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.114456in}}%
\pgfpathlineto{\pgfqpoint{0.751683in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.118644in}}%
\pgfpathlineto{\pgfqpoint{0.746620in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.122956in}}%
\pgfpathlineto{\pgfqpoint{0.741708in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.127399in}}%
\pgfpathlineto{\pgfqpoint{0.736941in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.131978in}}%
\pgfpathlineto{\pgfqpoint{0.732311in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.136700in}}%
\pgfpathlineto{\pgfqpoint{0.727814in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.141572in}}%
\pgfpathlineto{\pgfqpoint{0.723445in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.146603in}}%
\pgfpathlineto{\pgfqpoint{0.719198in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{0.715070in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.711056in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.157177in}}%
\pgfpathlineto{\pgfqpoint{0.707149in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.162741in}}%
\pgfpathlineto{\pgfqpoint{0.703351in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.168506in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.696066in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.174485in}}%
\pgfpathlineto{\pgfqpoint{0.692566in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.180698in}}%
\pgfpathlineto{\pgfqpoint{0.689164in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{0.685858in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.682636in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.193891in}}%
\pgfpathlineto{\pgfqpoint{0.679503in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.676462in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.200917in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.208275in}}%
\pgfpathlineto{\pgfqpoint{0.670616in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.667815in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.215991in}}%
\pgfpathlineto{\pgfqpoint{0.665091in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.662448in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.224110in}}%
\pgfpathlineto{\pgfqpoint{0.659875in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.657383in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.232685in}}%
\pgfpathlineto{\pgfqpoint{0.654955in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.652606in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{0.650320in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.648109in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.251494in}}%
\pgfpathlineto{\pgfqpoint{0.645962in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.643883in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.261916in}}%
\pgfpathlineto{\pgfqpoint{0.641874in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.639921in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.638041in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.273219in}}%
\pgfpathlineto{\pgfqpoint{0.636219in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.634459in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.632768in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.285608in}}%
\pgfpathlineto{\pgfqpoint{0.631128in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.629552in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.299437in}}%
\pgfpathlineto{\pgfqpoint{0.626582in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.625181in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.623843in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.315253in}}%
\pgfpathlineto{\pgfqpoint{0.622565in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.621334in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.620163in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.619052in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.617999in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.334183in}}%
\pgfpathlineto{\pgfqpoint{0.616992in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.616041in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.615148in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.614310in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.613528in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.359060in}}%
\pgfpathlineto{\pgfqpoint{0.612799in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.611488in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.610915in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.610395in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.609514in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.609152in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.608843in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.608585in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.608380in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.608225in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.608123in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.608123in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.608225in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.608380in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.608585in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.608843in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.609152in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.609514in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.610395in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.610915in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.611488in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.612799in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.480172in}}%
\pgfpathlineto{\pgfqpoint{0.613528in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.614310in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.615148in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.616041in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.616992in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.505049in}}%
\pgfpathlineto{\pgfqpoint{0.617999in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.619052in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.620163in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.621334in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.622565in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.523979in}}%
\pgfpathlineto{\pgfqpoint{0.623843in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.625181in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.626582in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.539796in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.629552in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.631128in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.553625in}}%
\pgfpathlineto{\pgfqpoint{0.632768in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.634459in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.636219in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.566013in}}%
\pgfpathlineto{\pgfqpoint{0.638041in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.639921in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.641874in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.577316in}}%
\pgfpathlineto{\pgfqpoint{0.643883in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.645962in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.587739in}}%
\pgfpathlineto{\pgfqpoint{0.648109in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.650320in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.597447in}}%
\pgfpathlineto{\pgfqpoint{0.652606in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.654955in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{0.657383in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.659875in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.615123in}}%
\pgfpathlineto{\pgfqpoint{0.662448in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.665091in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.623241in}}%
\pgfpathlineto{\pgfqpoint{0.667815in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.670616in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.630958in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.638316in}}%
\pgfpathlineto{\pgfqpoint{0.676462in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.679503in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.645341in}}%
\pgfpathlineto{\pgfqpoint{0.682636in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.685858in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.652075in}}%
\pgfpathlineto{\pgfqpoint{0.689164in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.658535in}}%
\pgfpathlineto{\pgfqpoint{0.692566in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.664748in}}%
\pgfpathlineto{\pgfqpoint{0.696066in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.670726in}}%
\pgfpathlineto{\pgfqpoint{0.703351in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.676491in}}%
\pgfpathlineto{\pgfqpoint{0.707149in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.682055in}}%
\pgfpathlineto{\pgfqpoint{0.711056in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.715070in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.687431in}}%
\pgfpathlineto{\pgfqpoint{0.719198in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.692629in}}%
\pgfpathlineto{\pgfqpoint{0.723445in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.697660in}}%
\pgfpathlineto{\pgfqpoint{0.727814in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.702533in}}%
\pgfpathlineto{\pgfqpoint{0.732311in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.707255in}}%
\pgfpathlineto{\pgfqpoint{0.736941in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.711834in}}%
\pgfpathlineto{\pgfqpoint{0.741708in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.716276in}}%
\pgfpathlineto{\pgfqpoint{0.746620in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.720589in}}%
\pgfpathlineto{\pgfqpoint{0.751683in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.724776in}}%
\pgfpathlineto{\pgfqpoint{0.756903in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.728843in}}%
\pgfpathlineto{\pgfqpoint{0.762290in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.732796in}}%
\pgfpathlineto{\pgfqpoint{0.767853in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.736637in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.740370in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.744001in}}%
\pgfpathlineto{\pgfqpoint{0.779543in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.747535in}}%
\pgfpathlineto{\pgfqpoint{0.785695in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.750970in}}%
\pgfpathlineto{\pgfqpoint{0.792068in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.754311in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.757559in}}%
\pgfpathlineto{\pgfqpoint{0.798679in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.760725in}}%
\pgfpathlineto{\pgfqpoint{0.805548in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.763802in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.766792in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.769707in}}%
\pgfpathlineto{\pgfqpoint{0.820135in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.772540in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.775291in}}%
\pgfpathlineto{\pgfqpoint{0.827902in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.777975in}}%
\pgfpathlineto{\pgfqpoint{0.836037in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.780579in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.783112in}}%
\pgfpathlineto{\pgfqpoint{0.844568in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.785576in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.787966in}}%
\pgfpathlineto{\pgfqpoint{0.853544in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.790294in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.792548in}}%
\pgfpathlineto{\pgfqpoint{0.863025in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.794744in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.796868in}}%
\pgfpathlineto{\pgfqpoint{0.873086in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.798936in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.800936in}}%
\pgfpathlineto{\pgfqpoint{0.883819in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.802877in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.804758in}}%
\pgfpathlineto{\pgfqpoint{0.895342in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.806575in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.808342in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.810042in}}%
\pgfpathlineto{\pgfqpoint{0.907839in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.811690in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.813282in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.814811in}}%
\pgfpathlineto{\pgfqpoint{0.921536in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.816295in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.817721in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.819087in}}%
\pgfpathlineto{\pgfqpoint{0.936825in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.820407in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.821674in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.822884in}}%
\pgfpathlineto{\pgfqpoint{0.954312in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.824040in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.825154in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.826213in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.827218in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.828170in}}%
\pgfpathlineto{\pgfqpoint{0.975241in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.829080in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.829940in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.830749in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.832214in}}%
\pgfpathlineto{\pgfqpoint{1.002744in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.832873in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.833491in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.834058in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.834577in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.835048in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.835470in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.835845in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.836172in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.836452in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.836684in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.836870in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.837010in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.837103in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.837149in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.837149in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.837103in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.837010in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.836870in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.836684in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.836452in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.836172in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.835845in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.835470in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.835048in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.834577in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.834058in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.833491in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.832873in}}%
\pgfpathlineto{\pgfqpoint{1.136647in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.832214in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.830749in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.829940in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.829080in}}%
\pgfpathlineto{\pgfqpoint{1.164150in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.828170in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.827218in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.826213in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.825154in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.824040in}}%
\pgfpathlineto{\pgfqpoint{1.185079in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.822884in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.821674in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.820407in}}%
\pgfpathlineto{\pgfqpoint{1.202566in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.819087in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.817721in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.816295in}}%
\pgfpathlineto{\pgfqpoint{1.217855in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.814811in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.813282in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.811690in}}%
\pgfpathlineto{\pgfqpoint{1.231552in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.810042in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.808342in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.806575in}}%
\pgfpathlineto{\pgfqpoint{1.244048in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.804758in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.802877in}}%
\pgfpathlineto{\pgfqpoint{1.255572in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.800936in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.798936in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.796868in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.794744in}}%
\pgfpathlineto{\pgfqpoint{1.276366in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.792548in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.790294in}}%
\pgfpathlineto{\pgfqpoint{1.285847in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.787966in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.785576in}}%
\pgfpathlineto{\pgfqpoint{1.294823in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.783112in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.780579in}}%
\pgfpathlineto{\pgfqpoint{1.303354in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.777975in}}%
\pgfpathlineto{\pgfqpoint{1.311489in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.775291in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.772540in}}%
\pgfpathlineto{\pgfqpoint{1.319256in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.769707in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.766792in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.763802in}}%
\pgfpathlineto{\pgfqpoint{1.333843in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.760725in}}%
\pgfpathlineto{\pgfqpoint{1.340712in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.757559in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.754311in}}%
\pgfpathlineto{\pgfqpoint{1.347323in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.750970in}}%
\pgfpathlineto{\pgfqpoint{1.353696in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.747535in}}%
\pgfpathlineto{\pgfqpoint{1.359848in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.744001in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.740370in}}%
\pgfpathlineto{\pgfqpoint{1.365791in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.736637in}}%
\pgfpathlineto{\pgfqpoint{1.371538in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.732796in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.728843in}}%
\pgfpathlineto{\pgfqpoint{1.382488in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.724776in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.720589in}}%
\pgfpathlineto{\pgfqpoint{1.392771in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.716276in}}%
\pgfpathlineto{\pgfqpoint{1.397683in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.711834in}}%
\pgfpathlineto{\pgfqpoint{1.402450in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.707255in}}%
\pgfpathlineto{\pgfqpoint{1.407080in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.702533in}}%
\pgfpathlineto{\pgfqpoint{1.411577in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.697660in}}%
\pgfpathlineto{\pgfqpoint{1.415946in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.692629in}}%
\pgfpathlineto{\pgfqpoint{1.420193in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.687431in}}%
\pgfpathlineto{\pgfqpoint{1.424321in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.428335in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.682055in}}%
\pgfpathlineto{\pgfqpoint{1.432242in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.676491in}}%
\pgfpathlineto{\pgfqpoint{1.436040in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.670726in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.443325in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.664748in}}%
\pgfpathlineto{\pgfqpoint{1.446825in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.658535in}}%
\pgfpathlineto{\pgfqpoint{1.450227in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.652075in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.456755in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.645341in}}%
\pgfpathlineto{\pgfqpoint{1.459888in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.462929in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.638316in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.630958in}}%
\pgfpathlineto{\pgfqpoint{1.468775in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.471576in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.623241in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.476943in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.615123in}}%
\pgfpathlineto{\pgfqpoint{1.479516in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.486785in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.597447in}}%
\pgfpathlineto{\pgfqpoint{1.489071in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.491282in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.587739in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.495508in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.577316in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.499470in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.501350in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.566013in}}%
\pgfpathlineto{\pgfqpoint{1.503172in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.504932in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.553625in}}%
\pgfpathlineto{\pgfqpoint{1.508263in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.509839in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.511350in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.539796in}}%
\pgfpathlineto{\pgfqpoint{1.512809in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.514210in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.515548in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.523979in}}%
\pgfpathlineto{\pgfqpoint{1.516826in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.519228in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.520339in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.521392in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.505049in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.523349in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.524243in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.525081in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.525863in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.480172in}}%
\pgfpathlineto{\pgfqpoint{1.526592in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.527275in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.528476in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.528996in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.529463in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.529877in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.530548in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.530806in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.531011in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.531268in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.531320in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.531320in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.531268in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.531011in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.530806in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.530548in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.529877in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.529463in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.528996in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.528476in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.527275in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.526592in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.359060in}}%
\pgfpathlineto{\pgfqpoint{1.525863in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.525081in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.524243in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.523349in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.334183in}}%
\pgfpathlineto{\pgfqpoint{1.521392in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.520339in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.519228in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.516826in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.315253in}}%
\pgfpathlineto{\pgfqpoint{1.515548in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.514210in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.512809in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.299437in}}%
\pgfpathlineto{\pgfqpoint{1.511350in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.509839in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.508263in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.285608in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.504932in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.503172in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.273219in}}%
\pgfpathlineto{\pgfqpoint{1.501350in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.499470in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.261916in}}%
\pgfpathlineto{\pgfqpoint{1.495508in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.251494in}}%
\pgfpathlineto{\pgfqpoint{1.491282in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.489071in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.486785in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.232685in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.479516in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.224110in}}%
\pgfpathlineto{\pgfqpoint{1.476943in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.215991in}}%
\pgfpathlineto{\pgfqpoint{1.471576in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.468775in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.208275in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.200917in}}%
\pgfpathlineto{\pgfqpoint{1.462929in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.459888in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.193891in}}%
\pgfpathlineto{\pgfqpoint{1.456755in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{1.450227in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.180698in}}%
\pgfpathlineto{\pgfqpoint{1.446825in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.174485in}}%
\pgfpathlineto{\pgfqpoint{1.443325in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.168506in}}%
\pgfpathlineto{\pgfqpoint{1.436040in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.162741in}}%
\pgfpathlineto{\pgfqpoint{1.432242in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.157177in}}%
\pgfpathlineto{\pgfqpoint{1.428335in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.424321in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{1.420193in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.146603in}}%
\pgfpathlineto{\pgfqpoint{1.415946in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.141572in}}%
\pgfpathlineto{\pgfqpoint{1.411577in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.136700in}}%
\pgfpathlineto{\pgfqpoint{1.407080in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.131978in}}%
\pgfpathlineto{\pgfqpoint{1.402450in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.127399in}}%
\pgfpathlineto{\pgfqpoint{1.397683in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.122956in}}%
\pgfpathlineto{\pgfqpoint{1.392771in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.118644in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.114456in}}%
\pgfpathlineto{\pgfqpoint{1.382488in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.110389in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.106437in}}%
\pgfpathlineto{\pgfqpoint{1.371538in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.102596in}}%
\pgfpathlineto{\pgfqpoint{1.365791in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.098862in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.095231in}}%
\pgfpathlineto{\pgfqpoint{1.359848in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.091698in}}%
\pgfpathlineto{\pgfqpoint{1.353696in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.088262in}}%
\pgfpathlineto{\pgfqpoint{1.347323in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.084921in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.081673in}}%
\pgfpathlineto{\pgfqpoint{1.340712in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.078507in}}%
\pgfpathlineto{\pgfqpoint{1.333843in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.075430in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.072440in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.069526in}}%
\pgfpathlineto{\pgfqpoint{1.319256in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.066692in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.063942in}}%
\pgfpathlineto{\pgfqpoint{1.311489in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.061257in}}%
\pgfpathlineto{\pgfqpoint{1.303354in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.058653in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.056120in}}%
\pgfpathlineto{\pgfqpoint{1.294823in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.053657in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.051266in}}%
\pgfpathlineto{\pgfqpoint{1.285847in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.048939in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.046684in}}%
\pgfpathlineto{\pgfqpoint{1.276366in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.044488in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.042364in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.040296in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.038296in}}%
\pgfpathlineto{\pgfqpoint{1.255572in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.036355in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.034474in}}%
\pgfpathlineto{\pgfqpoint{1.244048in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.032657in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.030891in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.029190in}}%
\pgfpathlineto{\pgfqpoint{1.231552in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.027542in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.025950in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.024421in}}%
\pgfpathlineto{\pgfqpoint{1.217855in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.022937in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.021512in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.020145in}}%
\pgfpathlineto{\pgfqpoint{1.202566in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.018825in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.017558in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.016349in}}%
\pgfpathlineto{\pgfqpoint{1.185079in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.015193in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.014079in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.013020in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.012014in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.011062in}}%
\pgfpathlineto{\pgfqpoint{1.164150in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.010152in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.009292in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.008483in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.007018in}}%
\pgfpathlineto{\pgfqpoint{1.136647in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.006359in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.005742in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.005174in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.004655in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.004184in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.003762in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.003388in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.003061in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.002781in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.002548in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.002362in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.002222in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.002083in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.002083in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.002222in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.002362in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.002548in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.002781in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.003061in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.003388in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.003762in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.004184in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.004655in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.005174in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.005742in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.006359in}}%
\pgfpathlineto{\pgfqpoint{1.002744in}{2.006496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.641276,0.525844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003748in}{2.006359in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.005742in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.005174in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.004655in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.004184in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.003762in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.003388in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.003061in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.002781in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.002548in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.002362in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.002222in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.002083in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.002083in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.002129in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.002222in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.002362in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.002548in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.002781in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.003061in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.003388in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.003762in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.004184in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.004655in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.005174in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.005742in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.006359in}}%
\pgfpathlineto{\pgfqpoint{1.136647in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.007018in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.008483in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.009292in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.010152in}}%
\pgfpathlineto{\pgfqpoint{1.164150in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.011062in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.012014in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.013020in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.014079in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.015193in}}%
\pgfpathlineto{\pgfqpoint{1.185079in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.016349in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.017558in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.018825in}}%
\pgfpathlineto{\pgfqpoint{1.202566in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.020145in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.021512in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.022937in}}%
\pgfpathlineto{\pgfqpoint{1.217855in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.024421in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.025950in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.027542in}}%
\pgfpathlineto{\pgfqpoint{1.231552in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.029190in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.030891in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.032657in}}%
\pgfpathlineto{\pgfqpoint{1.244048in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.034474in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.036355in}}%
\pgfpathlineto{\pgfqpoint{1.255572in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.038296in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.040296in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.042364in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.044488in}}%
\pgfpathlineto{\pgfqpoint{1.276366in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.046684in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.048939in}}%
\pgfpathlineto{\pgfqpoint{1.285847in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.051266in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.053657in}}%
\pgfpathlineto{\pgfqpoint{1.294823in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.056120in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.058653in}}%
\pgfpathlineto{\pgfqpoint{1.303354in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.061257in}}%
\pgfpathlineto{\pgfqpoint{1.311489in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.063942in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.066692in}}%
\pgfpathlineto{\pgfqpoint{1.319256in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.069526in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.072440in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.075430in}}%
\pgfpathlineto{\pgfqpoint{1.333843in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.078507in}}%
\pgfpathlineto{\pgfqpoint{1.340712in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.081673in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.084921in}}%
\pgfpathlineto{\pgfqpoint{1.347323in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.088262in}}%
\pgfpathlineto{\pgfqpoint{1.353696in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.091698in}}%
\pgfpathlineto{\pgfqpoint{1.359848in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.095231in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.098862in}}%
\pgfpathlineto{\pgfqpoint{1.365791in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.102596in}}%
\pgfpathlineto{\pgfqpoint{1.371538in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.106437in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.110389in}}%
\pgfpathlineto{\pgfqpoint{1.382488in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.114456in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.118644in}}%
\pgfpathlineto{\pgfqpoint{1.392771in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.122956in}}%
\pgfpathlineto{\pgfqpoint{1.397683in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.127399in}}%
\pgfpathlineto{\pgfqpoint{1.402450in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.131978in}}%
\pgfpathlineto{\pgfqpoint{1.407080in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.136700in}}%
\pgfpathlineto{\pgfqpoint{1.411577in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.141572in}}%
\pgfpathlineto{\pgfqpoint{1.415946in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.146603in}}%
\pgfpathlineto{\pgfqpoint{1.420193in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{1.424321in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.428335in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.157177in}}%
\pgfpathlineto{\pgfqpoint{1.432242in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.162741in}}%
\pgfpathlineto{\pgfqpoint{1.436040in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.168506in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.443325in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.174485in}}%
\pgfpathlineto{\pgfqpoint{1.446825in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.180698in}}%
\pgfpathlineto{\pgfqpoint{1.450227in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.456755in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.193891in}}%
\pgfpathlineto{\pgfqpoint{1.459888in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.462929in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.200917in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.208275in}}%
\pgfpathlineto{\pgfqpoint{1.468775in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.471576in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.215991in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.476943in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.224110in}}%
\pgfpathlineto{\pgfqpoint{1.479516in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.232685in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.486785in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{1.489071in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.491282in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.251494in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.495508in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.261916in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.499470in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.501350in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.273219in}}%
\pgfpathlineto{\pgfqpoint{1.503172in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.504932in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.285608in}}%
\pgfpathlineto{\pgfqpoint{1.508263in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.509839in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.511350in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.299437in}}%
\pgfpathlineto{\pgfqpoint{1.512809in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.514210in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.515548in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.315253in}}%
\pgfpathlineto{\pgfqpoint{1.516826in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.519228in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.520339in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.521392in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.334183in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.523349in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.524243in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.525081in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.525863in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.359060in}}%
\pgfpathlineto{\pgfqpoint{1.526592in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.527275in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.528476in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.528996in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.529463in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.529877in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.530548in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.530806in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.531011in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.531268in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.531320in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.531320in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.531268in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.531166in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.531011in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.530806in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.530548in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.529877in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.529463in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.528996in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.528476in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.527275in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.526592in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{2.480172in}}%
\pgfpathlineto{\pgfqpoint{1.525863in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.525081in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.524243in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.523349in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.522399in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{2.505049in}}%
\pgfpathlineto{\pgfqpoint{1.521392in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.520339in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.519228in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.516826in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{2.523979in}}%
\pgfpathlineto{\pgfqpoint{1.515548in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.514210in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.512809in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{2.539796in}}%
\pgfpathlineto{\pgfqpoint{1.511350in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.509839in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.508263in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{2.553625in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.504932in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.503172in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{2.566013in}}%
\pgfpathlineto{\pgfqpoint{1.501350in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.499470in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.497517in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{2.577316in}}%
\pgfpathlineto{\pgfqpoint{1.495508in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{2.587739in}}%
\pgfpathlineto{\pgfqpoint{1.491282in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.489071in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{2.597447in}}%
\pgfpathlineto{\pgfqpoint{1.486785in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.479516in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.615123in}}%
\pgfpathlineto{\pgfqpoint{1.476943in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.623241in}}%
\pgfpathlineto{\pgfqpoint{1.471576in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.468775in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.630958in}}%
\pgfpathlineto{\pgfqpoint{1.465897in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.638316in}}%
\pgfpathlineto{\pgfqpoint{1.462929in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.459888in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.645341in}}%
\pgfpathlineto{\pgfqpoint{1.456755in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.652075in}}%
\pgfpathlineto{\pgfqpoint{1.450227in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.658535in}}%
\pgfpathlineto{\pgfqpoint{1.446825in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.664748in}}%
\pgfpathlineto{\pgfqpoint{1.443325in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.670726in}}%
\pgfpathlineto{\pgfqpoint{1.436040in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.676491in}}%
\pgfpathlineto{\pgfqpoint{1.432242in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.682055in}}%
\pgfpathlineto{\pgfqpoint{1.428335in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.424321in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.687431in}}%
\pgfpathlineto{\pgfqpoint{1.420193in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.692629in}}%
\pgfpathlineto{\pgfqpoint{1.415946in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.697660in}}%
\pgfpathlineto{\pgfqpoint{1.411577in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.702533in}}%
\pgfpathlineto{\pgfqpoint{1.407080in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.707255in}}%
\pgfpathlineto{\pgfqpoint{1.402450in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.711834in}}%
\pgfpathlineto{\pgfqpoint{1.397683in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.716276in}}%
\pgfpathlineto{\pgfqpoint{1.392771in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.720589in}}%
\pgfpathlineto{\pgfqpoint{1.387708in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.724776in}}%
\pgfpathlineto{\pgfqpoint{1.382488in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.728843in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.732796in}}%
\pgfpathlineto{\pgfqpoint{1.371538in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.736637in}}%
\pgfpathlineto{\pgfqpoint{1.365791in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.740370in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.744001in}}%
\pgfpathlineto{\pgfqpoint{1.359848in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.747535in}}%
\pgfpathlineto{\pgfqpoint{1.353696in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.750970in}}%
\pgfpathlineto{\pgfqpoint{1.347323in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.754311in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.757559in}}%
\pgfpathlineto{\pgfqpoint{1.340712in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.760725in}}%
\pgfpathlineto{\pgfqpoint{1.333843in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.763802in}}%
\pgfpathlineto{\pgfqpoint{1.326702in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.766792in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.769707in}}%
\pgfpathlineto{\pgfqpoint{1.319256in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.772540in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.775291in}}%
\pgfpathlineto{\pgfqpoint{1.311489in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.777975in}}%
\pgfpathlineto{\pgfqpoint{1.303354in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.780579in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.783112in}}%
\pgfpathlineto{\pgfqpoint{1.294823in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.785576in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.787966in}}%
\pgfpathlineto{\pgfqpoint{1.285847in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.790294in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.792548in}}%
\pgfpathlineto{\pgfqpoint{1.276366in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.794744in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.796868in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.798936in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.800936in}}%
\pgfpathlineto{\pgfqpoint{1.255572in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.802877in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.804758in}}%
\pgfpathlineto{\pgfqpoint{1.244048in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.806575in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.808342in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.810042in}}%
\pgfpathlineto{\pgfqpoint{1.231552in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.811690in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.813282in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.814811in}}%
\pgfpathlineto{\pgfqpoint{1.217855in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.816295in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.817721in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.819087in}}%
\pgfpathlineto{\pgfqpoint{1.202566in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.820407in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.821674in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.822884in}}%
\pgfpathlineto{\pgfqpoint{1.185079in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.824040in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.825154in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.826213in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.827218in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.828170in}}%
\pgfpathlineto{\pgfqpoint{1.164150in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.829080in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.829940in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.830749in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.832214in}}%
\pgfpathlineto{\pgfqpoint{1.136647in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.832873in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.833491in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.834058in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.834577in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.835048in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.835470in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.835845in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.836172in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.836452in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.836684in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.836870in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.837010in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.837103in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.837149in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.837149in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.837103in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.837010in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.836870in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.836684in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.836452in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.836172in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.835845in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.835470in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.835048in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.834577in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.834058in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.833491in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.832873in}}%
\pgfpathlineto{\pgfqpoint{1.002744in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.832214in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.830749in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.829940in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.829080in}}%
\pgfpathlineto{\pgfqpoint{0.975241in}{2.828318in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.828170in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.827218in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.826213in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.825154in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.824040in}}%
\pgfpathlineto{\pgfqpoint{0.954312in}{2.823900in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.822884in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.821674in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.820407in}}%
\pgfpathlineto{\pgfqpoint{0.936825in}{2.819481in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.819087in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.817721in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.816295in}}%
\pgfpathlineto{\pgfqpoint{0.921536in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.814811in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.813282in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.811690in}}%
\pgfpathlineto{\pgfqpoint{0.907839in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.810042in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.808342in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.806575in}}%
\pgfpathlineto{\pgfqpoint{0.895342in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.804758in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.802877in}}%
\pgfpathlineto{\pgfqpoint{0.883819in}{2.801808in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.800936in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.798936in}}%
\pgfpathlineto{\pgfqpoint{0.873086in}{2.797389in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.796868in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.794744in}}%
\pgfpathlineto{\pgfqpoint{0.863025in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.792548in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.790294in}}%
\pgfpathlineto{\pgfqpoint{0.853544in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.787966in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.785576in}}%
\pgfpathlineto{\pgfqpoint{0.844568in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.783112in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.780579in}}%
\pgfpathlineto{\pgfqpoint{0.836037in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.777975in}}%
\pgfpathlineto{\pgfqpoint{0.827902in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.775291in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.772540in}}%
\pgfpathlineto{\pgfqpoint{0.820135in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.769707in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.766792in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.763802in}}%
\pgfpathlineto{\pgfqpoint{0.805548in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.760725in}}%
\pgfpathlineto{\pgfqpoint{0.798679in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.757559in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.754311in}}%
\pgfpathlineto{\pgfqpoint{0.792068in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.750970in}}%
\pgfpathlineto{\pgfqpoint{0.785695in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.747535in}}%
\pgfpathlineto{\pgfqpoint{0.779543in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.744001in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.740370in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.736637in}}%
\pgfpathlineto{\pgfqpoint{0.767853in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.732796in}}%
\pgfpathlineto{\pgfqpoint{0.762290in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.728843in}}%
\pgfpathlineto{\pgfqpoint{0.756903in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.724776in}}%
\pgfpathlineto{\pgfqpoint{0.751683in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.720589in}}%
\pgfpathlineto{\pgfqpoint{0.746620in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.716276in}}%
\pgfpathlineto{\pgfqpoint{0.741708in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.711834in}}%
\pgfpathlineto{\pgfqpoint{0.736941in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.707255in}}%
\pgfpathlineto{\pgfqpoint{0.732311in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.702533in}}%
\pgfpathlineto{\pgfqpoint{0.727814in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.697660in}}%
\pgfpathlineto{\pgfqpoint{0.723445in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.692629in}}%
\pgfpathlineto{\pgfqpoint{0.719198in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.687431in}}%
\pgfpathlineto{\pgfqpoint{0.715070in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.711056in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.682055in}}%
\pgfpathlineto{\pgfqpoint{0.707149in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.676491in}}%
\pgfpathlineto{\pgfqpoint{0.703351in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.670726in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.696066in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.664748in}}%
\pgfpathlineto{\pgfqpoint{0.692566in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.658535in}}%
\pgfpathlineto{\pgfqpoint{0.689164in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.652075in}}%
\pgfpathlineto{\pgfqpoint{0.685858in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.682636in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.645341in}}%
\pgfpathlineto{\pgfqpoint{0.679503in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.676462in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.638316in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.630958in}}%
\pgfpathlineto{\pgfqpoint{0.670616in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.667815in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.623241in}}%
\pgfpathlineto{\pgfqpoint{0.665091in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.662448in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.615123in}}%
\pgfpathlineto{\pgfqpoint{0.659875in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.657383in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{0.654955in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.652606in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.597447in}}%
\pgfpathlineto{\pgfqpoint{0.650320in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.648109in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.587739in}}%
\pgfpathlineto{\pgfqpoint{0.645962in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.643883in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.577316in}}%
\pgfpathlineto{\pgfqpoint{0.641874in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.639921in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.638041in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.566013in}}%
\pgfpathlineto{\pgfqpoint{0.636219in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.634459in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.632768in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.553625in}}%
\pgfpathlineto{\pgfqpoint{0.631128in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.629552in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.539796in}}%
\pgfpathlineto{\pgfqpoint{0.626582in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.625181in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.623843in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.523979in}}%
\pgfpathlineto{\pgfqpoint{0.622565in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.621334in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.620163in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.619052in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.617999in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.505049in}}%
\pgfpathlineto{\pgfqpoint{0.616992in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.616041in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.615148in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.614310in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.613528in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.480172in}}%
\pgfpathlineto{\pgfqpoint{0.612799in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.611488in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.610915in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.610395in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.609514in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.609152in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.608843in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.608585in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.608380in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.608225in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.608123in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.608071in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.608123in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.608225in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.608380in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.608585in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.608843in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.609152in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.609514in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.609928in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.610395in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.610915in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.611488in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.612116in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.612799in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{2.359060in}}%
\pgfpathlineto{\pgfqpoint{0.613528in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.614310in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.615148in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.616041in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.616992in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{2.334183in}}%
\pgfpathlineto{\pgfqpoint{0.617999in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.619052in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.620163in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.621334in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.622565in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{2.315253in}}%
\pgfpathlineto{\pgfqpoint{0.623843in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.625181in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.626582in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{2.299437in}}%
\pgfpathlineto{\pgfqpoint{0.628041in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.629552in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.631128in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{2.285608in}}%
\pgfpathlineto{\pgfqpoint{0.632768in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.634459in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.636219in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{2.273219in}}%
\pgfpathlineto{\pgfqpoint{0.638041in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.639921in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.641874in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{2.261916in}}%
\pgfpathlineto{\pgfqpoint{0.643883in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.645962in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{2.251494in}}%
\pgfpathlineto{\pgfqpoint{0.648109in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.650320in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{2.241785in}}%
\pgfpathlineto{\pgfqpoint{0.652606in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.654955in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.232685in}}%
\pgfpathlineto{\pgfqpoint{0.657383in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.659875in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.224110in}}%
\pgfpathlineto{\pgfqpoint{0.662448in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.665091in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.215991in}}%
\pgfpathlineto{\pgfqpoint{0.667815in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.670616in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.208275in}}%
\pgfpathlineto{\pgfqpoint{0.673494in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.200917in}}%
\pgfpathlineto{\pgfqpoint{0.676462in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.679503in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.193891in}}%
\pgfpathlineto{\pgfqpoint{0.682636in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.685858in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{0.689164in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.180698in}}%
\pgfpathlineto{\pgfqpoint{0.692566in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.174485in}}%
\pgfpathlineto{\pgfqpoint{0.696066in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.168506in}}%
\pgfpathlineto{\pgfqpoint{0.703351in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.162741in}}%
\pgfpathlineto{\pgfqpoint{0.707149in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.157177in}}%
\pgfpathlineto{\pgfqpoint{0.711056in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.715070in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.151801in}}%
\pgfpathlineto{\pgfqpoint{0.719198in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.146603in}}%
\pgfpathlineto{\pgfqpoint{0.723445in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.141572in}}%
\pgfpathlineto{\pgfqpoint{0.727814in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.136700in}}%
\pgfpathlineto{\pgfqpoint{0.732311in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.131978in}}%
\pgfpathlineto{\pgfqpoint{0.736941in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.127399in}}%
\pgfpathlineto{\pgfqpoint{0.741708in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.122956in}}%
\pgfpathlineto{\pgfqpoint{0.746620in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.118644in}}%
\pgfpathlineto{\pgfqpoint{0.751683in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.114456in}}%
\pgfpathlineto{\pgfqpoint{0.756903in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.110389in}}%
\pgfpathlineto{\pgfqpoint{0.762290in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.106437in}}%
\pgfpathlineto{\pgfqpoint{0.767853in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.102596in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.098862in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.095231in}}%
\pgfpathlineto{\pgfqpoint{0.779543in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.091698in}}%
\pgfpathlineto{\pgfqpoint{0.785695in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.088262in}}%
\pgfpathlineto{\pgfqpoint{0.792068in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.084921in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.081673in}}%
\pgfpathlineto{\pgfqpoint{0.798679in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.078507in}}%
\pgfpathlineto{\pgfqpoint{0.805548in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.075430in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.072440in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.069526in}}%
\pgfpathlineto{\pgfqpoint{0.820135in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.066692in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.063942in}}%
\pgfpathlineto{\pgfqpoint{0.827902in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.061257in}}%
\pgfpathlineto{\pgfqpoint{0.836037in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.058653in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.056120in}}%
\pgfpathlineto{\pgfqpoint{0.844568in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.053657in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.051266in}}%
\pgfpathlineto{\pgfqpoint{0.853544in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.048939in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.046684in}}%
\pgfpathlineto{\pgfqpoint{0.863025in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.044488in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.042364in}}%
\pgfpathlineto{\pgfqpoint{0.873086in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.040296in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.038296in}}%
\pgfpathlineto{\pgfqpoint{0.883819in}{2.037424in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.036355in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.034474in}}%
\pgfpathlineto{\pgfqpoint{0.895342in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.032657in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.030891in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.029190in}}%
\pgfpathlineto{\pgfqpoint{0.907839in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.027542in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.025950in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.024421in}}%
\pgfpathlineto{\pgfqpoint{0.921536in}{2.024169in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.022937in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.021512in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.020145in}}%
\pgfpathlineto{\pgfqpoint{0.936825in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.018825in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.017558in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.016349in}}%
\pgfpathlineto{\pgfqpoint{0.954312in}{2.015332in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.015193in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.014079in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.013020in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.012014in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.011062in}}%
\pgfpathlineto{\pgfqpoint{0.975241in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.010152in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.009292in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.008483in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.007018in}}%
\pgfpathlineto{\pgfqpoint{1.002744in}{2.006496in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.006359in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.014559in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.046383in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.047009in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.047689in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.048424in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.049214in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.050061in}}%
\pgfpathlineto{\pgfqpoint{0.985742in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.050961in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.051912in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.052921in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.053989in}}%
\pgfpathlineto{\pgfqpoint{0.964749in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.055116in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.056292in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.057529in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.058828in}}%
\pgfpathlineto{\pgfqpoint{0.947537in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.060184in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.061596in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.063073in}}%
\pgfpathlineto{\pgfqpoint{0.932623in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.064610in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.066206in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.067871in}}%
\pgfpathlineto{\pgfqpoint{0.919336in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.069593in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.071383in}}%
\pgfpathlineto{\pgfqpoint{0.907280in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.073240in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.075159in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{0.896190in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.079207in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.081339in}}%
\pgfpathlineto{\pgfqpoint{0.885908in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.083536in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.088157in}}%
\pgfpathlineto{\pgfqpoint{0.867247in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.090584in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{0.858709in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.095665in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.098327in}}%
\pgfpathlineto{\pgfqpoint{0.850608in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.101073in}}%
\pgfpathlineto{\pgfqpoint{0.842897in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.103907in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.106825in}}%
\pgfpathlineto{\pgfqpoint{0.835549in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.109835in}}%
\pgfpathlineto{\pgfqpoint{0.828518in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.112940in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.116139in}}%
\pgfpathlineto{\pgfqpoint{0.821786in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.119437in}}%
\pgfpathlineto{\pgfqpoint{0.815325in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.122839in}}%
\pgfpathlineto{\pgfqpoint{0.809114in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.126347in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.129964in}}%
\pgfpathlineto{\pgfqpoint{0.803137in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.133695in}}%
\pgfpathlineto{\pgfqpoint{0.797381in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.137544in}}%
\pgfpathlineto{\pgfqpoint{0.791830in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.141517in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.145619in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.149856in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.154234in}}%
\pgfpathlineto{\pgfqpoint{0.771449in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.158760in}}%
\pgfpathlineto{\pgfqpoint{0.766765in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.163443in}}%
\pgfpathlineto{\pgfqpoint{0.762230in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.173311in}}%
\pgfpathlineto{\pgfqpoint{0.753581in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.178518in}}%
\pgfpathlineto{\pgfqpoint{0.749457in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.745457in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.183923in}}%
\pgfpathlineto{\pgfqpoint{0.741579in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.189541in}}%
\pgfpathlineto{\pgfqpoint{0.737818in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.195385in}}%
\pgfpathlineto{\pgfqpoint{0.734172in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.730635in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{0.727202in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.207834in}}%
\pgfpathlineto{\pgfqpoint{0.723874in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.214480in}}%
\pgfpathlineto{\pgfqpoint{0.717514in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.221454in}}%
\pgfpathlineto{\pgfqpoint{0.714479in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.711535in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.228782in}}%
\pgfpathlineto{\pgfqpoint{0.708680in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.705918in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.236504in}}%
\pgfpathlineto{\pgfqpoint{0.703235in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.244684in}}%
\pgfpathlineto{\pgfqpoint{0.700642in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.253383in}}%
\pgfpathlineto{\pgfqpoint{0.695696in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{0.691068in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.688864in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.686742in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.272713in}}%
\pgfpathlineto{\pgfqpoint{0.684689in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.682711in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.283618in}}%
\pgfpathlineto{\pgfqpoint{0.680806in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.678966in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.677202in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.295636in}}%
\pgfpathlineto{\pgfqpoint{0.675502in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.673869in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.672307in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.309125in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.669373in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.668005in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.666705in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.324693in}}%
\pgfpathlineto{\pgfqpoint{0.665459in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.664278in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.663163in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.662111in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.343681in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.660179in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.659305in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.657050in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.369746in}}%
\pgfpathlineto{\pgfqpoint{0.656412in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.655833in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.654852in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.654105in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.653589in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.653418in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.653303in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.653246in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.653246in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.653303in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.653418in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.653589in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.654105in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.654852in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.655833in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.656412in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.469486in}}%
\pgfpathlineto{\pgfqpoint{0.657050in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.659305in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.660179in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.495551in}}%
\pgfpathlineto{\pgfqpoint{0.662111in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.663163in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.664278in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.665459in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.514539in}}%
\pgfpathlineto{\pgfqpoint{0.666705in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.668005in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.669373in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.530107in}}%
\pgfpathlineto{\pgfqpoint{0.672307in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.673869in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.675502in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.543596in}}%
\pgfpathlineto{\pgfqpoint{0.677202in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.678966in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.680806in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.555614in}}%
\pgfpathlineto{\pgfqpoint{0.682711in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.684689in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.566519in}}%
\pgfpathlineto{\pgfqpoint{0.686742in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.688864in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.691068in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.576550in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.695696in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.585850in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.700642in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.594549in}}%
\pgfpathlineto{\pgfqpoint{0.703235in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.602728in}}%
\pgfpathlineto{\pgfqpoint{0.705918in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.708680in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.610451in}}%
\pgfpathlineto{\pgfqpoint{0.711535in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.714479in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{0.717514in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.624752in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.723874in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.631398in}}%
\pgfpathlineto{\pgfqpoint{0.727202in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.637758in}}%
\pgfpathlineto{\pgfqpoint{0.730635in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.734172in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.643847in}}%
\pgfpathlineto{\pgfqpoint{0.737818in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{0.741579in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.655309in}}%
\pgfpathlineto{\pgfqpoint{0.745457in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.749457in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.660715in}}%
\pgfpathlineto{\pgfqpoint{0.753581in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.665921in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.670942in}}%
\pgfpathlineto{\pgfqpoint{0.762230in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.675789in}}%
\pgfpathlineto{\pgfqpoint{0.766765in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.680472in}}%
\pgfpathlineto{\pgfqpoint{0.771449in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.684998in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.689376in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.693613in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.697715in}}%
\pgfpathlineto{\pgfqpoint{0.791830in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.701688in}}%
\pgfpathlineto{\pgfqpoint{0.797381in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.705538in}}%
\pgfpathlineto{\pgfqpoint{0.803137in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.712885in}}%
\pgfpathlineto{\pgfqpoint{0.809114in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.716393in}}%
\pgfpathlineto{\pgfqpoint{0.815325in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.719795in}}%
\pgfpathlineto{\pgfqpoint{0.821786in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.723093in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.726292in}}%
\pgfpathlineto{\pgfqpoint{0.828518in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.729397in}}%
\pgfpathlineto{\pgfqpoint{0.835549in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.732407in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.735325in}}%
\pgfpathlineto{\pgfqpoint{0.842897in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.738160in}}%
\pgfpathlineto{\pgfqpoint{0.850608in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.740905in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.743567in}}%
\pgfpathlineto{\pgfqpoint{0.858709in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.746150in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.748648in}}%
\pgfpathlineto{\pgfqpoint{0.867247in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.751075in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.753420in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.755696in}}%
\pgfpathlineto{\pgfqpoint{0.885908in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.757893in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.760025in}}%
\pgfpathlineto{\pgfqpoint{0.896190in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.762080in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.764073in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.765992in}}%
\pgfpathlineto{\pgfqpoint{0.907280in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.767850in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.769639in}}%
\pgfpathlineto{\pgfqpoint{0.919336in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.771362in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.773026in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.774622in}}%
\pgfpathlineto{\pgfqpoint{0.932623in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.776159in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.779049in}}%
\pgfpathlineto{\pgfqpoint{0.947537in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.780404in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.781703in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.782940in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.784116in}}%
\pgfpathlineto{\pgfqpoint{0.964749in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.785243in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.786311in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.787320in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.788271in}}%
\pgfpathlineto{\pgfqpoint{0.985742in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.789172in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.790018in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.791544in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.792223in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.792849in}}%
\pgfpathlineto{\pgfqpoint{1.014559in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.793426in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.793949in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.794420in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.794837in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.795201in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.795512in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.795772in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.795979in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.796134in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.796238in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.796289in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.796289in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.796238in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.796134in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.795979in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.795772in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.795512in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.795201in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.794837in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.794420in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.793949in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.793426in}}%
\pgfpathlineto{\pgfqpoint{1.124832in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.792849in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.792223in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.791544in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.790018in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.789172in}}%
\pgfpathlineto{\pgfqpoint{1.153649in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.788271in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.787320in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.786311in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.785243in}}%
\pgfpathlineto{\pgfqpoint{1.174642in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.784116in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.782940in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.781703in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.780404in}}%
\pgfpathlineto{\pgfqpoint{1.191854in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.779049in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.776159in}}%
\pgfpathlineto{\pgfqpoint{1.206768in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.774622in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.773026in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.771362in}}%
\pgfpathlineto{\pgfqpoint{1.220055in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.769639in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.767850in}}%
\pgfpathlineto{\pgfqpoint{1.232111in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.765992in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.764073in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.762080in}}%
\pgfpathlineto{\pgfqpoint{1.243201in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.760025in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.757893in}}%
\pgfpathlineto{\pgfqpoint{1.253483in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.755696in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.753420in}}%
\pgfpathlineto{\pgfqpoint{1.263101in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.751075in}}%
\pgfpathlineto{\pgfqpoint{1.272144in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.748648in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.746150in}}%
\pgfpathlineto{\pgfqpoint{1.280682in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.743567in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.740905in}}%
\pgfpathlineto{\pgfqpoint{1.288783in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.738160in}}%
\pgfpathlineto{\pgfqpoint{1.296494in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.735325in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.732407in}}%
\pgfpathlineto{\pgfqpoint{1.303842in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.729397in}}%
\pgfpathlineto{\pgfqpoint{1.310873in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.726292in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.723093in}}%
\pgfpathlineto{\pgfqpoint{1.317605in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.719795in}}%
\pgfpathlineto{\pgfqpoint{1.324066in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.716393in}}%
\pgfpathlineto{\pgfqpoint{1.330277in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.712885in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{1.336254in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.705538in}}%
\pgfpathlineto{\pgfqpoint{1.342010in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.701688in}}%
\pgfpathlineto{\pgfqpoint{1.347561in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.697715in}}%
\pgfpathlineto{\pgfqpoint{1.352920in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.693613in}}%
\pgfpathlineto{\pgfqpoint{1.358097in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.689376in}}%
\pgfpathlineto{\pgfqpoint{1.363101in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.684998in}}%
\pgfpathlineto{\pgfqpoint{1.367942in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.680472in}}%
\pgfpathlineto{\pgfqpoint{1.372626in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.675789in}}%
\pgfpathlineto{\pgfqpoint{1.377161in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.670942in}}%
\pgfpathlineto{\pgfqpoint{1.381554in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.665921in}}%
\pgfpathlineto{\pgfqpoint{1.385810in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.660715in}}%
\pgfpathlineto{\pgfqpoint{1.389934in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.393934in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.655309in}}%
\pgfpathlineto{\pgfqpoint{1.397812in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{1.401573in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.643847in}}%
\pgfpathlineto{\pgfqpoint{1.405219in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.637758in}}%
\pgfpathlineto{\pgfqpoint{1.412189in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.631398in}}%
\pgfpathlineto{\pgfqpoint{1.415517in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.418743in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.624752in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.427856in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.610451in}}%
\pgfpathlineto{\pgfqpoint{1.430711in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.433473in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.602728in}}%
\pgfpathlineto{\pgfqpoint{1.436156in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.594549in}}%
\pgfpathlineto{\pgfqpoint{1.438749in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.441265in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.585850in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.446052in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.576550in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.450527in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.452649in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.566519in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.456680in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.555614in}}%
\pgfpathlineto{\pgfqpoint{1.458585in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.460425in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.462189in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.543596in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.467084in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.530107in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.470018in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.471386in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.472686in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.514539in}}%
\pgfpathlineto{\pgfqpoint{1.473932in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.476228in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.477280in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.495551in}}%
\pgfpathlineto{\pgfqpoint{1.478276in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.479212in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.480898in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.481650in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.482341in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.469486in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.483558in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.484078in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.484539in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.484942in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.485573in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.486088in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.486145in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.486145in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.486088in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.485573in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.484942in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.484539in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.484078in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.483558in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.369746in}}%
\pgfpathlineto{\pgfqpoint{1.482341in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.481650in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.480898in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.479212in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.478276in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.343681in}}%
\pgfpathlineto{\pgfqpoint{1.477280in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.476228in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.473932in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.324693in}}%
\pgfpathlineto{\pgfqpoint{1.472686in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.471386in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.470018in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.309125in}}%
\pgfpathlineto{\pgfqpoint{1.467084in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.295636in}}%
\pgfpathlineto{\pgfqpoint{1.462189in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.460425in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.458585in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.283618in}}%
\pgfpathlineto{\pgfqpoint{1.456680in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.272713in}}%
\pgfpathlineto{\pgfqpoint{1.452649in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.450527in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{1.446052in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.253383in}}%
\pgfpathlineto{\pgfqpoint{1.441265in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.438749in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.244684in}}%
\pgfpathlineto{\pgfqpoint{1.436156in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.236504in}}%
\pgfpathlineto{\pgfqpoint{1.433473in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.430711in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.228782in}}%
\pgfpathlineto{\pgfqpoint{1.427856in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.221454in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.214480in}}%
\pgfpathlineto{\pgfqpoint{1.418743in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.415517in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.207834in}}%
\pgfpathlineto{\pgfqpoint{1.412189in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.405219in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.195385in}}%
\pgfpathlineto{\pgfqpoint{1.401573in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.189541in}}%
\pgfpathlineto{\pgfqpoint{1.397812in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.183923in}}%
\pgfpathlineto{\pgfqpoint{1.393934in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.389934in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.178518in}}%
\pgfpathlineto{\pgfqpoint{1.385810in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.173311in}}%
\pgfpathlineto{\pgfqpoint{1.381554in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{1.377161in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.163443in}}%
\pgfpathlineto{\pgfqpoint{1.372626in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.158760in}}%
\pgfpathlineto{\pgfqpoint{1.367942in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.154234in}}%
\pgfpathlineto{\pgfqpoint{1.363101in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.149856in}}%
\pgfpathlineto{\pgfqpoint{1.358097in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.145619in}}%
\pgfpathlineto{\pgfqpoint{1.352920in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.141517in}}%
\pgfpathlineto{\pgfqpoint{1.347561in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.137544in}}%
\pgfpathlineto{\pgfqpoint{1.342010in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.133695in}}%
\pgfpathlineto{\pgfqpoint{1.336254in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.129964in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.126347in}}%
\pgfpathlineto{\pgfqpoint{1.330277in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.122839in}}%
\pgfpathlineto{\pgfqpoint{1.324066in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.119437in}}%
\pgfpathlineto{\pgfqpoint{1.317605in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.116139in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.112940in}}%
\pgfpathlineto{\pgfqpoint{1.310873in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.109835in}}%
\pgfpathlineto{\pgfqpoint{1.303842in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.106825in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.103907in}}%
\pgfpathlineto{\pgfqpoint{1.296494in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.101073in}}%
\pgfpathlineto{\pgfqpoint{1.288783in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.098327in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.095665in}}%
\pgfpathlineto{\pgfqpoint{1.280682in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.090584in}}%
\pgfpathlineto{\pgfqpoint{1.272144in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.088157in}}%
\pgfpathlineto{\pgfqpoint{1.263101in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.083536in}}%
\pgfpathlineto{\pgfqpoint{1.253483in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.081339in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.079207in}}%
\pgfpathlineto{\pgfqpoint{1.243201in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.075159in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.073240in}}%
\pgfpathlineto{\pgfqpoint{1.232111in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.071383in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.069593in}}%
\pgfpathlineto{\pgfqpoint{1.220055in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.067871in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.066206in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.064610in}}%
\pgfpathlineto{\pgfqpoint{1.206768in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.063073in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.061596in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.060184in}}%
\pgfpathlineto{\pgfqpoint{1.191854in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.058828in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.057529in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.056292in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.055116in}}%
\pgfpathlineto{\pgfqpoint{1.174642in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.053989in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.052921in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.051912in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.050961in}}%
\pgfpathlineto{\pgfqpoint{1.153649in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.050061in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.049214in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.048424in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.047689in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.047009in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.046383in}}%
\pgfpathlineto{\pgfqpoint{1.124832in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.045807in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.045283in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.044813in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.044396in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.044031in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.043720in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.043460in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.043253in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.042995in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.042943in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.042943in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.042995in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.043253in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.043460in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.043720in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.044031in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.044396in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.044813in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.045283in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.045807in}}%
\pgfpathlineto{\pgfqpoint{1.014559in}{2.046261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987697,0.551019,0.425529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018403in}{2.045807in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.045283in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.044813in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.044396in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.044031in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.043720in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.043460in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.043253in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.042995in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.042943in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.042943in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.042995in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.043098in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.043253in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.043460in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.043720in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.044031in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.044396in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.044813in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.045283in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.045807in}}%
\pgfpathlineto{\pgfqpoint{1.124832in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.046383in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.047009in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.047689in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.048424in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.049214in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.050061in}}%
\pgfpathlineto{\pgfqpoint{1.153649in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.050961in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.051912in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.052921in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.053989in}}%
\pgfpathlineto{\pgfqpoint{1.174642in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.055116in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.056292in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.057529in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.058828in}}%
\pgfpathlineto{\pgfqpoint{1.191854in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.060184in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.061596in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.063073in}}%
\pgfpathlineto{\pgfqpoint{1.206768in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.064610in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.066206in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.067871in}}%
\pgfpathlineto{\pgfqpoint{1.220055in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.069593in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.071383in}}%
\pgfpathlineto{\pgfqpoint{1.232111in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.073240in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.075159in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{1.243201in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.079207in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.081339in}}%
\pgfpathlineto{\pgfqpoint{1.253483in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.083536in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{1.263101in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.088157in}}%
\pgfpathlineto{\pgfqpoint{1.272144in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.090584in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{1.280682in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.095665in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.098327in}}%
\pgfpathlineto{\pgfqpoint{1.288783in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.101073in}}%
\pgfpathlineto{\pgfqpoint{1.296494in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.103907in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.106825in}}%
\pgfpathlineto{\pgfqpoint{1.303842in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.109835in}}%
\pgfpathlineto{\pgfqpoint{1.310873in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.112940in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.116139in}}%
\pgfpathlineto{\pgfqpoint{1.317605in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.119437in}}%
\pgfpathlineto{\pgfqpoint{1.324066in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.122839in}}%
\pgfpathlineto{\pgfqpoint{1.330277in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.126347in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.129964in}}%
\pgfpathlineto{\pgfqpoint{1.336254in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.133695in}}%
\pgfpathlineto{\pgfqpoint{1.342010in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.137544in}}%
\pgfpathlineto{\pgfqpoint{1.347561in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.141517in}}%
\pgfpathlineto{\pgfqpoint{1.352920in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.145619in}}%
\pgfpathlineto{\pgfqpoint{1.358097in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.149856in}}%
\pgfpathlineto{\pgfqpoint{1.363101in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.154234in}}%
\pgfpathlineto{\pgfqpoint{1.367942in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.158760in}}%
\pgfpathlineto{\pgfqpoint{1.372626in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.163443in}}%
\pgfpathlineto{\pgfqpoint{1.377161in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{1.381554in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.173311in}}%
\pgfpathlineto{\pgfqpoint{1.385810in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.178518in}}%
\pgfpathlineto{\pgfqpoint{1.389934in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.393934in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.183923in}}%
\pgfpathlineto{\pgfqpoint{1.397812in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.189541in}}%
\pgfpathlineto{\pgfqpoint{1.401573in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.195385in}}%
\pgfpathlineto{\pgfqpoint{1.405219in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.412189in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.207834in}}%
\pgfpathlineto{\pgfqpoint{1.415517in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.418743in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.214480in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.221454in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.427856in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.228782in}}%
\pgfpathlineto{\pgfqpoint{1.430711in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.433473in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.236504in}}%
\pgfpathlineto{\pgfqpoint{1.436156in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.244684in}}%
\pgfpathlineto{\pgfqpoint{1.438749in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.441265in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.253383in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.446052in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.450527in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.452649in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.272713in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.456680in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.283618in}}%
\pgfpathlineto{\pgfqpoint{1.458585in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.460425in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.462189in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.295636in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.467084in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.309125in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.470018in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.471386in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.472686in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.324693in}}%
\pgfpathlineto{\pgfqpoint{1.473932in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.476228in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.477280in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.343681in}}%
\pgfpathlineto{\pgfqpoint{1.478276in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.479212in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.480898in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.481650in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.482341in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.369746in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.483558in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.484078in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.484539in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.484942in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.485573in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.486088in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.486145in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.486145in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.486088in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.485573in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.485286in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.484942in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.484539in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.484078in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.483558in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{2.469486in}}%
\pgfpathlineto{\pgfqpoint{1.482341in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.481650in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.480898in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.480086in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.479212in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.478276in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{2.495551in}}%
\pgfpathlineto{\pgfqpoint{1.477280in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.476228in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.473932in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{2.514539in}}%
\pgfpathlineto{\pgfqpoint{1.472686in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.471386in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.470018in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{2.530107in}}%
\pgfpathlineto{\pgfqpoint{1.467084in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{2.543596in}}%
\pgfpathlineto{\pgfqpoint{1.462189in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.460425in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.458585in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{2.555614in}}%
\pgfpathlineto{\pgfqpoint{1.456680in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{2.566519in}}%
\pgfpathlineto{\pgfqpoint{1.452649in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.450527in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{2.576550in}}%
\pgfpathlineto{\pgfqpoint{1.446052in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.585850in}}%
\pgfpathlineto{\pgfqpoint{1.441265in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.438749in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.594549in}}%
\pgfpathlineto{\pgfqpoint{1.436156in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.602728in}}%
\pgfpathlineto{\pgfqpoint{1.433473in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.430711in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.610451in}}%
\pgfpathlineto{\pgfqpoint{1.427856in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{1.421877in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.624752in}}%
\pgfpathlineto{\pgfqpoint{1.418743in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.415517in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.631398in}}%
\pgfpathlineto{\pgfqpoint{1.412189in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.637758in}}%
\pgfpathlineto{\pgfqpoint{1.408756in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.405219in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.643847in}}%
\pgfpathlineto{\pgfqpoint{1.401573in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{1.397812in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.655309in}}%
\pgfpathlineto{\pgfqpoint{1.393934in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.389934in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.660715in}}%
\pgfpathlineto{\pgfqpoint{1.385810in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.665921in}}%
\pgfpathlineto{\pgfqpoint{1.381554in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.670942in}}%
\pgfpathlineto{\pgfqpoint{1.377161in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.675789in}}%
\pgfpathlineto{\pgfqpoint{1.372626in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.680472in}}%
\pgfpathlineto{\pgfqpoint{1.367942in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.684998in}}%
\pgfpathlineto{\pgfqpoint{1.363101in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.689376in}}%
\pgfpathlineto{\pgfqpoint{1.358097in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.693613in}}%
\pgfpathlineto{\pgfqpoint{1.352920in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.697715in}}%
\pgfpathlineto{\pgfqpoint{1.347561in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.701688in}}%
\pgfpathlineto{\pgfqpoint{1.342010in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.705538in}}%
\pgfpathlineto{\pgfqpoint{1.336254in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.712885in}}%
\pgfpathlineto{\pgfqpoint{1.330277in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.716393in}}%
\pgfpathlineto{\pgfqpoint{1.324066in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.719795in}}%
\pgfpathlineto{\pgfqpoint{1.317605in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.723093in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.726292in}}%
\pgfpathlineto{\pgfqpoint{1.310873in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.729397in}}%
\pgfpathlineto{\pgfqpoint{1.303842in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.732407in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.735325in}}%
\pgfpathlineto{\pgfqpoint{1.296494in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.738160in}}%
\pgfpathlineto{\pgfqpoint{1.288783in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.740905in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.743567in}}%
\pgfpathlineto{\pgfqpoint{1.280682in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.746150in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.748648in}}%
\pgfpathlineto{\pgfqpoint{1.272144in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.751075in}}%
\pgfpathlineto{\pgfqpoint{1.263101in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.753420in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.755696in}}%
\pgfpathlineto{\pgfqpoint{1.253483in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.757893in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.760025in}}%
\pgfpathlineto{\pgfqpoint{1.243201in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.762080in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.764073in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.765992in}}%
\pgfpathlineto{\pgfqpoint{1.232111in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.767850in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.769639in}}%
\pgfpathlineto{\pgfqpoint{1.220055in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.771362in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.773026in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.774622in}}%
\pgfpathlineto{\pgfqpoint{1.206768in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.776159in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.779049in}}%
\pgfpathlineto{\pgfqpoint{1.191854in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.780404in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.781703in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.782940in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.784116in}}%
\pgfpathlineto{\pgfqpoint{1.174642in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.785243in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.786311in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.787320in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.788271in}}%
\pgfpathlineto{\pgfqpoint{1.153649in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.789172in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.790018in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.791544in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.792223in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.792849in}}%
\pgfpathlineto{\pgfqpoint{1.124832in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.793426in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.793949in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.794420in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.794837in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.795201in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.795512in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.795772in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.795979in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.796134in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.796238in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.796289in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.796289in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.796238in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.796134in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.795979in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.795772in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.795512in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.795201in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.794837in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.794420in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.793949in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.793426in}}%
\pgfpathlineto{\pgfqpoint{1.014559in}{2.792971in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.792849in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.792223in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.791544in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.790018in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.789172in}}%
\pgfpathlineto{\pgfqpoint{0.985742in}{2.788553in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.788271in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.787320in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.786311in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.785243in}}%
\pgfpathlineto{\pgfqpoint{0.964749in}{2.784134in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.784116in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.782940in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.781703in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.780404in}}%
\pgfpathlineto{\pgfqpoint{0.947537in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.779049in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.776159in}}%
\pgfpathlineto{\pgfqpoint{0.932623in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.774622in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.773026in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.771362in}}%
\pgfpathlineto{\pgfqpoint{0.919336in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.769639in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.767850in}}%
\pgfpathlineto{\pgfqpoint{0.907280in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.765992in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.764073in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.762080in}}%
\pgfpathlineto{\pgfqpoint{0.896190in}{2.762042in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.760025in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.757893in}}%
\pgfpathlineto{\pgfqpoint{0.885908in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.755696in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.753420in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.751075in}}%
\pgfpathlineto{\pgfqpoint{0.867247in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.748648in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.746150in}}%
\pgfpathlineto{\pgfqpoint{0.858709in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.743567in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.740905in}}%
\pgfpathlineto{\pgfqpoint{0.850608in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.738160in}}%
\pgfpathlineto{\pgfqpoint{0.842897in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.735325in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.732407in}}%
\pgfpathlineto{\pgfqpoint{0.835549in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.729397in}}%
\pgfpathlineto{\pgfqpoint{0.828518in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.726292in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.723093in}}%
\pgfpathlineto{\pgfqpoint{0.821786in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.719795in}}%
\pgfpathlineto{\pgfqpoint{0.815325in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.716393in}}%
\pgfpathlineto{\pgfqpoint{0.809114in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.712885in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.709268in}}%
\pgfpathlineto{\pgfqpoint{0.803137in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.705538in}}%
\pgfpathlineto{\pgfqpoint{0.797381in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.701688in}}%
\pgfpathlineto{\pgfqpoint{0.791830in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.697715in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.693613in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.689376in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.684998in}}%
\pgfpathlineto{\pgfqpoint{0.771449in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.680472in}}%
\pgfpathlineto{\pgfqpoint{0.766765in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.675789in}}%
\pgfpathlineto{\pgfqpoint{0.762230in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.670942in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.665921in}}%
\pgfpathlineto{\pgfqpoint{0.753581in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.660715in}}%
\pgfpathlineto{\pgfqpoint{0.749457in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.745457in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.655309in}}%
\pgfpathlineto{\pgfqpoint{0.741579in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{0.737818in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.643847in}}%
\pgfpathlineto{\pgfqpoint{0.734172in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.730635in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.637758in}}%
\pgfpathlineto{\pgfqpoint{0.727202in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.631398in}}%
\pgfpathlineto{\pgfqpoint{0.723874in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.624752in}}%
\pgfpathlineto{\pgfqpoint{0.717514in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{0.714479in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.711535in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.610451in}}%
\pgfpathlineto{\pgfqpoint{0.708680in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.705918in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.602728in}}%
\pgfpathlineto{\pgfqpoint{0.703235in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.594549in}}%
\pgfpathlineto{\pgfqpoint{0.700642in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.585850in}}%
\pgfpathlineto{\pgfqpoint{0.695696in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.576550in}}%
\pgfpathlineto{\pgfqpoint{0.691068in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.688864in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.686742in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.566519in}}%
\pgfpathlineto{\pgfqpoint{0.684689in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.682711in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.555614in}}%
\pgfpathlineto{\pgfqpoint{0.680806in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.678966in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.677202in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.543596in}}%
\pgfpathlineto{\pgfqpoint{0.675502in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.673869in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.672307in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.530107in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.669373in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.668005in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.666705in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.514539in}}%
\pgfpathlineto{\pgfqpoint{0.665459in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.664278in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.663163in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.662111in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.495551in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.660179in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.659305in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.657050in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.469486in}}%
\pgfpathlineto{\pgfqpoint{0.656412in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.655833in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.654852in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.654105in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.653589in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.653418in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.653303in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.653246in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.653246in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.653303in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.653418in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.653589in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.654105in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.654852in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.655313in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.655833in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.656412in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{2.369746in}}%
\pgfpathlineto{\pgfqpoint{0.657050in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.659305in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.660179in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{2.343681in}}%
\pgfpathlineto{\pgfqpoint{0.662111in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.663163in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.664278in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.665459in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{2.324693in}}%
\pgfpathlineto{\pgfqpoint{0.666705in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.668005in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.669373in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.309125in}}%
\pgfpathlineto{\pgfqpoint{0.672307in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.673869in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.675502in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{2.295636in}}%
\pgfpathlineto{\pgfqpoint{0.677202in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.678966in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.680806in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{2.283618in}}%
\pgfpathlineto{\pgfqpoint{0.682711in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.684689in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{2.272713in}}%
\pgfpathlineto{\pgfqpoint{0.686742in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.688864in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.691068in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.695696in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.253383in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.700642in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.244684in}}%
\pgfpathlineto{\pgfqpoint{0.703235in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.236504in}}%
\pgfpathlineto{\pgfqpoint{0.705918in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.708680in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.228782in}}%
\pgfpathlineto{\pgfqpoint{0.711535in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.714479in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.221454in}}%
\pgfpathlineto{\pgfqpoint{0.717514in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.214480in}}%
\pgfpathlineto{\pgfqpoint{0.720648in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.723874in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.207834in}}%
\pgfpathlineto{\pgfqpoint{0.727202in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{0.730635in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.734172in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.195385in}}%
\pgfpathlineto{\pgfqpoint{0.737818in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.189541in}}%
\pgfpathlineto{\pgfqpoint{0.741579in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.183923in}}%
\pgfpathlineto{\pgfqpoint{0.745457in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.749457in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.178518in}}%
\pgfpathlineto{\pgfqpoint{0.753581in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.173311in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.762230in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.163443in}}%
\pgfpathlineto{\pgfqpoint{0.766765in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.158760in}}%
\pgfpathlineto{\pgfqpoint{0.771449in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.154234in}}%
\pgfpathlineto{\pgfqpoint{0.776290in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.149856in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.145619in}}%
\pgfpathlineto{\pgfqpoint{0.786471in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.141517in}}%
\pgfpathlineto{\pgfqpoint{0.791830in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.137544in}}%
\pgfpathlineto{\pgfqpoint{0.797381in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.133695in}}%
\pgfpathlineto{\pgfqpoint{0.803137in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.129964in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.126347in}}%
\pgfpathlineto{\pgfqpoint{0.809114in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.122839in}}%
\pgfpathlineto{\pgfqpoint{0.815325in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.119437in}}%
\pgfpathlineto{\pgfqpoint{0.821786in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.116139in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.112940in}}%
\pgfpathlineto{\pgfqpoint{0.828518in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.109835in}}%
\pgfpathlineto{\pgfqpoint{0.835549in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.106825in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.103907in}}%
\pgfpathlineto{\pgfqpoint{0.842897in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.101073in}}%
\pgfpathlineto{\pgfqpoint{0.850608in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.098327in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.095665in}}%
\pgfpathlineto{\pgfqpoint{0.858709in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.090584in}}%
\pgfpathlineto{\pgfqpoint{0.867247in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.088157in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.083536in}}%
\pgfpathlineto{\pgfqpoint{0.885908in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.081339in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.079207in}}%
\pgfpathlineto{\pgfqpoint{0.896190in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.075159in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.073240in}}%
\pgfpathlineto{\pgfqpoint{0.907280in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.071383in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.069593in}}%
\pgfpathlineto{\pgfqpoint{0.919336in}{2.068353in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.067871in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.066206in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.064610in}}%
\pgfpathlineto{\pgfqpoint{0.932623in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.063073in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.061596in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.060184in}}%
\pgfpathlineto{\pgfqpoint{0.947537in}{2.059516in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.058828in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.057529in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.056292in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.055116in}}%
\pgfpathlineto{\pgfqpoint{0.964749in}{2.055098in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.053989in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.052921in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.051912in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.050961in}}%
\pgfpathlineto{\pgfqpoint{0.985742in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.050061in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.049214in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.048424in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.047689in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.047009in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.046383in}}%
\pgfpathlineto{\pgfqpoint{1.014559in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.045807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.032754in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.082040in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.082560in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.083139in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.083777in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.084476in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.085235in}}%
\pgfpathlineto{\pgfqpoint{0.999038in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.086056in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.086933in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.087872in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.088874in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.089940in}}%
\pgfpathlineto{\pgfqpoint{0.977135in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.091067in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.092256in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.093511in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.094834in}}%
\pgfpathlineto{\pgfqpoint{0.959677in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.096216in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.097668in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.099190in}}%
\pgfpathlineto{\pgfqpoint{0.944846in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.100776in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.102434in}}%
\pgfpathlineto{\pgfqpoint{0.931779in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.104163in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.105961in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.107836in}}%
\pgfpathlineto{\pgfqpoint{0.919992in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.109782in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.111806in}}%
\pgfpathlineto{\pgfqpoint{0.909227in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.113905in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.116085in}}%
\pgfpathlineto{\pgfqpoint{0.899274in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.118344in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.120687in}}%
\pgfpathlineto{\pgfqpoint{0.890003in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.123112in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.125626in}}%
\pgfpathlineto{\pgfqpoint{0.881309in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.128226in}}%
\pgfpathlineto{\pgfqpoint{0.873131in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.130919in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.133705in}}%
\pgfpathlineto{\pgfqpoint{0.865393in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.136588in}}%
\pgfpathlineto{\pgfqpoint{0.858047in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.139570in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.142654in}}%
\pgfpathlineto{\pgfqpoint{0.851060in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.145844in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{0.838021in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.152559in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.156091in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.159747in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.163531in}}%
\pgfpathlineto{\pgfqpoint{0.820458in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.167449in}}%
\pgfpathlineto{\pgfqpoint{0.815058in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.171508in}}%
\pgfpathlineto{\pgfqpoint{0.809863in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.175714in}}%
\pgfpathlineto{\pgfqpoint{0.804859in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.180075in}}%
\pgfpathlineto{\pgfqpoint{0.800037in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.184601in}}%
\pgfpathlineto{\pgfqpoint{0.795387in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.189300in}}%
\pgfpathlineto{\pgfqpoint{0.790900in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.194184in}}%
\pgfpathlineto{\pgfqpoint{0.786568in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.199264in}}%
\pgfpathlineto{\pgfqpoint{0.782384in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.204553in}}%
\pgfpathlineto{\pgfqpoint{0.778342in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.774437in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.210069in}}%
\pgfpathlineto{\pgfqpoint{0.770663in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.215835in}}%
\pgfpathlineto{\pgfqpoint{0.767014in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.221863in}}%
\pgfpathlineto{\pgfqpoint{0.763487in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.760077in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.228183in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.234827in}}%
\pgfpathlineto{\pgfqpoint{0.753593in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.750513in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.241826in}}%
\pgfpathlineto{\pgfqpoint{0.747535in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.249223in}}%
\pgfpathlineto{\pgfqpoint{0.744661in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.741881in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.257086in}}%
\pgfpathlineto{\pgfqpoint{0.739199in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.736609in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.265472in}}%
\pgfpathlineto{\pgfqpoint{0.734112in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.731702in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.274474in}}%
\pgfpathlineto{\pgfqpoint{0.729381in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.727143in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.284211in}}%
\pgfpathlineto{\pgfqpoint{0.724992in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.722919in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.294872in}}%
\pgfpathlineto{\pgfqpoint{0.719019in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.717186in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.306691in}}%
\pgfpathlineto{\pgfqpoint{0.715433in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.712145in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.320106in}}%
\pgfpathlineto{\pgfqpoint{0.710616in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.709154in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.707766in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.706452in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.335897in}}%
\pgfpathlineto{\pgfqpoint{0.705206in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.704027in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.702919in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.701881in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.700912in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.355707in}}%
\pgfpathlineto{\pgfqpoint{0.700005in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.699165in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.698393in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.697687in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.697047in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.696472in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.386203in}}%
\pgfpathlineto{\pgfqpoint{0.695963in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.695514in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.695131in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.694812in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.694557in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.694366in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.694238in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.694175in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.694175in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.694238in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.694366in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.694557in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.694812in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.695131in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.695514in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.695963in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.453030in}}%
\pgfpathlineto{\pgfqpoint{0.696472in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.697047in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.697687in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.698393in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.699165in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.700005in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.483525in}}%
\pgfpathlineto{\pgfqpoint{0.700912in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.701881in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.702919in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.704027in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.705206in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.503336in}}%
\pgfpathlineto{\pgfqpoint{0.706452in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.707766in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.709154in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.710616in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.519126in}}%
\pgfpathlineto{\pgfqpoint{0.712145in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.715433in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.532541in}}%
\pgfpathlineto{\pgfqpoint{0.717186in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.719019in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.544360in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.722919in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.724992in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.555021in}}%
\pgfpathlineto{\pgfqpoint{0.727143in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.729381in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.564758in}}%
\pgfpathlineto{\pgfqpoint{0.731702in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.734112in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.573760in}}%
\pgfpathlineto{\pgfqpoint{0.736609in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.739199in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.582146in}}%
\pgfpathlineto{\pgfqpoint{0.741881in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.744661in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.590009in}}%
\pgfpathlineto{\pgfqpoint{0.747535in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.597406in}}%
\pgfpathlineto{\pgfqpoint{0.750513in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.753593in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.604405in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.611049in}}%
\pgfpathlineto{\pgfqpoint{0.760077in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.763487in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.617369in}}%
\pgfpathlineto{\pgfqpoint{0.767014in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.623397in}}%
\pgfpathlineto{\pgfqpoint{0.770663in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.629163in}}%
\pgfpathlineto{\pgfqpoint{0.774437in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.778342in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.634679in}}%
\pgfpathlineto{\pgfqpoint{0.782384in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.639969in}}%
\pgfpathlineto{\pgfqpoint{0.786568in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.645049in}}%
\pgfpathlineto{\pgfqpoint{0.790900in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.649932in}}%
\pgfpathlineto{\pgfqpoint{0.795387in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.654632in}}%
\pgfpathlineto{\pgfqpoint{0.800037in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.659157in}}%
\pgfpathlineto{\pgfqpoint{0.804859in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.663519in}}%
\pgfpathlineto{\pgfqpoint{0.809863in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.667725in}}%
\pgfpathlineto{\pgfqpoint{0.815058in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.671783in}}%
\pgfpathlineto{\pgfqpoint{0.820458in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.675701in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.679485in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.683141in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.686674in}}%
\pgfpathlineto{\pgfqpoint{0.838021in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.690088in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.693388in}}%
\pgfpathlineto{\pgfqpoint{0.851060in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.696578in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.699662in}}%
\pgfpathlineto{\pgfqpoint{0.858047in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.702645in}}%
\pgfpathlineto{\pgfqpoint{0.865393in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.705527in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.708313in}}%
\pgfpathlineto{\pgfqpoint{0.873131in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.711006in}}%
\pgfpathlineto{\pgfqpoint{0.881309in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.713606in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.716120in}}%
\pgfpathlineto{\pgfqpoint{0.890003in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.718546in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.720888in}}%
\pgfpathlineto{\pgfqpoint{0.899274in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.723147in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.725327in}}%
\pgfpathlineto{\pgfqpoint{0.909227in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.727427in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.729450in}}%
\pgfpathlineto{\pgfqpoint{0.919992in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.731396in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.733271in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.735069in}}%
\pgfpathlineto{\pgfqpoint{0.931779in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.736798in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.738456in}}%
\pgfpathlineto{\pgfqpoint{0.944846in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.740042in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.741564in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.743016in}}%
\pgfpathlineto{\pgfqpoint{0.959677in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.744399in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.745721in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.746976in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.748165in}}%
\pgfpathlineto{\pgfqpoint{0.977135in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.749292in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.750358in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.751360in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.752299in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.753176in}}%
\pgfpathlineto{\pgfqpoint{0.999038in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.753997in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.754756in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.755455in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.756093in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.756672in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.757192in}}%
\pgfpathlineto{\pgfqpoint{1.032754in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.757653in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.758058in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.758405in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.758694in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.758924in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.759097in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.759212in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.759270in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.759270in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.759212in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.759097in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.758924in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.758694in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.758405in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.758058in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.757653in}}%
\pgfpathlineto{\pgfqpoint{1.106637in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.757192in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.756672in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.756093in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.755455in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.754756in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.753997in}}%
\pgfpathlineto{\pgfqpoint{1.140353in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.753176in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.752299in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.751360in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.750358in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.749292in}}%
\pgfpathlineto{\pgfqpoint{1.162256in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.748165in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.746976in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.745721in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.744399in}}%
\pgfpathlineto{\pgfqpoint{1.179714in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.743016in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.741564in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.740042in}}%
\pgfpathlineto{\pgfqpoint{1.194545in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.738456in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.736798in}}%
\pgfpathlineto{\pgfqpoint{1.207612in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.735069in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.733271in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.731396in}}%
\pgfpathlineto{\pgfqpoint{1.219399in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.729450in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.727427in}}%
\pgfpathlineto{\pgfqpoint{1.230164in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.725327in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.723147in}}%
\pgfpathlineto{\pgfqpoint{1.240117in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.720888in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.718546in}}%
\pgfpathlineto{\pgfqpoint{1.249388in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.716120in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.713606in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.711006in}}%
\pgfpathlineto{\pgfqpoint{1.266260in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.708313in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.705527in}}%
\pgfpathlineto{\pgfqpoint{1.273998in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.702645in}}%
\pgfpathlineto{\pgfqpoint{1.281344in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.699662in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.696578in}}%
\pgfpathlineto{\pgfqpoint{1.288331in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.693388in}}%
\pgfpathlineto{\pgfqpoint{1.294996in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.690088in}}%
\pgfpathlineto{\pgfqpoint{1.301370in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.686674in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.683141in}}%
\pgfpathlineto{\pgfqpoint{1.307469in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.679485in}}%
\pgfpathlineto{\pgfqpoint{1.313317in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.675701in}}%
\pgfpathlineto{\pgfqpoint{1.318933in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.671783in}}%
\pgfpathlineto{\pgfqpoint{1.324333in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.667725in}}%
\pgfpathlineto{\pgfqpoint{1.329528in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.663519in}}%
\pgfpathlineto{\pgfqpoint{1.334532in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.659157in}}%
\pgfpathlineto{\pgfqpoint{1.339354in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.654632in}}%
\pgfpathlineto{\pgfqpoint{1.344004in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.649932in}}%
\pgfpathlineto{\pgfqpoint{1.348491in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.645049in}}%
\pgfpathlineto{\pgfqpoint{1.352823in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.639969in}}%
\pgfpathlineto{\pgfqpoint{1.357007in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.634679in}}%
\pgfpathlineto{\pgfqpoint{1.361048in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.364954in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.629163in}}%
\pgfpathlineto{\pgfqpoint{1.368728in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.623397in}}%
\pgfpathlineto{\pgfqpoint{1.372377in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.617369in}}%
\pgfpathlineto{\pgfqpoint{1.375904in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.379314in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.611049in}}%
\pgfpathlineto{\pgfqpoint{1.382612in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.604405in}}%
\pgfpathlineto{\pgfqpoint{1.385798in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.388878in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.597406in}}%
\pgfpathlineto{\pgfqpoint{1.391856in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.590009in}}%
\pgfpathlineto{\pgfqpoint{1.394730in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.397510in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.582146in}}%
\pgfpathlineto{\pgfqpoint{1.400192in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.402782in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.573760in}}%
\pgfpathlineto{\pgfqpoint{1.405279in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.407689in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.564758in}}%
\pgfpathlineto{\pgfqpoint{1.410010in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.412248in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.555021in}}%
\pgfpathlineto{\pgfqpoint{1.414399in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.416472in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.418460in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.544360in}}%
\pgfpathlineto{\pgfqpoint{1.420372in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.422205in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.532541in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.425641in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.427246in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.519126in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.430237in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.431625in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.432939in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.503336in}}%
\pgfpathlineto{\pgfqpoint{1.434185in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.435364in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.436472in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.437510in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.438479in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.483525in}}%
\pgfpathlineto{\pgfqpoint{1.439386in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.440998in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.442344in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.442919in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.453030in}}%
\pgfpathlineto{\pgfqpoint{1.443428in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.443877in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.444260in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.444579in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.444834in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.445025in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.445153in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.445216in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.445216in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.445153in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.445025in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.444834in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.444579in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.444260in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.443877in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.443428in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.386203in}}%
\pgfpathlineto{\pgfqpoint{1.442919in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.442344in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.440998in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.439386in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.355707in}}%
\pgfpathlineto{\pgfqpoint{1.438479in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.437510in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.436472in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.435364in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.434185in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.335897in}}%
\pgfpathlineto{\pgfqpoint{1.432939in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.431625in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.430237in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.320106in}}%
\pgfpathlineto{\pgfqpoint{1.427246in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.425641in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.306691in}}%
\pgfpathlineto{\pgfqpoint{1.422205in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.420372in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.294872in}}%
\pgfpathlineto{\pgfqpoint{1.418460in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.416472in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.414399in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.284211in}}%
\pgfpathlineto{\pgfqpoint{1.412248in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.410010in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.274474in}}%
\pgfpathlineto{\pgfqpoint{1.407689in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.405279in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.265472in}}%
\pgfpathlineto{\pgfqpoint{1.402782in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.400192in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.257086in}}%
\pgfpathlineto{\pgfqpoint{1.397510in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.394730in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.249223in}}%
\pgfpathlineto{\pgfqpoint{1.391856in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.241826in}}%
\pgfpathlineto{\pgfqpoint{1.388878in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.385798in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.234827in}}%
\pgfpathlineto{\pgfqpoint{1.382612in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.228183in}}%
\pgfpathlineto{\pgfqpoint{1.379314in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.375904in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.221863in}}%
\pgfpathlineto{\pgfqpoint{1.372377in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.215835in}}%
\pgfpathlineto{\pgfqpoint{1.368728in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.210069in}}%
\pgfpathlineto{\pgfqpoint{1.364954in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.361048in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.204553in}}%
\pgfpathlineto{\pgfqpoint{1.357007in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.199264in}}%
\pgfpathlineto{\pgfqpoint{1.352823in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.194184in}}%
\pgfpathlineto{\pgfqpoint{1.348491in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.189300in}}%
\pgfpathlineto{\pgfqpoint{1.344004in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.184601in}}%
\pgfpathlineto{\pgfqpoint{1.339354in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.180075in}}%
\pgfpathlineto{\pgfqpoint{1.334532in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.175714in}}%
\pgfpathlineto{\pgfqpoint{1.329528in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.171508in}}%
\pgfpathlineto{\pgfqpoint{1.324333in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.167449in}}%
\pgfpathlineto{\pgfqpoint{1.318933in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.163531in}}%
\pgfpathlineto{\pgfqpoint{1.313317in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.159747in}}%
\pgfpathlineto{\pgfqpoint{1.307469in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.156091in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.152559in}}%
\pgfpathlineto{\pgfqpoint{1.301370in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{1.294996in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.145844in}}%
\pgfpathlineto{\pgfqpoint{1.288331in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.142654in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.139570in}}%
\pgfpathlineto{\pgfqpoint{1.281344in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.136588in}}%
\pgfpathlineto{\pgfqpoint{1.273998in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.133705in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.130919in}}%
\pgfpathlineto{\pgfqpoint{1.266260in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.128226in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.125626in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.123112in}}%
\pgfpathlineto{\pgfqpoint{1.249388in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.120687in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.118344in}}%
\pgfpathlineto{\pgfqpoint{1.240117in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.116085in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.113905in}}%
\pgfpathlineto{\pgfqpoint{1.230164in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.111806in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.109782in}}%
\pgfpathlineto{\pgfqpoint{1.219399in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.107836in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.105961in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.104163in}}%
\pgfpathlineto{\pgfqpoint{1.207612in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.102434in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.100776in}}%
\pgfpathlineto{\pgfqpoint{1.194545in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.099190in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.097668in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.096216in}}%
\pgfpathlineto{\pgfqpoint{1.179714in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.094834in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.093511in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.092256in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.091067in}}%
\pgfpathlineto{\pgfqpoint{1.162256in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.089940in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.088874in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.087872in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.086933in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.086056in}}%
\pgfpathlineto{\pgfqpoint{1.140353in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.085235in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.084476in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.083777in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.083139in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.082560in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.082040in}}%
\pgfpathlineto{\pgfqpoint{1.106637in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.081579in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.081174in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.080827in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.080539in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.080308in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.080135in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.080020in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.079962in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.079962in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.080020in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.080135in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.080308in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.080539in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.080827in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.081174in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.081579in}}%
\pgfpathlineto{\pgfqpoint{1.032754in}{2.081608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033058in}{2.081579in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.081174in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.080827in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.080539in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.080308in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.080135in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.080020in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.079962in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.079962in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.080020in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.080135in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.080308in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.080539in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.080827in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.081174in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.081579in}}%
\pgfpathlineto{\pgfqpoint{1.106637in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.082040in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.082560in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.083139in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.083777in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.084476in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.085235in}}%
\pgfpathlineto{\pgfqpoint{1.140353in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.086056in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.086933in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.087872in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.088874in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.089940in}}%
\pgfpathlineto{\pgfqpoint{1.162256in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.091067in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.092256in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.093511in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.094834in}}%
\pgfpathlineto{\pgfqpoint{1.179714in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.096216in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.097668in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.099190in}}%
\pgfpathlineto{\pgfqpoint{1.194545in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.100776in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.102434in}}%
\pgfpathlineto{\pgfqpoint{1.207612in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.104163in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.105961in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.107836in}}%
\pgfpathlineto{\pgfqpoint{1.219399in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.109782in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.111806in}}%
\pgfpathlineto{\pgfqpoint{1.230164in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.113905in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.116085in}}%
\pgfpathlineto{\pgfqpoint{1.240117in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.118344in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.120687in}}%
\pgfpathlineto{\pgfqpoint{1.249388in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.123112in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.125626in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.128226in}}%
\pgfpathlineto{\pgfqpoint{1.266260in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.130919in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.133705in}}%
\pgfpathlineto{\pgfqpoint{1.273998in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.136588in}}%
\pgfpathlineto{\pgfqpoint{1.281344in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.139570in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.142654in}}%
\pgfpathlineto{\pgfqpoint{1.288331in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.145844in}}%
\pgfpathlineto{\pgfqpoint{1.294996in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{1.301370in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.152559in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.156091in}}%
\pgfpathlineto{\pgfqpoint{1.307469in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.159747in}}%
\pgfpathlineto{\pgfqpoint{1.313317in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.163531in}}%
\pgfpathlineto{\pgfqpoint{1.318933in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.167449in}}%
\pgfpathlineto{\pgfqpoint{1.324333in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.171508in}}%
\pgfpathlineto{\pgfqpoint{1.329528in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.175714in}}%
\pgfpathlineto{\pgfqpoint{1.334532in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.180075in}}%
\pgfpathlineto{\pgfqpoint{1.339354in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.184601in}}%
\pgfpathlineto{\pgfqpoint{1.344004in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.189300in}}%
\pgfpathlineto{\pgfqpoint{1.348491in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.194184in}}%
\pgfpathlineto{\pgfqpoint{1.352823in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.199264in}}%
\pgfpathlineto{\pgfqpoint{1.357007in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.204553in}}%
\pgfpathlineto{\pgfqpoint{1.361048in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.364954in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.210069in}}%
\pgfpathlineto{\pgfqpoint{1.368728in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.215835in}}%
\pgfpathlineto{\pgfqpoint{1.372377in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.221863in}}%
\pgfpathlineto{\pgfqpoint{1.375904in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.379314in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.228183in}}%
\pgfpathlineto{\pgfqpoint{1.382612in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.234827in}}%
\pgfpathlineto{\pgfqpoint{1.385798in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.388878in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.241826in}}%
\pgfpathlineto{\pgfqpoint{1.391856in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.249223in}}%
\pgfpathlineto{\pgfqpoint{1.394730in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.397510in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.257086in}}%
\pgfpathlineto{\pgfqpoint{1.400192in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.402782in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.265472in}}%
\pgfpathlineto{\pgfqpoint{1.405279in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.407689in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.274474in}}%
\pgfpathlineto{\pgfqpoint{1.410010in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.412248in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.284211in}}%
\pgfpathlineto{\pgfqpoint{1.414399in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.416472in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.418460in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.294872in}}%
\pgfpathlineto{\pgfqpoint{1.420372in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.422205in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.306691in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.425641in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.427246in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.320106in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.430237in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.431625in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.432939in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.335897in}}%
\pgfpathlineto{\pgfqpoint{1.434185in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.435364in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.436472in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.437510in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.438479in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.355707in}}%
\pgfpathlineto{\pgfqpoint{1.439386in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.440998in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.442344in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.442919in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.386203in}}%
\pgfpathlineto{\pgfqpoint{1.443428in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.443877in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.444260in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.444579in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.444834in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.445025in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.445153in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.445216in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.445216in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.445153in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.445025in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.444834in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.444579in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.444260in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.443877in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.443428in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{2.453030in}}%
\pgfpathlineto{\pgfqpoint{1.442919in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.442344in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.440998in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.440226in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.439386in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{2.483525in}}%
\pgfpathlineto{\pgfqpoint{1.438479in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.437510in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.436472in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.435364in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.434185in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{2.503336in}}%
\pgfpathlineto{\pgfqpoint{1.432939in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.431625in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.430237in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.428775in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{2.519126in}}%
\pgfpathlineto{\pgfqpoint{1.427246in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.425641in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{2.532541in}}%
\pgfpathlineto{\pgfqpoint{1.422205in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.420372in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{2.544360in}}%
\pgfpathlineto{\pgfqpoint{1.418460in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.416472in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.414399in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{2.555021in}}%
\pgfpathlineto{\pgfqpoint{1.412248in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.410010in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{2.564758in}}%
\pgfpathlineto{\pgfqpoint{1.407689in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.405279in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.573760in}}%
\pgfpathlineto{\pgfqpoint{1.402782in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.400192in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.582146in}}%
\pgfpathlineto{\pgfqpoint{1.397510in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.394730in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.590009in}}%
\pgfpathlineto{\pgfqpoint{1.391856in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.597406in}}%
\pgfpathlineto{\pgfqpoint{1.388878in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.385798in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.604405in}}%
\pgfpathlineto{\pgfqpoint{1.382612in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.611049in}}%
\pgfpathlineto{\pgfqpoint{1.379314in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.375904in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.617369in}}%
\pgfpathlineto{\pgfqpoint{1.372377in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.623397in}}%
\pgfpathlineto{\pgfqpoint{1.368728in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.629163in}}%
\pgfpathlineto{\pgfqpoint{1.364954in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.361048in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.634679in}}%
\pgfpathlineto{\pgfqpoint{1.357007in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.639969in}}%
\pgfpathlineto{\pgfqpoint{1.352823in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.645049in}}%
\pgfpathlineto{\pgfqpoint{1.348491in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.649932in}}%
\pgfpathlineto{\pgfqpoint{1.344004in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.654632in}}%
\pgfpathlineto{\pgfqpoint{1.339354in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.659157in}}%
\pgfpathlineto{\pgfqpoint{1.334532in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.663519in}}%
\pgfpathlineto{\pgfqpoint{1.329528in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.667725in}}%
\pgfpathlineto{\pgfqpoint{1.324333in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.671783in}}%
\pgfpathlineto{\pgfqpoint{1.318933in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.675701in}}%
\pgfpathlineto{\pgfqpoint{1.313317in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.679485in}}%
\pgfpathlineto{\pgfqpoint{1.307469in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.683141in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.686674in}}%
\pgfpathlineto{\pgfqpoint{1.301370in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.690088in}}%
\pgfpathlineto{\pgfqpoint{1.294996in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.693388in}}%
\pgfpathlineto{\pgfqpoint{1.288331in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.696578in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.699662in}}%
\pgfpathlineto{\pgfqpoint{1.281344in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.702645in}}%
\pgfpathlineto{\pgfqpoint{1.273998in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.705527in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.708313in}}%
\pgfpathlineto{\pgfqpoint{1.266260in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.711006in}}%
\pgfpathlineto{\pgfqpoint{1.258082in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.713606in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.716120in}}%
\pgfpathlineto{\pgfqpoint{1.249388in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.718546in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.720888in}}%
\pgfpathlineto{\pgfqpoint{1.240117in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.723147in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.725327in}}%
\pgfpathlineto{\pgfqpoint{1.230164in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.727427in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.729450in}}%
\pgfpathlineto{\pgfqpoint{1.219399in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.731396in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.733271in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.735069in}}%
\pgfpathlineto{\pgfqpoint{1.207612in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.736798in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.738456in}}%
\pgfpathlineto{\pgfqpoint{1.194545in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.740042in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.741564in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.743016in}}%
\pgfpathlineto{\pgfqpoint{1.179714in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.744399in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.745721in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.746976in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.748165in}}%
\pgfpathlineto{\pgfqpoint{1.162256in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.749292in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.750358in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.751360in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.752299in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.753176in}}%
\pgfpathlineto{\pgfqpoint{1.140353in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.753997in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.754756in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.755455in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.756093in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.756672in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.757192in}}%
\pgfpathlineto{\pgfqpoint{1.106637in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.757653in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.758058in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.758405in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.758694in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.758924in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.759097in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.759212in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.759270in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.759270in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.759212in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.759097in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.758924in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.758694in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.758405in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.758058in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.757653in}}%
\pgfpathlineto{\pgfqpoint{1.032754in}{2.757624in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.757192in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.756672in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.756093in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.755455in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.754756in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.753997in}}%
\pgfpathlineto{\pgfqpoint{0.999038in}{2.753205in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.753176in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.752299in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.751360in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.750358in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.749292in}}%
\pgfpathlineto{\pgfqpoint{0.977135in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.748165in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.746976in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.745721in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.744399in}}%
\pgfpathlineto{\pgfqpoint{0.959677in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.743016in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.741564in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.740042in}}%
\pgfpathlineto{\pgfqpoint{0.944846in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.738456in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.736798in}}%
\pgfpathlineto{\pgfqpoint{0.931779in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.735069in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.733271in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.731396in}}%
\pgfpathlineto{\pgfqpoint{0.919992in}{2.731113in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.729450in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.727427in}}%
\pgfpathlineto{\pgfqpoint{0.909227in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.725327in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.723147in}}%
\pgfpathlineto{\pgfqpoint{0.899274in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.720888in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.718546in}}%
\pgfpathlineto{\pgfqpoint{0.890003in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.716120in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.713606in}}%
\pgfpathlineto{\pgfqpoint{0.881309in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.711006in}}%
\pgfpathlineto{\pgfqpoint{0.873131in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.708313in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.705527in}}%
\pgfpathlineto{\pgfqpoint{0.865393in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.702645in}}%
\pgfpathlineto{\pgfqpoint{0.858047in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.699662in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.696578in}}%
\pgfpathlineto{\pgfqpoint{0.851060in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.693388in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.690088in}}%
\pgfpathlineto{\pgfqpoint{0.838021in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.686674in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.683141in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.679485in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.675701in}}%
\pgfpathlineto{\pgfqpoint{0.820458in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.671783in}}%
\pgfpathlineto{\pgfqpoint{0.815058in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.667725in}}%
\pgfpathlineto{\pgfqpoint{0.809863in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.663519in}}%
\pgfpathlineto{\pgfqpoint{0.804859in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.659157in}}%
\pgfpathlineto{\pgfqpoint{0.800037in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.654632in}}%
\pgfpathlineto{\pgfqpoint{0.795387in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.649932in}}%
\pgfpathlineto{\pgfqpoint{0.790900in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.645049in}}%
\pgfpathlineto{\pgfqpoint{0.786568in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.639969in}}%
\pgfpathlineto{\pgfqpoint{0.782384in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.634679in}}%
\pgfpathlineto{\pgfqpoint{0.778342in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.774437in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.629163in}}%
\pgfpathlineto{\pgfqpoint{0.770663in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.623397in}}%
\pgfpathlineto{\pgfqpoint{0.767014in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.617369in}}%
\pgfpathlineto{\pgfqpoint{0.763487in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.760077in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.611049in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.604405in}}%
\pgfpathlineto{\pgfqpoint{0.753593in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.750513in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.597406in}}%
\pgfpathlineto{\pgfqpoint{0.747535in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.590009in}}%
\pgfpathlineto{\pgfqpoint{0.744661in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.741881in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.582146in}}%
\pgfpathlineto{\pgfqpoint{0.739199in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.736609in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.573760in}}%
\pgfpathlineto{\pgfqpoint{0.734112in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.731702in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.564758in}}%
\pgfpathlineto{\pgfqpoint{0.729381in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.727143in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.555021in}}%
\pgfpathlineto{\pgfqpoint{0.724992in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.722919in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.544360in}}%
\pgfpathlineto{\pgfqpoint{0.719019in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.717186in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.532541in}}%
\pgfpathlineto{\pgfqpoint{0.715433in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.712145in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.519126in}}%
\pgfpathlineto{\pgfqpoint{0.710616in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.709154in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.707766in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.706452in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.503336in}}%
\pgfpathlineto{\pgfqpoint{0.705206in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.704027in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.702919in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.701881in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.700912in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.483525in}}%
\pgfpathlineto{\pgfqpoint{0.700005in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.699165in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.698393in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.697687in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.697047in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.696472in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.453030in}}%
\pgfpathlineto{\pgfqpoint{0.695963in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.695514in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.695131in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.694812in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.694557in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.694366in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.694238in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.694175in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.694175in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.694238in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.694366in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.694557in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.694812in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.695131in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.695514in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.695963in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{2.386203in}}%
\pgfpathlineto{\pgfqpoint{0.696472in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.697047in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.697687in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.698393in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.699165in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.700005in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{2.355707in}}%
\pgfpathlineto{\pgfqpoint{0.700912in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.701881in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.702919in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.704027in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.705206in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{2.335897in}}%
\pgfpathlineto{\pgfqpoint{0.706452in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.707766in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.709154in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.710616in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{2.320106in}}%
\pgfpathlineto{\pgfqpoint{0.712145in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.715433in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{2.306691in}}%
\pgfpathlineto{\pgfqpoint{0.717186in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.719019in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.294872in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.722919in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.724992in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{2.284211in}}%
\pgfpathlineto{\pgfqpoint{0.727143in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.729381in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{2.274474in}}%
\pgfpathlineto{\pgfqpoint{0.731702in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.734112in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.265472in}}%
\pgfpathlineto{\pgfqpoint{0.736609in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.739199in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.257086in}}%
\pgfpathlineto{\pgfqpoint{0.741881in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.744661in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.249223in}}%
\pgfpathlineto{\pgfqpoint{0.747535in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.241826in}}%
\pgfpathlineto{\pgfqpoint{0.750513in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.753593in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.234827in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.228183in}}%
\pgfpathlineto{\pgfqpoint{0.760077in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.763487in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.221863in}}%
\pgfpathlineto{\pgfqpoint{0.767014in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.215835in}}%
\pgfpathlineto{\pgfqpoint{0.770663in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.210069in}}%
\pgfpathlineto{\pgfqpoint{0.774437in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.778342in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.204553in}}%
\pgfpathlineto{\pgfqpoint{0.782384in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.199264in}}%
\pgfpathlineto{\pgfqpoint{0.786568in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.194184in}}%
\pgfpathlineto{\pgfqpoint{0.790900in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.189300in}}%
\pgfpathlineto{\pgfqpoint{0.795387in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.184601in}}%
\pgfpathlineto{\pgfqpoint{0.800037in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.180075in}}%
\pgfpathlineto{\pgfqpoint{0.804859in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.175714in}}%
\pgfpathlineto{\pgfqpoint{0.809863in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.171508in}}%
\pgfpathlineto{\pgfqpoint{0.815058in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.167449in}}%
\pgfpathlineto{\pgfqpoint{0.820458in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.163531in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.159747in}}%
\pgfpathlineto{\pgfqpoint{0.831922in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.156091in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.152559in}}%
\pgfpathlineto{\pgfqpoint{0.838021in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.145844in}}%
\pgfpathlineto{\pgfqpoint{0.851060in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.142654in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.139570in}}%
\pgfpathlineto{\pgfqpoint{0.858047in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.136588in}}%
\pgfpathlineto{\pgfqpoint{0.865393in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.133705in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.130919in}}%
\pgfpathlineto{\pgfqpoint{0.873131in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.128226in}}%
\pgfpathlineto{\pgfqpoint{0.881309in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.125626in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.123112in}}%
\pgfpathlineto{\pgfqpoint{0.890003in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.120687in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.118344in}}%
\pgfpathlineto{\pgfqpoint{0.899274in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.116085in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.113905in}}%
\pgfpathlineto{\pgfqpoint{0.909227in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.111806in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.109782in}}%
\pgfpathlineto{\pgfqpoint{0.919992in}{2.108119in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.107836in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.105961in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.104163in}}%
\pgfpathlineto{\pgfqpoint{0.931779in}{2.103700in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.102434in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.100776in}}%
\pgfpathlineto{\pgfqpoint{0.944846in}{2.099282in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.099190in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.097668in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.096216in}}%
\pgfpathlineto{\pgfqpoint{0.959677in}{2.094864in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.094834in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.093511in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.092256in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.091067in}}%
\pgfpathlineto{\pgfqpoint{0.977135in}{2.090445in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.089940in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.088874in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.087872in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.086933in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.086056in}}%
\pgfpathlineto{\pgfqpoint{0.999038in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.085235in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.084476in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.083777in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.083139in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.082560in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.082040in}}%
\pgfpathlineto{\pgfqpoint{1.032754in}{2.081608in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.081579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.029222in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.117066in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.117647in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.118293in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.119007in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.119787in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.120635in}}%
\pgfpathlineto{\pgfqpoint{0.999811in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.121552in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.122535in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.123588in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.124711in}}%
\pgfpathlineto{\pgfqpoint{0.979789in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.125907in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.127171in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.128509in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.129922in}}%
\pgfpathlineto{\pgfqpoint{0.963716in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.131408in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.132970in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.134610in}}%
\pgfpathlineto{\pgfqpoint{0.949959in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.136327in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.138124in}}%
\pgfpathlineto{\pgfqpoint{0.937836in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.140003in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.141965in}}%
\pgfpathlineto{\pgfqpoint{0.926885in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.144012in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.146145in}}%
\pgfpathlineto{\pgfqpoint{0.916874in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.148368in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.150681in}}%
\pgfpathlineto{\pgfqpoint{0.907631in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.153087in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.155589in}}%
\pgfpathlineto{\pgfqpoint{0.899025in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.158190in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.160892in}}%
\pgfpathlineto{\pgfqpoint{0.890959in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.163700in}}%
\pgfpathlineto{\pgfqpoint{0.883382in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.166615in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.169642in}}%
\pgfpathlineto{\pgfqpoint{0.876214in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.172787in}}%
\pgfpathlineto{\pgfqpoint{0.869431in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.176052in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.179441in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.182961in}}%
\pgfpathlineto{\pgfqpoint{0.856833in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.186621in}}%
\pgfpathlineto{\pgfqpoint{0.850975in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.190423in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.194376in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{0.834875in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.202766in}}%
\pgfpathlineto{\pgfqpoint{0.829947in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.207224in}}%
\pgfpathlineto{\pgfqpoint{0.825216in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.211871in}}%
\pgfpathlineto{\pgfqpoint{0.820670in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.816300in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.221786in}}%
\pgfpathlineto{\pgfqpoint{0.812096in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.227084in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.804158in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.232642in}}%
\pgfpathlineto{\pgfqpoint{0.800411in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.238479in}}%
\pgfpathlineto{\pgfqpoint{0.796802in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{0.793325in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.789978in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.251098in}}%
\pgfpathlineto{\pgfqpoint{0.786755in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.257951in}}%
\pgfpathlineto{\pgfqpoint{0.783651in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.780663in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.265247in}}%
\pgfpathlineto{\pgfqpoint{0.777788in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.775021in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.273031in}}%
\pgfpathlineto{\pgfqpoint{0.772361in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.769803in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.281391in}}%
\pgfpathlineto{\pgfqpoint{0.767346in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.764988in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.290446in}}%
\pgfpathlineto{\pgfqpoint{0.762725in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.300351in}}%
\pgfpathlineto{\pgfqpoint{0.758479in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.756491in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.311316in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.752780in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.751053in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.323759in}}%
\pgfpathlineto{\pgfqpoint{0.749410in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.747848in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.746369in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.744970in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.338297in}}%
\pgfpathlineto{\pgfqpoint{0.743649in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.742407in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.741243in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.740156in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{0.739143in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.738205in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.737342in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.736553in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.735197in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.383009in}}%
\pgfpathlineto{\pgfqpoint{0.734626in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.734127in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.733700in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.733345in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.733061in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.732849in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.732636in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.732636in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.732849in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.733061in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.733345in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.733700in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.734127in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.734626in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.456224in}}%
\pgfpathlineto{\pgfqpoint{0.735197in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.736553in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.737342in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.738205in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.739143in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.482826in}}%
\pgfpathlineto{\pgfqpoint{0.740156in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.741243in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.742407in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.743649in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.500935in}}%
\pgfpathlineto{\pgfqpoint{0.744970in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.746369in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.747848in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.749410in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.515473in}}%
\pgfpathlineto{\pgfqpoint{0.751053in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.752780in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{0.756491in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.758479in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.538881in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.762725in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.548786in}}%
\pgfpathlineto{\pgfqpoint{0.764988in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.767346in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.557841in}}%
\pgfpathlineto{\pgfqpoint{0.769803in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.772361in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{0.775021in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.777788in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.573985in}}%
\pgfpathlineto{\pgfqpoint{0.780663in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.783651in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.581281in}}%
\pgfpathlineto{\pgfqpoint{0.786755in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.588135in}}%
\pgfpathlineto{\pgfqpoint{0.789978in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.793325in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.594618in}}%
\pgfpathlineto{\pgfqpoint{0.796802in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.600753in}}%
\pgfpathlineto{\pgfqpoint{0.800411in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.606590in}}%
\pgfpathlineto{\pgfqpoint{0.804158in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.612148in}}%
\pgfpathlineto{\pgfqpoint{0.812096in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.617446in}}%
\pgfpathlineto{\pgfqpoint{0.816300in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.622512in}}%
\pgfpathlineto{\pgfqpoint{0.820670in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.627361in}}%
\pgfpathlineto{\pgfqpoint{0.825216in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.632008in}}%
\pgfpathlineto{\pgfqpoint{0.829947in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.636466in}}%
\pgfpathlineto{\pgfqpoint{0.834875in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.640745in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.644857in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.648809in}}%
\pgfpathlineto{\pgfqpoint{0.850975in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.652612in}}%
\pgfpathlineto{\pgfqpoint{0.856833in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.656271in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.659791in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.663181in}}%
\pgfpathlineto{\pgfqpoint{0.869431in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.666445in}}%
\pgfpathlineto{\pgfqpoint{0.876214in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.669590in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.672617in}}%
\pgfpathlineto{\pgfqpoint{0.883382in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.675532in}}%
\pgfpathlineto{\pgfqpoint{0.890959in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.678340in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.681042in}}%
\pgfpathlineto{\pgfqpoint{0.899025in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.683643in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.686145in}}%
\pgfpathlineto{\pgfqpoint{0.907631in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.688552in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.690865in}}%
\pgfpathlineto{\pgfqpoint{0.916874in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.693087in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.695220in}}%
\pgfpathlineto{\pgfqpoint{0.926885in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.699229in}}%
\pgfpathlineto{\pgfqpoint{0.937836in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.701108in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.702905in}}%
\pgfpathlineto{\pgfqpoint{0.949959in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.704622in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.706263in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.707825in}}%
\pgfpathlineto{\pgfqpoint{0.963716in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.709310in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.710723in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.712061in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.713326in}}%
\pgfpathlineto{\pgfqpoint{0.979789in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.714521in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.715645in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.716697in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.717680in}}%
\pgfpathlineto{\pgfqpoint{0.999811in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.718597in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.719445in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.720226in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.720939in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.721585in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.722166in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.722682in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.723133in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.723520in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.723841in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.724097in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.724290in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.724418in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.724482in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.724482in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.724418in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.724290in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.724097in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.723841in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.723520in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.723133in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.722682in}}%
\pgfpathlineto{\pgfqpoint{1.110169in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.722166in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.721585in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.720939in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.720226in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.719445in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.718597in}}%
\pgfpathlineto{\pgfqpoint{1.139580in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.717680in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.716697in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.715645in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.714521in}}%
\pgfpathlineto{\pgfqpoint{1.159602in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.713326in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.712061in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.710723in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.709310in}}%
\pgfpathlineto{\pgfqpoint{1.175675in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.707825in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.706263in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.704622in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.702905in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.701108in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.699229in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{1.212506in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.695220in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.693087in}}%
\pgfpathlineto{\pgfqpoint{1.222517in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.690865in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.688552in}}%
\pgfpathlineto{\pgfqpoint{1.231760in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.686145in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.683643in}}%
\pgfpathlineto{\pgfqpoint{1.240366in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.681042in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.678340in}}%
\pgfpathlineto{\pgfqpoint{1.248432in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.675532in}}%
\pgfpathlineto{\pgfqpoint{1.256009in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.672617in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.669590in}}%
\pgfpathlineto{\pgfqpoint{1.263177in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.666445in}}%
\pgfpathlineto{\pgfqpoint{1.269960in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.663181in}}%
\pgfpathlineto{\pgfqpoint{1.276413in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.659791in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.656271in}}%
\pgfpathlineto{\pgfqpoint{1.282558in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.652612in}}%
\pgfpathlineto{\pgfqpoint{1.288416in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.648809in}}%
\pgfpathlineto{\pgfqpoint{1.294017in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.644857in}}%
\pgfpathlineto{\pgfqpoint{1.299378in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.640745in}}%
\pgfpathlineto{\pgfqpoint{1.304516in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.636466in}}%
\pgfpathlineto{\pgfqpoint{1.309444in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.632008in}}%
\pgfpathlineto{\pgfqpoint{1.314175in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.627361in}}%
\pgfpathlineto{\pgfqpoint{1.318721in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.622512in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.617446in}}%
\pgfpathlineto{\pgfqpoint{1.327295in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.612148in}}%
\pgfpathlineto{\pgfqpoint{1.331341in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.335233in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.606590in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.600753in}}%
\pgfpathlineto{\pgfqpoint{1.342589in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.594618in}}%
\pgfpathlineto{\pgfqpoint{1.346066in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.349413in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.588135in}}%
\pgfpathlineto{\pgfqpoint{1.352636in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.581281in}}%
\pgfpathlineto{\pgfqpoint{1.355740in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.358728in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.573985in}}%
\pgfpathlineto{\pgfqpoint{1.361603in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.364370in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{1.367030in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.557841in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.548786in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.538881in}}%
\pgfpathlineto{\pgfqpoint{1.380912in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.382900in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{1.384798in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.386611in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.515473in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.391543in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.393022in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.394420in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.500935in}}%
\pgfpathlineto{\pgfqpoint{1.395742in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.396984in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.398148in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.399235in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.482826in}}%
\pgfpathlineto{\pgfqpoint{1.400248in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.401186in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.402049in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.403552in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.404194in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.456224in}}%
\pgfpathlineto{\pgfqpoint{1.404765in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.405264in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.405691in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.406046in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.406330in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.406684in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.406755in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.406755in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.406684in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.406330in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.406046in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.405691in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.405264in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.404765in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.383009in}}%
\pgfpathlineto{\pgfqpoint{1.404194in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.403552in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.402049in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.401186in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.400248in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{1.399235in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.398148in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.396984in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.395742in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.338297in}}%
\pgfpathlineto{\pgfqpoint{1.394420in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.393022in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.391543in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.323759in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.386611in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.384798in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.311316in}}%
\pgfpathlineto{\pgfqpoint{1.382900in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.380912in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.300351in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.290446in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.281391in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.367030in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.273031in}}%
\pgfpathlineto{\pgfqpoint{1.364370in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.361603in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.265247in}}%
\pgfpathlineto{\pgfqpoint{1.358728in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.355740in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.257951in}}%
\pgfpathlineto{\pgfqpoint{1.352636in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.251098in}}%
\pgfpathlineto{\pgfqpoint{1.349413in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.346066in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{1.342589in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.238479in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.232642in}}%
\pgfpathlineto{\pgfqpoint{1.335233in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.331341in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.227084in}}%
\pgfpathlineto{\pgfqpoint{1.327295in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.221786in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.318721in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.211871in}}%
\pgfpathlineto{\pgfqpoint{1.314175in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.207224in}}%
\pgfpathlineto{\pgfqpoint{1.309444in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.202766in}}%
\pgfpathlineto{\pgfqpoint{1.304516in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{1.299378in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.194376in}}%
\pgfpathlineto{\pgfqpoint{1.294017in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.190423in}}%
\pgfpathlineto{\pgfqpoint{1.288416in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.186621in}}%
\pgfpathlineto{\pgfqpoint{1.282558in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.182961in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.179441in}}%
\pgfpathlineto{\pgfqpoint{1.276413in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.176052in}}%
\pgfpathlineto{\pgfqpoint{1.269960in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.172787in}}%
\pgfpathlineto{\pgfqpoint{1.263177in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.169642in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.166615in}}%
\pgfpathlineto{\pgfqpoint{1.256009in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.163700in}}%
\pgfpathlineto{\pgfqpoint{1.248432in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.160892in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.158190in}}%
\pgfpathlineto{\pgfqpoint{1.240366in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.155589in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.153087in}}%
\pgfpathlineto{\pgfqpoint{1.231760in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.150681in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.148368in}}%
\pgfpathlineto{\pgfqpoint{1.222517in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.146145in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.144012in}}%
\pgfpathlineto{\pgfqpoint{1.212506in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.141965in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.140003in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.138124in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.136327in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.134610in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.132970in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.131408in}}%
\pgfpathlineto{\pgfqpoint{1.175675in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.129922in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.128509in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.127171in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.125907in}}%
\pgfpathlineto{\pgfqpoint{1.159602in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.124711in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.123588in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.122535in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.121552in}}%
\pgfpathlineto{\pgfqpoint{1.139580in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.120635in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.119787in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.119007in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.118293in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.117647in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.117066in}}%
\pgfpathlineto{\pgfqpoint{1.110169in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.116550in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.116099in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.115713in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.115391in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.115135in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.114942in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.114814in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.114750in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.114750in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.114814in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.114942in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.115135in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.115391in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.115713in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.116099in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.116550in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{2.116956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970288,0.360754,0.255133}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033058in}{2.116550in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.116099in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.115713in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.115391in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.115135in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.114942in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.114814in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.114750in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.114750in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.114814in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.114942in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.115135in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.115391in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.115713in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.116099in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.116550in}}%
\pgfpathlineto{\pgfqpoint{1.110169in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.117066in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.117647in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.118293in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.119007in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.119787in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.120635in}}%
\pgfpathlineto{\pgfqpoint{1.139580in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.121552in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.122535in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.123588in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.124711in}}%
\pgfpathlineto{\pgfqpoint{1.159602in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.125907in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.127171in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.128509in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.129922in}}%
\pgfpathlineto{\pgfqpoint{1.175675in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.131408in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.132970in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.134610in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.136327in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.138124in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.140003in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.141965in}}%
\pgfpathlineto{\pgfqpoint{1.212506in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.144012in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.146145in}}%
\pgfpathlineto{\pgfqpoint{1.222517in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.148368in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.150681in}}%
\pgfpathlineto{\pgfqpoint{1.231760in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.153087in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.155589in}}%
\pgfpathlineto{\pgfqpoint{1.240366in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.158190in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.160892in}}%
\pgfpathlineto{\pgfqpoint{1.248432in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.163700in}}%
\pgfpathlineto{\pgfqpoint{1.256009in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.166615in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.169642in}}%
\pgfpathlineto{\pgfqpoint{1.263177in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.172787in}}%
\pgfpathlineto{\pgfqpoint{1.269960in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.176052in}}%
\pgfpathlineto{\pgfqpoint{1.276413in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.179441in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.182961in}}%
\pgfpathlineto{\pgfqpoint{1.282558in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.186621in}}%
\pgfpathlineto{\pgfqpoint{1.288416in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.190423in}}%
\pgfpathlineto{\pgfqpoint{1.294017in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.194376in}}%
\pgfpathlineto{\pgfqpoint{1.299378in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{1.304516in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.202766in}}%
\pgfpathlineto{\pgfqpoint{1.309444in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.207224in}}%
\pgfpathlineto{\pgfqpoint{1.314175in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.211871in}}%
\pgfpathlineto{\pgfqpoint{1.318721in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.221786in}}%
\pgfpathlineto{\pgfqpoint{1.327295in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.227084in}}%
\pgfpathlineto{\pgfqpoint{1.331341in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.335233in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.232642in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.238479in}}%
\pgfpathlineto{\pgfqpoint{1.342589in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{1.346066in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.349413in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.251098in}}%
\pgfpathlineto{\pgfqpoint{1.352636in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.257951in}}%
\pgfpathlineto{\pgfqpoint{1.355740in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.358728in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.265247in}}%
\pgfpathlineto{\pgfqpoint{1.361603in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.364370in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.273031in}}%
\pgfpathlineto{\pgfqpoint{1.367030in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.281391in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.290446in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.300351in}}%
\pgfpathlineto{\pgfqpoint{1.380912in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.382900in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.311316in}}%
\pgfpathlineto{\pgfqpoint{1.384798in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.386611in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.323759in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.391543in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.393022in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.394420in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.338297in}}%
\pgfpathlineto{\pgfqpoint{1.395742in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.396984in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.398148in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.399235in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{1.400248in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.401186in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.402049in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.403552in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.404194in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.383009in}}%
\pgfpathlineto{\pgfqpoint{1.404765in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.405264in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.405691in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.406046in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.406330in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.406684in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.406755in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.406755in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.406684in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.406330in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.406046in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.405691in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.405264in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.404765in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{2.456224in}}%
\pgfpathlineto{\pgfqpoint{1.404194in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.403552in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.402049in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.401186in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.400248in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{2.482826in}}%
\pgfpathlineto{\pgfqpoint{1.399235in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.398148in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.396984in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.395742in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{2.500935in}}%
\pgfpathlineto{\pgfqpoint{1.394420in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.393022in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.391543in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{2.515473in}}%
\pgfpathlineto{\pgfqpoint{1.388338in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.386611in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.384798in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{1.382900in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.380912in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{2.538881in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{2.548786in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.372045in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{2.557841in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.367030in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{1.364370in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.361603in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.573985in}}%
\pgfpathlineto{\pgfqpoint{1.358728in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.355740in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.581281in}}%
\pgfpathlineto{\pgfqpoint{1.352636in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.588135in}}%
\pgfpathlineto{\pgfqpoint{1.349413in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.346066in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.594618in}}%
\pgfpathlineto{\pgfqpoint{1.342589in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.600753in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.606590in}}%
\pgfpathlineto{\pgfqpoint{1.335233in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.331341in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.612148in}}%
\pgfpathlineto{\pgfqpoint{1.327295in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.617446in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.622512in}}%
\pgfpathlineto{\pgfqpoint{1.318721in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.627361in}}%
\pgfpathlineto{\pgfqpoint{1.314175in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.632008in}}%
\pgfpathlineto{\pgfqpoint{1.309444in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.636466in}}%
\pgfpathlineto{\pgfqpoint{1.304516in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.640745in}}%
\pgfpathlineto{\pgfqpoint{1.299378in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.644857in}}%
\pgfpathlineto{\pgfqpoint{1.294017in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.648809in}}%
\pgfpathlineto{\pgfqpoint{1.288416in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.652612in}}%
\pgfpathlineto{\pgfqpoint{1.282558in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.656271in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.659791in}}%
\pgfpathlineto{\pgfqpoint{1.276413in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.663181in}}%
\pgfpathlineto{\pgfqpoint{1.269960in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.666445in}}%
\pgfpathlineto{\pgfqpoint{1.263177in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.669590in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.672617in}}%
\pgfpathlineto{\pgfqpoint{1.256009in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.675532in}}%
\pgfpathlineto{\pgfqpoint{1.248432in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.678340in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.681042in}}%
\pgfpathlineto{\pgfqpoint{1.240366in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.683643in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.686145in}}%
\pgfpathlineto{\pgfqpoint{1.231760in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.688552in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.690865in}}%
\pgfpathlineto{\pgfqpoint{1.222517in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.693087in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.695220in}}%
\pgfpathlineto{\pgfqpoint{1.212506in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.699229in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.701108in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.702905in}}%
\pgfpathlineto{\pgfqpoint{1.189432in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.704622in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.706263in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.707825in}}%
\pgfpathlineto{\pgfqpoint{1.175675in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.709310in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.710723in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.712061in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.713326in}}%
\pgfpathlineto{\pgfqpoint{1.159602in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.714521in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.715645in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.716697in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.717680in}}%
\pgfpathlineto{\pgfqpoint{1.139580in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.718597in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.719445in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.720226in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.720939in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.721585in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.722166in}}%
\pgfpathlineto{\pgfqpoint{1.110169in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.722682in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.723133in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.723520in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.723841in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.724097in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.724290in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.724418in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.724482in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.724482in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.724418in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.724290in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.724097in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.723841in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.723520in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.723133in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.722682in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.722166in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.721585in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.720939in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.720226in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.719445in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.718597in}}%
\pgfpathlineto{\pgfqpoint{0.999811in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.717680in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.716697in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.715645in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.714521in}}%
\pgfpathlineto{\pgfqpoint{0.979789in}{2.713440in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.713326in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.712061in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.710723in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.709310in}}%
\pgfpathlineto{\pgfqpoint{0.963716in}{2.709021in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.707825in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.706263in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.704622in}}%
\pgfpathlineto{\pgfqpoint{0.949959in}{2.704603in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.702905in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.701108in}}%
\pgfpathlineto{\pgfqpoint{0.937836in}{2.700185in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.699229in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{0.926885in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.695220in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.693087in}}%
\pgfpathlineto{\pgfqpoint{0.916874in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.690865in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.688552in}}%
\pgfpathlineto{\pgfqpoint{0.907631in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.686145in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.683643in}}%
\pgfpathlineto{\pgfqpoint{0.899025in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.681042in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.678340in}}%
\pgfpathlineto{\pgfqpoint{0.890959in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.675532in}}%
\pgfpathlineto{\pgfqpoint{0.883382in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.672617in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.669590in}}%
\pgfpathlineto{\pgfqpoint{0.876214in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.666445in}}%
\pgfpathlineto{\pgfqpoint{0.869431in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.663181in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.659791in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.656271in}}%
\pgfpathlineto{\pgfqpoint{0.856833in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.652612in}}%
\pgfpathlineto{\pgfqpoint{0.850975in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.648809in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.644857in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.640745in}}%
\pgfpathlineto{\pgfqpoint{0.834875in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.636466in}}%
\pgfpathlineto{\pgfqpoint{0.829947in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.632008in}}%
\pgfpathlineto{\pgfqpoint{0.825216in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.627361in}}%
\pgfpathlineto{\pgfqpoint{0.820670in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.622512in}}%
\pgfpathlineto{\pgfqpoint{0.816300in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.617446in}}%
\pgfpathlineto{\pgfqpoint{0.812096in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.612148in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.804158in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.606590in}}%
\pgfpathlineto{\pgfqpoint{0.800411in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.600753in}}%
\pgfpathlineto{\pgfqpoint{0.796802in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.594618in}}%
\pgfpathlineto{\pgfqpoint{0.793325in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.789978in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.588135in}}%
\pgfpathlineto{\pgfqpoint{0.786755in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.581281in}}%
\pgfpathlineto{\pgfqpoint{0.783651in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.780663in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.573985in}}%
\pgfpathlineto{\pgfqpoint{0.777788in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.775021in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{0.772361in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.769803in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.557841in}}%
\pgfpathlineto{\pgfqpoint{0.767346in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.764988in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.548786in}}%
\pgfpathlineto{\pgfqpoint{0.762725in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.538881in}}%
\pgfpathlineto{\pgfqpoint{0.758479in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.756491in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.752780in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.751053in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.515473in}}%
\pgfpathlineto{\pgfqpoint{0.749410in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.747848in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.746369in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.744970in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.500935in}}%
\pgfpathlineto{\pgfqpoint{0.743649in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.742407in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.741243in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.740156in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.482826in}}%
\pgfpathlineto{\pgfqpoint{0.739143in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.738205in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.737342in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.736553in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.735197in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.456224in}}%
\pgfpathlineto{\pgfqpoint{0.734626in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.734127in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.733700in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.733345in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.733061in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.732849in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.732636in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.732636in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.732707in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.732849in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.733061in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.733345in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.733700in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.734127in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.734626in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{2.383009in}}%
\pgfpathlineto{\pgfqpoint{0.735197in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.735839in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.736553in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.737342in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.738205in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.739143in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{0.740156in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.741243in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.742407in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.743649in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{2.338297in}}%
\pgfpathlineto{\pgfqpoint{0.744970in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.746369in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.747848in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.749410in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{2.323759in}}%
\pgfpathlineto{\pgfqpoint{0.751053in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.752780in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{2.311316in}}%
\pgfpathlineto{\pgfqpoint{0.756491in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.758479in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.300351in}}%
\pgfpathlineto{\pgfqpoint{0.760556in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.762725in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{2.290446in}}%
\pgfpathlineto{\pgfqpoint{0.764988in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.767346in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{2.281391in}}%
\pgfpathlineto{\pgfqpoint{0.769803in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.772361in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.273031in}}%
\pgfpathlineto{\pgfqpoint{0.775021in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.777788in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.265247in}}%
\pgfpathlineto{\pgfqpoint{0.780663in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.783651in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.257951in}}%
\pgfpathlineto{\pgfqpoint{0.786755in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.251098in}}%
\pgfpathlineto{\pgfqpoint{0.789978in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.793325in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{0.796802in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.238479in}}%
\pgfpathlineto{\pgfqpoint{0.800411in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.232642in}}%
\pgfpathlineto{\pgfqpoint{0.804158in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.808050in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.227084in}}%
\pgfpathlineto{\pgfqpoint{0.812096in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.221786in}}%
\pgfpathlineto{\pgfqpoint{0.816300in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.820670in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.211871in}}%
\pgfpathlineto{\pgfqpoint{0.825216in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.207224in}}%
\pgfpathlineto{\pgfqpoint{0.829947in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.202766in}}%
\pgfpathlineto{\pgfqpoint{0.834875in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.194376in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.190423in}}%
\pgfpathlineto{\pgfqpoint{0.850975in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.186621in}}%
\pgfpathlineto{\pgfqpoint{0.856833in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.182961in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.179441in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.176052in}}%
\pgfpathlineto{\pgfqpoint{0.869431in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.172787in}}%
\pgfpathlineto{\pgfqpoint{0.876214in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.169642in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.166615in}}%
\pgfpathlineto{\pgfqpoint{0.883382in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.163700in}}%
\pgfpathlineto{\pgfqpoint{0.890959in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.160892in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.158190in}}%
\pgfpathlineto{\pgfqpoint{0.899025in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.155589in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.153087in}}%
\pgfpathlineto{\pgfqpoint{0.907631in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.150681in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.148368in}}%
\pgfpathlineto{\pgfqpoint{0.916874in}{2.147884in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.146145in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.144012in}}%
\pgfpathlineto{\pgfqpoint{0.926885in}{2.143466in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.141965in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.140003in}}%
\pgfpathlineto{\pgfqpoint{0.937836in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.138124in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.136327in}}%
\pgfpathlineto{\pgfqpoint{0.949959in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.134610in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.132970in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.131408in}}%
\pgfpathlineto{\pgfqpoint{0.963716in}{2.130211in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.129922in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.128509in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.127171in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.125907in}}%
\pgfpathlineto{\pgfqpoint{0.979789in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.124711in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.123588in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.122535in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.121552in}}%
\pgfpathlineto{\pgfqpoint{0.999811in}{2.121374in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.120635in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.119787in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.119007in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.118293in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.117647in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.117066in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{2.116956in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.116550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.019442in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.152458in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.153264in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.154145in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.155102in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.156138in}}%
\pgfpathlineto{\pgfqpoint{0.996298in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.157251in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.158445in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.159719in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.161074in}}%
\pgfpathlineto{\pgfqpoint{0.979099in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.162513in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.164037in}}%
\pgfpathlineto{\pgfqpoint{0.964930in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.165645in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.167343in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.169129in}}%
\pgfpathlineto{\pgfqpoint{0.952682in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.171006in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.172978in}}%
\pgfpathlineto{\pgfqpoint{0.941767in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.175044in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.177209in}}%
\pgfpathlineto{\pgfqpoint{0.931888in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.179474in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.181844in}}%
\pgfpathlineto{\pgfqpoint{0.922837in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.184320in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.186906in}}%
\pgfpathlineto{\pgfqpoint{0.914460in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.189608in}}%
\pgfpathlineto{\pgfqpoint{0.906658in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.192424in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.195366in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.198435in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.204972in}}%
\pgfpathlineto{\pgfqpoint{0.886009in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.208459in}}%
\pgfpathlineto{\pgfqpoint{0.879881in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.212097in}}%
\pgfpathlineto{\pgfqpoint{0.874061in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.215895in}}%
\pgfpathlineto{\pgfqpoint{0.868527in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.219862in}}%
\pgfpathlineto{\pgfqpoint{0.863257in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{0.858231in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{0.853433in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.232895in}}%
\pgfpathlineto{\pgfqpoint{0.848848in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.237662in}}%
\pgfpathlineto{\pgfqpoint{0.844462in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.242668in}}%
\pgfpathlineto{\pgfqpoint{0.840263in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.247931in}}%
\pgfpathlineto{\pgfqpoint{0.836241in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.253474in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.828695in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.259338in}}%
\pgfpathlineto{\pgfqpoint{0.825158in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.265552in}}%
\pgfpathlineto{\pgfqpoint{0.821765in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.818512in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.272150in}}%
\pgfpathlineto{\pgfqpoint{0.815398in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.279208in}}%
\pgfpathlineto{\pgfqpoint{0.812412in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.809553in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.286784in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.804195in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.294971in}}%
\pgfpathlineto{\pgfqpoint{0.801691in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.799297in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.303907in}}%
\pgfpathlineto{\pgfqpoint{0.797012in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.794833in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.313779in}}%
\pgfpathlineto{\pgfqpoint{0.792757in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.790782in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.788905in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.324858in}}%
\pgfpathlineto{\pgfqpoint{0.787127in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.785443in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.337673in}}%
\pgfpathlineto{\pgfqpoint{0.783852in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.779625in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.353229in}}%
\pgfpathlineto{\pgfqpoint{0.778394in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.776191in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.775216in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.774326in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.374163in}}%
\pgfpathlineto{\pgfqpoint{0.773519in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.772795in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.772153in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.771592in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.770713in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.770394in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.770155in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.769995in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.769995in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.770155in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.770394in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.770713in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.771592in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.772153in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.772795in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.773519in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.465069in}}%
\pgfpathlineto{\pgfqpoint{0.774326in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.775216in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.776191in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.778394in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.486003in}}%
\pgfpathlineto{\pgfqpoint{0.779625in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.783852in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{0.785443in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.787127in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.514375in}}%
\pgfpathlineto{\pgfqpoint{0.788905in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.790782in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.792757in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.525453in}}%
\pgfpathlineto{\pgfqpoint{0.794833in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.797012in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.535326in}}%
\pgfpathlineto{\pgfqpoint{0.799297in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.801691in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.544261in}}%
\pgfpathlineto{\pgfqpoint{0.804195in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.552448in}}%
\pgfpathlineto{\pgfqpoint{0.809553in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.812412in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.560024in}}%
\pgfpathlineto{\pgfqpoint{0.815398in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.567082in}}%
\pgfpathlineto{\pgfqpoint{0.818512in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.821765in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.573681in}}%
\pgfpathlineto{\pgfqpoint{0.825158in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.579894in}}%
\pgfpathlineto{\pgfqpoint{0.828695in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.585758in}}%
\pgfpathlineto{\pgfqpoint{0.836241in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.591301in}}%
\pgfpathlineto{\pgfqpoint{0.840263in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.596565in}}%
\pgfpathlineto{\pgfqpoint{0.844462in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{0.848848in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.606337in}}%
\pgfpathlineto{\pgfqpoint{0.853433in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.610883in}}%
\pgfpathlineto{\pgfqpoint{0.858231in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.615222in}}%
\pgfpathlineto{\pgfqpoint{0.863257in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.619370in}}%
\pgfpathlineto{\pgfqpoint{0.868527in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.623337in}}%
\pgfpathlineto{\pgfqpoint{0.874061in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.627135in}}%
\pgfpathlineto{\pgfqpoint{0.879881in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.630773in}}%
\pgfpathlineto{\pgfqpoint{0.886009in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.634260in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.637598in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.640797in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.643866in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.646808in}}%
\pgfpathlineto{\pgfqpoint{0.906658in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.649625in}}%
\pgfpathlineto{\pgfqpoint{0.914460in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.652326in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.922837in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.657388in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.659758in}}%
\pgfpathlineto{\pgfqpoint{0.931888in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.662023in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.664188in}}%
\pgfpathlineto{\pgfqpoint{0.941767in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.666255in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.668226in}}%
\pgfpathlineto{\pgfqpoint{0.952682in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.670104in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.671889in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.673587in}}%
\pgfpathlineto{\pgfqpoint{0.964930in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.675196in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.676719in}}%
\pgfpathlineto{\pgfqpoint{0.979099in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.678158in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.679513in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.680787in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.681981in}}%
\pgfpathlineto{\pgfqpoint{0.996298in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.683095in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.684130in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.685088in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.685969in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.686774in}}%
\pgfpathlineto{\pgfqpoint{1.019442in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.688740in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.689247in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.689681in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.690042in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.690331in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.690547in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.690691in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.690763in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.690763in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.690691in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.690547in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.690331in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.690042in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.689681in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.689247in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.688740in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{1.119949in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.686774in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.685969in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.685088in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.684130in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.683095in}}%
\pgfpathlineto{\pgfqpoint{1.143093in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.681981in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.680787in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.679513in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.678158in}}%
\pgfpathlineto{\pgfqpoint{1.160292in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.676719in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.675196in}}%
\pgfpathlineto{\pgfqpoint{1.174460in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.673587in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.671889in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.670104in}}%
\pgfpathlineto{\pgfqpoint{1.186709in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.668226in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.666255in}}%
\pgfpathlineto{\pgfqpoint{1.197624in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.664188in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.662023in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.659758in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.657388in}}%
\pgfpathlineto{\pgfqpoint{1.216554in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.652326in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.649625in}}%
\pgfpathlineto{\pgfqpoint{1.232733in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.646808in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.643866in}}%
\pgfpathlineto{\pgfqpoint{1.240029in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.640797in}}%
\pgfpathlineto{\pgfqpoint{1.246898in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.637598in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.634260in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.630773in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.627135in}}%
\pgfpathlineto{\pgfqpoint{1.265330in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.623337in}}%
\pgfpathlineto{\pgfqpoint{1.270864in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.619370in}}%
\pgfpathlineto{\pgfqpoint{1.276134in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.615222in}}%
\pgfpathlineto{\pgfqpoint{1.281160in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.610883in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.606337in}}%
\pgfpathlineto{\pgfqpoint{1.290543in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.294929in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.596565in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.591301in}}%
\pgfpathlineto{\pgfqpoint{1.303150in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.585758in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.310696in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.579894in}}%
\pgfpathlineto{\pgfqpoint{1.314233in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.573681in}}%
\pgfpathlineto{\pgfqpoint{1.317626in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.320879in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.567082in}}%
\pgfpathlineto{\pgfqpoint{1.323993in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.560024in}}%
\pgfpathlineto{\pgfqpoint{1.326979in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.329838in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.552448in}}%
\pgfpathlineto{\pgfqpoint{1.332576in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.335196in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.544261in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.340094in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.535326in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.525453in}}%
\pgfpathlineto{\pgfqpoint{1.346634in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.350486in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.514375in}}%
\pgfpathlineto{\pgfqpoint{1.352264in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.353948in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{1.355539in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.357038in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.358446in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.359766in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.486003in}}%
\pgfpathlineto{\pgfqpoint{1.360997in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.362142in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.364175in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.365065in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.465069in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.366596in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.367799in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.368279in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.368678in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.369236in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.369396in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.369475in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.369475in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.369396in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.369236in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.368678in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.368279in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.367799in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.366596in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.374163in}}%
\pgfpathlineto{\pgfqpoint{1.365065in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.364175in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.362142in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.360997in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.353229in}}%
\pgfpathlineto{\pgfqpoint{1.359766in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.358446in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.357038in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.355539in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.337673in}}%
\pgfpathlineto{\pgfqpoint{1.353948in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.352264in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.324858in}}%
\pgfpathlineto{\pgfqpoint{1.350486in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.346634in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.313779in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.303907in}}%
\pgfpathlineto{\pgfqpoint{1.340094in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.294971in}}%
\pgfpathlineto{\pgfqpoint{1.335196in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.332576in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.286784in}}%
\pgfpathlineto{\pgfqpoint{1.329838in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.326979in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.279208in}}%
\pgfpathlineto{\pgfqpoint{1.323993in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.272150in}}%
\pgfpathlineto{\pgfqpoint{1.320879in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.317626in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.265552in}}%
\pgfpathlineto{\pgfqpoint{1.314233in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.259338in}}%
\pgfpathlineto{\pgfqpoint{1.310696in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.253474in}}%
\pgfpathlineto{\pgfqpoint{1.303150in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.247931in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.242668in}}%
\pgfpathlineto{\pgfqpoint{1.294929in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.237662in}}%
\pgfpathlineto{\pgfqpoint{1.290543in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.232895in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{1.281160in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{1.276134in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.219862in}}%
\pgfpathlineto{\pgfqpoint{1.270864in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.215895in}}%
\pgfpathlineto{\pgfqpoint{1.265330in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.212097in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.208459in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.204972in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{1.246898in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.198435in}}%
\pgfpathlineto{\pgfqpoint{1.240029in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.195366in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.192424in}}%
\pgfpathlineto{\pgfqpoint{1.232733in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.189608in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.186906in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.184320in}}%
\pgfpathlineto{\pgfqpoint{1.216554in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.181844in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.179474in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.177209in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.175044in}}%
\pgfpathlineto{\pgfqpoint{1.197624in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.172978in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.171006in}}%
\pgfpathlineto{\pgfqpoint{1.186709in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.169129in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.167343in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.165645in}}%
\pgfpathlineto{\pgfqpoint{1.174460in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.164037in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.162513in}}%
\pgfpathlineto{\pgfqpoint{1.160292in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.161074in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.159719in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.158445in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.157251in}}%
\pgfpathlineto{\pgfqpoint{1.143093in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.156138in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.155102in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.154145in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.153264in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.152458in}}%
\pgfpathlineto{\pgfqpoint{1.119949in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.151729in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.151074in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.150493in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.149985in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.149551in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.149190in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.148901in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.148685in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.148541in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.148469in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.148469in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.148541in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.148685in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.148901in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.149190in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.149551in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.149985in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.150493in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.151074in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.151729in}}%
\pgfpathlineto{\pgfqpoint{1.019442in}{2.152303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943714,0.256671,0.188697}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023288in}{2.151729in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.151074in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.150493in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.149985in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.149551in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.149190in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.148901in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.148685in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.148541in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.148469in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.148469in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.148541in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.148685in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.148901in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.149190in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.149551in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.149985in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.150493in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.151074in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.151729in}}%
\pgfpathlineto{\pgfqpoint{1.119949in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.152458in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.153264in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.154145in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.155102in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.156138in}}%
\pgfpathlineto{\pgfqpoint{1.143093in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.157251in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.158445in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.159719in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.161074in}}%
\pgfpathlineto{\pgfqpoint{1.160292in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.162513in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.164037in}}%
\pgfpathlineto{\pgfqpoint{1.174460in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.165645in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.167343in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.169129in}}%
\pgfpathlineto{\pgfqpoint{1.186709in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.171006in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.172978in}}%
\pgfpathlineto{\pgfqpoint{1.197624in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.175044in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.177209in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.179474in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.181844in}}%
\pgfpathlineto{\pgfqpoint{1.216554in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.184320in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.186906in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.189608in}}%
\pgfpathlineto{\pgfqpoint{1.232733in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.192424in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.195366in}}%
\pgfpathlineto{\pgfqpoint{1.240029in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.198435in}}%
\pgfpathlineto{\pgfqpoint{1.246898in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.204972in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.208459in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.212097in}}%
\pgfpathlineto{\pgfqpoint{1.265330in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.215895in}}%
\pgfpathlineto{\pgfqpoint{1.270864in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.219862in}}%
\pgfpathlineto{\pgfqpoint{1.276134in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{1.281160in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.232895in}}%
\pgfpathlineto{\pgfqpoint{1.290543in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.237662in}}%
\pgfpathlineto{\pgfqpoint{1.294929in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.242668in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.247931in}}%
\pgfpathlineto{\pgfqpoint{1.303150in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.253474in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.310696in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.259338in}}%
\pgfpathlineto{\pgfqpoint{1.314233in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.265552in}}%
\pgfpathlineto{\pgfqpoint{1.317626in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.320879in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.272150in}}%
\pgfpathlineto{\pgfqpoint{1.323993in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.279208in}}%
\pgfpathlineto{\pgfqpoint{1.326979in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.329838in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.286784in}}%
\pgfpathlineto{\pgfqpoint{1.332576in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.335196in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.294971in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.340094in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.303907in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.313779in}}%
\pgfpathlineto{\pgfqpoint{1.346634in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.350486in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.324858in}}%
\pgfpathlineto{\pgfqpoint{1.352264in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.353948in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.337673in}}%
\pgfpathlineto{\pgfqpoint{1.355539in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.357038in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.358446in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.359766in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.353229in}}%
\pgfpathlineto{\pgfqpoint{1.360997in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.362142in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.364175in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.365065in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.374163in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.366596in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.367799in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.368279in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.368678in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.369236in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.369396in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.369475in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.369475in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.369396in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.369236in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.368678in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.368279in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.367799in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.366596in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.465069in}}%
\pgfpathlineto{\pgfqpoint{1.365065in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.364175in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.362142in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.360997in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{2.486003in}}%
\pgfpathlineto{\pgfqpoint{1.359766in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.358446in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.357038in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.355539in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{1.353948in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.352264in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.514375in}}%
\pgfpathlineto{\pgfqpoint{1.350486in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.346634in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{2.525453in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.535326in}}%
\pgfpathlineto{\pgfqpoint{1.340094in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.337700in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{2.544261in}}%
\pgfpathlineto{\pgfqpoint{1.335196in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.332576in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.552448in}}%
\pgfpathlineto{\pgfqpoint{1.329838in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.326979in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.560024in}}%
\pgfpathlineto{\pgfqpoint{1.323993in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.567082in}}%
\pgfpathlineto{\pgfqpoint{1.320879in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.317626in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.573681in}}%
\pgfpathlineto{\pgfqpoint{1.314233in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.579894in}}%
\pgfpathlineto{\pgfqpoint{1.310696in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.307005in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.585758in}}%
\pgfpathlineto{\pgfqpoint{1.303150in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.591301in}}%
\pgfpathlineto{\pgfqpoint{1.299128in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.596565in}}%
\pgfpathlineto{\pgfqpoint{1.294929in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.290543in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.606337in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.610883in}}%
\pgfpathlineto{\pgfqpoint{1.281160in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.615222in}}%
\pgfpathlineto{\pgfqpoint{1.276134in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.619370in}}%
\pgfpathlineto{\pgfqpoint{1.270864in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.623337in}}%
\pgfpathlineto{\pgfqpoint{1.265330in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.627135in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.630773in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.634260in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.637598in}}%
\pgfpathlineto{\pgfqpoint{1.246898in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.640797in}}%
\pgfpathlineto{\pgfqpoint{1.240029in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.643866in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.646808in}}%
\pgfpathlineto{\pgfqpoint{1.232733in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.649625in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.652326in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{1.216554in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.657388in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.659758in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.662023in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.664188in}}%
\pgfpathlineto{\pgfqpoint{1.197624in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.666255in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.668226in}}%
\pgfpathlineto{\pgfqpoint{1.186709in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.670104in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.671889in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.673587in}}%
\pgfpathlineto{\pgfqpoint{1.174460in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.675196in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.676719in}}%
\pgfpathlineto{\pgfqpoint{1.160292in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.678158in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.679513in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.680787in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.681981in}}%
\pgfpathlineto{\pgfqpoint{1.143093in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.683095in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.684130in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.685088in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.685969in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.686774in}}%
\pgfpathlineto{\pgfqpoint{1.119949in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.688740in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.689247in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.689681in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.690042in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.690331in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.690547in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.690691in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.690763in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.690763in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.690691in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.690547in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.690331in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.690042in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.689681in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.689247in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.688740in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{1.019442in}{2.686929in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.686774in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.685969in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.685088in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.684130in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.683095in}}%
\pgfpathlineto{\pgfqpoint{0.996298in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.681981in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.680787in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.679513in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.678158in}}%
\pgfpathlineto{\pgfqpoint{0.979099in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.676719in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.675196in}}%
\pgfpathlineto{\pgfqpoint{0.964930in}{2.673674in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.673587in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.671889in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.670104in}}%
\pgfpathlineto{\pgfqpoint{0.952682in}{2.669256in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.668226in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.666255in}}%
\pgfpathlineto{\pgfqpoint{0.941767in}{2.664837in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.664188in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.662023in}}%
\pgfpathlineto{\pgfqpoint{0.931888in}{2.660419in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.659758in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.657388in}}%
\pgfpathlineto{\pgfqpoint{0.922837in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.652326in}}%
\pgfpathlineto{\pgfqpoint{0.914460in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.649625in}}%
\pgfpathlineto{\pgfqpoint{0.906658in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.646808in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.643866in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.640797in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.637598in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.634260in}}%
\pgfpathlineto{\pgfqpoint{0.886009in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.630773in}}%
\pgfpathlineto{\pgfqpoint{0.879881in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.627135in}}%
\pgfpathlineto{\pgfqpoint{0.874061in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.623337in}}%
\pgfpathlineto{\pgfqpoint{0.868527in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.619370in}}%
\pgfpathlineto{\pgfqpoint{0.863257in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.615222in}}%
\pgfpathlineto{\pgfqpoint{0.858231in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.610883in}}%
\pgfpathlineto{\pgfqpoint{0.853433in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.606337in}}%
\pgfpathlineto{\pgfqpoint{0.848848in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{0.844462in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.596565in}}%
\pgfpathlineto{\pgfqpoint{0.840263in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.591301in}}%
\pgfpathlineto{\pgfqpoint{0.836241in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.585758in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.828695in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.579894in}}%
\pgfpathlineto{\pgfqpoint{0.825158in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.573681in}}%
\pgfpathlineto{\pgfqpoint{0.821765in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.818512in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.567082in}}%
\pgfpathlineto{\pgfqpoint{0.815398in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.560024in}}%
\pgfpathlineto{\pgfqpoint{0.812412in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.809553in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.552448in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.804195in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.544261in}}%
\pgfpathlineto{\pgfqpoint{0.801691in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.799297in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.535326in}}%
\pgfpathlineto{\pgfqpoint{0.797012in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.794833in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.525453in}}%
\pgfpathlineto{\pgfqpoint{0.792757in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.790782in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.788905in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.514375in}}%
\pgfpathlineto{\pgfqpoint{0.787127in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.785443in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.501559in}}%
\pgfpathlineto{\pgfqpoint{0.783852in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.779625in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.486003in}}%
\pgfpathlineto{\pgfqpoint{0.778394in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.776191in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.775216in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.774326in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.465069in}}%
\pgfpathlineto{\pgfqpoint{0.773519in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.772795in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.772153in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.771592in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.770713in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.770394in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.770155in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.769995in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.769916in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.769995in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.770155in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.770394in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.770713in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.771592in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.772153in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.772795in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.773519in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{2.374163in}}%
\pgfpathlineto{\pgfqpoint{0.774326in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.775216in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.776191in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.777249in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.778394in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{2.353229in}}%
\pgfpathlineto{\pgfqpoint{0.779625in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.780945in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.783852in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{2.337673in}}%
\pgfpathlineto{\pgfqpoint{0.785443in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.787127in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{2.324858in}}%
\pgfpathlineto{\pgfqpoint{0.788905in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.790782in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.792757in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{2.313779in}}%
\pgfpathlineto{\pgfqpoint{0.794833in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.797012in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{2.303907in}}%
\pgfpathlineto{\pgfqpoint{0.799297in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.801691in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{2.294971in}}%
\pgfpathlineto{\pgfqpoint{0.804195in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.286784in}}%
\pgfpathlineto{\pgfqpoint{0.809553in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.812412in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.279208in}}%
\pgfpathlineto{\pgfqpoint{0.815398in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.272150in}}%
\pgfpathlineto{\pgfqpoint{0.818512in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.821765in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.265552in}}%
\pgfpathlineto{\pgfqpoint{0.825158in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.259338in}}%
\pgfpathlineto{\pgfqpoint{0.828695in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.253474in}}%
\pgfpathlineto{\pgfqpoint{0.836241in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.247931in}}%
\pgfpathlineto{\pgfqpoint{0.840263in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.242668in}}%
\pgfpathlineto{\pgfqpoint{0.844462in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.237662in}}%
\pgfpathlineto{\pgfqpoint{0.848848in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.232895in}}%
\pgfpathlineto{\pgfqpoint{0.853433in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{0.858231in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.224010in}}%
\pgfpathlineto{\pgfqpoint{0.863257in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.219862in}}%
\pgfpathlineto{\pgfqpoint{0.868527in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.215895in}}%
\pgfpathlineto{\pgfqpoint{0.874061in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.212097in}}%
\pgfpathlineto{\pgfqpoint{0.879881in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.208459in}}%
\pgfpathlineto{\pgfqpoint{0.886009in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.204972in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{0.892493in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.198435in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.195366in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.192424in}}%
\pgfpathlineto{\pgfqpoint{0.906658in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.189608in}}%
\pgfpathlineto{\pgfqpoint{0.914460in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.186906in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.184320in}}%
\pgfpathlineto{\pgfqpoint{0.922837in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.181844in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.179474in}}%
\pgfpathlineto{\pgfqpoint{0.931888in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.177209in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.175044in}}%
\pgfpathlineto{\pgfqpoint{0.941767in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.172978in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.171006in}}%
\pgfpathlineto{\pgfqpoint{0.952682in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.169129in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.167343in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.165645in}}%
\pgfpathlineto{\pgfqpoint{0.964930in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.164037in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.162513in}}%
\pgfpathlineto{\pgfqpoint{0.979099in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.161074in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.159719in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.158445in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.157251in}}%
\pgfpathlineto{\pgfqpoint{0.996298in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.156138in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.155102in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.154145in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.153264in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.152458in}}%
\pgfpathlineto{\pgfqpoint{1.019442in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.151729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.044660in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.183387in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.183884in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.184465in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.185131in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.185881in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.186717in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.187640in}}%
\pgfpathlineto{\pgfqpoint{1.013468in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.188654in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.189756in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.190947in}}%
\pgfpathlineto{\pgfqpoint{0.994588in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.192230in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.193610in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.195083in}}%
\pgfpathlineto{\pgfqpoint{0.979831in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.196652in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.198324in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.200095in}}%
\pgfpathlineto{\pgfqpoint{0.967428in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.201971in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.203954in}}%
\pgfpathlineto{\pgfqpoint{0.956568in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.206045in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.208251in}}%
\pgfpathlineto{\pgfqpoint{0.946859in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.210572in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.213015in}}%
\pgfpathlineto{\pgfqpoint{0.938046in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.215583in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.218277in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.221113in}}%
\pgfpathlineto{\pgfqpoint{0.922470in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.224085in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.227201in}}%
\pgfpathlineto{\pgfqpoint{0.915493in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.230480in}}%
\pgfpathlineto{\pgfqpoint{0.908986in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.233919in}}%
\pgfpathlineto{\pgfqpoint{0.902865in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{0.897096in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.241317in}}%
\pgfpathlineto{\pgfqpoint{0.891647in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.245301in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.249494in}}%
\pgfpathlineto{\pgfqpoint{0.886493in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.253912in}}%
\pgfpathlineto{\pgfqpoint{0.881608in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.876973in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.258574in}}%
\pgfpathlineto{\pgfqpoint{0.872568in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.263502in}}%
\pgfpathlineto{\pgfqpoint{0.868378in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.268720in}}%
\pgfpathlineto{\pgfqpoint{0.864389in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.274256in}}%
\pgfpathlineto{\pgfqpoint{0.860587in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.280142in}}%
\pgfpathlineto{\pgfqpoint{0.856962in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.853516in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.286453in}}%
\pgfpathlineto{\pgfqpoint{0.850231in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.293214in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.300541in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.838577in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.308512in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.833571in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.317294in}}%
\pgfpathlineto{\pgfqpoint{0.831259in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.829067in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.327116in}}%
\pgfpathlineto{\pgfqpoint{0.826993in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.825036in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.823186in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.338335in}}%
\pgfpathlineto{\pgfqpoint{0.821452in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.819824in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.818298in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.351683in}}%
\pgfpathlineto{\pgfqpoint{0.816880in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.815562in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.814344in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.368759in}}%
\pgfpathlineto{\pgfqpoint{0.813223in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.812203in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.811279in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.810449in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.809713in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.808521in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.396972in}}%
\pgfpathlineto{\pgfqpoint{0.808065in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.807701in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.807428in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.807246in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.807155in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.807155in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.807246in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.807428in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.807701in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.808065in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.442260in}}%
\pgfpathlineto{\pgfqpoint{0.808521in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.809713in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.810449in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.811279in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.812203in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.813223in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.470473in}}%
\pgfpathlineto{\pgfqpoint{0.814344in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.815562in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.816880in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.487550in}}%
\pgfpathlineto{\pgfqpoint{0.818298in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.819824in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.821452in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.500897in}}%
\pgfpathlineto{\pgfqpoint{0.823186in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.825036in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.826993in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.512116in}}%
\pgfpathlineto{\pgfqpoint{0.829067in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.831259in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.521939in}}%
\pgfpathlineto{\pgfqpoint{0.833571in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.530720in}}%
\pgfpathlineto{\pgfqpoint{0.838577in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.538692in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.546018in}}%
\pgfpathlineto{\pgfqpoint{0.850231in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.552780in}}%
\pgfpathlineto{\pgfqpoint{0.853516in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.856962in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.559090in}}%
\pgfpathlineto{\pgfqpoint{0.860587in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.564976in}}%
\pgfpathlineto{\pgfqpoint{0.864389in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.570512in}}%
\pgfpathlineto{\pgfqpoint{0.868378in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.575730in}}%
\pgfpathlineto{\pgfqpoint{0.872568in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.580659in}}%
\pgfpathlineto{\pgfqpoint{0.876973in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.881608in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.585321in}}%
\pgfpathlineto{\pgfqpoint{0.886493in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.589739in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.593931in}}%
\pgfpathlineto{\pgfqpoint{0.891647in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.597915in}}%
\pgfpathlineto{\pgfqpoint{0.897096in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.601705in}}%
\pgfpathlineto{\pgfqpoint{0.902865in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.908986in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.608752in}}%
\pgfpathlineto{\pgfqpoint{0.915493in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.612031in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.615148in}}%
\pgfpathlineto{\pgfqpoint{0.922470in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.618119in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.620955in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.623649in}}%
\pgfpathlineto{\pgfqpoint{0.938046in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.626217in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.628660in}}%
\pgfpathlineto{\pgfqpoint{0.946859in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.630981in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.633187in}}%
\pgfpathlineto{\pgfqpoint{0.956568in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.635279in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.637261in}}%
\pgfpathlineto{\pgfqpoint{0.967428in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.639138in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.640908in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.642581in}}%
\pgfpathlineto{\pgfqpoint{0.979831in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.644149in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.645622in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.647002in}}%
\pgfpathlineto{\pgfqpoint{0.994588in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.648285in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.649476in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.650579in}}%
\pgfpathlineto{\pgfqpoint{1.013468in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.651593in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.652515in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.653351in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.654101in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.654767in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.655348in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.655845in}}%
\pgfpathlineto{\pgfqpoint{1.044660in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.656258in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.656587in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.656998in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.657080in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.657080in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.656998in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.656587in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.656258in}}%
\pgfpathlineto{\pgfqpoint{1.094730in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.655845in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.655348in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.654767in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.654101in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.653351in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.652515in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.651593in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.650579in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.649476in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.648285in}}%
\pgfpathlineto{\pgfqpoint{1.144803in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.647002in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.645622in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.644149in}}%
\pgfpathlineto{\pgfqpoint{1.159560in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.642581in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.640908in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.639138in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.637261in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.635279in}}%
\pgfpathlineto{\pgfqpoint{1.182823in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.633187in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.630981in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.628660in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.626217in}}%
\pgfpathlineto{\pgfqpoint{1.201345in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.623649in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.620955in}}%
\pgfpathlineto{\pgfqpoint{1.209445in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.618119in}}%
\pgfpathlineto{\pgfqpoint{1.216921in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.615148in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.612031in}}%
\pgfpathlineto{\pgfqpoint{1.223898in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.608752in}}%
\pgfpathlineto{\pgfqpoint{1.230405in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.236526in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.601705in}}%
\pgfpathlineto{\pgfqpoint{1.242295in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.597915in}}%
\pgfpathlineto{\pgfqpoint{1.247744in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.593931in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.589739in}}%
\pgfpathlineto{\pgfqpoint{1.252898in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.585321in}}%
\pgfpathlineto{\pgfqpoint{1.257783in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.262418in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.580659in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.575730in}}%
\pgfpathlineto{\pgfqpoint{1.271013in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.570512in}}%
\pgfpathlineto{\pgfqpoint{1.275002in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.564976in}}%
\pgfpathlineto{\pgfqpoint{1.278804in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.559090in}}%
\pgfpathlineto{\pgfqpoint{1.282429in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.552780in}}%
\pgfpathlineto{\pgfqpoint{1.289160in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.546018in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.295274in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.538692in}}%
\pgfpathlineto{\pgfqpoint{1.298113in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.300814in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.530720in}}%
\pgfpathlineto{\pgfqpoint{1.303380in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.521939in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.310324in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.512116in}}%
\pgfpathlineto{\pgfqpoint{1.312398in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.316205in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.500897in}}%
\pgfpathlineto{\pgfqpoint{1.317939in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.319567in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.321093in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.487550in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.323829in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.325047in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.470473in}}%
\pgfpathlineto{\pgfqpoint{1.326168in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.327188in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.328112in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.328942in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.329678in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.330320in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.330870in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.442260in}}%
\pgfpathlineto{\pgfqpoint{1.331326in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.331690in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.331963in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.332145in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.332236in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.332236in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.332145in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.331963in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.331690in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.331326in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.396972in}}%
\pgfpathlineto{\pgfqpoint{1.330870in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.330320in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.329678in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.328942in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.328112in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.327188in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.326168in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.368759in}}%
\pgfpathlineto{\pgfqpoint{1.325047in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.323829in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.351683in}}%
\pgfpathlineto{\pgfqpoint{1.321093in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.319567in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.317939in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.338335in}}%
\pgfpathlineto{\pgfqpoint{1.316205in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.312398in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.327116in}}%
\pgfpathlineto{\pgfqpoint{1.310324in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.317294in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.303380in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.308512in}}%
\pgfpathlineto{\pgfqpoint{1.300814in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.298113in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.300541in}}%
\pgfpathlineto{\pgfqpoint{1.295274in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.293214in}}%
\pgfpathlineto{\pgfqpoint{1.289160in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.286453in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.282429in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.280142in}}%
\pgfpathlineto{\pgfqpoint{1.278804in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.274256in}}%
\pgfpathlineto{\pgfqpoint{1.275002in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.268720in}}%
\pgfpathlineto{\pgfqpoint{1.271013in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.263502in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.258574in}}%
\pgfpathlineto{\pgfqpoint{1.262418in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.257783in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.253912in}}%
\pgfpathlineto{\pgfqpoint{1.252898in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.249494in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.245301in}}%
\pgfpathlineto{\pgfqpoint{1.247744in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.241317in}}%
\pgfpathlineto{\pgfqpoint{1.242295in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{1.236526in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.233919in}}%
\pgfpathlineto{\pgfqpoint{1.230405in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.230480in}}%
\pgfpathlineto{\pgfqpoint{1.223898in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.227201in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.224085in}}%
\pgfpathlineto{\pgfqpoint{1.216921in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.221113in}}%
\pgfpathlineto{\pgfqpoint{1.209445in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.218277in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.215583in}}%
\pgfpathlineto{\pgfqpoint{1.201345in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.213015in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.210572in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.208251in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.206045in}}%
\pgfpathlineto{\pgfqpoint{1.182823in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.203954in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.201971in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.200095in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.198324in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.196652in}}%
\pgfpathlineto{\pgfqpoint{1.159560in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.195083in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.193610in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.192230in}}%
\pgfpathlineto{\pgfqpoint{1.144803in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.190947in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.189756in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.188654in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.187640in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.186717in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.185881in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.185131in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.184465in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.183884in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.183387in}}%
\pgfpathlineto{\pgfqpoint{1.094730in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.182974in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.182645in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.182398in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.182234in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.182152in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.182152in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.182234in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.182398in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.182645in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.182974in}}%
\pgfpathlineto{\pgfqpoint{1.044660in}{2.183232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876909,0.172703,0.147405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047713in}{2.182974in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.182645in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.182398in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.182234in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.182152in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.182152in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.182234in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.182398in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.182645in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.182974in}}%
\pgfpathlineto{\pgfqpoint{1.094730in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.183387in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.183884in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.184465in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.185131in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.185881in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.186717in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.187640in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.188654in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.189756in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.190947in}}%
\pgfpathlineto{\pgfqpoint{1.144803in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.192230in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.193610in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.195083in}}%
\pgfpathlineto{\pgfqpoint{1.159560in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.196652in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.198324in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.200095in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.201971in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.203954in}}%
\pgfpathlineto{\pgfqpoint{1.182823in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.206045in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.208251in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.210572in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.213015in}}%
\pgfpathlineto{\pgfqpoint{1.201345in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.215583in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.218277in}}%
\pgfpathlineto{\pgfqpoint{1.209445in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.221113in}}%
\pgfpathlineto{\pgfqpoint{1.216921in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.224085in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.227201in}}%
\pgfpathlineto{\pgfqpoint{1.223898in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.230480in}}%
\pgfpathlineto{\pgfqpoint{1.230405in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.233919in}}%
\pgfpathlineto{\pgfqpoint{1.236526in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{1.242295in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.241317in}}%
\pgfpathlineto{\pgfqpoint{1.247744in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.245301in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.249494in}}%
\pgfpathlineto{\pgfqpoint{1.252898in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.253912in}}%
\pgfpathlineto{\pgfqpoint{1.257783in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.262418in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.258574in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.263502in}}%
\pgfpathlineto{\pgfqpoint{1.271013in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.268720in}}%
\pgfpathlineto{\pgfqpoint{1.275002in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.274256in}}%
\pgfpathlineto{\pgfqpoint{1.278804in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.280142in}}%
\pgfpathlineto{\pgfqpoint{1.282429in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.286453in}}%
\pgfpathlineto{\pgfqpoint{1.289160in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.293214in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.295274in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.300541in}}%
\pgfpathlineto{\pgfqpoint{1.298113in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.300814in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.308512in}}%
\pgfpathlineto{\pgfqpoint{1.303380in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.317294in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.310324in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.327116in}}%
\pgfpathlineto{\pgfqpoint{1.312398in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.316205in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.338335in}}%
\pgfpathlineto{\pgfqpoint{1.317939in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.319567in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.321093in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.351683in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.323829in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.325047in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.368759in}}%
\pgfpathlineto{\pgfqpoint{1.326168in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.327188in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.328112in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.328942in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.329678in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.330320in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.330870in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.396972in}}%
\pgfpathlineto{\pgfqpoint{1.331326in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.331690in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.331963in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.332145in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.332236in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.332236in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.332145in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.331963in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.331690in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.331326in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{2.442260in}}%
\pgfpathlineto{\pgfqpoint{1.330870in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.330320in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.329678in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.328942in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.328112in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.327188in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.326168in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.470473in}}%
\pgfpathlineto{\pgfqpoint{1.325047in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.323829in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.322511in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{2.487550in}}%
\pgfpathlineto{\pgfqpoint{1.321093in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.319567in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.317939in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{2.500897in}}%
\pgfpathlineto{\pgfqpoint{1.316205in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.312398in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{2.512116in}}%
\pgfpathlineto{\pgfqpoint{1.310324in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.308132in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{2.521939in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.303380in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{2.530720in}}%
\pgfpathlineto{\pgfqpoint{1.300814in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.298113in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{2.538692in}}%
\pgfpathlineto{\pgfqpoint{1.295274in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.546018in}}%
\pgfpathlineto{\pgfqpoint{1.289160in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.552780in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.282429in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.559090in}}%
\pgfpathlineto{\pgfqpoint{1.278804in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.564976in}}%
\pgfpathlineto{\pgfqpoint{1.275002in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.570512in}}%
\pgfpathlineto{\pgfqpoint{1.271013in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.575730in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.580659in}}%
\pgfpathlineto{\pgfqpoint{1.262418in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.257783in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.585321in}}%
\pgfpathlineto{\pgfqpoint{1.252898in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.589739in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.593931in}}%
\pgfpathlineto{\pgfqpoint{1.247744in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.597915in}}%
\pgfpathlineto{\pgfqpoint{1.242295in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.601705in}}%
\pgfpathlineto{\pgfqpoint{1.236526in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{1.230405in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.608752in}}%
\pgfpathlineto{\pgfqpoint{1.223898in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.612031in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.615148in}}%
\pgfpathlineto{\pgfqpoint{1.216921in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.618119in}}%
\pgfpathlineto{\pgfqpoint{1.209445in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.620955in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.623649in}}%
\pgfpathlineto{\pgfqpoint{1.201345in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.626217in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.628660in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.630981in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.633187in}}%
\pgfpathlineto{\pgfqpoint{1.182823in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.635279in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.637261in}}%
\pgfpathlineto{\pgfqpoint{1.171963in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.639138in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.640908in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.642581in}}%
\pgfpathlineto{\pgfqpoint{1.159560in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.644149in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.645622in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.647002in}}%
\pgfpathlineto{\pgfqpoint{1.144803in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.648285in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.649476in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.650579in}}%
\pgfpathlineto{\pgfqpoint{1.125923in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.651593in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.652515in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.653351in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.654101in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.654767in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.655348in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.655845in}}%
\pgfpathlineto{\pgfqpoint{1.094730in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.656258in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.656587in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.656998in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.657080in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.657080in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.656998in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.656834in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.656587in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.656258in}}%
\pgfpathlineto{\pgfqpoint{1.044660in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.655845in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.655348in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.654767in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.654101in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.653351in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.652515in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.651593in}}%
\pgfpathlineto{\pgfqpoint{1.013468in}{2.651582in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.650579in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.649476in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.648285in}}%
\pgfpathlineto{\pgfqpoint{0.994588in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.647002in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.645622in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.644149in}}%
\pgfpathlineto{\pgfqpoint{0.979831in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.642581in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.640908in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.639138in}}%
\pgfpathlineto{\pgfqpoint{0.967428in}{2.638327in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.637261in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.635279in}}%
\pgfpathlineto{\pgfqpoint{0.956568in}{2.633909in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.633187in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.630981in}}%
\pgfpathlineto{\pgfqpoint{0.946859in}{2.629490in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.628660in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.626217in}}%
\pgfpathlineto{\pgfqpoint{0.938046in}{2.625072in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.623649in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.620955in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.618119in}}%
\pgfpathlineto{\pgfqpoint{0.922470in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.615148in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.612031in}}%
\pgfpathlineto{\pgfqpoint{0.915493in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.608752in}}%
\pgfpathlineto{\pgfqpoint{0.908986in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.605313in}}%
\pgfpathlineto{\pgfqpoint{0.902865in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.601705in}}%
\pgfpathlineto{\pgfqpoint{0.897096in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.597915in}}%
\pgfpathlineto{\pgfqpoint{0.891647in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.593931in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.589739in}}%
\pgfpathlineto{\pgfqpoint{0.886493in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.585321in}}%
\pgfpathlineto{\pgfqpoint{0.881608in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.876973in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.580659in}}%
\pgfpathlineto{\pgfqpoint{0.872568in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.575730in}}%
\pgfpathlineto{\pgfqpoint{0.868378in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.570512in}}%
\pgfpathlineto{\pgfqpoint{0.864389in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.564976in}}%
\pgfpathlineto{\pgfqpoint{0.860587in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.559090in}}%
\pgfpathlineto{\pgfqpoint{0.856962in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.853516in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.552780in}}%
\pgfpathlineto{\pgfqpoint{0.850231in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.546018in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.538692in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.838577in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.530720in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.833571in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.521939in}}%
\pgfpathlineto{\pgfqpoint{0.831259in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.829067in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.512116in}}%
\pgfpathlineto{\pgfqpoint{0.826993in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.825036in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.823186in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.500897in}}%
\pgfpathlineto{\pgfqpoint{0.821452in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.819824in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.818298in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.487550in}}%
\pgfpathlineto{\pgfqpoint{0.816880in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.815562in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.814344in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.470473in}}%
\pgfpathlineto{\pgfqpoint{0.813223in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.812203in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.811279in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.810449in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.809713in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.808521in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.442260in}}%
\pgfpathlineto{\pgfqpoint{0.808065in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.807701in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.807428in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.807246in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.807155in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.807155in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.807246in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.807428in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.807701in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.808065in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{2.396972in}}%
\pgfpathlineto{\pgfqpoint{0.808521in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.809713in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.810449in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.811279in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.812203in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.813223in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{2.368759in}}%
\pgfpathlineto{\pgfqpoint{0.814344in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.815562in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.816880in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{2.351683in}}%
\pgfpathlineto{\pgfqpoint{0.818298in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.819824in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.821452in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{2.338335in}}%
\pgfpathlineto{\pgfqpoint{0.823186in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.825036in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.826993in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{2.327116in}}%
\pgfpathlineto{\pgfqpoint{0.829067in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.831259in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{2.317294in}}%
\pgfpathlineto{\pgfqpoint{0.833571in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{2.308512in}}%
\pgfpathlineto{\pgfqpoint{0.838577in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{2.300541in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.847095in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.293214in}}%
\pgfpathlineto{\pgfqpoint{0.850231in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.286453in}}%
\pgfpathlineto{\pgfqpoint{0.853516in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.856962in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.280142in}}%
\pgfpathlineto{\pgfqpoint{0.860587in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.274256in}}%
\pgfpathlineto{\pgfqpoint{0.864389in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.268720in}}%
\pgfpathlineto{\pgfqpoint{0.868378in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.263502in}}%
\pgfpathlineto{\pgfqpoint{0.872568in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.258574in}}%
\pgfpathlineto{\pgfqpoint{0.876973in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.881608in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.253912in}}%
\pgfpathlineto{\pgfqpoint{0.886493in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.249494in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.245301in}}%
\pgfpathlineto{\pgfqpoint{0.891647in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.241317in}}%
\pgfpathlineto{\pgfqpoint{0.897096in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{0.902865in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.233919in}}%
\pgfpathlineto{\pgfqpoint{0.908986in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.230480in}}%
\pgfpathlineto{\pgfqpoint{0.915493in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.227201in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.224085in}}%
\pgfpathlineto{\pgfqpoint{0.922470in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.221113in}}%
\pgfpathlineto{\pgfqpoint{0.929946in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.218277in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.215583in}}%
\pgfpathlineto{\pgfqpoint{0.938046in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.213015in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.210572in}}%
\pgfpathlineto{\pgfqpoint{0.946859in}{2.209742in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.208251in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.206045in}}%
\pgfpathlineto{\pgfqpoint{0.956568in}{2.205324in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.203954in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.201971in}}%
\pgfpathlineto{\pgfqpoint{0.967428in}{2.200905in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.200095in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.198324in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.196652in}}%
\pgfpathlineto{\pgfqpoint{0.979831in}{2.196487in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.195083in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.193610in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.192230in}}%
\pgfpathlineto{\pgfqpoint{0.994588in}{2.192068in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.190947in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.189756in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.188654in}}%
\pgfpathlineto{\pgfqpoint{1.013468in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.187640in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.186717in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.185881in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.185131in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.184465in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.183884in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.183387in}}%
\pgfpathlineto{\pgfqpoint{1.044660in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.182974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.041483in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.219003in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.219688in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.220472in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.221356in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.222341in}}%
\pgfpathlineto{\pgfqpoint{1.015448in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.223432in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.224633in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.225939in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.227350in}}%
\pgfpathlineto{\pgfqpoint{0.998651in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.228884in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.230529in}}%
\pgfpathlineto{\pgfqpoint{0.985456in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.232289in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.234179in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.236184in}}%
\pgfpathlineto{\pgfqpoint{0.974279in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.238331in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.240600in}}%
\pgfpathlineto{\pgfqpoint{0.964523in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.243023in}}%
\pgfpathlineto{\pgfqpoint{0.955820in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.245580in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.248296in}}%
\pgfpathlineto{\pgfqpoint{0.947928in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.251171in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.254205in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.257427in}}%
\pgfpathlineto{\pgfqpoint{0.934020in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.260837in}}%
\pgfpathlineto{\pgfqpoint{0.927832in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.264443in}}%
\pgfpathlineto{\pgfqpoint{0.922059in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.268262in}}%
\pgfpathlineto{\pgfqpoint{0.916659in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.272313in}}%
\pgfpathlineto{\pgfqpoint{0.911595in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.276616in}}%
\pgfpathlineto{\pgfqpoint{0.906837in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.281196in}}%
\pgfpathlineto{\pgfqpoint{0.902359in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.286081in}}%
\pgfpathlineto{\pgfqpoint{0.898136in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.291303in}}%
\pgfpathlineto{\pgfqpoint{0.894149in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.296899in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.886817in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.302926in}}%
\pgfpathlineto{\pgfqpoint{0.883462in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.309479in}}%
\pgfpathlineto{\pgfqpoint{0.880285in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.877281in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.316617in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.324489in}}%
\pgfpathlineto{\pgfqpoint{0.871776in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.869267in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{0.866893in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.864676in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.862587in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.343422in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.858823in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.355357in}}%
\pgfpathlineto{\pgfqpoint{0.857126in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.855566in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.854122in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.852794in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.370550in}}%
\pgfpathlineto{\pgfqpoint{0.851588in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.850499in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.849522in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.848655in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.847898in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{0.847252in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.846719in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.846292in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.845973in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.845654in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.845654in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.845973in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.846292in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.846719in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.847252in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.445134in}}%
\pgfpathlineto{\pgfqpoint{0.847898in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.848655in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.849522in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.850499in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.851588in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.468683in}}%
\pgfpathlineto{\pgfqpoint{0.852794in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.854122in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.855566in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.857126in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.483875in}}%
\pgfpathlineto{\pgfqpoint{0.858823in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.495810in}}%
\pgfpathlineto{\pgfqpoint{0.862587in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.864676in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.866893in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.505919in}}%
\pgfpathlineto{\pgfqpoint{0.869267in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.871776in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.514743in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.522615in}}%
\pgfpathlineto{\pgfqpoint{0.877281in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.880285in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.529753in}}%
\pgfpathlineto{\pgfqpoint{0.883462in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.536306in}}%
\pgfpathlineto{\pgfqpoint{0.886817in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{0.894149in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.547929in}}%
\pgfpathlineto{\pgfqpoint{0.898136in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.553151in}}%
\pgfpathlineto{\pgfqpoint{0.902359in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.558036in}}%
\pgfpathlineto{\pgfqpoint{0.906837in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.562616in}}%
\pgfpathlineto{\pgfqpoint{0.911595in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.566919in}}%
\pgfpathlineto{\pgfqpoint{0.916659in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.570970in}}%
\pgfpathlineto{\pgfqpoint{0.922059in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.574789in}}%
\pgfpathlineto{\pgfqpoint{0.927832in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.578396in}}%
\pgfpathlineto{\pgfqpoint{0.934020in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.581805in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.585027in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.588062in}}%
\pgfpathlineto{\pgfqpoint{0.947928in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.590936in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.593653in}}%
\pgfpathlineto{\pgfqpoint{0.955820in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.596209in}}%
\pgfpathlineto{\pgfqpoint{0.964523in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.598632in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.600901in}}%
\pgfpathlineto{\pgfqpoint{0.974279in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.603049in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.605053in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.606943in}}%
\pgfpathlineto{\pgfqpoint{0.985456in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.608703in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.610348in}}%
\pgfpathlineto{\pgfqpoint{0.998651in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.611882in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.613294in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.614599in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.615801in}}%
\pgfpathlineto{\pgfqpoint{1.015448in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.616891in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.617876in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.618760in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.619544in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.620229in}}%
\pgfpathlineto{\pgfqpoint{1.041483in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.620813in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.621296in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.621681in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.621970in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.622163in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.622259in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.622259in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.622163in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.621970in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.621681in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.621296in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.620813in}}%
\pgfpathlineto{\pgfqpoint{1.097908in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.620229in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.619544in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.618760in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.617876in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.616891in}}%
\pgfpathlineto{\pgfqpoint{1.123943in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.615801in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.614599in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.613294in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.611882in}}%
\pgfpathlineto{\pgfqpoint{1.140740in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.610348in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.608703in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.606943in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.605053in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.603049in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.600901in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.598632in}}%
\pgfpathlineto{\pgfqpoint{1.174868in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.596209in}}%
\pgfpathlineto{\pgfqpoint{1.183571in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.593653in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.590936in}}%
\pgfpathlineto{\pgfqpoint{1.191463in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.588062in}}%
\pgfpathlineto{\pgfqpoint{1.198708in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.585027in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.581805in}}%
\pgfpathlineto{\pgfqpoint{1.205371in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.578396in}}%
\pgfpathlineto{\pgfqpoint{1.211559in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.574789in}}%
\pgfpathlineto{\pgfqpoint{1.217332in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.570970in}}%
\pgfpathlineto{\pgfqpoint{1.222732in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.566919in}}%
\pgfpathlineto{\pgfqpoint{1.227796in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.562616in}}%
\pgfpathlineto{\pgfqpoint{1.232553in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.558036in}}%
\pgfpathlineto{\pgfqpoint{1.237032in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.553151in}}%
\pgfpathlineto{\pgfqpoint{1.241255in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.547929in}}%
\pgfpathlineto{\pgfqpoint{1.245242in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.252574in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.536306in}}%
\pgfpathlineto{\pgfqpoint{1.255929in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.529753in}}%
\pgfpathlineto{\pgfqpoint{1.259106in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.522615in}}%
\pgfpathlineto{\pgfqpoint{1.264937in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.514743in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.270124in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.505919in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.274715in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.276804in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.495810in}}%
\pgfpathlineto{\pgfqpoint{1.278750in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.280568in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.483875in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.285269in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.286597in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.468683in}}%
\pgfpathlineto{\pgfqpoint{1.287803in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.288892in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.289869in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.290736in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.445134in}}%
\pgfpathlineto{\pgfqpoint{1.292138in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.293099in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.293418in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.293631in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.293737in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.293737in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.293631in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.293418in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.293099in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.292138in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.290736in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.289869in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.288892in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.287803in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.370550in}}%
\pgfpathlineto{\pgfqpoint{1.286597in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.285269in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.355357in}}%
\pgfpathlineto{\pgfqpoint{1.280568in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.278750in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.343422in}}%
\pgfpathlineto{\pgfqpoint{1.276804in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.274715in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{1.270124in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.324489in}}%
\pgfpathlineto{\pgfqpoint{1.264937in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.316617in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.259106in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.309479in}}%
\pgfpathlineto{\pgfqpoint{1.255929in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.302926in}}%
\pgfpathlineto{\pgfqpoint{1.252574in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.296899in}}%
\pgfpathlineto{\pgfqpoint{1.245242in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.291303in}}%
\pgfpathlineto{\pgfqpoint{1.241255in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.286081in}}%
\pgfpathlineto{\pgfqpoint{1.237032in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.281196in}}%
\pgfpathlineto{\pgfqpoint{1.232553in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.276616in}}%
\pgfpathlineto{\pgfqpoint{1.227796in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.272313in}}%
\pgfpathlineto{\pgfqpoint{1.222732in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.268262in}}%
\pgfpathlineto{\pgfqpoint{1.217332in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.264443in}}%
\pgfpathlineto{\pgfqpoint{1.211559in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.260837in}}%
\pgfpathlineto{\pgfqpoint{1.205371in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.257427in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.254205in}}%
\pgfpathlineto{\pgfqpoint{1.198708in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.251171in}}%
\pgfpathlineto{\pgfqpoint{1.191463in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.248296in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.245580in}}%
\pgfpathlineto{\pgfqpoint{1.183571in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.243023in}}%
\pgfpathlineto{\pgfqpoint{1.174868in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.240600in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.238331in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.236184in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.234179in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.232289in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.230529in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.228884in}}%
\pgfpathlineto{\pgfqpoint{1.140740in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.227350in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.225939in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.224633in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.223432in}}%
\pgfpathlineto{\pgfqpoint{1.123943in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.222341in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.221356in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.220472in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.219688in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.219003in}}%
\pgfpathlineto{\pgfqpoint{1.097908in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.218419in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.217937in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.217551in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.217262in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.217069in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.216973in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.216973in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.217069in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.217262in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.217551in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.217937in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.218419in}}%
\pgfpathlineto{\pgfqpoint{1.041483in}{2.218579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042828in}{2.218419in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.217937in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.217551in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.217262in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.217069in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.216973in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.216973in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.217069in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.217262in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.217551in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.217937in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.218419in}}%
\pgfpathlineto{\pgfqpoint{1.097908in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.219003in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.219688in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.220472in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.221356in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.222341in}}%
\pgfpathlineto{\pgfqpoint{1.123943in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.223432in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.224633in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.225939in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.227350in}}%
\pgfpathlineto{\pgfqpoint{1.140740in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.228884in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.230529in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.232289in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.234179in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.236184in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.238331in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.240600in}}%
\pgfpathlineto{\pgfqpoint{1.174868in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.243023in}}%
\pgfpathlineto{\pgfqpoint{1.183571in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.245580in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.248296in}}%
\pgfpathlineto{\pgfqpoint{1.191463in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.251171in}}%
\pgfpathlineto{\pgfqpoint{1.198708in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.254205in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.257427in}}%
\pgfpathlineto{\pgfqpoint{1.205371in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.260837in}}%
\pgfpathlineto{\pgfqpoint{1.211559in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.264443in}}%
\pgfpathlineto{\pgfqpoint{1.217332in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.268262in}}%
\pgfpathlineto{\pgfqpoint{1.222732in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.272313in}}%
\pgfpathlineto{\pgfqpoint{1.227796in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.276616in}}%
\pgfpathlineto{\pgfqpoint{1.232553in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.281196in}}%
\pgfpathlineto{\pgfqpoint{1.237032in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.286081in}}%
\pgfpathlineto{\pgfqpoint{1.241255in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.291303in}}%
\pgfpathlineto{\pgfqpoint{1.245242in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.296899in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.252574in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.302926in}}%
\pgfpathlineto{\pgfqpoint{1.255929in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.309479in}}%
\pgfpathlineto{\pgfqpoint{1.259106in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.316617in}}%
\pgfpathlineto{\pgfqpoint{1.264937in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.324489in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.270124in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.274715in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.276804in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.343422in}}%
\pgfpathlineto{\pgfqpoint{1.278750in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.280568in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.355357in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.285269in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.286597in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.370550in}}%
\pgfpathlineto{\pgfqpoint{1.287803in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.288892in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.289869in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.290736in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{1.292138in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.293099in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.293418in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.293631in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.293737in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.293737in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.293631in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.293418in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.293099in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.292138in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{2.445134in}}%
\pgfpathlineto{\pgfqpoint{1.291493in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.290736in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.289869in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.288892in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.287803in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{2.468683in}}%
\pgfpathlineto{\pgfqpoint{1.286597in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.285269in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{2.483875in}}%
\pgfpathlineto{\pgfqpoint{1.280568in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.278750in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{2.495810in}}%
\pgfpathlineto{\pgfqpoint{1.276804in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.274715in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{2.505919in}}%
\pgfpathlineto{\pgfqpoint{1.270124in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{2.514743in}}%
\pgfpathlineto{\pgfqpoint{1.264937in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{2.522615in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.259106in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{2.529753in}}%
\pgfpathlineto{\pgfqpoint{1.255929in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{2.536306in}}%
\pgfpathlineto{\pgfqpoint{1.252574in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.249011in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{1.245242in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.547929in}}%
\pgfpathlineto{\pgfqpoint{1.241255in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.553151in}}%
\pgfpathlineto{\pgfqpoint{1.237032in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.558036in}}%
\pgfpathlineto{\pgfqpoint{1.232553in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.562616in}}%
\pgfpathlineto{\pgfqpoint{1.227796in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.566919in}}%
\pgfpathlineto{\pgfqpoint{1.222732in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.570970in}}%
\pgfpathlineto{\pgfqpoint{1.217332in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.574789in}}%
\pgfpathlineto{\pgfqpoint{1.211559in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.578396in}}%
\pgfpathlineto{\pgfqpoint{1.205371in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.581805in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.585027in}}%
\pgfpathlineto{\pgfqpoint{1.198708in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.588062in}}%
\pgfpathlineto{\pgfqpoint{1.191463in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.590936in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.593653in}}%
\pgfpathlineto{\pgfqpoint{1.183571in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.596209in}}%
\pgfpathlineto{\pgfqpoint{1.174868in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.598632in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.600901in}}%
\pgfpathlineto{\pgfqpoint{1.165112in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.603049in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.605053in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.606943in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.608703in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.610348in}}%
\pgfpathlineto{\pgfqpoint{1.140740in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.611882in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.613294in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.614599in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.615801in}}%
\pgfpathlineto{\pgfqpoint{1.123943in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.616891in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.617876in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.618760in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.619544in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.620229in}}%
\pgfpathlineto{\pgfqpoint{1.097908in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.620813in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.621296in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.621681in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.621970in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.622163in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.622259in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.622259in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.622163in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.621970in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.621681in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.621296in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.620813in}}%
\pgfpathlineto{\pgfqpoint{1.041483in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.620229in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.619544in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.618760in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.617876in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.616891in}}%
\pgfpathlineto{\pgfqpoint{1.015448in}{2.616235in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.615801in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.614599in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.613294in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.611882in}}%
\pgfpathlineto{\pgfqpoint{0.998651in}{2.611817in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.610348in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.608703in}}%
\pgfpathlineto{\pgfqpoint{0.985456in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.606943in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.605053in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.603049in}}%
\pgfpathlineto{\pgfqpoint{0.974279in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.600901in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.598632in}}%
\pgfpathlineto{\pgfqpoint{0.964523in}{2.598561in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.596209in}}%
\pgfpathlineto{\pgfqpoint{0.955820in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.593653in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.590936in}}%
\pgfpathlineto{\pgfqpoint{0.947928in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.588062in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.585027in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.581805in}}%
\pgfpathlineto{\pgfqpoint{0.934020in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.578396in}}%
\pgfpathlineto{\pgfqpoint{0.927832in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.574789in}}%
\pgfpathlineto{\pgfqpoint{0.922059in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.570970in}}%
\pgfpathlineto{\pgfqpoint{0.916659in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.566919in}}%
\pgfpathlineto{\pgfqpoint{0.911595in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.562616in}}%
\pgfpathlineto{\pgfqpoint{0.906837in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.558036in}}%
\pgfpathlineto{\pgfqpoint{0.902359in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.553151in}}%
\pgfpathlineto{\pgfqpoint{0.898136in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.547929in}}%
\pgfpathlineto{\pgfqpoint{0.894149in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.886817in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.536306in}}%
\pgfpathlineto{\pgfqpoint{0.883462in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.529753in}}%
\pgfpathlineto{\pgfqpoint{0.880285in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.877281in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.522615in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.514743in}}%
\pgfpathlineto{\pgfqpoint{0.871776in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.869267in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.505919in}}%
\pgfpathlineto{\pgfqpoint{0.866893in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.864676in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.862587in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.495810in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.858823in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.483875in}}%
\pgfpathlineto{\pgfqpoint{0.857126in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.855566in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.854122in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.852794in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.468683in}}%
\pgfpathlineto{\pgfqpoint{0.851588in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.850499in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.849522in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.848655in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.847898in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.445134in}}%
\pgfpathlineto{\pgfqpoint{0.847252in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.846719in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.846292in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.845973in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.845654in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.845654in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.845760in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.845973in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.846292in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.846719in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.847252in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{0.847898in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.848655in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.849522in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.850499in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.851588in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{2.370550in}}%
\pgfpathlineto{\pgfqpoint{0.852794in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.854122in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.855566in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.857126in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.355357in}}%
\pgfpathlineto{\pgfqpoint{0.858823in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.860641in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{2.343422in}}%
\pgfpathlineto{\pgfqpoint{0.862587in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.864676in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.866893in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{0.869267in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.871776in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{2.324489in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{2.316617in}}%
\pgfpathlineto{\pgfqpoint{0.877281in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.880285in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{2.309479in}}%
\pgfpathlineto{\pgfqpoint{0.883462in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{2.302926in}}%
\pgfpathlineto{\pgfqpoint{0.886817in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.890380in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.296899in}}%
\pgfpathlineto{\pgfqpoint{0.894149in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.291303in}}%
\pgfpathlineto{\pgfqpoint{0.898136in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.286081in}}%
\pgfpathlineto{\pgfqpoint{0.902359in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.281196in}}%
\pgfpathlineto{\pgfqpoint{0.906837in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.276616in}}%
\pgfpathlineto{\pgfqpoint{0.911595in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.272313in}}%
\pgfpathlineto{\pgfqpoint{0.916659in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.268262in}}%
\pgfpathlineto{\pgfqpoint{0.922059in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.264443in}}%
\pgfpathlineto{\pgfqpoint{0.927832in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.260837in}}%
\pgfpathlineto{\pgfqpoint{0.934020in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.257427in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.254205in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{2.253926in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.251171in}}%
\pgfpathlineto{\pgfqpoint{0.947928in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.248296in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.245580in}}%
\pgfpathlineto{\pgfqpoint{0.955820in}{2.245089in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.243023in}}%
\pgfpathlineto{\pgfqpoint{0.964523in}{2.240671in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.240600in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.238331in}}%
\pgfpathlineto{\pgfqpoint{0.974279in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.236184in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.234179in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.232289in}}%
\pgfpathlineto{\pgfqpoint{0.985456in}{2.231834in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.230529in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.228884in}}%
\pgfpathlineto{\pgfqpoint{0.998651in}{2.227416in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.227350in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.225939in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.224633in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.223432in}}%
\pgfpathlineto{\pgfqpoint{1.015448in}{2.222997in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.222341in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.221356in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.220472in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.219688in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.219003in}}%
\pgfpathlineto{\pgfqpoint{1.041483in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.218419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.031459in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.259002in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.261332in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.262687in}}%
\pgfpathlineto{\pgfqpoint{1.013267in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.264195in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.265837in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.267619in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.269565in}}%
\pgfpathlineto{\pgfqpoint{0.989210in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.271651in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.273922in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.276346in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.278966in}}%
\pgfpathlineto{\pgfqpoint{0.971842in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.281770in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.284767in}}%
\pgfpathlineto{\pgfqpoint{0.964531in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{0.957950in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.291460in}}%
\pgfpathlineto{\pgfqpoint{0.951920in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.295169in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.299152in}}%
\pgfpathlineto{\pgfqpoint{0.941252in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.303441in}}%
\pgfpathlineto{\pgfqpoint{0.936510in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.308072in}}%
\pgfpathlineto{\pgfqpoint{0.932106in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.313089in}}%
\pgfpathlineto{\pgfqpoint{0.928007in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.318544in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.324496in}}%
\pgfpathlineto{\pgfqpoint{0.920606in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.917293in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.331109in}}%
\pgfpathlineto{\pgfqpoint{0.914193in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.911296in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.338459in}}%
\pgfpathlineto{\pgfqpoint{0.908616in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.906105in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.346818in}}%
\pgfpathlineto{\pgfqpoint{0.903799in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.901648in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.356615in}}%
\pgfpathlineto{\pgfqpoint{0.899677in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.897862in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.368577in}}%
\pgfpathlineto{\pgfqpoint{0.896195in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.894697in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.893340in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.892121in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.385032in}}%
\pgfpathlineto{\pgfqpoint{0.891047in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.890119in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.889326in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.888666in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.888138in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.887743in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.887480in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.887348in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.887348in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.887480in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.887743in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.888138in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.888666in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.889326in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.890119in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.891047in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.454201in}}%
\pgfpathlineto{\pgfqpoint{0.892121in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.893340in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.894697in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.896195in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.470655in}}%
\pgfpathlineto{\pgfqpoint{0.897862in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.899677in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.482617in}}%
\pgfpathlineto{\pgfqpoint{0.901648in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.903799in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.492414in}}%
\pgfpathlineto{\pgfqpoint{0.906105in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.908616in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.500773in}}%
\pgfpathlineto{\pgfqpoint{0.911296in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.914193in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.508123in}}%
\pgfpathlineto{\pgfqpoint{0.917293in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.920606in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.514736in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.520689in}}%
\pgfpathlineto{\pgfqpoint{0.928007in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.526143in}}%
\pgfpathlineto{\pgfqpoint{0.932106in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.531160in}}%
\pgfpathlineto{\pgfqpoint{0.936510in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.535792in}}%
\pgfpathlineto{\pgfqpoint{0.941252in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.540081in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.544064in}}%
\pgfpathlineto{\pgfqpoint{0.951920in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.547772in}}%
\pgfpathlineto{\pgfqpoint{0.957950in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.551232in}}%
\pgfpathlineto{\pgfqpoint{0.964531in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.554466in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.557462in}}%
\pgfpathlineto{\pgfqpoint{0.971842in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.560266in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.562886in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.565310in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.567582in}}%
\pgfpathlineto{\pgfqpoint{0.989210in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.569667in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.571613in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.573396in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.575037in}}%
\pgfpathlineto{\pgfqpoint{1.013267in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.576545in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.577900in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.579128in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.580230in}}%
\pgfpathlineto{\pgfqpoint{1.031459in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.581202in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.582040in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.582758in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.583355in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.583832in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.584190in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.584428in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.584547in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.584547in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.584428in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.584190in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.583832in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.583355in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.582758in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.582040in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.581202in}}%
\pgfpathlineto{\pgfqpoint{1.107932in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.580230in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.579128in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.577900in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.576545in}}%
\pgfpathlineto{\pgfqpoint{1.126124in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.575037in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.573396in}}%
\pgfpathlineto{\pgfqpoint{1.139349in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.571613in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.569667in}}%
\pgfpathlineto{\pgfqpoint{1.150181in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.567582in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.565310in}}%
\pgfpathlineto{\pgfqpoint{1.159422in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.562886in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.560266in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.557462in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.554466in}}%
\pgfpathlineto{\pgfqpoint{1.174860in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.551232in}}%
\pgfpathlineto{\pgfqpoint{1.181441in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.547772in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.544064in}}%
\pgfpathlineto{\pgfqpoint{1.193018in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.540081in}}%
\pgfpathlineto{\pgfqpoint{1.198139in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.535792in}}%
\pgfpathlineto{\pgfqpoint{1.202881in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.531160in}}%
\pgfpathlineto{\pgfqpoint{1.207285in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.526143in}}%
\pgfpathlineto{\pgfqpoint{1.211384in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.520689in}}%
\pgfpathlineto{\pgfqpoint{1.215210in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.514736in}}%
\pgfpathlineto{\pgfqpoint{1.218785in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.508123in}}%
\pgfpathlineto{\pgfqpoint{1.225198in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.228095in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.500773in}}%
\pgfpathlineto{\pgfqpoint{1.230775in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.492414in}}%
\pgfpathlineto{\pgfqpoint{1.235592in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.237743in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.482617in}}%
\pgfpathlineto{\pgfqpoint{1.239714in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.241529in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.470655in}}%
\pgfpathlineto{\pgfqpoint{1.243196in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.244694in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.246051in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.247270in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.454201in}}%
\pgfpathlineto{\pgfqpoint{1.248344in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.249272in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.250065in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.250725in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.251253in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.251648in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.251911in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.252043in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.252043in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.251911in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.251648in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.251253in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.250725in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.250065in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.249272in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.248344in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.385032in}}%
\pgfpathlineto{\pgfqpoint{1.247270in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.246051in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.244694in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.243196in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.368577in}}%
\pgfpathlineto{\pgfqpoint{1.241529in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.239714in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.356615in}}%
\pgfpathlineto{\pgfqpoint{1.237743in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.235592in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.346818in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.230775in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.338459in}}%
\pgfpathlineto{\pgfqpoint{1.228095in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.225198in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.331109in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.218785in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.324496in}}%
\pgfpathlineto{\pgfqpoint{1.215210in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.318544in}}%
\pgfpathlineto{\pgfqpoint{1.211384in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.313089in}}%
\pgfpathlineto{\pgfqpoint{1.207285in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.308072in}}%
\pgfpathlineto{\pgfqpoint{1.202881in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.303441in}}%
\pgfpathlineto{\pgfqpoint{1.198139in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.299152in}}%
\pgfpathlineto{\pgfqpoint{1.193018in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.295169in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.291460in}}%
\pgfpathlineto{\pgfqpoint{1.181441in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{1.174860in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.284767in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.281770in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.278966in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.276346in}}%
\pgfpathlineto{\pgfqpoint{1.159422in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.273922in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.271651in}}%
\pgfpathlineto{\pgfqpoint{1.150181in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.269565in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.267619in}}%
\pgfpathlineto{\pgfqpoint{1.139349in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.265837in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.264195in}}%
\pgfpathlineto{\pgfqpoint{1.126124in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.262687in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.261332in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.259002in}}%
\pgfpathlineto{\pgfqpoint{1.107932in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.258030in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.257192in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.256474in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.255877in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.255400in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.255042in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.254804in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.254685in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.254685in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.254804in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.255042in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.255400in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.255877in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.256474in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.257192in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.258030in}}%
\pgfpathlineto{\pgfqpoint{1.031459in}{2.258344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033058in}{2.258030in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.257192in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.256474in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.255877in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.255400in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.255042in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.254804in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.254685in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.254685in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.254804in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.255042in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.255400in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.255877in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.256474in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.257192in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.258030in}}%
\pgfpathlineto{\pgfqpoint{1.107932in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.259002in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.261332in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.262687in}}%
\pgfpathlineto{\pgfqpoint{1.126124in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.264195in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.265837in}}%
\pgfpathlineto{\pgfqpoint{1.139349in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.267619in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.269565in}}%
\pgfpathlineto{\pgfqpoint{1.150181in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.271651in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.273922in}}%
\pgfpathlineto{\pgfqpoint{1.159422in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.276346in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.278966in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.281770in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.284767in}}%
\pgfpathlineto{\pgfqpoint{1.174860in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{1.181441in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.291460in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.295169in}}%
\pgfpathlineto{\pgfqpoint{1.193018in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.299152in}}%
\pgfpathlineto{\pgfqpoint{1.198139in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.303441in}}%
\pgfpathlineto{\pgfqpoint{1.202881in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.308072in}}%
\pgfpathlineto{\pgfqpoint{1.207285in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.313089in}}%
\pgfpathlineto{\pgfqpoint{1.211384in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.318544in}}%
\pgfpathlineto{\pgfqpoint{1.215210in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.324496in}}%
\pgfpathlineto{\pgfqpoint{1.218785in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.331109in}}%
\pgfpathlineto{\pgfqpoint{1.225198in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.228095in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.338459in}}%
\pgfpathlineto{\pgfqpoint{1.230775in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.346818in}}%
\pgfpathlineto{\pgfqpoint{1.235592in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.237743in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.356615in}}%
\pgfpathlineto{\pgfqpoint{1.239714in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.241529in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.368577in}}%
\pgfpathlineto{\pgfqpoint{1.243196in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.244694in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.246051in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.247270in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.385032in}}%
\pgfpathlineto{\pgfqpoint{1.248344in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.249272in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.250065in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.250725in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.251253in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.251648in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.251911in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.252043in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.252043in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.251911in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.251648in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.251253in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.250725in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.250065in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.249272in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.248344in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{2.454201in}}%
\pgfpathlineto{\pgfqpoint{1.247270in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.246051in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.244694in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.243196in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{2.470655in}}%
\pgfpathlineto{\pgfqpoint{1.241529in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.239714in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{2.482617in}}%
\pgfpathlineto{\pgfqpoint{1.237743in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.235592in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.492414in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.230775in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{2.500773in}}%
\pgfpathlineto{\pgfqpoint{1.228095in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.225198in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{2.508123in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.218785in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{2.514736in}}%
\pgfpathlineto{\pgfqpoint{1.215210in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{2.520689in}}%
\pgfpathlineto{\pgfqpoint{1.211384in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{2.526143in}}%
\pgfpathlineto{\pgfqpoint{1.207285in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.531160in}}%
\pgfpathlineto{\pgfqpoint{1.202881in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.535792in}}%
\pgfpathlineto{\pgfqpoint{1.198139in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.540081in}}%
\pgfpathlineto{\pgfqpoint{1.193018in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.544064in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.547772in}}%
\pgfpathlineto{\pgfqpoint{1.181441in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.551232in}}%
\pgfpathlineto{\pgfqpoint{1.174860in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.554466in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.557462in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.560266in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.562886in}}%
\pgfpathlineto{\pgfqpoint{1.159422in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.565310in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.567582in}}%
\pgfpathlineto{\pgfqpoint{1.150181in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.569667in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.571613in}}%
\pgfpathlineto{\pgfqpoint{1.139349in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.573396in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.575037in}}%
\pgfpathlineto{\pgfqpoint{1.126124in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.576545in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.577900in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.579128in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.580230in}}%
\pgfpathlineto{\pgfqpoint{1.107932in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.581202in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.582040in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.582758in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.583355in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.583832in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.584190in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.584428in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.584547in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.584547in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.584428in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.584190in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.583832in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.583355in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.582758in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.582040in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.581202in}}%
\pgfpathlineto{\pgfqpoint{1.031459in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.580230in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.579128in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.577900in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.576545in}}%
\pgfpathlineto{\pgfqpoint{1.013267in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.575037in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.573396in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{2.572051in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.571613in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.569667in}}%
\pgfpathlineto{\pgfqpoint{0.989210in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.567582in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.565310in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{2.563214in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.562886in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.560266in}}%
\pgfpathlineto{\pgfqpoint{0.971842in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.557462in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.554466in}}%
\pgfpathlineto{\pgfqpoint{0.964531in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.551232in}}%
\pgfpathlineto{\pgfqpoint{0.957950in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.547772in}}%
\pgfpathlineto{\pgfqpoint{0.951920in}{2.545541in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.544064in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{2.541122in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.540081in}}%
\pgfpathlineto{\pgfqpoint{0.941252in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.535792in}}%
\pgfpathlineto{\pgfqpoint{0.936510in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.531160in}}%
\pgfpathlineto{\pgfqpoint{0.932106in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.526143in}}%
\pgfpathlineto{\pgfqpoint{0.928007in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.520689in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.514736in}}%
\pgfpathlineto{\pgfqpoint{0.920606in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.917293in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.508123in}}%
\pgfpathlineto{\pgfqpoint{0.914193in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.911296in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.500773in}}%
\pgfpathlineto{\pgfqpoint{0.908616in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.906105in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.492414in}}%
\pgfpathlineto{\pgfqpoint{0.903799in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.901648in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.482617in}}%
\pgfpathlineto{\pgfqpoint{0.899677in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.897862in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.470655in}}%
\pgfpathlineto{\pgfqpoint{0.896195in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.894697in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.893340in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.892121in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.454201in}}%
\pgfpathlineto{\pgfqpoint{0.891047in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.890119in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.889326in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.888666in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.888138in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.887743in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.887480in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.887348in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.887348in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.887480in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.887743in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.888138in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.888666in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.889326in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.890119in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.891047in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{2.385032in}}%
\pgfpathlineto{\pgfqpoint{0.892121in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.893340in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.894697in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.896195in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{2.368577in}}%
\pgfpathlineto{\pgfqpoint{0.897862in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.899677in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{2.356615in}}%
\pgfpathlineto{\pgfqpoint{0.901648in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.903799in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{2.346818in}}%
\pgfpathlineto{\pgfqpoint{0.906105in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.908616in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{2.338459in}}%
\pgfpathlineto{\pgfqpoint{0.911296in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.914193in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{2.331109in}}%
\pgfpathlineto{\pgfqpoint{0.917293in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.920606in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{2.324496in}}%
\pgfpathlineto{\pgfqpoint{0.924181in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{2.318544in}}%
\pgfpathlineto{\pgfqpoint{0.928007in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{2.313089in}}%
\pgfpathlineto{\pgfqpoint{0.932106in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{2.308072in}}%
\pgfpathlineto{\pgfqpoint{0.936510in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.303441in}}%
\pgfpathlineto{\pgfqpoint{0.941252in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.299152in}}%
\pgfpathlineto{\pgfqpoint{0.946373in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.295169in}}%
\pgfpathlineto{\pgfqpoint{0.951920in}{2.293692in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.291460in}}%
\pgfpathlineto{\pgfqpoint{0.957950in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{0.964531in}{2.284855in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.284767in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.281770in}}%
\pgfpathlineto{\pgfqpoint{0.971842in}{2.280436in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.278966in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.276346in}}%
\pgfpathlineto{\pgfqpoint{0.979969in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.273922in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.271651in}}%
\pgfpathlineto{\pgfqpoint{0.989210in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.269565in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.267619in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{2.267181in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.265837in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.264195in}}%
\pgfpathlineto{\pgfqpoint{1.013267in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.262687in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.261332in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.259002in}}%
\pgfpathlineto{\pgfqpoint{1.031459in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.258030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.037597in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.303631in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.304989in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.306521in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.308270in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.310214in}}%
\pgfpathlineto{\pgfqpoint{1.010872in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.312376in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.314769in}}%
\pgfpathlineto{\pgfqpoint{1.001828in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.317414in}}%
\pgfpathlineto{\pgfqpoint{0.994142in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.320303in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.323514in}}%
\pgfpathlineto{\pgfqpoint{0.987512in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{0.981628in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.330915in}}%
\pgfpathlineto{\pgfqpoint{0.976365in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.335200in}}%
\pgfpathlineto{\pgfqpoint{0.971627in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.339960in}}%
\pgfpathlineto{\pgfqpoint{0.967341in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.345282in}}%
\pgfpathlineto{\pgfqpoint{0.963445in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.959895in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.351279in}}%
\pgfpathlineto{\pgfqpoint{0.956701in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.358231in}}%
\pgfpathlineto{\pgfqpoint{0.953777in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.951131in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.366411in}}%
\pgfpathlineto{\pgfqpoint{0.948741in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.946591in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.376537in}}%
\pgfpathlineto{\pgfqpoint{0.944658in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.941462in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.390583in}}%
\pgfpathlineto{\pgfqpoint{0.940153in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.939065in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.938159in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.937436in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.936893in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.936351in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.936351in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.936893in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.937436in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.938159in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.939065in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.940153in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.448649in}}%
\pgfpathlineto{\pgfqpoint{0.941462in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.944658in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.462695in}}%
\pgfpathlineto{\pgfqpoint{0.946591in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.948741in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.472821in}}%
\pgfpathlineto{\pgfqpoint{0.951131in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.953777in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.481001in}}%
\pgfpathlineto{\pgfqpoint{0.956701in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.487953in}}%
\pgfpathlineto{\pgfqpoint{0.959895in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.963445in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.493950in}}%
\pgfpathlineto{\pgfqpoint{0.967341in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.499272in}}%
\pgfpathlineto{\pgfqpoint{0.971627in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.504033in}}%
\pgfpathlineto{\pgfqpoint{0.976365in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.508318in}}%
\pgfpathlineto{\pgfqpoint{0.981628in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{0.987512in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.515718in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.518929in}}%
\pgfpathlineto{\pgfqpoint{0.994142in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.521818in}}%
\pgfpathlineto{\pgfqpoint{1.001828in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.524463in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.526856in}}%
\pgfpathlineto{\pgfqpoint{1.010872in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.529018in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.530962in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.532711in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.534243in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.535601in}}%
\pgfpathlineto{\pgfqpoint{1.037597in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.536785in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.537770in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.539244in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.539734in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.540061in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.540224in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.540224in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.540061in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.539734in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.539244in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.537770in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.536785in}}%
\pgfpathlineto{\pgfqpoint{1.101794in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.535601in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.534243in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.532711in}}%
\pgfpathlineto{\pgfqpoint{1.117323in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.530962in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.529018in}}%
\pgfpathlineto{\pgfqpoint{1.128519in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.526856in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.524463in}}%
\pgfpathlineto{\pgfqpoint{1.137563in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.521818in}}%
\pgfpathlineto{\pgfqpoint{1.145249in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.518929in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.515718in}}%
\pgfpathlineto{\pgfqpoint{1.151879in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{1.157763in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.508318in}}%
\pgfpathlineto{\pgfqpoint{1.163026in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.504033in}}%
\pgfpathlineto{\pgfqpoint{1.167764in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.499272in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.493950in}}%
\pgfpathlineto{\pgfqpoint{1.175946in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.179496in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.487953in}}%
\pgfpathlineto{\pgfqpoint{1.182690in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.481001in}}%
\pgfpathlineto{\pgfqpoint{1.185614in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.188260in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.472821in}}%
\pgfpathlineto{\pgfqpoint{1.190650in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.462695in}}%
\pgfpathlineto{\pgfqpoint{1.194733in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.196427in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.448649in}}%
\pgfpathlineto{\pgfqpoint{1.199238in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.200326in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.201232in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.202859in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.203039in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.203039in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.202859in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.201232in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.200326in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.199238in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.390583in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.196427in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.194733in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.376537in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.190650in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.366411in}}%
\pgfpathlineto{\pgfqpoint{1.188260in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.185614in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.358231in}}%
\pgfpathlineto{\pgfqpoint{1.182690in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.351279in}}%
\pgfpathlineto{\pgfqpoint{1.179496in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.175946in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.345282in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.339960in}}%
\pgfpathlineto{\pgfqpoint{1.167764in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.335200in}}%
\pgfpathlineto{\pgfqpoint{1.163026in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.330915in}}%
\pgfpathlineto{\pgfqpoint{1.157763in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{1.151879in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.323514in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.320303in}}%
\pgfpathlineto{\pgfqpoint{1.145249in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.317414in}}%
\pgfpathlineto{\pgfqpoint{1.137563in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.314769in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.312376in}}%
\pgfpathlineto{\pgfqpoint{1.128519in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.310214in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.308270in}}%
\pgfpathlineto{\pgfqpoint{1.117323in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.306521in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.304989in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.303631in}}%
\pgfpathlineto{\pgfqpoint{1.101794in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.302447in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.301462in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.300643in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.299989in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.299498in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.299171in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.299008in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.299008in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.299171in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.299498in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.299989in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.300643in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.301462in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.302447in}}%
\pgfpathlineto{\pgfqpoint{1.037597in}{2.302528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609873,0.049827,0.077555}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037943in}{2.302447in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.301462in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.300643in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.299989in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.299498in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.299171in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.299008in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.299008in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.299171in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.299498in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.299989in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.300643in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.301462in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.302447in}}%
\pgfpathlineto{\pgfqpoint{1.101794in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.303631in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.304989in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.306521in}}%
\pgfpathlineto{\pgfqpoint{1.117323in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.308270in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.310214in}}%
\pgfpathlineto{\pgfqpoint{1.128519in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.312376in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.314769in}}%
\pgfpathlineto{\pgfqpoint{1.137563in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.317414in}}%
\pgfpathlineto{\pgfqpoint{1.145249in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.320303in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.323514in}}%
\pgfpathlineto{\pgfqpoint{1.151879in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{1.157763in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.330915in}}%
\pgfpathlineto{\pgfqpoint{1.163026in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.335200in}}%
\pgfpathlineto{\pgfqpoint{1.167764in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.339960in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.345282in}}%
\pgfpathlineto{\pgfqpoint{1.175946in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{1.179496in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.351279in}}%
\pgfpathlineto{\pgfqpoint{1.182690in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.358231in}}%
\pgfpathlineto{\pgfqpoint{1.185614in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{1.188260in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.366411in}}%
\pgfpathlineto{\pgfqpoint{1.190650in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.376537in}}%
\pgfpathlineto{\pgfqpoint{1.194733in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.196427in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.390583in}}%
\pgfpathlineto{\pgfqpoint{1.199238in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.200326in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.201232in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.202859in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.203039in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.203039in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.202859in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.201955in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.201232in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.200326in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.199238in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{2.448649in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.196427in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.194733in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{2.462695in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.190650in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{2.472821in}}%
\pgfpathlineto{\pgfqpoint{1.188260in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{1.185614in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{2.481001in}}%
\pgfpathlineto{\pgfqpoint{1.182690in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{2.487953in}}%
\pgfpathlineto{\pgfqpoint{1.179496in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{1.175946in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.493950in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{2.499272in}}%
\pgfpathlineto{\pgfqpoint{1.167764in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{2.504033in}}%
\pgfpathlineto{\pgfqpoint{1.163026in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.508318in}}%
\pgfpathlineto{\pgfqpoint{1.157763in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{1.151879in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{2.515718in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{2.518929in}}%
\pgfpathlineto{\pgfqpoint{1.145249in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{2.521818in}}%
\pgfpathlineto{\pgfqpoint{1.137563in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{2.524463in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{2.526856in}}%
\pgfpathlineto{\pgfqpoint{1.128519in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.529018in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.530962in}}%
\pgfpathlineto{\pgfqpoint{1.117323in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.532711in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.534243in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.535601in}}%
\pgfpathlineto{\pgfqpoint{1.101794in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.536785in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.537770in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.539244in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.539734in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.540061in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.540224in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.540224in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.540061in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.539734in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.539244in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.537770in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.536785in}}%
\pgfpathlineto{\pgfqpoint{1.037597in}{2.536704in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.535601in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.534243in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.532711in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.530962in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.529018in}}%
\pgfpathlineto{\pgfqpoint{1.010872in}{2.527867in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.526856in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.524463in}}%
\pgfpathlineto{\pgfqpoint{1.001828in}{2.523449in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.521818in}}%
\pgfpathlineto{\pgfqpoint{0.994142in}{2.519030in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.518929in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.515718in}}%
\pgfpathlineto{\pgfqpoint{0.987512in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{0.981628in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.508318in}}%
\pgfpathlineto{\pgfqpoint{0.976365in}{2.505775in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.504033in}}%
\pgfpathlineto{\pgfqpoint{0.971627in}{2.501357in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.499272in}}%
\pgfpathlineto{\pgfqpoint{0.967341in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.493950in}}%
\pgfpathlineto{\pgfqpoint{0.963445in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{0.959895in}{2.488101in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.487953in}}%
\pgfpathlineto{\pgfqpoint{0.956701in}{2.483683in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.481001in}}%
\pgfpathlineto{\pgfqpoint{0.953777in}{2.479265in}}%
\pgfpathlineto{\pgfqpoint{0.951131in}{2.474846in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.472821in}}%
\pgfpathlineto{\pgfqpoint{0.948741in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.946591in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.462695in}}%
\pgfpathlineto{\pgfqpoint{0.944658in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{0.941462in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.448649in}}%
\pgfpathlineto{\pgfqpoint{0.940153in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{0.939065in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{0.938159in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{0.937436in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{0.936893in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{0.936351in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{0.936351in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{0.936532in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{0.936893in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{0.937436in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{0.938159in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{0.939065in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{0.940153in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{2.390583in}}%
\pgfpathlineto{\pgfqpoint{0.941462in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{0.942964in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{0.944658in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{2.376537in}}%
\pgfpathlineto{\pgfqpoint{0.946591in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{0.948741in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{2.366411in}}%
\pgfpathlineto{\pgfqpoint{0.951131in}{2.364386in}}%
\pgfpathlineto{\pgfqpoint{0.953777in}{2.359968in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{2.358231in}}%
\pgfpathlineto{\pgfqpoint{0.956701in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{2.351279in}}%
\pgfpathlineto{\pgfqpoint{0.959895in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{0.963445in}{2.346712in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{2.345282in}}%
\pgfpathlineto{\pgfqpoint{0.967341in}{2.342294in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{2.339960in}}%
\pgfpathlineto{\pgfqpoint{0.971627in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{2.335200in}}%
\pgfpathlineto{\pgfqpoint{0.976365in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{2.330915in}}%
\pgfpathlineto{\pgfqpoint{0.981628in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{2.327038in}}%
\pgfpathlineto{\pgfqpoint{0.987512in}{2.324620in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{2.323514in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{2.320303in}}%
\pgfpathlineto{\pgfqpoint{0.994142in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{2.317414in}}%
\pgfpathlineto{\pgfqpoint{1.001828in}{2.315784in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{2.314769in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.312376in}}%
\pgfpathlineto{\pgfqpoint{1.010872in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.310214in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.308270in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.306521in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.304989in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.303631in}}%
\pgfpathlineto{\pgfqpoint{1.037597in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.302447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.049748in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.369473in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.371481in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.373958in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.377051in}}%
\pgfpathlineto{\pgfqpoint{1.032243in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.380913in}}%
\pgfpathlineto{\pgfqpoint{1.026905in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.385741in}}%
\pgfpathlineto{\pgfqpoint{1.022636in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.019216in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.392123in}}%
\pgfpathlineto{\pgfqpoint{1.016477in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.014257in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.401573in}}%
\pgfpathlineto{\pgfqpoint{1.012567in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.011345in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.010531in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.010124in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.010124in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.010531in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.011345in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.012567in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.437659in}}%
\pgfpathlineto{\pgfqpoint{1.014257in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.016477in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.447109in}}%
\pgfpathlineto{\pgfqpoint{1.019216in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.022636in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.453491in}}%
\pgfpathlineto{\pgfqpoint{1.026905in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.458319in}}%
\pgfpathlineto{\pgfqpoint{1.032243in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.462181in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.465274in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.467752in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.469759in}}%
\pgfpathlineto{\pgfqpoint{1.049748in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.471288in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.472393in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.473130in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.473498in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.473498in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.473130in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.472393in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.471288in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.469759in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.467752in}}%
\pgfpathlineto{\pgfqpoint{1.100092in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.465274in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.462181in}}%
\pgfpathlineto{\pgfqpoint{1.107148in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.458319in}}%
\pgfpathlineto{\pgfqpoint{1.112486in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.453491in}}%
\pgfpathlineto{\pgfqpoint{1.116755in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.120175in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.447109in}}%
\pgfpathlineto{\pgfqpoint{1.122914in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.125134in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.437659in}}%
\pgfpathlineto{\pgfqpoint{1.126824in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.128046in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.128860in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.128860in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.128046in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.126824in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.401573in}}%
\pgfpathlineto{\pgfqpoint{1.125134in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.122914in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.392123in}}%
\pgfpathlineto{\pgfqpoint{1.120175in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.116755in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.385741in}}%
\pgfpathlineto{\pgfqpoint{1.112486in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.380913in}}%
\pgfpathlineto{\pgfqpoint{1.107148in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.377051in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.373958in}}%
\pgfpathlineto{\pgfqpoint{1.100092in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.371481in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.369473in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.367944in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.366839in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.366103in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.365735in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.365735in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.366103in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.366839in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.367944in}}%
\pgfpathlineto{\pgfqpoint{1.049748in}{2.368804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.759065in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472572,0.016609,0.059839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052598in}{2.367944in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.366839in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.366103in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.365735in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.365735in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.366103in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.366839in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.367944in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.369473in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.371481in}}%
\pgfpathlineto{\pgfqpoint{1.100092in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.373958in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.377051in}}%
\pgfpathlineto{\pgfqpoint{1.107148in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.380913in}}%
\pgfpathlineto{\pgfqpoint{1.112486in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.385741in}}%
\pgfpathlineto{\pgfqpoint{1.116755in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.120175in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.392123in}}%
\pgfpathlineto{\pgfqpoint{1.122914in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.125134in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.401573in}}%
\pgfpathlineto{\pgfqpoint{1.126824in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.128046in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.128860in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.128860in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.128046in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.126824in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{2.437659in}}%
\pgfpathlineto{\pgfqpoint{1.125134in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.122914in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{2.447109in}}%
\pgfpathlineto{\pgfqpoint{1.120175in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.116755in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{2.453491in}}%
\pgfpathlineto{\pgfqpoint{1.112486in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{2.458319in}}%
\pgfpathlineto{\pgfqpoint{1.107148in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{2.462181in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{2.465274in}}%
\pgfpathlineto{\pgfqpoint{1.100092in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{2.467752in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{2.469759in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{2.471288in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{2.472393in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{2.473130in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{2.473498in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.473498in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{2.473130in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{2.472393in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.471288in}}%
\pgfpathlineto{\pgfqpoint{1.049748in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.469759in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.467752in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.465274in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.462181in}}%
\pgfpathlineto{\pgfqpoint{1.032243in}{2.461591in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.458319in}}%
\pgfpathlineto{\pgfqpoint{1.026905in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.453491in}}%
\pgfpathlineto{\pgfqpoint{1.022636in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.019216in}{2.448336in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.447109in}}%
\pgfpathlineto{\pgfqpoint{1.016477in}{2.443917in}}%
\pgfpathlineto{\pgfqpoint{1.014257in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.437659in}}%
\pgfpathlineto{\pgfqpoint{1.012567in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{1.011345in}{2.430662in}}%
\pgfpathlineto{\pgfqpoint{1.010531in}{2.426244in}}%
\pgfpathlineto{\pgfqpoint{1.010124in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{1.010124in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{1.010531in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.011345in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{1.012567in}{2.404152in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{2.401573in}}%
\pgfpathlineto{\pgfqpoint{1.014257in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{1.016477in}{2.395315in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.392123in}}%
\pgfpathlineto{\pgfqpoint{1.019216in}{2.390896in}}%
\pgfpathlineto{\pgfqpoint{1.022636in}{2.386478in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{2.385741in}}%
\pgfpathlineto{\pgfqpoint{1.026905in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{2.380913in}}%
\pgfpathlineto{\pgfqpoint{1.032243in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{2.377051in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{2.373958in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{2.371481in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{2.369473in}}%
\pgfpathlineto{\pgfqpoint{1.049748in}{2.368804in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{2.367944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582826in}{1.759065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582826in,y=1.661843in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069695in}{1.759065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=1.661843in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556565in}{1.759065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556565in,y=1.661843in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.979249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.945491in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{2.199432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.165675in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{2.419616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.385858in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{2.639800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.606042in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{2.859984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.826226in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=3.146222in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{3.080167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.080167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.759065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{3.080167in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.080167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.811765,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612950in}{0.661904in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{0.660760in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{0.660011in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{0.659591in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{0.659449in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{0.659546in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{0.659850in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{0.660335in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{0.660982in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{0.661777in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{0.662706in}}%
\pgfpathlineto{\pgfqpoint{0.664525in}{0.663301in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{0.663757in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.666181in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{0.667549in}}%
\pgfpathlineto{\pgfqpoint{0.681899in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{0.668995in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{0.670529in}}%
\pgfpathlineto{\pgfqpoint{0.695943in}{0.672138in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{0.672155in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{0.673833in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{0.675596in}}%
\pgfpathlineto{\pgfqpoint{0.708292in}{0.676556in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{0.677424in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{0.679309in}}%
\pgfpathlineto{\pgfqpoint{0.719659in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{0.681272in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{0.685351in}}%
\pgfpathlineto{\pgfqpoint{0.730286in}{0.685393in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.687450in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{0.689636in}}%
\pgfpathlineto{\pgfqpoint{0.740339in}{0.689812in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{0.691837in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{0.694120in}}%
\pgfpathlineto{\pgfqpoint{0.749957in}{0.694230in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{0.696412in}}%
\pgfpathlineto{\pgfqpoint{0.759209in}{0.698649in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{0.698786in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{0.701163in}}%
\pgfpathlineto{\pgfqpoint{0.768152in}{0.703067in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{0.703615in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{0.706083in}}%
\pgfpathlineto{\pgfqpoint{0.776838in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.708603in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{0.711163in}}%
\pgfpathlineto{\pgfqpoint{0.785298in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.713744in}}%
\pgfpathlineto{\pgfqpoint{0.793555in}{0.716322in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{0.719035in}}%
\pgfpathlineto{\pgfqpoint{0.801631in}{0.720741in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.721738in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{0.724472in}}%
\pgfpathlineto{\pgfqpoint{0.809546in}{0.725159in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.727221in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{0.729577in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.732845in}}%
\pgfpathlineto{\pgfqpoint{0.824947in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.735695in}}%
\pgfpathlineto{\pgfqpoint{0.832450in}{0.738414in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.738603in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.741496in}}%
\pgfpathlineto{\pgfqpoint{0.839850in}{0.742833in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.744436in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{0.747430in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{0.750408in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{0.753429in}}%
\pgfpathlineto{\pgfqpoint{0.861415in}{0.756088in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.756500in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.759568in}}%
\pgfpathlineto{\pgfqpoint{0.868427in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{0.762661in}}%
\pgfpathlineto{\pgfqpoint{0.875352in}{0.764925in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{0.765802in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.768968in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.772127in}}%
\pgfpathlineto{\pgfqpoint{0.888975in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.775331in}}%
\pgfpathlineto{\pgfqpoint{0.895668in}{0.778180in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{0.778578in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.781822in}}%
\pgfpathlineto{\pgfqpoint{0.902309in}{0.782598in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.785083in}}%
\pgfpathlineto{\pgfqpoint{0.908886in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{0.788385in}}%
\pgfpathlineto{\pgfqpoint{0.915383in}{0.791435in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{0.791728in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.795060in}}%
\pgfpathlineto{\pgfqpoint{0.921843in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.798413in}}%
\pgfpathlineto{\pgfqpoint{0.928244in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.801804in}}%
\pgfpathlineto{\pgfqpoint{0.934575in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{0.805232in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.808667in}}%
\pgfpathlineto{\pgfqpoint{0.940862in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.812103in}}%
\pgfpathlineto{\pgfqpoint{0.947112in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.815575in}}%
\pgfpathlineto{\pgfqpoint{0.953300in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.819080in}}%
\pgfpathlineto{\pgfqpoint{0.959427in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.822618in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.826147in}}%
\pgfpathlineto{\pgfqpoint{0.965532in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.829693in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.833270in}}%
\pgfpathlineto{\pgfqpoint{0.977603in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.836878in}}%
\pgfpathlineto{\pgfqpoint{0.983559in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.840515in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.844163in}}%
\pgfpathlineto{\pgfqpoint{0.989482in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.847807in}}%
\pgfpathlineto{\pgfqpoint{0.995385in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.851481in}}%
\pgfpathlineto{\pgfqpoint{1.001239in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.855182in}}%
\pgfpathlineto{\pgfqpoint{1.007048in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.858912in}}%
\pgfpathlineto{\pgfqpoint{1.012811in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.862668in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.866442in}}%
\pgfpathlineto{\pgfqpoint{1.018539in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.870206in}}%
\pgfpathlineto{\pgfqpoint{1.024259in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.873997in}}%
\pgfpathlineto{\pgfqpoint{1.029939in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.877813in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.881654in}}%
\pgfpathlineto{\pgfqpoint{1.041178in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.885519in}}%
\pgfpathlineto{\pgfqpoint{1.046741in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.889408in}}%
\pgfpathlineto{\pgfqpoint{1.052268in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.893321in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{1.057776in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.901164in}}%
\pgfpathlineto{\pgfqpoint{1.063267in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.905113in}}%
\pgfpathlineto{\pgfqpoint{1.068723in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.909084in}}%
\pgfpathlineto{\pgfqpoint{1.074146in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.913077in}}%
\pgfpathlineto{\pgfqpoint{1.079537in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{0.917093in}}%
\pgfpathlineto{\pgfqpoint{1.084897in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{0.921130in}}%
\pgfpathlineto{\pgfqpoint{1.090226in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{0.925189in}}%
\pgfpathlineto{\pgfqpoint{1.095525in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{0.929269in}}%
\pgfpathlineto{\pgfqpoint{1.100796in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{0.933369in}}%
\pgfpathlineto{\pgfqpoint{1.106038in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{0.941629in}}%
\pgfpathlineto{\pgfqpoint{1.111254in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{0.945773in}}%
\pgfpathlineto{\pgfqpoint{1.116461in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{0.949937in}}%
\pgfpathlineto{\pgfqpoint{1.121640in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.954123in}}%
\pgfpathlineto{\pgfqpoint{1.126792in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{0.958329in}}%
\pgfpathlineto{\pgfqpoint{1.131918in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{0.962557in}}%
\pgfpathlineto{\pgfqpoint{1.137017in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{0.966805in}}%
\pgfpathlineto{\pgfqpoint{1.142090in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{0.971074in}}%
\pgfpathlineto{\pgfqpoint{1.147138in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{1.152161in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{0.979674in}}%
\pgfpathlineto{\pgfqpoint{1.157160in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{0.984005in}}%
\pgfpathlineto{\pgfqpoint{1.162134in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{0.988356in}}%
\pgfpathlineto{\pgfqpoint{1.167085in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{0.992728in}}%
\pgfpathlineto{\pgfqpoint{1.172011in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{0.997121in}}%
\pgfpathlineto{\pgfqpoint{1.176915in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.001535in}}%
\pgfpathlineto{\pgfqpoint{1.181795in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.005970in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.010427in}}%
\pgfpathlineto{\pgfqpoint{1.191486in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.014904in}}%
\pgfpathlineto{\pgfqpoint{1.196297in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.019403in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.023925in}}%
\pgfpathlineto{\pgfqpoint{1.205850in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.028468in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.033034in}}%
\pgfpathlineto{\pgfqpoint{1.215313in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.037623in}}%
\pgfpathlineto{\pgfqpoint{1.220009in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.042235in}}%
\pgfpathlineto{\pgfqpoint{1.224683in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.046871in}}%
\pgfpathlineto{\pgfqpoint{1.229334in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.051530in}}%
\pgfpathlineto{\pgfqpoint{1.233962in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.056215in}}%
\pgfpathlineto{\pgfqpoint{1.238566in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.060924in}}%
\pgfpathlineto{\pgfqpoint{1.243147in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.247723in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.065643in}}%
\pgfpathlineto{\pgfqpoint{1.252279in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.070384in}}%
\pgfpathlineto{\pgfqpoint{1.256813in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.075151in}}%
\pgfpathlineto{\pgfqpoint{1.261323in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.079944in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.084764in}}%
\pgfpathlineto{\pgfqpoint{1.270274in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.089612in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.094488in}}%
\pgfpathlineto{\pgfqpoint{1.279129in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.099393in}}%
\pgfpathlineto{\pgfqpoint{1.283520in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{1.287885in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.109295in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.296557in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.114277in}}%
\pgfpathlineto{\pgfqpoint{1.300883in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.119276in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.124307in}}%
\pgfpathlineto{\pgfqpoint{1.309456in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.129373in}}%
\pgfpathlineto{\pgfqpoint{1.313703in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.134473in}}%
\pgfpathlineto{\pgfqpoint{1.317922in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.139610in}}%
\pgfpathlineto{\pgfqpoint{1.322112in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.144785in}}%
\pgfpathlineto{\pgfqpoint{1.326274in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.330447in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.334599in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{1.338723in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.160432in}}%
\pgfpathlineto{\pgfqpoint{1.342815in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.165727in}}%
\pgfpathlineto{\pgfqpoint{1.346877in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.171066in}}%
\pgfpathlineto{\pgfqpoint{1.350906in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.354939in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.176423in}}%
\pgfpathlineto{\pgfqpoint{1.358960in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.181810in}}%
\pgfpathlineto{\pgfqpoint{1.362949in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.187244in}}%
\pgfpathlineto{\pgfqpoint{1.366904in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.192728in}}%
\pgfpathlineto{\pgfqpoint{1.370823in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.374726in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.198250in}}%
\pgfpathlineto{\pgfqpoint{1.378637in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.203792in}}%
\pgfpathlineto{\pgfqpoint{1.382513in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.209389in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.215042in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.393948in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{1.220729in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.226455in}}%
\pgfpathlineto{\pgfqpoint{1.401486in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.232245in}}%
\pgfpathlineto{\pgfqpoint{1.405194in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.408878in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.238088in}}%
\pgfpathlineto{\pgfqpoint{1.412573in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{1.243964in}}%
\pgfpathlineto{\pgfqpoint{1.416224in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{1.249913in}}%
\pgfpathlineto{\pgfqpoint{1.419830in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.423416in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{1.255919in}}%
\pgfpathlineto{\pgfqpoint{1.427006in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{1.261973in}}%
\pgfpathlineto{\pgfqpoint{1.430549in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{1.268108in}}%
\pgfpathlineto{\pgfqpoint{1.434041in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.437541in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{1.441014in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{1.280558in}}%
\pgfpathlineto{\pgfqpoint{1.444434in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{1.286901in}}%
\pgfpathlineto{\pgfqpoint{1.451221in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{1.293313in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.457853in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{1.299822in}}%
\pgfpathlineto{\pgfqpoint{1.461163in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.306406in}}%
\pgfpathlineto{\pgfqpoint{1.464414in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.467613in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{1.313100in}}%
\pgfpathlineto{\pgfqpoint{1.470828in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{1.319886in}}%
\pgfpathlineto{\pgfqpoint{1.473978in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.477089in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{1.326792in}}%
\pgfpathlineto{\pgfqpoint{1.480197in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{1.333816in}}%
\pgfpathlineto{\pgfqpoint{1.483236in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.486259in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{1.340975in}}%
\pgfpathlineto{\pgfqpoint{1.489247in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.492165in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{1.348279in}}%
\pgfpathlineto{\pgfqpoint{1.495096in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{1.355748in}}%
\pgfpathlineto{\pgfqpoint{1.497950in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.500780in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{1.363400in}}%
\pgfpathlineto{\pgfqpoint{1.503567in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.506295in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{1.371256in}}%
\pgfpathlineto{\pgfqpoint{1.509006in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{1.511634in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.379345in}}%
\pgfpathlineto{\pgfqpoint{1.514259in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{1.387713in}}%
\pgfpathlineto{\pgfqpoint{1.516793in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.519318in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{1.396412in}}%
\pgfpathlineto{\pgfqpoint{1.521751in}{1.396756in}}%
\pgfpathlineto{\pgfqpoint{1.524167in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{1.405506in}}%
\pgfpathlineto{\pgfqpoint{1.526488in}{1.405593in}}%
\pgfpathlineto{\pgfqpoint{1.528790in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{1.530997in}{1.414430in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{1.415118in}}%
\pgfpathlineto{\pgfqpoint{1.533167in}{1.418848in}}%
\pgfpathlineto{\pgfqpoint{1.535252in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.537273in}{1.427685in}}%
\pgfpathlineto{\pgfqpoint{1.539223in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{1.541078in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{1.436569in}}%
\pgfpathlineto{\pgfqpoint{1.542875in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{1.544571in}{1.445358in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{1.449271in}}%
\pgfpathlineto{\pgfqpoint{1.546170in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{1.547683in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{1.549081in}{1.458614in}}%
\pgfpathlineto{\pgfqpoint{1.550362in}{1.463032in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{1.551524in}{1.467450in}}%
\pgfpathlineto{\pgfqpoint{1.552552in}{1.471869in}}%
\pgfpathlineto{\pgfqpoint{1.553430in}{1.476287in}}%
\pgfpathlineto{\pgfqpoint{1.554146in}{1.480706in}}%
\pgfpathlineto{\pgfqpoint{1.554682in}{1.485124in}}%
\pgfpathlineto{\pgfqpoint{1.555018in}{1.489542in}}%
\pgfpathlineto{\pgfqpoint{1.555125in}{1.493961in}}%
\pgfpathlineto{\pgfqpoint{1.554968in}{1.498379in}}%
\pgfpathlineto{\pgfqpoint{1.554504in}{1.502798in}}%
\pgfpathlineto{\pgfqpoint{1.553676in}{1.507216in}}%
\pgfpathlineto{\pgfqpoint{1.552410in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{1.515473in}}%
\pgfpathlineto{\pgfqpoint{1.550603in}{1.516053in}}%
\pgfpathlineto{\pgfqpoint{1.548021in}{1.520471in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{1.544426in}{1.524890in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{1.527901in}}%
\pgfpathlineto{\pgfqpoint{1.539179in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{1.531153in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{1.533489in}}%
\pgfpathlineto{\pgfqpoint{1.530685in}{1.533726in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{1.535123in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{1.536268in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{1.537017in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.537437in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{1.537579in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{1.537178in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{1.536693in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{1.536045in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{1.535251in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{1.534322in}}%
\pgfpathlineto{\pgfqpoint{1.474866in}{1.533726in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{1.533271in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.530847in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{1.457492in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{1.443448in}{1.524890in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{1.524873in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{1.523195in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{1.521432in}}%
\pgfpathlineto{\pgfqpoint{1.431099in}{1.520471in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{1.519604in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{1.517718in}}%
\pgfpathlineto{\pgfqpoint{1.419732in}{1.516053in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{1.515755in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{1.513759in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.511677in}}%
\pgfpathlineto{\pgfqpoint{1.409105in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.509577in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.507392in}}%
\pgfpathlineto{\pgfqpoint{1.399052in}{1.507216in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{1.505191in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.502908in}}%
\pgfpathlineto{\pgfqpoint{1.389434in}{1.502798in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.500616in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{1.498379in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.498242in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.495864in}}%
\pgfpathlineto{\pgfqpoint{1.371239in}{1.493961in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.493413in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{1.362553in}{1.489542in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.488425in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{1.354093in}{1.485124in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.483283in}}%
\pgfpathlineto{\pgfqpoint{1.345836in}{1.480706in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.480632in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.477993in}}%
\pgfpathlineto{\pgfqpoint{1.337760in}{1.476287in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.475290in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.472556in}}%
\pgfpathlineto{\pgfqpoint{1.329845in}{1.471869in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{1.322079in}{1.467450in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.466996in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.464183in}}%
\pgfpathlineto{\pgfqpoint{1.314444in}{1.463032in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.461333in}}%
\pgfpathlineto{\pgfqpoint{1.306941in}{1.458614in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.458425in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.455532in}}%
\pgfpathlineto{\pgfqpoint{1.299541in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{1.292261in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{1.285065in}{1.445358in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.443599in}}%
\pgfpathlineto{\pgfqpoint{1.277976in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.440528in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.437460in}}%
\pgfpathlineto{\pgfqpoint{1.270964in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.434366in}}%
\pgfpathlineto{\pgfqpoint{1.264039in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.431225in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.428060in}}%
\pgfpathlineto{\pgfqpoint{1.257198in}{1.427685in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.424901in}}%
\pgfpathlineto{\pgfqpoint{1.250416in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.421697in}}%
\pgfpathlineto{\pgfqpoint{1.243723in}{1.418848in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.415206in}}%
\pgfpathlineto{\pgfqpoint{1.237082in}{1.414430in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.411945in}}%
\pgfpathlineto{\pgfqpoint{1.230505in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.224008in}{1.405593in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.405300in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.401968in}}%
\pgfpathlineto{\pgfqpoint{1.217548in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.398615in}}%
\pgfpathlineto{\pgfqpoint{1.211147in}{1.396756in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.395224in}}%
\pgfpathlineto{\pgfqpoint{1.204816in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.391796in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.388361in}}%
\pgfpathlineto{\pgfqpoint{1.198529in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.384924in}}%
\pgfpathlineto{\pgfqpoint{1.192279in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.381453in}}%
\pgfpathlineto{\pgfqpoint{1.186091in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.377948in}}%
\pgfpathlineto{\pgfqpoint{1.179964in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.374410in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.370880in}}%
\pgfpathlineto{\pgfqpoint{1.173859in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.367335in}}%
\pgfpathlineto{\pgfqpoint{1.167796in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.363758in}}%
\pgfpathlineto{\pgfqpoint{1.161788in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.360150in}}%
\pgfpathlineto{\pgfqpoint{1.155832in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.352865in}}%
\pgfpathlineto{\pgfqpoint{1.149909in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.349221in}}%
\pgfpathlineto{\pgfqpoint{1.144006in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.345547in}}%
\pgfpathlineto{\pgfqpoint{1.138152in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.341845in}}%
\pgfpathlineto{\pgfqpoint{1.132343in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{1.126580in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.334360in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.330585in}}%
\pgfpathlineto{\pgfqpoint{1.120852in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.326822in}}%
\pgfpathlineto{\pgfqpoint{1.115132in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.319215in}}%
\pgfpathlineto{\pgfqpoint{1.103813in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.315374in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{1.092650in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.307620in}}%
\pgfpathlineto{\pgfqpoint{1.087123in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.303707in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.299788in}}%
\pgfpathlineto{\pgfqpoint{1.081615in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.295863in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.291915in}}%
\pgfpathlineto{\pgfqpoint{1.070668in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.287944in}}%
\pgfpathlineto{\pgfqpoint{1.065245in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.283951in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.054494in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.275898in}}%
\pgfpathlineto{\pgfqpoint{1.049165in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{1.043866in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{1.038595in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.263658in}}%
\pgfpathlineto{\pgfqpoint{1.033353in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.259537in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.255398in}}%
\pgfpathlineto{\pgfqpoint{1.028137in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.251255in}}%
\pgfpathlineto{\pgfqpoint{1.022930in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.247091in}}%
\pgfpathlineto{\pgfqpoint{1.017751in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{1.012599in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.238698in}}%
\pgfpathlineto{\pgfqpoint{1.007473in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.234471in}}%
\pgfpathlineto{\pgfqpoint{1.002374in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.230223in}}%
\pgfpathlineto{\pgfqpoint{0.997301in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.225954in}}%
\pgfpathlineto{\pgfqpoint{0.992253in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.221664in}}%
\pgfpathlineto{\pgfqpoint{0.987230in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.217354in}}%
\pgfpathlineto{\pgfqpoint{0.982231in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.213023in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.208672in}}%
\pgfpathlineto{\pgfqpoint{0.972306in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.204299in}}%
\pgfpathlineto{\pgfqpoint{0.967379in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.199906in}}%
\pgfpathlineto{\pgfqpoint{0.962476in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.195492in}}%
\pgfpathlineto{\pgfqpoint{0.957596in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.191057in}}%
\pgfpathlineto{\pgfqpoint{0.952739in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.186601in}}%
\pgfpathlineto{\pgfqpoint{0.947905in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.182124in}}%
\pgfpathlineto{\pgfqpoint{0.943094in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.177624in}}%
\pgfpathlineto{\pgfqpoint{0.938306in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.173103in}}%
\pgfpathlineto{\pgfqpoint{0.933541in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.168560in}}%
\pgfpathlineto{\pgfqpoint{0.928798in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.163994in}}%
\pgfpathlineto{\pgfqpoint{0.924078in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.159405in}}%
\pgfpathlineto{\pgfqpoint{0.919382in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.154793in}}%
\pgfpathlineto{\pgfqpoint{0.914708in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.150157in}}%
\pgfpathlineto{\pgfqpoint{0.910057in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.145497in}}%
\pgfpathlineto{\pgfqpoint{0.905429in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.140813in}}%
\pgfpathlineto{\pgfqpoint{0.900825in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.136103in}}%
\pgfpathlineto{\pgfqpoint{0.896244in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.891668in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.131385in}}%
\pgfpathlineto{\pgfqpoint{0.887112in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.126644in}}%
\pgfpathlineto{\pgfqpoint{0.882578in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.121877in}}%
\pgfpathlineto{\pgfqpoint{0.878068in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.117083in}}%
\pgfpathlineto{\pgfqpoint{0.873580in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.112263in}}%
\pgfpathlineto{\pgfqpoint{0.869117in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{0.864677in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{0.860262in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.097634in}}%
\pgfpathlineto{\pgfqpoint{0.855871in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.092699in}}%
\pgfpathlineto{\pgfqpoint{0.851506in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{1.087733in}}%
\pgfpathlineto{\pgfqpoint{0.847167in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.842834in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.082751in}}%
\pgfpathlineto{\pgfqpoint{0.838508in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{1.077752in}}%
\pgfpathlineto{\pgfqpoint{0.834209in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{1.072720in}}%
\pgfpathlineto{\pgfqpoint{0.829935in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{1.067655in}}%
\pgfpathlineto{\pgfqpoint{0.825688in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{1.062554in}}%
\pgfpathlineto{\pgfqpoint{0.821469in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.057418in}}%
\pgfpathlineto{\pgfqpoint{0.817279in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{1.052243in}}%
\pgfpathlineto{\pgfqpoint{0.813117in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.808944in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{1.047063in}}%
\pgfpathlineto{\pgfqpoint{0.804792in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{1.041850in}}%
\pgfpathlineto{\pgfqpoint{0.800668in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{1.036596in}}%
\pgfpathlineto{\pgfqpoint{0.796576in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{1.031301in}}%
\pgfpathlineto{\pgfqpoint{0.792514in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{1.025961in}}%
\pgfpathlineto{\pgfqpoint{0.788485in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.784452in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{1.020604in}}%
\pgfpathlineto{\pgfqpoint{0.780431in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.015218in}}%
\pgfpathlineto{\pgfqpoint{0.776442in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{1.009783in}}%
\pgfpathlineto{\pgfqpoint{0.772487in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{1.004299in}}%
\pgfpathlineto{\pgfqpoint{0.768568in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.764665in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{0.998778in}}%
\pgfpathlineto{\pgfqpoint{0.760754in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{0.993236in}}%
\pgfpathlineto{\pgfqpoint{0.756878in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{0.753040in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{0.981985in}}%
\pgfpathlineto{\pgfqpoint{0.749241in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.745443in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{0.976299in}}%
\pgfpathlineto{\pgfqpoint{0.741654in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{0.970573in}}%
\pgfpathlineto{\pgfqpoint{0.737904in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.964783in}}%
\pgfpathlineto{\pgfqpoint{0.734197in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.730513in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{0.726818in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{0.953063in}}%
\pgfpathlineto{\pgfqpoint{0.723167in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{0.947115in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.715975in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{0.941109in}}%
\pgfpathlineto{\pgfqpoint{0.712385in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{0.935055in}}%
\pgfpathlineto{\pgfqpoint{0.708842in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{0.928920in}}%
\pgfpathlineto{\pgfqpoint{0.705350in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.701850in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{0.922732in}}%
\pgfpathlineto{\pgfqpoint{0.698377in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{0.916469in}}%
\pgfpathlineto{\pgfqpoint{0.694957in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.691566in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{0.688170in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{0.903715in}}%
\pgfpathlineto{\pgfqpoint{0.684830in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{0.681538in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{0.897206in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.890621in}}%
\pgfpathlineto{\pgfqpoint{0.674977in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.671778in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.883928in}}%
\pgfpathlineto{\pgfqpoint{0.668563in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{0.665413in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.662302in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{0.870236in}}%
\pgfpathlineto{\pgfqpoint{0.659194in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{0.863212in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.653132in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{0.856053in}}%
\pgfpathlineto{\pgfqpoint{0.650144in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{0.647226in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{0.848749in}}%
\pgfpathlineto{\pgfqpoint{0.644295in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{0.641441in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.638611in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{0.833628in}}%
\pgfpathlineto{\pgfqpoint{0.635824in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{0.633096in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{0.825772in}}%
\pgfpathlineto{\pgfqpoint{0.630385in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{0.627757in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{0.817683in}}%
\pgfpathlineto{\pgfqpoint{0.625132in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{0.809314in}}%
\pgfpathlineto{\pgfqpoint{0.622598in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{0.620073in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{0.800615in}}%
\pgfpathlineto{\pgfqpoint{0.617640in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{0.615224in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{0.791522in}}%
\pgfpathlineto{\pgfqpoint{0.612903in}{0.791435in}}%
\pgfpathlineto{\pgfqpoint{0.610601in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{0.608394in}{0.782598in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{0.606224in}{0.778180in}}%
\pgfpathlineto{\pgfqpoint{0.604139in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{0.771629in}}%
\pgfpathlineto{\pgfqpoint{0.602118in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{0.600168in}{0.764925in}}%
\pgfpathlineto{\pgfqpoint{0.598313in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{0.760459in}}%
\pgfpathlineto{\pgfqpoint{0.596516in}{0.756088in}}%
\pgfpathlineto{\pgfqpoint{0.594820in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{0.747757in}}%
\pgfpathlineto{\pgfqpoint{0.593221in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{0.591708in}{0.742833in}}%
\pgfpathlineto{\pgfqpoint{0.590310in}{0.738414in}}%
\pgfpathlineto{\pgfqpoint{0.589029in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{0.732043in}}%
\pgfpathlineto{\pgfqpoint{0.587867in}{0.729577in}}%
\pgfpathlineto{\pgfqpoint{0.586839in}{0.725159in}}%
\pgfpathlineto{\pgfqpoint{0.585961in}{0.720741in}}%
\pgfpathlineto{\pgfqpoint{0.585245in}{0.716322in}}%
\pgfpathlineto{\pgfqpoint{0.584709in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{0.584373in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{0.584266in}{0.703067in}}%
\pgfpathlineto{\pgfqpoint{0.584423in}{0.698649in}}%
\pgfpathlineto{\pgfqpoint{0.584887in}{0.694230in}}%
\pgfpathlineto{\pgfqpoint{0.585715in}{0.689812in}}%
\pgfpathlineto{\pgfqpoint{0.586981in}{0.685393in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{0.681555in}}%
\pgfpathlineto{\pgfqpoint{0.588788in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{0.591370in}{0.676556in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{0.673872in}}%
\pgfpathlineto{\pgfqpoint{0.594965in}{0.672138in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{0.669127in}}%
\pgfpathlineto{\pgfqpoint{0.600212in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{0.665875in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{0.663539in}}%
\pgfpathlineto{\pgfqpoint{0.608706in}{0.663301in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{0.661904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.697756in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{0.747945in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{0.750615in}}%
\pgfpathlineto{\pgfqpoint{0.689646in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{0.685059in}{0.756088in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{0.762099in}}%
\pgfpathlineto{\pgfqpoint{0.680177in}{0.764925in}}%
\pgfpathlineto{\pgfqpoint{0.678950in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{0.678240in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{0.677948in}{0.778180in}}%
\pgfpathlineto{\pgfqpoint{0.678001in}{0.782598in}}%
\pgfpathlineto{\pgfqpoint{0.678341in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{0.678926in}{0.791435in}}%
\pgfpathlineto{\pgfqpoint{0.679724in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{0.680709in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{0.802647in}}%
\pgfpathlineto{\pgfqpoint{0.681868in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{0.683181in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{0.684629in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.686204in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{0.817998in}}%
\pgfpathlineto{\pgfqpoint{0.687897in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{0.689697in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{0.830042in}}%
\pgfpathlineto{\pgfqpoint{0.691599in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{0.693591in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{0.695678in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{0.840671in}}%
\pgfpathlineto{\pgfqpoint{0.697840in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{0.700087in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{0.850362in}}%
\pgfpathlineto{\pgfqpoint{0.702404in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{0.704794in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{0.859432in}}%
\pgfpathlineto{\pgfqpoint{0.707250in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.709773in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{0.868027in}}%
\pgfpathlineto{\pgfqpoint{0.712352in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.714999in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{0.717690in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{0.720456in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.723247in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{0.891796in}}%
\pgfpathlineto{\pgfqpoint{0.726110in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.729012in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{0.899218in}}%
\pgfpathlineto{\pgfqpoint{0.731962in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{0.734975in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.906456in}}%
\pgfpathlineto{\pgfqpoint{0.738003in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{0.913507in}}%
\pgfpathlineto{\pgfqpoint{0.741095in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.744229in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{0.920416in}}%
\pgfpathlineto{\pgfqpoint{0.747389in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{0.927182in}}%
\pgfpathlineto{\pgfqpoint{0.750609in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.753860in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{0.933826in}}%
\pgfpathlineto{\pgfqpoint{0.757140in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{0.940353in}}%
\pgfpathlineto{\pgfqpoint{0.760474in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.763842in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{0.767229in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{0.953101in}}%
\pgfpathlineto{\pgfqpoint{0.770668in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{0.959332in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.777641in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.965484in}}%
\pgfpathlineto{\pgfqpoint{0.781174in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{0.971552in}}%
\pgfpathlineto{\pgfqpoint{0.784755in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.788363in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.977545in}}%
\pgfpathlineto{\pgfqpoint{0.791984in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.983472in}}%
\pgfpathlineto{\pgfqpoint{0.795650in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{0.989325in}}%
\pgfpathlineto{\pgfqpoint{0.799358in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.803093in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.995115in}}%
\pgfpathlineto{\pgfqpoint{0.806837in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{1.000851in}}%
\pgfpathlineto{\pgfqpoint{0.810622in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{1.006523in}}%
\pgfpathlineto{\pgfqpoint{0.814447in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.012133in}}%
\pgfpathlineto{\pgfqpoint{0.818311in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.822177in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{1.017702in}}%
\pgfpathlineto{\pgfqpoint{0.826073in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{0.830007in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{1.028681in}}%
\pgfpathlineto{\pgfqpoint{0.833976in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{1.034089in}}%
\pgfpathlineto{\pgfqpoint{0.837980in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.841995in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.039462in}}%
\pgfpathlineto{\pgfqpoint{0.846030in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{0.850100in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.050077in}}%
\pgfpathlineto{\pgfqpoint{0.854202in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.055315in}}%
\pgfpathlineto{\pgfqpoint{0.858338in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.060508in}}%
\pgfpathlineto{\pgfqpoint{0.862505in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.866690in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{0.870889in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.070797in}}%
\pgfpathlineto{\pgfqpoint{0.875118in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{0.879379in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.080936in}}%
\pgfpathlineto{\pgfqpoint{0.883670in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.085947in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.090922in}}%
\pgfpathlineto{\pgfqpoint{0.892339in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.095860in}}%
\pgfpathlineto{\pgfqpoint{0.896718in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.901122in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.100765in}}%
\pgfpathlineto{\pgfqpoint{0.905536in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.105650in}}%
\pgfpathlineto{\pgfqpoint{0.909978in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.110502in}}%
\pgfpathlineto{\pgfqpoint{0.914449in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.115320in}}%
\pgfpathlineto{\pgfqpoint{0.918949in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.120106in}}%
\pgfpathlineto{\pgfqpoint{0.923477in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.124861in}}%
\pgfpathlineto{\pgfqpoint{0.928033in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.129584in}}%
\pgfpathlineto{\pgfqpoint{0.932616in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.134278in}}%
\pgfpathlineto{\pgfqpoint{0.937228in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.138942in}}%
\pgfpathlineto{\pgfqpoint{0.941866in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.143578in}}%
\pgfpathlineto{\pgfqpoint{0.946532in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.148184in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.152764in}}%
\pgfpathlineto{\pgfqpoint{0.955946in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.157315in}}%
\pgfpathlineto{\pgfqpoint{0.960694in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.161840in}}%
\pgfpathlineto{\pgfqpoint{0.965470in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.166338in}}%
\pgfpathlineto{\pgfqpoint{0.970273in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.170810in}}%
\pgfpathlineto{\pgfqpoint{0.975104in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.175256in}}%
\pgfpathlineto{\pgfqpoint{0.979963in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.179676in}}%
\pgfpathlineto{\pgfqpoint{0.984850in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.188440in}}%
\pgfpathlineto{\pgfqpoint{0.994709in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.192784in}}%
\pgfpathlineto{\pgfqpoint{0.999682in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.197104in}}%
\pgfpathlineto{\pgfqpoint{1.004685in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.201399in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.205668in}}%
\pgfpathlineto{\pgfqpoint{1.014780in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.209914in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.214134in}}%
\pgfpathlineto{\pgfqpoint{1.024998in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.218329in}}%
\pgfpathlineto{\pgfqpoint{1.030155in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{1.035344in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{1.040567in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.230767in}}%
\pgfpathlineto{\pgfqpoint{1.045823in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.234862in}}%
\pgfpathlineto{\pgfqpoint{1.051115in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.238932in}}%
\pgfpathlineto{\pgfqpoint{1.056442in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.242976in}}%
\pgfpathlineto{\pgfqpoint{1.061806in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.246994in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{1.072630in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{1.078089in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.262864in}}%
\pgfpathlineto{\pgfqpoint{1.083589in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.266772in}}%
\pgfpathlineto{\pgfqpoint{1.089130in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.270653in}}%
\pgfpathlineto{\pgfqpoint{1.094712in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.274506in}}%
\pgfpathlineto{\pgfqpoint{1.100339in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.278332in}}%
\pgfpathlineto{\pgfqpoint{1.106011in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.282130in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.285915in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.289684in}}%
\pgfpathlineto{\pgfqpoint{1.117456in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.293425in}}%
\pgfpathlineto{\pgfqpoint{1.123247in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.297135in}}%
\pgfpathlineto{\pgfqpoint{1.129089in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{1.134984in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.304466in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{1.140923in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.311719in}}%
\pgfpathlineto{\pgfqpoint{1.146903in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.315309in}}%
\pgfpathlineto{\pgfqpoint{1.152941in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.159040in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.322391in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.325888in}}%
\pgfpathlineto{\pgfqpoint{1.165198in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.329382in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.332842in}}%
\pgfpathlineto{\pgfqpoint{1.177672in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.336266in}}%
\pgfpathlineto{\pgfqpoint{1.184014in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.339653in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.343031in}}%
\pgfpathlineto{\pgfqpoint{1.190415in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.346385in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.349700in}}%
\pgfpathlineto{\pgfqpoint{1.203439in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.352975in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.356239in}}%
\pgfpathlineto{\pgfqpoint{1.210064in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.359478in}}%
\pgfpathlineto{\pgfqpoint{1.216773in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.362674in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.365826in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.368981in}}%
\pgfpathlineto{\pgfqpoint{1.230464in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.372091in}}%
\pgfpathlineto{\pgfqpoint{1.237457in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.375154in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.378201in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.381217in}}%
\pgfpathlineto{\pgfqpoint{1.251775in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.384183in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.387124in}}%
\pgfpathlineto{\pgfqpoint{1.259120in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.390036in}}%
\pgfpathlineto{\pgfqpoint{1.266601in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.392894in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.395729in}}%
\pgfpathlineto{\pgfqpoint{1.274239in}{1.396756in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.398526in}}%
\pgfpathlineto{\pgfqpoint{1.282034in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.401265in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.403990in}}%
\pgfpathlineto{\pgfqpoint{1.290036in}{1.405593in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.406658in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.409283in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.411872in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.414397in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{1.414430in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.416898in}}%
\pgfpathlineto{\pgfqpoint{1.315433in}{1.418848in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.419332in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.421727in}}%
\pgfpathlineto{\pgfqpoint{1.324521in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.424059in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.426342in}}%
\pgfpathlineto{\pgfqpoint{1.334024in}{1.427685in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.428562in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.430725in}}%
\pgfpathlineto{\pgfqpoint{1.344052in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.432820in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{1.354766in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.436808in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.438695in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.440497in}}%
\pgfpathlineto{\pgfqpoint{1.366517in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.442218in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.443846in}}%
\pgfpathlineto{\pgfqpoint{1.379833in}{1.445358in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.445377in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.448111in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{1.449299in}}%
\pgfpathlineto{\pgfqpoint{1.396805in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.450347in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.451238in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{1.452489in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{1.452797in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{1.452844in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{1.450829in}}%
\pgfpathlineto{\pgfqpoint{1.441635in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{1.449083in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{1.446413in}}%
\pgfpathlineto{\pgfqpoint{1.449745in}{1.445358in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{1.442264in}}%
\pgfpathlineto{\pgfqpoint{1.454332in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{1.457284in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{1.434929in}}%
\pgfpathlineto{\pgfqpoint{1.459214in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{1.460441in}{1.427685in}}%
\pgfpathlineto{\pgfqpoint{1.461151in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{1.461443in}{1.418848in}}%
\pgfpathlineto{\pgfqpoint{1.461390in}{1.414430in}}%
\pgfpathlineto{\pgfqpoint{1.461050in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{1.460465in}{1.405593in}}%
\pgfpathlineto{\pgfqpoint{1.459667in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.396756in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{1.394381in}}%
\pgfpathlineto{\pgfqpoint{1.457523in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{1.456210in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.454762in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{1.379030in}}%
\pgfpathlineto{\pgfqpoint{1.451494in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{1.449694in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{1.447792in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.445800in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{1.443713in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{1.356357in}}%
\pgfpathlineto{\pgfqpoint{1.441551in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{1.439304in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{1.346666in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.434597in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{1.337596in}}%
\pgfpathlineto{\pgfqpoint{1.432141in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.429618in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{1.329001in}}%
\pgfpathlineto{\pgfqpoint{1.427039in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.424392in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{1.320780in}}%
\pgfpathlineto{\pgfqpoint{1.421701in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{1.312866in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{1.305232in}}%
\pgfpathlineto{\pgfqpoint{1.413281in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.297809in}}%
\pgfpathlineto{\pgfqpoint{1.407429in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.404416in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.290572in}}%
\pgfpathlineto{\pgfqpoint{1.401388in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.283521in}}%
\pgfpathlineto{\pgfqpoint{1.398296in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.395162in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{1.276612in}}%
\pgfpathlineto{\pgfqpoint{1.392002in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.269846in}}%
\pgfpathlineto{\pgfqpoint{1.388782in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.385531in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.263202in}}%
\pgfpathlineto{\pgfqpoint{1.382251in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.256675in}}%
\pgfpathlineto{\pgfqpoint{1.378917in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.375549in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.250252in}}%
\pgfpathlineto{\pgfqpoint{1.372162in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.237695in}}%
\pgfpathlineto{\pgfqpoint{1.365235in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.358217in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.225476in}}%
\pgfpathlineto{\pgfqpoint{1.354636in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.219483in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.213556in}}%
\pgfpathlineto{\pgfqpoint{1.343741in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.207703in}}%
\pgfpathlineto{\pgfqpoint{1.340033in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.336298in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.201913in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.196177in}}%
\pgfpathlineto{\pgfqpoint{1.328769in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.190505in}}%
\pgfpathlineto{\pgfqpoint{1.324943in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.184895in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.317214in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.179325in}}%
\pgfpathlineto{\pgfqpoint{1.313318in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.173809in}}%
\pgfpathlineto{\pgfqpoint{1.309384in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.168347in}}%
\pgfpathlineto{\pgfqpoint{1.305415in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.162939in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.297396in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.157566in}}%
\pgfpathlineto{\pgfqpoint{1.293361in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.152235in}}%
\pgfpathlineto{\pgfqpoint{1.289291in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.146951in}}%
\pgfpathlineto{\pgfqpoint{1.285188in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.141713in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.136520in}}%
\pgfpathlineto{\pgfqpoint{1.276886in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.272701in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.131361in}}%
\pgfpathlineto{\pgfqpoint{1.268502in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.121141in}}%
\pgfpathlineto{\pgfqpoint{1.260012in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.116092in}}%
\pgfpathlineto{\pgfqpoint{1.255721in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.111080in}}%
\pgfpathlineto{\pgfqpoint{1.251401in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.106106in}}%
\pgfpathlineto{\pgfqpoint{1.247052in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.101168in}}%
\pgfpathlineto{\pgfqpoint{1.242673in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.238269in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.096263in}}%
\pgfpathlineto{\pgfqpoint{1.233855in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.091378in}}%
\pgfpathlineto{\pgfqpoint{1.229413in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.086526in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.081708in}}%
\pgfpathlineto{\pgfqpoint{1.220442in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.076922in}}%
\pgfpathlineto{\pgfqpoint{1.215914in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{1.211358in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.067443in}}%
\pgfpathlineto{\pgfqpoint{1.206775in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.062750in}}%
\pgfpathlineto{\pgfqpoint{1.202163in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.058085in}}%
\pgfpathlineto{\pgfqpoint{1.197525in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.053450in}}%
\pgfpathlineto{\pgfqpoint{1.192859in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{1.188165in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.044264in}}%
\pgfpathlineto{\pgfqpoint{1.183445in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.039713in}}%
\pgfpathlineto{\pgfqpoint{1.178696in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.035188in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.030690in}}%
\pgfpathlineto{\pgfqpoint{1.169118in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.026218in}}%
\pgfpathlineto{\pgfqpoint{1.164287in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{1.159428in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.017352in}}%
\pgfpathlineto{\pgfqpoint{1.154541in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.012957in}}%
\pgfpathlineto{\pgfqpoint{1.149626in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.008588in}}%
\pgfpathlineto{\pgfqpoint{1.144682in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.004243in}}%
\pgfpathlineto{\pgfqpoint{1.139709in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{0.999924in}}%
\pgfpathlineto{\pgfqpoint{1.134706in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{0.995629in}}%
\pgfpathlineto{\pgfqpoint{1.129674in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.991359in}}%
\pgfpathlineto{\pgfqpoint{1.124611in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{0.987114in}}%
\pgfpathlineto{\pgfqpoint{1.119518in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{0.982894in}}%
\pgfpathlineto{\pgfqpoint{1.114393in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{0.978698in}}%
\pgfpathlineto{\pgfqpoint{1.109236in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.974528in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{0.970382in}}%
\pgfpathlineto{\pgfqpoint{1.098824in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{1.093568in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{0.962166in}}%
\pgfpathlineto{\pgfqpoint{1.088276in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{0.958096in}}%
\pgfpathlineto{\pgfqpoint{1.082949in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{0.954052in}}%
\pgfpathlineto{\pgfqpoint{1.077585in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.950033in}}%
\pgfpathlineto{\pgfqpoint{1.072184in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.946041in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.942058in}}%
\pgfpathlineto{\pgfqpoint{1.066761in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.938098in}}%
\pgfpathlineto{\pgfqpoint{1.061302in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.934163in}}%
\pgfpathlineto{\pgfqpoint{1.055802in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.930256in}}%
\pgfpathlineto{\pgfqpoint{1.050261in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.926375in}}%
\pgfpathlineto{\pgfqpoint{1.044679in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.922521in}}%
\pgfpathlineto{\pgfqpoint{1.039052in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.918696in}}%
\pgfpathlineto{\pgfqpoint{1.033380in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.914898in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.911112in}}%
\pgfpathlineto{\pgfqpoint{1.027676in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.907343in}}%
\pgfpathlineto{\pgfqpoint{1.021935in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.903603in}}%
\pgfpathlineto{\pgfqpoint{1.016144in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.899892in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.896212in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.892562in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.888930in}}%
\pgfpathlineto{\pgfqpoint{0.998468in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.885309in}}%
\pgfpathlineto{\pgfqpoint{0.992488in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.881718in}}%
\pgfpathlineto{\pgfqpoint{0.986450in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.878161in}}%
\pgfpathlineto{\pgfqpoint{0.980351in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.871140in}}%
\pgfpathlineto{\pgfqpoint{0.974193in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.867645in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.864186in}}%
\pgfpathlineto{\pgfqpoint{0.961719in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.860762in}}%
\pgfpathlineto{\pgfqpoint{0.955377in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.857375in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.948976in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{0.942505in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.847328in}}%
\pgfpathlineto{\pgfqpoint{0.935952in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{0.844052in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.840789in}}%
\pgfpathlineto{\pgfqpoint{0.929327in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.837550in}}%
\pgfpathlineto{\pgfqpoint{0.922618in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.834354in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{0.831202in}}%
\pgfpathlineto{\pgfqpoint{0.915817in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{0.828047in}}%
\pgfpathlineto{\pgfqpoint{0.908927in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{0.901934in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.821873in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{0.818827in}}%
\pgfpathlineto{\pgfqpoint{0.894833in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.815811in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.812845in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.809904in}}%
\pgfpathlineto{\pgfqpoint{0.880271in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{0.804134in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.801299in}}%
\pgfpathlineto{\pgfqpoint{0.865152in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.798502in}}%
\pgfpathlineto{\pgfqpoint{0.857357in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{0.795763in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{0.849355in}{0.791435in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{0.790370in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{0.841148in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.785156in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.782631in}}%
\pgfpathlineto{\pgfqpoint{0.832708in}{0.782598in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.780129in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{0.778180in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.777696in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.775301in}}%
\pgfpathlineto{\pgfqpoint{0.814870in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.772968in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{0.770686in}}%
\pgfpathlineto{\pgfqpoint{0.805367in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.768466in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{0.766303in}}%
\pgfpathlineto{\pgfqpoint{0.795339in}{0.764925in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.764208in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.762175in}}%
\pgfpathlineto{\pgfqpoint{0.784625in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{0.760220in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.758332in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.772874in}{0.756088in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{0.754810in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{0.753182in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{0.751651in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{0.750226in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{0.748917in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{0.742586in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{0.746681in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.745790in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{0.745068in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{0.744539in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{0.744231in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{0.744184in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{0.745089in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{0.697756in}{0.747251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.686275,0.686275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700879in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{0.745089in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{0.744184in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{0.744231in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{0.744539in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{0.745068in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.745790in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{0.746681in}}%
\pgfpathlineto{\pgfqpoint{0.742586in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{0.748917in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{0.750226in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{0.751651in}}%
\pgfpathlineto{\pgfqpoint{0.759558in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{0.753182in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{0.754810in}}%
\pgfpathlineto{\pgfqpoint{0.772874in}{0.756088in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.758332in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{0.760220in}}%
\pgfpathlineto{\pgfqpoint{0.784625in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.762175in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.764208in}}%
\pgfpathlineto{\pgfqpoint{0.795339in}{0.764925in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{0.766303in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.768466in}}%
\pgfpathlineto{\pgfqpoint{0.805367in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{0.770686in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.772968in}}%
\pgfpathlineto{\pgfqpoint{0.814870in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.775301in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.777696in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{0.778180in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.780129in}}%
\pgfpathlineto{\pgfqpoint{0.832708in}{0.782598in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.782631in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.785156in}}%
\pgfpathlineto{\pgfqpoint{0.841148in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{0.790370in}}%
\pgfpathlineto{\pgfqpoint{0.849355in}{0.791435in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{0.795763in}}%
\pgfpathlineto{\pgfqpoint{0.857357in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.798502in}}%
\pgfpathlineto{\pgfqpoint{0.865152in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.801299in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{0.804134in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{0.880271in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.809904in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.812845in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.815811in}}%
\pgfpathlineto{\pgfqpoint{0.894833in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{0.818827in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.821873in}}%
\pgfpathlineto{\pgfqpoint{0.901934in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{0.908927in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{0.828047in}}%
\pgfpathlineto{\pgfqpoint{0.915817in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{0.831202in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.834354in}}%
\pgfpathlineto{\pgfqpoint{0.922618in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.837550in}}%
\pgfpathlineto{\pgfqpoint{0.929327in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.840789in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{0.844052in}}%
\pgfpathlineto{\pgfqpoint{0.935952in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.847328in}}%
\pgfpathlineto{\pgfqpoint{0.942505in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{0.948976in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.857375in}}%
\pgfpathlineto{\pgfqpoint{0.955377in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.860762in}}%
\pgfpathlineto{\pgfqpoint{0.961719in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.864186in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.867645in}}%
\pgfpathlineto{\pgfqpoint{0.974193in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.871140in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{0.980351in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.878161in}}%
\pgfpathlineto{\pgfqpoint{0.986450in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.881718in}}%
\pgfpathlineto{\pgfqpoint{0.992488in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.885309in}}%
\pgfpathlineto{\pgfqpoint{0.998468in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.888930in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.892562in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.896212in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.899892in}}%
\pgfpathlineto{\pgfqpoint{1.016144in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.903603in}}%
\pgfpathlineto{\pgfqpoint{1.021935in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.907343in}}%
\pgfpathlineto{\pgfqpoint{1.027676in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.911112in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.914898in}}%
\pgfpathlineto{\pgfqpoint{1.033380in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.918696in}}%
\pgfpathlineto{\pgfqpoint{1.039052in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.922521in}}%
\pgfpathlineto{\pgfqpoint{1.044679in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.926375in}}%
\pgfpathlineto{\pgfqpoint{1.050261in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.930256in}}%
\pgfpathlineto{\pgfqpoint{1.055802in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.934163in}}%
\pgfpathlineto{\pgfqpoint{1.061302in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.938098in}}%
\pgfpathlineto{\pgfqpoint{1.066761in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.942058in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.946041in}}%
\pgfpathlineto{\pgfqpoint{1.072184in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.950033in}}%
\pgfpathlineto{\pgfqpoint{1.077585in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{0.954052in}}%
\pgfpathlineto{\pgfqpoint{1.082949in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{0.958096in}}%
\pgfpathlineto{\pgfqpoint{1.088276in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{0.962166in}}%
\pgfpathlineto{\pgfqpoint{1.093568in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{1.098824in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{0.970382in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.974528in}}%
\pgfpathlineto{\pgfqpoint{1.109236in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{0.978698in}}%
\pgfpathlineto{\pgfqpoint{1.114393in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{0.982894in}}%
\pgfpathlineto{\pgfqpoint{1.119518in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{0.987114in}}%
\pgfpathlineto{\pgfqpoint{1.124611in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.991359in}}%
\pgfpathlineto{\pgfqpoint{1.129674in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{0.995629in}}%
\pgfpathlineto{\pgfqpoint{1.134706in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{0.999924in}}%
\pgfpathlineto{\pgfqpoint{1.139709in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.004243in}}%
\pgfpathlineto{\pgfqpoint{1.144682in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.008588in}}%
\pgfpathlineto{\pgfqpoint{1.149626in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.012957in}}%
\pgfpathlineto{\pgfqpoint{1.154541in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.017352in}}%
\pgfpathlineto{\pgfqpoint{1.159428in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{1.164287in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.026218in}}%
\pgfpathlineto{\pgfqpoint{1.169118in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.030690in}}%
\pgfpathlineto{\pgfqpoint{1.173921in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.035188in}}%
\pgfpathlineto{\pgfqpoint{1.178696in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.039713in}}%
\pgfpathlineto{\pgfqpoint{1.183445in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.044264in}}%
\pgfpathlineto{\pgfqpoint{1.188165in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{1.192859in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.053450in}}%
\pgfpathlineto{\pgfqpoint{1.197525in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.058085in}}%
\pgfpathlineto{\pgfqpoint{1.202163in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.062750in}}%
\pgfpathlineto{\pgfqpoint{1.206775in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.067443in}}%
\pgfpathlineto{\pgfqpoint{1.211358in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.072167in}}%
\pgfpathlineto{\pgfqpoint{1.215914in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.076922in}}%
\pgfpathlineto{\pgfqpoint{1.220442in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.081708in}}%
\pgfpathlineto{\pgfqpoint{1.224942in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.086526in}}%
\pgfpathlineto{\pgfqpoint{1.229413in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.091378in}}%
\pgfpathlineto{\pgfqpoint{1.233855in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.096263in}}%
\pgfpathlineto{\pgfqpoint{1.238269in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.242673in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.101168in}}%
\pgfpathlineto{\pgfqpoint{1.247052in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.106106in}}%
\pgfpathlineto{\pgfqpoint{1.251401in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.111080in}}%
\pgfpathlineto{\pgfqpoint{1.255721in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.116092in}}%
\pgfpathlineto{\pgfqpoint{1.260012in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.121141in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{1.268502in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.131361in}}%
\pgfpathlineto{\pgfqpoint{1.272701in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.276886in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.136520in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.141713in}}%
\pgfpathlineto{\pgfqpoint{1.285188in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.146951in}}%
\pgfpathlineto{\pgfqpoint{1.289291in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.152235in}}%
\pgfpathlineto{\pgfqpoint{1.293361in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.157566in}}%
\pgfpathlineto{\pgfqpoint{1.297396in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.162939in}}%
\pgfpathlineto{\pgfqpoint{1.305415in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.168347in}}%
\pgfpathlineto{\pgfqpoint{1.309384in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.173809in}}%
\pgfpathlineto{\pgfqpoint{1.313318in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.179325in}}%
\pgfpathlineto{\pgfqpoint{1.317214in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.321080in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.184895in}}%
\pgfpathlineto{\pgfqpoint{1.324943in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.190505in}}%
\pgfpathlineto{\pgfqpoint{1.328769in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.196177in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.201913in}}%
\pgfpathlineto{\pgfqpoint{1.336298in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.340033in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.207703in}}%
\pgfpathlineto{\pgfqpoint{1.343741in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.213556in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.219483in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.354636in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.225476in}}%
\pgfpathlineto{\pgfqpoint{1.358217in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.365235in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.237695in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.243927in}}%
\pgfpathlineto{\pgfqpoint{1.372162in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.250252in}}%
\pgfpathlineto{\pgfqpoint{1.375549in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.378917in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.256675in}}%
\pgfpathlineto{\pgfqpoint{1.382251in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.263202in}}%
\pgfpathlineto{\pgfqpoint{1.385531in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.388782in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.269846in}}%
\pgfpathlineto{\pgfqpoint{1.392002in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{1.276612in}}%
\pgfpathlineto{\pgfqpoint{1.395162in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.398296in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.283521in}}%
\pgfpathlineto{\pgfqpoint{1.401388in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.290572in}}%
\pgfpathlineto{\pgfqpoint{1.404416in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.407429in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.297809in}}%
\pgfpathlineto{\pgfqpoint{1.410379in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.413281in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{1.305232in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{1.312866in}}%
\pgfpathlineto{\pgfqpoint{1.421701in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{1.320780in}}%
\pgfpathlineto{\pgfqpoint{1.424392in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.427039in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{1.329001in}}%
\pgfpathlineto{\pgfqpoint{1.429618in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.432141in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{1.337596in}}%
\pgfpathlineto{\pgfqpoint{1.434597in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.436987in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{1.346666in}}%
\pgfpathlineto{\pgfqpoint{1.439304in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.441551in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{1.356357in}}%
\pgfpathlineto{\pgfqpoint{1.443713in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.445800in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{1.447792in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{1.366985in}}%
\pgfpathlineto{\pgfqpoint{1.449694in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{1.451494in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{1.379030in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.454762in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{1.456210in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.457523in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{1.394381in}}%
\pgfpathlineto{\pgfqpoint{1.458682in}{1.396756in}}%
\pgfpathlineto{\pgfqpoint{1.459667in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.460465in}{1.405593in}}%
\pgfpathlineto{\pgfqpoint{1.461050in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{1.461390in}{1.414430in}}%
\pgfpathlineto{\pgfqpoint{1.461443in}{1.418848in}}%
\pgfpathlineto{\pgfqpoint{1.461151in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{1.460441in}{1.427685in}}%
\pgfpathlineto{\pgfqpoint{1.459214in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{1.434929in}}%
\pgfpathlineto{\pgfqpoint{1.457284in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{1.454332in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{1.442264in}}%
\pgfpathlineto{\pgfqpoint{1.449745in}{1.445358in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{1.446413in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{1.449083in}}%
\pgfpathlineto{\pgfqpoint{1.441635in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{1.450829in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{1.452844in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{1.452797in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{1.452489in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.451238in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.450347in}}%
\pgfpathlineto{\pgfqpoint{1.396805in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{1.449299in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.448111in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.445377in}}%
\pgfpathlineto{\pgfqpoint{1.379833in}{1.445358in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.443846in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.442218in}}%
\pgfpathlineto{\pgfqpoint{1.366517in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.440497in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.438695in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.436808in}}%
\pgfpathlineto{\pgfqpoint{1.354766in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.432820in}}%
\pgfpathlineto{\pgfqpoint{1.344052in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.430725in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.428562in}}%
\pgfpathlineto{\pgfqpoint{1.334024in}{1.427685in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.426342in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.424059in}}%
\pgfpathlineto{\pgfqpoint{1.324521in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.421727in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.419332in}}%
\pgfpathlineto{\pgfqpoint{1.315433in}{1.418848in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.416898in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{1.414430in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.414397in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.411872in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.409283in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.406658in}}%
\pgfpathlineto{\pgfqpoint{1.290036in}{1.405593in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.403990in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.401265in}}%
\pgfpathlineto{\pgfqpoint{1.282034in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.398526in}}%
\pgfpathlineto{\pgfqpoint{1.274239in}{1.396756in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.395729in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.392894in}}%
\pgfpathlineto{\pgfqpoint{1.266601in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.390036in}}%
\pgfpathlineto{\pgfqpoint{1.259120in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.387124in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.384183in}}%
\pgfpathlineto{\pgfqpoint{1.251775in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.381217in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.378201in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.375154in}}%
\pgfpathlineto{\pgfqpoint{1.237457in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.372091in}}%
\pgfpathlineto{\pgfqpoint{1.230464in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.368981in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.365826in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.362674in}}%
\pgfpathlineto{\pgfqpoint{1.216773in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.359478in}}%
\pgfpathlineto{\pgfqpoint{1.210064in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.356239in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.352975in}}%
\pgfpathlineto{\pgfqpoint{1.203439in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.349700in}}%
\pgfpathlineto{\pgfqpoint{1.196886in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.346385in}}%
\pgfpathlineto{\pgfqpoint{1.190415in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.343031in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.339653in}}%
\pgfpathlineto{\pgfqpoint{1.184014in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.336266in}}%
\pgfpathlineto{\pgfqpoint{1.177672in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.332842in}}%
\pgfpathlineto{\pgfqpoint{1.171401in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.329382in}}%
\pgfpathlineto{\pgfqpoint{1.165198in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.325888in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.322391in}}%
\pgfpathlineto{\pgfqpoint{1.159040in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.152941in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.315309in}}%
\pgfpathlineto{\pgfqpoint{1.146903in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.311719in}}%
\pgfpathlineto{\pgfqpoint{1.140923in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.308097in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.304466in}}%
\pgfpathlineto{\pgfqpoint{1.134984in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{1.129089in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.297135in}}%
\pgfpathlineto{\pgfqpoint{1.123247in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.293425in}}%
\pgfpathlineto{\pgfqpoint{1.117456in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.289684in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.285915in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.282130in}}%
\pgfpathlineto{\pgfqpoint{1.106011in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.278332in}}%
\pgfpathlineto{\pgfqpoint{1.100339in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.274506in}}%
\pgfpathlineto{\pgfqpoint{1.094712in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.270653in}}%
\pgfpathlineto{\pgfqpoint{1.089130in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.266772in}}%
\pgfpathlineto{\pgfqpoint{1.083589in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.262864in}}%
\pgfpathlineto{\pgfqpoint{1.078089in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{1.072630in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.246994in}}%
\pgfpathlineto{\pgfqpoint{1.061806in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.242976in}}%
\pgfpathlineto{\pgfqpoint{1.056442in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.238932in}}%
\pgfpathlineto{\pgfqpoint{1.051115in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.234862in}}%
\pgfpathlineto{\pgfqpoint{1.045823in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.230767in}}%
\pgfpathlineto{\pgfqpoint{1.040567in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.226646in}}%
\pgfpathlineto{\pgfqpoint{1.035344in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{1.030155in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.218329in}}%
\pgfpathlineto{\pgfqpoint{1.024998in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.214134in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.209914in}}%
\pgfpathlineto{\pgfqpoint{1.014780in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.205668in}}%
\pgfpathlineto{\pgfqpoint{1.009717in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.201399in}}%
\pgfpathlineto{\pgfqpoint{1.004685in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.197104in}}%
\pgfpathlineto{\pgfqpoint{0.999682in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.192784in}}%
\pgfpathlineto{\pgfqpoint{0.994709in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.188440in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.984850in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.179676in}}%
\pgfpathlineto{\pgfqpoint{0.979963in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.175256in}}%
\pgfpathlineto{\pgfqpoint{0.975104in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.170810in}}%
\pgfpathlineto{\pgfqpoint{0.970273in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.166338in}}%
\pgfpathlineto{\pgfqpoint{0.965470in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.161840in}}%
\pgfpathlineto{\pgfqpoint{0.960694in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.157315in}}%
\pgfpathlineto{\pgfqpoint{0.955946in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.152764in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.148184in}}%
\pgfpathlineto{\pgfqpoint{0.946532in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.143578in}}%
\pgfpathlineto{\pgfqpoint{0.941866in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.138942in}}%
\pgfpathlineto{\pgfqpoint{0.937228in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.134278in}}%
\pgfpathlineto{\pgfqpoint{0.932616in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.129584in}}%
\pgfpathlineto{\pgfqpoint{0.928033in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.124861in}}%
\pgfpathlineto{\pgfqpoint{0.923477in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.120106in}}%
\pgfpathlineto{\pgfqpoint{0.918949in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.115320in}}%
\pgfpathlineto{\pgfqpoint{0.914449in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.110502in}}%
\pgfpathlineto{\pgfqpoint{0.909978in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.105650in}}%
\pgfpathlineto{\pgfqpoint{0.905536in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.100765in}}%
\pgfpathlineto{\pgfqpoint{0.901122in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.896718in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.095860in}}%
\pgfpathlineto{\pgfqpoint{0.892339in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.090922in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.085947in}}%
\pgfpathlineto{\pgfqpoint{0.883670in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.080936in}}%
\pgfpathlineto{\pgfqpoint{0.879379in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{0.875118in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.070797in}}%
\pgfpathlineto{\pgfqpoint{0.870889in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{0.866690in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.862505in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.060508in}}%
\pgfpathlineto{\pgfqpoint{0.858338in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.055315in}}%
\pgfpathlineto{\pgfqpoint{0.854202in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.050077in}}%
\pgfpathlineto{\pgfqpoint{0.850100in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{0.846030in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.039462in}}%
\pgfpathlineto{\pgfqpoint{0.841995in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.837980in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{1.034089in}}%
\pgfpathlineto{\pgfqpoint{0.833976in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{1.028681in}}%
\pgfpathlineto{\pgfqpoint{0.830007in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{0.826073in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{1.017702in}}%
\pgfpathlineto{\pgfqpoint{0.822177in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.818311in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.012133in}}%
\pgfpathlineto{\pgfqpoint{0.814447in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{1.006523in}}%
\pgfpathlineto{\pgfqpoint{0.810622in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{1.000851in}}%
\pgfpathlineto{\pgfqpoint{0.806837in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.995115in}}%
\pgfpathlineto{\pgfqpoint{0.803093in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.799358in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{0.989325in}}%
\pgfpathlineto{\pgfqpoint{0.795650in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.983472in}}%
\pgfpathlineto{\pgfqpoint{0.791984in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.977545in}}%
\pgfpathlineto{\pgfqpoint{0.788363in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.784755in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{0.971552in}}%
\pgfpathlineto{\pgfqpoint{0.781174in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.965484in}}%
\pgfpathlineto{\pgfqpoint{0.777641in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{0.959332in}}%
\pgfpathlineto{\pgfqpoint{0.770668in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{0.953101in}}%
\pgfpathlineto{\pgfqpoint{0.767229in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{0.763842in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.760474in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{0.940353in}}%
\pgfpathlineto{\pgfqpoint{0.757140in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{0.933826in}}%
\pgfpathlineto{\pgfqpoint{0.753860in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.750609in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{0.927182in}}%
\pgfpathlineto{\pgfqpoint{0.747389in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{0.920416in}}%
\pgfpathlineto{\pgfqpoint{0.744229in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.741095in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{0.913507in}}%
\pgfpathlineto{\pgfqpoint{0.738003in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.906456in}}%
\pgfpathlineto{\pgfqpoint{0.734975in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{0.731962in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{0.899218in}}%
\pgfpathlineto{\pgfqpoint{0.729012in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.726110in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{0.891796in}}%
\pgfpathlineto{\pgfqpoint{0.723247in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.720456in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{0.717690in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{0.714999in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.712352in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{0.868027in}}%
\pgfpathlineto{\pgfqpoint{0.709773in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.707250in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{0.859432in}}%
\pgfpathlineto{\pgfqpoint{0.704794in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.702404in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{0.850362in}}%
\pgfpathlineto{\pgfqpoint{0.700087in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.697840in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{0.840671in}}%
\pgfpathlineto{\pgfqpoint{0.695678in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.693591in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{0.691599in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{0.830042in}}%
\pgfpathlineto{\pgfqpoint{0.689697in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{0.687897in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{0.817998in}}%
\pgfpathlineto{\pgfqpoint{0.686204in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.684629in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.683181in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{0.681868in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{0.802647in}}%
\pgfpathlineto{\pgfqpoint{0.680709in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{0.679724in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{0.678926in}{0.791435in}}%
\pgfpathlineto{\pgfqpoint{0.678341in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{0.678001in}{0.782598in}}%
\pgfpathlineto{\pgfqpoint{0.677948in}{0.778180in}}%
\pgfpathlineto{\pgfqpoint{0.678240in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{0.678950in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{0.680177in}{0.764925in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{0.762099in}}%
\pgfpathlineto{\pgfqpoint{0.682107in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{0.685059in}{0.756088in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{0.689646in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{0.750615in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{0.747945in}}%
\pgfpathlineto{\pgfqpoint{0.697756in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{0.746199in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.757726in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{0.811150in}}%
\pgfpathlineto{\pgfqpoint{0.751986in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{0.748714in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.746773in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{0.745627in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{0.745084in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{0.745008in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{0.745304in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.745902in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{0.746752in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.747814in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{0.749063in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{0.859749in}}%
\pgfpathlineto{\pgfqpoint{0.750493in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.752080in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.753795in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{0.872903in}}%
\pgfpathlineto{\pgfqpoint{0.755645in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.757610in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{0.883832in}}%
\pgfpathlineto{\pgfqpoint{0.759678in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{0.893549in}}%
\pgfpathlineto{\pgfqpoint{0.766475in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{0.902515in}}%
\pgfpathlineto{\pgfqpoint{0.771426in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{0.774016in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{0.910957in}}%
\pgfpathlineto{\pgfqpoint{0.776675in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.782193in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{0.926649in}}%
\pgfpathlineto{\pgfqpoint{0.785048in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.787960in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{0.790927in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.941272in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.797029in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{0.800157in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.803342in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{0.806561in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{0.961731in}}%
\pgfpathlineto{\pgfqpoint{0.809836in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.813163in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.968264in}}%
\pgfpathlineto{\pgfqpoint{0.816518in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.974652in}}%
\pgfpathlineto{\pgfqpoint{0.819925in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.980938in}}%
\pgfpathlineto{\pgfqpoint{0.823382in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.826868in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.987112in}}%
\pgfpathlineto{\pgfqpoint{0.830396in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.993190in}}%
\pgfpathlineto{\pgfqpoint{0.833971in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.837591in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.999182in}}%
\pgfpathlineto{\pgfqpoint{0.841230in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.005082in}}%
\pgfpathlineto{\pgfqpoint{0.844915in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{1.010906in}}%
\pgfpathlineto{\pgfqpoint{0.848643in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{0.852413in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.856202in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.022334in}}%
\pgfpathlineto{\pgfqpoint{0.860031in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{0.863900in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.033492in}}%
\pgfpathlineto{\pgfqpoint{0.867808in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.871753in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.038977in}}%
\pgfpathlineto{\pgfqpoint{0.875716in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.044407in}}%
\pgfpathlineto{\pgfqpoint{0.879717in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.049781in}}%
\pgfpathlineto{\pgfqpoint{0.883756in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.055099in}}%
\pgfpathlineto{\pgfqpoint{0.887831in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.060364in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.896085in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.065580in}}%
\pgfpathlineto{\pgfqpoint{0.900248in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.070754in}}%
\pgfpathlineto{\pgfqpoint{0.904447in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.075879in}}%
\pgfpathlineto{\pgfqpoint{0.908681in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.080958in}}%
\pgfpathlineto{\pgfqpoint{0.912950in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.085991in}}%
\pgfpathlineto{\pgfqpoint{0.917253in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.090982in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.095930in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.930358in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.100838in}}%
\pgfpathlineto{\pgfqpoint{0.934781in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.105713in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.110549in}}%
\pgfpathlineto{\pgfqpoint{0.943728in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.115346in}}%
\pgfpathlineto{\pgfqpoint{0.948251in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.120105in}}%
\pgfpathlineto{\pgfqpoint{0.952807in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.124828in}}%
\pgfpathlineto{\pgfqpoint{0.957397in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.129515in}}%
\pgfpathlineto{\pgfqpoint{0.962019in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.134167in}}%
\pgfpathlineto{\pgfqpoint{0.966674in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.138785in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.143369in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.147920in}}%
\pgfpathlineto{\pgfqpoint{0.980838in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.152438in}}%
\pgfpathlineto{\pgfqpoint{0.985626in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.156924in}}%
\pgfpathlineto{\pgfqpoint{0.990448in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.161378in}}%
\pgfpathlineto{\pgfqpoint{0.995303in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.165801in}}%
\pgfpathlineto{\pgfqpoint{1.000193in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.170193in}}%
\pgfpathlineto{\pgfqpoint{1.005117in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.174554in}}%
\pgfpathlineto{\pgfqpoint{1.010077in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.178884in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{1.020104in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{1.025172in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.191696in}}%
\pgfpathlineto{\pgfqpoint{1.030277in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.195906in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.200087in}}%
\pgfpathlineto{\pgfqpoint{1.040602in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.204238in}}%
\pgfpathlineto{\pgfqpoint{1.045824in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.208359in}}%
\pgfpathlineto{\pgfqpoint{1.051086in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.212450in}}%
\pgfpathlineto{\pgfqpoint{1.056390in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.216511in}}%
\pgfpathlineto{\pgfqpoint{1.061736in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.220542in}}%
\pgfpathlineto{\pgfqpoint{1.067126in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.224543in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.228522in}}%
\pgfpathlineto{\pgfqpoint{1.072553in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.232474in}}%
\pgfpathlineto{\pgfqpoint{1.078023in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.236396in}}%
\pgfpathlineto{\pgfqpoint{1.083540in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.240288in}}%
\pgfpathlineto{\pgfqpoint{1.089106in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.244149in}}%
\pgfpathlineto{\pgfqpoint{1.094721in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{1.100387in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.251777in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.255542in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.263008in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{1.123575in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.270347in}}%
\pgfpathlineto{\pgfqpoint{1.129516in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.273966in}}%
\pgfpathlineto{\pgfqpoint{1.135520in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.277550in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.284653in}}%
\pgfpathlineto{\pgfqpoint{1.147716in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.288153in}}%
\pgfpathlineto{\pgfqpoint{1.153920in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.291616in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.295043in}}%
\pgfpathlineto{\pgfqpoint{1.160198in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.298453in}}%
\pgfpathlineto{\pgfqpoint{1.166555in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.301825in}}%
\pgfpathlineto{\pgfqpoint{1.172993in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.308450in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{1.186141in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.314957in}}%
\pgfpathlineto{\pgfqpoint{1.192861in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.318148in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.321302in}}%
\pgfpathlineto{\pgfqpoint{1.199687in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.324428in}}%
\pgfpathlineto{\pgfqpoint{1.206637in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.327510in}}%
\pgfpathlineto{\pgfqpoint{1.213700in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.330545in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.333554in}}%
\pgfpathlineto{\pgfqpoint{1.220922in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.336515in}}%
\pgfpathlineto{\pgfqpoint{1.228275in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.339427in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.342308in}}%
\pgfpathlineto{\pgfqpoint{1.235825in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.345138in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{1.243541in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.350656in}}%
\pgfpathlineto{\pgfqpoint{1.251500in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.353340in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.355974in}}%
\pgfpathlineto{\pgfqpoint{1.259709in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.358556in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.361079in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.363547in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.365952in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.368295in}}%
\pgfpathlineto{\pgfqpoint{1.286391in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.370570in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.372773in}}%
\pgfpathlineto{\pgfqpoint{1.296305in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.374904in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.376952in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.378920in}}%
\pgfpathlineto{\pgfqpoint{1.307047in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.380791in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.382569in}}%
\pgfpathlineto{\pgfqpoint{1.319131in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.384242in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.385793in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.387229in}}%
\pgfpathlineto{\pgfqpoint{1.333674in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.389651in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.390612in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.391381in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.391922in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.392189in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.392121in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.391629in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.390593in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.388838in}}%
\pgfpathlineto{\pgfqpoint{1.381665in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.385878in}}%
\pgfpathlineto{\pgfqpoint{1.387405in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.380686in}}%
\pgfpathlineto{\pgfqpoint{1.390677in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.392618in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{1.393764in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.394383in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{1.394087in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.393489in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{1.392639in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.391577in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.390328in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.337279in}}%
\pgfpathlineto{\pgfqpoint{1.388898in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.387311in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.385596in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.324125in}}%
\pgfpathlineto{\pgfqpoint{1.383746in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.381781in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.313195in}}%
\pgfpathlineto{\pgfqpoint{1.379713in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.377536in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.375273in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.303479in}}%
\pgfpathlineto{\pgfqpoint{1.372916in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.370480in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.294513in}}%
\pgfpathlineto{\pgfqpoint{1.367965in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.365375in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.286071in}}%
\pgfpathlineto{\pgfqpoint{1.362716in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.278059in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.357198in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.270379in}}%
\pgfpathlineto{\pgfqpoint{1.354343in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.351431in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.348464in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.255755in}}%
\pgfpathlineto{\pgfqpoint{1.345434in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.342362in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.248776in}}%
\pgfpathlineto{\pgfqpoint{1.339233in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.336049in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.241947in}}%
\pgfpathlineto{\pgfqpoint{1.332830in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.235297in}}%
\pgfpathlineto{\pgfqpoint{1.329555in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.326228in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.228764in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.222376in}}%
\pgfpathlineto{\pgfqpoint{1.319466in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.216089in}}%
\pgfpathlineto{\pgfqpoint{1.316009in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.312523in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.308995in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.203837in}}%
\pgfpathlineto{\pgfqpoint{1.305420in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.197846in}}%
\pgfpathlineto{\pgfqpoint{1.298161in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.191945in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.186122in}}%
\pgfpathlineto{\pgfqpoint{1.290748in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.180372in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.283189in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.174694in}}%
\pgfpathlineto{\pgfqpoint{1.279360in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.169083in}}%
\pgfpathlineto{\pgfqpoint{1.275491in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.163536in}}%
\pgfpathlineto{\pgfqpoint{1.271583in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.158051in}}%
\pgfpathlineto{\pgfqpoint{1.263675in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{1.259674in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{1.255635in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.141929in}}%
\pgfpathlineto{\pgfqpoint{1.251560in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{1.247448in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.131447in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.126274in}}%
\pgfpathlineto{\pgfqpoint{1.234944in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.121149in}}%
\pgfpathlineto{\pgfqpoint{1.230709in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.116070in}}%
\pgfpathlineto{\pgfqpoint{1.226441in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.111036in}}%
\pgfpathlineto{\pgfqpoint{1.222138in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.106046in}}%
\pgfpathlineto{\pgfqpoint{1.217802in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.101098in}}%
\pgfpathlineto{\pgfqpoint{1.213432in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.096189in}}%
\pgfpathlineto{\pgfqpoint{1.204610in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.091315in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.086479in}}%
\pgfpathlineto{\pgfqpoint{1.195663in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.081682in}}%
\pgfpathlineto{\pgfqpoint{1.191140in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.076923in}}%
\pgfpathlineto{\pgfqpoint{1.186584in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.072200in}}%
\pgfpathlineto{\pgfqpoint{1.181994in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.067512in}}%
\pgfpathlineto{\pgfqpoint{1.177372in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{1.172717in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.058243in}}%
\pgfpathlineto{\pgfqpoint{1.168029in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.053659in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.049108in}}%
\pgfpathlineto{\pgfqpoint{1.158553in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{1.153765in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.040104in}}%
\pgfpathlineto{\pgfqpoint{1.148943in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.035650in}}%
\pgfpathlineto{\pgfqpoint{1.144088in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{1.139198in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.026835in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.022474in}}%
\pgfpathlineto{\pgfqpoint{1.129314in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.018143in}}%
\pgfpathlineto{\pgfqpoint{1.124319in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.013843in}}%
\pgfpathlineto{\pgfqpoint{1.119287in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.009573in}}%
\pgfpathlineto{\pgfqpoint{1.114219in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.005332in}}%
\pgfpathlineto{\pgfqpoint{1.109114in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.001122in}}%
\pgfpathlineto{\pgfqpoint{1.103971in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{0.996941in}}%
\pgfpathlineto{\pgfqpoint{1.098789in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{0.992790in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{0.988669in}}%
\pgfpathlineto{\pgfqpoint{1.088305in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{0.984578in}}%
\pgfpathlineto{\pgfqpoint{1.083001in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{0.980516in}}%
\pgfpathlineto{\pgfqpoint{1.077655in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.976485in}}%
\pgfpathlineto{\pgfqpoint{1.072265in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.968506in}}%
\pgfpathlineto{\pgfqpoint{1.066838in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.964553in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.960631in}}%
\pgfpathlineto{\pgfqpoint{1.055851in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.956740in}}%
\pgfpathlineto{\pgfqpoint{1.050285in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.952879in}}%
\pgfpathlineto{\pgfqpoint{1.044670in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.949049in}}%
\pgfpathlineto{\pgfqpoint{1.039004in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.945251in}}%
\pgfpathlineto{\pgfqpoint{1.033284in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.941485in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{1.027517in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{1.021696in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.930334in}}%
\pgfpathlineto{\pgfqpoint{1.015816in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.926681in}}%
\pgfpathlineto{\pgfqpoint{1.009875in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.923062in}}%
\pgfpathlineto{\pgfqpoint{1.003871in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.919478in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.915910in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{0.991675in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.908875in}}%
\pgfpathlineto{\pgfqpoint{0.985471in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.905412in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.901985in}}%
\pgfpathlineto{\pgfqpoint{0.979193in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.898575in}}%
\pgfpathlineto{\pgfqpoint{0.972836in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.895203in}}%
\pgfpathlineto{\pgfqpoint{0.966398in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.891870in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.888578in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.953250in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.882071in}}%
\pgfpathlineto{\pgfqpoint{0.946530in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.878880in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.875726in}}%
\pgfpathlineto{\pgfqpoint{0.939704in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{0.872599in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.869518in}}%
\pgfpathlineto{\pgfqpoint{0.925691in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.866483in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.863474in}}%
\pgfpathlineto{\pgfqpoint{0.918469in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{0.860512in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{0.903566in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.851890in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{0.849111in}}%
\pgfpathlineto{\pgfqpoint{0.895850in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.846372in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.843688in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.841054in}}%
\pgfpathlineto{\pgfqpoint{0.879682in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{0.838472in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.871191in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.833481in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.831076in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{0.828733in}}%
\pgfpathlineto{\pgfqpoint{0.853000in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{0.826458in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{0.843086in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.820076in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.818107in}}%
\pgfpathlineto{\pgfqpoint{0.832344in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.816237in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.814459in}}%
\pgfpathlineto{\pgfqpoint{0.820260in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.812786in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.811234in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{0.809799in}}%
\pgfpathlineto{\pgfqpoint{0.805717in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.808506in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{0.807377in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.806415in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.805647in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.804838in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{0.804907in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{0.806435in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{0.757726in}{0.809109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.560784,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759499in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{0.806435in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{0.804907in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.804838in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.805647in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.806415in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{0.807377in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.808506in}}%
\pgfpathlineto{\pgfqpoint{0.805717in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{0.809799in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.811234in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.812786in}}%
\pgfpathlineto{\pgfqpoint{0.820260in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.814459in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.816237in}}%
\pgfpathlineto{\pgfqpoint{0.832344in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.818107in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.820076in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{0.843086in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{0.826458in}}%
\pgfpathlineto{\pgfqpoint{0.853000in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{0.828733in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.831076in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.833481in}}%
\pgfpathlineto{\pgfqpoint{0.871191in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{0.838472in}}%
\pgfpathlineto{\pgfqpoint{0.879682in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.841054in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.843688in}}%
\pgfpathlineto{\pgfqpoint{0.887891in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.846372in}}%
\pgfpathlineto{\pgfqpoint{0.895850in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{0.849111in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.851890in}}%
\pgfpathlineto{\pgfqpoint{0.903566in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{0.911116in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{0.860512in}}%
\pgfpathlineto{\pgfqpoint{0.918469in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.863474in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.866483in}}%
\pgfpathlineto{\pgfqpoint{0.925691in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.869518in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{0.872599in}}%
\pgfpathlineto{\pgfqpoint{0.939704in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.875726in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.878880in}}%
\pgfpathlineto{\pgfqpoint{0.946530in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.882071in}}%
\pgfpathlineto{\pgfqpoint{0.953250in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.888578in}}%
\pgfpathlineto{\pgfqpoint{0.959874in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.891870in}}%
\pgfpathlineto{\pgfqpoint{0.966398in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.895203in}}%
\pgfpathlineto{\pgfqpoint{0.972836in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.898575in}}%
\pgfpathlineto{\pgfqpoint{0.979193in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.901985in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.905412in}}%
\pgfpathlineto{\pgfqpoint{0.985471in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.908875in}}%
\pgfpathlineto{\pgfqpoint{0.991675in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{0.997807in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.915910in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.919478in}}%
\pgfpathlineto{\pgfqpoint{1.003871in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.923062in}}%
\pgfpathlineto{\pgfqpoint{1.009875in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.926681in}}%
\pgfpathlineto{\pgfqpoint{1.015816in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.930334in}}%
\pgfpathlineto{\pgfqpoint{1.021696in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{1.027517in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.941485in}}%
\pgfpathlineto{\pgfqpoint{1.033284in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.945251in}}%
\pgfpathlineto{\pgfqpoint{1.039004in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.949049in}}%
\pgfpathlineto{\pgfqpoint{1.044670in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.952879in}}%
\pgfpathlineto{\pgfqpoint{1.050285in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.956740in}}%
\pgfpathlineto{\pgfqpoint{1.055851in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.960631in}}%
\pgfpathlineto{\pgfqpoint{1.061368in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.964553in}}%
\pgfpathlineto{\pgfqpoint{1.066838in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.968506in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{1.072265in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.976485in}}%
\pgfpathlineto{\pgfqpoint{1.077655in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{0.980516in}}%
\pgfpathlineto{\pgfqpoint{1.083001in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{0.984578in}}%
\pgfpathlineto{\pgfqpoint{1.088305in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{0.988669in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{0.992790in}}%
\pgfpathlineto{\pgfqpoint{1.098789in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{0.996941in}}%
\pgfpathlineto{\pgfqpoint{1.103971in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.001122in}}%
\pgfpathlineto{\pgfqpoint{1.109114in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.005332in}}%
\pgfpathlineto{\pgfqpoint{1.114219in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.009573in}}%
\pgfpathlineto{\pgfqpoint{1.119287in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.013843in}}%
\pgfpathlineto{\pgfqpoint{1.124319in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.018143in}}%
\pgfpathlineto{\pgfqpoint{1.129314in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.022474in}}%
\pgfpathlineto{\pgfqpoint{1.134273in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.026835in}}%
\pgfpathlineto{\pgfqpoint{1.139198in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{1.144088in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.035650in}}%
\pgfpathlineto{\pgfqpoint{1.148943in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.040104in}}%
\pgfpathlineto{\pgfqpoint{1.153765in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{1.158553in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.049108in}}%
\pgfpathlineto{\pgfqpoint{1.163308in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.053659in}}%
\pgfpathlineto{\pgfqpoint{1.168029in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.058243in}}%
\pgfpathlineto{\pgfqpoint{1.172717in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{1.177372in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.067512in}}%
\pgfpathlineto{\pgfqpoint{1.181994in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.072200in}}%
\pgfpathlineto{\pgfqpoint{1.186584in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.076923in}}%
\pgfpathlineto{\pgfqpoint{1.191140in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.081682in}}%
\pgfpathlineto{\pgfqpoint{1.195663in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.086479in}}%
\pgfpathlineto{\pgfqpoint{1.200153in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.091315in}}%
\pgfpathlineto{\pgfqpoint{1.204610in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.096189in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.213432in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.101098in}}%
\pgfpathlineto{\pgfqpoint{1.217802in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.106046in}}%
\pgfpathlineto{\pgfqpoint{1.222138in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.111036in}}%
\pgfpathlineto{\pgfqpoint{1.226441in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.116070in}}%
\pgfpathlineto{\pgfqpoint{1.230709in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.121149in}}%
\pgfpathlineto{\pgfqpoint{1.234944in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.126274in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.131447in}}%
\pgfpathlineto{\pgfqpoint{1.243306in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.247448in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{1.251560in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.141929in}}%
\pgfpathlineto{\pgfqpoint{1.255635in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{1.259674in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{1.263675in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.158051in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.271583in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.163536in}}%
\pgfpathlineto{\pgfqpoint{1.275491in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.169083in}}%
\pgfpathlineto{\pgfqpoint{1.279360in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.174694in}}%
\pgfpathlineto{\pgfqpoint{1.283189in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.180372in}}%
\pgfpathlineto{\pgfqpoint{1.290748in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.186122in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.191945in}}%
\pgfpathlineto{\pgfqpoint{1.298161in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.197846in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.305420in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.203837in}}%
\pgfpathlineto{\pgfqpoint{1.308995in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.209915in}}%
\pgfpathlineto{\pgfqpoint{1.312523in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.316009in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.216089in}}%
\pgfpathlineto{\pgfqpoint{1.319466in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.222376in}}%
\pgfpathlineto{\pgfqpoint{1.322873in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.228764in}}%
\pgfpathlineto{\pgfqpoint{1.326228in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.329555in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.235297in}}%
\pgfpathlineto{\pgfqpoint{1.332830in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.241947in}}%
\pgfpathlineto{\pgfqpoint{1.336049in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.339233in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.248776in}}%
\pgfpathlineto{\pgfqpoint{1.342362in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.345434in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.255755in}}%
\pgfpathlineto{\pgfqpoint{1.348464in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.351431in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.354343in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.270379in}}%
\pgfpathlineto{\pgfqpoint{1.357198in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.278059in}}%
\pgfpathlineto{\pgfqpoint{1.362716in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.286071in}}%
\pgfpathlineto{\pgfqpoint{1.365375in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.367965in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.294513in}}%
\pgfpathlineto{\pgfqpoint{1.370480in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.372916in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.303479in}}%
\pgfpathlineto{\pgfqpoint{1.375273in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.377536in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.379713in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.313195in}}%
\pgfpathlineto{\pgfqpoint{1.381781in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.383746in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.324125in}}%
\pgfpathlineto{\pgfqpoint{1.385596in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.387311in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.388898in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.337279in}}%
\pgfpathlineto{\pgfqpoint{1.390328in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.391577in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.392639in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.393489in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{1.394087in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.394383in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.393764in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{1.392618in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{1.390677in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.380686in}}%
\pgfpathlineto{\pgfqpoint{1.387405in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.385878in}}%
\pgfpathlineto{\pgfqpoint{1.381665in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.388838in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.390593in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.391629in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.392121in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.392189in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.391922in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.391381in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.390612in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.389651in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{1.333674in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.387229in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.385793in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.384242in}}%
\pgfpathlineto{\pgfqpoint{1.319131in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.382569in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.380791in}}%
\pgfpathlineto{\pgfqpoint{1.307047in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.378920in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.376952in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.374904in}}%
\pgfpathlineto{\pgfqpoint{1.296305in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.372773in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.370570in}}%
\pgfpathlineto{\pgfqpoint{1.286391in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.368295in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.365952in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.363547in}}%
\pgfpathlineto{\pgfqpoint{1.268200in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.361079in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.358556in}}%
\pgfpathlineto{\pgfqpoint{1.259709in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.355974in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.353340in}}%
\pgfpathlineto{\pgfqpoint{1.251500in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.350656in}}%
\pgfpathlineto{\pgfqpoint{1.243541in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.345138in}}%
\pgfpathlineto{\pgfqpoint{1.235825in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.342308in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.339427in}}%
\pgfpathlineto{\pgfqpoint{1.228275in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.336515in}}%
\pgfpathlineto{\pgfqpoint{1.220922in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.333554in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.330545in}}%
\pgfpathlineto{\pgfqpoint{1.213700in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.327510in}}%
\pgfpathlineto{\pgfqpoint{1.206637in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.324428in}}%
\pgfpathlineto{\pgfqpoint{1.199687in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.321302in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.318148in}}%
\pgfpathlineto{\pgfqpoint{1.192861in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.314957in}}%
\pgfpathlineto{\pgfqpoint{1.186141in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.308450in}}%
\pgfpathlineto{\pgfqpoint{1.179517in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{1.172993in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.301825in}}%
\pgfpathlineto{\pgfqpoint{1.166555in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.298453in}}%
\pgfpathlineto{\pgfqpoint{1.160198in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.295043in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.291616in}}%
\pgfpathlineto{\pgfqpoint{1.153920in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.288153in}}%
\pgfpathlineto{\pgfqpoint{1.147716in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.284653in}}%
\pgfpathlineto{\pgfqpoint{1.141584in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.277550in}}%
\pgfpathlineto{\pgfqpoint{1.135520in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.273966in}}%
\pgfpathlineto{\pgfqpoint{1.129516in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.270347in}}%
\pgfpathlineto{\pgfqpoint{1.123575in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.266694in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.263008in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.255542in}}%
\pgfpathlineto{\pgfqpoint{1.106107in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.251777in}}%
\pgfpathlineto{\pgfqpoint{1.100387in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{1.094721in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.244149in}}%
\pgfpathlineto{\pgfqpoint{1.089106in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.240288in}}%
\pgfpathlineto{\pgfqpoint{1.083540in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.236396in}}%
\pgfpathlineto{\pgfqpoint{1.078023in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.232474in}}%
\pgfpathlineto{\pgfqpoint{1.072553in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.228522in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.224543in}}%
\pgfpathlineto{\pgfqpoint{1.067126in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.220542in}}%
\pgfpathlineto{\pgfqpoint{1.061736in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.216511in}}%
\pgfpathlineto{\pgfqpoint{1.056390in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.212450in}}%
\pgfpathlineto{\pgfqpoint{1.051086in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.208359in}}%
\pgfpathlineto{\pgfqpoint{1.045824in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.204238in}}%
\pgfpathlineto{\pgfqpoint{1.040602in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.200087in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.195906in}}%
\pgfpathlineto{\pgfqpoint{1.030277in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.191696in}}%
\pgfpathlineto{\pgfqpoint{1.025172in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{1.020104in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.178884in}}%
\pgfpathlineto{\pgfqpoint{1.010077in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.174554in}}%
\pgfpathlineto{\pgfqpoint{1.005117in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.170193in}}%
\pgfpathlineto{\pgfqpoint{1.000193in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.165801in}}%
\pgfpathlineto{\pgfqpoint{0.995303in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.161378in}}%
\pgfpathlineto{\pgfqpoint{0.990448in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.156924in}}%
\pgfpathlineto{\pgfqpoint{0.985626in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.152438in}}%
\pgfpathlineto{\pgfqpoint{0.980838in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.147920in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.143369in}}%
\pgfpathlineto{\pgfqpoint{0.971362in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.138785in}}%
\pgfpathlineto{\pgfqpoint{0.966674in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.134167in}}%
\pgfpathlineto{\pgfqpoint{0.962019in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.129515in}}%
\pgfpathlineto{\pgfqpoint{0.957397in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.124828in}}%
\pgfpathlineto{\pgfqpoint{0.952807in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.120105in}}%
\pgfpathlineto{\pgfqpoint{0.948251in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.115346in}}%
\pgfpathlineto{\pgfqpoint{0.943728in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.110549in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.105713in}}%
\pgfpathlineto{\pgfqpoint{0.934781in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.100838in}}%
\pgfpathlineto{\pgfqpoint{0.930358in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.925958in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.095930in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.090982in}}%
\pgfpathlineto{\pgfqpoint{0.917253in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.085991in}}%
\pgfpathlineto{\pgfqpoint{0.912950in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.080958in}}%
\pgfpathlineto{\pgfqpoint{0.908681in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.075879in}}%
\pgfpathlineto{\pgfqpoint{0.904447in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.070754in}}%
\pgfpathlineto{\pgfqpoint{0.900248in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.065580in}}%
\pgfpathlineto{\pgfqpoint{0.896085in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.891943in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.060364in}}%
\pgfpathlineto{\pgfqpoint{0.887831in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.055099in}}%
\pgfpathlineto{\pgfqpoint{0.883756in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.049781in}}%
\pgfpathlineto{\pgfqpoint{0.879717in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.044407in}}%
\pgfpathlineto{\pgfqpoint{0.875716in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.038977in}}%
\pgfpathlineto{\pgfqpoint{0.871753in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.867808in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.033492in}}%
\pgfpathlineto{\pgfqpoint{0.863900in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{0.860031in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.022334in}}%
\pgfpathlineto{\pgfqpoint{0.856202in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.852413in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{0.848643in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{1.010906in}}%
\pgfpathlineto{\pgfqpoint{0.844915in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.005082in}}%
\pgfpathlineto{\pgfqpoint{0.841230in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.999182in}}%
\pgfpathlineto{\pgfqpoint{0.837591in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.833971in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.993190in}}%
\pgfpathlineto{\pgfqpoint{0.830396in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.987112in}}%
\pgfpathlineto{\pgfqpoint{0.826868in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.823382in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.980938in}}%
\pgfpathlineto{\pgfqpoint{0.819925in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.974652in}}%
\pgfpathlineto{\pgfqpoint{0.816518in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.968264in}}%
\pgfpathlineto{\pgfqpoint{0.813163in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.809836in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{0.961731in}}%
\pgfpathlineto{\pgfqpoint{0.806561in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{0.803342in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.800157in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{0.797029in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.793956in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.941272in}}%
\pgfpathlineto{\pgfqpoint{0.790927in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{0.787960in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.785048in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{0.926649in}}%
\pgfpathlineto{\pgfqpoint{0.782193in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{0.776675in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{0.910957in}}%
\pgfpathlineto{\pgfqpoint{0.774016in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.771426in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{0.902515in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{0.766475in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{0.893549in}}%
\pgfpathlineto{\pgfqpoint{0.764118in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.761855in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.759678in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{0.883832in}}%
\pgfpathlineto{\pgfqpoint{0.757610in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.755645in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{0.872903in}}%
\pgfpathlineto{\pgfqpoint{0.753795in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.752080in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.750493in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{0.859749in}}%
\pgfpathlineto{\pgfqpoint{0.749063in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.747814in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{0.746752in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.745902in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{0.745304in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.745008in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{0.745084in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{0.745627in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{0.746773in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{0.748714in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{0.751986in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{0.811150in}}%
\pgfpathlineto{\pgfqpoint{0.757726in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{0.808190in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.821030in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.858378in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.860396in}}%
\pgfpathlineto{\pgfqpoint{0.810572in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{0.864140in}}%
\pgfpathlineto{\pgfqpoint{0.806432in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.804202in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.873599in}}%
\pgfpathlineto{\pgfqpoint{0.803058in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.802645in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.802730in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.803207in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.890015in}}%
\pgfpathlineto{\pgfqpoint{0.804026in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.805119in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.806428in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{0.807920in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{0.809614in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.811456in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.919138in}}%
\pgfpathlineto{\pgfqpoint{0.813424in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.815548in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.817765in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.929065in}}%
\pgfpathlineto{\pgfqpoint{0.820112in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.822542in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.938038in}}%
\pgfpathlineto{\pgfqpoint{0.825082in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.827695in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.946391in}}%
\pgfpathlineto{\pgfqpoint{0.830408in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.954253in}}%
\pgfpathlineto{\pgfqpoint{0.833187in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.836049in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.961750in}}%
\pgfpathlineto{\pgfqpoint{0.838979in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.841975in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.968984in}}%
\pgfpathlineto{\pgfqpoint{0.845041in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{0.975957in}}%
\pgfpathlineto{\pgfqpoint{0.848166in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.851353in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{0.854599in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{0.989318in}}%
\pgfpathlineto{\pgfqpoint{0.857900in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.861255in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.995748in}}%
\pgfpathlineto{\pgfqpoint{0.864664in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.002034in}}%
\pgfpathlineto{\pgfqpoint{0.868125in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.871635in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.008206in}}%
\pgfpathlineto{\pgfqpoint{0.875193in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.014239in}}%
\pgfpathlineto{\pgfqpoint{0.878801in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.020181in}}%
\pgfpathlineto{\pgfqpoint{0.882455in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.886155in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{0.889898in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.031766in}}%
\pgfpathlineto{\pgfqpoint{0.893687in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.037429in}}%
\pgfpathlineto{\pgfqpoint{0.897520in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.043016in}}%
\pgfpathlineto{\pgfqpoint{0.901397in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.905313in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.048520in}}%
\pgfpathlineto{\pgfqpoint{0.909270in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.053953in}}%
\pgfpathlineto{\pgfqpoint{0.913270in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.059320in}}%
\pgfpathlineto{\pgfqpoint{0.917312in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.064625in}}%
\pgfpathlineto{\pgfqpoint{0.921395in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.069868in}}%
\pgfpathlineto{\pgfqpoint{0.929677in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.075048in}}%
\pgfpathlineto{\pgfqpoint{0.933877in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{0.938116in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.085243in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.946715in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.095229in}}%
\pgfpathlineto{\pgfqpoint{0.951074in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.100147in}}%
\pgfpathlineto{\pgfqpoint{0.955472in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.105017in}}%
\pgfpathlineto{\pgfqpoint{0.959909in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.964382in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{0.968894in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.114618in}}%
\pgfpathlineto{\pgfqpoint{0.973446in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.119352in}}%
\pgfpathlineto{\pgfqpoint{0.978038in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.124043in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.128692in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.133299in}}%
\pgfpathlineto{\pgfqpoint{0.992052in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.137865in}}%
\pgfpathlineto{\pgfqpoint{0.996803in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.001596in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.146878in}}%
\pgfpathlineto{\pgfqpoint{1.006430in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.151326in}}%
\pgfpathlineto{\pgfqpoint{1.011306in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{1.016224in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.160109in}}%
\pgfpathlineto{\pgfqpoint{1.021185in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{1.026189in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.168742in}}%
\pgfpathlineto{\pgfqpoint{1.031238in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.173003in}}%
\pgfpathlineto{\pgfqpoint{1.036331in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.177228in}}%
\pgfpathlineto{\pgfqpoint{1.041470in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.181417in}}%
\pgfpathlineto{\pgfqpoint{1.046656in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.185570in}}%
\pgfpathlineto{\pgfqpoint{1.051890in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.189687in}}%
\pgfpathlineto{\pgfqpoint{1.057173in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.193768in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.197815in}}%
\pgfpathlineto{\pgfqpoint{1.062506in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.201828in}}%
\pgfpathlineto{\pgfqpoint{1.067890in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{1.078819in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.217525in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.221360in}}%
\pgfpathlineto{\pgfqpoint{1.095639in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.225158in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.228920in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.232649in}}%
\pgfpathlineto{\pgfqpoint{1.107163in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.113028in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.239998in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{1.124968in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.247196in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.250738in}}%
\pgfpathlineto{\pgfqpoint{1.131054in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.254244in}}%
\pgfpathlineto{\pgfqpoint{1.137231in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.257711in}}%
\pgfpathlineto{\pgfqpoint{1.143492in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.261138in}}%
\pgfpathlineto{\pgfqpoint{1.149839in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.264524in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{1.156301in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.271176in}}%
\pgfpathlineto{\pgfqpoint{1.162869in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.274439in}}%
\pgfpathlineto{\pgfqpoint{1.169540in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.277657in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.280832in}}%
\pgfpathlineto{\pgfqpoint{1.176364in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.283962in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.290081in}}%
\pgfpathlineto{\pgfqpoint{1.190422in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{1.197711in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.296002in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.298884in}}%
\pgfpathlineto{\pgfqpoint{1.205194in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.301711in}}%
\pgfpathlineto{\pgfqpoint{1.212904in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.304484in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.307194in}}%
\pgfpathlineto{\pgfqpoint{1.220902in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.309844in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.312433in}}%
\pgfpathlineto{\pgfqpoint{1.229190in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.314947in}}%
\pgfpathlineto{\pgfqpoint{1.237882in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.317400in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{1.247118in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.322061in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.324259in}}%
\pgfpathlineto{\pgfqpoint{1.257038in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.326382in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.328387in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.330309in}}%
\pgfpathlineto{\pgfqpoint{1.268013in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.332088in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{1.280966in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.335287in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.336636in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.337820in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.338809in}}%
\pgfpathlineto{\pgfqpoint{1.300212in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.339549in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.339980in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.340058in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.339684in}}%
\pgfpathlineto{\pgfqpoint{1.318361in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.338650in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.336632in}}%
\pgfpathlineto{\pgfqpoint{1.328819in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.332888in}}%
\pgfpathlineto{\pgfqpoint{1.332959in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.323429in}}%
\pgfpathlineto{\pgfqpoint{1.336333in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.336746in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.336660in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.336184in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.307013in}}%
\pgfpathlineto{\pgfqpoint{1.335365in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.334272in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.332963in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.331471in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.289606in}}%
\pgfpathlineto{\pgfqpoint{1.329777in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.327935in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.277890in}}%
\pgfpathlineto{\pgfqpoint{1.325967in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.323843in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.321626in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.267963in}}%
\pgfpathlineto{\pgfqpoint{1.319279in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.316849in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.258990in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.311696in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.250637in}}%
\pgfpathlineto{\pgfqpoint{1.308983in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.242775in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.303342in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{1.300412in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.297416in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.228044in}}%
\pgfpathlineto{\pgfqpoint{1.294350in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.221071in}}%
\pgfpathlineto{\pgfqpoint{1.291225in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.214303in}}%
\pgfpathlineto{\pgfqpoint{1.284792in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.207710in}}%
\pgfpathlineto{\pgfqpoint{1.281491in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.278136in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.201280in}}%
\pgfpathlineto{\pgfqpoint{1.274727in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.194994in}}%
\pgfpathlineto{\pgfqpoint{1.271266in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.267756in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.188822in}}%
\pgfpathlineto{\pgfqpoint{1.264198in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.182788in}}%
\pgfpathlineto{\pgfqpoint{1.260590in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.176847in}}%
\pgfpathlineto{\pgfqpoint{1.256936in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.253236in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.171003in}}%
\pgfpathlineto{\pgfqpoint{1.249493in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{1.245704in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.159599in}}%
\pgfpathlineto{\pgfqpoint{1.241871in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.154011in}}%
\pgfpathlineto{\pgfqpoint{1.237994in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.234078in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.148508in}}%
\pgfpathlineto{\pgfqpoint{1.230121in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.143075in}}%
\pgfpathlineto{\pgfqpoint{1.226121in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{1.222079in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.132403in}}%
\pgfpathlineto{\pgfqpoint{1.217996in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.213872in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.127159in}}%
\pgfpathlineto{\pgfqpoint{1.209714in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.121979in}}%
\pgfpathlineto{\pgfqpoint{1.205514in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{1.201275in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.111785in}}%
\pgfpathlineto{\pgfqpoint{1.196995in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.106766in}}%
\pgfpathlineto{\pgfqpoint{1.192676in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.101799in}}%
\pgfpathlineto{\pgfqpoint{1.188317in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.096881in}}%
\pgfpathlineto{\pgfqpoint{1.183919in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{1.179482in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.175009in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.087188in}}%
\pgfpathlineto{\pgfqpoint{1.170497in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.082409in}}%
\pgfpathlineto{\pgfqpoint{1.165945in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.077675in}}%
\pgfpathlineto{\pgfqpoint{1.161353in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.072985in}}%
\pgfpathlineto{\pgfqpoint{1.156722in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.068336in}}%
\pgfpathlineto{\pgfqpoint{1.152051in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.063729in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.142587in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.054637in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.050150in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{1.128085in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{1.123167in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.036919in}}%
\pgfpathlineto{\pgfqpoint{1.118206in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.032584in}}%
\pgfpathlineto{\pgfqpoint{1.113202in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.028286in}}%
\pgfpathlineto{\pgfqpoint{1.108153in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.024024in}}%
\pgfpathlineto{\pgfqpoint{1.103060in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.019799in}}%
\pgfpathlineto{\pgfqpoint{1.097921in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.015610in}}%
\pgfpathlineto{\pgfqpoint{1.092735in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.011458in}}%
\pgfpathlineto{\pgfqpoint{1.087501in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.007341in}}%
\pgfpathlineto{\pgfqpoint{1.082218in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.003259in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.999213in}}%
\pgfpathlineto{\pgfqpoint{1.076885in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.995200in}}%
\pgfpathlineto{\pgfqpoint{1.071501in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{1.066063in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.987280in}}%
\pgfpathlineto{\pgfqpoint{1.060572in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.055024in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.975668in}}%
\pgfpathlineto{\pgfqpoint{1.043752in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.971869in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.968108in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.964378in}}%
\pgfpathlineto{\pgfqpoint{1.032228in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.960685in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.957029in}}%
\pgfpathlineto{\pgfqpoint{1.020429in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.953411in}}%
\pgfpathlineto{\pgfqpoint{1.014423in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.949832in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.946290in}}%
\pgfpathlineto{\pgfqpoint{1.008337in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.942784in}}%
\pgfpathlineto{\pgfqpoint{1.002160in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.939316in}}%
\pgfpathlineto{\pgfqpoint{0.995899in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.935890in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.932504in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.929158in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.925852in}}%
\pgfpathlineto{\pgfqpoint{0.976522in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.922589in}}%
\pgfpathlineto{\pgfqpoint{0.969851in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.919371in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.916196in}}%
\pgfpathlineto{\pgfqpoint{0.963027in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.913066in}}%
\pgfpathlineto{\pgfqpoint{0.956078in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.909982in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.906947in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.903962in}}%
\pgfpathlineto{\pgfqpoint{0.941680in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{0.898144in}}%
\pgfpathlineto{\pgfqpoint{0.934197in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.895317in}}%
\pgfpathlineto{\pgfqpoint{0.926487in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.892543in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.889834in}}%
\pgfpathlineto{\pgfqpoint{0.918489in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{0.884595in}}%
\pgfpathlineto{\pgfqpoint{0.910201in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.882081in}}%
\pgfpathlineto{\pgfqpoint{0.901509in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.879628in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{0.877264in}}%
\pgfpathlineto{\pgfqpoint{0.892273in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.874967in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.872769in}}%
\pgfpathlineto{\pgfqpoint{0.882353in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.870646in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{0.868640in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{0.866719in}}%
\pgfpathlineto{\pgfqpoint{0.871378in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.864939in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{0.858425in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{0.861741in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{0.860392in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{0.859208in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.858219in}}%
\pgfpathlineto{\pgfqpoint{0.839179in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.857343in}}%
\pgfpathlineto{\pgfqpoint{0.821030in}{0.857711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823004in}{0.857343in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.857047in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{0.839179in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.858219in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{0.859208in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{0.860392in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{0.861741in}}%
\pgfpathlineto{\pgfqpoint{0.858425in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.864939in}}%
\pgfpathlineto{\pgfqpoint{0.871378in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{0.866719in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{0.868640in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.870646in}}%
\pgfpathlineto{\pgfqpoint{0.882353in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.872769in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.874967in}}%
\pgfpathlineto{\pgfqpoint{0.892273in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{0.877264in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.879628in}}%
\pgfpathlineto{\pgfqpoint{0.901509in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.882081in}}%
\pgfpathlineto{\pgfqpoint{0.910201in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{0.884595in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{0.918489in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.889834in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.892543in}}%
\pgfpathlineto{\pgfqpoint{0.926487in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.895317in}}%
\pgfpathlineto{\pgfqpoint{0.934197in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{0.898144in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{0.941680in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.903962in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.906947in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.909982in}}%
\pgfpathlineto{\pgfqpoint{0.956078in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.913066in}}%
\pgfpathlineto{\pgfqpoint{0.963027in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.916196in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.919371in}}%
\pgfpathlineto{\pgfqpoint{0.969851in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.922589in}}%
\pgfpathlineto{\pgfqpoint{0.976522in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.925852in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.929158in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.932504in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.935890in}}%
\pgfpathlineto{\pgfqpoint{0.995899in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.939316in}}%
\pgfpathlineto{\pgfqpoint{1.002160in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.942784in}}%
\pgfpathlineto{\pgfqpoint{1.008337in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.946290in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.949832in}}%
\pgfpathlineto{\pgfqpoint{1.014423in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.953411in}}%
\pgfpathlineto{\pgfqpoint{1.020429in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.957029in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.960685in}}%
\pgfpathlineto{\pgfqpoint{1.032228in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.964378in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.968108in}}%
\pgfpathlineto{\pgfqpoint{1.038025in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.971869in}}%
\pgfpathlineto{\pgfqpoint{1.043752in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.975668in}}%
\pgfpathlineto{\pgfqpoint{1.049418in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.979502in}}%
\pgfpathlineto{\pgfqpoint{1.055024in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.060572in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.987280in}}%
\pgfpathlineto{\pgfqpoint{1.066063in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{1.071501in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.995200in}}%
\pgfpathlineto{\pgfqpoint{1.076885in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.999213in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.003259in}}%
\pgfpathlineto{\pgfqpoint{1.082218in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.007341in}}%
\pgfpathlineto{\pgfqpoint{1.087501in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.011458in}}%
\pgfpathlineto{\pgfqpoint{1.092735in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.015610in}}%
\pgfpathlineto{\pgfqpoint{1.097921in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.019799in}}%
\pgfpathlineto{\pgfqpoint{1.103060in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.024024in}}%
\pgfpathlineto{\pgfqpoint{1.108153in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.028286in}}%
\pgfpathlineto{\pgfqpoint{1.113202in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.032584in}}%
\pgfpathlineto{\pgfqpoint{1.118206in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.036919in}}%
\pgfpathlineto{\pgfqpoint{1.123167in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{1.128085in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{1.132961in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.050150in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.054637in}}%
\pgfpathlineto{\pgfqpoint{1.142587in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.147339in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.063729in}}%
\pgfpathlineto{\pgfqpoint{1.152051in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.068336in}}%
\pgfpathlineto{\pgfqpoint{1.156722in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.072985in}}%
\pgfpathlineto{\pgfqpoint{1.161353in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.077675in}}%
\pgfpathlineto{\pgfqpoint{1.165945in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.082409in}}%
\pgfpathlineto{\pgfqpoint{1.170497in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.087188in}}%
\pgfpathlineto{\pgfqpoint{1.175009in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.179482in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{1.183919in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.096881in}}%
\pgfpathlineto{\pgfqpoint{1.188317in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.101799in}}%
\pgfpathlineto{\pgfqpoint{1.192676in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.106766in}}%
\pgfpathlineto{\pgfqpoint{1.196995in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.111785in}}%
\pgfpathlineto{\pgfqpoint{1.201275in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{1.205514in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.121979in}}%
\pgfpathlineto{\pgfqpoint{1.209714in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.127159in}}%
\pgfpathlineto{\pgfqpoint{1.213872in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.217996in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.132403in}}%
\pgfpathlineto{\pgfqpoint{1.222079in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.137708in}}%
\pgfpathlineto{\pgfqpoint{1.226121in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.143075in}}%
\pgfpathlineto{\pgfqpoint{1.230121in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.148508in}}%
\pgfpathlineto{\pgfqpoint{1.234078in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.237994in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.154011in}}%
\pgfpathlineto{\pgfqpoint{1.241871in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.159599in}}%
\pgfpathlineto{\pgfqpoint{1.245704in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{1.249493in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.171003in}}%
\pgfpathlineto{\pgfqpoint{1.253236in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.256936in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.176847in}}%
\pgfpathlineto{\pgfqpoint{1.260590in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.182788in}}%
\pgfpathlineto{\pgfqpoint{1.264198in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.188822in}}%
\pgfpathlineto{\pgfqpoint{1.267756in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.271266in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.194994in}}%
\pgfpathlineto{\pgfqpoint{1.274727in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.201280in}}%
\pgfpathlineto{\pgfqpoint{1.278136in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.281491in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.207710in}}%
\pgfpathlineto{\pgfqpoint{1.284792in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.214303in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.291225in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.221071in}}%
\pgfpathlineto{\pgfqpoint{1.294350in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.228044in}}%
\pgfpathlineto{\pgfqpoint{1.297416in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.300412in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.235278in}}%
\pgfpathlineto{\pgfqpoint{1.303342in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.306204in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.242775in}}%
\pgfpathlineto{\pgfqpoint{1.308983in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.250637in}}%
\pgfpathlineto{\pgfqpoint{1.311696in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.258990in}}%
\pgfpathlineto{\pgfqpoint{1.316849in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.319279in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.267963in}}%
\pgfpathlineto{\pgfqpoint{1.321626in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.323843in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.325967in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.277890in}}%
\pgfpathlineto{\pgfqpoint{1.327935in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.329777in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.289606in}}%
\pgfpathlineto{\pgfqpoint{1.331471in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.332963in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.334272in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.335365in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.307013in}}%
\pgfpathlineto{\pgfqpoint{1.336184in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.336660in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.336746in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.336333in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.323429in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.332959in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.332888in}}%
\pgfpathlineto{\pgfqpoint{1.328819in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.336632in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.338650in}}%
\pgfpathlineto{\pgfqpoint{1.318361in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.339684in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.340058in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.339980in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.339549in}}%
\pgfpathlineto{\pgfqpoint{1.300212in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.338809in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.337820in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.336636in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.335287in}}%
\pgfpathlineto{\pgfqpoint{1.280966in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.332088in}}%
\pgfpathlineto{\pgfqpoint{1.268013in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.330309in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.328387in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.326382in}}%
\pgfpathlineto{\pgfqpoint{1.257038in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.324259in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.322061in}}%
\pgfpathlineto{\pgfqpoint{1.247118in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.317400in}}%
\pgfpathlineto{\pgfqpoint{1.237882in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.314947in}}%
\pgfpathlineto{\pgfqpoint{1.229190in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.312433in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.309844in}}%
\pgfpathlineto{\pgfqpoint{1.220902in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.307194in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.304484in}}%
\pgfpathlineto{\pgfqpoint{1.212904in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.301711in}}%
\pgfpathlineto{\pgfqpoint{1.205194in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.298884in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.296002in}}%
\pgfpathlineto{\pgfqpoint{1.197711in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{1.190422in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.290081in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.283962in}}%
\pgfpathlineto{\pgfqpoint{1.176364in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.280832in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.277657in}}%
\pgfpathlineto{\pgfqpoint{1.169540in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.274439in}}%
\pgfpathlineto{\pgfqpoint{1.162869in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.271176in}}%
\pgfpathlineto{\pgfqpoint{1.156301in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.264524in}}%
\pgfpathlineto{\pgfqpoint{1.149839in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.261138in}}%
\pgfpathlineto{\pgfqpoint{1.143492in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.257711in}}%
\pgfpathlineto{\pgfqpoint{1.137231in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.254244in}}%
\pgfpathlineto{\pgfqpoint{1.131054in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.250738in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.247196in}}%
\pgfpathlineto{\pgfqpoint{1.124968in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.239998in}}%
\pgfpathlineto{\pgfqpoint{1.113028in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.107163in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.232649in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.228920in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.225158in}}%
\pgfpathlineto{\pgfqpoint{1.095639in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.221360in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.217525in}}%
\pgfpathlineto{\pgfqpoint{1.084367in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{1.078819in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.209748in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.067890in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.201828in}}%
\pgfpathlineto{\pgfqpoint{1.062506in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.197815in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.193768in}}%
\pgfpathlineto{\pgfqpoint{1.057173in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.189687in}}%
\pgfpathlineto{\pgfqpoint{1.051890in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.185570in}}%
\pgfpathlineto{\pgfqpoint{1.046656in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.181417in}}%
\pgfpathlineto{\pgfqpoint{1.041470in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.177228in}}%
\pgfpathlineto{\pgfqpoint{1.036331in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.173003in}}%
\pgfpathlineto{\pgfqpoint{1.031238in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.168742in}}%
\pgfpathlineto{\pgfqpoint{1.026189in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{1.021185in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.160109in}}%
\pgfpathlineto{\pgfqpoint{1.016224in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{1.011306in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.151326in}}%
\pgfpathlineto{\pgfqpoint{1.006430in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.146878in}}%
\pgfpathlineto{\pgfqpoint{1.001596in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{0.996803in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.137865in}}%
\pgfpathlineto{\pgfqpoint{0.992052in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.133299in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.128692in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.124043in}}%
\pgfpathlineto{\pgfqpoint{0.978038in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.119352in}}%
\pgfpathlineto{\pgfqpoint{0.973446in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.114618in}}%
\pgfpathlineto{\pgfqpoint{0.968894in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{0.964382in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.959909in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.105017in}}%
\pgfpathlineto{\pgfqpoint{0.955472in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.100147in}}%
\pgfpathlineto{\pgfqpoint{0.951074in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.095229in}}%
\pgfpathlineto{\pgfqpoint{0.946715in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.085243in}}%
\pgfpathlineto{\pgfqpoint{0.938116in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{0.933877in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.075048in}}%
\pgfpathlineto{\pgfqpoint{0.929677in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.069868in}}%
\pgfpathlineto{\pgfqpoint{0.925519in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.921395in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.064625in}}%
\pgfpathlineto{\pgfqpoint{0.917312in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.059320in}}%
\pgfpathlineto{\pgfqpoint{0.913270in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.053953in}}%
\pgfpathlineto{\pgfqpoint{0.909270in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.048520in}}%
\pgfpathlineto{\pgfqpoint{0.905313in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.901397in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.043016in}}%
\pgfpathlineto{\pgfqpoint{0.897520in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.037429in}}%
\pgfpathlineto{\pgfqpoint{0.893687in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.031766in}}%
\pgfpathlineto{\pgfqpoint{0.889898in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{0.886155in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.882455in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.020181in}}%
\pgfpathlineto{\pgfqpoint{0.878801in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.014239in}}%
\pgfpathlineto{\pgfqpoint{0.875193in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.008206in}}%
\pgfpathlineto{\pgfqpoint{0.871635in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.868125in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.002034in}}%
\pgfpathlineto{\pgfqpoint{0.864664in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.995748in}}%
\pgfpathlineto{\pgfqpoint{0.861255in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.857900in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{0.989318in}}%
\pgfpathlineto{\pgfqpoint{0.854599in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{0.851353in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.848166in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{0.975957in}}%
\pgfpathlineto{\pgfqpoint{0.845041in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.968984in}}%
\pgfpathlineto{\pgfqpoint{0.841975in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.838979in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.961750in}}%
\pgfpathlineto{\pgfqpoint{0.836049in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.833187in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.954253in}}%
\pgfpathlineto{\pgfqpoint{0.830408in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.946391in}}%
\pgfpathlineto{\pgfqpoint{0.827695in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.825082in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.938038in}}%
\pgfpathlineto{\pgfqpoint{0.822542in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.820112in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.929065in}}%
\pgfpathlineto{\pgfqpoint{0.817765in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.815548in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.813424in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.919138in}}%
\pgfpathlineto{\pgfqpoint{0.811456in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.809614in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{0.807920in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{0.806428in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{0.805119in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.804026in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.890015in}}%
\pgfpathlineto{\pgfqpoint{0.803207in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.802730in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.802645in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.803058in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.873599in}}%
\pgfpathlineto{\pgfqpoint{0.804202in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.806432in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{0.864140in}}%
\pgfpathlineto{\pgfqpoint{0.810572in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.860396in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.858378in}}%
\pgfpathlineto{\pgfqpoint{0.821030in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.857343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.864555in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.912967in}}%
\pgfpathlineto{\pgfqpoint{0.860478in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.858647in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.857916in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.857925in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.858457in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.859376in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.860591in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.862043in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.946183in}}%
\pgfpathlineto{\pgfqpoint{0.863781in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.957688in}}%
\pgfpathlineto{\pgfqpoint{0.867733in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.869963in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{0.967319in}}%
\pgfpathlineto{\pgfqpoint{0.872302in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.874798in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{0.975902in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.880092in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.983837in}}%
\pgfpathlineto{\pgfqpoint{0.882891in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.885779in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.991336in}}%
\pgfpathlineto{\pgfqpoint{0.888769in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.998477in}}%
\pgfpathlineto{\pgfqpoint{0.891822in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.894971in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.005306in}}%
\pgfpathlineto{\pgfqpoint{0.898192in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.011939in}}%
\pgfpathlineto{\pgfqpoint{0.901471in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{0.908264in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{0.911747in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.915296in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.030665in}}%
\pgfpathlineto{\pgfqpoint{0.918913in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{0.922584in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.042430in}}%
\pgfpathlineto{\pgfqpoint{0.926306in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.930087in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{0.933930in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.053739in}}%
\pgfpathlineto{\pgfqpoint{0.937824in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.059248in}}%
\pgfpathlineto{\pgfqpoint{0.941767in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.064676in}}%
\pgfpathlineto{\pgfqpoint{0.945760in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.949806in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.070018in}}%
\pgfpathlineto{\pgfqpoint{0.953908in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.080444in}}%
\pgfpathlineto{\pgfqpoint{0.962260in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.085554in}}%
\pgfpathlineto{\pgfqpoint{0.966509in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.090599in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.095581in}}%
\pgfpathlineto{\pgfqpoint{0.975151in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.100501in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.983990in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.105357in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.110151in}}%
\pgfpathlineto{\pgfqpoint{0.993032in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.114890in}}%
\pgfpathlineto{\pgfqpoint{0.997627in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.119576in}}%
\pgfpathlineto{\pgfqpoint{1.002271in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.124209in}}%
\pgfpathlineto{\pgfqpoint{1.006966in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.128790in}}%
\pgfpathlineto{\pgfqpoint{1.011711in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.133321in}}%
\pgfpathlineto{\pgfqpoint{1.016508in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.137803in}}%
\pgfpathlineto{\pgfqpoint{1.021356in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.142236in}}%
\pgfpathlineto{\pgfqpoint{1.026258in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.146622in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.150960in}}%
\pgfpathlineto{\pgfqpoint{1.036222in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.155252in}}%
\pgfpathlineto{\pgfqpoint{1.041287in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.159498in}}%
\pgfpathlineto{\pgfqpoint{1.046410in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{1.051590in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{1.056829in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.171966in}}%
\pgfpathlineto{\pgfqpoint{1.062130in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.184028in}}%
\pgfpathlineto{\pgfqpoint{1.072938in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.187959in}}%
\pgfpathlineto{\pgfqpoint{1.078446in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.191845in}}%
\pgfpathlineto{\pgfqpoint{1.084024in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.195688in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.199487in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.203242in}}%
\pgfpathlineto{\pgfqpoint{1.101201in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.210612in}}%
\pgfpathlineto{\pgfqpoint{1.107107in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.214223in}}%
\pgfpathlineto{\pgfqpoint{1.113108in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.217790in}}%
\pgfpathlineto{\pgfqpoint{1.119198in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{1.125383in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.131702in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.231575in}}%
\pgfpathlineto{\pgfqpoint{1.138150in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.234894in}}%
\pgfpathlineto{\pgfqpoint{1.144709in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{1.151443in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.244527in}}%
\pgfpathlineto{\pgfqpoint{1.158345in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.247628in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.250671in}}%
\pgfpathlineto{\pgfqpoint{1.165412in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.253637in}}%
\pgfpathlineto{\pgfqpoint{1.172746in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.256550in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.259399in}}%
\pgfpathlineto{\pgfqpoint{1.180296in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{1.188191in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.264864in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.267476in}}%
\pgfpathlineto{\pgfqpoint{1.196482in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.270008in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.272459in}}%
\pgfpathlineto{\pgfqpoint{1.205255in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.274796in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.277054in}}%
\pgfpathlineto{\pgfqpoint{1.214744in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.279170in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.281187in}}%
\pgfpathlineto{\pgfqpoint{1.225393in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.283050in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.284761in}}%
\pgfpathlineto{\pgfqpoint{1.238113in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.286333in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.287646in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.288745in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.289576in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.290058in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.289405in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.287748in}}%
\pgfpathlineto{\pgfqpoint{1.274836in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.284061in}}%
\pgfpathlineto{\pgfqpoint{1.278913in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.280744in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.281475in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.281466in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.280934in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.280015in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.278800in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.277348in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.250845in}}%
\pgfpathlineto{\pgfqpoint{1.275610in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.273718in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{1.271658in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.269428in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.229709in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.264593in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.221126in}}%
\pgfpathlineto{\pgfqpoint{1.262009in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.259299in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.213191in}}%
\pgfpathlineto{\pgfqpoint{1.256500in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.253612in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.205692in}}%
\pgfpathlineto{\pgfqpoint{1.250622in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.198551in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.191722in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.185088in}}%
\pgfpathlineto{\pgfqpoint{1.237920in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.178696in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.172453in}}%
\pgfpathlineto{\pgfqpoint{1.227644in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.224095in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.166363in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{1.216807in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.154598in}}%
\pgfpathlineto{\pgfqpoint{1.213085in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.209304in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.148882in}}%
\pgfpathlineto{\pgfqpoint{1.205461in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{1.201567in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{1.197624in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{1.193631in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.189585in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.121762in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.116584in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{1.172882in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.106428in}}%
\pgfpathlineto{\pgfqpoint{1.168586in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.101447in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.096527in}}%
\pgfpathlineto{\pgfqpoint{1.159847in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.155401in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{1.150905in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.086877in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.082138in}}%
\pgfpathlineto{\pgfqpoint{1.141764in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{1.137120in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.072819in}}%
\pgfpathlineto{\pgfqpoint{1.132425in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.068238in}}%
\pgfpathlineto{\pgfqpoint{1.127680in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{1.122883in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{1.118035in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.054792in}}%
\pgfpathlineto{\pgfqpoint{1.113133in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.050406in}}%
\pgfpathlineto{\pgfqpoint{1.108178in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.046068in}}%
\pgfpathlineto{\pgfqpoint{1.103169in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.041776in}}%
\pgfpathlineto{\pgfqpoint{1.098104in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{1.092981in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.033329in}}%
\pgfpathlineto{\pgfqpoint{1.087801in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.082562in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.025061in}}%
\pgfpathlineto{\pgfqpoint{1.077261in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.016973in}}%
\pgfpathlineto{\pgfqpoint{1.071893in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.012999in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.009069in}}%
\pgfpathlineto{\pgfqpoint{1.060945in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.005183in}}%
\pgfpathlineto{\pgfqpoint{1.055367in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{1.049717in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{1.043992in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.993786in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.990075in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.986416in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.982804in}}%
\pgfpathlineto{\pgfqpoint{1.026283in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.979237in}}%
\pgfpathlineto{\pgfqpoint{1.020193in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.975716in}}%
\pgfpathlineto{\pgfqpoint{1.014008in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.972240in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.968820in}}%
\pgfpathlineto{\pgfqpoint{1.007689in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.965453in}}%
\pgfpathlineto{\pgfqpoint{1.001241in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.962133in}}%
\pgfpathlineto{\pgfqpoint{0.994682in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.958861in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.955652in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.952501in}}%
\pgfpathlineto{\pgfqpoint{0.981046in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.949400in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{0.973979in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.943391in}}%
\pgfpathlineto{\pgfqpoint{0.966645in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.940478in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{0.959095in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.934868in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.932164in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.929552in}}%
\pgfpathlineto{\pgfqpoint{0.942909in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.927020in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{0.924569in}}%
\pgfpathlineto{\pgfqpoint{0.934136in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.922231in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.919974in}}%
\pgfpathlineto{\pgfqpoint{0.924647in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.917858in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{0.915841in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{0.913978in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.912267in}}%
\pgfpathlineto{\pgfqpoint{0.901278in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.910695in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.908283in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.906970in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{0.906962in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{0.907623in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.909280in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{0.910732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.309804,0.309804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866969in}{0.909280in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{0.907623in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{0.906962in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.906970in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.908283in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.910695in}}%
\pgfpathlineto{\pgfqpoint{0.901278in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.912267in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{0.913978in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{0.915841in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.917858in}}%
\pgfpathlineto{\pgfqpoint{0.924647in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.919974in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.922231in}}%
\pgfpathlineto{\pgfqpoint{0.934136in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{0.924569in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.927020in}}%
\pgfpathlineto{\pgfqpoint{0.942909in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.929552in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.932164in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.934868in}}%
\pgfpathlineto{\pgfqpoint{0.959095in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.940478in}}%
\pgfpathlineto{\pgfqpoint{0.966645in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.943391in}}%
\pgfpathlineto{\pgfqpoint{0.973979in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.949400in}}%
\pgfpathlineto{\pgfqpoint{0.981046in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.952501in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.955652in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.958861in}}%
\pgfpathlineto{\pgfqpoint{0.994682in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.962133in}}%
\pgfpathlineto{\pgfqpoint{1.001241in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.965453in}}%
\pgfpathlineto{\pgfqpoint{1.007689in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.968820in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.972240in}}%
\pgfpathlineto{\pgfqpoint{1.014008in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.975716in}}%
\pgfpathlineto{\pgfqpoint{1.020193in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.979237in}}%
\pgfpathlineto{\pgfqpoint{1.026283in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.982804in}}%
\pgfpathlineto{\pgfqpoint{1.032284in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.986416in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.990075in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.993786in}}%
\pgfpathlineto{\pgfqpoint{1.043992in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{1.049717in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{1.055367in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.005183in}}%
\pgfpathlineto{\pgfqpoint{1.060945in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.009069in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.012999in}}%
\pgfpathlineto{\pgfqpoint{1.071893in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.016973in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{1.077261in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.025061in}}%
\pgfpathlineto{\pgfqpoint{1.082562in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{1.087801in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.033329in}}%
\pgfpathlineto{\pgfqpoint{1.092981in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{1.098104in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.041776in}}%
\pgfpathlineto{\pgfqpoint{1.103169in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.046068in}}%
\pgfpathlineto{\pgfqpoint{1.108178in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.050406in}}%
\pgfpathlineto{\pgfqpoint{1.113133in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.054792in}}%
\pgfpathlineto{\pgfqpoint{1.118035in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{1.122883in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.063707in}}%
\pgfpathlineto{\pgfqpoint{1.127680in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.068238in}}%
\pgfpathlineto{\pgfqpoint{1.132425in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.072819in}}%
\pgfpathlineto{\pgfqpoint{1.137120in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{1.141764in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.082138in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.086877in}}%
\pgfpathlineto{\pgfqpoint{1.150905in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{1.155401in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.159847in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.096527in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.101447in}}%
\pgfpathlineto{\pgfqpoint{1.168586in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.106428in}}%
\pgfpathlineto{\pgfqpoint{1.172882in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{1.177131in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.116584in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.121762in}}%
\pgfpathlineto{\pgfqpoint{1.185483in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{1.189585in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.193631in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.132352in}}%
\pgfpathlineto{\pgfqpoint{1.197624in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{1.201567in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{1.205461in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.148882in}}%
\pgfpathlineto{\pgfqpoint{1.209304in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.213085in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.154598in}}%
\pgfpathlineto{\pgfqpoint{1.216807in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.166363in}}%
\pgfpathlineto{\pgfqpoint{1.224095in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.227644in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.172453in}}%
\pgfpathlineto{\pgfqpoint{1.231127in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.178696in}}%
\pgfpathlineto{\pgfqpoint{1.234555in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.237920in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.185088in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.191722in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.198551in}}%
\pgfpathlineto{\pgfqpoint{1.250622in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.205692in}}%
\pgfpathlineto{\pgfqpoint{1.253612in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.256500in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.213191in}}%
\pgfpathlineto{\pgfqpoint{1.259299in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.262009in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.221126in}}%
\pgfpathlineto{\pgfqpoint{1.264593in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.229709in}}%
\pgfpathlineto{\pgfqpoint{1.269428in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.271658in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{1.273718in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.275610in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.250845in}}%
\pgfpathlineto{\pgfqpoint{1.277348in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.278800in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.280015in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.280934in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.281466in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.281475in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.280744in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.278913in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.284061in}}%
\pgfpathlineto{\pgfqpoint{1.274836in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.287748in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.289405in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.290058in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.289576in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.288745in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.287646in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.286333in}}%
\pgfpathlineto{\pgfqpoint{1.238113in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.284761in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.283050in}}%
\pgfpathlineto{\pgfqpoint{1.225393in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.281187in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.279170in}}%
\pgfpathlineto{\pgfqpoint{1.214744in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.277054in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.274796in}}%
\pgfpathlineto{\pgfqpoint{1.205255in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.272459in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.270008in}}%
\pgfpathlineto{\pgfqpoint{1.196482in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.267476in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.264864in}}%
\pgfpathlineto{\pgfqpoint{1.188191in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{1.180296in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.259399in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.256550in}}%
\pgfpathlineto{\pgfqpoint{1.172746in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.253637in}}%
\pgfpathlineto{\pgfqpoint{1.165412in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.250671in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.247628in}}%
\pgfpathlineto{\pgfqpoint{1.158345in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.244527in}}%
\pgfpathlineto{\pgfqpoint{1.151443in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{1.144709in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.234894in}}%
\pgfpathlineto{\pgfqpoint{1.138150in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.231575in}}%
\pgfpathlineto{\pgfqpoint{1.131702in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{1.125383in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{1.119198in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.217790in}}%
\pgfpathlineto{\pgfqpoint{1.113108in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.214223in}}%
\pgfpathlineto{\pgfqpoint{1.107107in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.210612in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.101201in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.203242in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.199487in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.195688in}}%
\pgfpathlineto{\pgfqpoint{1.084024in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.191845in}}%
\pgfpathlineto{\pgfqpoint{1.078446in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.187959in}}%
\pgfpathlineto{\pgfqpoint{1.072938in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.184028in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{1.062130in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.171966in}}%
\pgfpathlineto{\pgfqpoint{1.056829in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{1.051590in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.163699in}}%
\pgfpathlineto{\pgfqpoint{1.046410in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.159498in}}%
\pgfpathlineto{\pgfqpoint{1.041287in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.155252in}}%
\pgfpathlineto{\pgfqpoint{1.036222in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.150960in}}%
\pgfpathlineto{\pgfqpoint{1.031212in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.146622in}}%
\pgfpathlineto{\pgfqpoint{1.026258in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.142236in}}%
\pgfpathlineto{\pgfqpoint{1.021356in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.137803in}}%
\pgfpathlineto{\pgfqpoint{1.016508in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.133321in}}%
\pgfpathlineto{\pgfqpoint{1.011711in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.128790in}}%
\pgfpathlineto{\pgfqpoint{1.006966in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.124209in}}%
\pgfpathlineto{\pgfqpoint{1.002271in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.119576in}}%
\pgfpathlineto{\pgfqpoint{0.997627in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.114890in}}%
\pgfpathlineto{\pgfqpoint{0.993032in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.110151in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.105357in}}%
\pgfpathlineto{\pgfqpoint{0.983990in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.979544in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.100501in}}%
\pgfpathlineto{\pgfqpoint{0.975151in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.095581in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.090599in}}%
\pgfpathlineto{\pgfqpoint{0.966509in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.085554in}}%
\pgfpathlineto{\pgfqpoint{0.962260in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.080444in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.953908in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.070018in}}%
\pgfpathlineto{\pgfqpoint{0.949806in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.945760in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.064676in}}%
\pgfpathlineto{\pgfqpoint{0.941767in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.059248in}}%
\pgfpathlineto{\pgfqpoint{0.937824in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.053739in}}%
\pgfpathlineto{\pgfqpoint{0.933930in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{0.930087in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.926306in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.042430in}}%
\pgfpathlineto{\pgfqpoint{0.922584in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{0.918913in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.030665in}}%
\pgfpathlineto{\pgfqpoint{0.915296in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.911747in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{0.908264in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.901471in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.011939in}}%
\pgfpathlineto{\pgfqpoint{0.898192in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.005306in}}%
\pgfpathlineto{\pgfqpoint{0.894971in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.891822in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.998477in}}%
\pgfpathlineto{\pgfqpoint{0.888769in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.991336in}}%
\pgfpathlineto{\pgfqpoint{0.885779in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.882891in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.983837in}}%
\pgfpathlineto{\pgfqpoint{0.880092in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{0.975902in}}%
\pgfpathlineto{\pgfqpoint{0.874798in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.872302in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{0.967319in}}%
\pgfpathlineto{\pgfqpoint{0.869963in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.867733in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.957688in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.863781in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.946183in}}%
\pgfpathlineto{\pgfqpoint{0.862043in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.860591in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.859376in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.858457in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.857925in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.857916in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.858647in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.860478in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.912967in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.909280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.921328in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{0.918257in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.917253in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.919224in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.990215in}}%
\pgfpathlineto{\pgfqpoint{0.920720in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.922612in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.924667in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.000875in}}%
\pgfpathlineto{\pgfqpoint{0.926959in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.929412in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.009721in}}%
\pgfpathlineto{\pgfqpoint{0.932040in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.934783in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.017644in}}%
\pgfpathlineto{\pgfqpoint{0.937700in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{0.940689in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.943830in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{0.947066in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.038388in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.953805in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.044656in}}%
\pgfpathlineto{\pgfqpoint{0.957325in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.050732in}}%
\pgfpathlineto{\pgfqpoint{0.960911in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.964568in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.056657in}}%
\pgfpathlineto{\pgfqpoint{0.968343in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{0.972182in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.067931in}}%
\pgfpathlineto{\pgfqpoint{0.976086in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.073400in}}%
\pgfpathlineto{\pgfqpoint{0.980055in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.984094in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.078754in}}%
\pgfpathlineto{\pgfqpoint{0.988228in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.083962in}}%
\pgfpathlineto{\pgfqpoint{0.992427in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.089079in}}%
\pgfpathlineto{\pgfqpoint{0.996690in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.094109in}}%
\pgfpathlineto{\pgfqpoint{1.001019in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.099054in}}%
\pgfpathlineto{\pgfqpoint{1.005413in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{1.009874in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.108701in}}%
\pgfpathlineto{\pgfqpoint{1.014403in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.113408in}}%
\pgfpathlineto{\pgfqpoint{1.019000in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.118040in}}%
\pgfpathlineto{\pgfqpoint{1.023668in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.122599in}}%
\pgfpathlineto{\pgfqpoint{1.028407in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.127087in}}%
\pgfpathlineto{\pgfqpoint{1.033218in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.131507in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.135859in}}%
\pgfpathlineto{\pgfqpoint{1.043067in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.140145in}}%
\pgfpathlineto{\pgfqpoint{1.048108in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.144367in}}%
\pgfpathlineto{\pgfqpoint{1.053229in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.148525in}}%
\pgfpathlineto{\pgfqpoint{1.058433in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.152622in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.156657in}}%
\pgfpathlineto{\pgfqpoint{1.069098in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.160631in}}%
\pgfpathlineto{\pgfqpoint{1.074566in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.164546in}}%
\pgfpathlineto{\pgfqpoint{1.080126in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.168402in}}%
\pgfpathlineto{\pgfqpoint{1.085784in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.172200in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.175940in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.179593in}}%
\pgfpathlineto{\pgfqpoint{1.097461in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.183182in}}%
\pgfpathlineto{\pgfqpoint{1.103507in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.186713in}}%
\pgfpathlineto{\pgfqpoint{1.109676in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.190186in}}%
\pgfpathlineto{\pgfqpoint{1.115973in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.193600in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.196908in}}%
\pgfpathlineto{\pgfqpoint{1.122523in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.200151in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.203335in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.206442in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.209430in}}%
\pgfpathlineto{\pgfqpoint{1.143453in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.151026in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.217902in}}%
\pgfpathlineto{\pgfqpoint{1.159105in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.220540in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.223021in}}%
\pgfpathlineto{\pgfqpoint{1.167865in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.227617in}}%
\pgfpathlineto{\pgfqpoint{1.177645in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.229690in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.231549in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.233260in}}%
\pgfpathlineto{\pgfqpoint{1.189431in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.235677in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.236338in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.236396in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{1.221133in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.222138in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.220167in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.206813in}}%
\pgfpathlineto{\pgfqpoint{1.218671in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.216779in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.214723in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{1.212432in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.209979in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.187307in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.204608in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{1.201690in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.172076in}}%
\pgfpathlineto{\pgfqpoint{1.198702in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.195561in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.165227in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.158640in}}%
\pgfpathlineto{\pgfqpoint{1.189020in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.185586in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.152372in}}%
\pgfpathlineto{\pgfqpoint{1.182066in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.146296in}}%
\pgfpathlineto{\pgfqpoint{1.178480in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.174823in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.140371in}}%
\pgfpathlineto{\pgfqpoint{1.171048in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{1.167209in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.129096in}}%
\pgfpathlineto{\pgfqpoint{1.163305in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.123628in}}%
\pgfpathlineto{\pgfqpoint{1.159336in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.155297in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.118274in}}%
\pgfpathlineto{\pgfqpoint{1.151163in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.113066in}}%
\pgfpathlineto{\pgfqpoint{1.146964in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.107949in}}%
\pgfpathlineto{\pgfqpoint{1.142701in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{1.138372in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.097974in}}%
\pgfpathlineto{\pgfqpoint{1.133978in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.093111in}}%
\pgfpathlineto{\pgfqpoint{1.129517in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.088327in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.083620in}}%
\pgfpathlineto{\pgfqpoint{1.120391in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.078988in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.074429in}}%
\pgfpathlineto{\pgfqpoint{1.110984in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.069940in}}%
\pgfpathlineto{\pgfqpoint{1.106173in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.065521in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.061169in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.056882in}}%
\pgfpathlineto{\pgfqpoint{1.091283in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{1.086162in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.048502in}}%
\pgfpathlineto{\pgfqpoint{1.080958in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.044406in}}%
\pgfpathlineto{\pgfqpoint{1.075669in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.040371in}}%
\pgfpathlineto{\pgfqpoint{1.070292in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.036397in}}%
\pgfpathlineto{\pgfqpoint{1.064825in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.032482in}}%
\pgfpathlineto{\pgfqpoint{1.059265in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.053607in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.024828in}}%
\pgfpathlineto{\pgfqpoint{1.047849in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.021088in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.017435in}}%
\pgfpathlineto{\pgfqpoint{1.041930in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.013846in}}%
\pgfpathlineto{\pgfqpoint{1.035883in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.010314in}}%
\pgfpathlineto{\pgfqpoint{1.029715in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.006842in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.003427in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.000120in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.996877in}}%
\pgfpathlineto{\pgfqpoint{1.010151in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.993693in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.990586in}}%
\pgfpathlineto{\pgfqpoint{1.003220in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.987597in}}%
\pgfpathlineto{\pgfqpoint{0.995938in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.981829in}}%
\pgfpathlineto{\pgfqpoint{0.988365in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.979126in}}%
\pgfpathlineto{\pgfqpoint{0.980286in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.976487in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.974007in}}%
\pgfpathlineto{\pgfqpoint{0.971526in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.971629in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.969410in}}%
\pgfpathlineto{\pgfqpoint{0.961746in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.967338in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.965479in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.963767in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.962415in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.961351in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.960631in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.961540in}}%
\pgfpathlineto{\pgfqpoint{0.921328in}{0.963753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184314,0.184314,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925589in}{0.961540in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.960631in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.961351in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.962415in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.963767in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.965479in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.967338in}}%
\pgfpathlineto{\pgfqpoint{0.961746in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.969410in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.971629in}}%
\pgfpathlineto{\pgfqpoint{0.971526in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.974007in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.976487in}}%
\pgfpathlineto{\pgfqpoint{0.980286in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.979126in}}%
\pgfpathlineto{\pgfqpoint{0.988365in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.981829in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{0.995938in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.987597in}}%
\pgfpathlineto{\pgfqpoint{1.003220in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.990586in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.993693in}}%
\pgfpathlineto{\pgfqpoint{1.010151in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.996877in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.000120in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.003427in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.006842in}}%
\pgfpathlineto{\pgfqpoint{1.029715in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.010314in}}%
\pgfpathlineto{\pgfqpoint{1.035883in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.013846in}}%
\pgfpathlineto{\pgfqpoint{1.041930in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.017435in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.021088in}}%
\pgfpathlineto{\pgfqpoint{1.047849in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.024828in}}%
\pgfpathlineto{\pgfqpoint{1.053607in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{1.059265in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.032482in}}%
\pgfpathlineto{\pgfqpoint{1.064825in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.036397in}}%
\pgfpathlineto{\pgfqpoint{1.070292in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.040371in}}%
\pgfpathlineto{\pgfqpoint{1.075669in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.044406in}}%
\pgfpathlineto{\pgfqpoint{1.080958in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.048502in}}%
\pgfpathlineto{\pgfqpoint{1.086162in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{1.091283in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.056882in}}%
\pgfpathlineto{\pgfqpoint{1.096324in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.061169in}}%
\pgfpathlineto{\pgfqpoint{1.101286in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.065521in}}%
\pgfpathlineto{\pgfqpoint{1.106173in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.069940in}}%
\pgfpathlineto{\pgfqpoint{1.110984in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.074429in}}%
\pgfpathlineto{\pgfqpoint{1.115723in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.078988in}}%
\pgfpathlineto{\pgfqpoint{1.120391in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.083620in}}%
\pgfpathlineto{\pgfqpoint{1.124988in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.088327in}}%
\pgfpathlineto{\pgfqpoint{1.129517in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.093111in}}%
\pgfpathlineto{\pgfqpoint{1.133978in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.097974in}}%
\pgfpathlineto{\pgfqpoint{1.138372in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{1.142701in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.107949in}}%
\pgfpathlineto{\pgfqpoint{1.146964in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.113066in}}%
\pgfpathlineto{\pgfqpoint{1.151163in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.118274in}}%
\pgfpathlineto{\pgfqpoint{1.155297in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.159336in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.123628in}}%
\pgfpathlineto{\pgfqpoint{1.163305in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.129096in}}%
\pgfpathlineto{\pgfqpoint{1.167209in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{1.171048in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.140371in}}%
\pgfpathlineto{\pgfqpoint{1.174823in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.178480in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.146296in}}%
\pgfpathlineto{\pgfqpoint{1.182066in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.152372in}}%
\pgfpathlineto{\pgfqpoint{1.185586in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.189020in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.158640in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.165227in}}%
\pgfpathlineto{\pgfqpoint{1.195561in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.198702in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.172076in}}%
\pgfpathlineto{\pgfqpoint{1.201690in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.179383in}}%
\pgfpathlineto{\pgfqpoint{1.204608in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.187307in}}%
\pgfpathlineto{\pgfqpoint{1.209979in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.212432in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{1.214723in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.216779in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.218671in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.206813in}}%
\pgfpathlineto{\pgfqpoint{1.220167in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.222138in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.221133in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{1.218063in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.235488in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.236396in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.236338in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.235677in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{1.189431in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.233260in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.231549in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.229690in}}%
\pgfpathlineto{\pgfqpoint{1.177645in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.227617in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{1.167865in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.223021in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.220540in}}%
\pgfpathlineto{\pgfqpoint{1.159105in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.217902in}}%
\pgfpathlineto{\pgfqpoint{1.151026in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{1.143453in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.209430in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.206442in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.203335in}}%
\pgfpathlineto{\pgfqpoint{1.129240in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.200151in}}%
\pgfpathlineto{\pgfqpoint{1.122523in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.196908in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.193600in}}%
\pgfpathlineto{\pgfqpoint{1.115973in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.190186in}}%
\pgfpathlineto{\pgfqpoint{1.109676in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.186713in}}%
\pgfpathlineto{\pgfqpoint{1.103507in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.183182in}}%
\pgfpathlineto{\pgfqpoint{1.097461in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.179593in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.175940in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.172200in}}%
\pgfpathlineto{\pgfqpoint{1.085784in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.168402in}}%
\pgfpathlineto{\pgfqpoint{1.080126in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.164546in}}%
\pgfpathlineto{\pgfqpoint{1.074566in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.160631in}}%
\pgfpathlineto{\pgfqpoint{1.069098in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.156657in}}%
\pgfpathlineto{\pgfqpoint{1.063722in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.152622in}}%
\pgfpathlineto{\pgfqpoint{1.058433in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.148525in}}%
\pgfpathlineto{\pgfqpoint{1.053229in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.144367in}}%
\pgfpathlineto{\pgfqpoint{1.048108in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.140145in}}%
\pgfpathlineto{\pgfqpoint{1.043067in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.135859in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.131507in}}%
\pgfpathlineto{\pgfqpoint{1.033218in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.127087in}}%
\pgfpathlineto{\pgfqpoint{1.028407in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.122599in}}%
\pgfpathlineto{\pgfqpoint{1.023668in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.118040in}}%
\pgfpathlineto{\pgfqpoint{1.019000in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.113408in}}%
\pgfpathlineto{\pgfqpoint{1.014403in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.108701in}}%
\pgfpathlineto{\pgfqpoint{1.009874in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{1.005413in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.099054in}}%
\pgfpathlineto{\pgfqpoint{1.001019in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.094109in}}%
\pgfpathlineto{\pgfqpoint{0.996690in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.089079in}}%
\pgfpathlineto{\pgfqpoint{0.992427in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.083962in}}%
\pgfpathlineto{\pgfqpoint{0.988228in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.078754in}}%
\pgfpathlineto{\pgfqpoint{0.984094in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.980055in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.073400in}}%
\pgfpathlineto{\pgfqpoint{0.976086in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.067931in}}%
\pgfpathlineto{\pgfqpoint{0.972182in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{0.968343in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.056657in}}%
\pgfpathlineto{\pgfqpoint{0.964568in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.960911in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.050732in}}%
\pgfpathlineto{\pgfqpoint{0.957325in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.044656in}}%
\pgfpathlineto{\pgfqpoint{0.953805in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.038388in}}%
\pgfpathlineto{\pgfqpoint{0.947066in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{0.943830in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.940689in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{0.937700in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.017644in}}%
\pgfpathlineto{\pgfqpoint{0.934783in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.932040in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.009721in}}%
\pgfpathlineto{\pgfqpoint{0.929412in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.926959in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.000875in}}%
\pgfpathlineto{\pgfqpoint{0.924667in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.922612in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.920720in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.990215in}}%
\pgfpathlineto{\pgfqpoint{0.919224in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.917253in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.918257in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{0.921328in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.961540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.999156in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.999149in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.000480in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.002360in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.004690in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.007406in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.062781in}}%
\pgfpathlineto{\pgfqpoint{1.010405in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.069780in}}%
\pgfpathlineto{\pgfqpoint{1.013529in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.017033in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{1.020662in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.081732in}}%
\pgfpathlineto{\pgfqpoint{1.024419in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.087315in}}%
\pgfpathlineto{\pgfqpoint{1.028309in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.032438in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.092534in}}%
\pgfpathlineto{\pgfqpoint{1.036715in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.097548in}}%
\pgfpathlineto{\pgfqpoint{1.041125in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.102392in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.107076in}}%
\pgfpathlineto{\pgfqpoint{1.050371in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.111607in}}%
\pgfpathlineto{\pgfqpoint{1.055220in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.115992in}}%
\pgfpathlineto{\pgfqpoint{1.060230in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{1.065408in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.124356in}}%
\pgfpathlineto{\pgfqpoint{1.070763in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.128345in}}%
\pgfpathlineto{\pgfqpoint{1.076307in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.132213in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.135947in}}%
\pgfpathlineto{\pgfqpoint{1.082076in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.139466in}}%
\pgfpathlineto{\pgfqpoint{1.088249in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.142864in}}%
\pgfpathlineto{\pgfqpoint{1.094704in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.146146in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.149316in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.152141in}}%
\pgfpathlineto{\pgfqpoint{1.109201in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.154854in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.157310in}}%
\pgfpathlineto{\pgfqpoint{1.118057in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.161118in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.162322in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.140235in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.140242in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.138911in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.137031in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.142256in}}%
\pgfpathlineto{\pgfqpoint{1.134701in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.131985in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.134247in}}%
\pgfpathlineto{\pgfqpoint{1.128986in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.127248in}}%
\pgfpathlineto{\pgfqpoint{1.125862in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.122358in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.121133in}}%
\pgfpathlineto{\pgfqpoint{1.118728in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.115296in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.109712in}}%
\pgfpathlineto{\pgfqpoint{1.111082in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.104494in}}%
\pgfpathlineto{\pgfqpoint{1.102676in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.099480in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.094636in}}%
\pgfpathlineto{\pgfqpoint{1.093716in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.089952in}}%
\pgfpathlineto{\pgfqpoint{1.089020in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.085421in}}%
\pgfpathlineto{\pgfqpoint{1.084171in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.081035in}}%
\pgfpathlineto{\pgfqpoint{1.079161in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{1.073983in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.072672in}}%
\pgfpathlineto{\pgfqpoint{1.068628in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.068683in}}%
\pgfpathlineto{\pgfqpoint{1.063084in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.061081in}}%
\pgfpathlineto{\pgfqpoint{1.057314in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.057562in}}%
\pgfpathlineto{\pgfqpoint{1.051142in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.054164in}}%
\pgfpathlineto{\pgfqpoint{1.044687in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.050882in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.047712in}}%
\pgfpathlineto{\pgfqpoint{1.037927in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.044887in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.042173in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.039717in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.037610in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.034705in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.034712in}}%
\pgfpathlineto{\pgfqpoint{0.999156in}{1.038865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.058824,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003748in}{1.034712in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.034705in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.037610in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.039717in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.042173in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.044887in}}%
\pgfpathlineto{\pgfqpoint{1.037927in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.047712in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.050882in}}%
\pgfpathlineto{\pgfqpoint{1.044687in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.054164in}}%
\pgfpathlineto{\pgfqpoint{1.051142in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.057562in}}%
\pgfpathlineto{\pgfqpoint{1.057314in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.061081in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.063084in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.068683in}}%
\pgfpathlineto{\pgfqpoint{1.068628in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.072672in}}%
\pgfpathlineto{\pgfqpoint{1.073983in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{1.079161in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.081035in}}%
\pgfpathlineto{\pgfqpoint{1.084171in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.085421in}}%
\pgfpathlineto{\pgfqpoint{1.089020in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.089952in}}%
\pgfpathlineto{\pgfqpoint{1.093716in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.094636in}}%
\pgfpathlineto{\pgfqpoint{1.098266in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.099480in}}%
\pgfpathlineto{\pgfqpoint{1.102676in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.104494in}}%
\pgfpathlineto{\pgfqpoint{1.106953in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.111082in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.109712in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.115296in}}%
\pgfpathlineto{\pgfqpoint{1.118728in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.121133in}}%
\pgfpathlineto{\pgfqpoint{1.122358in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.125862in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.127248in}}%
\pgfpathlineto{\pgfqpoint{1.128986in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.134247in}}%
\pgfpathlineto{\pgfqpoint{1.131985in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.134701in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.142256in}}%
\pgfpathlineto{\pgfqpoint{1.137031in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.138911in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.140242in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.140235in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.162322in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.161118in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{1.118057in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.157310in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.154854in}}%
\pgfpathlineto{\pgfqpoint{1.109201in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.152141in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.149316in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.146146in}}%
\pgfpathlineto{\pgfqpoint{1.094704in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.142864in}}%
\pgfpathlineto{\pgfqpoint{1.088249in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.139466in}}%
\pgfpathlineto{\pgfqpoint{1.082076in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.135947in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.132213in}}%
\pgfpathlineto{\pgfqpoint{1.076307in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.128345in}}%
\pgfpathlineto{\pgfqpoint{1.070763in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.124356in}}%
\pgfpathlineto{\pgfqpoint{1.065408in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{1.060230in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.115992in}}%
\pgfpathlineto{\pgfqpoint{1.055220in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.111607in}}%
\pgfpathlineto{\pgfqpoint{1.050371in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.107076in}}%
\pgfpathlineto{\pgfqpoint{1.045675in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.102392in}}%
\pgfpathlineto{\pgfqpoint{1.041125in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.097548in}}%
\pgfpathlineto{\pgfqpoint{1.036715in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.092534in}}%
\pgfpathlineto{\pgfqpoint{1.032438in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.028309in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.087315in}}%
\pgfpathlineto{\pgfqpoint{1.024419in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.081732in}}%
\pgfpathlineto{\pgfqpoint{1.020662in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{1.017033in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.013529in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.069780in}}%
\pgfpathlineto{\pgfqpoint{1.010405in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.062781in}}%
\pgfpathlineto{\pgfqpoint{1.007406in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.004690in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.002360in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.000480in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.999149in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.999156in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.034712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344276in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.349161in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.354046in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.358931in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.363816in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.368701in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.373586in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.378471in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.383356in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.388241in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.393126in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.398011in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.402896in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.407781in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.412666in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.417551in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.422436in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.427321in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.432206in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.437091in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.441976in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.446861in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.456630in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.461515in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.466400in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.471285in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.476170in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.481055in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.485940in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.515250in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.529905in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.653451in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.658336in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.663221in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.668106in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.677875in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.682760in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.692530in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.697415in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.702300in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.707185in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.731610in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.736495in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.741380in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.746265in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.751150in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.756035in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.765805in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.770690in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.775575in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.780460in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.785345in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.790230in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.442381in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.446800in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.451218in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.455636in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.460055in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.464473in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.468892in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.473310in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.477728in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.482147in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.486565in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.490984in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.495402in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.499820in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.504239in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.508657in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.513076in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.517494in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.521912in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.526331in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.530749in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.535168in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.539586in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.544004in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.548423in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.552841in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.557260in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.561678in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.566096in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.570515in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.574933in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.583770in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.588188in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.592607in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.597025in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.601444in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.605862in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.610280in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.614699in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.619117in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.627954in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.632372in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.641209in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.645628in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.650046in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.654464in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.658883in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.663301in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.672138in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.676556in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.685393in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.689812in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.694230in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.698649in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.703067in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.716322in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.720741in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.725159in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.729577in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.738414in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.742833in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.756088in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.764925in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.778180in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.782598in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.791435in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.396756in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.405593in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.414430in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.418848in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.427685in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.445358in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.458614in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.463032in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.467450in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.471869in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476287in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.480706in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.485124in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.489542in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.493961in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.498379in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.502798in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.507216in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.516053in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.520471in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.524890in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.533726in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.538145in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.542563in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.546982in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.551400in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.555819in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.564655in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.569074in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.573492in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.577911in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.586747in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.591166in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.595584in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.600003in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.604421in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.608839in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.613258in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.617676in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.622095in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.626513in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.630931in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.635350in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.639768in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.644187in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.648605in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.653023in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.657442in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.661860in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.666279in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.670697in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.675115in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.679534in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.683952in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.688371in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.692789in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.701626in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.706044in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.710463in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.714881in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.719299in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.723718in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.728136in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.732555in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.736973in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.741391in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.745810in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.750228in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.754647in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.790230in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.785345in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.780460in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.775575in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.770690in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.765805in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.756035in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.751150in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.746265in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.741380in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.736495in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.731610in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.707185in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.702300in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.697415in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.692530in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.682760in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.677875in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.672991in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.668106in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.663221in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.658336in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.653451in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.609486in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.580176in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.570406in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.565521in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.550866in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.531326in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.492246in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.487361in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.453166in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.448281in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.443396in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.428742in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.418972in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.414087in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.379892in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.370122in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.335927in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.321272in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.311502in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.306617in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.291962in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.267537in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.262652in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.252882in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.247997in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.243112in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.896279in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.886509in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.881624in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.876739in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.871854in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.862084in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.842544in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.832774in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.808349in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.803464in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.798579in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.769269in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.764384in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.749729in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.739959in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.730189in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.725304in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.715534in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.705764in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.700879in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.695995in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.681340in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.661800in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.652030in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.647145in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.637375in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.632490in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.612950in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.608065in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.603180in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.593410in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.559215in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.544560in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.529905in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.515250in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.485940in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.481055in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.476170in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.471285in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.466400in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.461515in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.456630in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.446861in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.441976in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.437091in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.432206in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.427321in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.422436in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.417551in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.412666in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.407781in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.402896in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.398011in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.393126in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.388241in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.383356in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.378471in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.373586in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.368701in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.363816in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.358931in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.354046in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.349161in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.344276in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.754647in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.750228in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.745810in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.741391in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.736973in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.732555in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.728136in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.723718in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.719299in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.714881in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.710463in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.706044in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.701626in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.692789in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.688371in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.683952in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.679534in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.675115in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.670697in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.666279in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.661860in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.657442in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.653023in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.648605in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.644187in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.639768in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.635350in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.630931in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.626513in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.622095in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.617676in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.613258in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.608839in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.604421in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.600003in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.595584in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.591166in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.586747in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.577911in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.573492in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.569074in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.564655in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.555819in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.551400in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.546982in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.542563in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.538145in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.533726in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.524890in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.520471in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.516053in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.507216in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.502798in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.498379in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.493961in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.489542in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.485124in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.480706in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.476287in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.471869in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.467450in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.463032in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.458614in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.445358in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.427685in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.418848in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.414430in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.405593in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.396756in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.383501in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.361409in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.334898in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.303970in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.299551in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.281878in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.923987in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.879803in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.791435in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.782598in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.778180in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.764925in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.756088in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.742833in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.738414in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.729577in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.725159in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.720741in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.716322in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.703067in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.698649in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.694230in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.689812in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.685393in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.676556in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.672138in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.663301in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.658883in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.654464in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.650046in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.645628in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.641209in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.632372in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.627954in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.619117in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.614699in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.610280in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.605862in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.601444in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.597025in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.592607in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.588188in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.583770in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.574933in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.570515in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.566096in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.561678in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.557260in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.552841in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.548423in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.544004in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.539586in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.535168in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.530749in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.526331in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.521912in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.517494in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.513076in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.508657in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.504239in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.499820in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.495402in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.490984in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.486565in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.482147in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.477728in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.473310in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.468892in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.464473in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.460055in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.455636in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.451218in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.446800in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.442381in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.344276in}{0.437963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.034208in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.946285in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.947294in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.949776in}}%
\pgfpathlineto{\pgfqpoint{1.016013in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.951228in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.954589in}}%
\pgfpathlineto{\pgfqpoint{1.002919in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.956482in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.958570in}}%
\pgfpathlineto{\pgfqpoint{0.992324in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.963259in}}%
\pgfpathlineto{\pgfqpoint{0.983284in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.965867in}}%
\pgfpathlineto{\pgfqpoint{0.975360in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.968710in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.971750in}}%
\pgfpathlineto{\pgfqpoint{0.968285in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{0.961893in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.978552in}}%
\pgfpathlineto{\pgfqpoint{0.956073in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.982362in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.986473in}}%
\pgfpathlineto{\pgfqpoint{0.945823in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.990918in}}%
\pgfpathlineto{\pgfqpoint{0.941278in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.995743in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{0.933160in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.006789in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.926184in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.013189in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{0.920157in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.917453in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{0.914974in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.912665in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{0.910573in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.908609in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.906856in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.049959in}}%
\pgfpathlineto{\pgfqpoint{0.905252in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.903789in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.902506in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.901392in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.066416in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.899530in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.898826in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.898269in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.897855in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.897581in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.897445in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.897445in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.897581in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.897855in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.898269in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.898826in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.899530in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.130612in}}%
\pgfpathlineto{\pgfqpoint{0.901392in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.902506in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.903789in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.905252in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.147069in}}%
\pgfpathlineto{\pgfqpoint{0.906856in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.908609in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.910573in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.158913in}}%
\pgfpathlineto{\pgfqpoint{0.912665in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{0.914974in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.168495in}}%
\pgfpathlineto{\pgfqpoint{0.917453in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{0.920157in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.176672in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.183839in}}%
\pgfpathlineto{\pgfqpoint{0.926184in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.190239in}}%
\pgfpathlineto{\pgfqpoint{0.933160in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.196020in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.201284in}}%
\pgfpathlineto{\pgfqpoint{0.941278in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{0.945823in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.210555in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.214666in}}%
\pgfpathlineto{\pgfqpoint{0.956073in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.218476in}}%
\pgfpathlineto{\pgfqpoint{0.961893in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.222008in}}%
\pgfpathlineto{\pgfqpoint{0.968285in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.225278in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.228318in}}%
\pgfpathlineto{\pgfqpoint{0.975360in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{0.983284in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.233769in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.236216in}}%
\pgfpathlineto{\pgfqpoint{0.992324in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.240546in}}%
\pgfpathlineto{\pgfqpoint{1.002919in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.242438in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.244215in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.245800in}}%
\pgfpathlineto{\pgfqpoint{1.016013in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.247251in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.248574in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.249734in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.250742in}}%
\pgfpathlineto{\pgfqpoint{1.034208in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.251650in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.252426in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.253063in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.253567in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.253941in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.254189in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.254312in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.254312in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.254189in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.253941in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.253567in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.253063in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.252426in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.251650in}}%
\pgfpathlineto{\pgfqpoint{1.105183in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.250742in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.249734in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.248574in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.247251in}}%
\pgfpathlineto{\pgfqpoint{1.123377in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.245800in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.244215in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.242438in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.240546in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{1.147067in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.236216in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.233769in}}%
\pgfpathlineto{\pgfqpoint{1.156107in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{1.164031in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.228318in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.225278in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.222008in}}%
\pgfpathlineto{\pgfqpoint{1.177498in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.218476in}}%
\pgfpathlineto{\pgfqpoint{1.183318in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.214666in}}%
\pgfpathlineto{\pgfqpoint{1.188653in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.210555in}}%
\pgfpathlineto{\pgfqpoint{1.193568in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{1.198113in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.201284in}}%
\pgfpathlineto{\pgfqpoint{1.202325in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.196020in}}%
\pgfpathlineto{\pgfqpoint{1.206231in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.190239in}}%
\pgfpathlineto{\pgfqpoint{1.209846in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.183839in}}%
\pgfpathlineto{\pgfqpoint{1.216349in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.176672in}}%
\pgfpathlineto{\pgfqpoint{1.219234in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.221938in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.168495in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.226726in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.158913in}}%
\pgfpathlineto{\pgfqpoint{1.228818in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.230782in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.232535in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.147069in}}%
\pgfpathlineto{\pgfqpoint{1.234139in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.236885in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.237999in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.130612in}}%
\pgfpathlineto{\pgfqpoint{1.239003in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.239861in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.240565in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.241122in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.241536in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.241946in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.241946in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.241536in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.241122in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.240565in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.239861in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.239003in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.066416in}}%
\pgfpathlineto{\pgfqpoint{1.237999in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.236885in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.234139in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.049959in}}%
\pgfpathlineto{\pgfqpoint{1.232535in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.230782in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.228818in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{1.226726in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{1.221938in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.219234in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{1.216349in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.013189in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.209846in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.006789in}}%
\pgfpathlineto{\pgfqpoint{1.206231in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{1.202325in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{0.995743in}}%
\pgfpathlineto{\pgfqpoint{1.198113in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{0.990918in}}%
\pgfpathlineto{\pgfqpoint{1.193568in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{0.986473in}}%
\pgfpathlineto{\pgfqpoint{1.188653in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{0.982362in}}%
\pgfpathlineto{\pgfqpoint{1.183318in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{0.978552in}}%
\pgfpathlineto{\pgfqpoint{1.177498in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{0.971750in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{0.968710in}}%
\pgfpathlineto{\pgfqpoint{1.164031in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{0.965867in}}%
\pgfpathlineto{\pgfqpoint{1.156107in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{0.963259in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{1.147067in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{0.958570in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{0.956482in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{0.954589in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.951228in}}%
\pgfpathlineto{\pgfqpoint{1.123377in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{0.949776in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{0.947294in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.946285in}}%
\pgfpathlineto{\pgfqpoint{1.105183in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{0.944602in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{0.943461in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{0.943087in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.943087in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.943461in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.944602in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{1.034208in}{0.946079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037943in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.944602in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.943461in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.943087in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.942715in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{0.943087in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{0.943461in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{0.944602in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{1.105183in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.946285in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{0.947294in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{0.949776in}}%
\pgfpathlineto{\pgfqpoint{1.123377in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.951228in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{0.954589in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{0.956482in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{0.958570in}}%
\pgfpathlineto{\pgfqpoint{1.147067in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{0.963259in}}%
\pgfpathlineto{\pgfqpoint{1.156107in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{0.965867in}}%
\pgfpathlineto{\pgfqpoint{1.164031in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{0.968710in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{0.971750in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.177498in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{0.978552in}}%
\pgfpathlineto{\pgfqpoint{1.183318in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{0.982362in}}%
\pgfpathlineto{\pgfqpoint{1.188653in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{0.986473in}}%
\pgfpathlineto{\pgfqpoint{1.193568in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{0.990918in}}%
\pgfpathlineto{\pgfqpoint{1.198113in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{0.995743in}}%
\pgfpathlineto{\pgfqpoint{1.202325in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{1.206231in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.006789in}}%
\pgfpathlineto{\pgfqpoint{1.209846in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.013189in}}%
\pgfpathlineto{\pgfqpoint{1.216349in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{1.219234in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.221938in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.226726in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{1.228818in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.230782in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.232535in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.049959in}}%
\pgfpathlineto{\pgfqpoint{1.234139in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.236885in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.237999in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.066416in}}%
\pgfpathlineto{\pgfqpoint{1.239003in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.239861in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.240565in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.241122in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.241536in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.241946in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.241946in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.241536in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.241122in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.240565in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.239861in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.239003in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.130612in}}%
\pgfpathlineto{\pgfqpoint{1.237999in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.236885in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.234139in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{1.147069in}}%
\pgfpathlineto{\pgfqpoint{1.232535in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.230782in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.228818in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.228457in}{1.158913in}}%
\pgfpathlineto{\pgfqpoint{1.226726in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.224417in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.223572in}{1.168495in}}%
\pgfpathlineto{\pgfqpoint{1.221938in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.219234in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.218687in}{1.176672in}}%
\pgfpathlineto{\pgfqpoint{1.216349in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{1.183839in}}%
\pgfpathlineto{\pgfqpoint{1.213207in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.209846in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{1.190239in}}%
\pgfpathlineto{\pgfqpoint{1.206231in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.196020in}}%
\pgfpathlineto{\pgfqpoint{1.202325in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.201284in}}%
\pgfpathlineto{\pgfqpoint{1.198113in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{1.193568in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.210555in}}%
\pgfpathlineto{\pgfqpoint{1.188653in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.214666in}}%
\pgfpathlineto{\pgfqpoint{1.183318in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.218476in}}%
\pgfpathlineto{\pgfqpoint{1.177498in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.222008in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.225278in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.228318in}}%
\pgfpathlineto{\pgfqpoint{1.164031in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{1.156107in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.233769in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.236216in}}%
\pgfpathlineto{\pgfqpoint{1.147067in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.240546in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.242438in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.244215in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.245800in}}%
\pgfpathlineto{\pgfqpoint{1.123377in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.247251in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.248574in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.249734in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.250742in}}%
\pgfpathlineto{\pgfqpoint{1.105183in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.251650in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.252426in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.253063in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.253567in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.253941in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.254189in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.254312in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.254312in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.254189in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.253941in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.253567in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.253063in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.252426in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.251650in}}%
\pgfpathlineto{\pgfqpoint{1.034208in}{1.250949in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.250742in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.249734in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.248574in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.247251in}}%
\pgfpathlineto{\pgfqpoint{1.016013in}{1.246530in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.245800in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.244215in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.242438in}}%
\pgfpathlineto{\pgfqpoint{1.002919in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.240546in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{0.992324in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.236216in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.233769in}}%
\pgfpathlineto{\pgfqpoint{0.983284in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{0.975360in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.228318in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.225278in}}%
\pgfpathlineto{\pgfqpoint{0.968285in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.222008in}}%
\pgfpathlineto{\pgfqpoint{0.961893in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.218476in}}%
\pgfpathlineto{\pgfqpoint{0.956073in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.214666in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.210555in}}%
\pgfpathlineto{\pgfqpoint{0.945823in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{0.941278in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.201284in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.196020in}}%
\pgfpathlineto{\pgfqpoint{0.933160in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.190239in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{0.926184in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.183839in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.176672in}}%
\pgfpathlineto{\pgfqpoint{0.920157in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{0.917453in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.168495in}}%
\pgfpathlineto{\pgfqpoint{0.914974in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{0.912665in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.158913in}}%
\pgfpathlineto{\pgfqpoint{0.910573in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{0.908609in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.906856in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.147069in}}%
\pgfpathlineto{\pgfqpoint{0.905252in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.903789in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.902506in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.901392in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.130612in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.899530in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.898826in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.898269in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.897855in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.897581in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.897445in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.897445in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.897581in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.897855in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.898269in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.898826in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.899530in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.066416in}}%
\pgfpathlineto{\pgfqpoint{0.901392in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.902506in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.903789in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.905252in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.049959in}}%
\pgfpathlineto{\pgfqpoint{0.906856in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.908609in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.910573in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.910934in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{0.912665in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.914974in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.915819in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{0.917453in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.920157in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.920704in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.013189in}}%
\pgfpathlineto{\pgfqpoint{0.926184in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.929545in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{1.006789in}}%
\pgfpathlineto{\pgfqpoint{0.933160in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{0.995743in}}%
\pgfpathlineto{\pgfqpoint{0.941278in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{0.990918in}}%
\pgfpathlineto{\pgfqpoint{0.945823in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{0.986473in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.982362in}}%
\pgfpathlineto{\pgfqpoint{0.956073in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{0.978552in}}%
\pgfpathlineto{\pgfqpoint{0.961893in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{0.968285in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{0.971750in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{0.968710in}}%
\pgfpathlineto{\pgfqpoint{0.975360in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.965867in}}%
\pgfpathlineto{\pgfqpoint{0.983284in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.963259in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{0.992324in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{0.958570in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.956482in}}%
\pgfpathlineto{\pgfqpoint{1.002919in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.954589in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.951228in}}%
\pgfpathlineto{\pgfqpoint{1.016013in}{0.950497in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.949776in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.948454in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.947294in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.946285in}}%
\pgfpathlineto{\pgfqpoint{1.034208in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.945378in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.045614in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.981897in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.982897in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.984085in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.985469in}}%
\pgfpathlineto{\pgfqpoint{1.027001in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.988792in}}%
\pgfpathlineto{\pgfqpoint{1.014774in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.990775in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.998089in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.001048in}}%
\pgfpathlineto{\pgfqpoint{0.990253in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.004312in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.007906in}}%
\pgfpathlineto{\pgfqpoint{0.984169in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.011871in}}%
\pgfpathlineto{\pgfqpoint{0.978761in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{0.973903in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{0.969520in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{0.961937in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.032913in}}%
\pgfpathlineto{\pgfqpoint{0.958665in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.955697in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.040161in}}%
\pgfpathlineto{\pgfqpoint{0.953001in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.950579in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.048838in}}%
\pgfpathlineto{\pgfqpoint{0.948387in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.059897in}}%
\pgfpathlineto{\pgfqpoint{0.944713in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.943183in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.941870in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.940764in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{0.939843in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.939101in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.938550in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.938003in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.938003in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.938550in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.939101in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.939843in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.120295in}}%
\pgfpathlineto{\pgfqpoint{0.940764in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.941870in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.943183in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.944713in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.948387in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{0.950579in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.953001in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.156867in}}%
\pgfpathlineto{\pgfqpoint{0.955697in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{0.958665in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{0.961937in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.170369in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{0.969520in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{0.973903in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.180763in}}%
\pgfpathlineto{\pgfqpoint{0.978761in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.185157in}}%
\pgfpathlineto{\pgfqpoint{0.984169in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.189121in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.192716in}}%
\pgfpathlineto{\pgfqpoint{0.990253in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.195980in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.198939in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.201624in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.204063in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.206253in}}%
\pgfpathlineto{\pgfqpoint{1.014774in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.208236in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.027001in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.211559in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.212943in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.215131in}}%
\pgfpathlineto{\pgfqpoint{1.045614in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.215964in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.216635in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.217133in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.217463in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.217628in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.217628in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.217463in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.217133in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.216635in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.215964in}}%
\pgfpathlineto{\pgfqpoint{1.093777in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.215131in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.212943in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.211559in}}%
\pgfpathlineto{\pgfqpoint{1.112390in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.208236in}}%
\pgfpathlineto{\pgfqpoint{1.124617in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.206253in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.204063in}}%
\pgfpathlineto{\pgfqpoint{1.134210in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.201624in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.198939in}}%
\pgfpathlineto{\pgfqpoint{1.142224in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.195980in}}%
\pgfpathlineto{\pgfqpoint{1.149138in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.192716in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.189121in}}%
\pgfpathlineto{\pgfqpoint{1.155222in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.185157in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.180763in}}%
\pgfpathlineto{\pgfqpoint{1.165488in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{1.169871in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.170369in}}%
\pgfpathlineto{\pgfqpoint{1.177454in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{1.180726in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.156867in}}%
\pgfpathlineto{\pgfqpoint{1.186390in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.188812in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{1.191004in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.192955in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{1.194678in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.196208in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.198627in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.120295in}}%
\pgfpathlineto{\pgfqpoint{1.199548in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.200290in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.200841in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.201206in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.201206in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.200841in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.200290in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.199548in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{1.198627in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.196208in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.194678in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.059897in}}%
\pgfpathlineto{\pgfqpoint{1.192955in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.191004in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.048838in}}%
\pgfpathlineto{\pgfqpoint{1.188812in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.186390in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.040161in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.180726in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.032913in}}%
\pgfpathlineto{\pgfqpoint{1.177454in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.169871in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{1.165488in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.011871in}}%
\pgfpathlineto{\pgfqpoint{1.155222in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.007906in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.004312in}}%
\pgfpathlineto{\pgfqpoint{1.149138in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.001048in}}%
\pgfpathlineto{\pgfqpoint{1.142224in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{0.998089in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{1.134210in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.990775in}}%
\pgfpathlineto{\pgfqpoint{1.124617in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{0.988792in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{1.112390in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{0.985469in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.984085in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{0.982897in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{0.981897in}}%
\pgfpathlineto{\pgfqpoint{1.093777in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{0.981064in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{0.979894in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.979564in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.979400in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.979400in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.979564in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.979894in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.981064in}}%
\pgfpathlineto{\pgfqpoint{1.045614in}{0.981426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047713in}{0.981064in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.979894in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{0.979564in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.979400in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.979400in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{0.979564in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{0.979894in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{0.981064in}}%
\pgfpathlineto{\pgfqpoint{1.093777in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{0.981897in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{0.982897in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.984085in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{0.985469in}}%
\pgfpathlineto{\pgfqpoint{1.112390in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{0.988792in}}%
\pgfpathlineto{\pgfqpoint{1.124617in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.990775in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{1.134210in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{0.998089in}}%
\pgfpathlineto{\pgfqpoint{1.142224in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.001048in}}%
\pgfpathlineto{\pgfqpoint{1.149138in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.004312in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.007906in}}%
\pgfpathlineto{\pgfqpoint{1.155222in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.011871in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{1.165488in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{1.169871in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{1.177454in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.032913in}}%
\pgfpathlineto{\pgfqpoint{1.180726in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.040161in}}%
\pgfpathlineto{\pgfqpoint{1.186390in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.188812in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.048838in}}%
\pgfpathlineto{\pgfqpoint{1.191004in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.192955in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.059897in}}%
\pgfpathlineto{\pgfqpoint{1.194678in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.196208in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.198627in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{1.199548in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.200290in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.200841in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.201206in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.201388in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.201206in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.200841in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.200290in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.199548in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.120295in}}%
\pgfpathlineto{\pgfqpoint{1.198627in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.197521in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.196208in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.194678in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.194262in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{1.192955in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.191004in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{1.188812in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.186390in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{1.156867in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.180726in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.179608in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{1.177454in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{1.170369in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.169871in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{1.165488in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.180763in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.185157in}}%
\pgfpathlineto{\pgfqpoint{1.155222in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.189121in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.192716in}}%
\pgfpathlineto{\pgfqpoint{1.149138in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.195980in}}%
\pgfpathlineto{\pgfqpoint{1.142224in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.198939in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.201624in}}%
\pgfpathlineto{\pgfqpoint{1.134210in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.204063in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.206253in}}%
\pgfpathlineto{\pgfqpoint{1.124617in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.208236in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.112390in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.211559in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.212943in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.215131in}}%
\pgfpathlineto{\pgfqpoint{1.093777in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.215964in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.216635in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.217133in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.217463in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.217628in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.217628in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.217463in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.217133in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.216635in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.215964in}}%
\pgfpathlineto{\pgfqpoint{1.045614in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.215131in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.212943in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.211559in}}%
\pgfpathlineto{\pgfqpoint{1.027001in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.208236in}}%
\pgfpathlineto{\pgfqpoint{1.014774in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.206253in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.204063in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.201624in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.198939in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.195980in}}%
\pgfpathlineto{\pgfqpoint{0.990253in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.192716in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.189121in}}%
\pgfpathlineto{\pgfqpoint{0.984169in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.185157in}}%
\pgfpathlineto{\pgfqpoint{0.978761in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.180763in}}%
\pgfpathlineto{\pgfqpoint{0.973903in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{0.969520in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.170369in}}%
\pgfpathlineto{\pgfqpoint{0.961937in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{0.958665in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{0.955697in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.156867in}}%
\pgfpathlineto{\pgfqpoint{0.953001in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.950579in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{0.948387in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{0.944713in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.943183in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.941870in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.940764in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.120295in}}%
\pgfpathlineto{\pgfqpoint{0.939843in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.939101in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.938550in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.938003in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.938003in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.938550in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.939101in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.939843in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{0.940764in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.941870in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.943183in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.944713in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.059897in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.948387in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.048838in}}%
\pgfpathlineto{\pgfqpoint{0.950579in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.953001in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{1.040161in}}%
\pgfpathlineto{\pgfqpoint{0.955697in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.958665in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.959783in}{1.032913in}}%
\pgfpathlineto{\pgfqpoint{0.961937in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{0.969520in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{0.973903in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.016264in}}%
\pgfpathlineto{\pgfqpoint{0.978761in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.011871in}}%
\pgfpathlineto{\pgfqpoint{0.984169in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.007906in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.004312in}}%
\pgfpathlineto{\pgfqpoint{0.990253in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.001048in}}%
\pgfpathlineto{\pgfqpoint{0.997167in}{0.999100in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.998089in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{1.005181in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.992965in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.990775in}}%
\pgfpathlineto{\pgfqpoint{1.014774in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.988792in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{1.027001in}{0.985845in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{0.985469in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.984085in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.982897in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.981897in}}%
\pgfpathlineto{\pgfqpoint{1.045614in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{0.981064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.059671in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.010759in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.012105in}}%
\pgfpathlineto{\pgfqpoint{1.037167in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.015565in}}%
\pgfpathlineto{\pgfqpoint{1.025389in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.020166in}}%
\pgfpathlineto{\pgfqpoint{1.016564in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{1.009395in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.026124in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.029718in}}%
\pgfpathlineto{\pgfqpoint{1.003357in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{0.998167in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{0.993635in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.989662in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.043973in}}%
\pgfpathlineto{\pgfqpoint{0.986163in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{0.983074in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.980361in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.058439in}}%
\pgfpathlineto{\pgfqpoint{0.977987in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.975928in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.069093in}}%
\pgfpathlineto{\pgfqpoint{0.974162in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.972673in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.970485in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.969767in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.089447in}}%
\pgfpathlineto{\pgfqpoint{0.969290in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.969052in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.969052in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.969290in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.107581in}}%
\pgfpathlineto{\pgfqpoint{0.969767in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.970485in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.972673in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.974162in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.127935in}}%
\pgfpathlineto{\pgfqpoint{0.975928in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.977987in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.138589in}}%
\pgfpathlineto{\pgfqpoint{0.980361in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.983074in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{0.986163in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{0.989662in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.993635in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.158516in}}%
\pgfpathlineto{\pgfqpoint{0.998167in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{1.003357in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.167310in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.170904in}}%
\pgfpathlineto{\pgfqpoint{1.009395in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{1.016564in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.179316in}}%
\pgfpathlineto{\pgfqpoint{1.025389in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.183325in}}%
\pgfpathlineto{\pgfqpoint{1.037167in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.186269in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.187375in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.188249in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.188898in}}%
\pgfpathlineto{\pgfqpoint{1.059671in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{1.079720in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.188898in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.188249in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.187375in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.186269in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.102224in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.183325in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.179316in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.122827in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.170904in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.167310in}}%
\pgfpathlineto{\pgfqpoint{1.136034in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{1.141224in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.158516in}}%
\pgfpathlineto{\pgfqpoint{1.145756in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{1.153228in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{1.156317in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.159030in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.138589in}}%
\pgfpathlineto{\pgfqpoint{1.161404in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.163463in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.127935in}}%
\pgfpathlineto{\pgfqpoint{1.165229in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.166718in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.167940in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.168906in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.169624in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.107581in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.170339in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.170339in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.089447in}}%
\pgfpathlineto{\pgfqpoint{1.169624in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.168906in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.167940in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.166718in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.165229in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.069093in}}%
\pgfpathlineto{\pgfqpoint{1.163463in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.161404in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.058439in}}%
\pgfpathlineto{\pgfqpoint{1.159030in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.156317in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{1.153228in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.043973in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.145756in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{1.141224in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{1.136034in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.029718in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.026124in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{1.122827in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.020166in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.015565in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{1.102224in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.012105in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.010759in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{1.079720in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.007698in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.007483in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.007483in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.007698in}}%
\pgfpathlineto{\pgfqpoint{1.059671in}{1.007937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062368in}{1.007698in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.007483in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.007483in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.007698in}}%
\pgfpathlineto{\pgfqpoint{1.079720in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.010759in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.012105in}}%
\pgfpathlineto{\pgfqpoint{1.102224in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.015565in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.020166in}}%
\pgfpathlineto{\pgfqpoint{1.122827in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.026124in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.029718in}}%
\pgfpathlineto{\pgfqpoint{1.136034in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{1.141224in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{1.145756in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.043973in}}%
\pgfpathlineto{\pgfqpoint{1.153228in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{1.156317in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.159030in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.058439in}}%
\pgfpathlineto{\pgfqpoint{1.161404in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.163463in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.069093in}}%
\pgfpathlineto{\pgfqpoint{1.165229in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.166718in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.167940in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.168906in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.169624in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.089447in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.170339in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.170339in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.107581in}}%
\pgfpathlineto{\pgfqpoint{1.169624in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.168906in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.167940in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.166718in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.165229in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.127935in}}%
\pgfpathlineto{\pgfqpoint{1.163463in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.161404in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.138589in}}%
\pgfpathlineto{\pgfqpoint{1.159030in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.156317in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{1.153228in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.150298in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{1.149729in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.145756in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.158516in}}%
\pgfpathlineto{\pgfqpoint{1.141224in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{1.140528in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{1.136034in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.167310in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.170904in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{1.122827in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.179316in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.183325in}}%
\pgfpathlineto{\pgfqpoint{1.102224in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.186269in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.187375in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.188249in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.188898in}}%
\pgfpathlineto{\pgfqpoint{1.079720in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{1.059671in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.188898in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.188249in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.187375in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.186269in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.037167in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.183325in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{1.025389in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.179316in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.016564in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{1.009395in}{1.171418in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.170904in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.167310in}}%
\pgfpathlineto{\pgfqpoint{1.003357in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{0.998167in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.158516in}}%
\pgfpathlineto{\pgfqpoint{0.993635in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{0.989662in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{0.986163in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{0.983074in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{0.980361in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.138589in}}%
\pgfpathlineto{\pgfqpoint{0.977987in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{0.975928in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.127935in}}%
\pgfpathlineto{\pgfqpoint{0.974162in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{0.972673in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{0.970485in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.969767in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.107581in}}%
\pgfpathlineto{\pgfqpoint{0.969290in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.969052in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.969052in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.969290in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.969553in}{1.089447in}}%
\pgfpathlineto{\pgfqpoint{0.969767in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.970485in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.971451in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{0.972673in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{0.974162in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{1.069093in}}%
\pgfpathlineto{\pgfqpoint{0.975928in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{0.977987in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{1.058439in}}%
\pgfpathlineto{\pgfqpoint{0.980361in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{0.983074in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{0.986163in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{0.989093in}{1.043973in}}%
\pgfpathlineto{\pgfqpoint{0.989662in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{0.993635in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.993978in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{0.998167in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{1.003357in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.029718in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.026124in}}%
\pgfpathlineto{\pgfqpoint{1.009395in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{1.016564in}{1.021192in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.020166in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{1.025389in}{1.016773in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.015565in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{1.037167in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.012105in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.010759in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{1.059671in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.007698in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.043858in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.039220in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.041246in}}%
\pgfpathlineto{\pgfqpoint{1.033792in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.043668in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.046607in}}%
\pgfpathlineto{\pgfqpoint{1.026564in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.050120in}}%
\pgfpathlineto{\pgfqpoint{1.020859in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{1.016191in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.059502in}}%
\pgfpathlineto{\pgfqpoint{1.012307in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.009058in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{1.006380in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.004140in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.075144in}}%
\pgfpathlineto{\pgfqpoint{1.002355in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{0.999915in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{0.999227in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.998884in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.998884in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.999227in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.999915in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.002355in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.121883in}}%
\pgfpathlineto{\pgfqpoint{1.004140in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.006380in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.130988in}}%
\pgfpathlineto{\pgfqpoint{1.009058in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.012307in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.137525in}}%
\pgfpathlineto{\pgfqpoint{1.016191in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.142686in}}%
\pgfpathlineto{\pgfqpoint{1.020859in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{1.026564in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.150421in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.153359in}}%
\pgfpathlineto{\pgfqpoint{1.033792in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.157808in}}%
\pgfpathlineto{\pgfqpoint{1.043858in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.159423in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.161629in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.162252in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.162562in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.162562in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.162252in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.161629in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.159423in}}%
\pgfpathlineto{\pgfqpoint{1.095533in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.157808in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{1.105599in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.153359in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.150421in}}%
\pgfpathlineto{\pgfqpoint{1.112827in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{1.118532in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.142686in}}%
\pgfpathlineto{\pgfqpoint{1.123199in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.137525in}}%
\pgfpathlineto{\pgfqpoint{1.127084in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.130333in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.130988in}}%
\pgfpathlineto{\pgfqpoint{1.133011in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.121883in}}%
\pgfpathlineto{\pgfqpoint{1.137036in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.138436in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.139476in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.140164in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.140507in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.140507in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.140164in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.139476in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.138436in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.137036in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.075144in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.133011in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{1.130333in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.127084in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.059502in}}%
\pgfpathlineto{\pgfqpoint{1.123199in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{1.118532in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.050120in}}%
\pgfpathlineto{\pgfqpoint{1.112827in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.046607in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.043668in}}%
\pgfpathlineto{\pgfqpoint{1.105599in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.041246in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.039220in}}%
\pgfpathlineto{\pgfqpoint{1.095533in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.036339in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.035399in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.035399in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.036339in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{1.043858in}{1.038865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047713in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.036339in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.035399in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.035399in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.036339in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{1.095533in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.039220in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.041246in}}%
\pgfpathlineto{\pgfqpoint{1.105599in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.043668in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.046607in}}%
\pgfpathlineto{\pgfqpoint{1.112827in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.050120in}}%
\pgfpathlineto{\pgfqpoint{1.118532in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{1.123199in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.059502in}}%
\pgfpathlineto{\pgfqpoint{1.127084in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.130333in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{1.133011in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.075144in}}%
\pgfpathlineto{\pgfqpoint{1.137036in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.138436in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.139476in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.140164in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.140507in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.140507in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.140164in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.139476in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.138436in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.137036in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.135643in}{1.121883in}}%
\pgfpathlineto{\pgfqpoint{1.135251in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.133011in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{1.130988in}}%
\pgfpathlineto{\pgfqpoint{1.130333in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.127084in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.137525in}}%
\pgfpathlineto{\pgfqpoint{1.123199in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.120988in}{1.142686in}}%
\pgfpathlineto{\pgfqpoint{1.118532in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.116103in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{1.112827in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{1.150421in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{1.153359in}}%
\pgfpathlineto{\pgfqpoint{1.105599in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.157808in}}%
\pgfpathlineto{\pgfqpoint{1.095533in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.159423in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.161629in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.162252in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.162562in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.162562in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.162252in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.161629in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.159423in}}%
\pgfpathlineto{\pgfqpoint{1.043858in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.157808in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{1.033792in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.153359in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.150421in}}%
\pgfpathlineto{\pgfqpoint{1.026564in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{1.020859in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.142686in}}%
\pgfpathlineto{\pgfqpoint{1.016191in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.137525in}}%
\pgfpathlineto{\pgfqpoint{1.012307in}{1.136070in}}%
\pgfpathlineto{\pgfqpoint{1.009058in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.130988in}}%
\pgfpathlineto{\pgfqpoint{1.006380in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.004140in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.121883in}}%
\pgfpathlineto{\pgfqpoint{1.002355in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{0.999915in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.999227in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{0.998884in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{0.998884in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{0.999227in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{0.999915in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.002355in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.075144in}}%
\pgfpathlineto{\pgfqpoint{1.004140in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.006380in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{1.009058in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.012307in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.059502in}}%
\pgfpathlineto{\pgfqpoint{1.016191in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{1.020859in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.050120in}}%
\pgfpathlineto{\pgfqpoint{1.026564in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.046607in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.043668in}}%
\pgfpathlineto{\pgfqpoint{1.033792in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.041246in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.039220in}}%
\pgfpathlineto{\pgfqpoint{1.043858in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.037605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.063255in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.071393in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{1.051595in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.077017in}}%
\pgfpathlineto{\pgfqpoint{1.045929in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.082142in}}%
\pgfpathlineto{\pgfqpoint{1.042157in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.039710in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.038090in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.092689in}}%
\pgfpathlineto{\pgfqpoint{1.037367in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.037367in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.104339in}}%
\pgfpathlineto{\pgfqpoint{1.038090in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.039710in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.042157in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.114886in}}%
\pgfpathlineto{\pgfqpoint{1.045929in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.120010in}}%
\pgfpathlineto{\pgfqpoint{1.051595in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.123422in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.125635in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{1.063255in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{1.076136in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.125635in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.123422in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.120010in}}%
\pgfpathlineto{\pgfqpoint{1.093462in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.114886in}}%
\pgfpathlineto{\pgfqpoint{1.097234in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.099681in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.101301in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.104339in}}%
\pgfpathlineto{\pgfqpoint{1.102024in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.102024in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.092689in}}%
\pgfpathlineto{\pgfqpoint{1.101301in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.099681in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.097234in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.082142in}}%
\pgfpathlineto{\pgfqpoint{1.093462in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.077017in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.071393in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{1.076136in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.069274in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.069274in}}%
\pgfpathlineto{\pgfqpoint{1.063255in}{1.069794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.321102in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{1.069274in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.069274in}}%
\pgfpathlineto{\pgfqpoint{1.076136in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.071393in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.077017in}}%
\pgfpathlineto{\pgfqpoint{1.093462in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.082142in}}%
\pgfpathlineto{\pgfqpoint{1.097234in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.099681in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.101301in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.092689in}}%
\pgfpathlineto{\pgfqpoint{1.102024in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.102024in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.101448in}{1.104339in}}%
\pgfpathlineto{\pgfqpoint{1.101301in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.099681in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.097234in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.096563in}{1.114886in}}%
\pgfpathlineto{\pgfqpoint{1.093462in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.091678in}{1.120010in}}%
\pgfpathlineto{\pgfqpoint{1.087796in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.086793in}{1.123422in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{1.125635in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{1.076136in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{1.063255in}{1.127234in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.125635in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.123422in}}%
\pgfpathlineto{\pgfqpoint{1.051595in}{1.122815in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.120010in}}%
\pgfpathlineto{\pgfqpoint{1.045929in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.114886in}}%
\pgfpathlineto{\pgfqpoint{1.042157in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.039710in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.038090in}{1.105141in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.104339in}}%
\pgfpathlineto{\pgfqpoint{1.037367in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.037367in}{1.096305in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.092689in}}%
\pgfpathlineto{\pgfqpoint{1.038090in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.039710in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{1.042157in}{1.083049in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.082142in}}%
\pgfpathlineto{\pgfqpoint{1.045929in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{1.047713in}{1.077017in}}%
\pgfpathlineto{\pgfqpoint{1.051595in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.052598in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{1.071393in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{1.063255in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.069274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582826in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582826in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069695in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556565in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556565in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.658146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.624389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.878330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.844573in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.098514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.064756in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.318698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.284940in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.538881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.505124in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.759065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.759065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.759065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/langevin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.934780in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.934780in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.934780in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209569in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.662444in}}%
\pgfpathlineto{\pgfqpoint{0.209569in}{1.662444in}}%
\pgfpathlineto{\pgfqpoint{0.209569in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209569in}{0.437963in}}{\pgfqpoint{1.590431in}{1.224482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495847in}{1.432256in}}%
\pgfpathcurveto{\pgfqpoint{0.501372in}{1.432256in}}{\pgfqpoint{0.506671in}{1.434451in}}{\pgfqpoint{0.510578in}{1.438358in}}%
\pgfpathcurveto{\pgfqpoint{0.514485in}{1.442265in}}{\pgfqpoint{0.516680in}{1.447565in}}{\pgfqpoint{0.516680in}{1.453090in}}%
\pgfpathcurveto{\pgfqpoint{0.516680in}{1.458615in}}{\pgfqpoint{0.514485in}{1.463914in}}{\pgfqpoint{0.510578in}{1.467821in}}%
\pgfpathcurveto{\pgfqpoint{0.506671in}{1.471728in}}{\pgfqpoint{0.501372in}{1.473923in}}{\pgfqpoint{0.495847in}{1.473923in}}%
\pgfpathcurveto{\pgfqpoint{0.490322in}{1.473923in}}{\pgfqpoint{0.485022in}{1.471728in}}{\pgfqpoint{0.481115in}{1.467821in}}%
\pgfpathcurveto{\pgfqpoint{0.477208in}{1.463914in}}{\pgfqpoint{0.475013in}{1.458615in}}{\pgfqpoint{0.475013in}{1.453090in}}%
\pgfpathcurveto{\pgfqpoint{0.475013in}{1.447565in}}{\pgfqpoint{0.477208in}{1.442265in}}{\pgfqpoint{0.481115in}{1.438358in}}%
\pgfpathcurveto{\pgfqpoint{0.485022in}{1.434451in}}{\pgfqpoint{0.490322in}{1.432256in}}{\pgfqpoint{0.495847in}{1.432256in}}%
\pgfpathlineto{\pgfqpoint{0.495847in}{1.432256in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209569in}{0.437963in}}{\pgfqpoint{1.590431in}{1.224482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686698in}{1.090045in}}%
\pgfpathcurveto{\pgfqpoint{0.692223in}{1.090045in}}{\pgfqpoint{0.697523in}{1.092240in}}{\pgfqpoint{0.701430in}{1.096147in}}%
\pgfpathcurveto{\pgfqpoint{0.705337in}{1.100054in}}{\pgfqpoint{0.707532in}{1.105353in}}{\pgfqpoint{0.707532in}{1.110878in}}%
\pgfpathcurveto{\pgfqpoint{0.707532in}{1.116404in}}{\pgfqpoint{0.705337in}{1.121703in}}{\pgfqpoint{0.701430in}{1.125610in}}%
\pgfpathcurveto{\pgfqpoint{0.697523in}{1.129517in}}{\pgfqpoint{0.692223in}{1.131712in}}{\pgfqpoint{0.686698in}{1.131712in}}%
\pgfpathcurveto{\pgfqpoint{0.681173in}{1.131712in}}{\pgfqpoint{0.675874in}{1.129517in}}{\pgfqpoint{0.671967in}{1.125610in}}%
\pgfpathcurveto{\pgfqpoint{0.668060in}{1.121703in}}{\pgfqpoint{0.665865in}{1.116404in}}{\pgfqpoint{0.665865in}{1.110878in}}%
\pgfpathcurveto{\pgfqpoint{0.665865in}{1.105353in}}{\pgfqpoint{0.668060in}{1.100054in}}{\pgfqpoint{0.671967in}{1.096147in}}%
\pgfpathcurveto{\pgfqpoint{0.675874in}{1.092240in}}{\pgfqpoint{0.681173in}{1.090045in}}{\pgfqpoint{0.686698in}{1.090045in}}%
\pgfpathlineto{\pgfqpoint{0.686698in}{1.090045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209569in}{0.437963in}}{\pgfqpoint{1.590431in}{1.224482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813933in}{1.244163in}}%
\pgfpathcurveto{\pgfqpoint{0.819458in}{1.244163in}}{\pgfqpoint{0.824757in}{1.246358in}}{\pgfqpoint{0.828664in}{1.250265in}}%
\pgfpathcurveto{\pgfqpoint{0.832571in}{1.254171in}}{\pgfqpoint{0.834766in}{1.259471in}}{\pgfqpoint{0.834766in}{1.264996in}}%
\pgfpathcurveto{\pgfqpoint{0.834766in}{1.270521in}}{\pgfqpoint{0.832571in}{1.275821in}}{\pgfqpoint{0.828664in}{1.279727in}}%
\pgfpathcurveto{\pgfqpoint{0.824757in}{1.283634in}}{\pgfqpoint{0.819458in}{1.285829in}}{\pgfqpoint{0.813933in}{1.285829in}}%
\pgfpathcurveto{\pgfqpoint{0.808408in}{1.285829in}}{\pgfqpoint{0.803108in}{1.283634in}}{\pgfqpoint{0.799201in}{1.279727in}}%
\pgfpathcurveto{\pgfqpoint{0.795295in}{1.275821in}}{\pgfqpoint{0.793100in}{1.270521in}}{\pgfqpoint{0.793100in}{1.264996in}}%
\pgfpathcurveto{\pgfqpoint{0.793100in}{1.259471in}}{\pgfqpoint{0.795295in}{1.254171in}}{\pgfqpoint{0.799201in}{1.250265in}}%
\pgfpathcurveto{\pgfqpoint{0.803108in}{1.246358in}}{\pgfqpoint{0.808408in}{1.244163in}}{\pgfqpoint{0.813933in}{1.244163in}}%
\pgfpathlineto{\pgfqpoint{0.813933in}{1.244163in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209569in}{0.437963in}}{\pgfqpoint{1.590431in}{1.224482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547632in}{1.264898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.474668in}{1.108780in}}{\pgfqpoint{0.617516in}{1.106051in}}%
\pgfpathlineto{\pgfqpoint{0.618033in}{1.133130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.634884in}{1.118856in}}{\pgfqpoint{0.659162in}{1.107308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638014in}{1.091134in}}{\pgfqpoint{0.616972in}{1.077584in}}%
\pgfpathlineto{\pgfqpoint{0.617489in}{1.104663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.472505in}{1.107432in}}{\pgfqpoint{0.546374in}{1.265486in}}%
\pgfpathlineto{\pgfqpoint{0.547632in}{1.264898in}}%
\pgfpathlineto{\pgfqpoint{0.547632in}{1.264898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209569in}{0.437963in}}{\pgfqpoint{1.590431in}{1.224482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675508in}{1.136325in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.622174in}{1.278668in}}{\pgfqpoint{0.745268in}{1.275516in}}%
\pgfpathlineto{\pgfqpoint{0.745961in}{1.302591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.766462in}{1.288086in}}{\pgfqpoint{0.786697in}{1.270483in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.761389in}{1.260601in}}{\pgfqpoint{0.744539in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{0.745233in}{1.274128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.624197in}{1.277227in}}{\pgfqpoint{0.676808in}{1.136812in}}%
\pgfpathlineto{\pgfqpoint{0.675508in}{1.136325in}}%
\pgfpathlineto{\pgfqpoint{0.675508in}{1.136325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209569in}{0.437963in}}{\pgfqpoint{1.590431in}{1.224482in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576889in}{1.311684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652193in}{1.407425in}}{\pgfqpoint{0.563672in}{1.439091in}}%
\pgfpathlineto{\pgfqpoint{0.554550in}{1.413590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.544784in}{1.431992in}}{\pgfqpoint{0.523408in}{1.449661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.548641in}{1.459799in}}{\pgfqpoint{0.573262in}{1.465899in}}%
\pgfpathlineto{\pgfqpoint{0.564140in}{1.440399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.654477in}{1.408083in}}{\pgfqpoint{0.577980in}{1.310825in}}%
\pgfpathlineto{\pgfqpoint{0.576889in}{1.311684in}}%
\pgfpathlineto{\pgfqpoint{0.576889in}{1.311684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559464in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559464in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \theta_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004785in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209569in,y=1.723669in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f(\theta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209569in}{0.437963in}}{\pgfqpoint{1.590431in}{1.224482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209569in}{0.612889in}}%
\pgfpathlineto{\pgfqpoint{0.225527in}{0.657454in}}%
\pgfpathlineto{\pgfqpoint{0.241484in}{0.709135in}}%
\pgfpathlineto{\pgfqpoint{0.257442in}{0.767821in}}%
\pgfpathlineto{\pgfqpoint{0.278718in}{0.856056in}}%
\pgfpathlineto{\pgfqpoint{0.305314in}{0.978845in}}%
\pgfpathlineto{\pgfqpoint{0.363825in}{1.257581in}}%
\pgfpathlineto{\pgfqpoint{0.379782in}{1.323859in}}%
\pgfpathlineto{\pgfqpoint{0.395740in}{1.381247in}}%
\pgfpathlineto{\pgfqpoint{0.406378in}{1.413501in}}%
\pgfpathlineto{\pgfqpoint{0.417017in}{1.440336in}}%
\pgfpathlineto{\pgfqpoint{0.427655in}{1.461352in}}%
\pgfpathlineto{\pgfqpoint{0.438293in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{0.443612in}{1.481417in}}%
\pgfpathlineto{\pgfqpoint{0.448932in}{1.484995in}}%
\pgfpathlineto{\pgfqpoint{0.454251in}{1.487023in}}%
\pgfpathlineto{\pgfqpoint{0.459570in}{1.487518in}}%
\pgfpathlineto{\pgfqpoint{0.464889in}{1.486507in}}%
\pgfpathlineto{\pgfqpoint{0.470208in}{1.484024in}}%
\pgfpathlineto{\pgfqpoint{0.480847in}{1.474830in}}%
\pgfpathlineto{\pgfqpoint{0.491485in}{1.460394in}}%
\pgfpathlineto{\pgfqpoint{0.502123in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{0.512762in}{1.418210in}}%
\pgfpathlineto{\pgfqpoint{0.528719in}{1.377813in}}%
\pgfpathlineto{\pgfqpoint{0.555315in}{1.302097in}}%
\pgfpathlineto{\pgfqpoint{0.581911in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{0.597868in}{1.187845in}}%
\pgfpathlineto{\pgfqpoint{0.613826in}{1.154877in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{1.137223in}}%
\pgfpathlineto{\pgfqpoint{0.635102in}{1.123356in}}%
\pgfpathlineto{\pgfqpoint{0.645741in}{1.113417in}}%
\pgfpathlineto{\pgfqpoint{0.656379in}{1.107432in}}%
\pgfpathlineto{\pgfqpoint{0.667017in}{1.105314in}}%
\pgfpathlineto{\pgfqpoint{0.677656in}{1.106872in}}%
\pgfpathlineto{\pgfqpoint{0.688294in}{1.111824in}}%
\pgfpathlineto{\pgfqpoint{0.698932in}{1.119806in}}%
\pgfpathlineto{\pgfqpoint{0.709571in}{1.130390in}}%
\pgfpathlineto{\pgfqpoint{0.725528in}{1.150082in}}%
\pgfpathlineto{\pgfqpoint{0.746805in}{1.180693in}}%
\pgfpathlineto{\pgfqpoint{0.778720in}{1.227167in}}%
\pgfpathlineto{\pgfqpoint{0.794677in}{1.246940in}}%
\pgfpathlineto{\pgfqpoint{0.810635in}{1.262437in}}%
\pgfpathlineto{\pgfqpoint{0.821273in}{1.269812in}}%
\pgfpathlineto{\pgfqpoint{0.831912in}{1.274498in}}%
\pgfpathlineto{\pgfqpoint{0.842550in}{1.276289in}}%
\pgfpathlineto{\pgfqpoint{0.853188in}{1.275043in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{1.270681in}}%
\pgfpathlineto{\pgfqpoint{0.874465in}{1.263185in}}%
\pgfpathlineto{\pgfqpoint{0.885103in}{1.252597in}}%
\pgfpathlineto{\pgfqpoint{0.895742in}{1.239016in}}%
\pgfpathlineto{\pgfqpoint{0.906380in}{1.222590in}}%
\pgfpathlineto{\pgfqpoint{0.922337in}{1.193051in}}%
\pgfpathlineto{\pgfqpoint{0.938295in}{1.158371in}}%
\pgfpathlineto{\pgfqpoint{0.959572in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{0.986167in}{1.033518in}}%
\pgfpathlineto{\pgfqpoint{1.044678in}{0.871814in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{0.818852in}}%
\pgfpathlineto{\pgfqpoint{1.087232in}{0.771480in}}%
\pgfpathlineto{\pgfqpoint{1.103189in}{0.740178in}}%
\pgfpathlineto{\pgfqpoint{1.119147in}{0.712750in}}%
\pgfpathlineto{\pgfqpoint{1.135104in}{0.689279in}}%
\pgfpathlineto{\pgfqpoint{1.151062in}{0.669738in}}%
\pgfpathlineto{\pgfqpoint{1.167019in}{0.654007in}}%
\pgfpathlineto{\pgfqpoint{1.182977in}{0.641894in}}%
\pgfpathlineto{\pgfqpoint{1.198934in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{1.214892in}{0.627509in}}%
\pgfpathlineto{\pgfqpoint{1.230849in}{0.624664in}}%
\pgfpathlineto{\pgfqpoint{1.246807in}{0.624319in}}%
\pgfpathlineto{\pgfqpoint{1.262764in}{0.626186in}}%
\pgfpathlineto{\pgfqpoint{1.278722in}{0.629990in}}%
\pgfpathlineto{\pgfqpoint{1.299998in}{0.637643in}}%
\pgfpathlineto{\pgfqpoint{1.321275in}{0.647770in}}%
\pgfpathlineto{\pgfqpoint{1.347871in}{0.663241in}}%
\pgfpathlineto{\pgfqpoint{1.374467in}{0.681207in}}%
\pgfpathlineto{\pgfqpoint{1.406382in}{0.705343in}}%
\pgfpathlineto{\pgfqpoint{1.443616in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{1.486169in}{0.774414in}}%
\pgfpathlineto{\pgfqpoint{1.539361in}{0.825246in}}%
\pgfpathlineto{\pgfqpoint{1.608510in}{0.894714in}}%
\pgfpathlineto{\pgfqpoint{1.746808in}{1.034692in}}%
\pgfpathlineto{\pgfqpoint{1.794681in}{1.079877in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.084703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209569in}{0.437963in}}{\pgfqpoint{1.590431in}{1.224482in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559464in}{1.290047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.209569in}{0.437963in}}{\pgfqpoint{1.590431in}{1.224482in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559464in}{1.290047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209569in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.209569in}{1.662444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.662444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209569in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209569in}{1.662444in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.662444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/laplace_approx.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407255in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407255in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702016in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702016in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996777in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996777in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291538in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291538in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586298in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586298in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070467in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.490783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.457025in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.755677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.721919in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.020571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.986814in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.285466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.251708in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.550360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.516603in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{1.459066in}{1.162037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407255in}{0.490960in}}%
\pgfpathlineto{\pgfqpoint{0.451617in}{0.492426in}}%
\pgfpathlineto{\pgfqpoint{0.473798in}{0.495150in}}%
\pgfpathlineto{\pgfqpoint{0.491543in}{0.499726in}}%
\pgfpathlineto{\pgfqpoint{0.504852in}{0.505521in}}%
\pgfpathlineto{\pgfqpoint{0.518160in}{0.514291in}}%
\pgfpathlineto{\pgfqpoint{0.527033in}{0.522300in}}%
\pgfpathlineto{\pgfqpoint{0.535905in}{0.532428in}}%
\pgfpathlineto{\pgfqpoint{0.544778in}{0.545018in}}%
\pgfpathlineto{\pgfqpoint{0.553650in}{0.560399in}}%
\pgfpathlineto{\pgfqpoint{0.566959in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{0.580267in}{0.625747in}}%
\pgfpathlineto{\pgfqpoint{0.593576in}{0.669729in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{0.660119in}{0.940338in}}%
\pgfpathlineto{\pgfqpoint{0.668991in}{0.968720in}}%
\pgfpathlineto{\pgfqpoint{0.677863in}{0.991583in}}%
\pgfpathlineto{\pgfqpoint{0.686736in}{1.007990in}}%
\pgfpathlineto{\pgfqpoint{0.691172in}{1.013546in}}%
\pgfpathlineto{\pgfqpoint{0.695608in}{1.017251in}}%
\pgfpathlineto{\pgfqpoint{0.700044in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{0.704481in}{1.018970in}}%
\pgfpathlineto{\pgfqpoint{0.708917in}{1.016965in}}%
\pgfpathlineto{\pgfqpoint{0.713353in}{1.013074in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{0.999821in}}%
\pgfpathlineto{\pgfqpoint{0.731098in}{0.979776in}}%
\pgfpathlineto{\pgfqpoint{0.739970in}{0.953775in}}%
\pgfpathlineto{\pgfqpoint{0.753279in}{0.905946in}}%
\pgfpathlineto{\pgfqpoint{0.775460in}{0.812912in}}%
\pgfpathlineto{\pgfqpoint{0.802077in}{0.702021in}}%
\pgfpathlineto{\pgfqpoint{0.815386in}{0.654019in}}%
\pgfpathlineto{\pgfqpoint{0.828694in}{0.613261in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{0.580266in}}%
\pgfpathlineto{\pgfqpoint{0.855311in}{0.554798in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{0.873056in}{0.531208in}}%
\pgfpathlineto{\pgfqpoint{0.881929in}{0.523165in}}%
\pgfpathlineto{\pgfqpoint{0.890801in}{0.517187in}}%
\pgfpathlineto{\pgfqpoint{0.904110in}{0.511422in}}%
\pgfpathlineto{\pgfqpoint{0.917418in}{0.508690in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{0.508257in}}%
\pgfpathlineto{\pgfqpoint{0.948472in}{0.510343in}}%
\pgfpathlineto{\pgfqpoint{0.966216in}{0.514752in}}%
\pgfpathlineto{\pgfqpoint{0.988397in}{0.522920in}}%
\pgfpathlineto{\pgfqpoint{1.010578in}{0.533796in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{0.547358in}}%
\pgfpathlineto{\pgfqpoint{1.054940in}{0.563617in}}%
\pgfpathlineto{\pgfqpoint{1.077121in}{0.582472in}}%
\pgfpathlineto{\pgfqpoint{1.103739in}{0.608094in}}%
\pgfpathlineto{\pgfqpoint{1.139228in}{0.645667in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{0.697229in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{0.717662in}}%
\pgfpathlineto{\pgfqpoint{1.227952in}{0.731498in}}%
\pgfpathlineto{\pgfqpoint{1.245697in}{0.742501in}}%
\pgfpathlineto{\pgfqpoint{1.259006in}{0.748618in}}%
\pgfpathlineto{\pgfqpoint{1.272314in}{0.752739in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{0.754644in}}%
\pgfpathlineto{\pgfqpoint{1.312240in}{0.752383in}}%
\pgfpathlineto{\pgfqpoint{1.325549in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{1.338857in}{0.741704in}}%
\pgfpathlineto{\pgfqpoint{1.356602in}{0.730446in}}%
\pgfpathlineto{\pgfqpoint{1.374347in}{0.716398in}}%
\pgfpathlineto{\pgfqpoint{1.396528in}{0.695769in}}%
\pgfpathlineto{\pgfqpoint{1.427581in}{0.663326in}}%
\pgfpathlineto{\pgfqpoint{1.485252in}{0.602156in}}%
\pgfpathlineto{\pgfqpoint{1.511869in}{0.577201in}}%
\pgfpathlineto{\pgfqpoint{1.534050in}{0.559012in}}%
\pgfpathlineto{\pgfqpoint{1.556231in}{0.543445in}}%
\pgfpathlineto{\pgfqpoint{1.578412in}{0.530519in}}%
\pgfpathlineto{\pgfqpoint{1.600593in}{0.520095in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{0.511921in}}%
\pgfpathlineto{\pgfqpoint{1.649391in}{0.504641in}}%
\pgfpathlineto{\pgfqpoint{1.676008in}{0.499576in}}%
\pgfpathlineto{\pgfqpoint{1.711498in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.493718in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.493718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{1.459066in}{1.162037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407255in}{0.491137in}}%
\pgfpathlineto{\pgfqpoint{0.442745in}{0.492950in}}%
\pgfpathlineto{\pgfqpoint{0.460490in}{0.495695in}}%
\pgfpathlineto{\pgfqpoint{0.473798in}{0.499517in}}%
\pgfpathlineto{\pgfqpoint{0.487107in}{0.505817in}}%
\pgfpathlineto{\pgfqpoint{0.495979in}{0.511987in}}%
\pgfpathlineto{\pgfqpoint{0.504852in}{0.520259in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{0.531169in}}%
\pgfpathlineto{\pgfqpoint{0.522597in}{0.545320in}}%
\pgfpathlineto{\pgfqpoint{0.531469in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{0.540341in}{0.586004in}}%
\pgfpathlineto{\pgfqpoint{0.549214in}{0.613897in}}%
\pgfpathlineto{\pgfqpoint{0.558086in}{0.647670in}}%
\pgfpathlineto{\pgfqpoint{0.566959in}{0.687830in}}%
\pgfpathlineto{\pgfqpoint{0.580267in}{0.760706in}}%
\pgfpathlineto{\pgfqpoint{0.593576in}{0.848669in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{0.660119in}{1.389840in}}%
\pgfpathlineto{\pgfqpoint{0.668991in}{1.446588in}}%
\pgfpathlineto{\pgfqpoint{0.677863in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{0.686736in}{1.525082in}}%
\pgfpathlineto{\pgfqpoint{0.691172in}{1.536178in}}%
\pgfpathlineto{\pgfqpoint{0.695608in}{1.543570in}}%
\pgfpathlineto{\pgfqpoint{0.700044in}{1.547180in}}%
\pgfpathlineto{\pgfqpoint{0.704481in}{1.546967in}}%
\pgfpathlineto{\pgfqpoint{0.708917in}{1.542935in}}%
\pgfpathlineto{\pgfqpoint{0.713353in}{1.535126in}}%
\pgfpathlineto{\pgfqpoint{0.717789in}{1.523625in}}%
\pgfpathlineto{\pgfqpoint{0.726662in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{0.735534in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{0.744406in}{1.386407in}}%
\pgfpathlineto{\pgfqpoint{0.757715in}{1.284971in}}%
\pgfpathlineto{\pgfqpoint{0.815386in}{0.814395in}}%
\pgfpathlineto{\pgfqpoint{0.828694in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{0.664706in}}%
\pgfpathlineto{\pgfqpoint{0.855311in}{0.612198in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{0.584615in}}%
\pgfpathlineto{\pgfqpoint{0.873056in}{0.562254in}}%
\pgfpathlineto{\pgfqpoint{0.881929in}{0.544438in}}%
\pgfpathlineto{\pgfqpoint{0.890801in}{0.530484in}}%
\pgfpathlineto{\pgfqpoint{0.899673in}{0.519736in}}%
\pgfpathlineto{\pgfqpoint{0.908546in}{0.511594in}}%
\pgfpathlineto{\pgfqpoint{0.921854in}{0.503125in}}%
\pgfpathlineto{\pgfqpoint{0.935163in}{0.497867in}}%
\pgfpathlineto{\pgfqpoint{0.952908in}{0.493995in}}%
\pgfpathlineto{\pgfqpoint{0.975089in}{0.491884in}}%
\pgfpathlineto{\pgfqpoint{1.015015in}{0.490910in}}%
\pgfpathlineto{\pgfqpoint{1.201335in}{0.490783in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.490783in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.490783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819920in,y=1.285466in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085205in,y=0.755677in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849397in,y=0.980837in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \hat{p}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{1.459066in}{1.162037in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702016in}{1.019259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/laplace_vs_normal_tails.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.732865in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407255in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407255in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937825in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937825in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468394in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468394in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070467in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.484877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.451120in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.860217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.826460in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.235557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.201800in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340934in,y=1.521754in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{1.459066in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407255in}{1.233572in}}%
\pgfpathlineto{\pgfqpoint{0.420564in}{1.232631in}}%
\pgfpathlineto{\pgfqpoint{0.433873in}{1.229813in}}%
\pgfpathlineto{\pgfqpoint{0.447181in}{1.225141in}}%
\pgfpathlineto{\pgfqpoint{0.464926in}{1.216088in}}%
\pgfpathlineto{\pgfqpoint{0.482671in}{1.203922in}}%
\pgfpathlineto{\pgfqpoint{0.500416in}{1.188802in}}%
\pgfpathlineto{\pgfqpoint{0.518160in}{1.170923in}}%
\pgfpathlineto{\pgfqpoint{0.540341in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{0.562522in}{1.115718in}}%
\pgfpathlineto{\pgfqpoint{0.589139in}{1.076752in}}%
\pgfpathlineto{\pgfqpoint{0.620193in}{1.027377in}}%
\pgfpathlineto{\pgfqpoint{0.668991in}{0.945058in}}%
\pgfpathlineto{\pgfqpoint{0.735534in}{0.833044in}}%
\pgfpathlineto{\pgfqpoint{0.771024in}{0.777296in}}%
\pgfpathlineto{\pgfqpoint{0.802077in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{0.833130in}{0.691265in}}%
\pgfpathlineto{\pgfqpoint{0.859748in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{0.631444in}}%
\pgfpathlineto{\pgfqpoint{0.912982in}{0.606538in}}%
\pgfpathlineto{\pgfqpoint{0.939599in}{0.584853in}}%
\pgfpathlineto{\pgfqpoint{0.966216in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{0.992834in}{0.550382in}}%
\pgfpathlineto{\pgfqpoint{1.019451in}{0.537105in}}%
\pgfpathlineto{\pgfqpoint{1.046068in}{0.526102in}}%
\pgfpathlineto{\pgfqpoint{1.077121in}{0.515763in}}%
\pgfpathlineto{\pgfqpoint{1.108175in}{0.507703in}}%
\pgfpathlineto{\pgfqpoint{1.143664in}{0.500764in}}%
\pgfpathlineto{\pgfqpoint{1.183590in}{0.495221in}}%
\pgfpathlineto{\pgfqpoint{1.232388in}{0.490814in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{0.487666in}}%
\pgfpathlineto{\pgfqpoint{1.378783in}{0.485794in}}%
\pgfpathlineto{\pgfqpoint{1.534050in}{0.484968in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.484880in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.484880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{1.459066in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407255in}{1.423227in}}%
\pgfpathlineto{\pgfqpoint{0.433873in}{1.333647in}}%
\pgfpathlineto{\pgfqpoint{0.460490in}{1.252619in}}%
\pgfpathlineto{\pgfqpoint{0.487107in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{1.113031in}}%
\pgfpathlineto{\pgfqpoint{0.540341in}{1.053064in}}%
\pgfpathlineto{\pgfqpoint{0.566959in}{0.998822in}}%
\pgfpathlineto{\pgfqpoint{0.593576in}{0.949758in}}%
\pgfpathlineto{\pgfqpoint{0.620193in}{0.905378in}}%
\pgfpathlineto{\pgfqpoint{0.646810in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{0.673427in}{0.828924in}}%
\pgfpathlineto{\pgfqpoint{0.700044in}{0.796080in}}%
\pgfpathlineto{\pgfqpoint{0.726662in}{0.766371in}}%
\pgfpathlineto{\pgfqpoint{0.757715in}{0.735276in}}%
\pgfpathlineto{\pgfqpoint{0.788768in}{0.707615in}}%
\pgfpathlineto{\pgfqpoint{0.819822in}{0.683010in}}%
\pgfpathlineto{\pgfqpoint{0.850875in}{0.661124in}}%
\pgfpathlineto{\pgfqpoint{0.886365in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{0.921854in}{0.619749in}}%
\pgfpathlineto{\pgfqpoint{0.957344in}{0.602861in}}%
\pgfpathlineto{\pgfqpoint{0.997270in}{0.586376in}}%
\pgfpathlineto{\pgfqpoint{1.037196in}{0.572194in}}%
\pgfpathlineto{\pgfqpoint{1.081558in}{0.558748in}}%
\pgfpathlineto{\pgfqpoint{1.130356in}{0.546336in}}%
\pgfpathlineto{\pgfqpoint{1.183590in}{0.535162in}}%
\pgfpathlineto{\pgfqpoint{1.241261in}{0.525337in}}%
\pgfpathlineto{\pgfqpoint{1.307804in}{0.516361in}}%
\pgfpathlineto{\pgfqpoint{1.383219in}{0.508571in}}%
\pgfpathlineto{\pgfqpoint{1.467507in}{0.502121in}}%
\pgfpathlineto{\pgfqpoint{1.569539in}{0.496616in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{0.492227in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.491200in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.491200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/linear_regression.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.727000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143891in}{0.968414in}}%
\pgfpathcurveto{\pgfqpoint{1.149416in}{0.968414in}}{\pgfqpoint{1.154716in}{0.970609in}}{\pgfqpoint{1.158623in}{0.974516in}}%
\pgfpathcurveto{\pgfqpoint{1.162530in}{0.978423in}}{\pgfqpoint{1.164725in}{0.983722in}}{\pgfqpoint{1.164725in}{0.989247in}}%
\pgfpathcurveto{\pgfqpoint{1.164725in}{0.994772in}}{\pgfqpoint{1.162530in}{1.000072in}}{\pgfqpoint{1.158623in}{1.003979in}}%
\pgfpathcurveto{\pgfqpoint{1.154716in}{1.007886in}}{\pgfqpoint{1.149416in}{1.010081in}}{\pgfqpoint{1.143891in}{1.010081in}}%
\pgfpathcurveto{\pgfqpoint{1.138366in}{1.010081in}}{\pgfqpoint{1.133067in}{1.007886in}}{\pgfqpoint{1.129160in}{1.003979in}}%
\pgfpathcurveto{\pgfqpoint{1.125253in}{1.000072in}}{\pgfqpoint{1.123058in}{0.994772in}}{\pgfqpoint{1.123058in}{0.989247in}}%
\pgfpathcurveto{\pgfqpoint{1.123058in}{0.983722in}}{\pgfqpoint{1.125253in}{0.978423in}}{\pgfqpoint{1.129160in}{0.974516in}}%
\pgfpathcurveto{\pgfqpoint{1.133067in}{0.970609in}}{\pgfqpoint{1.138366in}{0.968414in}}{\pgfqpoint{1.143891in}{0.968414in}}%
\pgfpathlineto{\pgfqpoint{1.143891in}{0.968414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373718in}{1.253068in}}%
\pgfpathcurveto{\pgfqpoint{1.379243in}{1.253068in}}{\pgfqpoint{1.384543in}{1.255263in}}{\pgfqpoint{1.388449in}{1.259170in}}%
\pgfpathcurveto{\pgfqpoint{1.392356in}{1.263076in}}{\pgfqpoint{1.394551in}{1.268376in}}{\pgfqpoint{1.394551in}{1.273901in}}%
\pgfpathcurveto{\pgfqpoint{1.394551in}{1.279426in}}{\pgfqpoint{1.392356in}{1.284726in}}{\pgfqpoint{1.388449in}{1.288632in}}%
\pgfpathcurveto{\pgfqpoint{1.384543in}{1.292539in}}{\pgfqpoint{1.379243in}{1.294734in}}{\pgfqpoint{1.373718in}{1.294734in}}%
\pgfpathcurveto{\pgfqpoint{1.368193in}{1.294734in}}{\pgfqpoint{1.362893in}{1.292539in}}{\pgfqpoint{1.358987in}{1.288632in}}%
\pgfpathcurveto{\pgfqpoint{1.355080in}{1.284726in}}{\pgfqpoint{1.352885in}{1.279426in}}{\pgfqpoint{1.352885in}{1.273901in}}%
\pgfpathcurveto{\pgfqpoint{1.352885in}{1.268376in}}{\pgfqpoint{1.355080in}{1.263076in}}{\pgfqpoint{1.358987in}{1.259170in}}%
\pgfpathcurveto{\pgfqpoint{1.362893in}{1.255263in}}{\pgfqpoint{1.368193in}{1.253068in}}{\pgfqpoint{1.373718in}{1.253068in}}%
\pgfpathlineto{\pgfqpoint{1.373718in}{1.253068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764289in}{0.768280in}}%
\pgfpathcurveto{\pgfqpoint{0.769814in}{0.768280in}}{\pgfqpoint{0.775114in}{0.770475in}}{\pgfqpoint{0.779020in}{0.774382in}}%
\pgfpathcurveto{\pgfqpoint{0.782927in}{0.778289in}}{\pgfqpoint{0.785122in}{0.783588in}}{\pgfqpoint{0.785122in}{0.789113in}}%
\pgfpathcurveto{\pgfqpoint{0.785122in}{0.794638in}}{\pgfqpoint{0.782927in}{0.799938in}}{\pgfqpoint{0.779020in}{0.803845in}}%
\pgfpathcurveto{\pgfqpoint{0.775114in}{0.807751in}}{\pgfqpoint{0.769814in}{0.809947in}}{\pgfqpoint{0.764289in}{0.809947in}}%
\pgfpathcurveto{\pgfqpoint{0.758764in}{0.809947in}}{\pgfqpoint{0.753464in}{0.807751in}}{\pgfqpoint{0.749558in}{0.803845in}}%
\pgfpathcurveto{\pgfqpoint{0.745651in}{0.799938in}}{\pgfqpoint{0.743456in}{0.794638in}}{\pgfqpoint{0.743456in}{0.789113in}}%
\pgfpathcurveto{\pgfqpoint{0.743456in}{0.783588in}}{\pgfqpoint{0.745651in}{0.778289in}}{\pgfqpoint{0.749558in}{0.774382in}}%
\pgfpathcurveto{\pgfqpoint{0.753464in}{0.770475in}}{\pgfqpoint{0.758764in}{0.768280in}}{\pgfqpoint{0.764289in}{0.768280in}}%
\pgfpathlineto{\pgfqpoint{0.764289in}{0.768280in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085510in}{0.758643in}}%
\pgfpathcurveto{\pgfqpoint{1.091035in}{0.758643in}}{\pgfqpoint{1.096335in}{0.760838in}}{\pgfqpoint{1.100242in}{0.764745in}}%
\pgfpathcurveto{\pgfqpoint{1.104149in}{0.768652in}}{\pgfqpoint{1.106344in}{0.773951in}}{\pgfqpoint{1.106344in}{0.779476in}}%
\pgfpathcurveto{\pgfqpoint{1.106344in}{0.785001in}}{\pgfqpoint{1.104149in}{0.790301in}}{\pgfqpoint{1.100242in}{0.794208in}}%
\pgfpathcurveto{\pgfqpoint{1.096335in}{0.798114in}}{\pgfqpoint{1.091035in}{0.800309in}}{\pgfqpoint{1.085510in}{0.800309in}}%
\pgfpathcurveto{\pgfqpoint{1.079985in}{0.800309in}}{\pgfqpoint{1.074686in}{0.798114in}}{\pgfqpoint{1.070779in}{0.794208in}}%
\pgfpathcurveto{\pgfqpoint{1.066872in}{0.790301in}}{\pgfqpoint{1.064677in}{0.785001in}}{\pgfqpoint{1.064677in}{0.779476in}}%
\pgfpathcurveto{\pgfqpoint{1.064677in}{0.773951in}}{\pgfqpoint{1.066872in}{0.768652in}}{\pgfqpoint{1.070779in}{0.764745in}}%
\pgfpathcurveto{\pgfqpoint{1.074686in}{0.760838in}}{\pgfqpoint{1.079985in}{0.758643in}}{\pgfqpoint{1.085510in}{0.758643in}}%
\pgfpathlineto{\pgfqpoint{1.085510in}{0.758643in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643637in}{0.648663in}}%
\pgfpathcurveto{\pgfqpoint{1.649162in}{0.648663in}}{\pgfqpoint{1.654462in}{0.650858in}}{\pgfqpoint{1.658369in}{0.654765in}}%
\pgfpathcurveto{\pgfqpoint{1.662276in}{0.658672in}}{\pgfqpoint{1.664471in}{0.663971in}}{\pgfqpoint{1.664471in}{0.669496in}}%
\pgfpathcurveto{\pgfqpoint{1.664471in}{0.675021in}}{\pgfqpoint{1.662276in}{0.680321in}}{\pgfqpoint{1.658369in}{0.684227in}}%
\pgfpathcurveto{\pgfqpoint{1.654462in}{0.688134in}}{\pgfqpoint{1.649162in}{0.690329in}}{\pgfqpoint{1.643637in}{0.690329in}}%
\pgfpathcurveto{\pgfqpoint{1.638112in}{0.690329in}}{\pgfqpoint{1.632813in}{0.688134in}}{\pgfqpoint{1.628906in}{0.684227in}}%
\pgfpathcurveto{\pgfqpoint{1.624999in}{0.680321in}}{\pgfqpoint{1.622804in}{0.675021in}}{\pgfqpoint{1.622804in}{0.669496in}}%
\pgfpathcurveto{\pgfqpoint{1.622804in}{0.663971in}}{\pgfqpoint{1.624999in}{0.658672in}}{\pgfqpoint{1.628906in}{0.654765in}}%
\pgfpathcurveto{\pgfqpoint{1.632813in}{0.650858in}}{\pgfqpoint{1.638112in}{0.648663in}}{\pgfqpoint{1.643637in}{0.648663in}}%
\pgfpathlineto{\pgfqpoint{1.643637in}{0.648663in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648525in}{0.996134in}}%
\pgfpathcurveto{\pgfqpoint{1.654050in}{0.996134in}}{\pgfqpoint{1.659349in}{0.998329in}}{\pgfqpoint{1.663256in}{1.002236in}}%
\pgfpathcurveto{\pgfqpoint{1.667163in}{1.006143in}}{\pgfqpoint{1.669358in}{1.011442in}}{\pgfqpoint{1.669358in}{1.016967in}}%
\pgfpathcurveto{\pgfqpoint{1.669358in}{1.022492in}}{\pgfqpoint{1.667163in}{1.027792in}}{\pgfqpoint{1.663256in}{1.031699in}}%
\pgfpathcurveto{\pgfqpoint{1.659349in}{1.035606in}}{\pgfqpoint{1.654050in}{1.037801in}}{\pgfqpoint{1.648525in}{1.037801in}}%
\pgfpathcurveto{\pgfqpoint{1.643000in}{1.037801in}}{\pgfqpoint{1.637700in}{1.035606in}}{\pgfqpoint{1.633793in}{1.031699in}}%
\pgfpathcurveto{\pgfqpoint{1.629887in}{1.027792in}}{\pgfqpoint{1.627691in}{1.022492in}}{\pgfqpoint{1.627691in}{1.016967in}}%
\pgfpathcurveto{\pgfqpoint{1.627691in}{1.011442in}}{\pgfqpoint{1.629887in}{1.006143in}}{\pgfqpoint{1.633793in}{1.002236in}}%
\pgfpathcurveto{\pgfqpoint{1.637700in}{0.998329in}}{\pgfqpoint{1.643000in}{0.996134in}}{\pgfqpoint{1.648525in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{1.648525in}{0.996134in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522822in}{0.559379in}}%
\pgfpathcurveto{\pgfqpoint{0.528347in}{0.559379in}}{\pgfqpoint{0.533647in}{0.561574in}}{\pgfqpoint{0.537553in}{0.565481in}}%
\pgfpathcurveto{\pgfqpoint{0.541460in}{0.569388in}}{\pgfqpoint{0.543655in}{0.574688in}}{\pgfqpoint{0.543655in}{0.580213in}}%
\pgfpathcurveto{\pgfqpoint{0.543655in}{0.585738in}}{\pgfqpoint{0.541460in}{0.591037in}}{\pgfqpoint{0.537553in}{0.594944in}}%
\pgfpathcurveto{\pgfqpoint{0.533647in}{0.598851in}}{\pgfqpoint{0.528347in}{0.601046in}}{\pgfqpoint{0.522822in}{0.601046in}}%
\pgfpathcurveto{\pgfqpoint{0.517297in}{0.601046in}}{\pgfqpoint{0.511997in}{0.598851in}}{\pgfqpoint{0.508091in}{0.594944in}}%
\pgfpathcurveto{\pgfqpoint{0.504184in}{0.591037in}}{\pgfqpoint{0.501989in}{0.585738in}}{\pgfqpoint{0.501989in}{0.580213in}}%
\pgfpathcurveto{\pgfqpoint{0.501989in}{0.574688in}}{\pgfqpoint{0.504184in}{0.569388in}}{\pgfqpoint{0.508091in}{0.565481in}}%
\pgfpathcurveto{\pgfqpoint{0.511997in}{0.561574in}}{\pgfqpoint{0.517297in}{0.559379in}}{\pgfqpoint{0.522822in}{0.559379in}}%
\pgfpathlineto{\pgfqpoint{0.522822in}{0.559379in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642092in}{0.626081in}}%
\pgfpathcurveto{\pgfqpoint{0.647617in}{0.626081in}}{\pgfqpoint{0.652916in}{0.628277in}}{\pgfqpoint{0.656823in}{0.632183in}}%
\pgfpathcurveto{\pgfqpoint{0.660730in}{0.636090in}}{\pgfqpoint{0.662925in}{0.641390in}}{\pgfqpoint{0.662925in}{0.646915in}}%
\pgfpathcurveto{\pgfqpoint{0.662925in}{0.652440in}}{\pgfqpoint{0.660730in}{0.657739in}}{\pgfqpoint{0.656823in}{0.661646in}}%
\pgfpathcurveto{\pgfqpoint{0.652916in}{0.665553in}}{\pgfqpoint{0.647617in}{0.667748in}}{\pgfqpoint{0.642092in}{0.667748in}}%
\pgfpathcurveto{\pgfqpoint{0.636567in}{0.667748in}}{\pgfqpoint{0.631267in}{0.665553in}}{\pgfqpoint{0.627360in}{0.661646in}}%
\pgfpathcurveto{\pgfqpoint{0.623454in}{0.657739in}}{\pgfqpoint{0.621258in}{0.652440in}}{\pgfqpoint{0.621258in}{0.646915in}}%
\pgfpathcurveto{\pgfqpoint{0.621258in}{0.641390in}}{\pgfqpoint{0.623454in}{0.636090in}}{\pgfqpoint{0.627360in}{0.632183in}}%
\pgfpathcurveto{\pgfqpoint{0.631267in}{0.628277in}}{\pgfqpoint{0.636567in}{0.626081in}}{\pgfqpoint{0.642092in}{0.626081in}}%
\pgfpathlineto{\pgfqpoint{0.642092in}{0.626081in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414564in}{0.445345in}}%
\pgfpathcurveto{\pgfqpoint{0.420089in}{0.445345in}}{\pgfqpoint{0.425389in}{0.447540in}}{\pgfqpoint{0.429296in}{0.451447in}}%
\pgfpathcurveto{\pgfqpoint{0.433203in}{0.455353in}}{\pgfqpoint{0.435398in}{0.460653in}}{\pgfqpoint{0.435398in}{0.466178in}}%
\pgfpathcurveto{\pgfqpoint{0.435398in}{0.471703in}}{\pgfqpoint{0.433203in}{0.477003in}}{\pgfqpoint{0.429296in}{0.480909in}}%
\pgfpathcurveto{\pgfqpoint{0.425389in}{0.484816in}}{\pgfqpoint{0.420089in}{0.487011in}}{\pgfqpoint{0.414564in}{0.487011in}}%
\pgfpathcurveto{\pgfqpoint{0.409039in}{0.487011in}}{\pgfqpoint{0.403740in}{0.484816in}}{\pgfqpoint{0.399833in}{0.480909in}}%
\pgfpathcurveto{\pgfqpoint{0.395926in}{0.477003in}}{\pgfqpoint{0.393731in}{0.471703in}}{\pgfqpoint{0.393731in}{0.466178in}}%
\pgfpathcurveto{\pgfqpoint{0.393731in}{0.460653in}}{\pgfqpoint{0.395926in}{0.455353in}}{\pgfqpoint{0.399833in}{0.451447in}}%
\pgfpathcurveto{\pgfqpoint{0.403740in}{0.447540in}}{\pgfqpoint{0.409039in}{0.445345in}}{\pgfqpoint{0.414564in}{0.445345in}}%
\pgfpathlineto{\pgfqpoint{0.414564in}{0.445345in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983242in}{0.937683in}}%
\pgfpathcurveto{\pgfqpoint{0.988767in}{0.937683in}}{\pgfqpoint{0.994066in}{0.939878in}}{\pgfqpoint{0.997973in}{0.943785in}}%
\pgfpathcurveto{\pgfqpoint{1.001880in}{0.947691in}}{\pgfqpoint{1.004075in}{0.952991in}}{\pgfqpoint{1.004075in}{0.958516in}}%
\pgfpathcurveto{\pgfqpoint{1.004075in}{0.964041in}}{\pgfqpoint{1.001880in}{0.969341in}}{\pgfqpoint{0.997973in}{0.973247in}}%
\pgfpathcurveto{\pgfqpoint{0.994066in}{0.977154in}}{\pgfqpoint{0.988767in}{0.979349in}}{\pgfqpoint{0.983242in}{0.979349in}}%
\pgfpathcurveto{\pgfqpoint{0.977717in}{0.979349in}}{\pgfqpoint{0.972417in}{0.977154in}}{\pgfqpoint{0.968510in}{0.973247in}}%
\pgfpathcurveto{\pgfqpoint{0.964604in}{0.969341in}}{\pgfqpoint{0.962408in}{0.964041in}}{\pgfqpoint{0.962408in}{0.958516in}}%
\pgfpathcurveto{\pgfqpoint{0.962408in}{0.952991in}}{\pgfqpoint{0.964604in}{0.947691in}}{\pgfqpoint{0.968510in}{0.943785in}}%
\pgfpathcurveto{\pgfqpoint{0.972417in}{0.939878in}}{\pgfqpoint{0.977717in}{0.937683in}}{\pgfqpoint{0.983242in}{0.937683in}}%
\pgfpathlineto{\pgfqpoint{0.983242in}{0.937683in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383028in}{0.499651in}}%
\pgfpathcurveto{\pgfqpoint{0.388554in}{0.499651in}}{\pgfqpoint{0.393853in}{0.501846in}}{\pgfqpoint{0.397760in}{0.505753in}}%
\pgfpathcurveto{\pgfqpoint{0.401667in}{0.509659in}}{\pgfqpoint{0.403862in}{0.514959in}}{\pgfqpoint{0.403862in}{0.520484in}}%
\pgfpathcurveto{\pgfqpoint{0.403862in}{0.526009in}}{\pgfqpoint{0.401667in}{0.531309in}}{\pgfqpoint{0.397760in}{0.535215in}}%
\pgfpathcurveto{\pgfqpoint{0.393853in}{0.539122in}}{\pgfqpoint{0.388554in}{0.541317in}}{\pgfqpoint{0.383028in}{0.541317in}}%
\pgfpathcurveto{\pgfqpoint{0.377503in}{0.541317in}}{\pgfqpoint{0.372204in}{0.539122in}}{\pgfqpoint{0.368297in}{0.535215in}}%
\pgfpathcurveto{\pgfqpoint{0.364390in}{0.531309in}}{\pgfqpoint{0.362195in}{0.526009in}}{\pgfqpoint{0.362195in}{0.520484in}}%
\pgfpathcurveto{\pgfqpoint{0.362195in}{0.514959in}}{\pgfqpoint{0.364390in}{0.509659in}}{\pgfqpoint{0.368297in}{0.505753in}}%
\pgfpathcurveto{\pgfqpoint{0.372204in}{0.501846in}}{\pgfqpoint{0.377503in}{0.499651in}}{\pgfqpoint{0.383028in}{0.499651in}}%
\pgfpathlineto{\pgfqpoint{0.383028in}{0.499651in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006646in}{0.861711in}}%
\pgfpathcurveto{\pgfqpoint{1.012171in}{0.861711in}}{\pgfqpoint{1.017470in}{0.863906in}}{\pgfqpoint{1.021377in}{0.867813in}}%
\pgfpathcurveto{\pgfqpoint{1.025284in}{0.871720in}}{\pgfqpoint{1.027479in}{0.877019in}}{\pgfqpoint{1.027479in}{0.882544in}}%
\pgfpathcurveto{\pgfqpoint{1.027479in}{0.888069in}}{\pgfqpoint{1.025284in}{0.893369in}}{\pgfqpoint{1.021377in}{0.897276in}}%
\pgfpathcurveto{\pgfqpoint{1.017470in}{0.901183in}}{\pgfqpoint{1.012171in}{0.903378in}}{\pgfqpoint{1.006646in}{0.903378in}}%
\pgfpathcurveto{\pgfqpoint{1.001121in}{0.903378in}}{\pgfqpoint{0.995821in}{0.901183in}}{\pgfqpoint{0.991914in}{0.897276in}}%
\pgfpathcurveto{\pgfqpoint{0.988008in}{0.893369in}}{\pgfqpoint{0.985812in}{0.888069in}}{\pgfqpoint{0.985812in}{0.882544in}}%
\pgfpathcurveto{\pgfqpoint{0.985812in}{0.877019in}}{\pgfqpoint{0.988008in}{0.871720in}}{\pgfqpoint{0.991914in}{0.867813in}}%
\pgfpathcurveto{\pgfqpoint{0.995821in}{0.863906in}}{\pgfqpoint{1.001121in}{0.861711in}}{\pgfqpoint{1.006646in}{0.861711in}}%
\pgfpathlineto{\pgfqpoint{1.006646in}{0.861711in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287537in}{1.127629in}}%
\pgfpathcurveto{\pgfqpoint{1.293062in}{1.127629in}}{\pgfqpoint{1.298361in}{1.129824in}}{\pgfqpoint{1.302268in}{1.133731in}}%
\pgfpathcurveto{\pgfqpoint{1.306175in}{1.137637in}}{\pgfqpoint{1.308370in}{1.142937in}}{\pgfqpoint{1.308370in}{1.148462in}}%
\pgfpathcurveto{\pgfqpoint{1.308370in}{1.153987in}}{\pgfqpoint{1.306175in}{1.159287in}}{\pgfqpoint{1.302268in}{1.163193in}}%
\pgfpathcurveto{\pgfqpoint{1.298361in}{1.167100in}}{\pgfqpoint{1.293062in}{1.169295in}}{\pgfqpoint{1.287537in}{1.169295in}}%
\pgfpathcurveto{\pgfqpoint{1.282012in}{1.169295in}}{\pgfqpoint{1.276712in}{1.167100in}}{\pgfqpoint{1.272805in}{1.163193in}}%
\pgfpathcurveto{\pgfqpoint{1.268898in}{1.159287in}}{\pgfqpoint{1.266703in}{1.153987in}}{\pgfqpoint{1.266703in}{1.148462in}}%
\pgfpathcurveto{\pgfqpoint{1.266703in}{1.142937in}}{\pgfqpoint{1.268898in}{1.137637in}}{\pgfqpoint{1.272805in}{1.133731in}}%
\pgfpathcurveto{\pgfqpoint{1.276712in}{1.129824in}}{\pgfqpoint{1.282012in}{1.127629in}}{\pgfqpoint{1.287537in}{1.127629in}}%
\pgfpathlineto{\pgfqpoint{1.287537in}{1.127629in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746152in}{0.612489in}}%
\pgfpathcurveto{\pgfqpoint{0.751677in}{0.612489in}}{\pgfqpoint{0.756977in}{0.614684in}}{\pgfqpoint{0.760883in}{0.618591in}}%
\pgfpathcurveto{\pgfqpoint{0.764790in}{0.622498in}}{\pgfqpoint{0.766985in}{0.627798in}}{\pgfqpoint{0.766985in}{0.633323in}}%
\pgfpathcurveto{\pgfqpoint{0.766985in}{0.638848in}}{\pgfqpoint{0.764790in}{0.644147in}}{\pgfqpoint{0.760883in}{0.648054in}}%
\pgfpathcurveto{\pgfqpoint{0.756977in}{0.651961in}}{\pgfqpoint{0.751677in}{0.654156in}}{\pgfqpoint{0.746152in}{0.654156in}}%
\pgfpathcurveto{\pgfqpoint{0.740627in}{0.654156in}}{\pgfqpoint{0.735327in}{0.651961in}}{\pgfqpoint{0.731421in}{0.648054in}}%
\pgfpathcurveto{\pgfqpoint{0.727514in}{0.644147in}}{\pgfqpoint{0.725319in}{0.638848in}}{\pgfqpoint{0.725319in}{0.633323in}}%
\pgfpathcurveto{\pgfqpoint{0.725319in}{0.627798in}}{\pgfqpoint{0.727514in}{0.622498in}}{\pgfqpoint{0.731421in}{0.618591in}}%
\pgfpathcurveto{\pgfqpoint{0.735327in}{0.614684in}}{\pgfqpoint{0.740627in}{0.612489in}}{\pgfqpoint{0.746152in}{0.612489in}}%
\pgfpathlineto{\pgfqpoint{0.746152in}{0.612489in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327135in}{0.971429in}}%
\pgfpathcurveto{\pgfqpoint{1.332660in}{0.971429in}}{\pgfqpoint{1.337960in}{0.973624in}}{\pgfqpoint{1.341866in}{0.977531in}}%
\pgfpathcurveto{\pgfqpoint{1.345773in}{0.981438in}}{\pgfqpoint{1.347968in}{0.986737in}}{\pgfqpoint{1.347968in}{0.992262in}}%
\pgfpathcurveto{\pgfqpoint{1.347968in}{0.997787in}}{\pgfqpoint{1.345773in}{1.003087in}}{\pgfqpoint{1.341866in}{1.006993in}}%
\pgfpathcurveto{\pgfqpoint{1.337960in}{1.010900in}}{\pgfqpoint{1.332660in}{1.013095in}}{\pgfqpoint{1.327135in}{1.013095in}}%
\pgfpathcurveto{\pgfqpoint{1.321610in}{1.013095in}}{\pgfqpoint{1.316310in}{1.010900in}}{\pgfqpoint{1.312404in}{1.006993in}}%
\pgfpathcurveto{\pgfqpoint{1.308497in}{1.003087in}}{\pgfqpoint{1.306302in}{0.997787in}}{\pgfqpoint{1.306302in}{0.992262in}}%
\pgfpathcurveto{\pgfqpoint{1.306302in}{0.986737in}}{\pgfqpoint{1.308497in}{0.981438in}}{\pgfqpoint{1.312404in}{0.977531in}}%
\pgfpathcurveto{\pgfqpoint{1.316310in}{0.973624in}}{\pgfqpoint{1.321610in}{0.971429in}}{\pgfqpoint{1.327135in}{0.971429in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{0.971429in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202411in}{1.352205in}}%
\pgfpathcurveto{\pgfqpoint{1.207936in}{1.352205in}}{\pgfqpoint{1.213235in}{1.354400in}}{\pgfqpoint{1.217142in}{1.358307in}}%
\pgfpathcurveto{\pgfqpoint{1.221049in}{1.362214in}}{\pgfqpoint{1.223244in}{1.367514in}}{\pgfqpoint{1.223244in}{1.373039in}}%
\pgfpathcurveto{\pgfqpoint{1.223244in}{1.378564in}}{\pgfqpoint{1.221049in}{1.383863in}}{\pgfqpoint{1.217142in}{1.387770in}}%
\pgfpathcurveto{\pgfqpoint{1.213235in}{1.391677in}}{\pgfqpoint{1.207936in}{1.393872in}}{\pgfqpoint{1.202411in}{1.393872in}}%
\pgfpathcurveto{\pgfqpoint{1.196885in}{1.393872in}}{\pgfqpoint{1.191586in}{1.391677in}}{\pgfqpoint{1.187679in}{1.387770in}}%
\pgfpathcurveto{\pgfqpoint{1.183772in}{1.383863in}}{\pgfqpoint{1.181577in}{1.378564in}}{\pgfqpoint{1.181577in}{1.373039in}}%
\pgfpathcurveto{\pgfqpoint{1.181577in}{1.367514in}}{\pgfqpoint{1.183772in}{1.362214in}}{\pgfqpoint{1.187679in}{1.358307in}}%
\pgfpathcurveto{\pgfqpoint{1.191586in}{1.354400in}}{\pgfqpoint{1.196885in}{1.352205in}}{\pgfqpoint{1.202411in}{1.352205in}}%
\pgfpathlineto{\pgfqpoint{1.202411in}{1.352205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374419in}{0.753168in}}%
\pgfpathcurveto{\pgfqpoint{0.379944in}{0.753168in}}{\pgfqpoint{0.385244in}{0.755363in}}{\pgfqpoint{0.389151in}{0.759270in}}%
\pgfpathcurveto{\pgfqpoint{0.393057in}{0.763177in}}{\pgfqpoint{0.395252in}{0.768476in}}{\pgfqpoint{0.395252in}{0.774002in}}%
\pgfpathcurveto{\pgfqpoint{0.395252in}{0.779527in}}{\pgfqpoint{0.393057in}{0.784826in}}{\pgfqpoint{0.389151in}{0.788733in}}%
\pgfpathcurveto{\pgfqpoint{0.385244in}{0.792640in}}{\pgfqpoint{0.379944in}{0.794835in}}{\pgfqpoint{0.374419in}{0.794835in}}%
\pgfpathcurveto{\pgfqpoint{0.368894in}{0.794835in}}{\pgfqpoint{0.363595in}{0.792640in}}{\pgfqpoint{0.359688in}{0.788733in}}%
\pgfpathcurveto{\pgfqpoint{0.355781in}{0.784826in}}{\pgfqpoint{0.353586in}{0.779527in}}{\pgfqpoint{0.353586in}{0.774002in}}%
\pgfpathcurveto{\pgfqpoint{0.353586in}{0.768476in}}{\pgfqpoint{0.355781in}{0.763177in}}{\pgfqpoint{0.359688in}{0.759270in}}%
\pgfpathcurveto{\pgfqpoint{0.363595in}{0.755363in}}{\pgfqpoint{0.368894in}{0.753168in}}{\pgfqpoint{0.374419in}{0.753168in}}%
\pgfpathlineto{\pgfqpoint{0.374419in}{0.753168in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155658in}{0.718158in}}%
\pgfpathcurveto{\pgfqpoint{1.161183in}{0.718158in}}{\pgfqpoint{1.166483in}{0.720353in}}{\pgfqpoint{1.170390in}{0.724260in}}%
\pgfpathcurveto{\pgfqpoint{1.174297in}{0.728166in}}{\pgfqpoint{1.176492in}{0.733466in}}{\pgfqpoint{1.176492in}{0.738991in}}%
\pgfpathcurveto{\pgfqpoint{1.176492in}{0.744516in}}{\pgfqpoint{1.174297in}{0.749816in}}{\pgfqpoint{1.170390in}{0.753722in}}%
\pgfpathcurveto{\pgfqpoint{1.166483in}{0.757629in}}{\pgfqpoint{1.161183in}{0.759824in}}{\pgfqpoint{1.155658in}{0.759824in}}%
\pgfpathcurveto{\pgfqpoint{1.150133in}{0.759824in}}{\pgfqpoint{1.144834in}{0.757629in}}{\pgfqpoint{1.140927in}{0.753722in}}%
\pgfpathcurveto{\pgfqpoint{1.137020in}{0.749816in}}{\pgfqpoint{1.134825in}{0.744516in}}{\pgfqpoint{1.134825in}{0.738991in}}%
\pgfpathcurveto{\pgfqpoint{1.134825in}{0.733466in}}{\pgfqpoint{1.137020in}{0.728166in}}{\pgfqpoint{1.140927in}{0.724260in}}%
\pgfpathcurveto{\pgfqpoint{1.144834in}{0.720353in}}{\pgfqpoint{1.150133in}{0.718158in}}{\pgfqpoint{1.155658in}{0.718158in}}%
\pgfpathlineto{\pgfqpoint{1.155658in}{0.718158in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718057in}{0.737683in}}%
\pgfpathcurveto{\pgfqpoint{0.723583in}{0.737683in}}{\pgfqpoint{0.728882in}{0.739878in}}{\pgfqpoint{0.732789in}{0.743785in}}%
\pgfpathcurveto{\pgfqpoint{0.736696in}{0.747692in}}{\pgfqpoint{0.738891in}{0.752991in}}{\pgfqpoint{0.738891in}{0.758516in}}%
\pgfpathcurveto{\pgfqpoint{0.738891in}{0.764041in}}{\pgfqpoint{0.736696in}{0.769341in}}{\pgfqpoint{0.732789in}{0.773248in}}%
\pgfpathcurveto{\pgfqpoint{0.728882in}{0.777154in}}{\pgfqpoint{0.723583in}{0.779349in}}{\pgfqpoint{0.718057in}{0.779349in}}%
\pgfpathcurveto{\pgfqpoint{0.712532in}{0.779349in}}{\pgfqpoint{0.707233in}{0.777154in}}{\pgfqpoint{0.703326in}{0.773248in}}%
\pgfpathcurveto{\pgfqpoint{0.699419in}{0.769341in}}{\pgfqpoint{0.697224in}{0.764041in}}{\pgfqpoint{0.697224in}{0.758516in}}%
\pgfpathcurveto{\pgfqpoint{0.697224in}{0.752991in}}{\pgfqpoint{0.699419in}{0.747692in}}{\pgfqpoint{0.703326in}{0.743785in}}%
\pgfpathcurveto{\pgfqpoint{0.707233in}{0.739878in}}{\pgfqpoint{0.712532in}{0.737683in}}{\pgfqpoint{0.718057in}{0.737683in}}%
\pgfpathlineto{\pgfqpoint{0.718057in}{0.737683in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945692in}{0.954107in}}%
\pgfpathcurveto{\pgfqpoint{0.951217in}{0.954107in}}{\pgfqpoint{0.956516in}{0.956302in}}{\pgfqpoint{0.960423in}{0.960209in}}%
\pgfpathcurveto{\pgfqpoint{0.964330in}{0.964116in}}{\pgfqpoint{0.966525in}{0.969415in}}{\pgfqpoint{0.966525in}{0.974940in}}%
\pgfpathcurveto{\pgfqpoint{0.966525in}{0.980465in}}{\pgfqpoint{0.964330in}{0.985765in}}{\pgfqpoint{0.960423in}{0.989672in}}%
\pgfpathcurveto{\pgfqpoint{0.956516in}{0.993579in}}{\pgfqpoint{0.951217in}{0.995774in}}{\pgfqpoint{0.945692in}{0.995774in}}%
\pgfpathcurveto{\pgfqpoint{0.940166in}{0.995774in}}{\pgfqpoint{0.934867in}{0.993579in}}{\pgfqpoint{0.930960in}{0.989672in}}%
\pgfpathcurveto{\pgfqpoint{0.927053in}{0.985765in}}{\pgfqpoint{0.924858in}{0.980465in}}{\pgfqpoint{0.924858in}{0.974940in}}%
\pgfpathcurveto{\pgfqpoint{0.924858in}{0.969415in}}{\pgfqpoint{0.927053in}{0.964116in}}{\pgfqpoint{0.930960in}{0.960209in}}%
\pgfpathcurveto{\pgfqpoint{0.934867in}{0.956302in}}{\pgfqpoint{0.940166in}{0.954107in}}{\pgfqpoint{0.945692in}{0.954107in}}%
\pgfpathlineto{\pgfqpoint{0.945692in}{0.954107in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753510in}{0.986825in}}%
\pgfpathcurveto{\pgfqpoint{0.759035in}{0.986825in}}{\pgfqpoint{0.764335in}{0.989020in}}{\pgfqpoint{0.768242in}{0.992927in}}%
\pgfpathcurveto{\pgfqpoint{0.772148in}{0.996834in}}{\pgfqpoint{0.774344in}{1.002133in}}{\pgfqpoint{0.774344in}{1.007658in}}%
\pgfpathcurveto{\pgfqpoint{0.774344in}{1.013183in}}{\pgfqpoint{0.772148in}{1.018483in}}{\pgfqpoint{0.768242in}{1.022390in}}%
\pgfpathcurveto{\pgfqpoint{0.764335in}{1.026296in}}{\pgfqpoint{0.759035in}{1.028492in}}{\pgfqpoint{0.753510in}{1.028492in}}%
\pgfpathcurveto{\pgfqpoint{0.747985in}{1.028492in}}{\pgfqpoint{0.742686in}{1.026296in}}{\pgfqpoint{0.738779in}{1.022390in}}%
\pgfpathcurveto{\pgfqpoint{0.734872in}{1.018483in}}{\pgfqpoint{0.732677in}{1.013183in}}{\pgfqpoint{0.732677in}{1.007658in}}%
\pgfpathcurveto{\pgfqpoint{0.732677in}{1.002133in}}{\pgfqpoint{0.734872in}{0.996834in}}{\pgfqpoint{0.738779in}{0.992927in}}%
\pgfpathcurveto{\pgfqpoint{0.742686in}{0.989020in}}{\pgfqpoint{0.747985in}{0.986825in}}{\pgfqpoint{0.753510in}{0.986825in}}%
\pgfpathlineto{\pgfqpoint{0.753510in}{0.986825in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351794in}{1.062265in}}%
\pgfpathcurveto{\pgfqpoint{1.357320in}{1.062265in}}{\pgfqpoint{1.362619in}{1.064460in}}{\pgfqpoint{1.366526in}{1.068367in}}%
\pgfpathcurveto{\pgfqpoint{1.370433in}{1.072274in}}{\pgfqpoint{1.372628in}{1.077573in}}{\pgfqpoint{1.372628in}{1.083098in}}%
\pgfpathcurveto{\pgfqpoint{1.372628in}{1.088623in}}{\pgfqpoint{1.370433in}{1.093923in}}{\pgfqpoint{1.366526in}{1.097830in}}%
\pgfpathcurveto{\pgfqpoint{1.362619in}{1.101736in}}{\pgfqpoint{1.357320in}{1.103931in}}{\pgfqpoint{1.351794in}{1.103931in}}%
\pgfpathcurveto{\pgfqpoint{1.346269in}{1.103931in}}{\pgfqpoint{1.340970in}{1.101736in}}{\pgfqpoint{1.337063in}{1.097830in}}%
\pgfpathcurveto{\pgfqpoint{1.333156in}{1.093923in}}{\pgfqpoint{1.330961in}{1.088623in}}{\pgfqpoint{1.330961in}{1.083098in}}%
\pgfpathcurveto{\pgfqpoint{1.330961in}{1.077573in}}{\pgfqpoint{1.333156in}{1.072274in}}{\pgfqpoint{1.337063in}{1.068367in}}%
\pgfpathcurveto{\pgfqpoint{1.340970in}{1.064460in}}{\pgfqpoint{1.346269in}{1.062265in}}{\pgfqpoint{1.351794in}{1.062265in}}%
\pgfpathlineto{\pgfqpoint{1.351794in}{1.062265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982722in}{0.776189in}}%
\pgfpathcurveto{\pgfqpoint{0.988247in}{0.776189in}}{\pgfqpoint{0.993546in}{0.778385in}}{\pgfqpoint{0.997453in}{0.782291in}}%
\pgfpathcurveto{\pgfqpoint{1.001360in}{0.786198in}}{\pgfqpoint{1.003555in}{0.791498in}}{\pgfqpoint{1.003555in}{0.797023in}}%
\pgfpathcurveto{\pgfqpoint{1.003555in}{0.802548in}}{\pgfqpoint{1.001360in}{0.807847in}}{\pgfqpoint{0.997453in}{0.811754in}}%
\pgfpathcurveto{\pgfqpoint{0.993546in}{0.815661in}}{\pgfqpoint{0.988247in}{0.817856in}}{\pgfqpoint{0.982722in}{0.817856in}}%
\pgfpathcurveto{\pgfqpoint{0.977197in}{0.817856in}}{\pgfqpoint{0.971897in}{0.815661in}}{\pgfqpoint{0.967990in}{0.811754in}}%
\pgfpathcurveto{\pgfqpoint{0.964083in}{0.807847in}}{\pgfqpoint{0.961888in}{0.802548in}}{\pgfqpoint{0.961888in}{0.797023in}}%
\pgfpathcurveto{\pgfqpoint{0.961888in}{0.791498in}}{\pgfqpoint{0.964083in}{0.786198in}}{\pgfqpoint{0.967990in}{0.782291in}}%
\pgfpathcurveto{\pgfqpoint{0.971897in}{0.778385in}}{\pgfqpoint{0.977197in}{0.776189in}}{\pgfqpoint{0.982722in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{0.982722in}{0.776189in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568513in}{0.555083in}}%
\pgfpathcurveto{\pgfqpoint{0.574038in}{0.555083in}}{\pgfqpoint{0.579338in}{0.557278in}}{\pgfqpoint{0.583245in}{0.561185in}}%
\pgfpathcurveto{\pgfqpoint{0.587152in}{0.565092in}}{\pgfqpoint{0.589347in}{0.570391in}}{\pgfqpoint{0.589347in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{0.589347in}{0.581441in}}{\pgfqpoint{0.587152in}{0.586741in}}{\pgfqpoint{0.583245in}{0.590648in}}%
\pgfpathcurveto{\pgfqpoint{0.579338in}{0.594554in}}{\pgfqpoint{0.574038in}{0.596749in}}{\pgfqpoint{0.568513in}{0.596749in}}%
\pgfpathcurveto{\pgfqpoint{0.562988in}{0.596749in}}{\pgfqpoint{0.557689in}{0.594554in}}{\pgfqpoint{0.553782in}{0.590648in}}%
\pgfpathcurveto{\pgfqpoint{0.549875in}{0.586741in}}{\pgfqpoint{0.547680in}{0.581441in}}{\pgfqpoint{0.547680in}{0.575916in}}%
\pgfpathcurveto{\pgfqpoint{0.547680in}{0.570391in}}{\pgfqpoint{0.549875in}{0.565092in}}{\pgfqpoint{0.553782in}{0.561185in}}%
\pgfpathcurveto{\pgfqpoint{0.557689in}{0.557278in}}{\pgfqpoint{0.562988in}{0.555083in}}{\pgfqpoint{0.568513in}{0.555083in}}%
\pgfpathlineto{\pgfqpoint{0.568513in}{0.555083in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134910in}{1.053201in}}%
\pgfpathcurveto{\pgfqpoint{1.140435in}{1.053201in}}{\pgfqpoint{1.145735in}{1.055397in}}{\pgfqpoint{1.149642in}{1.059303in}}%
\pgfpathcurveto{\pgfqpoint{1.153548in}{1.063210in}}{\pgfqpoint{1.155744in}{1.068510in}}{\pgfqpoint{1.155744in}{1.074035in}}%
\pgfpathcurveto{\pgfqpoint{1.155744in}{1.079560in}}{\pgfqpoint{1.153548in}{1.084859in}}{\pgfqpoint{1.149642in}{1.088766in}}%
\pgfpathcurveto{\pgfqpoint{1.145735in}{1.092673in}}{\pgfqpoint{1.140435in}{1.094868in}}{\pgfqpoint{1.134910in}{1.094868in}}%
\pgfpathcurveto{\pgfqpoint{1.129385in}{1.094868in}}{\pgfqpoint{1.124086in}{1.092673in}}{\pgfqpoint{1.120179in}{1.088766in}}%
\pgfpathcurveto{\pgfqpoint{1.116272in}{1.084859in}}{\pgfqpoint{1.114077in}{1.079560in}}{\pgfqpoint{1.114077in}{1.074035in}}%
\pgfpathcurveto{\pgfqpoint{1.114077in}{1.068510in}}{\pgfqpoint{1.116272in}{1.063210in}}{\pgfqpoint{1.120179in}{1.059303in}}%
\pgfpathcurveto{\pgfqpoint{1.124086in}{1.055397in}}{\pgfqpoint{1.129385in}{1.053201in}}{\pgfqpoint{1.134910in}{1.053201in}}%
\pgfpathlineto{\pgfqpoint{1.134910in}{1.053201in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479126in}{1.148461in}}%
\pgfpathcurveto{\pgfqpoint{1.484651in}{1.148461in}}{\pgfqpoint{1.489950in}{1.150656in}}{\pgfqpoint{1.493857in}{1.154563in}}%
\pgfpathcurveto{\pgfqpoint{1.497764in}{1.158469in}}{\pgfqpoint{1.499959in}{1.163769in}}{\pgfqpoint{1.499959in}{1.169294in}}%
\pgfpathcurveto{\pgfqpoint{1.499959in}{1.174819in}}{\pgfqpoint{1.497764in}{1.180119in}}{\pgfqpoint{1.493857in}{1.184025in}}%
\pgfpathcurveto{\pgfqpoint{1.489950in}{1.187932in}}{\pgfqpoint{1.484651in}{1.190127in}}{\pgfqpoint{1.479126in}{1.190127in}}%
\pgfpathcurveto{\pgfqpoint{1.473601in}{1.190127in}}{\pgfqpoint{1.468301in}{1.187932in}}{\pgfqpoint{1.464394in}{1.184025in}}%
\pgfpathcurveto{\pgfqpoint{1.460488in}{1.180119in}}{\pgfqpoint{1.458292in}{1.174819in}}{\pgfqpoint{1.458292in}{1.169294in}}%
\pgfpathcurveto{\pgfqpoint{1.458292in}{1.163769in}}{\pgfqpoint{1.460488in}{1.158469in}}{\pgfqpoint{1.464394in}{1.154563in}}%
\pgfpathcurveto{\pgfqpoint{1.468301in}{1.150656in}}{\pgfqpoint{1.473601in}{1.148461in}}{\pgfqpoint{1.479126in}{1.148461in}}%
\pgfpathlineto{\pgfqpoint{1.479126in}{1.148461in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786868in}{0.690910in}}%
\pgfpathcurveto{\pgfqpoint{0.792393in}{0.690910in}}{\pgfqpoint{0.797693in}{0.693105in}}{\pgfqpoint{0.801600in}{0.697012in}}%
\pgfpathcurveto{\pgfqpoint{0.805507in}{0.700918in}}{\pgfqpoint{0.807702in}{0.706218in}}{\pgfqpoint{0.807702in}{0.711743in}}%
\pgfpathcurveto{\pgfqpoint{0.807702in}{0.717268in}}{\pgfqpoint{0.805507in}{0.722568in}}{\pgfqpoint{0.801600in}{0.726474in}}%
\pgfpathcurveto{\pgfqpoint{0.797693in}{0.730381in}}{\pgfqpoint{0.792393in}{0.732576in}}{\pgfqpoint{0.786868in}{0.732576in}}%
\pgfpathcurveto{\pgfqpoint{0.781343in}{0.732576in}}{\pgfqpoint{0.776044in}{0.730381in}}{\pgfqpoint{0.772137in}{0.726474in}}%
\pgfpathcurveto{\pgfqpoint{0.768230in}{0.722568in}}{\pgfqpoint{0.766035in}{0.717268in}}{\pgfqpoint{0.766035in}{0.711743in}}%
\pgfpathcurveto{\pgfqpoint{0.766035in}{0.706218in}}{\pgfqpoint{0.768230in}{0.700918in}}{\pgfqpoint{0.772137in}{0.697012in}}%
\pgfpathcurveto{\pgfqpoint{0.776044in}{0.693105in}}{\pgfqpoint{0.781343in}{0.690910in}}{\pgfqpoint{0.786868in}{0.690910in}}%
\pgfpathlineto{\pgfqpoint{0.786868in}{0.690910in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663585in}{0.693856in}}%
\pgfpathcurveto{\pgfqpoint{0.669110in}{0.693856in}}{\pgfqpoint{0.674409in}{0.696051in}}{\pgfqpoint{0.678316in}{0.699958in}}%
\pgfpathcurveto{\pgfqpoint{0.682223in}{0.703865in}}{\pgfqpoint{0.684418in}{0.709164in}}{\pgfqpoint{0.684418in}{0.714689in}}%
\pgfpathcurveto{\pgfqpoint{0.684418in}{0.720214in}}{\pgfqpoint{0.682223in}{0.725514in}}{\pgfqpoint{0.678316in}{0.729421in}}%
\pgfpathcurveto{\pgfqpoint{0.674409in}{0.733327in}}{\pgfqpoint{0.669110in}{0.735522in}}{\pgfqpoint{0.663585in}{0.735522in}}%
\pgfpathcurveto{\pgfqpoint{0.658060in}{0.735522in}}{\pgfqpoint{0.652760in}{0.733327in}}{\pgfqpoint{0.648853in}{0.729421in}}%
\pgfpathcurveto{\pgfqpoint{0.644946in}{0.725514in}}{\pgfqpoint{0.642751in}{0.720214in}}{\pgfqpoint{0.642751in}{0.714689in}}%
\pgfpathcurveto{\pgfqpoint{0.642751in}{0.709164in}}{\pgfqpoint{0.644946in}{0.703865in}}{\pgfqpoint{0.648853in}{0.699958in}}%
\pgfpathcurveto{\pgfqpoint{0.652760in}{0.696051in}}{\pgfqpoint{0.658060in}{0.693856in}}{\pgfqpoint{0.663585in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.693856in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906065in}{0.762160in}}%
\pgfpathcurveto{\pgfqpoint{0.911590in}{0.762160in}}{\pgfqpoint{0.916890in}{0.764355in}}{\pgfqpoint{0.920797in}{0.768262in}}%
\pgfpathcurveto{\pgfqpoint{0.924703in}{0.772168in}}{\pgfqpoint{0.926899in}{0.777468in}}{\pgfqpoint{0.926899in}{0.782993in}}%
\pgfpathcurveto{\pgfqpoint{0.926899in}{0.788518in}}{\pgfqpoint{0.924703in}{0.793818in}}{\pgfqpoint{0.920797in}{0.797724in}}%
\pgfpathcurveto{\pgfqpoint{0.916890in}{0.801631in}}{\pgfqpoint{0.911590in}{0.803826in}}{\pgfqpoint{0.906065in}{0.803826in}}%
\pgfpathcurveto{\pgfqpoint{0.900540in}{0.803826in}}{\pgfqpoint{0.895241in}{0.801631in}}{\pgfqpoint{0.891334in}{0.797724in}}%
\pgfpathcurveto{\pgfqpoint{0.887427in}{0.793818in}}{\pgfqpoint{0.885232in}{0.788518in}}{\pgfqpoint{0.885232in}{0.782993in}}%
\pgfpathcurveto{\pgfqpoint{0.885232in}{0.777468in}}{\pgfqpoint{0.887427in}{0.772168in}}{\pgfqpoint{0.891334in}{0.768262in}}%
\pgfpathcurveto{\pgfqpoint{0.895241in}{0.764355in}}{\pgfqpoint{0.900540in}{0.762160in}}{\pgfqpoint{0.906065in}{0.762160in}}%
\pgfpathlineto{\pgfqpoint{0.906065in}{0.762160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707081in}{1.323709in}}%
\pgfpathcurveto{\pgfqpoint{1.712606in}{1.323709in}}{\pgfqpoint{1.717906in}{1.325904in}}{\pgfqpoint{1.721813in}{1.329811in}}%
\pgfpathcurveto{\pgfqpoint{1.725720in}{1.333717in}}{\pgfqpoint{1.727915in}{1.339017in}}{\pgfqpoint{1.727915in}{1.344542in}}%
\pgfpathcurveto{\pgfqpoint{1.727915in}{1.350067in}}{\pgfqpoint{1.725720in}{1.355367in}}{\pgfqpoint{1.721813in}{1.359273in}}%
\pgfpathcurveto{\pgfqpoint{1.717906in}{1.363180in}}{\pgfqpoint{1.712606in}{1.365375in}}{\pgfqpoint{1.707081in}{1.365375in}}%
\pgfpathcurveto{\pgfqpoint{1.701556in}{1.365375in}}{\pgfqpoint{1.696257in}{1.363180in}}{\pgfqpoint{1.692350in}{1.359273in}}%
\pgfpathcurveto{\pgfqpoint{1.688443in}{1.355367in}}{\pgfqpoint{1.686248in}{1.350067in}}{\pgfqpoint{1.686248in}{1.344542in}}%
\pgfpathcurveto{\pgfqpoint{1.686248in}{1.339017in}}{\pgfqpoint{1.688443in}{1.333717in}}{\pgfqpoint{1.692350in}{1.329811in}}%
\pgfpathcurveto{\pgfqpoint{1.696257in}{1.325904in}}{\pgfqpoint{1.701556in}{1.323709in}}{\pgfqpoint{1.707081in}{1.323709in}}%
\pgfpathlineto{\pgfqpoint{1.707081in}{1.323709in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764939in}{1.098363in}}%
\pgfpathcurveto{\pgfqpoint{1.770464in}{1.098363in}}{\pgfqpoint{1.775763in}{1.100558in}}{\pgfqpoint{1.779670in}{1.104465in}}%
\pgfpathcurveto{\pgfqpoint{1.783577in}{1.108372in}}{\pgfqpoint{1.785772in}{1.113672in}}{\pgfqpoint{1.785772in}{1.119197in}}%
\pgfpathcurveto{\pgfqpoint{1.785772in}{1.124722in}}{\pgfqpoint{1.783577in}{1.130021in}}{\pgfqpoint{1.779670in}{1.133928in}}%
\pgfpathcurveto{\pgfqpoint{1.775763in}{1.137835in}}{\pgfqpoint{1.770464in}{1.140030in}}{\pgfqpoint{1.764939in}{1.140030in}}%
\pgfpathcurveto{\pgfqpoint{1.759414in}{1.140030in}}{\pgfqpoint{1.754114in}{1.137835in}}{\pgfqpoint{1.750207in}{1.133928in}}%
\pgfpathcurveto{\pgfqpoint{1.746300in}{1.130021in}}{\pgfqpoint{1.744105in}{1.124722in}}{\pgfqpoint{1.744105in}{1.119197in}}%
\pgfpathcurveto{\pgfqpoint{1.744105in}{1.113672in}}{\pgfqpoint{1.746300in}{1.108372in}}{\pgfqpoint{1.750207in}{1.104465in}}%
\pgfpathcurveto{\pgfqpoint{1.754114in}{1.100558in}}{\pgfqpoint{1.759414in}{1.098363in}}{\pgfqpoint{1.764939in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{1.764939in}{1.098363in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321481in}{1.108617in}}%
\pgfpathcurveto{\pgfqpoint{1.327006in}{1.108617in}}{\pgfqpoint{1.332305in}{1.110812in}}{\pgfqpoint{1.336212in}{1.114719in}}%
\pgfpathcurveto{\pgfqpoint{1.340119in}{1.118626in}}{\pgfqpoint{1.342314in}{1.123926in}}{\pgfqpoint{1.342314in}{1.129451in}}%
\pgfpathcurveto{\pgfqpoint{1.342314in}{1.134976in}}{\pgfqpoint{1.340119in}{1.140275in}}{\pgfqpoint{1.336212in}{1.144182in}}%
\pgfpathcurveto{\pgfqpoint{1.332305in}{1.148089in}}{\pgfqpoint{1.327006in}{1.150284in}}{\pgfqpoint{1.321481in}{1.150284in}}%
\pgfpathcurveto{\pgfqpoint{1.315956in}{1.150284in}}{\pgfqpoint{1.310656in}{1.148089in}}{\pgfqpoint{1.306749in}{1.144182in}}%
\pgfpathcurveto{\pgfqpoint{1.302842in}{1.140275in}}{\pgfqpoint{1.300647in}{1.134976in}}{\pgfqpoint{1.300647in}{1.129451in}}%
\pgfpathcurveto{\pgfqpoint{1.300647in}{1.123926in}}{\pgfqpoint{1.302842in}{1.118626in}}{\pgfqpoint{1.306749in}{1.114719in}}%
\pgfpathcurveto{\pgfqpoint{1.310656in}{1.110812in}}{\pgfqpoint{1.315956in}{1.108617in}}{\pgfqpoint{1.321481in}{1.108617in}}%
\pgfpathlineto{\pgfqpoint{1.321481in}{1.108617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658079in}{1.324286in}}%
\pgfpathcurveto{\pgfqpoint{1.663604in}{1.324286in}}{\pgfqpoint{1.668903in}{1.326481in}}{\pgfqpoint{1.672810in}{1.330388in}}%
\pgfpathcurveto{\pgfqpoint{1.676717in}{1.334295in}}{\pgfqpoint{1.678912in}{1.339594in}}{\pgfqpoint{1.678912in}{1.345119in}}%
\pgfpathcurveto{\pgfqpoint{1.678912in}{1.350644in}}{\pgfqpoint{1.676717in}{1.355944in}}{\pgfqpoint{1.672810in}{1.359851in}}%
\pgfpathcurveto{\pgfqpoint{1.668903in}{1.363757in}}{\pgfqpoint{1.663604in}{1.365953in}}{\pgfqpoint{1.658079in}{1.365953in}}%
\pgfpathcurveto{\pgfqpoint{1.652554in}{1.365953in}}{\pgfqpoint{1.647254in}{1.363757in}}{\pgfqpoint{1.643347in}{1.359851in}}%
\pgfpathcurveto{\pgfqpoint{1.639440in}{1.355944in}}{\pgfqpoint{1.637245in}{1.350644in}}{\pgfqpoint{1.637245in}{1.345119in}}%
\pgfpathcurveto{\pgfqpoint{1.637245in}{1.339594in}}{\pgfqpoint{1.639440in}{1.334295in}}{\pgfqpoint{1.643347in}{1.330388in}}%
\pgfpathcurveto{\pgfqpoint{1.647254in}{1.326481in}}{\pgfqpoint{1.652554in}{1.324286in}}{\pgfqpoint{1.658079in}{1.324286in}}%
\pgfpathlineto{\pgfqpoint{1.658079in}{1.324286in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574702in}{1.222048in}}%
\pgfpathcurveto{\pgfqpoint{1.580227in}{1.222048in}}{\pgfqpoint{1.585527in}{1.224243in}}{\pgfqpoint{1.589434in}{1.228149in}}%
\pgfpathcurveto{\pgfqpoint{1.593341in}{1.232056in}}{\pgfqpoint{1.595536in}{1.237356in}}{\pgfqpoint{1.595536in}{1.242881in}}%
\pgfpathcurveto{\pgfqpoint{1.595536in}{1.248406in}}{\pgfqpoint{1.593341in}{1.253705in}}{\pgfqpoint{1.589434in}{1.257612in}}%
\pgfpathcurveto{\pgfqpoint{1.585527in}{1.261519in}}{\pgfqpoint{1.580227in}{1.263714in}}{\pgfqpoint{1.574702in}{1.263714in}}%
\pgfpathcurveto{\pgfqpoint{1.569177in}{1.263714in}}{\pgfqpoint{1.563878in}{1.261519in}}{\pgfqpoint{1.559971in}{1.257612in}}%
\pgfpathcurveto{\pgfqpoint{1.556064in}{1.253705in}}{\pgfqpoint{1.553869in}{1.248406in}}{\pgfqpoint{1.553869in}{1.242881in}}%
\pgfpathcurveto{\pgfqpoint{1.553869in}{1.237356in}}{\pgfqpoint{1.556064in}{1.232056in}}{\pgfqpoint{1.559971in}{1.228149in}}%
\pgfpathcurveto{\pgfqpoint{1.563878in}{1.224243in}}{\pgfqpoint{1.569177in}{1.222048in}}{\pgfqpoint{1.574702in}{1.222048in}}%
\pgfpathlineto{\pgfqpoint{1.574702in}{1.222048in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891492in}{0.681376in}}%
\pgfpathcurveto{\pgfqpoint{0.897018in}{0.681376in}}{\pgfqpoint{0.902317in}{0.683571in}}{\pgfqpoint{0.906224in}{0.687478in}}%
\pgfpathcurveto{\pgfqpoint{0.910131in}{0.691385in}}{\pgfqpoint{0.912326in}{0.696684in}}{\pgfqpoint{0.912326in}{0.702210in}}%
\pgfpathcurveto{\pgfqpoint{0.912326in}{0.707735in}}{\pgfqpoint{0.910131in}{0.713034in}}{\pgfqpoint{0.906224in}{0.716941in}}%
\pgfpathcurveto{\pgfqpoint{0.902317in}{0.720848in}}{\pgfqpoint{0.897018in}{0.723043in}}{\pgfqpoint{0.891492in}{0.723043in}}%
\pgfpathcurveto{\pgfqpoint{0.885967in}{0.723043in}}{\pgfqpoint{0.880668in}{0.720848in}}{\pgfqpoint{0.876761in}{0.716941in}}%
\pgfpathcurveto{\pgfqpoint{0.872854in}{0.713034in}}{\pgfqpoint{0.870659in}{0.707735in}}{\pgfqpoint{0.870659in}{0.702210in}}%
\pgfpathcurveto{\pgfqpoint{0.870659in}{0.696684in}}{\pgfqpoint{0.872854in}{0.691385in}}{\pgfqpoint{0.876761in}{0.687478in}}%
\pgfpathcurveto{\pgfqpoint{0.880668in}{0.683571in}}{\pgfqpoint{0.885967in}{0.681376in}}{\pgfqpoint{0.891492in}{0.681376in}}%
\pgfpathlineto{\pgfqpoint{0.891492in}{0.681376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474084in}{0.881433in}}%
\pgfpathcurveto{\pgfqpoint{0.479609in}{0.881433in}}{\pgfqpoint{0.484909in}{0.883628in}}{\pgfqpoint{0.488815in}{0.887535in}}%
\pgfpathcurveto{\pgfqpoint{0.492722in}{0.891442in}}{\pgfqpoint{0.494917in}{0.896741in}}{\pgfqpoint{0.494917in}{0.902266in}}%
\pgfpathcurveto{\pgfqpoint{0.494917in}{0.907791in}}{\pgfqpoint{0.492722in}{0.913091in}}{\pgfqpoint{0.488815in}{0.916998in}}%
\pgfpathcurveto{\pgfqpoint{0.484909in}{0.920904in}}{\pgfqpoint{0.479609in}{0.923100in}}{\pgfqpoint{0.474084in}{0.923100in}}%
\pgfpathcurveto{\pgfqpoint{0.468559in}{0.923100in}}{\pgfqpoint{0.463259in}{0.920904in}}{\pgfqpoint{0.459353in}{0.916998in}}%
\pgfpathcurveto{\pgfqpoint{0.455446in}{0.913091in}}{\pgfqpoint{0.453251in}{0.907791in}}{\pgfqpoint{0.453251in}{0.902266in}}%
\pgfpathcurveto{\pgfqpoint{0.453251in}{0.896741in}}{\pgfqpoint{0.455446in}{0.891442in}}{\pgfqpoint{0.459353in}{0.887535in}}%
\pgfpathcurveto{\pgfqpoint{0.463259in}{0.883628in}}{\pgfqpoint{0.468559in}{0.881433in}}{\pgfqpoint{0.474084in}{0.881433in}}%
\pgfpathlineto{\pgfqpoint{0.474084in}{0.881433in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293769in}{0.889336in}}%
\pgfpathcurveto{\pgfqpoint{1.299294in}{0.889336in}}{\pgfqpoint{1.304593in}{0.891531in}}{\pgfqpoint{1.308500in}{0.895438in}}%
\pgfpathcurveto{\pgfqpoint{1.312407in}{0.899345in}}{\pgfqpoint{1.314602in}{0.904644in}}{\pgfqpoint{1.314602in}{0.910169in}}%
\pgfpathcurveto{\pgfqpoint{1.314602in}{0.915694in}}{\pgfqpoint{1.312407in}{0.920994in}}{\pgfqpoint{1.308500in}{0.924901in}}%
\pgfpathcurveto{\pgfqpoint{1.304593in}{0.928807in}}{\pgfqpoint{1.299294in}{0.931002in}}{\pgfqpoint{1.293769in}{0.931002in}}%
\pgfpathcurveto{\pgfqpoint{1.288244in}{0.931002in}}{\pgfqpoint{1.282944in}{0.928807in}}{\pgfqpoint{1.279037in}{0.924901in}}%
\pgfpathcurveto{\pgfqpoint{1.275131in}{0.920994in}}{\pgfqpoint{1.272936in}{0.915694in}}{\pgfqpoint{1.272936in}{0.910169in}}%
\pgfpathcurveto{\pgfqpoint{1.272936in}{0.904644in}}{\pgfqpoint{1.275131in}{0.899345in}}{\pgfqpoint{1.279037in}{0.895438in}}%
\pgfpathcurveto{\pgfqpoint{1.282944in}{0.891531in}}{\pgfqpoint{1.288244in}{0.889336in}}{\pgfqpoint{1.293769in}{0.889336in}}%
\pgfpathlineto{\pgfqpoint{1.293769in}{0.889336in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154178in}{1.023001in}}%
\pgfpathcurveto{\pgfqpoint{1.159703in}{1.023001in}}{\pgfqpoint{1.165003in}{1.025197in}}{\pgfqpoint{1.168910in}{1.029103in}}%
\pgfpathcurveto{\pgfqpoint{1.172816in}{1.033010in}}{\pgfqpoint{1.175012in}{1.038310in}}{\pgfqpoint{1.175012in}{1.043835in}}%
\pgfpathcurveto{\pgfqpoint{1.175012in}{1.049360in}}{\pgfqpoint{1.172816in}{1.054659in}}{\pgfqpoint{1.168910in}{1.058566in}}%
\pgfpathcurveto{\pgfqpoint{1.165003in}{1.062473in}}{\pgfqpoint{1.159703in}{1.064668in}}{\pgfqpoint{1.154178in}{1.064668in}}%
\pgfpathcurveto{\pgfqpoint{1.148653in}{1.064668in}}{\pgfqpoint{1.143354in}{1.062473in}}{\pgfqpoint{1.139447in}{1.058566in}}%
\pgfpathcurveto{\pgfqpoint{1.135540in}{1.054659in}}{\pgfqpoint{1.133345in}{1.049360in}}{\pgfqpoint{1.133345in}{1.043835in}}%
\pgfpathcurveto{\pgfqpoint{1.133345in}{1.038310in}}{\pgfqpoint{1.135540in}{1.033010in}}{\pgfqpoint{1.139447in}{1.029103in}}%
\pgfpathcurveto{\pgfqpoint{1.143354in}{1.025197in}}{\pgfqpoint{1.148653in}{1.023001in}}{\pgfqpoint{1.154178in}{1.023001in}}%
\pgfpathlineto{\pgfqpoint{1.154178in}{1.023001in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867496in}{0.684995in}}%
\pgfpathcurveto{\pgfqpoint{0.873021in}{0.684995in}}{\pgfqpoint{0.878320in}{0.687190in}}{\pgfqpoint{0.882227in}{0.691097in}}%
\pgfpathcurveto{\pgfqpoint{0.886134in}{0.695004in}}{\pgfqpoint{0.888329in}{0.700303in}}{\pgfqpoint{0.888329in}{0.705828in}}%
\pgfpathcurveto{\pgfqpoint{0.888329in}{0.711353in}}{\pgfqpoint{0.886134in}{0.716653in}}{\pgfqpoint{0.882227in}{0.720559in}}%
\pgfpathcurveto{\pgfqpoint{0.878320in}{0.724466in}}{\pgfqpoint{0.873021in}{0.726661in}}{\pgfqpoint{0.867496in}{0.726661in}}%
\pgfpathcurveto{\pgfqpoint{0.861971in}{0.726661in}}{\pgfqpoint{0.856671in}{0.724466in}}{\pgfqpoint{0.852764in}{0.720559in}}%
\pgfpathcurveto{\pgfqpoint{0.848858in}{0.716653in}}{\pgfqpoint{0.846662in}{0.711353in}}{\pgfqpoint{0.846662in}{0.705828in}}%
\pgfpathcurveto{\pgfqpoint{0.846662in}{0.700303in}}{\pgfqpoint{0.848858in}{0.695004in}}{\pgfqpoint{0.852764in}{0.691097in}}%
\pgfpathcurveto{\pgfqpoint{0.856671in}{0.687190in}}{\pgfqpoint{0.861971in}{0.684995in}}{\pgfqpoint{0.867496in}{0.684995in}}%
\pgfpathlineto{\pgfqpoint{0.867496in}{0.684995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668108in}{0.419671in}}%
\pgfpathcurveto{\pgfqpoint{0.673633in}{0.419671in}}{\pgfqpoint{0.678932in}{0.421866in}}{\pgfqpoint{0.682839in}{0.425773in}}%
\pgfpathcurveto{\pgfqpoint{0.686746in}{0.429680in}}{\pgfqpoint{0.688941in}{0.434980in}}{\pgfqpoint{0.688941in}{0.440505in}}%
\pgfpathcurveto{\pgfqpoint{0.688941in}{0.446030in}}{\pgfqpoint{0.686746in}{0.451329in}}{\pgfqpoint{0.682839in}{0.455236in}}%
\pgfpathcurveto{\pgfqpoint{0.678932in}{0.459143in}}{\pgfqpoint{0.673633in}{0.461338in}}{\pgfqpoint{0.668108in}{0.461338in}}%
\pgfpathcurveto{\pgfqpoint{0.662583in}{0.461338in}}{\pgfqpoint{0.657283in}{0.459143in}}{\pgfqpoint{0.653376in}{0.455236in}}%
\pgfpathcurveto{\pgfqpoint{0.649469in}{0.451329in}}{\pgfqpoint{0.647274in}{0.446030in}}{\pgfqpoint{0.647274in}{0.440505in}}%
\pgfpathcurveto{\pgfqpoint{0.647274in}{0.434980in}}{\pgfqpoint{0.649469in}{0.429680in}}{\pgfqpoint{0.653376in}{0.425773in}}%
\pgfpathcurveto{\pgfqpoint{0.657283in}{0.421866in}}{\pgfqpoint{0.662583in}{0.419671in}}{\pgfqpoint{0.668108in}{0.419671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933158in}{0.888324in}}%
\pgfpathcurveto{\pgfqpoint{0.938683in}{0.888324in}}{\pgfqpoint{0.943982in}{0.890519in}}{\pgfqpoint{0.947889in}{0.894426in}}%
\pgfpathcurveto{\pgfqpoint{0.951796in}{0.898333in}}{\pgfqpoint{0.953991in}{0.903632in}}{\pgfqpoint{0.953991in}{0.909157in}}%
\pgfpathcurveto{\pgfqpoint{0.953991in}{0.914682in}}{\pgfqpoint{0.951796in}{0.919982in}}{\pgfqpoint{0.947889in}{0.923889in}}%
\pgfpathcurveto{\pgfqpoint{0.943982in}{0.927795in}}{\pgfqpoint{0.938683in}{0.929990in}}{\pgfqpoint{0.933158in}{0.929990in}}%
\pgfpathcurveto{\pgfqpoint{0.927633in}{0.929990in}}{\pgfqpoint{0.922333in}{0.927795in}}{\pgfqpoint{0.918426in}{0.923889in}}%
\pgfpathcurveto{\pgfqpoint{0.914519in}{0.919982in}}{\pgfqpoint{0.912324in}{0.914682in}}{\pgfqpoint{0.912324in}{0.909157in}}%
\pgfpathcurveto{\pgfqpoint{0.912324in}{0.903632in}}{\pgfqpoint{0.914519in}{0.898333in}}{\pgfqpoint{0.918426in}{0.894426in}}%
\pgfpathcurveto{\pgfqpoint{0.922333in}{0.890519in}}{\pgfqpoint{0.927633in}{0.888324in}}{\pgfqpoint{0.933158in}{0.888324in}}%
\pgfpathlineto{\pgfqpoint{0.933158in}{0.888324in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024329in}{0.940060in}}%
\pgfpathcurveto{\pgfqpoint{1.029854in}{0.940060in}}{\pgfqpoint{1.035154in}{0.942255in}}{\pgfqpoint{1.039061in}{0.946162in}}%
\pgfpathcurveto{\pgfqpoint{1.042968in}{0.950069in}}{\pgfqpoint{1.045163in}{0.955368in}}{\pgfqpoint{1.045163in}{0.960893in}}%
\pgfpathcurveto{\pgfqpoint{1.045163in}{0.966419in}}{\pgfqpoint{1.042968in}{0.971718in}}{\pgfqpoint{1.039061in}{0.975625in}}%
\pgfpathcurveto{\pgfqpoint{1.035154in}{0.979532in}}{\pgfqpoint{1.029854in}{0.981727in}}{\pgfqpoint{1.024329in}{0.981727in}}%
\pgfpathcurveto{\pgfqpoint{1.018804in}{0.981727in}}{\pgfqpoint{1.013505in}{0.979532in}}{\pgfqpoint{1.009598in}{0.975625in}}%
\pgfpathcurveto{\pgfqpoint{1.005691in}{0.971718in}}{\pgfqpoint{1.003496in}{0.966419in}}{\pgfqpoint{1.003496in}{0.960893in}}%
\pgfpathcurveto{\pgfqpoint{1.003496in}{0.955368in}}{\pgfqpoint{1.005691in}{0.950069in}}{\pgfqpoint{1.009598in}{0.946162in}}%
\pgfpathcurveto{\pgfqpoint{1.013505in}{0.942255in}}{\pgfqpoint{1.018804in}{0.940060in}}{\pgfqpoint{1.024329in}{0.940060in}}%
\pgfpathlineto{\pgfqpoint{1.024329in}{0.940060in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732639in}{0.744625in}}%
\pgfpathcurveto{\pgfqpoint{0.738164in}{0.744625in}}{\pgfqpoint{0.743463in}{0.746820in}}{\pgfqpoint{0.747370in}{0.750727in}}%
\pgfpathcurveto{\pgfqpoint{0.751277in}{0.754633in}}{\pgfqpoint{0.753472in}{0.759933in}}{\pgfqpoint{0.753472in}{0.765458in}}%
\pgfpathcurveto{\pgfqpoint{0.753472in}{0.770983in}}{\pgfqpoint{0.751277in}{0.776283in}}{\pgfqpoint{0.747370in}{0.780189in}}%
\pgfpathcurveto{\pgfqpoint{0.743463in}{0.784096in}}{\pgfqpoint{0.738164in}{0.786291in}}{\pgfqpoint{0.732639in}{0.786291in}}%
\pgfpathcurveto{\pgfqpoint{0.727114in}{0.786291in}}{\pgfqpoint{0.721814in}{0.784096in}}{\pgfqpoint{0.717907in}{0.780189in}}%
\pgfpathcurveto{\pgfqpoint{0.714001in}{0.776283in}}{\pgfqpoint{0.711806in}{0.770983in}}{\pgfqpoint{0.711806in}{0.765458in}}%
\pgfpathcurveto{\pgfqpoint{0.711806in}{0.759933in}}{\pgfqpoint{0.714001in}{0.754633in}}{\pgfqpoint{0.717907in}{0.750727in}}%
\pgfpathcurveto{\pgfqpoint{0.721814in}{0.746820in}}{\pgfqpoint{0.727114in}{0.744625in}}{\pgfqpoint{0.732639in}{0.744625in}}%
\pgfpathlineto{\pgfqpoint{0.732639in}{0.744625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765586in}{0.822179in}}%
\pgfpathcurveto{\pgfqpoint{0.771111in}{0.822179in}}{\pgfqpoint{0.776411in}{0.824374in}}{\pgfqpoint{0.780318in}{0.828281in}}%
\pgfpathcurveto{\pgfqpoint{0.784224in}{0.832187in}}{\pgfqpoint{0.786419in}{0.837487in}}{\pgfqpoint{0.786419in}{0.843012in}}%
\pgfpathcurveto{\pgfqpoint{0.786419in}{0.848537in}}{\pgfqpoint{0.784224in}{0.853837in}}{\pgfqpoint{0.780318in}{0.857743in}}%
\pgfpathcurveto{\pgfqpoint{0.776411in}{0.861650in}}{\pgfqpoint{0.771111in}{0.863845in}}{\pgfqpoint{0.765586in}{0.863845in}}%
\pgfpathcurveto{\pgfqpoint{0.760061in}{0.863845in}}{\pgfqpoint{0.754762in}{0.861650in}}{\pgfqpoint{0.750855in}{0.857743in}}%
\pgfpathcurveto{\pgfqpoint{0.746948in}{0.853837in}}{\pgfqpoint{0.744753in}{0.848537in}}{\pgfqpoint{0.744753in}{0.843012in}}%
\pgfpathcurveto{\pgfqpoint{0.744753in}{0.837487in}}{\pgfqpoint{0.746948in}{0.832187in}}{\pgfqpoint{0.750855in}{0.828281in}}%
\pgfpathcurveto{\pgfqpoint{0.754762in}{0.824374in}}{\pgfqpoint{0.760061in}{0.822179in}}{\pgfqpoint{0.765586in}{0.822179in}}%
\pgfpathlineto{\pgfqpoint{0.765586in}{0.822179in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007892in}{0.766538in}}%
\pgfpathcurveto{\pgfqpoint{1.013417in}{0.766538in}}{\pgfqpoint{1.018716in}{0.768733in}}{\pgfqpoint{1.022623in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{1.026530in}{0.776547in}}{\pgfqpoint{1.028725in}{0.781846in}}{\pgfqpoint{1.028725in}{0.787371in}}%
\pgfpathcurveto{\pgfqpoint{1.028725in}{0.792897in}}{\pgfqpoint{1.026530in}{0.798196in}}{\pgfqpoint{1.022623in}{0.802103in}}%
\pgfpathcurveto{\pgfqpoint{1.018716in}{0.806010in}}{\pgfqpoint{1.013417in}{0.808205in}}{\pgfqpoint{1.007892in}{0.808205in}}%
\pgfpathcurveto{\pgfqpoint{1.002367in}{0.808205in}}{\pgfqpoint{0.997067in}{0.806010in}}{\pgfqpoint{0.993160in}{0.802103in}}%
\pgfpathcurveto{\pgfqpoint{0.989254in}{0.798196in}}{\pgfqpoint{0.987059in}{0.792897in}}{\pgfqpoint{0.987059in}{0.787371in}}%
\pgfpathcurveto{\pgfqpoint{0.987059in}{0.781846in}}{\pgfqpoint{0.989254in}{0.776547in}}{\pgfqpoint{0.993160in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{0.997067in}{0.768733in}}{\pgfqpoint{1.002367in}{0.766538in}}{\pgfqpoint{1.007892in}{0.766538in}}%
\pgfpathlineto{\pgfqpoint{1.007892in}{0.766538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596295in}{1.014362in}}%
\pgfpathcurveto{\pgfqpoint{1.601820in}{1.014362in}}{\pgfqpoint{1.607119in}{1.016557in}}{\pgfqpoint{1.611026in}{1.020464in}}%
\pgfpathcurveto{\pgfqpoint{1.614933in}{1.024371in}}{\pgfqpoint{1.617128in}{1.029670in}}{\pgfqpoint{1.617128in}{1.035195in}}%
\pgfpathcurveto{\pgfqpoint{1.617128in}{1.040721in}}{\pgfqpoint{1.614933in}{1.046020in}}{\pgfqpoint{1.611026in}{1.049927in}}%
\pgfpathcurveto{\pgfqpoint{1.607119in}{1.053834in}}{\pgfqpoint{1.601820in}{1.056029in}}{\pgfqpoint{1.596295in}{1.056029in}}%
\pgfpathcurveto{\pgfqpoint{1.590770in}{1.056029in}}{\pgfqpoint{1.585470in}{1.053834in}}{\pgfqpoint{1.581563in}{1.049927in}}%
\pgfpathcurveto{\pgfqpoint{1.577656in}{1.046020in}}{\pgfqpoint{1.575461in}{1.040721in}}{\pgfqpoint{1.575461in}{1.035195in}}%
\pgfpathcurveto{\pgfqpoint{1.575461in}{1.029670in}}{\pgfqpoint{1.577656in}{1.024371in}}{\pgfqpoint{1.581563in}{1.020464in}}%
\pgfpathcurveto{\pgfqpoint{1.585470in}{1.016557in}}{\pgfqpoint{1.590770in}{1.014362in}}{\pgfqpoint{1.596295in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{1.596295in}{1.014362in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195677in}{0.935994in}}%
\pgfpathcurveto{\pgfqpoint{1.201202in}{0.935994in}}{\pgfqpoint{1.206502in}{0.938189in}}{\pgfqpoint{1.210409in}{0.942096in}}%
\pgfpathcurveto{\pgfqpoint{1.214315in}{0.946003in}}{\pgfqpoint{1.216511in}{0.951302in}}{\pgfqpoint{1.216511in}{0.956827in}}%
\pgfpathcurveto{\pgfqpoint{1.216511in}{0.962353in}}{\pgfqpoint{1.214315in}{0.967652in}}{\pgfqpoint{1.210409in}{0.971559in}}%
\pgfpathcurveto{\pgfqpoint{1.206502in}{0.975466in}}{\pgfqpoint{1.201202in}{0.977661in}}{\pgfqpoint{1.195677in}{0.977661in}}%
\pgfpathcurveto{\pgfqpoint{1.190152in}{0.977661in}}{\pgfqpoint{1.184853in}{0.975466in}}{\pgfqpoint{1.180946in}{0.971559in}}%
\pgfpathcurveto{\pgfqpoint{1.177039in}{0.967652in}}{\pgfqpoint{1.174844in}{0.962353in}}{\pgfqpoint{1.174844in}{0.956827in}}%
\pgfpathcurveto{\pgfqpoint{1.174844in}{0.951302in}}{\pgfqpoint{1.177039in}{0.946003in}}{\pgfqpoint{1.180946in}{0.942096in}}%
\pgfpathcurveto{\pgfqpoint{1.184853in}{0.938189in}}{\pgfqpoint{1.190152in}{0.935994in}}{\pgfqpoint{1.195677in}{0.935994in}}%
\pgfpathlineto{\pgfqpoint{1.195677in}{0.935994in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753456in}{1.106839in}}%
\pgfpathcurveto{\pgfqpoint{0.758981in}{1.106839in}}{\pgfqpoint{0.764280in}{1.109035in}}{\pgfqpoint{0.768187in}{1.112941in}}%
\pgfpathcurveto{\pgfqpoint{0.772094in}{1.116848in}}{\pgfqpoint{0.774289in}{1.122148in}}{\pgfqpoint{0.774289in}{1.127673in}}%
\pgfpathcurveto{\pgfqpoint{0.774289in}{1.133198in}}{\pgfqpoint{0.772094in}{1.138497in}}{\pgfqpoint{0.768187in}{1.142404in}}%
\pgfpathcurveto{\pgfqpoint{0.764280in}{1.146311in}}{\pgfqpoint{0.758981in}{1.148506in}}{\pgfqpoint{0.753456in}{1.148506in}}%
\pgfpathcurveto{\pgfqpoint{0.747931in}{1.148506in}}{\pgfqpoint{0.742631in}{1.146311in}}{\pgfqpoint{0.738725in}{1.142404in}}%
\pgfpathcurveto{\pgfqpoint{0.734818in}{1.138497in}}{\pgfqpoint{0.732623in}{1.133198in}}{\pgfqpoint{0.732623in}{1.127673in}}%
\pgfpathcurveto{\pgfqpoint{0.732623in}{1.122148in}}{\pgfqpoint{0.734818in}{1.116848in}}{\pgfqpoint{0.738725in}{1.112941in}}%
\pgfpathcurveto{\pgfqpoint{0.742631in}{1.109035in}}{\pgfqpoint{0.747931in}{1.106839in}}{\pgfqpoint{0.753456in}{1.106839in}}%
\pgfpathlineto{\pgfqpoint{0.753456in}{1.106839in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745407in}{0.908831in}}%
\pgfpathcurveto{\pgfqpoint{0.750932in}{0.908831in}}{\pgfqpoint{0.756232in}{0.911026in}}{\pgfqpoint{0.760139in}{0.914933in}}%
\pgfpathcurveto{\pgfqpoint{0.764046in}{0.918840in}}{\pgfqpoint{0.766241in}{0.924139in}}{\pgfqpoint{0.766241in}{0.929665in}}%
\pgfpathcurveto{\pgfqpoint{0.766241in}{0.935190in}}{\pgfqpoint{0.764046in}{0.940489in}}{\pgfqpoint{0.760139in}{0.944396in}}%
\pgfpathcurveto{\pgfqpoint{0.756232in}{0.948303in}}{\pgfqpoint{0.750932in}{0.950498in}}{\pgfqpoint{0.745407in}{0.950498in}}%
\pgfpathcurveto{\pgfqpoint{0.739882in}{0.950498in}}{\pgfqpoint{0.734583in}{0.948303in}}{\pgfqpoint{0.730676in}{0.944396in}}%
\pgfpathcurveto{\pgfqpoint{0.726769in}{0.940489in}}{\pgfqpoint{0.724574in}{0.935190in}}{\pgfqpoint{0.724574in}{0.929665in}}%
\pgfpathcurveto{\pgfqpoint{0.724574in}{0.924139in}}{\pgfqpoint{0.726769in}{0.918840in}}{\pgfqpoint{0.730676in}{0.914933in}}%
\pgfpathcurveto{\pgfqpoint{0.734583in}{0.911026in}}{\pgfqpoint{0.739882in}{0.908831in}}{\pgfqpoint{0.745407in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{0.745407in}{0.908831in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003416in}{0.787343in}}%
\pgfpathcurveto{\pgfqpoint{1.008941in}{0.787343in}}{\pgfqpoint{1.014241in}{0.789538in}}{\pgfqpoint{1.018147in}{0.793445in}}%
\pgfpathcurveto{\pgfqpoint{1.022054in}{0.797352in}}{\pgfqpoint{1.024249in}{0.802651in}}{\pgfqpoint{1.024249in}{0.808176in}}%
\pgfpathcurveto{\pgfqpoint{1.024249in}{0.813701in}}{\pgfqpoint{1.022054in}{0.819001in}}{\pgfqpoint{1.018147in}{0.822908in}}%
\pgfpathcurveto{\pgfqpoint{1.014241in}{0.826814in}}{\pgfqpoint{1.008941in}{0.829010in}}{\pgfqpoint{1.003416in}{0.829010in}}%
\pgfpathcurveto{\pgfqpoint{0.997891in}{0.829010in}}{\pgfqpoint{0.992591in}{0.826814in}}{\pgfqpoint{0.988685in}{0.822908in}}%
\pgfpathcurveto{\pgfqpoint{0.984778in}{0.819001in}}{\pgfqpoint{0.982583in}{0.813701in}}{\pgfqpoint{0.982583in}{0.808176in}}%
\pgfpathcurveto{\pgfqpoint{0.982583in}{0.802651in}}{\pgfqpoint{0.984778in}{0.797352in}}{\pgfqpoint{0.988685in}{0.793445in}}%
\pgfpathcurveto{\pgfqpoint{0.992591in}{0.789538in}}{\pgfqpoint{0.997891in}{0.787343in}}{\pgfqpoint{1.003416in}{0.787343in}}%
\pgfpathlineto{\pgfqpoint{1.003416in}{0.787343in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639415in}{0.815850in}}%
\pgfpathcurveto{\pgfqpoint{0.644940in}{0.815850in}}{\pgfqpoint{0.650240in}{0.818045in}}{\pgfqpoint{0.654147in}{0.821952in}}%
\pgfpathcurveto{\pgfqpoint{0.658053in}{0.825859in}}{\pgfqpoint{0.660249in}{0.831159in}}{\pgfqpoint{0.660249in}{0.836684in}}%
\pgfpathcurveto{\pgfqpoint{0.660249in}{0.842209in}}{\pgfqpoint{0.658053in}{0.847508in}}{\pgfqpoint{0.654147in}{0.851415in}}%
\pgfpathcurveto{\pgfqpoint{0.650240in}{0.855322in}}{\pgfqpoint{0.644940in}{0.857517in}}{\pgfqpoint{0.639415in}{0.857517in}}%
\pgfpathcurveto{\pgfqpoint{0.633890in}{0.857517in}}{\pgfqpoint{0.628591in}{0.855322in}}{\pgfqpoint{0.624684in}{0.851415in}}%
\pgfpathcurveto{\pgfqpoint{0.620777in}{0.847508in}}{\pgfqpoint{0.618582in}{0.842209in}}{\pgfqpoint{0.618582in}{0.836684in}}%
\pgfpathcurveto{\pgfqpoint{0.618582in}{0.831159in}}{\pgfqpoint{0.620777in}{0.825859in}}{\pgfqpoint{0.624684in}{0.821952in}}%
\pgfpathcurveto{\pgfqpoint{0.628591in}{0.818045in}}{\pgfqpoint{0.633890in}{0.815850in}}{\pgfqpoint{0.639415in}{0.815850in}}%
\pgfpathlineto{\pgfqpoint{0.639415in}{0.815850in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633527in}{0.629003in}}%
\pgfpathcurveto{\pgfqpoint{0.639052in}{0.629003in}}{\pgfqpoint{0.644351in}{0.631198in}}{\pgfqpoint{0.648258in}{0.635105in}}%
\pgfpathcurveto{\pgfqpoint{0.652165in}{0.639011in}}{\pgfqpoint{0.654360in}{0.644311in}}{\pgfqpoint{0.654360in}{0.649836in}}%
\pgfpathcurveto{\pgfqpoint{0.654360in}{0.655361in}}{\pgfqpoint{0.652165in}{0.660661in}}{\pgfqpoint{0.648258in}{0.664567in}}%
\pgfpathcurveto{\pgfqpoint{0.644351in}{0.668474in}}{\pgfqpoint{0.639052in}{0.670669in}}{\pgfqpoint{0.633527in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.628001in}{0.670669in}}{\pgfqpoint{0.622702in}{0.668474in}}{\pgfqpoint{0.618795in}{0.664567in}}%
\pgfpathcurveto{\pgfqpoint{0.614888in}{0.660661in}}{\pgfqpoint{0.612693in}{0.655361in}}{\pgfqpoint{0.612693in}{0.649836in}}%
\pgfpathcurveto{\pgfqpoint{0.612693in}{0.644311in}}{\pgfqpoint{0.614888in}{0.639011in}}{\pgfqpoint{0.618795in}{0.635105in}}%
\pgfpathcurveto{\pgfqpoint{0.622702in}{0.631198in}}{\pgfqpoint{0.628001in}{0.629003in}}{\pgfqpoint{0.633527in}{0.629003in}}%
\pgfpathlineto{\pgfqpoint{0.633527in}{0.629003in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090195in}{0.837368in}}%
\pgfpathcurveto{\pgfqpoint{1.095720in}{0.837368in}}{\pgfqpoint{1.101020in}{0.839563in}}{\pgfqpoint{1.104927in}{0.843470in}}%
\pgfpathcurveto{\pgfqpoint{1.108833in}{0.847377in}}{\pgfqpoint{1.111029in}{0.852676in}}{\pgfqpoint{1.111029in}{0.858201in}}%
\pgfpathcurveto{\pgfqpoint{1.111029in}{0.863726in}}{\pgfqpoint{1.108833in}{0.869026in}}{\pgfqpoint{1.104927in}{0.872933in}}%
\pgfpathcurveto{\pgfqpoint{1.101020in}{0.876840in}}{\pgfqpoint{1.095720in}{0.879035in}}{\pgfqpoint{1.090195in}{0.879035in}}%
\pgfpathcurveto{\pgfqpoint{1.084670in}{0.879035in}}{\pgfqpoint{1.079371in}{0.876840in}}{\pgfqpoint{1.075464in}{0.872933in}}%
\pgfpathcurveto{\pgfqpoint{1.071557in}{0.869026in}}{\pgfqpoint{1.069362in}{0.863726in}}{\pgfqpoint{1.069362in}{0.858201in}}%
\pgfpathcurveto{\pgfqpoint{1.069362in}{0.852676in}}{\pgfqpoint{1.071557in}{0.847377in}}{\pgfqpoint{1.075464in}{0.843470in}}%
\pgfpathcurveto{\pgfqpoint{1.079371in}{0.839563in}}{\pgfqpoint{1.084670in}{0.837368in}}{\pgfqpoint{1.090195in}{0.837368in}}%
\pgfpathlineto{\pgfqpoint{1.090195in}{0.837368in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466799in}{0.791896in}}%
\pgfpathcurveto{\pgfqpoint{0.472324in}{0.791896in}}{\pgfqpoint{0.477624in}{0.794091in}}{\pgfqpoint{0.481530in}{0.797998in}}%
\pgfpathcurveto{\pgfqpoint{0.485437in}{0.801904in}}{\pgfqpoint{0.487632in}{0.807204in}}{\pgfqpoint{0.487632in}{0.812729in}}%
\pgfpathcurveto{\pgfqpoint{0.487632in}{0.818254in}}{\pgfqpoint{0.485437in}{0.823554in}}{\pgfqpoint{0.481530in}{0.827460in}}%
\pgfpathcurveto{\pgfqpoint{0.477624in}{0.831367in}}{\pgfqpoint{0.472324in}{0.833562in}}{\pgfqpoint{0.466799in}{0.833562in}}%
\pgfpathcurveto{\pgfqpoint{0.461274in}{0.833562in}}{\pgfqpoint{0.455974in}{0.831367in}}{\pgfqpoint{0.452068in}{0.827460in}}%
\pgfpathcurveto{\pgfqpoint{0.448161in}{0.823554in}}{\pgfqpoint{0.445966in}{0.818254in}}{\pgfqpoint{0.445966in}{0.812729in}}%
\pgfpathcurveto{\pgfqpoint{0.445966in}{0.807204in}}{\pgfqpoint{0.448161in}{0.801904in}}{\pgfqpoint{0.452068in}{0.797998in}}%
\pgfpathcurveto{\pgfqpoint{0.455974in}{0.794091in}}{\pgfqpoint{0.461274in}{0.791896in}}{\pgfqpoint{0.466799in}{0.791896in}}%
\pgfpathlineto{\pgfqpoint{0.466799in}{0.791896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045720in}{0.805361in}}%
\pgfpathcurveto{\pgfqpoint{1.051245in}{0.805361in}}{\pgfqpoint{1.056545in}{0.807556in}}{\pgfqpoint{1.060452in}{0.811463in}}%
\pgfpathcurveto{\pgfqpoint{1.064359in}{0.815370in}}{\pgfqpoint{1.066554in}{0.820670in}}{\pgfqpoint{1.066554in}{0.826195in}}%
\pgfpathcurveto{\pgfqpoint{1.066554in}{0.831720in}}{\pgfqpoint{1.064359in}{0.837019in}}{\pgfqpoint{1.060452in}{0.840926in}}%
\pgfpathcurveto{\pgfqpoint{1.056545in}{0.844833in}}{\pgfqpoint{1.051245in}{0.847028in}}{\pgfqpoint{1.045720in}{0.847028in}}%
\pgfpathcurveto{\pgfqpoint{1.040195in}{0.847028in}}{\pgfqpoint{1.034896in}{0.844833in}}{\pgfqpoint{1.030989in}{0.840926in}}%
\pgfpathcurveto{\pgfqpoint{1.027082in}{0.837019in}}{\pgfqpoint{1.024887in}{0.831720in}}{\pgfqpoint{1.024887in}{0.826195in}}%
\pgfpathcurveto{\pgfqpoint{1.024887in}{0.820670in}}{\pgfqpoint{1.027082in}{0.815370in}}{\pgfqpoint{1.030989in}{0.811463in}}%
\pgfpathcurveto{\pgfqpoint{1.034896in}{0.807556in}}{\pgfqpoint{1.040195in}{0.805361in}}{\pgfqpoint{1.045720in}{0.805361in}}%
\pgfpathlineto{\pgfqpoint{1.045720in}{0.805361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868389in}{0.521573in}}%
\pgfpathcurveto{\pgfqpoint{0.873914in}{0.521573in}}{\pgfqpoint{0.879213in}{0.523768in}}{\pgfqpoint{0.883120in}{0.527675in}}%
\pgfpathcurveto{\pgfqpoint{0.887027in}{0.531582in}}{\pgfqpoint{0.889222in}{0.536881in}}{\pgfqpoint{0.889222in}{0.542406in}}%
\pgfpathcurveto{\pgfqpoint{0.889222in}{0.547931in}}{\pgfqpoint{0.887027in}{0.553231in}}{\pgfqpoint{0.883120in}{0.557138in}}%
\pgfpathcurveto{\pgfqpoint{0.879213in}{0.561045in}}{\pgfqpoint{0.873914in}{0.563240in}}{\pgfqpoint{0.868389in}{0.563240in}}%
\pgfpathcurveto{\pgfqpoint{0.862864in}{0.563240in}}{\pgfqpoint{0.857564in}{0.561045in}}{\pgfqpoint{0.853657in}{0.557138in}}%
\pgfpathcurveto{\pgfqpoint{0.849751in}{0.553231in}}{\pgfqpoint{0.847555in}{0.547931in}}{\pgfqpoint{0.847555in}{0.542406in}}%
\pgfpathcurveto{\pgfqpoint{0.847555in}{0.536881in}}{\pgfqpoint{0.849751in}{0.531582in}}{\pgfqpoint{0.853657in}{0.527675in}}%
\pgfpathcurveto{\pgfqpoint{0.857564in}{0.523768in}}{\pgfqpoint{0.862864in}{0.521573in}}{\pgfqpoint{0.868389in}{0.521573in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{0.521573in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373044in}{0.884308in}}%
\pgfpathcurveto{\pgfqpoint{1.378570in}{0.884308in}}{\pgfqpoint{1.383869in}{0.886503in}}{\pgfqpoint{1.387776in}{0.890410in}}%
\pgfpathcurveto{\pgfqpoint{1.391683in}{0.894317in}}{\pgfqpoint{1.393878in}{0.899616in}}{\pgfqpoint{1.393878in}{0.905141in}}%
\pgfpathcurveto{\pgfqpoint{1.393878in}{0.910667in}}{\pgfqpoint{1.391683in}{0.915966in}}{\pgfqpoint{1.387776in}{0.919873in}}%
\pgfpathcurveto{\pgfqpoint{1.383869in}{0.923780in}}{\pgfqpoint{1.378570in}{0.925975in}}{\pgfqpoint{1.373044in}{0.925975in}}%
\pgfpathcurveto{\pgfqpoint{1.367519in}{0.925975in}}{\pgfqpoint{1.362220in}{0.923780in}}{\pgfqpoint{1.358313in}{0.919873in}}%
\pgfpathcurveto{\pgfqpoint{1.354406in}{0.915966in}}{\pgfqpoint{1.352211in}{0.910667in}}{\pgfqpoint{1.352211in}{0.905141in}}%
\pgfpathcurveto{\pgfqpoint{1.352211in}{0.899616in}}{\pgfqpoint{1.354406in}{0.894317in}}{\pgfqpoint{1.358313in}{0.890410in}}%
\pgfpathcurveto{\pgfqpoint{1.362220in}{0.886503in}}{\pgfqpoint{1.367519in}{0.884308in}}{\pgfqpoint{1.373044in}{0.884308in}}%
\pgfpathlineto{\pgfqpoint{1.373044in}{0.884308in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430095in}{1.086590in}}%
\pgfpathcurveto{\pgfqpoint{1.435620in}{1.086590in}}{\pgfqpoint{1.440920in}{1.088785in}}{\pgfqpoint{1.444827in}{1.092692in}}%
\pgfpathcurveto{\pgfqpoint{1.448733in}{1.096598in}}{\pgfqpoint{1.450929in}{1.101898in}}{\pgfqpoint{1.450929in}{1.107423in}}%
\pgfpathcurveto{\pgfqpoint{1.450929in}{1.112948in}}{\pgfqpoint{1.448733in}{1.118248in}}{\pgfqpoint{1.444827in}{1.122154in}}%
\pgfpathcurveto{\pgfqpoint{1.440920in}{1.126061in}}{\pgfqpoint{1.435620in}{1.128256in}}{\pgfqpoint{1.430095in}{1.128256in}}%
\pgfpathcurveto{\pgfqpoint{1.424570in}{1.128256in}}{\pgfqpoint{1.419271in}{1.126061in}}{\pgfqpoint{1.415364in}{1.122154in}}%
\pgfpathcurveto{\pgfqpoint{1.411457in}{1.118248in}}{\pgfqpoint{1.409262in}{1.112948in}}{\pgfqpoint{1.409262in}{1.107423in}}%
\pgfpathcurveto{\pgfqpoint{1.409262in}{1.101898in}}{\pgfqpoint{1.411457in}{1.096598in}}{\pgfqpoint{1.415364in}{1.092692in}}%
\pgfpathcurveto{\pgfqpoint{1.419271in}{1.088785in}}{\pgfqpoint{1.424570in}{1.086590in}}{\pgfqpoint{1.430095in}{1.086590in}}%
\pgfpathlineto{\pgfqpoint{1.430095in}{1.086590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348808in}{1.057200in}}%
\pgfpathcurveto{\pgfqpoint{1.354333in}{1.057200in}}{\pgfqpoint{1.359632in}{1.059395in}}{\pgfqpoint{1.363539in}{1.063302in}}%
\pgfpathcurveto{\pgfqpoint{1.367446in}{1.067209in}}{\pgfqpoint{1.369641in}{1.072508in}}{\pgfqpoint{1.369641in}{1.078034in}}%
\pgfpathcurveto{\pgfqpoint{1.369641in}{1.083559in}}{\pgfqpoint{1.367446in}{1.088858in}}{\pgfqpoint{1.363539in}{1.092765in}}%
\pgfpathcurveto{\pgfqpoint{1.359632in}{1.096672in}}{\pgfqpoint{1.354333in}{1.098867in}}{\pgfqpoint{1.348808in}{1.098867in}}%
\pgfpathcurveto{\pgfqpoint{1.343282in}{1.098867in}}{\pgfqpoint{1.337983in}{1.096672in}}{\pgfqpoint{1.334076in}{1.092765in}}%
\pgfpathcurveto{\pgfqpoint{1.330169in}{1.088858in}}{\pgfqpoint{1.327974in}{1.083559in}}{\pgfqpoint{1.327974in}{1.078034in}}%
\pgfpathcurveto{\pgfqpoint{1.327974in}{1.072508in}}{\pgfqpoint{1.330169in}{1.067209in}}{\pgfqpoint{1.334076in}{1.063302in}}%
\pgfpathcurveto{\pgfqpoint{1.337983in}{1.059395in}}{\pgfqpoint{1.343282in}{1.057200in}}{\pgfqpoint{1.348808in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{1.348808in}{1.057200in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346014in}{1.253751in}}%
\pgfpathcurveto{\pgfqpoint{1.351539in}{1.253751in}}{\pgfqpoint{1.356839in}{1.255947in}}{\pgfqpoint{1.360745in}{1.259853in}}%
\pgfpathcurveto{\pgfqpoint{1.364652in}{1.263760in}}{\pgfqpoint{1.366847in}{1.269060in}}{\pgfqpoint{1.366847in}{1.274585in}}%
\pgfpathcurveto{\pgfqpoint{1.366847in}{1.280110in}}{\pgfqpoint{1.364652in}{1.285409in}}{\pgfqpoint{1.360745in}{1.289316in}}%
\pgfpathcurveto{\pgfqpoint{1.356839in}{1.293223in}}{\pgfqpoint{1.351539in}{1.295418in}}{\pgfqpoint{1.346014in}{1.295418in}}%
\pgfpathcurveto{\pgfqpoint{1.340489in}{1.295418in}}{\pgfqpoint{1.335190in}{1.293223in}}{\pgfqpoint{1.331283in}{1.289316in}}%
\pgfpathcurveto{\pgfqpoint{1.327376in}{1.285409in}}{\pgfqpoint{1.325181in}{1.280110in}}{\pgfqpoint{1.325181in}{1.274585in}}%
\pgfpathcurveto{\pgfqpoint{1.325181in}{1.269060in}}{\pgfqpoint{1.327376in}{1.263760in}}{\pgfqpoint{1.331283in}{1.259853in}}%
\pgfpathcurveto{\pgfqpoint{1.335190in}{1.255947in}}{\pgfqpoint{1.340489in}{1.253751in}}{\pgfqpoint{1.346014in}{1.253751in}}%
\pgfpathlineto{\pgfqpoint{1.346014in}{1.253751in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885075in}{0.699498in}}%
\pgfpathcurveto{\pgfqpoint{0.890600in}{0.699498in}}{\pgfqpoint{0.895899in}{0.701693in}}{\pgfqpoint{0.899806in}{0.705600in}}%
\pgfpathcurveto{\pgfqpoint{0.903713in}{0.709507in}}{\pgfqpoint{0.905908in}{0.714806in}}{\pgfqpoint{0.905908in}{0.720332in}}%
\pgfpathcurveto{\pgfqpoint{0.905908in}{0.725857in}}{\pgfqpoint{0.903713in}{0.731156in}}{\pgfqpoint{0.899806in}{0.735063in}}%
\pgfpathcurveto{\pgfqpoint{0.895899in}{0.738970in}}{\pgfqpoint{0.890600in}{0.741165in}}{\pgfqpoint{0.885075in}{0.741165in}}%
\pgfpathcurveto{\pgfqpoint{0.879550in}{0.741165in}}{\pgfqpoint{0.874250in}{0.738970in}}{\pgfqpoint{0.870343in}{0.735063in}}%
\pgfpathcurveto{\pgfqpoint{0.866436in}{0.731156in}}{\pgfqpoint{0.864241in}{0.725857in}}{\pgfqpoint{0.864241in}{0.720332in}}%
\pgfpathcurveto{\pgfqpoint{0.864241in}{0.714806in}}{\pgfqpoint{0.866436in}{0.709507in}}{\pgfqpoint{0.870343in}{0.705600in}}%
\pgfpathcurveto{\pgfqpoint{0.874250in}{0.701693in}}{\pgfqpoint{0.879550in}{0.699498in}}{\pgfqpoint{0.885075in}{0.699498in}}%
\pgfpathlineto{\pgfqpoint{0.885075in}{0.699498in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315275in}{1.149364in}}%
\pgfpathcurveto{\pgfqpoint{1.320800in}{1.149364in}}{\pgfqpoint{1.326099in}{1.151559in}}{\pgfqpoint{1.330006in}{1.155465in}}%
\pgfpathcurveto{\pgfqpoint{1.333913in}{1.159372in}}{\pgfqpoint{1.336108in}{1.164672in}}{\pgfqpoint{1.336108in}{1.170197in}}%
\pgfpathcurveto{\pgfqpoint{1.336108in}{1.175722in}}{\pgfqpoint{1.333913in}{1.181021in}}{\pgfqpoint{1.330006in}{1.184928in}}%
\pgfpathcurveto{\pgfqpoint{1.326099in}{1.188835in}}{\pgfqpoint{1.320800in}{1.191030in}}{\pgfqpoint{1.315275in}{1.191030in}}%
\pgfpathcurveto{\pgfqpoint{1.309750in}{1.191030in}}{\pgfqpoint{1.304450in}{1.188835in}}{\pgfqpoint{1.300543in}{1.184928in}}%
\pgfpathcurveto{\pgfqpoint{1.296636in}{1.181021in}}{\pgfqpoint{1.294441in}{1.175722in}}{\pgfqpoint{1.294441in}{1.170197in}}%
\pgfpathcurveto{\pgfqpoint{1.294441in}{1.164672in}}{\pgfqpoint{1.296636in}{1.159372in}}{\pgfqpoint{1.300543in}{1.155465in}}%
\pgfpathcurveto{\pgfqpoint{1.304450in}{1.151559in}}{\pgfqpoint{1.309750in}{1.149364in}}{\pgfqpoint{1.315275in}{1.149364in}}%
\pgfpathlineto{\pgfqpoint{1.315275in}{1.149364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835777in}{0.880254in}}%
\pgfpathcurveto{\pgfqpoint{0.841302in}{0.880254in}}{\pgfqpoint{0.846602in}{0.882449in}}{\pgfqpoint{0.850508in}{0.886356in}}%
\pgfpathcurveto{\pgfqpoint{0.854415in}{0.890263in}}{\pgfqpoint{0.856610in}{0.895562in}}{\pgfqpoint{0.856610in}{0.901087in}}%
\pgfpathcurveto{\pgfqpoint{0.856610in}{0.906613in}}{\pgfqpoint{0.854415in}{0.911912in}}{\pgfqpoint{0.850508in}{0.915819in}}%
\pgfpathcurveto{\pgfqpoint{0.846602in}{0.919726in}}{\pgfqpoint{0.841302in}{0.921921in}}{\pgfqpoint{0.835777in}{0.921921in}}%
\pgfpathcurveto{\pgfqpoint{0.830252in}{0.921921in}}{\pgfqpoint{0.824952in}{0.919726in}}{\pgfqpoint{0.821046in}{0.915819in}}%
\pgfpathcurveto{\pgfqpoint{0.817139in}{0.911912in}}{\pgfqpoint{0.814944in}{0.906613in}}{\pgfqpoint{0.814944in}{0.901087in}}%
\pgfpathcurveto{\pgfqpoint{0.814944in}{0.895562in}}{\pgfqpoint{0.817139in}{0.890263in}}{\pgfqpoint{0.821046in}{0.886356in}}%
\pgfpathcurveto{\pgfqpoint{0.824952in}{0.882449in}}{\pgfqpoint{0.830252in}{0.880254in}}{\pgfqpoint{0.835777in}{0.880254in}}%
\pgfpathlineto{\pgfqpoint{0.835777in}{0.880254in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176019in}{0.930574in}}%
\pgfpathcurveto{\pgfqpoint{1.181544in}{0.930574in}}{\pgfqpoint{1.186843in}{0.932769in}}{\pgfqpoint{1.190750in}{0.936676in}}%
\pgfpathcurveto{\pgfqpoint{1.194657in}{0.940583in}}{\pgfqpoint{1.196852in}{0.945883in}}{\pgfqpoint{1.196852in}{0.951408in}}%
\pgfpathcurveto{\pgfqpoint{1.196852in}{0.956933in}}{\pgfqpoint{1.194657in}{0.962232in}}{\pgfqpoint{1.190750in}{0.966139in}}%
\pgfpathcurveto{\pgfqpoint{1.186843in}{0.970046in}}{\pgfqpoint{1.181544in}{0.972241in}}{\pgfqpoint{1.176019in}{0.972241in}}%
\pgfpathcurveto{\pgfqpoint{1.170494in}{0.972241in}}{\pgfqpoint{1.165194in}{0.970046in}}{\pgfqpoint{1.161287in}{0.966139in}}%
\pgfpathcurveto{\pgfqpoint{1.157381in}{0.962232in}}{\pgfqpoint{1.155186in}{0.956933in}}{\pgfqpoint{1.155186in}{0.951408in}}%
\pgfpathcurveto{\pgfqpoint{1.155186in}{0.945883in}}{\pgfqpoint{1.157381in}{0.940583in}}{\pgfqpoint{1.161287in}{0.936676in}}%
\pgfpathcurveto{\pgfqpoint{1.165194in}{0.932769in}}{\pgfqpoint{1.170494in}{0.930574in}}{\pgfqpoint{1.176019in}{0.930574in}}%
\pgfpathlineto{\pgfqpoint{1.176019in}{0.930574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815268in}{0.943868in}}%
\pgfpathcurveto{\pgfqpoint{0.820793in}{0.943868in}}{\pgfqpoint{0.826092in}{0.946064in}}{\pgfqpoint{0.829999in}{0.949970in}}%
\pgfpathcurveto{\pgfqpoint{0.833906in}{0.953877in}}{\pgfqpoint{0.836101in}{0.959177in}}{\pgfqpoint{0.836101in}{0.964702in}}%
\pgfpathcurveto{\pgfqpoint{0.836101in}{0.970227in}}{\pgfqpoint{0.833906in}{0.975526in}}{\pgfqpoint{0.829999in}{0.979433in}}%
\pgfpathcurveto{\pgfqpoint{0.826092in}{0.983340in}}{\pgfqpoint{0.820793in}{0.985535in}}{\pgfqpoint{0.815268in}{0.985535in}}%
\pgfpathcurveto{\pgfqpoint{0.809743in}{0.985535in}}{\pgfqpoint{0.804443in}{0.983340in}}{\pgfqpoint{0.800536in}{0.979433in}}%
\pgfpathcurveto{\pgfqpoint{0.796630in}{0.975526in}}{\pgfqpoint{0.794435in}{0.970227in}}{\pgfqpoint{0.794435in}{0.964702in}}%
\pgfpathcurveto{\pgfqpoint{0.794435in}{0.959177in}}{\pgfqpoint{0.796630in}{0.953877in}}{\pgfqpoint{0.800536in}{0.949970in}}%
\pgfpathcurveto{\pgfqpoint{0.804443in}{0.946064in}}{\pgfqpoint{0.809743in}{0.943868in}}{\pgfqpoint{0.815268in}{0.943868in}}%
\pgfpathlineto{\pgfqpoint{0.815268in}{0.943868in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989574in}{0.960915in}}%
\pgfpathcurveto{\pgfqpoint{0.995099in}{0.960915in}}{\pgfqpoint{1.000398in}{0.963110in}}{\pgfqpoint{1.004305in}{0.967017in}}%
\pgfpathcurveto{\pgfqpoint{1.008212in}{0.970924in}}{\pgfqpoint{1.010407in}{0.976223in}}{\pgfqpoint{1.010407in}{0.981748in}}%
\pgfpathcurveto{\pgfqpoint{1.010407in}{0.987274in}}{\pgfqpoint{1.008212in}{0.992573in}}{\pgfqpoint{1.004305in}{0.996480in}}%
\pgfpathcurveto{\pgfqpoint{1.000398in}{1.000387in}}{\pgfqpoint{0.995099in}{1.002582in}}{\pgfqpoint{0.989574in}{1.002582in}}%
\pgfpathcurveto{\pgfqpoint{0.984049in}{1.002582in}}{\pgfqpoint{0.978749in}{1.000387in}}{\pgfqpoint{0.974842in}{0.996480in}}%
\pgfpathcurveto{\pgfqpoint{0.970936in}{0.992573in}}{\pgfqpoint{0.968741in}{0.987274in}}{\pgfqpoint{0.968741in}{0.981748in}}%
\pgfpathcurveto{\pgfqpoint{0.968741in}{0.976223in}}{\pgfqpoint{0.970936in}{0.970924in}}{\pgfqpoint{0.974842in}{0.967017in}}%
\pgfpathcurveto{\pgfqpoint{0.978749in}{0.963110in}}{\pgfqpoint{0.984049in}{0.960915in}}{\pgfqpoint{0.989574in}{0.960915in}}%
\pgfpathlineto{\pgfqpoint{0.989574in}{0.960915in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429261in}{0.469281in}}%
\pgfpathcurveto{\pgfqpoint{0.434786in}{0.469281in}}{\pgfqpoint{0.440085in}{0.471476in}}{\pgfqpoint{0.443992in}{0.475383in}}%
\pgfpathcurveto{\pgfqpoint{0.447899in}{0.479290in}}{\pgfqpoint{0.450094in}{0.484589in}}{\pgfqpoint{0.450094in}{0.490114in}}%
\pgfpathcurveto{\pgfqpoint{0.450094in}{0.495640in}}{\pgfqpoint{0.447899in}{0.500939in}}{\pgfqpoint{0.443992in}{0.504846in}}%
\pgfpathcurveto{\pgfqpoint{0.440085in}{0.508753in}}{\pgfqpoint{0.434786in}{0.510948in}}{\pgfqpoint{0.429261in}{0.510948in}}%
\pgfpathcurveto{\pgfqpoint{0.423736in}{0.510948in}}{\pgfqpoint{0.418436in}{0.508753in}}{\pgfqpoint{0.414529in}{0.504846in}}%
\pgfpathcurveto{\pgfqpoint{0.410622in}{0.500939in}}{\pgfqpoint{0.408427in}{0.495640in}}{\pgfqpoint{0.408427in}{0.490114in}}%
\pgfpathcurveto{\pgfqpoint{0.408427in}{0.484589in}}{\pgfqpoint{0.410622in}{0.479290in}}{\pgfqpoint{0.414529in}{0.475383in}}%
\pgfpathcurveto{\pgfqpoint{0.418436in}{0.471476in}}{\pgfqpoint{0.423736in}{0.469281in}}{\pgfqpoint{0.429261in}{0.469281in}}%
\pgfpathlineto{\pgfqpoint{0.429261in}{0.469281in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693845in}{0.931354in}}%
\pgfpathcurveto{\pgfqpoint{0.699370in}{0.931354in}}{\pgfqpoint{0.704669in}{0.933549in}}{\pgfqpoint{0.708576in}{0.937456in}}%
\pgfpathcurveto{\pgfqpoint{0.712483in}{0.941363in}}{\pgfqpoint{0.714678in}{0.946662in}}{\pgfqpoint{0.714678in}{0.952187in}}%
\pgfpathcurveto{\pgfqpoint{0.714678in}{0.957712in}}{\pgfqpoint{0.712483in}{0.963012in}}{\pgfqpoint{0.708576in}{0.966919in}}%
\pgfpathcurveto{\pgfqpoint{0.704669in}{0.970825in}}{\pgfqpoint{0.699370in}{0.973021in}}{\pgfqpoint{0.693845in}{0.973021in}}%
\pgfpathcurveto{\pgfqpoint{0.688320in}{0.973021in}}{\pgfqpoint{0.683020in}{0.970825in}}{\pgfqpoint{0.679113in}{0.966919in}}%
\pgfpathcurveto{\pgfqpoint{0.675207in}{0.963012in}}{\pgfqpoint{0.673012in}{0.957712in}}{\pgfqpoint{0.673012in}{0.952187in}}%
\pgfpathcurveto{\pgfqpoint{0.673012in}{0.946662in}}{\pgfqpoint{0.675207in}{0.941363in}}{\pgfqpoint{0.679113in}{0.937456in}}%
\pgfpathcurveto{\pgfqpoint{0.683020in}{0.933549in}}{\pgfqpoint{0.688320in}{0.931354in}}{\pgfqpoint{0.693845in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{0.693845in}{0.931354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758523in}{1.001181in}}%
\pgfpathcurveto{\pgfqpoint{1.764048in}{1.001181in}}{\pgfqpoint{1.769347in}{1.003376in}}{\pgfqpoint{1.773254in}{1.007283in}}%
\pgfpathcurveto{\pgfqpoint{1.777161in}{1.011190in}}{\pgfqpoint{1.779356in}{1.016489in}}{\pgfqpoint{1.779356in}{1.022014in}}%
\pgfpathcurveto{\pgfqpoint{1.779356in}{1.027539in}}{\pgfqpoint{1.777161in}{1.032839in}}{\pgfqpoint{1.773254in}{1.036746in}}%
\pgfpathcurveto{\pgfqpoint{1.769347in}{1.040652in}}{\pgfqpoint{1.764048in}{1.042848in}}{\pgfqpoint{1.758523in}{1.042848in}}%
\pgfpathcurveto{\pgfqpoint{1.752997in}{1.042848in}}{\pgfqpoint{1.747698in}{1.040652in}}{\pgfqpoint{1.743791in}{1.036746in}}%
\pgfpathcurveto{\pgfqpoint{1.739884in}{1.032839in}}{\pgfqpoint{1.737689in}{1.027539in}}{\pgfqpoint{1.737689in}{1.022014in}}%
\pgfpathcurveto{\pgfqpoint{1.737689in}{1.016489in}}{\pgfqpoint{1.739884in}{1.011190in}}{\pgfqpoint{1.743791in}{1.007283in}}%
\pgfpathcurveto{\pgfqpoint{1.747698in}{1.003376in}}{\pgfqpoint{1.752997in}{1.001181in}}{\pgfqpoint{1.758523in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{1.758523in}{1.001181in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676184in}{0.743674in}}%
\pgfpathcurveto{\pgfqpoint{0.681709in}{0.743674in}}{\pgfqpoint{0.687009in}{0.745869in}}{\pgfqpoint{0.690916in}{0.749776in}}%
\pgfpathcurveto{\pgfqpoint{0.694823in}{0.753683in}}{\pgfqpoint{0.697018in}{0.758982in}}{\pgfqpoint{0.697018in}{0.764507in}}%
\pgfpathcurveto{\pgfqpoint{0.697018in}{0.770032in}}{\pgfqpoint{0.694823in}{0.775332in}}{\pgfqpoint{0.690916in}{0.779239in}}%
\pgfpathcurveto{\pgfqpoint{0.687009in}{0.783145in}}{\pgfqpoint{0.681709in}{0.785341in}}{\pgfqpoint{0.676184in}{0.785341in}}%
\pgfpathcurveto{\pgfqpoint{0.670659in}{0.785341in}}{\pgfqpoint{0.665360in}{0.783145in}}{\pgfqpoint{0.661453in}{0.779239in}}%
\pgfpathcurveto{\pgfqpoint{0.657546in}{0.775332in}}{\pgfqpoint{0.655351in}{0.770032in}}{\pgfqpoint{0.655351in}{0.764507in}}%
\pgfpathcurveto{\pgfqpoint{0.655351in}{0.758982in}}{\pgfqpoint{0.657546in}{0.753683in}}{\pgfqpoint{0.661453in}{0.749776in}}%
\pgfpathcurveto{\pgfqpoint{0.665360in}{0.745869in}}{\pgfqpoint{0.670659in}{0.743674in}}{\pgfqpoint{0.676184in}{0.743674in}}%
\pgfpathlineto{\pgfqpoint{0.676184in}{0.743674in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349369in}{1.035149in}}%
\pgfpathcurveto{\pgfqpoint{1.354894in}{1.035149in}}{\pgfqpoint{1.360194in}{1.037344in}}{\pgfqpoint{1.364101in}{1.041251in}}%
\pgfpathcurveto{\pgfqpoint{1.368007in}{1.045158in}}{\pgfqpoint{1.370203in}{1.050457in}}{\pgfqpoint{1.370203in}{1.055982in}}%
\pgfpathcurveto{\pgfqpoint{1.370203in}{1.061507in}}{\pgfqpoint{1.368007in}{1.066807in}}{\pgfqpoint{1.364101in}{1.070714in}}%
\pgfpathcurveto{\pgfqpoint{1.360194in}{1.074620in}}{\pgfqpoint{1.354894in}{1.076816in}}{\pgfqpoint{1.349369in}{1.076816in}}%
\pgfpathcurveto{\pgfqpoint{1.343844in}{1.076816in}}{\pgfqpoint{1.338545in}{1.074620in}}{\pgfqpoint{1.334638in}{1.070714in}}%
\pgfpathcurveto{\pgfqpoint{1.330731in}{1.066807in}}{\pgfqpoint{1.328536in}{1.061507in}}{\pgfqpoint{1.328536in}{1.055982in}}%
\pgfpathcurveto{\pgfqpoint{1.328536in}{1.050457in}}{\pgfqpoint{1.330731in}{1.045158in}}{\pgfqpoint{1.334638in}{1.041251in}}%
\pgfpathcurveto{\pgfqpoint{1.338545in}{1.037344in}}{\pgfqpoint{1.343844in}{1.035149in}}{\pgfqpoint{1.349369in}{1.035149in}}%
\pgfpathlineto{\pgfqpoint{1.349369in}{1.035149in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289483in}{1.083307in}}%
\pgfpathcurveto{\pgfqpoint{1.295008in}{1.083307in}}{\pgfqpoint{1.300308in}{1.085502in}}{\pgfqpoint{1.304215in}{1.089409in}}%
\pgfpathcurveto{\pgfqpoint{1.308122in}{1.093316in}}{\pgfqpoint{1.310317in}{1.098615in}}{\pgfqpoint{1.310317in}{1.104141in}}%
\pgfpathcurveto{\pgfqpoint{1.310317in}{1.109666in}}{\pgfqpoint{1.308122in}{1.114965in}}{\pgfqpoint{1.304215in}{1.118872in}}%
\pgfpathcurveto{\pgfqpoint{1.300308in}{1.122779in}}{\pgfqpoint{1.295008in}{1.124974in}}{\pgfqpoint{1.289483in}{1.124974in}}%
\pgfpathcurveto{\pgfqpoint{1.283958in}{1.124974in}}{\pgfqpoint{1.278659in}{1.122779in}}{\pgfqpoint{1.274752in}{1.118872in}}%
\pgfpathcurveto{\pgfqpoint{1.270845in}{1.114965in}}{\pgfqpoint{1.268650in}{1.109666in}}{\pgfqpoint{1.268650in}{1.104141in}}%
\pgfpathcurveto{\pgfqpoint{1.268650in}{1.098615in}}{\pgfqpoint{1.270845in}{1.093316in}}{\pgfqpoint{1.274752in}{1.089409in}}%
\pgfpathcurveto{\pgfqpoint{1.278659in}{1.085502in}}{\pgfqpoint{1.283958in}{1.083307in}}{\pgfqpoint{1.289483in}{1.083307in}}%
\pgfpathlineto{\pgfqpoint{1.289483in}{1.083307in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396783in}{0.927105in}}%
\pgfpathcurveto{\pgfqpoint{1.402308in}{0.927105in}}{\pgfqpoint{1.407608in}{0.929300in}}{\pgfqpoint{1.411514in}{0.933207in}}%
\pgfpathcurveto{\pgfqpoint{1.415421in}{0.937114in}}{\pgfqpoint{1.417616in}{0.942414in}}{\pgfqpoint{1.417616in}{0.947939in}}%
\pgfpathcurveto{\pgfqpoint{1.417616in}{0.953464in}}{\pgfqpoint{1.415421in}{0.958763in}}{\pgfqpoint{1.411514in}{0.962670in}}%
\pgfpathcurveto{\pgfqpoint{1.407608in}{0.966577in}}{\pgfqpoint{1.402308in}{0.968772in}}{\pgfqpoint{1.396783in}{0.968772in}}%
\pgfpathcurveto{\pgfqpoint{1.391258in}{0.968772in}}{\pgfqpoint{1.385958in}{0.966577in}}{\pgfqpoint{1.382052in}{0.962670in}}%
\pgfpathcurveto{\pgfqpoint{1.378145in}{0.958763in}}{\pgfqpoint{1.375950in}{0.953464in}}{\pgfqpoint{1.375950in}{0.947939in}}%
\pgfpathcurveto{\pgfqpoint{1.375950in}{0.942414in}}{\pgfqpoint{1.378145in}{0.937114in}}{\pgfqpoint{1.382052in}{0.933207in}}%
\pgfpathcurveto{\pgfqpoint{1.385958in}{0.929300in}}{\pgfqpoint{1.391258in}{0.927105in}}{\pgfqpoint{1.396783in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{0.927105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033310in}{0.886893in}}%
\pgfpathcurveto{\pgfqpoint{1.038835in}{0.886893in}}{\pgfqpoint{1.044134in}{0.889088in}}{\pgfqpoint{1.048041in}{0.892995in}}%
\pgfpathcurveto{\pgfqpoint{1.051948in}{0.896902in}}{\pgfqpoint{1.054143in}{0.902201in}}{\pgfqpoint{1.054143in}{0.907726in}}%
\pgfpathcurveto{\pgfqpoint{1.054143in}{0.913251in}}{\pgfqpoint{1.051948in}{0.918551in}}{\pgfqpoint{1.048041in}{0.922458in}}%
\pgfpathcurveto{\pgfqpoint{1.044134in}{0.926365in}}{\pgfqpoint{1.038835in}{0.928560in}}{\pgfqpoint{1.033310in}{0.928560in}}%
\pgfpathcurveto{\pgfqpoint{1.027785in}{0.928560in}}{\pgfqpoint{1.022485in}{0.926365in}}{\pgfqpoint{1.018578in}{0.922458in}}%
\pgfpathcurveto{\pgfqpoint{1.014671in}{0.918551in}}{\pgfqpoint{1.012476in}{0.913251in}}{\pgfqpoint{1.012476in}{0.907726in}}%
\pgfpathcurveto{\pgfqpoint{1.012476in}{0.902201in}}{\pgfqpoint{1.014671in}{0.896902in}}{\pgfqpoint{1.018578in}{0.892995in}}%
\pgfpathcurveto{\pgfqpoint{1.022485in}{0.889088in}}{\pgfqpoint{1.027785in}{0.886893in}}{\pgfqpoint{1.033310in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{1.033310in}{0.886893in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210883in}{0.947687in}}%
\pgfpathcurveto{\pgfqpoint{1.216409in}{0.947687in}}{\pgfqpoint{1.221708in}{0.949882in}}{\pgfqpoint{1.225615in}{0.953789in}}%
\pgfpathcurveto{\pgfqpoint{1.229522in}{0.957696in}}{\pgfqpoint{1.231717in}{0.962995in}}{\pgfqpoint{1.231717in}{0.968520in}}%
\pgfpathcurveto{\pgfqpoint{1.231717in}{0.974045in}}{\pgfqpoint{1.229522in}{0.979345in}}{\pgfqpoint{1.225615in}{0.983252in}}%
\pgfpathcurveto{\pgfqpoint{1.221708in}{0.987158in}}{\pgfqpoint{1.216409in}{0.989353in}}{\pgfqpoint{1.210883in}{0.989353in}}%
\pgfpathcurveto{\pgfqpoint{1.205358in}{0.989353in}}{\pgfqpoint{1.200059in}{0.987158in}}{\pgfqpoint{1.196152in}{0.983252in}}%
\pgfpathcurveto{\pgfqpoint{1.192245in}{0.979345in}}{\pgfqpoint{1.190050in}{0.974045in}}{\pgfqpoint{1.190050in}{0.968520in}}%
\pgfpathcurveto{\pgfqpoint{1.190050in}{0.962995in}}{\pgfqpoint{1.192245in}{0.957696in}}{\pgfqpoint{1.196152in}{0.953789in}}%
\pgfpathcurveto{\pgfqpoint{1.200059in}{0.949882in}}{\pgfqpoint{1.205358in}{0.947687in}}{\pgfqpoint{1.210883in}{0.947687in}}%
\pgfpathlineto{\pgfqpoint{1.210883in}{0.947687in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437207in}{0.803114in}}%
\pgfpathcurveto{\pgfqpoint{0.442732in}{0.803114in}}{\pgfqpoint{0.448032in}{0.805309in}}{\pgfqpoint{0.451939in}{0.809216in}}%
\pgfpathcurveto{\pgfqpoint{0.455845in}{0.813123in}}{\pgfqpoint{0.458040in}{0.818422in}}{\pgfqpoint{0.458040in}{0.823947in}}%
\pgfpathcurveto{\pgfqpoint{0.458040in}{0.829472in}}{\pgfqpoint{0.455845in}{0.834772in}}{\pgfqpoint{0.451939in}{0.838679in}}%
\pgfpathcurveto{\pgfqpoint{0.448032in}{0.842585in}}{\pgfqpoint{0.442732in}{0.844780in}}{\pgfqpoint{0.437207in}{0.844780in}}%
\pgfpathcurveto{\pgfqpoint{0.431682in}{0.844780in}}{\pgfqpoint{0.426383in}{0.842585in}}{\pgfqpoint{0.422476in}{0.838679in}}%
\pgfpathcurveto{\pgfqpoint{0.418569in}{0.834772in}}{\pgfqpoint{0.416374in}{0.829472in}}{\pgfqpoint{0.416374in}{0.823947in}}%
\pgfpathcurveto{\pgfqpoint{0.416374in}{0.818422in}}{\pgfqpoint{0.418569in}{0.813123in}}{\pgfqpoint{0.422476in}{0.809216in}}%
\pgfpathcurveto{\pgfqpoint{0.426383in}{0.805309in}}{\pgfqpoint{0.431682in}{0.803114in}}{\pgfqpoint{0.437207in}{0.803114in}}%
\pgfpathlineto{\pgfqpoint{0.437207in}{0.803114in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445376in}{0.488295in}}%
\pgfpathcurveto{\pgfqpoint{0.450901in}{0.488295in}}{\pgfqpoint{0.456200in}{0.490490in}}{\pgfqpoint{0.460107in}{0.494397in}}%
\pgfpathcurveto{\pgfqpoint{0.464014in}{0.498304in}}{\pgfqpoint{0.466209in}{0.503603in}}{\pgfqpoint{0.466209in}{0.509128in}}%
\pgfpathcurveto{\pgfqpoint{0.466209in}{0.514653in}}{\pgfqpoint{0.464014in}{0.519953in}}{\pgfqpoint{0.460107in}{0.523860in}}%
\pgfpathcurveto{\pgfqpoint{0.456200in}{0.527766in}}{\pgfqpoint{0.450901in}{0.529962in}}{\pgfqpoint{0.445376in}{0.529962in}}%
\pgfpathcurveto{\pgfqpoint{0.439851in}{0.529962in}}{\pgfqpoint{0.434551in}{0.527766in}}{\pgfqpoint{0.430644in}{0.523860in}}%
\pgfpathcurveto{\pgfqpoint{0.426738in}{0.519953in}}{\pgfqpoint{0.424543in}{0.514653in}}{\pgfqpoint{0.424543in}{0.509128in}}%
\pgfpathcurveto{\pgfqpoint{0.424543in}{0.503603in}}{\pgfqpoint{0.426738in}{0.498304in}}{\pgfqpoint{0.430644in}{0.494397in}}%
\pgfpathcurveto{\pgfqpoint{0.434551in}{0.490490in}}{\pgfqpoint{0.439851in}{0.488295in}}{\pgfqpoint{0.445376in}{0.488295in}}%
\pgfpathlineto{\pgfqpoint{0.445376in}{0.488295in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630017in}{0.725320in}}%
\pgfpathcurveto{\pgfqpoint{0.635542in}{0.725320in}}{\pgfqpoint{0.640842in}{0.727515in}}{\pgfqpoint{0.644749in}{0.731422in}}%
\pgfpathcurveto{\pgfqpoint{0.648655in}{0.735329in}}{\pgfqpoint{0.650850in}{0.740629in}}{\pgfqpoint{0.650850in}{0.746154in}}%
\pgfpathcurveto{\pgfqpoint{0.650850in}{0.751679in}}{\pgfqpoint{0.648655in}{0.756978in}}{\pgfqpoint{0.644749in}{0.760885in}}%
\pgfpathcurveto{\pgfqpoint{0.640842in}{0.764792in}}{\pgfqpoint{0.635542in}{0.766987in}}{\pgfqpoint{0.630017in}{0.766987in}}%
\pgfpathcurveto{\pgfqpoint{0.624492in}{0.766987in}}{\pgfqpoint{0.619193in}{0.764792in}}{\pgfqpoint{0.615286in}{0.760885in}}%
\pgfpathcurveto{\pgfqpoint{0.611379in}{0.756978in}}{\pgfqpoint{0.609184in}{0.751679in}}{\pgfqpoint{0.609184in}{0.746154in}}%
\pgfpathcurveto{\pgfqpoint{0.609184in}{0.740629in}}{\pgfqpoint{0.611379in}{0.735329in}}{\pgfqpoint{0.615286in}{0.731422in}}%
\pgfpathcurveto{\pgfqpoint{0.619193in}{0.727515in}}{\pgfqpoint{0.624492in}{0.725320in}}{\pgfqpoint{0.630017in}{0.725320in}}%
\pgfpathlineto{\pgfqpoint{0.630017in}{0.725320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561201in}{0.635162in}}%
\pgfpathcurveto{\pgfqpoint{0.566726in}{0.635162in}}{\pgfqpoint{0.572025in}{0.637357in}}{\pgfqpoint{0.575932in}{0.641264in}}%
\pgfpathcurveto{\pgfqpoint{0.579839in}{0.645171in}}{\pgfqpoint{0.582034in}{0.650471in}}{\pgfqpoint{0.582034in}{0.655996in}}%
\pgfpathcurveto{\pgfqpoint{0.582034in}{0.661521in}}{\pgfqpoint{0.579839in}{0.666820in}}{\pgfqpoint{0.575932in}{0.670727in}}%
\pgfpathcurveto{\pgfqpoint{0.572025in}{0.674634in}}{\pgfqpoint{0.566726in}{0.676829in}}{\pgfqpoint{0.561201in}{0.676829in}}%
\pgfpathcurveto{\pgfqpoint{0.555675in}{0.676829in}}{\pgfqpoint{0.550376in}{0.674634in}}{\pgfqpoint{0.546469in}{0.670727in}}%
\pgfpathcurveto{\pgfqpoint{0.542562in}{0.666820in}}{\pgfqpoint{0.540367in}{0.661521in}}{\pgfqpoint{0.540367in}{0.655996in}}%
\pgfpathcurveto{\pgfqpoint{0.540367in}{0.650471in}}{\pgfqpoint{0.542562in}{0.645171in}}{\pgfqpoint{0.546469in}{0.641264in}}%
\pgfpathcurveto{\pgfqpoint{0.550376in}{0.637357in}}{\pgfqpoint{0.555675in}{0.635162in}}{\pgfqpoint{0.561201in}{0.635162in}}%
\pgfpathlineto{\pgfqpoint{0.561201in}{0.635162in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485604in}{0.417129in}}%
\pgfpathcurveto{\pgfqpoint{0.491129in}{0.417129in}}{\pgfqpoint{0.496429in}{0.419325in}}{\pgfqpoint{0.500336in}{0.423231in}}%
\pgfpathcurveto{\pgfqpoint{0.504242in}{0.427138in}}{\pgfqpoint{0.506438in}{0.432438in}}{\pgfqpoint{0.506438in}{0.437963in}}%
\pgfpathcurveto{\pgfqpoint{0.506438in}{0.443488in}}{\pgfqpoint{0.504242in}{0.448787in}}{\pgfqpoint{0.500336in}{0.452694in}}%
\pgfpathcurveto{\pgfqpoint{0.496429in}{0.456601in}}{\pgfqpoint{0.491129in}{0.458796in}}{\pgfqpoint{0.485604in}{0.458796in}}%
\pgfpathcurveto{\pgfqpoint{0.480079in}{0.458796in}}{\pgfqpoint{0.474780in}{0.456601in}}{\pgfqpoint{0.470873in}{0.452694in}}%
\pgfpathcurveto{\pgfqpoint{0.466966in}{0.448787in}}{\pgfqpoint{0.464771in}{0.443488in}}{\pgfqpoint{0.464771in}{0.437963in}}%
\pgfpathcurveto{\pgfqpoint{0.464771in}{0.432438in}}{\pgfqpoint{0.466966in}{0.427138in}}{\pgfqpoint{0.470873in}{0.423231in}}%
\pgfpathcurveto{\pgfqpoint{0.474780in}{0.419325in}}{\pgfqpoint{0.480079in}{0.417129in}}{\pgfqpoint{0.485604in}{0.417129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528239in}{1.142136in}}%
\pgfpathcurveto{\pgfqpoint{0.533764in}{1.142136in}}{\pgfqpoint{0.539063in}{1.144331in}}{\pgfqpoint{0.542970in}{1.148238in}}%
\pgfpathcurveto{\pgfqpoint{0.546877in}{1.152144in}}{\pgfqpoint{0.549072in}{1.157444in}}{\pgfqpoint{0.549072in}{1.162969in}}%
\pgfpathcurveto{\pgfqpoint{0.549072in}{1.168494in}}{\pgfqpoint{0.546877in}{1.173793in}}{\pgfqpoint{0.542970in}{1.177700in}}%
\pgfpathcurveto{\pgfqpoint{0.539063in}{1.181607in}}{\pgfqpoint{0.533764in}{1.183802in}}{\pgfqpoint{0.528239in}{1.183802in}}%
\pgfpathcurveto{\pgfqpoint{0.522714in}{1.183802in}}{\pgfqpoint{0.517414in}{1.181607in}}{\pgfqpoint{0.513507in}{1.177700in}}%
\pgfpathcurveto{\pgfqpoint{0.509601in}{1.173793in}}{\pgfqpoint{0.507405in}{1.168494in}}{\pgfqpoint{0.507405in}{1.162969in}}%
\pgfpathcurveto{\pgfqpoint{0.507405in}{1.157444in}}{\pgfqpoint{0.509601in}{1.152144in}}{\pgfqpoint{0.513507in}{1.148238in}}%
\pgfpathcurveto{\pgfqpoint{0.517414in}{1.144331in}}{\pgfqpoint{0.522714in}{1.142136in}}{\pgfqpoint{0.528239in}{1.142136in}}%
\pgfpathlineto{\pgfqpoint{0.528239in}{1.142136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147513in}{0.931620in}}%
\pgfpathcurveto{\pgfqpoint{1.153038in}{0.931620in}}{\pgfqpoint{1.158338in}{0.933815in}}{\pgfqpoint{1.162245in}{0.937722in}}%
\pgfpathcurveto{\pgfqpoint{1.166152in}{0.941629in}}{\pgfqpoint{1.168347in}{0.946928in}}{\pgfqpoint{1.168347in}{0.952454in}}%
\pgfpathcurveto{\pgfqpoint{1.168347in}{0.957979in}}{\pgfqpoint{1.166152in}{0.963278in}}{\pgfqpoint{1.162245in}{0.967185in}}%
\pgfpathcurveto{\pgfqpoint{1.158338in}{0.971092in}}{\pgfqpoint{1.153038in}{0.973287in}}{\pgfqpoint{1.147513in}{0.973287in}}%
\pgfpathcurveto{\pgfqpoint{1.141988in}{0.973287in}}{\pgfqpoint{1.136689in}{0.971092in}}{\pgfqpoint{1.132782in}{0.967185in}}%
\pgfpathcurveto{\pgfqpoint{1.128875in}{0.963278in}}{\pgfqpoint{1.126680in}{0.957979in}}{\pgfqpoint{1.126680in}{0.952454in}}%
\pgfpathcurveto{\pgfqpoint{1.126680in}{0.946928in}}{\pgfqpoint{1.128875in}{0.941629in}}{\pgfqpoint{1.132782in}{0.937722in}}%
\pgfpathcurveto{\pgfqpoint{1.136689in}{0.933815in}}{\pgfqpoint{1.141988in}{0.931620in}}{\pgfqpoint{1.147513in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{1.147513in}{0.931620in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613715in}{0.441029in}}%
\pgfpathcurveto{\pgfqpoint{0.619240in}{0.441029in}}{\pgfqpoint{0.624540in}{0.443225in}}{\pgfqpoint{0.628446in}{0.447131in}}%
\pgfpathcurveto{\pgfqpoint{0.632353in}{0.451038in}}{\pgfqpoint{0.634548in}{0.456338in}}{\pgfqpoint{0.634548in}{0.461863in}}%
\pgfpathcurveto{\pgfqpoint{0.634548in}{0.467388in}}{\pgfqpoint{0.632353in}{0.472687in}}{\pgfqpoint{0.628446in}{0.476594in}}%
\pgfpathcurveto{\pgfqpoint{0.624540in}{0.480501in}}{\pgfqpoint{0.619240in}{0.482696in}}{\pgfqpoint{0.613715in}{0.482696in}}%
\pgfpathcurveto{\pgfqpoint{0.608190in}{0.482696in}}{\pgfqpoint{0.602890in}{0.480501in}}{\pgfqpoint{0.598984in}{0.476594in}}%
\pgfpathcurveto{\pgfqpoint{0.595077in}{0.472687in}}{\pgfqpoint{0.592882in}{0.467388in}}{\pgfqpoint{0.592882in}{0.461863in}}%
\pgfpathcurveto{\pgfqpoint{0.592882in}{0.456338in}}{\pgfqpoint{0.595077in}{0.451038in}}{\pgfqpoint{0.598984in}{0.447131in}}%
\pgfpathcurveto{\pgfqpoint{0.602890in}{0.443225in}}{\pgfqpoint{0.608190in}{0.441029in}}{\pgfqpoint{0.613715in}{0.441029in}}%
\pgfpathlineto{\pgfqpoint{0.613715in}{0.441029in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730039in}{1.455484in}}%
\pgfpathcurveto{\pgfqpoint{1.735564in}{1.455484in}}{\pgfqpoint{1.740863in}{1.457679in}}{\pgfqpoint{1.744770in}{1.461586in}}%
\pgfpathcurveto{\pgfqpoint{1.748677in}{1.465493in}}{\pgfqpoint{1.750872in}{1.470792in}}{\pgfqpoint{1.750872in}{1.476317in}}%
\pgfpathcurveto{\pgfqpoint{1.750872in}{1.481842in}}{\pgfqpoint{1.748677in}{1.487142in}}{\pgfqpoint{1.744770in}{1.491049in}}%
\pgfpathcurveto{\pgfqpoint{1.740863in}{1.494955in}}{\pgfqpoint{1.735564in}{1.497151in}}{\pgfqpoint{1.730039in}{1.497151in}}%
\pgfpathcurveto{\pgfqpoint{1.724514in}{1.497151in}}{\pgfqpoint{1.719214in}{1.494955in}}{\pgfqpoint{1.715307in}{1.491049in}}%
\pgfpathcurveto{\pgfqpoint{1.711400in}{1.487142in}}{\pgfqpoint{1.709205in}{1.481842in}}{\pgfqpoint{1.709205in}{1.476317in}}%
\pgfpathcurveto{\pgfqpoint{1.709205in}{1.470792in}}{\pgfqpoint{1.711400in}{1.465493in}}{\pgfqpoint{1.715307in}{1.461586in}}%
\pgfpathcurveto{\pgfqpoint{1.719214in}{1.457679in}}{\pgfqpoint{1.724514in}{1.455484in}}{\pgfqpoint{1.730039in}{1.455484in}}%
\pgfpathlineto{\pgfqpoint{1.730039in}{1.455484in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334959in}{0.838097in}}%
\pgfpathcurveto{\pgfqpoint{1.340484in}{0.838097in}}{\pgfqpoint{1.345784in}{0.840292in}}{\pgfqpoint{1.349691in}{0.844199in}}%
\pgfpathcurveto{\pgfqpoint{1.353597in}{0.848106in}}{\pgfqpoint{1.355793in}{0.853405in}}{\pgfqpoint{1.355793in}{0.858931in}}%
\pgfpathcurveto{\pgfqpoint{1.355793in}{0.864456in}}{\pgfqpoint{1.353597in}{0.869755in}}{\pgfqpoint{1.349691in}{0.873662in}}%
\pgfpathcurveto{\pgfqpoint{1.345784in}{0.877569in}}{\pgfqpoint{1.340484in}{0.879764in}}{\pgfqpoint{1.334959in}{0.879764in}}%
\pgfpathcurveto{\pgfqpoint{1.329434in}{0.879764in}}{\pgfqpoint{1.324135in}{0.877569in}}{\pgfqpoint{1.320228in}{0.873662in}}%
\pgfpathcurveto{\pgfqpoint{1.316321in}{0.869755in}}{\pgfqpoint{1.314126in}{0.864456in}}{\pgfqpoint{1.314126in}{0.858931in}}%
\pgfpathcurveto{\pgfqpoint{1.314126in}{0.853405in}}{\pgfqpoint{1.316321in}{0.848106in}}{\pgfqpoint{1.320228in}{0.844199in}}%
\pgfpathcurveto{\pgfqpoint{1.324135in}{0.840292in}}{\pgfqpoint{1.329434in}{0.838097in}}{\pgfqpoint{1.334959in}{0.838097in}}%
\pgfpathlineto{\pgfqpoint{1.334959in}{0.838097in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129609in}{1.002123in}}%
\pgfpathcurveto{\pgfqpoint{1.135134in}{1.002123in}}{\pgfqpoint{1.140434in}{1.004318in}}{\pgfqpoint{1.144341in}{1.008225in}}%
\pgfpathcurveto{\pgfqpoint{1.148247in}{1.012132in}}{\pgfqpoint{1.150443in}{1.017432in}}{\pgfqpoint{1.150443in}{1.022957in}}%
\pgfpathcurveto{\pgfqpoint{1.150443in}{1.028482in}}{\pgfqpoint{1.148247in}{1.033781in}}{\pgfqpoint{1.144341in}{1.037688in}}%
\pgfpathcurveto{\pgfqpoint{1.140434in}{1.041595in}}{\pgfqpoint{1.135134in}{1.043790in}}{\pgfqpoint{1.129609in}{1.043790in}}%
\pgfpathcurveto{\pgfqpoint{1.124084in}{1.043790in}}{\pgfqpoint{1.118785in}{1.041595in}}{\pgfqpoint{1.114878in}{1.037688in}}%
\pgfpathcurveto{\pgfqpoint{1.110971in}{1.033781in}}{\pgfqpoint{1.108776in}{1.028482in}}{\pgfqpoint{1.108776in}{1.022957in}}%
\pgfpathcurveto{\pgfqpoint{1.108776in}{1.017432in}}{\pgfqpoint{1.110971in}{1.012132in}}{\pgfqpoint{1.114878in}{1.008225in}}%
\pgfpathcurveto{\pgfqpoint{1.118785in}{1.004318in}}{\pgfqpoint{1.124084in}{1.002123in}}{\pgfqpoint{1.129609in}{1.002123in}}%
\pgfpathlineto{\pgfqpoint{1.129609in}{1.002123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372305in}{1.198251in}}%
\pgfpathcurveto{\pgfqpoint{1.377830in}{1.198251in}}{\pgfqpoint{1.383130in}{1.200446in}}{\pgfqpoint{1.387037in}{1.204353in}}%
\pgfpathcurveto{\pgfqpoint{1.390944in}{1.208259in}}{\pgfqpoint{1.393139in}{1.213559in}}{\pgfqpoint{1.393139in}{1.219084in}}%
\pgfpathcurveto{\pgfqpoint{1.393139in}{1.224609in}}{\pgfqpoint{1.390944in}{1.229909in}}{\pgfqpoint{1.387037in}{1.233815in}}%
\pgfpathcurveto{\pgfqpoint{1.383130in}{1.237722in}}{\pgfqpoint{1.377830in}{1.239917in}}{\pgfqpoint{1.372305in}{1.239917in}}%
\pgfpathcurveto{\pgfqpoint{1.366780in}{1.239917in}}{\pgfqpoint{1.361481in}{1.237722in}}{\pgfqpoint{1.357574in}{1.233815in}}%
\pgfpathcurveto{\pgfqpoint{1.353667in}{1.229909in}}{\pgfqpoint{1.351472in}{1.224609in}}{\pgfqpoint{1.351472in}{1.219084in}}%
\pgfpathcurveto{\pgfqpoint{1.351472in}{1.213559in}}{\pgfqpoint{1.353667in}{1.208259in}}{\pgfqpoint{1.357574in}{1.204353in}}%
\pgfpathcurveto{\pgfqpoint{1.361481in}{1.200446in}}{\pgfqpoint{1.366780in}{1.198251in}}{\pgfqpoint{1.372305in}{1.198251in}}%
\pgfpathlineto{\pgfqpoint{1.372305in}{1.198251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724826in}{0.639703in}}%
\pgfpathcurveto{\pgfqpoint{0.730351in}{0.639703in}}{\pgfqpoint{0.735651in}{0.641898in}}{\pgfqpoint{0.739558in}{0.645805in}}%
\pgfpathcurveto{\pgfqpoint{0.743464in}{0.649712in}}{\pgfqpoint{0.745660in}{0.655011in}}{\pgfqpoint{0.745660in}{0.660536in}}%
\pgfpathcurveto{\pgfqpoint{0.745660in}{0.666061in}}{\pgfqpoint{0.743464in}{0.671361in}}{\pgfqpoint{0.739558in}{0.675268in}}%
\pgfpathcurveto{\pgfqpoint{0.735651in}{0.679174in}}{\pgfqpoint{0.730351in}{0.681370in}}{\pgfqpoint{0.724826in}{0.681370in}}%
\pgfpathcurveto{\pgfqpoint{0.719301in}{0.681370in}}{\pgfqpoint{0.714002in}{0.679174in}}{\pgfqpoint{0.710095in}{0.675268in}}%
\pgfpathcurveto{\pgfqpoint{0.706188in}{0.671361in}}{\pgfqpoint{0.703993in}{0.666061in}}{\pgfqpoint{0.703993in}{0.660536in}}%
\pgfpathcurveto{\pgfqpoint{0.703993in}{0.655011in}}{\pgfqpoint{0.706188in}{0.649712in}}{\pgfqpoint{0.710095in}{0.645805in}}%
\pgfpathcurveto{\pgfqpoint{0.714002in}{0.641898in}}{\pgfqpoint{0.719301in}{0.639703in}}{\pgfqpoint{0.724826in}{0.639703in}}%
\pgfpathlineto{\pgfqpoint{0.724826in}{0.639703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692975in}{1.112136in}}%
\pgfpathcurveto{\pgfqpoint{1.698500in}{1.112136in}}{\pgfqpoint{1.703799in}{1.114331in}}{\pgfqpoint{1.707706in}{1.118238in}}%
\pgfpathcurveto{\pgfqpoint{1.711613in}{1.122145in}}{\pgfqpoint{1.713808in}{1.127444in}}{\pgfqpoint{1.713808in}{1.132969in}}%
\pgfpathcurveto{\pgfqpoint{1.713808in}{1.138494in}}{\pgfqpoint{1.711613in}{1.143794in}}{\pgfqpoint{1.707706in}{1.147701in}}%
\pgfpathcurveto{\pgfqpoint{1.703799in}{1.151607in}}{\pgfqpoint{1.698500in}{1.153803in}}{\pgfqpoint{1.692975in}{1.153803in}}%
\pgfpathcurveto{\pgfqpoint{1.687450in}{1.153803in}}{\pgfqpoint{1.682150in}{1.151607in}}{\pgfqpoint{1.678243in}{1.147701in}}%
\pgfpathcurveto{\pgfqpoint{1.674337in}{1.143794in}}{\pgfqpoint{1.672142in}{1.138494in}}{\pgfqpoint{1.672142in}{1.132969in}}%
\pgfpathcurveto{\pgfqpoint{1.672142in}{1.127444in}}{\pgfqpoint{1.674337in}{1.122145in}}{\pgfqpoint{1.678243in}{1.118238in}}%
\pgfpathcurveto{\pgfqpoint{1.682150in}{1.114331in}}{\pgfqpoint{1.687450in}{1.112136in}}{\pgfqpoint{1.692975in}{1.112136in}}%
\pgfpathlineto{\pgfqpoint{1.692975in}{1.112136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565124in}{1.035422in}}%
\pgfpathcurveto{\pgfqpoint{1.570649in}{1.035422in}}{\pgfqpoint{1.575949in}{1.037617in}}{\pgfqpoint{1.579855in}{1.041524in}}%
\pgfpathcurveto{\pgfqpoint{1.583762in}{1.045431in}}{\pgfqpoint{1.585957in}{1.050730in}}{\pgfqpoint{1.585957in}{1.056255in}}%
\pgfpathcurveto{\pgfqpoint{1.585957in}{1.061780in}}{\pgfqpoint{1.583762in}{1.067080in}}{\pgfqpoint{1.579855in}{1.070987in}}%
\pgfpathcurveto{\pgfqpoint{1.575949in}{1.074894in}}{\pgfqpoint{1.570649in}{1.077089in}}{\pgfqpoint{1.565124in}{1.077089in}}%
\pgfpathcurveto{\pgfqpoint{1.559599in}{1.077089in}}{\pgfqpoint{1.554299in}{1.074894in}}{\pgfqpoint{1.550393in}{1.070987in}}%
\pgfpathcurveto{\pgfqpoint{1.546486in}{1.067080in}}{\pgfqpoint{1.544291in}{1.061780in}}{\pgfqpoint{1.544291in}{1.056255in}}%
\pgfpathcurveto{\pgfqpoint{1.544291in}{1.050730in}}{\pgfqpoint{1.546486in}{1.045431in}}{\pgfqpoint{1.550393in}{1.041524in}}%
\pgfpathcurveto{\pgfqpoint{1.554299in}{1.037617in}}{\pgfqpoint{1.559599in}{1.035422in}}{\pgfqpoint{1.565124in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{1.565124in}{1.035422in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400260in}{1.034539in}}%
\pgfpathcurveto{\pgfqpoint{1.405785in}{1.034539in}}{\pgfqpoint{1.411084in}{1.036735in}}{\pgfqpoint{1.414991in}{1.040641in}}%
\pgfpathcurveto{\pgfqpoint{1.418898in}{1.044548in}}{\pgfqpoint{1.421093in}{1.049848in}}{\pgfqpoint{1.421093in}{1.055373in}}%
\pgfpathcurveto{\pgfqpoint{1.421093in}{1.060898in}}{\pgfqpoint{1.418898in}{1.066197in}}{\pgfqpoint{1.414991in}{1.070104in}}%
\pgfpathcurveto{\pgfqpoint{1.411084in}{1.074011in}}{\pgfqpoint{1.405785in}{1.076206in}}{\pgfqpoint{1.400260in}{1.076206in}}%
\pgfpathcurveto{\pgfqpoint{1.394735in}{1.076206in}}{\pgfqpoint{1.389435in}{1.074011in}}{\pgfqpoint{1.385528in}{1.070104in}}%
\pgfpathcurveto{\pgfqpoint{1.381622in}{1.066197in}}{\pgfqpoint{1.379426in}{1.060898in}}{\pgfqpoint{1.379426in}{1.055373in}}%
\pgfpathcurveto{\pgfqpoint{1.379426in}{1.049848in}}{\pgfqpoint{1.381622in}{1.044548in}}{\pgfqpoint{1.385528in}{1.040641in}}%
\pgfpathcurveto{\pgfqpoint{1.389435in}{1.036735in}}{\pgfqpoint{1.394735in}{1.034539in}}{\pgfqpoint{1.400260in}{1.034539in}}%
\pgfpathlineto{\pgfqpoint{1.400260in}{1.034539in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040834in}{0.608284in}}%
\pgfpathcurveto{\pgfqpoint{1.046359in}{0.608284in}}{\pgfqpoint{1.051658in}{0.610479in}}{\pgfqpoint{1.055565in}{0.614386in}}%
\pgfpathcurveto{\pgfqpoint{1.059472in}{0.618293in}}{\pgfqpoint{1.061667in}{0.623592in}}{\pgfqpoint{1.061667in}{0.629118in}}%
\pgfpathcurveto{\pgfqpoint{1.061667in}{0.634643in}}{\pgfqpoint{1.059472in}{0.639942in}}{\pgfqpoint{1.055565in}{0.643849in}}%
\pgfpathcurveto{\pgfqpoint{1.051658in}{0.647756in}}{\pgfqpoint{1.046359in}{0.649951in}}{\pgfqpoint{1.040834in}{0.649951in}}%
\pgfpathcurveto{\pgfqpoint{1.035309in}{0.649951in}}{\pgfqpoint{1.030009in}{0.647756in}}{\pgfqpoint{1.026102in}{0.643849in}}%
\pgfpathcurveto{\pgfqpoint{1.022196in}{0.639942in}}{\pgfqpoint{1.020000in}{0.634643in}}{\pgfqpoint{1.020000in}{0.629118in}}%
\pgfpathcurveto{\pgfqpoint{1.020000in}{0.623592in}}{\pgfqpoint{1.022196in}{0.618293in}}{\pgfqpoint{1.026102in}{0.614386in}}%
\pgfpathcurveto{\pgfqpoint{1.030009in}{0.610479in}}{\pgfqpoint{1.035309in}{0.608284in}}{\pgfqpoint{1.040834in}{0.608284in}}%
\pgfpathlineto{\pgfqpoint{1.040834in}{0.608284in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569374in}{0.913813in}}%
\pgfpathcurveto{\pgfqpoint{1.574900in}{0.913813in}}{\pgfqpoint{1.580199in}{0.916008in}}{\pgfqpoint{1.584106in}{0.919915in}}%
\pgfpathcurveto{\pgfqpoint{1.588013in}{0.923822in}}{\pgfqpoint{1.590208in}{0.929122in}}{\pgfqpoint{1.590208in}{0.934647in}}%
\pgfpathcurveto{\pgfqpoint{1.590208in}{0.940172in}}{\pgfqpoint{1.588013in}{0.945471in}}{\pgfqpoint{1.584106in}{0.949378in}}%
\pgfpathcurveto{\pgfqpoint{1.580199in}{0.953285in}}{\pgfqpoint{1.574900in}{0.955480in}}{\pgfqpoint{1.569374in}{0.955480in}}%
\pgfpathcurveto{\pgfqpoint{1.563849in}{0.955480in}}{\pgfqpoint{1.558550in}{0.953285in}}{\pgfqpoint{1.554643in}{0.949378in}}%
\pgfpathcurveto{\pgfqpoint{1.550736in}{0.945471in}}{\pgfqpoint{1.548541in}{0.940172in}}{\pgfqpoint{1.548541in}{0.934647in}}%
\pgfpathcurveto{\pgfqpoint{1.548541in}{0.929122in}}{\pgfqpoint{1.550736in}{0.923822in}}{\pgfqpoint{1.554643in}{0.919915in}}%
\pgfpathcurveto{\pgfqpoint{1.558550in}{0.916008in}}{\pgfqpoint{1.563849in}{0.913813in}}{\pgfqpoint{1.569374in}{0.913813in}}%
\pgfpathlineto{\pgfqpoint{1.569374in}{0.913813in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427183in}{1.044573in}}%
\pgfpathcurveto{\pgfqpoint{1.432708in}{1.044573in}}{\pgfqpoint{1.438008in}{1.046768in}}{\pgfqpoint{1.441914in}{1.050675in}}%
\pgfpathcurveto{\pgfqpoint{1.445821in}{1.054582in}}{\pgfqpoint{1.448016in}{1.059882in}}{\pgfqpoint{1.448016in}{1.065407in}}%
\pgfpathcurveto{\pgfqpoint{1.448016in}{1.070932in}}{\pgfqpoint{1.445821in}{1.076231in}}{\pgfqpoint{1.441914in}{1.080138in}}%
\pgfpathcurveto{\pgfqpoint{1.438008in}{1.084045in}}{\pgfqpoint{1.432708in}{1.086240in}}{\pgfqpoint{1.427183in}{1.086240in}}%
\pgfpathcurveto{\pgfqpoint{1.421658in}{1.086240in}}{\pgfqpoint{1.416358in}{1.084045in}}{\pgfqpoint{1.412452in}{1.080138in}}%
\pgfpathcurveto{\pgfqpoint{1.408545in}{1.076231in}}{\pgfqpoint{1.406350in}{1.070932in}}{\pgfqpoint{1.406350in}{1.065407in}}%
\pgfpathcurveto{\pgfqpoint{1.406350in}{1.059882in}}{\pgfqpoint{1.408545in}{1.054582in}}{\pgfqpoint{1.412452in}{1.050675in}}%
\pgfpathcurveto{\pgfqpoint{1.416358in}{1.046768in}}{\pgfqpoint{1.421658in}{1.044573in}}{\pgfqpoint{1.427183in}{1.044573in}}%
\pgfpathlineto{\pgfqpoint{1.427183in}{1.044573in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303869in}{1.198870in}}%
\pgfpathcurveto{\pgfqpoint{1.309394in}{1.198870in}}{\pgfqpoint{1.314694in}{1.201065in}}{\pgfqpoint{1.318600in}{1.204972in}}%
\pgfpathcurveto{\pgfqpoint{1.322507in}{1.208878in}}{\pgfqpoint{1.324702in}{1.214178in}}{\pgfqpoint{1.324702in}{1.219703in}}%
\pgfpathcurveto{\pgfqpoint{1.324702in}{1.225228in}}{\pgfqpoint{1.322507in}{1.230528in}}{\pgfqpoint{1.318600in}{1.234434in}}%
\pgfpathcurveto{\pgfqpoint{1.314694in}{1.238341in}}{\pgfqpoint{1.309394in}{1.240536in}}{\pgfqpoint{1.303869in}{1.240536in}}%
\pgfpathcurveto{\pgfqpoint{1.298344in}{1.240536in}}{\pgfqpoint{1.293044in}{1.238341in}}{\pgfqpoint{1.289138in}{1.234434in}}%
\pgfpathcurveto{\pgfqpoint{1.285231in}{1.230528in}}{\pgfqpoint{1.283036in}{1.225228in}}{\pgfqpoint{1.283036in}{1.219703in}}%
\pgfpathcurveto{\pgfqpoint{1.283036in}{1.214178in}}{\pgfqpoint{1.285231in}{1.208878in}}{\pgfqpoint{1.289138in}{1.204972in}}%
\pgfpathcurveto{\pgfqpoint{1.293044in}{1.201065in}}{\pgfqpoint{1.298344in}{1.198870in}}{\pgfqpoint{1.303869in}{1.198870in}}%
\pgfpathlineto{\pgfqpoint{1.303869in}{1.198870in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674351in}{1.292540in}}%
\pgfpathcurveto{\pgfqpoint{1.679877in}{1.292540in}}{\pgfqpoint{1.685176in}{1.294735in}}{\pgfqpoint{1.689083in}{1.298642in}}%
\pgfpathcurveto{\pgfqpoint{1.692990in}{1.302549in}}{\pgfqpoint{1.695185in}{1.307848in}}{\pgfqpoint{1.695185in}{1.313373in}}%
\pgfpathcurveto{\pgfqpoint{1.695185in}{1.318898in}}{\pgfqpoint{1.692990in}{1.324198in}}{\pgfqpoint{1.689083in}{1.328105in}}%
\pgfpathcurveto{\pgfqpoint{1.685176in}{1.332012in}}{\pgfqpoint{1.679877in}{1.334207in}}{\pgfqpoint{1.674351in}{1.334207in}}%
\pgfpathcurveto{\pgfqpoint{1.668826in}{1.334207in}}{\pgfqpoint{1.663527in}{1.332012in}}{\pgfqpoint{1.659620in}{1.328105in}}%
\pgfpathcurveto{\pgfqpoint{1.655713in}{1.324198in}}{\pgfqpoint{1.653518in}{1.318898in}}{\pgfqpoint{1.653518in}{1.313373in}}%
\pgfpathcurveto{\pgfqpoint{1.653518in}{1.307848in}}{\pgfqpoint{1.655713in}{1.302549in}}{\pgfqpoint{1.659620in}{1.298642in}}%
\pgfpathcurveto{\pgfqpoint{1.663527in}{1.294735in}}{\pgfqpoint{1.668826in}{1.292540in}}{\pgfqpoint{1.674351in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{1.674351in}{1.292540in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264929in}{1.304065in}}%
\pgfpathcurveto{\pgfqpoint{1.270454in}{1.304065in}}{\pgfqpoint{1.275753in}{1.306260in}}{\pgfqpoint{1.279660in}{1.310167in}}%
\pgfpathcurveto{\pgfqpoint{1.283567in}{1.314073in}}{\pgfqpoint{1.285762in}{1.319373in}}{\pgfqpoint{1.285762in}{1.324898in}}%
\pgfpathcurveto{\pgfqpoint{1.285762in}{1.330423in}}{\pgfqpoint{1.283567in}{1.335723in}}{\pgfqpoint{1.279660in}{1.339629in}}%
\pgfpathcurveto{\pgfqpoint{1.275753in}{1.343536in}}{\pgfqpoint{1.270454in}{1.345731in}}{\pgfqpoint{1.264929in}{1.345731in}}%
\pgfpathcurveto{\pgfqpoint{1.259404in}{1.345731in}}{\pgfqpoint{1.254104in}{1.343536in}}{\pgfqpoint{1.250197in}{1.339629in}}%
\pgfpathcurveto{\pgfqpoint{1.246290in}{1.335723in}}{\pgfqpoint{1.244095in}{1.330423in}}{\pgfqpoint{1.244095in}{1.324898in}}%
\pgfpathcurveto{\pgfqpoint{1.244095in}{1.319373in}}{\pgfqpoint{1.246290in}{1.314073in}}{\pgfqpoint{1.250197in}{1.310167in}}%
\pgfpathcurveto{\pgfqpoint{1.254104in}{1.306260in}}{\pgfqpoint{1.259404in}{1.304065in}}{\pgfqpoint{1.264929in}{1.304065in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{1.304065in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873887in}{0.944948in}}%
\pgfpathcurveto{\pgfqpoint{0.879412in}{0.944948in}}{\pgfqpoint{0.884712in}{0.947143in}}{\pgfqpoint{0.888618in}{0.951050in}}%
\pgfpathcurveto{\pgfqpoint{0.892525in}{0.954957in}}{\pgfqpoint{0.894720in}{0.960256in}}{\pgfqpoint{0.894720in}{0.965781in}}%
\pgfpathcurveto{\pgfqpoint{0.894720in}{0.971307in}}{\pgfqpoint{0.892525in}{0.976606in}}{\pgfqpoint{0.888618in}{0.980513in}}%
\pgfpathcurveto{\pgfqpoint{0.884712in}{0.984420in}}{\pgfqpoint{0.879412in}{0.986615in}}{\pgfqpoint{0.873887in}{0.986615in}}%
\pgfpathcurveto{\pgfqpoint{0.868362in}{0.986615in}}{\pgfqpoint{0.863063in}{0.984420in}}{\pgfqpoint{0.859156in}{0.980513in}}%
\pgfpathcurveto{\pgfqpoint{0.855249in}{0.976606in}}{\pgfqpoint{0.853054in}{0.971307in}}{\pgfqpoint{0.853054in}{0.965781in}}%
\pgfpathcurveto{\pgfqpoint{0.853054in}{0.960256in}}{\pgfqpoint{0.855249in}{0.954957in}}{\pgfqpoint{0.859156in}{0.951050in}}%
\pgfpathcurveto{\pgfqpoint{0.863063in}{0.947143in}}{\pgfqpoint{0.868362in}{0.944948in}}{\pgfqpoint{0.873887in}{0.944948in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{0.944948in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146881in}{0.853199in}}%
\pgfpathcurveto{\pgfqpoint{1.152406in}{0.853199in}}{\pgfqpoint{1.157705in}{0.855394in}}{\pgfqpoint{1.161612in}{0.859300in}}%
\pgfpathcurveto{\pgfqpoint{1.165519in}{0.863207in}}{\pgfqpoint{1.167714in}{0.868507in}}{\pgfqpoint{1.167714in}{0.874032in}}%
\pgfpathcurveto{\pgfqpoint{1.167714in}{0.879557in}}{\pgfqpoint{1.165519in}{0.884856in}}{\pgfqpoint{1.161612in}{0.888763in}}%
\pgfpathcurveto{\pgfqpoint{1.157705in}{0.892670in}}{\pgfqpoint{1.152406in}{0.894865in}}{\pgfqpoint{1.146881in}{0.894865in}}%
\pgfpathcurveto{\pgfqpoint{1.141356in}{0.894865in}}{\pgfqpoint{1.136056in}{0.892670in}}{\pgfqpoint{1.132149in}{0.888763in}}%
\pgfpathcurveto{\pgfqpoint{1.128243in}{0.884856in}}{\pgfqpoint{1.126047in}{0.879557in}}{\pgfqpoint{1.126047in}{0.874032in}}%
\pgfpathcurveto{\pgfqpoint{1.126047in}{0.868507in}}{\pgfqpoint{1.128243in}{0.863207in}}{\pgfqpoint{1.132149in}{0.859300in}}%
\pgfpathcurveto{\pgfqpoint{1.136056in}{0.855394in}}{\pgfqpoint{1.141356in}{0.853199in}}{\pgfqpoint{1.146881in}{0.853199in}}%
\pgfpathlineto{\pgfqpoint{1.146881in}{0.853199in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626226in}{0.688881in}}%
\pgfpathcurveto{\pgfqpoint{0.631751in}{0.688881in}}{\pgfqpoint{0.637051in}{0.691076in}}{\pgfqpoint{0.640958in}{0.694982in}}%
\pgfpathcurveto{\pgfqpoint{0.644864in}{0.698889in}}{\pgfqpoint{0.647060in}{0.704189in}}{\pgfqpoint{0.647060in}{0.709714in}}%
\pgfpathcurveto{\pgfqpoint{0.647060in}{0.715239in}}{\pgfqpoint{0.644864in}{0.720538in}}{\pgfqpoint{0.640958in}{0.724445in}}%
\pgfpathcurveto{\pgfqpoint{0.637051in}{0.728352in}}{\pgfqpoint{0.631751in}{0.730547in}}{\pgfqpoint{0.626226in}{0.730547in}}%
\pgfpathcurveto{\pgfqpoint{0.620701in}{0.730547in}}{\pgfqpoint{0.615402in}{0.728352in}}{\pgfqpoint{0.611495in}{0.724445in}}%
\pgfpathcurveto{\pgfqpoint{0.607588in}{0.720538in}}{\pgfqpoint{0.605393in}{0.715239in}}{\pgfqpoint{0.605393in}{0.709714in}}%
\pgfpathcurveto{\pgfqpoint{0.605393in}{0.704189in}}{\pgfqpoint{0.607588in}{0.698889in}}{\pgfqpoint{0.611495in}{0.694982in}}%
\pgfpathcurveto{\pgfqpoint{0.615402in}{0.691076in}}{\pgfqpoint{0.620701in}{0.688881in}}{\pgfqpoint{0.626226in}{0.688881in}}%
\pgfpathlineto{\pgfqpoint{0.626226in}{0.688881in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582826in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582826in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069695in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556565in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556565in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.680230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.646473in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.035477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.001719in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.390723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.356966in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=1.528235in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.601853in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.243784in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.243784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/linear_regression_projection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251262in}{0.690527in}}%
\pgfpathlineto{\pgfqpoint{0.552292in}{0.590989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251262in}{0.690527in}}%
\pgfpathlineto{\pgfqpoint{1.184474in}{0.656466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251262in}{0.690527in}}%
\pgfpathlineto{\pgfqpoint{1.184746in}{0.705667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293558in,y=1.426938in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \boldsymbol{y}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286053in,y=0.729049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \boldsymbol{X}\boldsymbol{\hat{w}}_{\mathrm{ls}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359036in,y=0.205232in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \mathrm{span}\{\boldsymbol{X}\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257502in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{0.552292in}{0.590989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257502in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{1.200958in}{1.283475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257502in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{1.175135in}{1.332547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679477,0.679477,0.679477}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.195235in}{0.172193in}}{\pgfqpoint{1.930745in}{1.098328in}}{%
\pgfpathmoveto{\pgfqpoint{0.195235in}{0.540142in}}%
\pgfpathlineto{\pgfqpoint{1.327293in}{0.172193in}}%
\pgfpathlineto{\pgfqpoint{1.930745in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{0.860366in}{1.098328in}}%
\pgfpathlineto{\pgfqpoint{0.195235in}{0.540142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.100000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257502in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{1.251262in}{0.690527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/linear_regression_var.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.988349in}{1.727000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.988349in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.988349in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427740in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.888349in}{1.476317in}}{%
\pgfpathmoveto{\pgfqpoint{0.427740in}{1.128604in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.432625in}{0.439436in}}%
\pgfpathlineto{\pgfqpoint{0.437510in}{0.440909in}}%
\pgfpathlineto{\pgfqpoint{0.442395in}{0.442382in}}%
\pgfpathlineto{\pgfqpoint{0.447280in}{0.443853in}}%
\pgfpathlineto{\pgfqpoint{0.452165in}{0.445325in}}%
\pgfpathlineto{\pgfqpoint{0.457050in}{0.446796in}}%
\pgfpathlineto{\pgfqpoint{0.461935in}{0.448266in}}%
\pgfpathlineto{\pgfqpoint{0.466820in}{0.449735in}}%
\pgfpathlineto{\pgfqpoint{0.471705in}{0.451204in}}%
\pgfpathlineto{\pgfqpoint{0.476590in}{0.452673in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.454141in}}%
\pgfpathlineto{\pgfqpoint{0.486360in}{0.455608in}}%
\pgfpathlineto{\pgfqpoint{0.491245in}{0.457075in}}%
\pgfpathlineto{\pgfqpoint{0.496130in}{0.458541in}}%
\pgfpathlineto{\pgfqpoint{0.501015in}{0.460006in}}%
\pgfpathlineto{\pgfqpoint{0.505900in}{0.461471in}}%
\pgfpathlineto{\pgfqpoint{0.510785in}{0.462935in}}%
\pgfpathlineto{\pgfqpoint{0.515670in}{0.464398in}}%
\pgfpathlineto{\pgfqpoint{0.520554in}{0.465861in}}%
\pgfpathlineto{\pgfqpoint{0.525439in}{0.467323in}}%
\pgfpathlineto{\pgfqpoint{0.530324in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{0.535209in}{0.470244in}}%
\pgfpathlineto{\pgfqpoint{0.540094in}{0.471704in}}%
\pgfpathlineto{\pgfqpoint{0.544979in}{0.473163in}}%
\pgfpathlineto{\pgfqpoint{0.549864in}{0.474621in}}%
\pgfpathlineto{\pgfqpoint{0.554749in}{0.476079in}}%
\pgfpathlineto{\pgfqpoint{0.559634in}{0.477536in}}%
\pgfpathlineto{\pgfqpoint{0.564519in}{0.478991in}}%
\pgfpathlineto{\pgfqpoint{0.569404in}{0.480446in}}%
\pgfpathlineto{\pgfqpoint{0.574289in}{0.481901in}}%
\pgfpathlineto{\pgfqpoint{0.579174in}{0.483354in}}%
\pgfpathlineto{\pgfqpoint{0.584059in}{0.484806in}}%
\pgfpathlineto{\pgfqpoint{0.588944in}{0.486258in}}%
\pgfpathlineto{\pgfqpoint{0.593829in}{0.487709in}}%
\pgfpathlineto{\pgfqpoint{0.598714in}{0.489159in}}%
\pgfpathlineto{\pgfqpoint{0.603599in}{0.490607in}}%
\pgfpathlineto{\pgfqpoint{0.608484in}{0.492055in}}%
\pgfpathlineto{\pgfqpoint{0.613369in}{0.493502in}}%
\pgfpathlineto{\pgfqpoint{0.618254in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{0.623139in}{0.496393in}}%
\pgfpathlineto{\pgfqpoint{0.628024in}{0.497837in}}%
\pgfpathlineto{\pgfqpoint{0.632909in}{0.499280in}}%
\pgfpathlineto{\pgfqpoint{0.637794in}{0.500721in}}%
\pgfpathlineto{\pgfqpoint{0.642679in}{0.502162in}}%
\pgfpathlineto{\pgfqpoint{0.647564in}{0.503602in}}%
\pgfpathlineto{\pgfqpoint{0.652449in}{0.505040in}}%
\pgfpathlineto{\pgfqpoint{0.657334in}{0.506477in}}%
\pgfpathlineto{\pgfqpoint{0.662219in}{0.507914in}}%
\pgfpathlineto{\pgfqpoint{0.667104in}{0.509349in}}%
\pgfpathlineto{\pgfqpoint{0.671989in}{0.510782in}}%
\pgfpathlineto{\pgfqpoint{0.676874in}{0.512215in}}%
\pgfpathlineto{\pgfqpoint{0.681759in}{0.513646in}}%
\pgfpathlineto{\pgfqpoint{0.686644in}{0.515076in}}%
\pgfpathlineto{\pgfqpoint{0.691529in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{0.696414in}{0.517932in}}%
\pgfpathlineto{\pgfqpoint{0.701299in}{0.519358in}}%
\pgfpathlineto{\pgfqpoint{0.706184in}{0.520782in}}%
\pgfpathlineto{\pgfqpoint{0.711069in}{0.522205in}}%
\pgfpathlineto{\pgfqpoint{0.715954in}{0.523627in}}%
\pgfpathlineto{\pgfqpoint{0.720839in}{0.525047in}}%
\pgfpathlineto{\pgfqpoint{0.725724in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{0.730609in}{0.527883in}}%
\pgfpathlineto{\pgfqpoint{0.735494in}{0.529299in}}%
\pgfpathlineto{\pgfqpoint{0.740379in}{0.530713in}}%
\pgfpathlineto{\pgfqpoint{0.745264in}{0.532125in}}%
\pgfpathlineto{\pgfqpoint{0.750149in}{0.533536in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.534945in}}%
\pgfpathlineto{\pgfqpoint{0.759919in}{0.536352in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{0.537758in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{0.539162in}}%
\pgfpathlineto{\pgfqpoint{0.774573in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{0.779458in}{0.541964in}}%
\pgfpathlineto{\pgfqpoint{0.784343in}{0.543362in}}%
\pgfpathlineto{\pgfqpoint{0.789228in}{0.544758in}}%
\pgfpathlineto{\pgfqpoint{0.794113in}{0.546153in}}%
\pgfpathlineto{\pgfqpoint{0.798998in}{0.547545in}}%
\pgfpathlineto{\pgfqpoint{0.803883in}{0.548935in}}%
\pgfpathlineto{\pgfqpoint{0.808768in}{0.550323in}}%
\pgfpathlineto{\pgfqpoint{0.813653in}{0.551709in}}%
\pgfpathlineto{\pgfqpoint{0.818538in}{0.553093in}}%
\pgfpathlineto{\pgfqpoint{0.823423in}{0.554475in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{0.555854in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{0.557232in}}%
\pgfpathlineto{\pgfqpoint{0.838078in}{0.558606in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{0.559979in}}%
\pgfpathlineto{\pgfqpoint{0.847848in}{0.561349in}}%
\pgfpathlineto{\pgfqpoint{0.852733in}{0.562716in}}%
\pgfpathlineto{\pgfqpoint{0.857618in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{0.862503in}{0.565444in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{0.872273in}{0.568161in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{0.569515in}}%
\pgfpathlineto{\pgfqpoint{0.882043in}{0.570867in}}%
\pgfpathlineto{\pgfqpoint{0.886928in}{0.572216in}}%
\pgfpathlineto{\pgfqpoint{0.891813in}{0.573562in}}%
\pgfpathlineto{\pgfqpoint{0.896698in}{0.574905in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{0.576245in}}%
\pgfpathlineto{\pgfqpoint{0.906468in}{0.577582in}}%
\pgfpathlineto{\pgfqpoint{0.911353in}{0.578917in}}%
\pgfpathlineto{\pgfqpoint{0.916238in}{0.580248in}}%
\pgfpathlineto{\pgfqpoint{0.921123in}{0.581575in}}%
\pgfpathlineto{\pgfqpoint{0.926008in}{0.582900in}}%
\pgfpathlineto{\pgfqpoint{0.930893in}{0.584221in}}%
\pgfpathlineto{\pgfqpoint{0.935778in}{0.585539in}}%
\pgfpathlineto{\pgfqpoint{0.940663in}{0.586854in}}%
\pgfpathlineto{\pgfqpoint{0.945548in}{0.588165in}}%
\pgfpathlineto{\pgfqpoint{0.950433in}{0.589473in}}%
\pgfpathlineto{\pgfqpoint{0.955318in}{0.590777in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.592078in}}%
\pgfpathlineto{\pgfqpoint{0.965088in}{0.593375in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{0.594668in}}%
\pgfpathlineto{\pgfqpoint{0.974858in}{0.595958in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{0.597244in}}%
\pgfpathlineto{\pgfqpoint{0.984628in}{0.598525in}}%
\pgfpathlineto{\pgfqpoint{0.989513in}{0.599803in}}%
\pgfpathlineto{\pgfqpoint{0.994398in}{0.601078in}}%
\pgfpathlineto{\pgfqpoint{0.999283in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.004168in}{0.603614in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.604876in}}%
\pgfpathlineto{\pgfqpoint{1.013937in}{0.606134in}}%
\pgfpathlineto{\pgfqpoint{1.018822in}{0.607387in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{0.608637in}}%
\pgfpathlineto{\pgfqpoint{1.028592in}{0.609882in}}%
\pgfpathlineto{\pgfqpoint{1.033477in}{0.611123in}}%
\pgfpathlineto{\pgfqpoint{1.038362in}{0.612359in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{0.613591in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{0.614819in}}%
\pgfpathlineto{\pgfqpoint{1.053017in}{0.616042in}}%
\pgfpathlineto{\pgfqpoint{1.057902in}{0.617261in}}%
\pgfpathlineto{\pgfqpoint{1.062787in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.067672in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{1.072557in}{0.620890in}}%
\pgfpathlineto{\pgfqpoint{1.077442in}{0.622090in}}%
\pgfpathlineto{\pgfqpoint{1.082327in}{0.623286in}}%
\pgfpathlineto{\pgfqpoint{1.087212in}{0.624477in}}%
\pgfpathlineto{\pgfqpoint{1.092097in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{1.096982in}{0.626845in}}%
\pgfpathlineto{\pgfqpoint{1.101867in}{0.628022in}}%
\pgfpathlineto{\pgfqpoint{1.106752in}{0.629195in}}%
\pgfpathlineto{\pgfqpoint{1.111637in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{1.116522in}{0.631525in}}%
\pgfpathlineto{\pgfqpoint{1.121407in}{0.632683in}}%
\pgfpathlineto{\pgfqpoint{1.126292in}{0.633837in}}%
\pgfpathlineto{\pgfqpoint{1.131177in}{0.634985in}}%
\pgfpathlineto{\pgfqpoint{1.136062in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{1.140947in}{0.637268in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{0.638402in}}%
\pgfpathlineto{\pgfqpoint{1.150717in}{0.639532in}}%
\pgfpathlineto{\pgfqpoint{1.155602in}{0.640657in}}%
\pgfpathlineto{\pgfqpoint{1.160487in}{0.641777in}}%
\pgfpathlineto{\pgfqpoint{1.165372in}{0.642892in}}%
\pgfpathlineto{\pgfqpoint{1.170257in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{1.175142in}{0.645109in}}%
\pgfpathlineto{\pgfqpoint{1.180027in}{0.646210in}}%
\pgfpathlineto{\pgfqpoint{1.184912in}{0.647307in}}%
\pgfpathlineto{\pgfqpoint{1.189797in}{0.648399in}}%
\pgfpathlineto{\pgfqpoint{1.194682in}{0.649487in}}%
\pgfpathlineto{\pgfqpoint{1.199567in}{0.650570in}}%
\pgfpathlineto{\pgfqpoint{1.204452in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.209337in}{0.652722in}}%
\pgfpathlineto{\pgfqpoint{1.214222in}{0.653792in}}%
\pgfpathlineto{\pgfqpoint{1.219107in}{0.654857in}}%
\pgfpathlineto{\pgfqpoint{1.223992in}{0.655918in}}%
\pgfpathlineto{\pgfqpoint{1.228877in}{0.656974in}}%
\pgfpathlineto{\pgfqpoint{1.233762in}{0.658026in}}%
\pgfpathlineto{\pgfqpoint{1.238647in}{0.659074in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{1.248417in}{0.661157in}}%
\pgfpathlineto{\pgfqpoint{1.253301in}{0.662193in}}%
\pgfpathlineto{\pgfqpoint{1.258186in}{0.663224in}}%
\pgfpathlineto{\pgfqpoint{1.263071in}{0.664251in}}%
\pgfpathlineto{\pgfqpoint{1.267956in}{0.665274in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{0.666294in}}%
\pgfpathlineto{\pgfqpoint{1.277726in}{0.667309in}}%
\pgfpathlineto{\pgfqpoint{1.282611in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{1.287496in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{1.292381in}{0.670333in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{0.671334in}}%
\pgfpathlineto{\pgfqpoint{1.302151in}{0.672331in}}%
\pgfpathlineto{\pgfqpoint{1.307036in}{0.673324in}}%
\pgfpathlineto{\pgfqpoint{1.311921in}{0.674314in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{0.675300in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{0.676283in}}%
\pgfpathlineto{\pgfqpoint{1.326576in}{0.677263in}}%
\pgfpathlineto{\pgfqpoint{1.331461in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{1.336346in}{0.679212in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.680182in}}%
\pgfpathlineto{\pgfqpoint{1.346116in}{0.681149in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{0.682112in}}%
\pgfpathlineto{\pgfqpoint{1.355886in}{0.683073in}}%
\pgfpathlineto{\pgfqpoint{1.360771in}{0.684030in}}%
\pgfpathlineto{\pgfqpoint{1.365656in}{0.684985in}}%
\pgfpathlineto{\pgfqpoint{1.370541in}{0.685937in}}%
\pgfpathlineto{\pgfqpoint{1.375426in}{0.686886in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{0.687832in}}%
\pgfpathlineto{\pgfqpoint{1.385196in}{0.688775in}}%
\pgfpathlineto{\pgfqpoint{1.390081in}{0.689716in}}%
\pgfpathlineto{\pgfqpoint{1.394966in}{0.690654in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{1.404736in}{0.692522in}}%
\pgfpathlineto{\pgfqpoint{1.409621in}{0.693453in}}%
\pgfpathlineto{\pgfqpoint{1.414506in}{0.694380in}}%
\pgfpathlineto{\pgfqpoint{1.419391in}{0.695306in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{0.696229in}}%
\pgfpathlineto{\pgfqpoint{1.429161in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{1.434046in}{0.698069in}}%
\pgfpathlineto{\pgfqpoint{1.438931in}{0.698985in}}%
\pgfpathlineto{\pgfqpoint{1.443816in}{0.699899in}}%
\pgfpathlineto{\pgfqpoint{1.448701in}{0.700811in}}%
\pgfpathlineto{\pgfqpoint{1.453586in}{0.701721in}}%
\pgfpathlineto{\pgfqpoint{1.458471in}{0.702629in}}%
\pgfpathlineto{\pgfqpoint{1.463356in}{0.703534in}}%
\pgfpathlineto{\pgfqpoint{1.468241in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{1.473126in}{0.705340in}}%
\pgfpathlineto{\pgfqpoint{1.478011in}{0.706240in}}%
\pgfpathlineto{\pgfqpoint{1.482896in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{1.487781in}{0.708034in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{0.708929in}}%
\pgfpathlineto{\pgfqpoint{1.497550in}{0.709821in}}%
\pgfpathlineto{\pgfqpoint{1.502435in}{0.710712in}}%
\pgfpathlineto{\pgfqpoint{1.507320in}{0.711601in}}%
\pgfpathlineto{\pgfqpoint{1.512205in}{0.712489in}}%
\pgfpathlineto{\pgfqpoint{1.517090in}{0.713375in}}%
\pgfpathlineto{\pgfqpoint{1.521975in}{0.714259in}}%
\pgfpathlineto{\pgfqpoint{1.526860in}{0.715141in}}%
\pgfpathlineto{\pgfqpoint{1.531745in}{0.716022in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{0.716902in}}%
\pgfpathlineto{\pgfqpoint{1.541515in}{0.717780in}}%
\pgfpathlineto{\pgfqpoint{1.546400in}{0.718657in}}%
\pgfpathlineto{\pgfqpoint{1.551285in}{0.719532in}}%
\pgfpathlineto{\pgfqpoint{1.556170in}{0.720406in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{0.721278in}}%
\pgfpathlineto{\pgfqpoint{1.565940in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{1.570825in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{1.575710in}{0.723887in}}%
\pgfpathlineto{\pgfqpoint{1.580595in}{0.724754in}}%
\pgfpathlineto{\pgfqpoint{1.585480in}{0.725620in}}%
\pgfpathlineto{\pgfqpoint{1.590365in}{0.726485in}}%
\pgfpathlineto{\pgfqpoint{1.595250in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{1.600135in}{0.728211in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{0.729072in}}%
\pgfpathlineto{\pgfqpoint{1.609905in}{0.729932in}}%
\pgfpathlineto{\pgfqpoint{1.614790in}{0.730790in}}%
\pgfpathlineto{\pgfqpoint{1.619675in}{0.731648in}}%
\pgfpathlineto{\pgfqpoint{1.624560in}{0.732505in}}%
\pgfpathlineto{\pgfqpoint{1.629445in}{0.733360in}}%
\pgfpathlineto{\pgfqpoint{1.634330in}{0.734215in}}%
\pgfpathlineto{\pgfqpoint{1.639215in}{0.735069in}}%
\pgfpathlineto{\pgfqpoint{1.644100in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{1.648985in}{0.736773in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{0.737623in}}%
\pgfpathlineto{\pgfqpoint{1.658755in}{0.738473in}}%
\pgfpathlineto{\pgfqpoint{1.663640in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{1.668525in}{0.740169in}}%
\pgfpathlineto{\pgfqpoint{1.673410in}{0.741016in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{0.741862in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{0.742707in}}%
\pgfpathlineto{\pgfqpoint{1.688065in}{0.743552in}}%
\pgfpathlineto{\pgfqpoint{1.692950in}{0.744395in}}%
\pgfpathlineto{\pgfqpoint{1.697835in}{0.745238in}}%
\pgfpathlineto{\pgfqpoint{1.702720in}{0.746080in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{0.746921in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{1.717375in}{0.748601in}}%
\pgfpathlineto{\pgfqpoint{1.722260in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{1.727145in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{1.732030in}{0.751115in}}%
\pgfpathlineto{\pgfqpoint{1.736915in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{1.741799in}{0.752787in}}%
\pgfpathlineto{\pgfqpoint{1.746684in}{0.753622in}}%
\pgfpathlineto{\pgfqpoint{1.751569in}{0.754457in}}%
\pgfpathlineto{\pgfqpoint{1.756454in}{0.755291in}}%
\pgfpathlineto{\pgfqpoint{1.761339in}{0.756124in}}%
\pgfpathlineto{\pgfqpoint{1.766224in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{1.771109in}{0.757789in}}%
\pgfpathlineto{\pgfqpoint{1.775994in}{0.758620in}}%
\pgfpathlineto{\pgfqpoint{1.780879in}{0.759451in}}%
\pgfpathlineto{\pgfqpoint{1.785764in}{0.760281in}}%
\pgfpathlineto{\pgfqpoint{1.790649in}{0.761110in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{1.800419in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{1.805304in}{0.763596in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{0.764423in}}%
\pgfpathlineto{\pgfqpoint{1.815074in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.819959in}{0.766076in}}%
\pgfpathlineto{\pgfqpoint{1.824844in}{0.766901in}}%
\pgfpathlineto{\pgfqpoint{1.829729in}{0.767727in}}%
\pgfpathlineto{\pgfqpoint{1.834614in}{0.768551in}}%
\pgfpathlineto{\pgfqpoint{1.839499in}{0.769375in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{0.770199in}}%
\pgfpathlineto{\pgfqpoint{1.849269in}{0.771022in}}%
\pgfpathlineto{\pgfqpoint{1.854154in}{0.771845in}}%
\pgfpathlineto{\pgfqpoint{1.859039in}{0.772667in}}%
\pgfpathlineto{\pgfqpoint{1.863924in}{0.773489in}}%
\pgfpathlineto{\pgfqpoint{1.868809in}{0.774310in}}%
\pgfpathlineto{\pgfqpoint{1.873694in}{0.775131in}}%
\pgfpathlineto{\pgfqpoint{1.878579in}{0.775952in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{0.776772in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{0.777591in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{1.474838in}}%
\pgfpathlineto{\pgfqpoint{1.878579in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{1.873694in}{1.471881in}}%
\pgfpathlineto{\pgfqpoint{1.868809in}{1.470403in}}%
\pgfpathlineto{\pgfqpoint{1.863924in}{1.468925in}}%
\pgfpathlineto{\pgfqpoint{1.859039in}{1.467448in}}%
\pgfpathlineto{\pgfqpoint{1.854154in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{1.849269in}{1.464496in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{1.463020in}}%
\pgfpathlineto{\pgfqpoint{1.839499in}{1.461545in}}%
\pgfpathlineto{\pgfqpoint{1.834614in}{1.460070in}}%
\pgfpathlineto{\pgfqpoint{1.829729in}{1.458596in}}%
\pgfpathlineto{\pgfqpoint{1.824844in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{1.819959in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{1.815074in}{1.454177in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{1.452705in}}%
\pgfpathlineto{\pgfqpoint{1.805304in}{1.451233in}}%
\pgfpathlineto{\pgfqpoint{1.800419in}{1.449762in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.448292in}}%
\pgfpathlineto{\pgfqpoint{1.790649in}{1.446822in}}%
\pgfpathlineto{\pgfqpoint{1.785764in}{1.445353in}}%
\pgfpathlineto{\pgfqpoint{1.780879in}{1.443884in}}%
\pgfpathlineto{\pgfqpoint{1.775994in}{1.442416in}}%
\pgfpathlineto{\pgfqpoint{1.771109in}{1.440948in}}%
\pgfpathlineto{\pgfqpoint{1.766224in}{1.439482in}}%
\pgfpathlineto{\pgfqpoint{1.761339in}{1.438015in}}%
\pgfpathlineto{\pgfqpoint{1.756454in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{1.751569in}{1.435085in}}%
\pgfpathlineto{\pgfqpoint{1.746684in}{1.433621in}}%
\pgfpathlineto{\pgfqpoint{1.741799in}{1.432157in}}%
\pgfpathlineto{\pgfqpoint{1.736915in}{1.430694in}}%
\pgfpathlineto{\pgfqpoint{1.732030in}{1.429232in}}%
\pgfpathlineto{\pgfqpoint{1.727145in}{1.427770in}}%
\pgfpathlineto{\pgfqpoint{1.722260in}{1.426310in}}%
\pgfpathlineto{\pgfqpoint{1.717375in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{1.423390in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{1.421932in}}%
\pgfpathlineto{\pgfqpoint{1.702720in}{1.420474in}}%
\pgfpathlineto{\pgfqpoint{1.697835in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.692950in}{1.417561in}}%
\pgfpathlineto{\pgfqpoint{1.688065in}{1.416106in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{1.414651in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{1.413198in}}%
\pgfpathlineto{\pgfqpoint{1.673410in}{1.411745in}}%
\pgfpathlineto{\pgfqpoint{1.668525in}{1.410293in}}%
\pgfpathlineto{\pgfqpoint{1.663640in}{1.408842in}}%
\pgfpathlineto{\pgfqpoint{1.658755in}{1.407392in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{1.405943in}}%
\pgfpathlineto{\pgfqpoint{1.648985in}{1.404494in}}%
\pgfpathlineto{\pgfqpoint{1.644100in}{1.403047in}}%
\pgfpathlineto{\pgfqpoint{1.639215in}{1.401601in}}%
\pgfpathlineto{\pgfqpoint{1.634330in}{1.400156in}}%
\pgfpathlineto{\pgfqpoint{1.629445in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{1.624560in}{1.397268in}}%
\pgfpathlineto{\pgfqpoint{1.619675in}{1.395826in}}%
\pgfpathlineto{\pgfqpoint{1.614790in}{1.394385in}}%
\pgfpathlineto{\pgfqpoint{1.609905in}{1.392945in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{1.391506in}}%
\pgfpathlineto{\pgfqpoint{1.600135in}{1.390068in}}%
\pgfpathlineto{\pgfqpoint{1.595250in}{1.388632in}}%
\pgfpathlineto{\pgfqpoint{1.590365in}{1.387197in}}%
\pgfpathlineto{\pgfqpoint{1.585480in}{1.385762in}}%
\pgfpathlineto{\pgfqpoint{1.580595in}{1.384329in}}%
\pgfpathlineto{\pgfqpoint{1.575710in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{1.570825in}{1.381467in}}%
\pgfpathlineto{\pgfqpoint{1.565940in}{1.380038in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{1.378611in}}%
\pgfpathlineto{\pgfqpoint{1.556170in}{1.377184in}}%
\pgfpathlineto{\pgfqpoint{1.551285in}{1.375759in}}%
\pgfpathlineto{\pgfqpoint{1.546400in}{1.374335in}}%
\pgfpathlineto{\pgfqpoint{1.541515in}{1.372913in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{1.371493in}}%
\pgfpathlineto{\pgfqpoint{1.531745in}{1.370073in}}%
\pgfpathlineto{\pgfqpoint{1.526860in}{1.368656in}}%
\pgfpathlineto{\pgfqpoint{1.521975in}{1.367239in}}%
\pgfpathlineto{\pgfqpoint{1.517090in}{1.365825in}}%
\pgfpathlineto{\pgfqpoint{1.512205in}{1.364412in}}%
\pgfpathlineto{\pgfqpoint{1.507320in}{1.363001in}}%
\pgfpathlineto{\pgfqpoint{1.502435in}{1.361591in}}%
\pgfpathlineto{\pgfqpoint{1.497550in}{1.360183in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{1.358777in}}%
\pgfpathlineto{\pgfqpoint{1.487781in}{1.357372in}}%
\pgfpathlineto{\pgfqpoint{1.482896in}{1.355970in}}%
\pgfpathlineto{\pgfqpoint{1.478011in}{1.354569in}}%
\pgfpathlineto{\pgfqpoint{1.473126in}{1.353170in}}%
\pgfpathlineto{\pgfqpoint{1.468241in}{1.351773in}}%
\pgfpathlineto{\pgfqpoint{1.463356in}{1.350378in}}%
\pgfpathlineto{\pgfqpoint{1.458471in}{1.348985in}}%
\pgfpathlineto{\pgfqpoint{1.453586in}{1.347594in}}%
\pgfpathlineto{\pgfqpoint{1.448701in}{1.346205in}}%
\pgfpathlineto{\pgfqpoint{1.443816in}{1.344818in}}%
\pgfpathlineto{\pgfqpoint{1.438931in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{1.434046in}{1.342051in}}%
\pgfpathlineto{\pgfqpoint{1.429161in}{1.340671in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.339293in}}%
\pgfpathlineto{\pgfqpoint{1.419391in}{1.337917in}}%
\pgfpathlineto{\pgfqpoint{1.414506in}{1.336544in}}%
\pgfpathlineto{\pgfqpoint{1.409621in}{1.335173in}}%
\pgfpathlineto{\pgfqpoint{1.404736in}{1.333805in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.332439in}}%
\pgfpathlineto{\pgfqpoint{1.394966in}{1.331076in}}%
\pgfpathlineto{\pgfqpoint{1.390081in}{1.329715in}}%
\pgfpathlineto{\pgfqpoint{1.385196in}{1.328357in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.327001in}}%
\pgfpathlineto{\pgfqpoint{1.375426in}{1.325649in}}%
\pgfpathlineto{\pgfqpoint{1.370541in}{1.324299in}}%
\pgfpathlineto{\pgfqpoint{1.365656in}{1.322952in}}%
\pgfpathlineto{\pgfqpoint{1.360771in}{1.321607in}}%
\pgfpathlineto{\pgfqpoint{1.355886in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.318928in}}%
\pgfpathlineto{\pgfqpoint{1.346116in}{1.317593in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{1.316261in}}%
\pgfpathlineto{\pgfqpoint{1.336346in}{1.314932in}}%
\pgfpathlineto{\pgfqpoint{1.331461in}{1.313606in}}%
\pgfpathlineto{\pgfqpoint{1.326576in}{1.312283in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{1.310964in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{1.309648in}}%
\pgfpathlineto{\pgfqpoint{1.311921in}{1.308336in}}%
\pgfpathlineto{\pgfqpoint{1.307036in}{1.307027in}}%
\pgfpathlineto{\pgfqpoint{1.302151in}{1.305721in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{1.304420in}}%
\pgfpathlineto{\pgfqpoint{1.292381in}{1.303121in}}%
\pgfpathlineto{\pgfqpoint{1.287496in}{1.301827in}}%
\pgfpathlineto{\pgfqpoint{1.282611in}{1.300536in}}%
\pgfpathlineto{\pgfqpoint{1.277726in}{1.299249in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{1.267956in}{1.296686in}}%
\pgfpathlineto{\pgfqpoint{1.263071in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.258186in}{1.294139in}}%
\pgfpathlineto{\pgfqpoint{1.253301in}{1.292872in}}%
\pgfpathlineto{\pgfqpoint{1.248417in}{1.291608in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{1.290349in}}%
\pgfpathlineto{\pgfqpoint{1.238647in}{1.289094in}}%
\pgfpathlineto{\pgfqpoint{1.233762in}{1.287843in}}%
\pgfpathlineto{\pgfqpoint{1.228877in}{1.286596in}}%
\pgfpathlineto{\pgfqpoint{1.223992in}{1.285354in}}%
\pgfpathlineto{\pgfqpoint{1.219107in}{1.284116in}}%
\pgfpathlineto{\pgfqpoint{1.214222in}{1.282882in}}%
\pgfpathlineto{\pgfqpoint{1.209337in}{1.281653in}}%
\pgfpathlineto{\pgfqpoint{1.204452in}{1.280428in}}%
\pgfpathlineto{\pgfqpoint{1.199567in}{1.279208in}}%
\pgfpathlineto{\pgfqpoint{1.194682in}{1.277992in}}%
\pgfpathlineto{\pgfqpoint{1.189797in}{1.276781in}}%
\pgfpathlineto{\pgfqpoint{1.184912in}{1.275574in}}%
\pgfpathlineto{\pgfqpoint{1.180027in}{1.274372in}}%
\pgfpathlineto{\pgfqpoint{1.175142in}{1.273174in}}%
\pgfpathlineto{\pgfqpoint{1.170257in}{1.271982in}}%
\pgfpathlineto{\pgfqpoint{1.165372in}{1.270793in}}%
\pgfpathlineto{\pgfqpoint{1.160487in}{1.269610in}}%
\pgfpathlineto{\pgfqpoint{1.155602in}{1.268431in}}%
\pgfpathlineto{\pgfqpoint{1.150717in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{1.266088in}}%
\pgfpathlineto{\pgfqpoint{1.140947in}{1.264924in}}%
\pgfpathlineto{\pgfqpoint{1.136062in}{1.263764in}}%
\pgfpathlineto{\pgfqpoint{1.131177in}{1.262609in}}%
\pgfpathlineto{\pgfqpoint{1.126292in}{1.261459in}}%
\pgfpathlineto{\pgfqpoint{1.121407in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{1.116522in}{1.259172in}}%
\pgfpathlineto{\pgfqpoint{1.111637in}{1.258036in}}%
\pgfpathlineto{\pgfqpoint{1.106752in}{1.256905in}}%
\pgfpathlineto{\pgfqpoint{1.101867in}{1.255779in}}%
\pgfpathlineto{\pgfqpoint{1.096982in}{1.254657in}}%
\pgfpathlineto{\pgfqpoint{1.092097in}{1.253540in}}%
\pgfpathlineto{\pgfqpoint{1.087212in}{1.252428in}}%
\pgfpathlineto{\pgfqpoint{1.082327in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{1.077442in}{1.250217in}}%
\pgfpathlineto{\pgfqpoint{1.072557in}{1.249119in}}%
\pgfpathlineto{\pgfqpoint{1.067672in}{1.248025in}}%
\pgfpathlineto{\pgfqpoint{1.062787in}{1.246936in}}%
\pgfpathlineto{\pgfqpoint{1.057902in}{1.245851in}}%
\pgfpathlineto{\pgfqpoint{1.053017in}{1.244771in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{1.243695in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{1.242624in}}%
\pgfpathlineto{\pgfqpoint{1.038362in}{1.241558in}}%
\pgfpathlineto{\pgfqpoint{1.033477in}{1.240495in}}%
\pgfpathlineto{\pgfqpoint{1.028592in}{1.239437in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{1.238384in}}%
\pgfpathlineto{\pgfqpoint{1.018822in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{1.013937in}{1.236289in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{1.235248in}}%
\pgfpathlineto{\pgfqpoint{1.004168in}{1.234211in}}%
\pgfpathlineto{\pgfqpoint{0.999283in}{1.233179in}}%
\pgfpathlineto{\pgfqpoint{0.994398in}{1.232150in}}%
\pgfpathlineto{\pgfqpoint{0.989513in}{1.231125in}}%
\pgfpathlineto{\pgfqpoint{0.984628in}{1.230104in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{1.229088in}}%
\pgfpathlineto{\pgfqpoint{0.974858in}{1.228075in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{1.227065in}}%
\pgfpathlineto{\pgfqpoint{0.965088in}{1.226060in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{1.225058in}}%
\pgfpathlineto{\pgfqpoint{0.955318in}{1.224060in}}%
\pgfpathlineto{\pgfqpoint{0.950433in}{1.223065in}}%
\pgfpathlineto{\pgfqpoint{0.945548in}{1.222074in}}%
\pgfpathlineto{\pgfqpoint{0.940663in}{1.221087in}}%
\pgfpathlineto{\pgfqpoint{0.935778in}{1.220103in}}%
\pgfpathlineto{\pgfqpoint{0.930893in}{1.219122in}}%
\pgfpathlineto{\pgfqpoint{0.926008in}{1.218144in}}%
\pgfpathlineto{\pgfqpoint{0.921123in}{1.217170in}}%
\pgfpathlineto{\pgfqpoint{0.916238in}{1.216199in}}%
\pgfpathlineto{\pgfqpoint{0.911353in}{1.215231in}}%
\pgfpathlineto{\pgfqpoint{0.906468in}{1.214267in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{1.213305in}}%
\pgfpathlineto{\pgfqpoint{0.896698in}{1.212346in}}%
\pgfpathlineto{\pgfqpoint{0.891813in}{1.211391in}}%
\pgfpathlineto{\pgfqpoint{0.886928in}{1.210438in}}%
\pgfpathlineto{\pgfqpoint{0.882043in}{1.209488in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{1.208541in}}%
\pgfpathlineto{\pgfqpoint{0.872273in}{1.207597in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{1.206655in}}%
\pgfpathlineto{\pgfqpoint{0.862503in}{1.205716in}}%
\pgfpathlineto{\pgfqpoint{0.857618in}{1.204780in}}%
\pgfpathlineto{\pgfqpoint{0.852733in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{0.847848in}{1.202915in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{1.201986in}}%
\pgfpathlineto{\pgfqpoint{0.838078in}{1.201060in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.200136in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{1.199214in}}%
\pgfpathlineto{\pgfqpoint{0.823423in}{1.198294in}}%
\pgfpathlineto{\pgfqpoint{0.818538in}{1.197377in}}%
\pgfpathlineto{\pgfqpoint{0.813653in}{1.196462in}}%
\pgfpathlineto{\pgfqpoint{0.808768in}{1.195550in}}%
\pgfpathlineto{\pgfqpoint{0.803883in}{1.194639in}}%
\pgfpathlineto{\pgfqpoint{0.798998in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{0.794113in}{1.192824in}}%
\pgfpathlineto{\pgfqpoint{0.789228in}{1.191920in}}%
\pgfpathlineto{\pgfqpoint{0.784343in}{1.191017in}}%
\pgfpathlineto{\pgfqpoint{0.779458in}{1.190117in}}%
\pgfpathlineto{\pgfqpoint{0.774573in}{1.189218in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{1.187426in}}%
\pgfpathlineto{\pgfqpoint{0.759919in}{1.186533in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.185641in}}%
\pgfpathlineto{\pgfqpoint{0.750149in}{1.184752in}}%
\pgfpathlineto{\pgfqpoint{0.745264in}{1.183863in}}%
\pgfpathlineto{\pgfqpoint{0.740379in}{1.182977in}}%
\pgfpathlineto{\pgfqpoint{0.735494in}{1.182092in}}%
\pgfpathlineto{\pgfqpoint{0.730609in}{1.181209in}}%
\pgfpathlineto{\pgfqpoint{0.725724in}{1.180327in}}%
\pgfpathlineto{\pgfqpoint{0.720839in}{1.179447in}}%
\pgfpathlineto{\pgfqpoint{0.715954in}{1.178569in}}%
\pgfpathlineto{\pgfqpoint{0.711069in}{1.177692in}}%
\pgfpathlineto{\pgfqpoint{0.706184in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{0.701299in}{1.175942in}}%
\pgfpathlineto{\pgfqpoint{0.696414in}{1.175069in}}%
\pgfpathlineto{\pgfqpoint{0.691529in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{0.686644in}{1.173327in}}%
\pgfpathlineto{\pgfqpoint{0.681759in}{1.172458in}}%
\pgfpathlineto{\pgfqpoint{0.676874in}{1.171591in}}%
\pgfpathlineto{\pgfqpoint{0.671989in}{1.170724in}}%
\pgfpathlineto{\pgfqpoint{0.667104in}{1.169859in}}%
\pgfpathlineto{\pgfqpoint{0.662219in}{1.168995in}}%
\pgfpathlineto{\pgfqpoint{0.657334in}{1.168133in}}%
\pgfpathlineto{\pgfqpoint{0.652449in}{1.167271in}}%
\pgfpathlineto{\pgfqpoint{0.647564in}{1.166411in}}%
\pgfpathlineto{\pgfqpoint{0.642679in}{1.165552in}}%
\pgfpathlineto{\pgfqpoint{0.637794in}{1.164694in}}%
\pgfpathlineto{\pgfqpoint{0.632909in}{1.163837in}}%
\pgfpathlineto{\pgfqpoint{0.628024in}{1.162981in}}%
\pgfpathlineto{\pgfqpoint{0.623139in}{1.162126in}}%
\pgfpathlineto{\pgfqpoint{0.618254in}{1.161272in}}%
\pgfpathlineto{\pgfqpoint{0.613369in}{1.160419in}}%
\pgfpathlineto{\pgfqpoint{0.608484in}{1.159567in}}%
\pgfpathlineto{\pgfqpoint{0.603599in}{1.158716in}}%
\pgfpathlineto{\pgfqpoint{0.598714in}{1.157866in}}%
\pgfpathlineto{\pgfqpoint{0.593829in}{1.157017in}}%
\pgfpathlineto{\pgfqpoint{0.588944in}{1.156169in}}%
\pgfpathlineto{\pgfqpoint{0.584059in}{1.155322in}}%
\pgfpathlineto{\pgfqpoint{0.579174in}{1.154475in}}%
\pgfpathlineto{\pgfqpoint{0.574289in}{1.153630in}}%
\pgfpathlineto{\pgfqpoint{0.569404in}{1.152785in}}%
\pgfpathlineto{\pgfqpoint{0.564519in}{1.151942in}}%
\pgfpathlineto{\pgfqpoint{0.559634in}{1.151099in}}%
\pgfpathlineto{\pgfqpoint{0.554749in}{1.150256in}}%
\pgfpathlineto{\pgfqpoint{0.549864in}{1.149415in}}%
\pgfpathlineto{\pgfqpoint{0.544979in}{1.148575in}}%
\pgfpathlineto{\pgfqpoint{0.540094in}{1.147735in}}%
\pgfpathlineto{\pgfqpoint{0.535209in}{1.146896in}}%
\pgfpathlineto{\pgfqpoint{0.530324in}{1.146057in}}%
\pgfpathlineto{\pgfqpoint{0.525439in}{1.145220in}}%
\pgfpathlineto{\pgfqpoint{0.520554in}{1.144383in}}%
\pgfpathlineto{\pgfqpoint{0.515670in}{1.143547in}}%
\pgfpathlineto{\pgfqpoint{0.510785in}{1.142711in}}%
\pgfpathlineto{\pgfqpoint{0.505900in}{1.141877in}}%
\pgfpathlineto{\pgfqpoint{0.501015in}{1.141042in}}%
\pgfpathlineto{\pgfqpoint{0.496130in}{1.140209in}}%
\pgfpathlineto{\pgfqpoint{0.491245in}{1.139376in}}%
\pgfpathlineto{\pgfqpoint{0.486360in}{1.138544in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{0.476590in}{1.136882in}}%
\pgfpathlineto{\pgfqpoint{0.471705in}{1.136051in}}%
\pgfpathlineto{\pgfqpoint{0.466820in}{1.135221in}}%
\pgfpathlineto{\pgfqpoint{0.461935in}{1.134392in}}%
\pgfpathlineto{\pgfqpoint{0.457050in}{1.133564in}}%
\pgfpathlineto{\pgfqpoint{0.452165in}{1.132736in}}%
\pgfpathlineto{\pgfqpoint{0.447280in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{0.442395in}{1.131081in}}%
\pgfpathlineto{\pgfqpoint{0.437510in}{1.130255in}}%
\pgfpathlineto{\pgfqpoint{0.432625in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{1.128604in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{1.128604in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.427740in}{0.723245in}}{\pgfqpoint{1.888349in}{1.191035in}}{%
\pgfpathmoveto{\pgfqpoint{0.427740in}{0.843321in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{0.723245in}}%
\pgfpathlineto{\pgfqpoint{0.432625in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{0.437510in}{0.726192in}}%
\pgfpathlineto{\pgfqpoint{0.442395in}{0.727664in}}%
\pgfpathlineto{\pgfqpoint{0.447280in}{0.729136in}}%
\pgfpathlineto{\pgfqpoint{0.452165in}{0.730607in}}%
\pgfpathlineto{\pgfqpoint{0.457050in}{0.732078in}}%
\pgfpathlineto{\pgfqpoint{0.461935in}{0.733548in}}%
\pgfpathlineto{\pgfqpoint{0.466820in}{0.735018in}}%
\pgfpathlineto{\pgfqpoint{0.471705in}{0.736487in}}%
\pgfpathlineto{\pgfqpoint{0.476590in}{0.737955in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.739423in}}%
\pgfpathlineto{\pgfqpoint{0.486360in}{0.740891in}}%
\pgfpathlineto{\pgfqpoint{0.491245in}{0.742357in}}%
\pgfpathlineto{\pgfqpoint{0.496130in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{0.501015in}{0.745288in}}%
\pgfpathlineto{\pgfqpoint{0.505900in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{0.510785in}{0.748217in}}%
\pgfpathlineto{\pgfqpoint{0.515670in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{0.520554in}{0.751143in}}%
\pgfpathlineto{\pgfqpoint{0.525439in}{0.752605in}}%
\pgfpathlineto{\pgfqpoint{0.530324in}{0.754066in}}%
\pgfpathlineto{\pgfqpoint{0.535209in}{0.755527in}}%
\pgfpathlineto{\pgfqpoint{0.540094in}{0.756987in}}%
\pgfpathlineto{\pgfqpoint{0.544979in}{0.758446in}}%
\pgfpathlineto{\pgfqpoint{0.549864in}{0.759904in}}%
\pgfpathlineto{\pgfqpoint{0.554749in}{0.761361in}}%
\pgfpathlineto{\pgfqpoint{0.559634in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{0.564519in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{0.569404in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{0.574289in}{0.767183in}}%
\pgfpathlineto{\pgfqpoint{0.579174in}{0.768636in}}%
\pgfpathlineto{\pgfqpoint{0.584059in}{0.770089in}}%
\pgfpathlineto{\pgfqpoint{0.588944in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{0.593829in}{0.772991in}}%
\pgfpathlineto{\pgfqpoint{0.598714in}{0.774441in}}%
\pgfpathlineto{\pgfqpoint{0.603599in}{0.775890in}}%
\pgfpathlineto{\pgfqpoint{0.608484in}{0.777338in}}%
\pgfpathlineto{\pgfqpoint{0.613369in}{0.778785in}}%
\pgfpathlineto{\pgfqpoint{0.618254in}{0.780230in}}%
\pgfpathlineto{\pgfqpoint{0.623139in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{0.628024in}{0.783119in}}%
\pgfpathlineto{\pgfqpoint{0.632909in}{0.784562in}}%
\pgfpathlineto{\pgfqpoint{0.637794in}{0.786004in}}%
\pgfpathlineto{\pgfqpoint{0.642679in}{0.787445in}}%
\pgfpathlineto{\pgfqpoint{0.647564in}{0.788884in}}%
\pgfpathlineto{\pgfqpoint{0.652449in}{0.790323in}}%
\pgfpathlineto{\pgfqpoint{0.657334in}{0.791760in}}%
\pgfpathlineto{\pgfqpoint{0.662219in}{0.793196in}}%
\pgfpathlineto{\pgfqpoint{0.667104in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{0.671989in}{0.796065in}}%
\pgfpathlineto{\pgfqpoint{0.676874in}{0.797497in}}%
\pgfpathlineto{\pgfqpoint{0.681759in}{0.798928in}}%
\pgfpathlineto{\pgfqpoint{0.686644in}{0.800358in}}%
\pgfpathlineto{\pgfqpoint{0.691529in}{0.801787in}}%
\pgfpathlineto{\pgfqpoint{0.696414in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{0.701299in}{0.804640in}}%
\pgfpathlineto{\pgfqpoint{0.706184in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{0.711069in}{0.807488in}}%
\pgfpathlineto{\pgfqpoint{0.715954in}{0.808910in}}%
\pgfpathlineto{\pgfqpoint{0.720839in}{0.810330in}}%
\pgfpathlineto{\pgfqpoint{0.725724in}{0.811748in}}%
\pgfpathlineto{\pgfqpoint{0.730609in}{0.813166in}}%
\pgfpathlineto{\pgfqpoint{0.735494in}{0.814581in}}%
\pgfpathlineto{\pgfqpoint{0.740379in}{0.815995in}}%
\pgfpathlineto{\pgfqpoint{0.745264in}{0.817408in}}%
\pgfpathlineto{\pgfqpoint{0.750149in}{0.818818in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.820227in}}%
\pgfpathlineto{\pgfqpoint{0.759919in}{0.821635in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{0.823040in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{0.824444in}}%
\pgfpathlineto{\pgfqpoint{0.774573in}{0.825846in}}%
\pgfpathlineto{\pgfqpoint{0.779458in}{0.827246in}}%
\pgfpathlineto{\pgfqpoint{0.784343in}{0.828644in}}%
\pgfpathlineto{\pgfqpoint{0.789228in}{0.830041in}}%
\pgfpathlineto{\pgfqpoint{0.794113in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{0.798998in}{0.832827in}}%
\pgfpathlineto{\pgfqpoint{0.803883in}{0.834218in}}%
\pgfpathlineto{\pgfqpoint{0.808768in}{0.835606in}}%
\pgfpathlineto{\pgfqpoint{0.813653in}{0.836992in}}%
\pgfpathlineto{\pgfqpoint{0.818538in}{0.838376in}}%
\pgfpathlineto{\pgfqpoint{0.823423in}{0.839757in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{0.841137in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{0.842514in}}%
\pgfpathlineto{\pgfqpoint{0.838078in}{0.843889in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{0.845261in}}%
\pgfpathlineto{\pgfqpoint{0.847848in}{0.846631in}}%
\pgfpathlineto{\pgfqpoint{0.852733in}{0.847999in}}%
\pgfpathlineto{\pgfqpoint{0.857618in}{0.849364in}}%
\pgfpathlineto{\pgfqpoint{0.862503in}{0.850726in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.852086in}}%
\pgfpathlineto{\pgfqpoint{0.872273in}{0.853443in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{0.854798in}}%
\pgfpathlineto{\pgfqpoint{0.882043in}{0.856149in}}%
\pgfpathlineto{\pgfqpoint{0.886928in}{0.857498in}}%
\pgfpathlineto{\pgfqpoint{0.891813in}{0.858844in}}%
\pgfpathlineto{\pgfqpoint{0.896698in}{0.860188in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{0.861528in}}%
\pgfpathlineto{\pgfqpoint{0.906468in}{0.862865in}}%
\pgfpathlineto{\pgfqpoint{0.911353in}{0.864199in}}%
\pgfpathlineto{\pgfqpoint{0.916238in}{0.865530in}}%
\pgfpathlineto{\pgfqpoint{0.921123in}{0.866858in}}%
\pgfpathlineto{\pgfqpoint{0.926008in}{0.868182in}}%
\pgfpathlineto{\pgfqpoint{0.930893in}{0.869504in}}%
\pgfpathlineto{\pgfqpoint{0.935778in}{0.870822in}}%
\pgfpathlineto{\pgfqpoint{0.940663in}{0.872137in}}%
\pgfpathlineto{\pgfqpoint{0.945548in}{0.873448in}}%
\pgfpathlineto{\pgfqpoint{0.950433in}{0.874755in}}%
\pgfpathlineto{\pgfqpoint{0.955318in}{0.876060in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.877360in}}%
\pgfpathlineto{\pgfqpoint{0.965088in}{0.878657in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{0.879951in}}%
\pgfpathlineto{\pgfqpoint{0.974858in}{0.881240in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{0.882526in}}%
\pgfpathlineto{\pgfqpoint{0.984628in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{0.989513in}{0.885086in}}%
\pgfpathlineto{\pgfqpoint{0.994398in}{0.886360in}}%
\pgfpathlineto{\pgfqpoint{0.999283in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{1.004168in}{0.888896in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.890158in}}%
\pgfpathlineto{\pgfqpoint{1.013937in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{1.018822in}{0.892670in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{0.893919in}}%
\pgfpathlineto{\pgfqpoint{1.028592in}{0.895164in}}%
\pgfpathlineto{\pgfqpoint{1.033477in}{0.896405in}}%
\pgfpathlineto{\pgfqpoint{1.038362in}{0.897642in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{0.898874in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{1.053017in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.057902in}{0.902543in}}%
\pgfpathlineto{\pgfqpoint{1.062787in}{0.903758in}}%
\pgfpathlineto{\pgfqpoint{1.067672in}{0.904967in}}%
\pgfpathlineto{\pgfqpoint{1.072557in}{0.906172in}}%
\pgfpathlineto{\pgfqpoint{1.077442in}{0.907373in}}%
\pgfpathlineto{\pgfqpoint{1.082327in}{0.908569in}}%
\pgfpathlineto{\pgfqpoint{1.087212in}{0.909760in}}%
\pgfpathlineto{\pgfqpoint{1.092097in}{0.910946in}}%
\pgfpathlineto{\pgfqpoint{1.096982in}{0.912128in}}%
\pgfpathlineto{\pgfqpoint{1.101867in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{1.106752in}{0.914477in}}%
\pgfpathlineto{\pgfqpoint{1.111637in}{0.915645in}}%
\pgfpathlineto{\pgfqpoint{1.116522in}{0.916808in}}%
\pgfpathlineto{\pgfqpoint{1.121407in}{0.917966in}}%
\pgfpathlineto{\pgfqpoint{1.126292in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{1.131177in}{0.920268in}}%
\pgfpathlineto{\pgfqpoint{1.136062in}{0.921411in}}%
\pgfpathlineto{\pgfqpoint{1.140947in}{0.922551in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{0.923685in}}%
\pgfpathlineto{\pgfqpoint{1.150717in}{0.924814in}}%
\pgfpathlineto{\pgfqpoint{1.155602in}{0.925939in}}%
\pgfpathlineto{\pgfqpoint{1.160487in}{0.927059in}}%
\pgfpathlineto{\pgfqpoint{1.165372in}{0.928175in}}%
\pgfpathlineto{\pgfqpoint{1.170257in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.175142in}{0.930391in}}%
\pgfpathlineto{\pgfqpoint{1.180027in}{0.931493in}}%
\pgfpathlineto{\pgfqpoint{1.184912in}{0.932589in}}%
\pgfpathlineto{\pgfqpoint{1.189797in}{0.933682in}}%
\pgfpathlineto{\pgfqpoint{1.194682in}{0.934769in}}%
\pgfpathlineto{\pgfqpoint{1.199567in}{0.935852in}}%
\pgfpathlineto{\pgfqpoint{1.204452in}{0.936931in}}%
\pgfpathlineto{\pgfqpoint{1.209337in}{0.938005in}}%
\pgfpathlineto{\pgfqpoint{1.214222in}{0.939074in}}%
\pgfpathlineto{\pgfqpoint{1.219107in}{0.940139in}}%
\pgfpathlineto{\pgfqpoint{1.223992in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.228877in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{1.233762in}{0.943309in}}%
\pgfpathlineto{\pgfqpoint{1.238647in}{0.944356in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{1.248417in}{0.946440in}}%
\pgfpathlineto{\pgfqpoint{1.253301in}{0.947475in}}%
\pgfpathlineto{\pgfqpoint{1.258186in}{0.948506in}}%
\pgfpathlineto{\pgfqpoint{1.263071in}{0.949534in}}%
\pgfpathlineto{\pgfqpoint{1.267956in}{0.950557in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{0.951576in}}%
\pgfpathlineto{\pgfqpoint{1.277726in}{0.952592in}}%
\pgfpathlineto{\pgfqpoint{1.282611in}{0.953604in}}%
\pgfpathlineto{\pgfqpoint{1.287496in}{0.954611in}}%
\pgfpathlineto{\pgfqpoint{1.292381in}{0.955616in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{1.302151in}{0.957613in}}%
\pgfpathlineto{\pgfqpoint{1.307036in}{0.958606in}}%
\pgfpathlineto{\pgfqpoint{1.311921in}{0.959596in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{0.960583in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{0.961566in}}%
\pgfpathlineto{\pgfqpoint{1.326576in}{0.962545in}}%
\pgfpathlineto{\pgfqpoint{1.331461in}{0.963521in}}%
\pgfpathlineto{\pgfqpoint{1.336346in}{0.964494in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{0.965464in}}%
\pgfpathlineto{\pgfqpoint{1.346116in}{0.966431in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{0.967395in}}%
\pgfpathlineto{\pgfqpoint{1.355886in}{0.968355in}}%
\pgfpathlineto{\pgfqpoint{1.360771in}{0.969313in}}%
\pgfpathlineto{\pgfqpoint{1.365656in}{0.970267in}}%
\pgfpathlineto{\pgfqpoint{1.370541in}{0.971219in}}%
\pgfpathlineto{\pgfqpoint{1.375426in}{0.972168in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{0.973114in}}%
\pgfpathlineto{\pgfqpoint{1.385196in}{0.974057in}}%
\pgfpathlineto{\pgfqpoint{1.390081in}{0.974998in}}%
\pgfpathlineto{\pgfqpoint{1.394966in}{0.975936in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{0.976872in}}%
\pgfpathlineto{\pgfqpoint{1.404736in}{0.977805in}}%
\pgfpathlineto{\pgfqpoint{1.409621in}{0.978735in}}%
\pgfpathlineto{\pgfqpoint{1.414506in}{0.979663in}}%
\pgfpathlineto{\pgfqpoint{1.419391in}{0.980588in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{0.981512in}}%
\pgfpathlineto{\pgfqpoint{1.429161in}{0.982432in}}%
\pgfpathlineto{\pgfqpoint{1.434046in}{0.983351in}}%
\pgfpathlineto{\pgfqpoint{1.438931in}{0.984267in}}%
\pgfpathlineto{\pgfqpoint{1.443816in}{0.985182in}}%
\pgfpathlineto{\pgfqpoint{1.448701in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{1.453586in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{1.458471in}{0.987911in}}%
\pgfpathlineto{\pgfqpoint{1.463356in}{0.988817in}}%
\pgfpathlineto{\pgfqpoint{1.468241in}{0.989721in}}%
\pgfpathlineto{\pgfqpoint{1.473126in}{0.990623in}}%
\pgfpathlineto{\pgfqpoint{1.478011in}{0.991522in}}%
\pgfpathlineto{\pgfqpoint{1.482896in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{1.487781in}{0.993317in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{0.994211in}}%
\pgfpathlineto{\pgfqpoint{1.497550in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{1.502435in}{0.995995in}}%
\pgfpathlineto{\pgfqpoint{1.507320in}{0.996884in}}%
\pgfpathlineto{\pgfqpoint{1.512205in}{0.997771in}}%
\pgfpathlineto{\pgfqpoint{1.517090in}{0.998657in}}%
\pgfpathlineto{\pgfqpoint{1.521975in}{0.999541in}}%
\pgfpathlineto{\pgfqpoint{1.526860in}{1.000424in}}%
\pgfpathlineto{\pgfqpoint{1.531745in}{1.001305in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{1.002184in}}%
\pgfpathlineto{\pgfqpoint{1.541515in}{1.003063in}}%
\pgfpathlineto{\pgfqpoint{1.546400in}{1.003939in}}%
\pgfpathlineto{\pgfqpoint{1.551285in}{1.004814in}}%
\pgfpathlineto{\pgfqpoint{1.556170in}{1.005688in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{1.006561in}}%
\pgfpathlineto{\pgfqpoint{1.565940in}{1.007432in}}%
\pgfpathlineto{\pgfqpoint{1.570825in}{1.008301in}}%
\pgfpathlineto{\pgfqpoint{1.575710in}{1.009170in}}%
\pgfpathlineto{\pgfqpoint{1.580595in}{1.010037in}}%
\pgfpathlineto{\pgfqpoint{1.585480in}{1.010903in}}%
\pgfpathlineto{\pgfqpoint{1.590365in}{1.011767in}}%
\pgfpathlineto{\pgfqpoint{1.595250in}{1.012631in}}%
\pgfpathlineto{\pgfqpoint{1.600135in}{1.013493in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{1.014354in}}%
\pgfpathlineto{\pgfqpoint{1.609905in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{1.614790in}{1.016073in}}%
\pgfpathlineto{\pgfqpoint{1.619675in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.624560in}{1.017787in}}%
\pgfpathlineto{\pgfqpoint{1.629445in}{1.018643in}}%
\pgfpathlineto{\pgfqpoint{1.634330in}{1.019497in}}%
\pgfpathlineto{\pgfqpoint{1.639215in}{1.020351in}}%
\pgfpathlineto{\pgfqpoint{1.644100in}{1.021204in}}%
\pgfpathlineto{\pgfqpoint{1.648985in}{1.022055in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{1.022906in}}%
\pgfpathlineto{\pgfqpoint{1.658755in}{1.023755in}}%
\pgfpathlineto{\pgfqpoint{1.663640in}{1.024604in}}%
\pgfpathlineto{\pgfqpoint{1.668525in}{1.025452in}}%
\pgfpathlineto{\pgfqpoint{1.673410in}{1.026299in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{1.027990in}}%
\pgfpathlineto{\pgfqpoint{1.688065in}{1.028834in}}%
\pgfpathlineto{\pgfqpoint{1.692950in}{1.029678in}}%
\pgfpathlineto{\pgfqpoint{1.697835in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{1.702720in}{1.031362in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{1.032203in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{1.033044in}}%
\pgfpathlineto{\pgfqpoint{1.717375in}{1.033883in}}%
\pgfpathlineto{\pgfqpoint{1.722260in}{1.034722in}}%
\pgfpathlineto{\pgfqpoint{1.727145in}{1.035560in}}%
\pgfpathlineto{\pgfqpoint{1.732030in}{1.036397in}}%
\pgfpathlineto{\pgfqpoint{1.736915in}{1.037234in}}%
\pgfpathlineto{\pgfqpoint{1.741799in}{1.038070in}}%
\pgfpathlineto{\pgfqpoint{1.746684in}{1.038905in}}%
\pgfpathlineto{\pgfqpoint{1.751569in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{1.756454in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{1.761339in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{1.766224in}{1.042239in}}%
\pgfpathlineto{\pgfqpoint{1.771109in}{1.043071in}}%
\pgfpathlineto{\pgfqpoint{1.775994in}{1.043902in}}%
\pgfpathlineto{\pgfqpoint{1.780879in}{1.044733in}}%
\pgfpathlineto{\pgfqpoint{1.785764in}{1.045563in}}%
\pgfpathlineto{\pgfqpoint{1.790649in}{1.046393in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.047222in}}%
\pgfpathlineto{\pgfqpoint{1.800419in}{1.048050in}}%
\pgfpathlineto{\pgfqpoint{1.805304in}{1.048878in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{1.049705in}}%
\pgfpathlineto{\pgfqpoint{1.815074in}{1.050532in}}%
\pgfpathlineto{\pgfqpoint{1.819959in}{1.051358in}}%
\pgfpathlineto{\pgfqpoint{1.824844in}{1.052184in}}%
\pgfpathlineto{\pgfqpoint{1.829729in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{1.834614in}{1.053834in}}%
\pgfpathlineto{\pgfqpoint{1.839499in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{1.055482in}}%
\pgfpathlineto{\pgfqpoint{1.849269in}{1.056305in}}%
\pgfpathlineto{\pgfqpoint{1.854154in}{1.057127in}}%
\pgfpathlineto{\pgfqpoint{1.859039in}{1.057950in}}%
\pgfpathlineto{\pgfqpoint{1.863924in}{1.058771in}}%
\pgfpathlineto{\pgfqpoint{1.868809in}{1.059593in}}%
\pgfpathlineto{\pgfqpoint{1.873694in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{1.878579in}{1.061234in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{1.062054in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.062874in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.191035in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.191035in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{1.189556in}}%
\pgfpathlineto{\pgfqpoint{1.878579in}{1.188077in}}%
\pgfpathlineto{\pgfqpoint{1.873694in}{1.186598in}}%
\pgfpathlineto{\pgfqpoint{1.868809in}{1.185120in}}%
\pgfpathlineto{\pgfqpoint{1.863924in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{1.859039in}{1.182166in}}%
\pgfpathlineto{\pgfqpoint{1.854154in}{1.180689in}}%
\pgfpathlineto{\pgfqpoint{1.849269in}{1.179213in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{1.177738in}}%
\pgfpathlineto{\pgfqpoint{1.839499in}{1.176262in}}%
\pgfpathlineto{\pgfqpoint{1.834614in}{1.174788in}}%
\pgfpathlineto{\pgfqpoint{1.829729in}{1.173314in}}%
\pgfpathlineto{\pgfqpoint{1.824844in}{1.171840in}}%
\pgfpathlineto{\pgfqpoint{1.819959in}{1.170367in}}%
\pgfpathlineto{\pgfqpoint{1.815074in}{1.168894in}}%
\pgfpathlineto{\pgfqpoint{1.810189in}{1.167422in}}%
\pgfpathlineto{\pgfqpoint{1.805304in}{1.165951in}}%
\pgfpathlineto{\pgfqpoint{1.800419in}{1.164480in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.163009in}}%
\pgfpathlineto{\pgfqpoint{1.790649in}{1.161539in}}%
\pgfpathlineto{\pgfqpoint{1.785764in}{1.160070in}}%
\pgfpathlineto{\pgfqpoint{1.780879in}{1.158602in}}%
\pgfpathlineto{\pgfqpoint{1.775994in}{1.157133in}}%
\pgfpathlineto{\pgfqpoint{1.771109in}{1.155666in}}%
\pgfpathlineto{\pgfqpoint{1.766224in}{1.154199in}}%
\pgfpathlineto{\pgfqpoint{1.761339in}{1.152733in}}%
\pgfpathlineto{\pgfqpoint{1.756454in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{1.751569in}{1.149802in}}%
\pgfpathlineto{\pgfqpoint{1.746684in}{1.148338in}}%
\pgfpathlineto{\pgfqpoint{1.741799in}{1.146875in}}%
\pgfpathlineto{\pgfqpoint{1.736915in}{1.145412in}}%
\pgfpathlineto{\pgfqpoint{1.732030in}{1.143949in}}%
\pgfpathlineto{\pgfqpoint{1.727145in}{1.142488in}}%
\pgfpathlineto{\pgfqpoint{1.722260in}{1.141027in}}%
\pgfpathlineto{\pgfqpoint{1.717375in}{1.139567in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{1.138108in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{1.702720in}{1.135192in}}%
\pgfpathlineto{\pgfqpoint{1.697835in}{1.133735in}}%
\pgfpathlineto{\pgfqpoint{1.692950in}{1.132279in}}%
\pgfpathlineto{\pgfqpoint{1.688065in}{1.130823in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{1.129369in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{1.127915in}}%
\pgfpathlineto{\pgfqpoint{1.673410in}{1.126462in}}%
\pgfpathlineto{\pgfqpoint{1.668525in}{1.125010in}}%
\pgfpathlineto{\pgfqpoint{1.663640in}{1.123559in}}%
\pgfpathlineto{\pgfqpoint{1.658755in}{1.122109in}}%
\pgfpathlineto{\pgfqpoint{1.653870in}{1.120660in}}%
\pgfpathlineto{\pgfqpoint{1.648985in}{1.119212in}}%
\pgfpathlineto{\pgfqpoint{1.644100in}{1.117765in}}%
\pgfpathlineto{\pgfqpoint{1.639215in}{1.116318in}}%
\pgfpathlineto{\pgfqpoint{1.634330in}{1.114873in}}%
\pgfpathlineto{\pgfqpoint{1.629445in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{1.624560in}{1.111986in}}%
\pgfpathlineto{\pgfqpoint{1.619675in}{1.110544in}}%
\pgfpathlineto{\pgfqpoint{1.614790in}{1.109103in}}%
\pgfpathlineto{\pgfqpoint{1.609905in}{1.107663in}}%
\pgfpathlineto{\pgfqpoint{1.605020in}{1.106224in}}%
\pgfpathlineto{\pgfqpoint{1.600135in}{1.104786in}}%
\pgfpathlineto{\pgfqpoint{1.595250in}{1.103349in}}%
\pgfpathlineto{\pgfqpoint{1.590365in}{1.101914in}}%
\pgfpathlineto{\pgfqpoint{1.585480in}{1.100480in}}%
\pgfpathlineto{\pgfqpoint{1.580595in}{1.099047in}}%
\pgfpathlineto{\pgfqpoint{1.575710in}{1.097615in}}%
\pgfpathlineto{\pgfqpoint{1.570825in}{1.096185in}}%
\pgfpathlineto{\pgfqpoint{1.565940in}{1.094756in}}%
\pgfpathlineto{\pgfqpoint{1.561055in}{1.093328in}}%
\pgfpathlineto{\pgfqpoint{1.556170in}{1.091902in}}%
\pgfpathlineto{\pgfqpoint{1.551285in}{1.090477in}}%
\pgfpathlineto{\pgfqpoint{1.546400in}{1.089053in}}%
\pgfpathlineto{\pgfqpoint{1.541515in}{1.087631in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{1.086210in}}%
\pgfpathlineto{\pgfqpoint{1.531745in}{1.084791in}}%
\pgfpathlineto{\pgfqpoint{1.526860in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{1.521975in}{1.081957in}}%
\pgfpathlineto{\pgfqpoint{1.517090in}{1.080542in}}%
\pgfpathlineto{\pgfqpoint{1.512205in}{1.079129in}}%
\pgfpathlineto{\pgfqpoint{1.507320in}{1.077718in}}%
\pgfpathlineto{\pgfqpoint{1.502435in}{1.076309in}}%
\pgfpathlineto{\pgfqpoint{1.497550in}{1.074901in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{1.073494in}}%
\pgfpathlineto{\pgfqpoint{1.487781in}{1.072090in}}%
\pgfpathlineto{\pgfqpoint{1.482896in}{1.070687in}}%
\pgfpathlineto{\pgfqpoint{1.478011in}{1.069287in}}%
\pgfpathlineto{\pgfqpoint{1.473126in}{1.067888in}}%
\pgfpathlineto{\pgfqpoint{1.468241in}{1.066491in}}%
\pgfpathlineto{\pgfqpoint{1.463356in}{1.065096in}}%
\pgfpathlineto{\pgfqpoint{1.458471in}{1.063703in}}%
\pgfpathlineto{\pgfqpoint{1.453586in}{1.062312in}}%
\pgfpathlineto{\pgfqpoint{1.448701in}{1.060923in}}%
\pgfpathlineto{\pgfqpoint{1.443816in}{1.059536in}}%
\pgfpathlineto{\pgfqpoint{1.438931in}{1.058151in}}%
\pgfpathlineto{\pgfqpoint{1.434046in}{1.056769in}}%
\pgfpathlineto{\pgfqpoint{1.429161in}{1.055389in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.054011in}}%
\pgfpathlineto{\pgfqpoint{1.419391in}{1.052635in}}%
\pgfpathlineto{\pgfqpoint{1.414506in}{1.051262in}}%
\pgfpathlineto{\pgfqpoint{1.409621in}{1.049891in}}%
\pgfpathlineto{\pgfqpoint{1.404736in}{1.048522in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.047156in}}%
\pgfpathlineto{\pgfqpoint{1.394966in}{1.045793in}}%
\pgfpathlineto{\pgfqpoint{1.390081in}{1.044432in}}%
\pgfpathlineto{\pgfqpoint{1.385196in}{1.043074in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.041719in}}%
\pgfpathlineto{\pgfqpoint{1.375426in}{1.040366in}}%
\pgfpathlineto{\pgfqpoint{1.370541in}{1.039016in}}%
\pgfpathlineto{\pgfqpoint{1.365656in}{1.037669in}}%
\pgfpathlineto{\pgfqpoint{1.360771in}{1.036325in}}%
\pgfpathlineto{\pgfqpoint{1.355886in}{1.034984in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.033646in}}%
\pgfpathlineto{\pgfqpoint{1.346116in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{1.030978in}}%
\pgfpathlineto{\pgfqpoint{1.336346in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{1.331461in}{1.028324in}}%
\pgfpathlineto{\pgfqpoint{1.326576in}{1.027001in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{1.025682in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{1.024366in}}%
\pgfpathlineto{\pgfqpoint{1.311921in}{1.023053in}}%
\pgfpathlineto{\pgfqpoint{1.307036in}{1.021745in}}%
\pgfpathlineto{\pgfqpoint{1.302151in}{1.020439in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{1.019137in}}%
\pgfpathlineto{\pgfqpoint{1.292381in}{1.017839in}}%
\pgfpathlineto{\pgfqpoint{1.287496in}{1.016544in}}%
\pgfpathlineto{\pgfqpoint{1.282611in}{1.015253in}}%
\pgfpathlineto{\pgfqpoint{1.277726in}{1.013966in}}%
\pgfpathlineto{\pgfqpoint{1.272841in}{1.012683in}}%
\pgfpathlineto{\pgfqpoint{1.267956in}{1.011404in}}%
\pgfpathlineto{\pgfqpoint{1.263071in}{1.010128in}}%
\pgfpathlineto{\pgfqpoint{1.258186in}{1.008857in}}%
\pgfpathlineto{\pgfqpoint{1.253301in}{1.007589in}}%
\pgfpathlineto{\pgfqpoint{1.248417in}{1.006326in}}%
\pgfpathlineto{\pgfqpoint{1.243532in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{1.238647in}{1.003811in}}%
\pgfpathlineto{\pgfqpoint{1.233762in}{1.002560in}}%
\pgfpathlineto{\pgfqpoint{1.228877in}{1.001314in}}%
\pgfpathlineto{\pgfqpoint{1.223992in}{1.000071in}}%
\pgfpathlineto{\pgfqpoint{1.219107in}{0.998833in}}%
\pgfpathlineto{\pgfqpoint{1.214222in}{0.997600in}}%
\pgfpathlineto{\pgfqpoint{1.209337in}{0.996370in}}%
\pgfpathlineto{\pgfqpoint{1.204452in}{0.995146in}}%
\pgfpathlineto{\pgfqpoint{1.199567in}{0.993925in}}%
\pgfpathlineto{\pgfqpoint{1.194682in}{0.992709in}}%
\pgfpathlineto{\pgfqpoint{1.189797in}{0.991498in}}%
\pgfpathlineto{\pgfqpoint{1.184912in}{0.990291in}}%
\pgfpathlineto{\pgfqpoint{1.180027in}{0.989089in}}%
\pgfpathlineto{\pgfqpoint{1.175142in}{0.987892in}}%
\pgfpathlineto{\pgfqpoint{1.170257in}{0.986699in}}%
\pgfpathlineto{\pgfqpoint{1.165372in}{0.985511in}}%
\pgfpathlineto{\pgfqpoint{1.160487in}{0.984328in}}%
\pgfpathlineto{\pgfqpoint{1.155602in}{0.983149in}}%
\pgfpathlineto{\pgfqpoint{1.150717in}{0.981975in}}%
\pgfpathlineto{\pgfqpoint{1.145832in}{0.980806in}}%
\pgfpathlineto{\pgfqpoint{1.140947in}{0.979641in}}%
\pgfpathlineto{\pgfqpoint{1.136062in}{0.978481in}}%
\pgfpathlineto{\pgfqpoint{1.131177in}{0.977326in}}%
\pgfpathlineto{\pgfqpoint{1.126292in}{0.976176in}}%
\pgfpathlineto{\pgfqpoint{1.121407in}{0.975031in}}%
\pgfpathlineto{\pgfqpoint{1.116522in}{0.973890in}}%
\pgfpathlineto{\pgfqpoint{1.111637in}{0.972754in}}%
\pgfpathlineto{\pgfqpoint{1.106752in}{0.971623in}}%
\pgfpathlineto{\pgfqpoint{1.101867in}{0.970496in}}%
\pgfpathlineto{\pgfqpoint{1.096982in}{0.969375in}}%
\pgfpathlineto{\pgfqpoint{1.092097in}{0.968257in}}%
\pgfpathlineto{\pgfqpoint{1.087212in}{0.967145in}}%
\pgfpathlineto{\pgfqpoint{1.082327in}{0.966037in}}%
\pgfpathlineto{\pgfqpoint{1.077442in}{0.964935in}}%
\pgfpathlineto{\pgfqpoint{1.072557in}{0.963836in}}%
\pgfpathlineto{\pgfqpoint{1.067672in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{1.062787in}{0.961653in}}%
\pgfpathlineto{\pgfqpoint{1.057902in}{0.960569in}}%
\pgfpathlineto{\pgfqpoint{1.053017in}{0.959489in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{0.958413in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{0.957342in}}%
\pgfpathlineto{\pgfqpoint{1.038362in}{0.956275in}}%
\pgfpathlineto{\pgfqpoint{1.033477in}{0.955213in}}%
\pgfpathlineto{\pgfqpoint{1.028592in}{0.954155in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{0.953101in}}%
\pgfpathlineto{\pgfqpoint{1.018822in}{0.952052in}}%
\pgfpathlineto{\pgfqpoint{1.013937in}{0.951007in}}%
\pgfpathlineto{\pgfqpoint{1.009052in}{0.949966in}}%
\pgfpathlineto{\pgfqpoint{1.004168in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{0.999283in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{0.994398in}{0.946868in}}%
\pgfpathlineto{\pgfqpoint{0.989513in}{0.945843in}}%
\pgfpathlineto{\pgfqpoint{0.984628in}{0.944822in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{0.943805in}}%
\pgfpathlineto{\pgfqpoint{0.974858in}{0.942792in}}%
\pgfpathlineto{\pgfqpoint{0.969973in}{0.941783in}}%
\pgfpathlineto{\pgfqpoint{0.965088in}{0.940777in}}%
\pgfpathlineto{\pgfqpoint{0.960203in}{0.939776in}}%
\pgfpathlineto{\pgfqpoint{0.955318in}{0.938777in}}%
\pgfpathlineto{\pgfqpoint{0.950433in}{0.937783in}}%
\pgfpathlineto{\pgfqpoint{0.945548in}{0.936792in}}%
\pgfpathlineto{\pgfqpoint{0.940663in}{0.935804in}}%
\pgfpathlineto{\pgfqpoint{0.935778in}{0.934820in}}%
\pgfpathlineto{\pgfqpoint{0.930893in}{0.933839in}}%
\pgfpathlineto{\pgfqpoint{0.926008in}{0.932862in}}%
\pgfpathlineto{\pgfqpoint{0.921123in}{0.931888in}}%
\pgfpathlineto{\pgfqpoint{0.916238in}{0.930917in}}%
\pgfpathlineto{\pgfqpoint{0.911353in}{0.929949in}}%
\pgfpathlineto{\pgfqpoint{0.906468in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{0.896698in}{0.927064in}}%
\pgfpathlineto{\pgfqpoint{0.891813in}{0.926108in}}%
\pgfpathlineto{\pgfqpoint{0.886928in}{0.925156in}}%
\pgfpathlineto{\pgfqpoint{0.882043in}{0.924206in}}%
\pgfpathlineto{\pgfqpoint{0.877158in}{0.923259in}}%
\pgfpathlineto{\pgfqpoint{0.872273in}{0.922314in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.921373in}}%
\pgfpathlineto{\pgfqpoint{0.862503in}{0.920434in}}%
\pgfpathlineto{\pgfqpoint{0.857618in}{0.919497in}}%
\pgfpathlineto{\pgfqpoint{0.852733in}{0.918564in}}%
\pgfpathlineto{\pgfqpoint{0.847848in}{0.917632in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{0.916703in}}%
\pgfpathlineto{\pgfqpoint{0.838078in}{0.915777in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{0.914853in}}%
\pgfpathlineto{\pgfqpoint{0.828308in}{0.913931in}}%
\pgfpathlineto{\pgfqpoint{0.823423in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{0.818538in}{0.912095in}}%
\pgfpathlineto{\pgfqpoint{0.813653in}{0.911180in}}%
\pgfpathlineto{\pgfqpoint{0.808768in}{0.910267in}}%
\pgfpathlineto{\pgfqpoint{0.803883in}{0.909357in}}%
\pgfpathlineto{\pgfqpoint{0.798998in}{0.908448in}}%
\pgfpathlineto{\pgfqpoint{0.794113in}{0.907542in}}%
\pgfpathlineto{\pgfqpoint{0.789228in}{0.906637in}}%
\pgfpathlineto{\pgfqpoint{0.784343in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{0.779458in}{0.904834in}}%
\pgfpathlineto{\pgfqpoint{0.774573in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{0.903039in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{0.759919in}{0.901250in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.900359in}}%
\pgfpathlineto{\pgfqpoint{0.750149in}{0.899469in}}%
\pgfpathlineto{\pgfqpoint{0.745264in}{0.898581in}}%
\pgfpathlineto{\pgfqpoint{0.740379in}{0.897695in}}%
\pgfpathlineto{\pgfqpoint{0.735494in}{0.896810in}}%
\pgfpathlineto{\pgfqpoint{0.730609in}{0.895927in}}%
\pgfpathlineto{\pgfqpoint{0.725724in}{0.895045in}}%
\pgfpathlineto{\pgfqpoint{0.720839in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{0.715954in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{0.711069in}{0.892409in}}%
\pgfpathlineto{\pgfqpoint{0.706184in}{0.891533in}}%
\pgfpathlineto{\pgfqpoint{0.701299in}{0.890659in}}%
\pgfpathlineto{\pgfqpoint{0.696414in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{0.691529in}{0.888915in}}%
\pgfpathlineto{\pgfqpoint{0.686644in}{0.888045in}}%
\pgfpathlineto{\pgfqpoint{0.681759in}{0.887176in}}%
\pgfpathlineto{\pgfqpoint{0.676874in}{0.886308in}}%
\pgfpathlineto{\pgfqpoint{0.671989in}{0.885442in}}%
\pgfpathlineto{\pgfqpoint{0.667104in}{0.884577in}}%
\pgfpathlineto{\pgfqpoint{0.662219in}{0.883713in}}%
\pgfpathlineto{\pgfqpoint{0.657334in}{0.882850in}}%
\pgfpathlineto{\pgfqpoint{0.652449in}{0.881989in}}%
\pgfpathlineto{\pgfqpoint{0.647564in}{0.881128in}}%
\pgfpathlineto{\pgfqpoint{0.642679in}{0.880269in}}%
\pgfpathlineto{\pgfqpoint{0.637794in}{0.879411in}}%
\pgfpathlineto{\pgfqpoint{0.632909in}{0.878554in}}%
\pgfpathlineto{\pgfqpoint{0.628024in}{0.877698in}}%
\pgfpathlineto{\pgfqpoint{0.623139in}{0.876843in}}%
\pgfpathlineto{\pgfqpoint{0.618254in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{0.613369in}{0.875136in}}%
\pgfpathlineto{\pgfqpoint{0.608484in}{0.874284in}}%
\pgfpathlineto{\pgfqpoint{0.603599in}{0.873434in}}%
\pgfpathlineto{\pgfqpoint{0.598714in}{0.872584in}}%
\pgfpathlineto{\pgfqpoint{0.593829in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{0.588944in}{0.870886in}}%
\pgfpathlineto{\pgfqpoint{0.584059in}{0.870039in}}%
\pgfpathlineto{\pgfqpoint{0.579174in}{0.869193in}}%
\pgfpathlineto{\pgfqpoint{0.574289in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{0.569404in}{0.867503in}}%
\pgfpathlineto{\pgfqpoint{0.564519in}{0.866659in}}%
\pgfpathlineto{\pgfqpoint{0.559634in}{0.865816in}}%
\pgfpathlineto{\pgfqpoint{0.554749in}{0.864974in}}%
\pgfpathlineto{\pgfqpoint{0.549864in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{0.544979in}{0.863292in}}%
\pgfpathlineto{\pgfqpoint{0.540094in}{0.862452in}}%
\pgfpathlineto{\pgfqpoint{0.535209in}{0.861613in}}%
\pgfpathlineto{\pgfqpoint{0.530324in}{0.860775in}}%
\pgfpathlineto{\pgfqpoint{0.525439in}{0.859937in}}%
\pgfpathlineto{\pgfqpoint{0.520554in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{0.515670in}{0.858264in}}%
\pgfpathlineto{\pgfqpoint{0.510785in}{0.857429in}}%
\pgfpathlineto{\pgfqpoint{0.505900in}{0.856594in}}%
\pgfpathlineto{\pgfqpoint{0.501015in}{0.855760in}}%
\pgfpathlineto{\pgfqpoint{0.496130in}{0.854927in}}%
\pgfpathlineto{\pgfqpoint{0.491245in}{0.854094in}}%
\pgfpathlineto{\pgfqpoint{0.486360in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.852430in}}%
\pgfpathlineto{\pgfqpoint{0.476590in}{0.851599in}}%
\pgfpathlineto{\pgfqpoint{0.471705in}{0.850769in}}%
\pgfpathlineto{\pgfqpoint{0.466820in}{0.849939in}}%
\pgfpathlineto{\pgfqpoint{0.461935in}{0.849110in}}%
\pgfpathlineto{\pgfqpoint{0.457050in}{0.848281in}}%
\pgfpathlineto{\pgfqpoint{0.452165in}{0.847453in}}%
\pgfpathlineto{\pgfqpoint{0.447280in}{0.846626in}}%
\pgfpathlineto{\pgfqpoint{0.442395in}{0.845799in}}%
\pgfpathlineto{\pgfqpoint{0.437510in}{0.844972in}}%
\pgfpathlineto{\pgfqpoint{0.432625in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{0.843321in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{0.843321in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232240in}{0.969849in}}%
\pgfpathcurveto{\pgfqpoint{1.237765in}{0.969849in}}{\pgfqpoint{1.243065in}{0.972045in}}{\pgfqpoint{1.246972in}{0.975951in}}%
\pgfpathcurveto{\pgfqpoint{1.250878in}{0.979858in}}{\pgfqpoint{1.253074in}{0.985158in}}{\pgfqpoint{1.253074in}{0.990683in}}%
\pgfpathcurveto{\pgfqpoint{1.253074in}{0.996208in}}{\pgfqpoint{1.250878in}{1.001507in}}{\pgfqpoint{1.246972in}{1.005414in}}%
\pgfpathcurveto{\pgfqpoint{1.243065in}{1.009321in}}{\pgfqpoint{1.237765in}{1.011516in}}{\pgfqpoint{1.232240in}{1.011516in}}%
\pgfpathcurveto{\pgfqpoint{1.226715in}{1.011516in}}{\pgfqpoint{1.221416in}{1.009321in}}{\pgfqpoint{1.217509in}{1.005414in}}%
\pgfpathcurveto{\pgfqpoint{1.213602in}{1.001507in}}{\pgfqpoint{1.211407in}{0.996208in}}{\pgfqpoint{1.211407in}{0.990683in}}%
\pgfpathcurveto{\pgfqpoint{1.211407in}{0.985158in}}{\pgfqpoint{1.213602in}{0.979858in}}{\pgfqpoint{1.217509in}{0.975951in}}%
\pgfpathcurveto{\pgfqpoint{1.221416in}{0.972045in}}{\pgfqpoint{1.226715in}{0.969849in}}{\pgfqpoint{1.232240in}{0.969849in}}%
\pgfpathlineto{\pgfqpoint{1.232240in}{0.969849in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462067in}{1.122244in}}%
\pgfpathcurveto{\pgfqpoint{1.467592in}{1.122244in}}{\pgfqpoint{1.472892in}{1.124440in}}{\pgfqpoint{1.476798in}{1.128346in}}%
\pgfpathcurveto{\pgfqpoint{1.480705in}{1.132253in}}{\pgfqpoint{1.482900in}{1.137553in}}{\pgfqpoint{1.482900in}{1.143078in}}%
\pgfpathcurveto{\pgfqpoint{1.482900in}{1.148603in}}{\pgfqpoint{1.480705in}{1.153902in}}{\pgfqpoint{1.476798in}{1.157809in}}%
\pgfpathcurveto{\pgfqpoint{1.472892in}{1.161716in}}{\pgfqpoint{1.467592in}{1.163911in}}{\pgfqpoint{1.462067in}{1.163911in}}%
\pgfpathcurveto{\pgfqpoint{1.456542in}{1.163911in}}{\pgfqpoint{1.451242in}{1.161716in}}{\pgfqpoint{1.447336in}{1.157809in}}%
\pgfpathcurveto{\pgfqpoint{1.443429in}{1.153902in}}{\pgfqpoint{1.441234in}{1.148603in}}{\pgfqpoint{1.441234in}{1.143078in}}%
\pgfpathcurveto{\pgfqpoint{1.441234in}{1.137553in}}{\pgfqpoint{1.443429in}{1.132253in}}{\pgfqpoint{1.447336in}{1.128346in}}%
\pgfpathcurveto{\pgfqpoint{1.451242in}{1.124440in}}{\pgfqpoint{1.456542in}{1.122244in}}{\pgfqpoint{1.462067in}{1.122244in}}%
\pgfpathlineto{\pgfqpoint{1.462067in}{1.122244in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852638in}{0.862704in}}%
\pgfpathcurveto{\pgfqpoint{0.858163in}{0.862704in}}{\pgfqpoint{0.863463in}{0.864899in}}{\pgfqpoint{0.867369in}{0.868806in}}%
\pgfpathcurveto{\pgfqpoint{0.871276in}{0.872712in}}{\pgfqpoint{0.873471in}{0.878012in}}{\pgfqpoint{0.873471in}{0.883537in}}%
\pgfpathcurveto{\pgfqpoint{0.873471in}{0.889062in}}{\pgfqpoint{0.871276in}{0.894362in}}{\pgfqpoint{0.867369in}{0.898268in}}%
\pgfpathcurveto{\pgfqpoint{0.863463in}{0.902175in}}{\pgfqpoint{0.858163in}{0.904370in}}{\pgfqpoint{0.852638in}{0.904370in}}%
\pgfpathcurveto{\pgfqpoint{0.847113in}{0.904370in}}{\pgfqpoint{0.841813in}{0.902175in}}{\pgfqpoint{0.837907in}{0.898268in}}%
\pgfpathcurveto{\pgfqpoint{0.834000in}{0.894362in}}{\pgfqpoint{0.831805in}{0.889062in}}{\pgfqpoint{0.831805in}{0.883537in}}%
\pgfpathcurveto{\pgfqpoint{0.831805in}{0.878012in}}{\pgfqpoint{0.834000in}{0.872712in}}{\pgfqpoint{0.837907in}{0.868806in}}%
\pgfpathcurveto{\pgfqpoint{0.841813in}{0.864899in}}{\pgfqpoint{0.847113in}{0.862704in}}{\pgfqpoint{0.852638in}{0.862704in}}%
\pgfpathlineto{\pgfqpoint{0.852638in}{0.862704in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173859in}{0.857544in}}%
\pgfpathcurveto{\pgfqpoint{1.179384in}{0.857544in}}{\pgfqpoint{1.184684in}{0.859739in}}{\pgfqpoint{1.188591in}{0.863646in}}%
\pgfpathcurveto{\pgfqpoint{1.192497in}{0.867553in}}{\pgfqpoint{1.194693in}{0.872853in}}{\pgfqpoint{1.194693in}{0.878378in}}%
\pgfpathcurveto{\pgfqpoint{1.194693in}{0.883903in}}{\pgfqpoint{1.192497in}{0.889202in}}{\pgfqpoint{1.188591in}{0.893109in}}%
\pgfpathcurveto{\pgfqpoint{1.184684in}{0.897016in}}{\pgfqpoint{1.179384in}{0.899211in}}{\pgfqpoint{1.173859in}{0.899211in}}%
\pgfpathcurveto{\pgfqpoint{1.168334in}{0.899211in}}{\pgfqpoint{1.163035in}{0.897016in}}{\pgfqpoint{1.159128in}{0.893109in}}%
\pgfpathcurveto{\pgfqpoint{1.155221in}{0.889202in}}{\pgfqpoint{1.153026in}{0.883903in}}{\pgfqpoint{1.153026in}{0.878378in}}%
\pgfpathcurveto{\pgfqpoint{1.153026in}{0.872853in}}{\pgfqpoint{1.155221in}{0.867553in}}{\pgfqpoint{1.159128in}{0.863646in}}%
\pgfpathcurveto{\pgfqpoint{1.163035in}{0.859739in}}{\pgfqpoint{1.168334in}{0.857544in}}{\pgfqpoint{1.173859in}{0.857544in}}%
\pgfpathlineto{\pgfqpoint{1.173859in}{0.857544in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731986in}{0.798664in}}%
\pgfpathcurveto{\pgfqpoint{1.737511in}{0.798664in}}{\pgfqpoint{1.742811in}{0.800859in}}{\pgfqpoint{1.746718in}{0.804766in}}%
\pgfpathcurveto{\pgfqpoint{1.750624in}{0.808673in}}{\pgfqpoint{1.752820in}{0.813973in}}{\pgfqpoint{1.752820in}{0.819498in}}%
\pgfpathcurveto{\pgfqpoint{1.752820in}{0.825023in}}{\pgfqpoint{1.750624in}{0.830322in}}{\pgfqpoint{1.746718in}{0.834229in}}%
\pgfpathcurveto{\pgfqpoint{1.742811in}{0.838136in}}{\pgfqpoint{1.737511in}{0.840331in}}{\pgfqpoint{1.731986in}{0.840331in}}%
\pgfpathcurveto{\pgfqpoint{1.726461in}{0.840331in}}{\pgfqpoint{1.721162in}{0.838136in}}{\pgfqpoint{1.717255in}{0.834229in}}%
\pgfpathcurveto{\pgfqpoint{1.713348in}{0.830322in}}{\pgfqpoint{1.711153in}{0.825023in}}{\pgfqpoint{1.711153in}{0.819498in}}%
\pgfpathcurveto{\pgfqpoint{1.711153in}{0.813973in}}{\pgfqpoint{1.713348in}{0.808673in}}{\pgfqpoint{1.717255in}{0.804766in}}%
\pgfpathcurveto{\pgfqpoint{1.721162in}{0.800859in}}{\pgfqpoint{1.726461in}{0.798664in}}{\pgfqpoint{1.731986in}{0.798664in}}%
\pgfpathlineto{\pgfqpoint{1.731986in}{0.798664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736874in}{0.984690in}}%
\pgfpathcurveto{\pgfqpoint{1.742399in}{0.984690in}}{\pgfqpoint{1.747698in}{0.986885in}}{\pgfqpoint{1.751605in}{0.990792in}}%
\pgfpathcurveto{\pgfqpoint{1.755512in}{0.994699in}}{\pgfqpoint{1.757707in}{0.999998in}}{\pgfqpoint{1.757707in}{1.005523in}}%
\pgfpathcurveto{\pgfqpoint{1.757707in}{1.011048in}}{\pgfqpoint{1.755512in}{1.016348in}}{\pgfqpoint{1.751605in}{1.020255in}}%
\pgfpathcurveto{\pgfqpoint{1.747698in}{1.024161in}}{\pgfqpoint{1.742399in}{1.026357in}}{\pgfqpoint{1.736874in}{1.026357in}}%
\pgfpathcurveto{\pgfqpoint{1.731349in}{1.026357in}}{\pgfqpoint{1.726049in}{1.024161in}}{\pgfqpoint{1.722142in}{1.020255in}}%
\pgfpathcurveto{\pgfqpoint{1.718235in}{1.016348in}}{\pgfqpoint{1.716040in}{1.011048in}}{\pgfqpoint{1.716040in}{1.005523in}}%
\pgfpathcurveto{\pgfqpoint{1.716040in}{0.999998in}}{\pgfqpoint{1.718235in}{0.994699in}}{\pgfqpoint{1.722142in}{0.990792in}}%
\pgfpathcurveto{\pgfqpoint{1.726049in}{0.986885in}}{\pgfqpoint{1.731349in}{0.984690in}}{\pgfqpoint{1.736874in}{0.984690in}}%
\pgfpathlineto{\pgfqpoint{1.736874in}{0.984690in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611171in}{0.750865in}}%
\pgfpathcurveto{\pgfqpoint{0.616696in}{0.750865in}}{\pgfqpoint{0.621995in}{0.753060in}}{\pgfqpoint{0.625902in}{0.756967in}}%
\pgfpathcurveto{\pgfqpoint{0.629809in}{0.760873in}}{\pgfqpoint{0.632004in}{0.766173in}}{\pgfqpoint{0.632004in}{0.771698in}}%
\pgfpathcurveto{\pgfqpoint{0.632004in}{0.777223in}}{\pgfqpoint{0.629809in}{0.782522in}}{\pgfqpoint{0.625902in}{0.786429in}}%
\pgfpathcurveto{\pgfqpoint{0.621995in}{0.790336in}}{\pgfqpoint{0.616696in}{0.792531in}}{\pgfqpoint{0.611171in}{0.792531in}}%
\pgfpathcurveto{\pgfqpoint{0.605646in}{0.792531in}}{\pgfqpoint{0.600346in}{0.790336in}}{\pgfqpoint{0.596440in}{0.786429in}}%
\pgfpathcurveto{\pgfqpoint{0.592533in}{0.782522in}}{\pgfqpoint{0.590338in}{0.777223in}}{\pgfqpoint{0.590338in}{0.771698in}}%
\pgfpathcurveto{\pgfqpoint{0.590338in}{0.766173in}}{\pgfqpoint{0.592533in}{0.760873in}}{\pgfqpoint{0.596440in}{0.756967in}}%
\pgfpathcurveto{\pgfqpoint{0.600346in}{0.753060in}}{\pgfqpoint{0.605646in}{0.750865in}}{\pgfqpoint{0.611171in}{0.750865in}}%
\pgfpathlineto{\pgfqpoint{0.611171in}{0.750865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730441in}{0.786575in}}%
\pgfpathcurveto{\pgfqpoint{0.735966in}{0.786575in}}{\pgfqpoint{0.741265in}{0.788770in}}{\pgfqpoint{0.745172in}{0.792677in}}%
\pgfpathcurveto{\pgfqpoint{0.749079in}{0.796584in}}{\pgfqpoint{0.751274in}{0.801883in}}{\pgfqpoint{0.751274in}{0.807408in}}%
\pgfpathcurveto{\pgfqpoint{0.751274in}{0.812933in}}{\pgfqpoint{0.749079in}{0.818233in}}{\pgfqpoint{0.745172in}{0.822140in}}%
\pgfpathcurveto{\pgfqpoint{0.741265in}{0.826046in}}{\pgfqpoint{0.735966in}{0.828242in}}{\pgfqpoint{0.730441in}{0.828242in}}%
\pgfpathcurveto{\pgfqpoint{0.724916in}{0.828242in}}{\pgfqpoint{0.719616in}{0.826046in}}{\pgfqpoint{0.715709in}{0.822140in}}%
\pgfpathcurveto{\pgfqpoint{0.711802in}{0.818233in}}{\pgfqpoint{0.709607in}{0.812933in}}{\pgfqpoint{0.709607in}{0.807408in}}%
\pgfpathcurveto{\pgfqpoint{0.709607in}{0.801883in}}{\pgfqpoint{0.711802in}{0.796584in}}{\pgfqpoint{0.715709in}{0.792677in}}%
\pgfpathcurveto{\pgfqpoint{0.719616in}{0.788770in}}{\pgfqpoint{0.724916in}{0.786575in}}{\pgfqpoint{0.730441in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{0.730441in}{0.786575in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502913in}{0.689814in}}%
\pgfpathcurveto{\pgfqpoint{0.508438in}{0.689814in}}{\pgfqpoint{0.513738in}{0.692009in}}{\pgfqpoint{0.517645in}{0.695916in}}%
\pgfpathcurveto{\pgfqpoint{0.521552in}{0.699823in}}{\pgfqpoint{0.523747in}{0.705122in}}{\pgfqpoint{0.523747in}{0.710647in}}%
\pgfpathcurveto{\pgfqpoint{0.523747in}{0.716172in}}{\pgfqpoint{0.521552in}{0.721472in}}{\pgfqpoint{0.517645in}{0.725379in}}%
\pgfpathcurveto{\pgfqpoint{0.513738in}{0.729285in}}{\pgfqpoint{0.508438in}{0.731481in}}{\pgfqpoint{0.502913in}{0.731481in}}%
\pgfpathcurveto{\pgfqpoint{0.497388in}{0.731481in}}{\pgfqpoint{0.492089in}{0.729285in}}{\pgfqpoint{0.488182in}{0.725379in}}%
\pgfpathcurveto{\pgfqpoint{0.484275in}{0.721472in}}{\pgfqpoint{0.482080in}{0.716172in}}{\pgfqpoint{0.482080in}{0.710647in}}%
\pgfpathcurveto{\pgfqpoint{0.482080in}{0.705122in}}{\pgfqpoint{0.484275in}{0.699823in}}{\pgfqpoint{0.488182in}{0.695916in}}%
\pgfpathcurveto{\pgfqpoint{0.492089in}{0.692009in}}{\pgfqpoint{0.497388in}{0.689814in}}{\pgfqpoint{0.502913in}{0.689814in}}%
\pgfpathlineto{\pgfqpoint{0.502913in}{0.689814in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071591in}{0.953397in}}%
\pgfpathcurveto{\pgfqpoint{1.077116in}{0.953397in}}{\pgfqpoint{1.082415in}{0.955592in}}{\pgfqpoint{1.086322in}{0.959499in}}%
\pgfpathcurveto{\pgfqpoint{1.090229in}{0.963406in}}{\pgfqpoint{1.092424in}{0.968705in}}{\pgfqpoint{1.092424in}{0.974230in}}%
\pgfpathcurveto{\pgfqpoint{1.092424in}{0.979755in}}{\pgfqpoint{1.090229in}{0.985055in}}{\pgfqpoint{1.086322in}{0.988961in}}%
\pgfpathcurveto{\pgfqpoint{1.082415in}{0.992868in}}{\pgfqpoint{1.077116in}{0.995063in}}{\pgfqpoint{1.071591in}{0.995063in}}%
\pgfpathcurveto{\pgfqpoint{1.066066in}{0.995063in}}{\pgfqpoint{1.060766in}{0.992868in}}{\pgfqpoint{1.056859in}{0.988961in}}%
\pgfpathcurveto{\pgfqpoint{1.052952in}{0.985055in}}{\pgfqpoint{1.050757in}{0.979755in}}{\pgfqpoint{1.050757in}{0.974230in}}%
\pgfpathcurveto{\pgfqpoint{1.050757in}{0.968705in}}{\pgfqpoint{1.052952in}{0.963406in}}{\pgfqpoint{1.056859in}{0.959499in}}%
\pgfpathcurveto{\pgfqpoint{1.060766in}{0.955592in}}{\pgfqpoint{1.066066in}{0.953397in}}{\pgfqpoint{1.071591in}{0.953397in}}%
\pgfpathlineto{\pgfqpoint{1.071591in}{0.953397in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471377in}{0.718888in}}%
\pgfpathcurveto{\pgfqpoint{0.476902in}{0.718888in}}{\pgfqpoint{0.482202in}{0.721083in}}{\pgfqpoint{0.486109in}{0.724990in}}%
\pgfpathcurveto{\pgfqpoint{0.490016in}{0.728896in}}{\pgfqpoint{0.492211in}{0.734196in}}{\pgfqpoint{0.492211in}{0.739721in}}%
\pgfpathcurveto{\pgfqpoint{0.492211in}{0.745246in}}{\pgfqpoint{0.490016in}{0.750546in}}{\pgfqpoint{0.486109in}{0.754452in}}%
\pgfpathcurveto{\pgfqpoint{0.482202in}{0.758359in}}{\pgfqpoint{0.476902in}{0.760554in}}{\pgfqpoint{0.471377in}{0.760554in}}%
\pgfpathcurveto{\pgfqpoint{0.465852in}{0.760554in}}{\pgfqpoint{0.460553in}{0.758359in}}{\pgfqpoint{0.456646in}{0.754452in}}%
\pgfpathcurveto{\pgfqpoint{0.452739in}{0.750546in}}{\pgfqpoint{0.450544in}{0.745246in}}{\pgfqpoint{0.450544in}{0.739721in}}%
\pgfpathcurveto{\pgfqpoint{0.450544in}{0.734196in}}{\pgfqpoint{0.452739in}{0.728896in}}{\pgfqpoint{0.456646in}{0.724990in}}%
\pgfpathcurveto{\pgfqpoint{0.460553in}{0.721083in}}{\pgfqpoint{0.465852in}{0.718888in}}{\pgfqpoint{0.471377in}{0.718888in}}%
\pgfpathlineto{\pgfqpoint{0.471377in}{0.718888in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094995in}{0.912724in}}%
\pgfpathcurveto{\pgfqpoint{1.100520in}{0.912724in}}{\pgfqpoint{1.105819in}{0.914919in}}{\pgfqpoint{1.109726in}{0.918826in}}%
\pgfpathcurveto{\pgfqpoint{1.113633in}{0.922733in}}{\pgfqpoint{1.115828in}{0.928032in}}{\pgfqpoint{1.115828in}{0.933557in}}%
\pgfpathcurveto{\pgfqpoint{1.115828in}{0.939082in}}{\pgfqpoint{1.113633in}{0.944382in}}{\pgfqpoint{1.109726in}{0.948289in}}%
\pgfpathcurveto{\pgfqpoint{1.105819in}{0.952195in}}{\pgfqpoint{1.100520in}{0.954391in}}{\pgfqpoint{1.094995in}{0.954391in}}%
\pgfpathcurveto{\pgfqpoint{1.089470in}{0.954391in}}{\pgfqpoint{1.084170in}{0.952195in}}{\pgfqpoint{1.080263in}{0.948289in}}%
\pgfpathcurveto{\pgfqpoint{1.076356in}{0.944382in}}{\pgfqpoint{1.074161in}{0.939082in}}{\pgfqpoint{1.074161in}{0.933557in}}%
\pgfpathcurveto{\pgfqpoint{1.074161in}{0.928032in}}{\pgfqpoint{1.076356in}{0.922733in}}{\pgfqpoint{1.080263in}{0.918826in}}%
\pgfpathcurveto{\pgfqpoint{1.084170in}{0.914919in}}{\pgfqpoint{1.089470in}{0.912724in}}{\pgfqpoint{1.094995in}{0.912724in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{0.912724in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375886in}{1.055088in}}%
\pgfpathcurveto{\pgfqpoint{1.381411in}{1.055088in}}{\pgfqpoint{1.386710in}{1.057283in}}{\pgfqpoint{1.390617in}{1.061190in}}%
\pgfpathcurveto{\pgfqpoint{1.394524in}{1.065097in}}{\pgfqpoint{1.396719in}{1.070396in}}{\pgfqpoint{1.396719in}{1.075921in}}%
\pgfpathcurveto{\pgfqpoint{1.396719in}{1.081447in}}{\pgfqpoint{1.394524in}{1.086746in}}{\pgfqpoint{1.390617in}{1.090653in}}%
\pgfpathcurveto{\pgfqpoint{1.386710in}{1.094560in}}{\pgfqpoint{1.381411in}{1.096755in}}{\pgfqpoint{1.375886in}{1.096755in}}%
\pgfpathcurveto{\pgfqpoint{1.370360in}{1.096755in}}{\pgfqpoint{1.365061in}{1.094560in}}{\pgfqpoint{1.361154in}{1.090653in}}%
\pgfpathcurveto{\pgfqpoint{1.357247in}{1.086746in}}{\pgfqpoint{1.355052in}{1.081447in}}{\pgfqpoint{1.355052in}{1.075921in}}%
\pgfpathcurveto{\pgfqpoint{1.355052in}{1.070396in}}{\pgfqpoint{1.357247in}{1.065097in}}{\pgfqpoint{1.361154in}{1.061190in}}%
\pgfpathcurveto{\pgfqpoint{1.365061in}{1.057283in}}{\pgfqpoint{1.370360in}{1.055088in}}{\pgfqpoint{1.375886in}{1.055088in}}%
\pgfpathlineto{\pgfqpoint{1.375886in}{1.055088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834501in}{0.779298in}}%
\pgfpathcurveto{\pgfqpoint{0.840026in}{0.779298in}}{\pgfqpoint{0.845325in}{0.781493in}}{\pgfqpoint{0.849232in}{0.785400in}}%
\pgfpathcurveto{\pgfqpoint{0.853139in}{0.789307in}}{\pgfqpoint{0.855334in}{0.794606in}}{\pgfqpoint{0.855334in}{0.800131in}}%
\pgfpathcurveto{\pgfqpoint{0.855334in}{0.805656in}}{\pgfqpoint{0.853139in}{0.810956in}}{\pgfqpoint{0.849232in}{0.814863in}}%
\pgfpathcurveto{\pgfqpoint{0.845325in}{0.818770in}}{\pgfqpoint{0.840026in}{0.820965in}}{\pgfqpoint{0.834501in}{0.820965in}}%
\pgfpathcurveto{\pgfqpoint{0.828976in}{0.820965in}}{\pgfqpoint{0.823676in}{0.818770in}}{\pgfqpoint{0.819770in}{0.814863in}}%
\pgfpathcurveto{\pgfqpoint{0.815863in}{0.810956in}}{\pgfqpoint{0.813668in}{0.805656in}}{\pgfqpoint{0.813668in}{0.800131in}}%
\pgfpathcurveto{\pgfqpoint{0.813668in}{0.794606in}}{\pgfqpoint{0.815863in}{0.789307in}}{\pgfqpoint{0.819770in}{0.785400in}}%
\pgfpathcurveto{\pgfqpoint{0.823676in}{0.781493in}}{\pgfqpoint{0.828976in}{0.779298in}}{\pgfqpoint{0.834501in}{0.779298in}}%
\pgfpathlineto{\pgfqpoint{0.834501in}{0.779298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415484in}{0.971463in}}%
\pgfpathcurveto{\pgfqpoint{1.421009in}{0.971463in}}{\pgfqpoint{1.426308in}{0.973659in}}{\pgfqpoint{1.430215in}{0.977565in}}%
\pgfpathcurveto{\pgfqpoint{1.434122in}{0.981472in}}{\pgfqpoint{1.436317in}{0.986772in}}{\pgfqpoint{1.436317in}{0.992297in}}%
\pgfpathcurveto{\pgfqpoint{1.436317in}{0.997822in}}{\pgfqpoint{1.434122in}{1.003121in}}{\pgfqpoint{1.430215in}{1.007028in}}%
\pgfpathcurveto{\pgfqpoint{1.426308in}{1.010935in}}{\pgfqpoint{1.421009in}{1.013130in}}{\pgfqpoint{1.415484in}{1.013130in}}%
\pgfpathcurveto{\pgfqpoint{1.409959in}{1.013130in}}{\pgfqpoint{1.404659in}{1.010935in}}{\pgfqpoint{1.400752in}{1.007028in}}%
\pgfpathcurveto{\pgfqpoint{1.396846in}{1.003121in}}{\pgfqpoint{1.394651in}{0.997822in}}{\pgfqpoint{1.394651in}{0.992297in}}%
\pgfpathcurveto{\pgfqpoint{1.394651in}{0.986772in}}{\pgfqpoint{1.396846in}{0.981472in}}{\pgfqpoint{1.400752in}{0.977565in}}%
\pgfpathcurveto{\pgfqpoint{1.404659in}{0.973659in}}{\pgfqpoint{1.409959in}{0.971463in}}{\pgfqpoint{1.415484in}{0.971463in}}%
\pgfpathlineto{\pgfqpoint{1.415484in}{0.971463in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290759in}{1.175320in}}%
\pgfpathcurveto{\pgfqpoint{1.296284in}{1.175320in}}{\pgfqpoint{1.301584in}{1.177515in}}{\pgfqpoint{1.305491in}{1.181422in}}%
\pgfpathcurveto{\pgfqpoint{1.309398in}{1.185329in}}{\pgfqpoint{1.311593in}{1.190628in}}{\pgfqpoint{1.311593in}{1.196153in}}%
\pgfpathcurveto{\pgfqpoint{1.311593in}{1.201678in}}{\pgfqpoint{1.309398in}{1.206978in}}{\pgfqpoint{1.305491in}{1.210884in}}%
\pgfpathcurveto{\pgfqpoint{1.301584in}{1.214791in}}{\pgfqpoint{1.296284in}{1.216986in}}{\pgfqpoint{1.290759in}{1.216986in}}%
\pgfpathcurveto{\pgfqpoint{1.285234in}{1.216986in}}{\pgfqpoint{1.279935in}{1.214791in}}{\pgfqpoint{1.276028in}{1.210884in}}%
\pgfpathcurveto{\pgfqpoint{1.272121in}{1.206978in}}{\pgfqpoint{1.269926in}{1.201678in}}{\pgfqpoint{1.269926in}{1.196153in}}%
\pgfpathcurveto{\pgfqpoint{1.269926in}{1.190628in}}{\pgfqpoint{1.272121in}{1.185329in}}{\pgfqpoint{1.276028in}{1.181422in}}%
\pgfpathcurveto{\pgfqpoint{1.279935in}{1.177515in}}{\pgfqpoint{1.285234in}{1.175320in}}{\pgfqpoint{1.290759in}{1.175320in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.175320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462768in}{0.854613in}}%
\pgfpathcurveto{\pgfqpoint{0.468293in}{0.854613in}}{\pgfqpoint{0.473593in}{0.856808in}}{\pgfqpoint{0.477499in}{0.860715in}}%
\pgfpathcurveto{\pgfqpoint{0.481406in}{0.864622in}}{\pgfqpoint{0.483601in}{0.869922in}}{\pgfqpoint{0.483601in}{0.875447in}}%
\pgfpathcurveto{\pgfqpoint{0.483601in}{0.880972in}}{\pgfqpoint{0.481406in}{0.886271in}}{\pgfqpoint{0.477499in}{0.890178in}}%
\pgfpathcurveto{\pgfqpoint{0.473593in}{0.894085in}}{\pgfqpoint{0.468293in}{0.896280in}}{\pgfqpoint{0.462768in}{0.896280in}}%
\pgfpathcurveto{\pgfqpoint{0.457243in}{0.896280in}}{\pgfqpoint{0.451943in}{0.894085in}}{\pgfqpoint{0.448037in}{0.890178in}}%
\pgfpathcurveto{\pgfqpoint{0.444130in}{0.886271in}}{\pgfqpoint{0.441935in}{0.880972in}}{\pgfqpoint{0.441935in}{0.875447in}}%
\pgfpathcurveto{\pgfqpoint{0.441935in}{0.869922in}}{\pgfqpoint{0.444130in}{0.864622in}}{\pgfqpoint{0.448037in}{0.860715in}}%
\pgfpathcurveto{\pgfqpoint{0.451943in}{0.856808in}}{\pgfqpoint{0.457243in}{0.854613in}}{\pgfqpoint{0.462768in}{0.854613in}}%
\pgfpathlineto{\pgfqpoint{0.462768in}{0.854613in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244007in}{0.835870in}}%
\pgfpathcurveto{\pgfqpoint{1.249532in}{0.835870in}}{\pgfqpoint{1.254832in}{0.838065in}}{\pgfqpoint{1.258739in}{0.841972in}}%
\pgfpathcurveto{\pgfqpoint{1.262645in}{0.845878in}}{\pgfqpoint{1.264841in}{0.851178in}}{\pgfqpoint{1.264841in}{0.856703in}}%
\pgfpathcurveto{\pgfqpoint{1.264841in}{0.862228in}}{\pgfqpoint{1.262645in}{0.867528in}}{\pgfqpoint{1.258739in}{0.871434in}}%
\pgfpathcurveto{\pgfqpoint{1.254832in}{0.875341in}}{\pgfqpoint{1.249532in}{0.877536in}}{\pgfqpoint{1.244007in}{0.877536in}}%
\pgfpathcurveto{\pgfqpoint{1.238482in}{0.877536in}}{\pgfqpoint{1.233183in}{0.875341in}}{\pgfqpoint{1.229276in}{0.871434in}}%
\pgfpathcurveto{\pgfqpoint{1.225369in}{0.867528in}}{\pgfqpoint{1.223174in}{0.862228in}}{\pgfqpoint{1.223174in}{0.856703in}}%
\pgfpathcurveto{\pgfqpoint{1.223174in}{0.851178in}}{\pgfqpoint{1.225369in}{0.845878in}}{\pgfqpoint{1.229276in}{0.841972in}}%
\pgfpathcurveto{\pgfqpoint{1.233183in}{0.838065in}}{\pgfqpoint{1.238482in}{0.835870in}}{\pgfqpoint{1.244007in}{0.835870in}}%
\pgfpathlineto{\pgfqpoint{1.244007in}{0.835870in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806406in}{0.846323in}}%
\pgfpathcurveto{\pgfqpoint{0.811931in}{0.846323in}}{\pgfqpoint{0.817231in}{0.848518in}}{\pgfqpoint{0.821138in}{0.852425in}}%
\pgfpathcurveto{\pgfqpoint{0.825045in}{0.856332in}}{\pgfqpoint{0.827240in}{0.861631in}}{\pgfqpoint{0.827240in}{0.867156in}}%
\pgfpathcurveto{\pgfqpoint{0.827240in}{0.872681in}}{\pgfqpoint{0.825045in}{0.877981in}}{\pgfqpoint{0.821138in}{0.881888in}}%
\pgfpathcurveto{\pgfqpoint{0.817231in}{0.885794in}}{\pgfqpoint{0.811931in}{0.887990in}}{\pgfqpoint{0.806406in}{0.887990in}}%
\pgfpathcurveto{\pgfqpoint{0.800881in}{0.887990in}}{\pgfqpoint{0.795582in}{0.885794in}}{\pgfqpoint{0.791675in}{0.881888in}}%
\pgfpathcurveto{\pgfqpoint{0.787768in}{0.877981in}}{\pgfqpoint{0.785573in}{0.872681in}}{\pgfqpoint{0.785573in}{0.867156in}}%
\pgfpathcurveto{\pgfqpoint{0.785573in}{0.861631in}}{\pgfqpoint{0.787768in}{0.856332in}}{\pgfqpoint{0.791675in}{0.852425in}}%
\pgfpathcurveto{\pgfqpoint{0.795582in}{0.848518in}}{\pgfqpoint{0.800881in}{0.846323in}}{\pgfqpoint{0.806406in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{0.806406in}{0.846323in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034040in}{0.962190in}}%
\pgfpathcurveto{\pgfqpoint{1.039565in}{0.962190in}}{\pgfqpoint{1.044865in}{0.964385in}}{\pgfqpoint{1.048772in}{0.968292in}}%
\pgfpathcurveto{\pgfqpoint{1.052679in}{0.972199in}}{\pgfqpoint{1.054874in}{0.977498in}}{\pgfqpoint{1.054874in}{0.983023in}}%
\pgfpathcurveto{\pgfqpoint{1.054874in}{0.988548in}}{\pgfqpoint{1.052679in}{0.993848in}}{\pgfqpoint{1.048772in}{0.997755in}}%
\pgfpathcurveto{\pgfqpoint{1.044865in}{1.001661in}}{\pgfqpoint{1.039565in}{1.003857in}}{\pgfqpoint{1.034040in}{1.003857in}}%
\pgfpathcurveto{\pgfqpoint{1.028515in}{1.003857in}}{\pgfqpoint{1.023216in}{1.001661in}}{\pgfqpoint{1.019309in}{0.997755in}}%
\pgfpathcurveto{\pgfqpoint{1.015402in}{0.993848in}}{\pgfqpoint{1.013207in}{0.988548in}}{\pgfqpoint{1.013207in}{0.983023in}}%
\pgfpathcurveto{\pgfqpoint{1.013207in}{0.977498in}}{\pgfqpoint{1.015402in}{0.972199in}}{\pgfqpoint{1.019309in}{0.968292in}}%
\pgfpathcurveto{\pgfqpoint{1.023216in}{0.964385in}}{\pgfqpoint{1.028515in}{0.962190in}}{\pgfqpoint{1.034040in}{0.962190in}}%
\pgfpathlineto{\pgfqpoint{1.034040in}{0.962190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841859in}{0.979706in}}%
\pgfpathcurveto{\pgfqpoint{0.847384in}{0.979706in}}{\pgfqpoint{0.852684in}{0.981901in}}{\pgfqpoint{0.856591in}{0.985808in}}%
\pgfpathcurveto{\pgfqpoint{0.860497in}{0.989715in}}{\pgfqpoint{0.862692in}{0.995014in}}{\pgfqpoint{0.862692in}{1.000539in}}%
\pgfpathcurveto{\pgfqpoint{0.862692in}{1.006064in}}{\pgfqpoint{0.860497in}{1.011364in}}{\pgfqpoint{0.856591in}{1.015271in}}%
\pgfpathcurveto{\pgfqpoint{0.852684in}{1.019178in}}{\pgfqpoint{0.847384in}{1.021373in}}{\pgfqpoint{0.841859in}{1.021373in}}%
\pgfpathcurveto{\pgfqpoint{0.836334in}{1.021373in}}{\pgfqpoint{0.831035in}{1.019178in}}{\pgfqpoint{0.827128in}{1.015271in}}%
\pgfpathcurveto{\pgfqpoint{0.823221in}{1.011364in}}{\pgfqpoint{0.821026in}{1.006064in}}{\pgfqpoint{0.821026in}{1.000539in}}%
\pgfpathcurveto{\pgfqpoint{0.821026in}{0.995014in}}{\pgfqpoint{0.823221in}{0.989715in}}{\pgfqpoint{0.827128in}{0.985808in}}%
\pgfpathcurveto{\pgfqpoint{0.831035in}{0.981901in}}{\pgfqpoint{0.836334in}{0.979706in}}{\pgfqpoint{0.841859in}{0.979706in}}%
\pgfpathlineto{\pgfqpoint{0.841859in}{0.979706in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440143in}{1.020094in}}%
\pgfpathcurveto{\pgfqpoint{1.445668in}{1.020094in}}{\pgfqpoint{1.450968in}{1.022289in}}{\pgfqpoint{1.454875in}{1.026196in}}%
\pgfpathcurveto{\pgfqpoint{1.458782in}{1.030103in}}{\pgfqpoint{1.460977in}{1.035403in}}{\pgfqpoint{1.460977in}{1.040928in}}%
\pgfpathcurveto{\pgfqpoint{1.460977in}{1.046453in}}{\pgfqpoint{1.458782in}{1.051752in}}{\pgfqpoint{1.454875in}{1.055659in}}%
\pgfpathcurveto{\pgfqpoint{1.450968in}{1.059566in}}{\pgfqpoint{1.445668in}{1.061761in}}{\pgfqpoint{1.440143in}{1.061761in}}%
\pgfpathcurveto{\pgfqpoint{1.434618in}{1.061761in}}{\pgfqpoint{1.429319in}{1.059566in}}{\pgfqpoint{1.425412in}{1.055659in}}%
\pgfpathcurveto{\pgfqpoint{1.421505in}{1.051752in}}{\pgfqpoint{1.419310in}{1.046453in}}{\pgfqpoint{1.419310in}{1.040928in}}%
\pgfpathcurveto{\pgfqpoint{1.419310in}{1.035403in}}{\pgfqpoint{1.421505in}{1.030103in}}{\pgfqpoint{1.425412in}{1.026196in}}%
\pgfpathcurveto{\pgfqpoint{1.429319in}{1.022289in}}{\pgfqpoint{1.434618in}{1.020094in}}{\pgfqpoint{1.440143in}{1.020094in}}%
\pgfpathlineto{\pgfqpoint{1.440143in}{1.020094in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071071in}{0.866938in}}%
\pgfpathcurveto{\pgfqpoint{1.076596in}{0.866938in}}{\pgfqpoint{1.081895in}{0.869133in}}{\pgfqpoint{1.085802in}{0.873040in}}%
\pgfpathcurveto{\pgfqpoint{1.089709in}{0.876947in}}{\pgfqpoint{1.091904in}{0.882246in}}{\pgfqpoint{1.091904in}{0.887771in}}%
\pgfpathcurveto{\pgfqpoint{1.091904in}{0.893297in}}{\pgfqpoint{1.089709in}{0.898596in}}{\pgfqpoint{1.085802in}{0.902503in}}%
\pgfpathcurveto{\pgfqpoint{1.081895in}{0.906410in}}{\pgfqpoint{1.076596in}{0.908605in}}{\pgfqpoint{1.071071in}{0.908605in}}%
\pgfpathcurveto{\pgfqpoint{1.065545in}{0.908605in}}{\pgfqpoint{1.060246in}{0.906410in}}{\pgfqpoint{1.056339in}{0.902503in}}%
\pgfpathcurveto{\pgfqpoint{1.052432in}{0.898596in}}{\pgfqpoint{1.050237in}{0.893297in}}{\pgfqpoint{1.050237in}{0.887771in}}%
\pgfpathcurveto{\pgfqpoint{1.050237in}{0.882246in}}{\pgfqpoint{1.052432in}{0.876947in}}{\pgfqpoint{1.056339in}{0.873040in}}%
\pgfpathcurveto{\pgfqpoint{1.060246in}{0.869133in}}{\pgfqpoint{1.065545in}{0.866938in}}{\pgfqpoint{1.071071in}{0.866938in}}%
\pgfpathlineto{\pgfqpoint{1.071071in}{0.866938in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656862in}{0.748564in}}%
\pgfpathcurveto{\pgfqpoint{0.662387in}{0.748564in}}{\pgfqpoint{0.667687in}{0.750759in}}{\pgfqpoint{0.671594in}{0.754666in}}%
\pgfpathcurveto{\pgfqpoint{0.675500in}{0.758573in}}{\pgfqpoint{0.677696in}{0.763873in}}{\pgfqpoint{0.677696in}{0.769398in}}%
\pgfpathcurveto{\pgfqpoint{0.677696in}{0.774923in}}{\pgfqpoint{0.675500in}{0.780222in}}{\pgfqpoint{0.671594in}{0.784129in}}%
\pgfpathcurveto{\pgfqpoint{0.667687in}{0.788036in}}{\pgfqpoint{0.662387in}{0.790231in}}{\pgfqpoint{0.656862in}{0.790231in}}%
\pgfpathcurveto{\pgfqpoint{0.651337in}{0.790231in}}{\pgfqpoint{0.646038in}{0.788036in}}{\pgfqpoint{0.642131in}{0.784129in}}%
\pgfpathcurveto{\pgfqpoint{0.638224in}{0.780222in}}{\pgfqpoint{0.636029in}{0.774923in}}{\pgfqpoint{0.636029in}{0.769398in}}%
\pgfpathcurveto{\pgfqpoint{0.636029in}{0.763873in}}{\pgfqpoint{0.638224in}{0.758573in}}{\pgfqpoint{0.642131in}{0.754666in}}%
\pgfpathcurveto{\pgfqpoint{0.646038in}{0.750759in}}{\pgfqpoint{0.651337in}{0.748564in}}{\pgfqpoint{0.656862in}{0.748564in}}%
\pgfpathlineto{\pgfqpoint{0.656862in}{0.748564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223259in}{1.015242in}}%
\pgfpathcurveto{\pgfqpoint{1.228784in}{1.015242in}}{\pgfqpoint{1.234084in}{1.017437in}}{\pgfqpoint{1.237991in}{1.021344in}}%
\pgfpathcurveto{\pgfqpoint{1.241897in}{1.025251in}}{\pgfqpoint{1.244092in}{1.030550in}}{\pgfqpoint{1.244092in}{1.036075in}}%
\pgfpathcurveto{\pgfqpoint{1.244092in}{1.041600in}}{\pgfqpoint{1.241897in}{1.046900in}}{\pgfqpoint{1.237991in}{1.050807in}}%
\pgfpathcurveto{\pgfqpoint{1.234084in}{1.054714in}}{\pgfqpoint{1.228784in}{1.056909in}}{\pgfqpoint{1.223259in}{1.056909in}}%
\pgfpathcurveto{\pgfqpoint{1.217734in}{1.056909in}}{\pgfqpoint{1.212435in}{1.054714in}}{\pgfqpoint{1.208528in}{1.050807in}}%
\pgfpathcurveto{\pgfqpoint{1.204621in}{1.046900in}}{\pgfqpoint{1.202426in}{1.041600in}}{\pgfqpoint{1.202426in}{1.036075in}}%
\pgfpathcurveto{\pgfqpoint{1.202426in}{1.030550in}}{\pgfqpoint{1.204621in}{1.025251in}}{\pgfqpoint{1.208528in}{1.021344in}}%
\pgfpathcurveto{\pgfqpoint{1.212435in}{1.017437in}}{\pgfqpoint{1.217734in}{1.015242in}}{\pgfqpoint{1.223259in}{1.015242in}}%
\pgfpathlineto{\pgfqpoint{1.223259in}{1.015242in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567475in}{1.066241in}}%
\pgfpathcurveto{\pgfqpoint{1.573000in}{1.066241in}}{\pgfqpoint{1.578299in}{1.068436in}}{\pgfqpoint{1.582206in}{1.072343in}}%
\pgfpathcurveto{\pgfqpoint{1.586113in}{1.076250in}}{\pgfqpoint{1.588308in}{1.081549in}}{\pgfqpoint{1.588308in}{1.087074in}}%
\pgfpathcurveto{\pgfqpoint{1.588308in}{1.092599in}}{\pgfqpoint{1.586113in}{1.097899in}}{\pgfqpoint{1.582206in}{1.101806in}}%
\pgfpathcurveto{\pgfqpoint{1.578299in}{1.105713in}}{\pgfqpoint{1.573000in}{1.107908in}}{\pgfqpoint{1.567475in}{1.107908in}}%
\pgfpathcurveto{\pgfqpoint{1.561950in}{1.107908in}}{\pgfqpoint{1.556650in}{1.105713in}}{\pgfqpoint{1.552743in}{1.101806in}}%
\pgfpathcurveto{\pgfqpoint{1.548836in}{1.097899in}}{\pgfqpoint{1.546641in}{1.092599in}}{\pgfqpoint{1.546641in}{1.087074in}}%
\pgfpathcurveto{\pgfqpoint{1.546641in}{1.081549in}}{\pgfqpoint{1.548836in}{1.076250in}}{\pgfqpoint{1.552743in}{1.072343in}}%
\pgfpathcurveto{\pgfqpoint{1.556650in}{1.068436in}}{\pgfqpoint{1.561950in}{1.066241in}}{\pgfqpoint{1.567475in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{1.567475in}{1.066241in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875217in}{0.821282in}}%
\pgfpathcurveto{\pgfqpoint{0.880742in}{0.821282in}}{\pgfqpoint{0.886042in}{0.823477in}}{\pgfqpoint{0.889949in}{0.827384in}}%
\pgfpathcurveto{\pgfqpoint{0.893855in}{0.831291in}}{\pgfqpoint{0.896051in}{0.836590in}}{\pgfqpoint{0.896051in}{0.842115in}}%
\pgfpathcurveto{\pgfqpoint{0.896051in}{0.847640in}}{\pgfqpoint{0.893855in}{0.852940in}}{\pgfqpoint{0.889949in}{0.856847in}}%
\pgfpathcurveto{\pgfqpoint{0.886042in}{0.860753in}}{\pgfqpoint{0.880742in}{0.862949in}}{\pgfqpoint{0.875217in}{0.862949in}}%
\pgfpathcurveto{\pgfqpoint{0.869692in}{0.862949in}}{\pgfqpoint{0.864393in}{0.860753in}}{\pgfqpoint{0.860486in}{0.856847in}}%
\pgfpathcurveto{\pgfqpoint{0.856579in}{0.852940in}}{\pgfqpoint{0.854384in}{0.847640in}}{\pgfqpoint{0.854384in}{0.842115in}}%
\pgfpathcurveto{\pgfqpoint{0.854384in}{0.836590in}}{\pgfqpoint{0.856579in}{0.831291in}}{\pgfqpoint{0.860486in}{0.827384in}}%
\pgfpathcurveto{\pgfqpoint{0.864393in}{0.823477in}}{\pgfqpoint{0.869692in}{0.821282in}}{\pgfqpoint{0.875217in}{0.821282in}}%
\pgfpathlineto{\pgfqpoint{0.875217in}{0.821282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751934in}{0.822859in}}%
\pgfpathcurveto{\pgfqpoint{0.757459in}{0.822859in}}{\pgfqpoint{0.762758in}{0.825054in}}{\pgfqpoint{0.766665in}{0.828961in}}%
\pgfpathcurveto{\pgfqpoint{0.770572in}{0.832868in}}{\pgfqpoint{0.772767in}{0.838168in}}{\pgfqpoint{0.772767in}{0.843693in}}%
\pgfpathcurveto{\pgfqpoint{0.772767in}{0.849218in}}{\pgfqpoint{0.770572in}{0.854517in}}{\pgfqpoint{0.766665in}{0.858424in}}%
\pgfpathcurveto{\pgfqpoint{0.762758in}{0.862331in}}{\pgfqpoint{0.757459in}{0.864526in}}{\pgfqpoint{0.751934in}{0.864526in}}%
\pgfpathcurveto{\pgfqpoint{0.746408in}{0.864526in}}{\pgfqpoint{0.741109in}{0.862331in}}{\pgfqpoint{0.737202in}{0.858424in}}%
\pgfpathcurveto{\pgfqpoint{0.733295in}{0.854517in}}{\pgfqpoint{0.731100in}{0.849218in}}{\pgfqpoint{0.731100in}{0.843693in}}%
\pgfpathcurveto{\pgfqpoint{0.731100in}{0.838168in}}{\pgfqpoint{0.733295in}{0.832868in}}{\pgfqpoint{0.737202in}{0.828961in}}%
\pgfpathcurveto{\pgfqpoint{0.741109in}{0.825054in}}{\pgfqpoint{0.746408in}{0.822859in}}{\pgfqpoint{0.751934in}{0.822859in}}%
\pgfpathlineto{\pgfqpoint{0.751934in}{0.822859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994414in}{0.859427in}}%
\pgfpathcurveto{\pgfqpoint{0.999939in}{0.859427in}}{\pgfqpoint{1.005239in}{0.861622in}}{\pgfqpoint{1.009146in}{0.865529in}}%
\pgfpathcurveto{\pgfqpoint{1.013052in}{0.869436in}}{\pgfqpoint{1.015248in}{0.874735in}}{\pgfqpoint{1.015248in}{0.880260in}}%
\pgfpathcurveto{\pgfqpoint{1.015248in}{0.885785in}}{\pgfqpoint{1.013052in}{0.891085in}}{\pgfqpoint{1.009146in}{0.894992in}}%
\pgfpathcurveto{\pgfqpoint{1.005239in}{0.898899in}}{\pgfqpoint{0.999939in}{0.901094in}}{\pgfqpoint{0.994414in}{0.901094in}}%
\pgfpathcurveto{\pgfqpoint{0.988889in}{0.901094in}}{\pgfqpoint{0.983590in}{0.898899in}}{\pgfqpoint{0.979683in}{0.894992in}}%
\pgfpathcurveto{\pgfqpoint{0.975776in}{0.891085in}}{\pgfqpoint{0.973581in}{0.885785in}}{\pgfqpoint{0.973581in}{0.880260in}}%
\pgfpathcurveto{\pgfqpoint{0.973581in}{0.874735in}}{\pgfqpoint{0.975776in}{0.869436in}}{\pgfqpoint{0.979683in}{0.865529in}}%
\pgfpathcurveto{\pgfqpoint{0.983590in}{0.861622in}}{\pgfqpoint{0.988889in}{0.859427in}}{\pgfqpoint{0.994414in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{0.994414in}{0.859427in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795430in}{1.160064in}}%
\pgfpathcurveto{\pgfqpoint{1.800955in}{1.160064in}}{\pgfqpoint{1.806255in}{1.162259in}}{\pgfqpoint{1.810162in}{1.166165in}}%
\pgfpathcurveto{\pgfqpoint{1.814068in}{1.170072in}}{\pgfqpoint{1.816264in}{1.175372in}}{\pgfqpoint{1.816264in}{1.180897in}}%
\pgfpathcurveto{\pgfqpoint{1.816264in}{1.186422in}}{\pgfqpoint{1.814068in}{1.191721in}}{\pgfqpoint{1.810162in}{1.195628in}}%
\pgfpathcurveto{\pgfqpoint{1.806255in}{1.199535in}}{\pgfqpoint{1.800955in}{1.201730in}}{\pgfqpoint{1.795430in}{1.201730in}}%
\pgfpathcurveto{\pgfqpoint{1.789905in}{1.201730in}}{\pgfqpoint{1.784606in}{1.199535in}}{\pgfqpoint{1.780699in}{1.195628in}}%
\pgfpathcurveto{\pgfqpoint{1.776792in}{1.191721in}}{\pgfqpoint{1.774597in}{1.186422in}}{\pgfqpoint{1.774597in}{1.180897in}}%
\pgfpathcurveto{\pgfqpoint{1.774597in}{1.175372in}}{\pgfqpoint{1.776792in}{1.170072in}}{\pgfqpoint{1.780699in}{1.166165in}}%
\pgfpathcurveto{\pgfqpoint{1.784606in}{1.162259in}}{\pgfqpoint{1.789905in}{1.160064in}}{\pgfqpoint{1.795430in}{1.160064in}}%
\pgfpathlineto{\pgfqpoint{1.795430in}{1.160064in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853288in}{1.039420in}}%
\pgfpathcurveto{\pgfqpoint{1.858813in}{1.039420in}}{\pgfqpoint{1.864112in}{1.041616in}}{\pgfqpoint{1.868019in}{1.045522in}}%
\pgfpathcurveto{\pgfqpoint{1.871926in}{1.049429in}}{\pgfqpoint{1.874121in}{1.054729in}}{\pgfqpoint{1.874121in}{1.060254in}}%
\pgfpathcurveto{\pgfqpoint{1.874121in}{1.065779in}}{\pgfqpoint{1.871926in}{1.071078in}}{\pgfqpoint{1.868019in}{1.074985in}}%
\pgfpathcurveto{\pgfqpoint{1.864112in}{1.078892in}}{\pgfqpoint{1.858813in}{1.081087in}}{\pgfqpoint{1.853288in}{1.081087in}}%
\pgfpathcurveto{\pgfqpoint{1.847763in}{1.081087in}}{\pgfqpoint{1.842463in}{1.078892in}}{\pgfqpoint{1.838556in}{1.074985in}}%
\pgfpathcurveto{\pgfqpoint{1.834649in}{1.071078in}}{\pgfqpoint{1.832454in}{1.065779in}}{\pgfqpoint{1.832454in}{1.060254in}}%
\pgfpathcurveto{\pgfqpoint{1.832454in}{1.054729in}}{\pgfqpoint{1.834649in}{1.049429in}}{\pgfqpoint{1.838556in}{1.045522in}}%
\pgfpathcurveto{\pgfqpoint{1.842463in}{1.041616in}}{\pgfqpoint{1.847763in}{1.039420in}}{\pgfqpoint{1.853288in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{1.853288in}{1.039420in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409830in}{1.044910in}}%
\pgfpathcurveto{\pgfqpoint{1.415355in}{1.044910in}}{\pgfqpoint{1.420654in}{1.047105in}}{\pgfqpoint{1.424561in}{1.051012in}}%
\pgfpathcurveto{\pgfqpoint{1.428468in}{1.054919in}}{\pgfqpoint{1.430663in}{1.060218in}}{\pgfqpoint{1.430663in}{1.065743in}}%
\pgfpathcurveto{\pgfqpoint{1.430663in}{1.071268in}}{\pgfqpoint{1.428468in}{1.076568in}}{\pgfqpoint{1.424561in}{1.080475in}}%
\pgfpathcurveto{\pgfqpoint{1.420654in}{1.084382in}}{\pgfqpoint{1.415355in}{1.086577in}}{\pgfqpoint{1.409830in}{1.086577in}}%
\pgfpathcurveto{\pgfqpoint{1.404304in}{1.086577in}}{\pgfqpoint{1.399005in}{1.084382in}}{\pgfqpoint{1.395098in}{1.080475in}}%
\pgfpathcurveto{\pgfqpoint{1.391191in}{1.076568in}}{\pgfqpoint{1.388996in}{1.071268in}}{\pgfqpoint{1.388996in}{1.065743in}}%
\pgfpathcurveto{\pgfqpoint{1.388996in}{1.060218in}}{\pgfqpoint{1.391191in}{1.054919in}}{\pgfqpoint{1.395098in}{1.051012in}}%
\pgfpathcurveto{\pgfqpoint{1.399005in}{1.047105in}}{\pgfqpoint{1.404304in}{1.044910in}}{\pgfqpoint{1.409830in}{1.044910in}}%
\pgfpathlineto{\pgfqpoint{1.409830in}{1.044910in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746428in}{1.160372in}}%
\pgfpathcurveto{\pgfqpoint{1.751953in}{1.160372in}}{\pgfqpoint{1.757252in}{1.162568in}}{\pgfqpoint{1.761159in}{1.166474in}}%
\pgfpathcurveto{\pgfqpoint{1.765066in}{1.170381in}}{\pgfqpoint{1.767261in}{1.175681in}}{\pgfqpoint{1.767261in}{1.181206in}}%
\pgfpathcurveto{\pgfqpoint{1.767261in}{1.186731in}}{\pgfqpoint{1.765066in}{1.192030in}}{\pgfqpoint{1.761159in}{1.195937in}}%
\pgfpathcurveto{\pgfqpoint{1.757252in}{1.199844in}}{\pgfqpoint{1.751953in}{1.202039in}}{\pgfqpoint{1.746428in}{1.202039in}}%
\pgfpathcurveto{\pgfqpoint{1.740902in}{1.202039in}}{\pgfqpoint{1.735603in}{1.199844in}}{\pgfqpoint{1.731696in}{1.195937in}}%
\pgfpathcurveto{\pgfqpoint{1.727789in}{1.192030in}}{\pgfqpoint{1.725594in}{1.186731in}}{\pgfqpoint{1.725594in}{1.181206in}}%
\pgfpathcurveto{\pgfqpoint{1.725594in}{1.175681in}}{\pgfqpoint{1.727789in}{1.170381in}}{\pgfqpoint{1.731696in}{1.166474in}}%
\pgfpathcurveto{\pgfqpoint{1.735603in}{1.162568in}}{\pgfqpoint{1.740902in}{1.160372in}}{\pgfqpoint{1.746428in}{1.160372in}}%
\pgfpathlineto{\pgfqpoint{1.746428in}{1.160372in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663051in}{1.105637in}}%
\pgfpathcurveto{\pgfqpoint{1.668576in}{1.105637in}}{\pgfqpoint{1.673876in}{1.107832in}}{\pgfqpoint{1.677783in}{1.111739in}}%
\pgfpathcurveto{\pgfqpoint{1.681689in}{1.115646in}}{\pgfqpoint{1.683885in}{1.120945in}}{\pgfqpoint{1.683885in}{1.126471in}}%
\pgfpathcurveto{\pgfqpoint{1.683885in}{1.131996in}}{\pgfqpoint{1.681689in}{1.137295in}}{\pgfqpoint{1.677783in}{1.141202in}}%
\pgfpathcurveto{\pgfqpoint{1.673876in}{1.145109in}}{\pgfqpoint{1.668576in}{1.147304in}}{\pgfqpoint{1.663051in}{1.147304in}}%
\pgfpathcurveto{\pgfqpoint{1.657526in}{1.147304in}}{\pgfqpoint{1.652227in}{1.145109in}}{\pgfqpoint{1.648320in}{1.141202in}}%
\pgfpathcurveto{\pgfqpoint{1.644413in}{1.137295in}}{\pgfqpoint{1.642218in}{1.131996in}}{\pgfqpoint{1.642218in}{1.126471in}}%
\pgfpathcurveto{\pgfqpoint{1.642218in}{1.120945in}}{\pgfqpoint{1.644413in}{1.115646in}}{\pgfqpoint{1.648320in}{1.111739in}}%
\pgfpathcurveto{\pgfqpoint{1.652227in}{1.107832in}}{\pgfqpoint{1.657526in}{1.105637in}}{\pgfqpoint{1.663051in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{1.663051in}{1.105637in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979841in}{0.816178in}}%
\pgfpathcurveto{\pgfqpoint{0.985366in}{0.816178in}}{\pgfqpoint{0.990666in}{0.818373in}}{\pgfqpoint{0.994573in}{0.822280in}}%
\pgfpathcurveto{\pgfqpoint{0.998480in}{0.826187in}}{\pgfqpoint{1.000675in}{0.831486in}}{\pgfqpoint{1.000675in}{0.837011in}}%
\pgfpathcurveto{\pgfqpoint{1.000675in}{0.842536in}}{\pgfqpoint{0.998480in}{0.847836in}}{\pgfqpoint{0.994573in}{0.851743in}}%
\pgfpathcurveto{\pgfqpoint{0.990666in}{0.855650in}}{\pgfqpoint{0.985366in}{0.857845in}}{\pgfqpoint{0.979841in}{0.857845in}}%
\pgfpathcurveto{\pgfqpoint{0.974316in}{0.857845in}}{\pgfqpoint{0.969017in}{0.855650in}}{\pgfqpoint{0.965110in}{0.851743in}}%
\pgfpathcurveto{\pgfqpoint{0.961203in}{0.847836in}}{\pgfqpoint{0.959008in}{0.842536in}}{\pgfqpoint{0.959008in}{0.837011in}}%
\pgfpathcurveto{\pgfqpoint{0.959008in}{0.831486in}}{\pgfqpoint{0.961203in}{0.826187in}}{\pgfqpoint{0.965110in}{0.822280in}}%
\pgfpathcurveto{\pgfqpoint{0.969017in}{0.818373in}}{\pgfqpoint{0.974316in}{0.816178in}}{\pgfqpoint{0.979841in}{0.816178in}}%
\pgfpathlineto{\pgfqpoint{0.979841in}{0.816178in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562433in}{0.923282in}}%
\pgfpathcurveto{\pgfqpoint{0.567958in}{0.923282in}}{\pgfqpoint{0.573257in}{0.925477in}}{\pgfqpoint{0.577164in}{0.929384in}}%
\pgfpathcurveto{\pgfqpoint{0.581071in}{0.933291in}}{\pgfqpoint{0.583266in}{0.938591in}}{\pgfqpoint{0.583266in}{0.944116in}}%
\pgfpathcurveto{\pgfqpoint{0.583266in}{0.949641in}}{\pgfqpoint{0.581071in}{0.954940in}}{\pgfqpoint{0.577164in}{0.958847in}}%
\pgfpathcurveto{\pgfqpoint{0.573257in}{0.962754in}}{\pgfqpoint{0.567958in}{0.964949in}}{\pgfqpoint{0.562433in}{0.964949in}}%
\pgfpathcurveto{\pgfqpoint{0.556908in}{0.964949in}}{\pgfqpoint{0.551608in}{0.962754in}}{\pgfqpoint{0.547701in}{0.958847in}}%
\pgfpathcurveto{\pgfqpoint{0.543795in}{0.954940in}}{\pgfqpoint{0.541600in}{0.949641in}}{\pgfqpoint{0.541600in}{0.944116in}}%
\pgfpathcurveto{\pgfqpoint{0.541600in}{0.938591in}}{\pgfqpoint{0.543795in}{0.933291in}}{\pgfqpoint{0.547701in}{0.929384in}}%
\pgfpathcurveto{\pgfqpoint{0.551608in}{0.925477in}}{\pgfqpoint{0.556908in}{0.923282in}}{\pgfqpoint{0.562433in}{0.923282in}}%
\pgfpathlineto{\pgfqpoint{0.562433in}{0.923282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382118in}{0.927513in}}%
\pgfpathcurveto{\pgfqpoint{1.387643in}{0.927513in}}{\pgfqpoint{1.392942in}{0.929708in}}{\pgfqpoint{1.396849in}{0.933615in}}%
\pgfpathcurveto{\pgfqpoint{1.400756in}{0.937522in}}{\pgfqpoint{1.402951in}{0.942822in}}{\pgfqpoint{1.402951in}{0.948347in}}%
\pgfpathcurveto{\pgfqpoint{1.402951in}{0.953872in}}{\pgfqpoint{1.400756in}{0.959171in}}{\pgfqpoint{1.396849in}{0.963078in}}%
\pgfpathcurveto{\pgfqpoint{1.392942in}{0.966985in}}{\pgfqpoint{1.387643in}{0.969180in}}{\pgfqpoint{1.382118in}{0.969180in}}%
\pgfpathcurveto{\pgfqpoint{1.376593in}{0.969180in}}{\pgfqpoint{1.371293in}{0.966985in}}{\pgfqpoint{1.367386in}{0.963078in}}%
\pgfpathcurveto{\pgfqpoint{1.363480in}{0.959171in}}{\pgfqpoint{1.361284in}{0.953872in}}{\pgfqpoint{1.361284in}{0.948347in}}%
\pgfpathcurveto{\pgfqpoint{1.361284in}{0.942822in}}{\pgfqpoint{1.363480in}{0.937522in}}{\pgfqpoint{1.367386in}{0.933615in}}%
\pgfpathcurveto{\pgfqpoint{1.371293in}{0.929708in}}{\pgfqpoint{1.376593in}{0.927513in}}{\pgfqpoint{1.382118in}{0.927513in}}%
\pgfpathlineto{\pgfqpoint{1.382118in}{0.927513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242527in}{0.999074in}}%
\pgfpathcurveto{\pgfqpoint{1.248052in}{0.999074in}}{\pgfqpoint{1.253352in}{1.001269in}}{\pgfqpoint{1.257259in}{1.005176in}}%
\pgfpathcurveto{\pgfqpoint{1.261165in}{1.009083in}}{\pgfqpoint{1.263360in}{1.014382in}}{\pgfqpoint{1.263360in}{1.019907in}}%
\pgfpathcurveto{\pgfqpoint{1.263360in}{1.025432in}}{\pgfqpoint{1.261165in}{1.030732in}}{\pgfqpoint{1.257259in}{1.034639in}}%
\pgfpathcurveto{\pgfqpoint{1.253352in}{1.038545in}}{\pgfqpoint{1.248052in}{1.040741in}}{\pgfqpoint{1.242527in}{1.040741in}}%
\pgfpathcurveto{\pgfqpoint{1.237002in}{1.040741in}}{\pgfqpoint{1.231703in}{1.038545in}}{\pgfqpoint{1.227796in}{1.034639in}}%
\pgfpathcurveto{\pgfqpoint{1.223889in}{1.030732in}}{\pgfqpoint{1.221694in}{1.025432in}}{\pgfqpoint{1.221694in}{1.019907in}}%
\pgfpathcurveto{\pgfqpoint{1.221694in}{1.014382in}}{\pgfqpoint{1.223889in}{1.009083in}}{\pgfqpoint{1.227796in}{1.005176in}}%
\pgfpathcurveto{\pgfqpoint{1.231703in}{1.001269in}}{\pgfqpoint{1.237002in}{0.999074in}}{\pgfqpoint{1.242527in}{0.999074in}}%
\pgfpathlineto{\pgfqpoint{1.242527in}{0.999074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955845in}{0.818115in}}%
\pgfpathcurveto{\pgfqpoint{0.961370in}{0.818115in}}{\pgfqpoint{0.966669in}{0.820310in}}{\pgfqpoint{0.970576in}{0.824217in}}%
\pgfpathcurveto{\pgfqpoint{0.974483in}{0.828124in}}{\pgfqpoint{0.976678in}{0.833424in}}{\pgfqpoint{0.976678in}{0.838949in}}%
\pgfpathcurveto{\pgfqpoint{0.976678in}{0.844474in}}{\pgfqpoint{0.974483in}{0.849773in}}{\pgfqpoint{0.970576in}{0.853680in}}%
\pgfpathcurveto{\pgfqpoint{0.966669in}{0.857587in}}{\pgfqpoint{0.961370in}{0.859782in}}{\pgfqpoint{0.955845in}{0.859782in}}%
\pgfpathcurveto{\pgfqpoint{0.950320in}{0.859782in}}{\pgfqpoint{0.945020in}{0.857587in}}{\pgfqpoint{0.941113in}{0.853680in}}%
\pgfpathcurveto{\pgfqpoint{0.937206in}{0.849773in}}{\pgfqpoint{0.935011in}{0.844474in}}{\pgfqpoint{0.935011in}{0.838949in}}%
\pgfpathcurveto{\pgfqpoint{0.935011in}{0.833424in}}{\pgfqpoint{0.937206in}{0.828124in}}{\pgfqpoint{0.941113in}{0.824217in}}%
\pgfpathcurveto{\pgfqpoint{0.945020in}{0.820310in}}{\pgfqpoint{0.950320in}{0.818115in}}{\pgfqpoint{0.955845in}{0.818115in}}%
\pgfpathlineto{\pgfqpoint{0.955845in}{0.818115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756457in}{0.676069in}}%
\pgfpathcurveto{\pgfqpoint{0.761982in}{0.676069in}}{\pgfqpoint{0.767281in}{0.678264in}}{\pgfqpoint{0.771188in}{0.682171in}}%
\pgfpathcurveto{\pgfqpoint{0.775095in}{0.686078in}}{\pgfqpoint{0.777290in}{0.691377in}}{\pgfqpoint{0.777290in}{0.696902in}}%
\pgfpathcurveto{\pgfqpoint{0.777290in}{0.702428in}}{\pgfqpoint{0.775095in}{0.707727in}}{\pgfqpoint{0.771188in}{0.711634in}}%
\pgfpathcurveto{\pgfqpoint{0.767281in}{0.715541in}}{\pgfqpoint{0.761982in}{0.717736in}}{\pgfqpoint{0.756457in}{0.717736in}}%
\pgfpathcurveto{\pgfqpoint{0.750931in}{0.717736in}}{\pgfqpoint{0.745632in}{0.715541in}}{\pgfqpoint{0.741725in}{0.711634in}}%
\pgfpathcurveto{\pgfqpoint{0.737818in}{0.707727in}}{\pgfqpoint{0.735623in}{0.702428in}}{\pgfqpoint{0.735623in}{0.696902in}}%
\pgfpathcurveto{\pgfqpoint{0.735623in}{0.691377in}}{\pgfqpoint{0.737818in}{0.686078in}}{\pgfqpoint{0.741725in}{0.682171in}}%
\pgfpathcurveto{\pgfqpoint{0.745632in}{0.678264in}}{\pgfqpoint{0.750931in}{0.676069in}}{\pgfqpoint{0.756457in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{0.756457in}{0.676069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021507in}{0.926972in}}%
\pgfpathcurveto{\pgfqpoint{1.027032in}{0.926972in}}{\pgfqpoint{1.032331in}{0.929167in}}{\pgfqpoint{1.036238in}{0.933073in}}%
\pgfpathcurveto{\pgfqpoint{1.040145in}{0.936980in}}{\pgfqpoint{1.042340in}{0.942280in}}{\pgfqpoint{1.042340in}{0.947805in}}%
\pgfpathcurveto{\pgfqpoint{1.042340in}{0.953330in}}{\pgfqpoint{1.040145in}{0.958629in}}{\pgfqpoint{1.036238in}{0.962536in}}%
\pgfpathcurveto{\pgfqpoint{1.032331in}{0.966443in}}{\pgfqpoint{1.027032in}{0.968638in}}{\pgfqpoint{1.021507in}{0.968638in}}%
\pgfpathcurveto{\pgfqpoint{1.015981in}{0.968638in}}{\pgfqpoint{1.010682in}{0.966443in}}{\pgfqpoint{1.006775in}{0.962536in}}%
\pgfpathcurveto{\pgfqpoint{1.002868in}{0.958629in}}{\pgfqpoint{1.000673in}{0.953330in}}{\pgfqpoint{1.000673in}{0.947805in}}%
\pgfpathcurveto{\pgfqpoint{1.000673in}{0.942280in}}{\pgfqpoint{1.002868in}{0.936980in}}{\pgfqpoint{1.006775in}{0.933073in}}%
\pgfpathcurveto{\pgfqpoint{1.010682in}{0.929167in}}{\pgfqpoint{1.015981in}{0.926972in}}{\pgfqpoint{1.021507in}{0.926972in}}%
\pgfpathlineto{\pgfqpoint{1.021507in}{0.926972in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112678in}{0.954670in}}%
\pgfpathcurveto{\pgfqpoint{1.118203in}{0.954670in}}{\pgfqpoint{1.123503in}{0.956865in}}{\pgfqpoint{1.127410in}{0.960772in}}%
\pgfpathcurveto{\pgfqpoint{1.131316in}{0.964678in}}{\pgfqpoint{1.133512in}{0.969978in}}{\pgfqpoint{1.133512in}{0.975503in}}%
\pgfpathcurveto{\pgfqpoint{1.133512in}{0.981028in}}{\pgfqpoint{1.131316in}{0.986328in}}{\pgfqpoint{1.127410in}{0.990234in}}%
\pgfpathcurveto{\pgfqpoint{1.123503in}{0.994141in}}{\pgfqpoint{1.118203in}{0.996336in}}{\pgfqpoint{1.112678in}{0.996336in}}%
\pgfpathcurveto{\pgfqpoint{1.107153in}{0.996336in}}{\pgfqpoint{1.101854in}{0.994141in}}{\pgfqpoint{1.097947in}{0.990234in}}%
\pgfpathcurveto{\pgfqpoint{1.094040in}{0.986328in}}{\pgfqpoint{1.091845in}{0.981028in}}{\pgfqpoint{1.091845in}{0.975503in}}%
\pgfpathcurveto{\pgfqpoint{1.091845in}{0.969978in}}{\pgfqpoint{1.094040in}{0.964678in}}{\pgfqpoint{1.097947in}{0.960772in}}%
\pgfpathcurveto{\pgfqpoint{1.101854in}{0.956865in}}{\pgfqpoint{1.107153in}{0.954670in}}{\pgfqpoint{1.112678in}{0.954670in}}%
\pgfpathlineto{\pgfqpoint{1.112678in}{0.954670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820988in}{0.850039in}}%
\pgfpathcurveto{\pgfqpoint{0.826513in}{0.850039in}}{\pgfqpoint{0.831812in}{0.852235in}}{\pgfqpoint{0.835719in}{0.856141in}}%
\pgfpathcurveto{\pgfqpoint{0.839626in}{0.860048in}}{\pgfqpoint{0.841821in}{0.865348in}}{\pgfqpoint{0.841821in}{0.870873in}}%
\pgfpathcurveto{\pgfqpoint{0.841821in}{0.876398in}}{\pgfqpoint{0.839626in}{0.881697in}}{\pgfqpoint{0.835719in}{0.885604in}}%
\pgfpathcurveto{\pgfqpoint{0.831812in}{0.889511in}}{\pgfqpoint{0.826513in}{0.891706in}}{\pgfqpoint{0.820988in}{0.891706in}}%
\pgfpathcurveto{\pgfqpoint{0.815463in}{0.891706in}}{\pgfqpoint{0.810163in}{0.889511in}}{\pgfqpoint{0.806256in}{0.885604in}}%
\pgfpathcurveto{\pgfqpoint{0.802350in}{0.881697in}}{\pgfqpoint{0.800154in}{0.876398in}}{\pgfqpoint{0.800154in}{0.870873in}}%
\pgfpathcurveto{\pgfqpoint{0.800154in}{0.865348in}}{\pgfqpoint{0.802350in}{0.860048in}}{\pgfqpoint{0.806256in}{0.856141in}}%
\pgfpathcurveto{\pgfqpoint{0.810163in}{0.852235in}}{\pgfqpoint{0.815463in}{0.850039in}}{\pgfqpoint{0.820988in}{0.850039in}}%
\pgfpathlineto{\pgfqpoint{0.820988in}{0.850039in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853935in}{0.891559in}}%
\pgfpathcurveto{\pgfqpoint{0.859460in}{0.891559in}}{\pgfqpoint{0.864760in}{0.893755in}}{\pgfqpoint{0.868666in}{0.897661in}}%
\pgfpathcurveto{\pgfqpoint{0.872573in}{0.901568in}}{\pgfqpoint{0.874768in}{0.906868in}}{\pgfqpoint{0.874768in}{0.912393in}}%
\pgfpathcurveto{\pgfqpoint{0.874768in}{0.917918in}}{\pgfqpoint{0.872573in}{0.923217in}}{\pgfqpoint{0.868666in}{0.927124in}}%
\pgfpathcurveto{\pgfqpoint{0.864760in}{0.931031in}}{\pgfqpoint{0.859460in}{0.933226in}}{\pgfqpoint{0.853935in}{0.933226in}}%
\pgfpathcurveto{\pgfqpoint{0.848410in}{0.933226in}}{\pgfqpoint{0.843110in}{0.931031in}}{\pgfqpoint{0.839204in}{0.927124in}}%
\pgfpathcurveto{\pgfqpoint{0.835297in}{0.923217in}}{\pgfqpoint{0.833102in}{0.917918in}}{\pgfqpoint{0.833102in}{0.912393in}}%
\pgfpathcurveto{\pgfqpoint{0.833102in}{0.906868in}}{\pgfqpoint{0.835297in}{0.901568in}}{\pgfqpoint{0.839204in}{0.897661in}}%
\pgfpathcurveto{\pgfqpoint{0.843110in}{0.893755in}}{\pgfqpoint{0.848410in}{0.891559in}}{\pgfqpoint{0.853935in}{0.891559in}}%
\pgfpathlineto{\pgfqpoint{0.853935in}{0.891559in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096241in}{0.861771in}}%
\pgfpathcurveto{\pgfqpoint{1.101766in}{0.861771in}}{\pgfqpoint{1.107065in}{0.863966in}}{\pgfqpoint{1.110972in}{0.867873in}}%
\pgfpathcurveto{\pgfqpoint{1.114879in}{0.871780in}}{\pgfqpoint{1.117074in}{0.877079in}}{\pgfqpoint{1.117074in}{0.882604in}}%
\pgfpathcurveto{\pgfqpoint{1.117074in}{0.888130in}}{\pgfqpoint{1.114879in}{0.893429in}}{\pgfqpoint{1.110972in}{0.897336in}}%
\pgfpathcurveto{\pgfqpoint{1.107065in}{0.901243in}}{\pgfqpoint{1.101766in}{0.903438in}}{\pgfqpoint{1.096241in}{0.903438in}}%
\pgfpathcurveto{\pgfqpoint{1.090716in}{0.903438in}}{\pgfqpoint{1.085416in}{0.901243in}}{\pgfqpoint{1.081509in}{0.897336in}}%
\pgfpathcurveto{\pgfqpoint{1.077603in}{0.893429in}}{\pgfqpoint{1.075407in}{0.888130in}}{\pgfqpoint{1.075407in}{0.882604in}}%
\pgfpathcurveto{\pgfqpoint{1.075407in}{0.877079in}}{\pgfqpoint{1.077603in}{0.871780in}}{\pgfqpoint{1.081509in}{0.867873in}}%
\pgfpathcurveto{\pgfqpoint{1.085416in}{0.863966in}}{\pgfqpoint{1.090716in}{0.861771in}}{\pgfqpoint{1.096241in}{0.861771in}}%
\pgfpathlineto{\pgfqpoint{1.096241in}{0.861771in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684643in}{0.994449in}}%
\pgfpathcurveto{\pgfqpoint{1.690169in}{0.994449in}}{\pgfqpoint{1.695468in}{0.996644in}}{\pgfqpoint{1.699375in}{1.000551in}}%
\pgfpathcurveto{\pgfqpoint{1.703282in}{1.004457in}}{\pgfqpoint{1.705477in}{1.009757in}}{\pgfqpoint{1.705477in}{1.015282in}}%
\pgfpathcurveto{\pgfqpoint{1.705477in}{1.020807in}}{\pgfqpoint{1.703282in}{1.026107in}}{\pgfqpoint{1.699375in}{1.030013in}}%
\pgfpathcurveto{\pgfqpoint{1.695468in}{1.033920in}}{\pgfqpoint{1.690169in}{1.036115in}}{\pgfqpoint{1.684643in}{1.036115in}}%
\pgfpathcurveto{\pgfqpoint{1.679118in}{1.036115in}}{\pgfqpoint{1.673819in}{1.033920in}}{\pgfqpoint{1.669912in}{1.030013in}}%
\pgfpathcurveto{\pgfqpoint{1.666005in}{1.026107in}}{\pgfqpoint{1.663810in}{1.020807in}}{\pgfqpoint{1.663810in}{1.015282in}}%
\pgfpathcurveto{\pgfqpoint{1.663810in}{1.009757in}}{\pgfqpoint{1.666005in}{1.004457in}}{\pgfqpoint{1.669912in}{1.000551in}}%
\pgfpathcurveto{\pgfqpoint{1.673819in}{0.996644in}}{\pgfqpoint{1.679118in}{0.994449in}}{\pgfqpoint{1.684643in}{0.994449in}}%
\pgfpathlineto{\pgfqpoint{1.684643in}{0.994449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284026in}{0.952493in}}%
\pgfpathcurveto{\pgfqpoint{1.289551in}{0.952493in}}{\pgfqpoint{1.294851in}{0.954688in}}{\pgfqpoint{1.298758in}{0.958595in}}%
\pgfpathcurveto{\pgfqpoint{1.302664in}{0.962502in}}{\pgfqpoint{1.304859in}{0.967801in}}{\pgfqpoint{1.304859in}{0.973326in}}%
\pgfpathcurveto{\pgfqpoint{1.304859in}{0.978851in}}{\pgfqpoint{1.302664in}{0.984151in}}{\pgfqpoint{1.298758in}{0.988058in}}%
\pgfpathcurveto{\pgfqpoint{1.294851in}{0.991964in}}{\pgfqpoint{1.289551in}{0.994159in}}{\pgfqpoint{1.284026in}{0.994159in}}%
\pgfpathcurveto{\pgfqpoint{1.278501in}{0.994159in}}{\pgfqpoint{1.273202in}{0.991964in}}{\pgfqpoint{1.269295in}{0.988058in}}%
\pgfpathcurveto{\pgfqpoint{1.265388in}{0.984151in}}{\pgfqpoint{1.263193in}{0.978851in}}{\pgfqpoint{1.263193in}{0.973326in}}%
\pgfpathcurveto{\pgfqpoint{1.263193in}{0.967801in}}{\pgfqpoint{1.265388in}{0.962502in}}{\pgfqpoint{1.269295in}{0.958595in}}%
\pgfpathcurveto{\pgfqpoint{1.273202in}{0.954688in}}{\pgfqpoint{1.278501in}{0.952493in}}{\pgfqpoint{1.284026in}{0.952493in}}%
\pgfpathlineto{\pgfqpoint{1.284026in}{0.952493in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841805in}{1.043958in}}%
\pgfpathcurveto{\pgfqpoint{0.847330in}{1.043958in}}{\pgfqpoint{0.852629in}{1.046153in}}{\pgfqpoint{0.856536in}{1.050060in}}%
\pgfpathcurveto{\pgfqpoint{0.860443in}{1.053967in}}{\pgfqpoint{0.862638in}{1.059266in}}{\pgfqpoint{0.862638in}{1.064792in}}%
\pgfpathcurveto{\pgfqpoint{0.862638in}{1.070317in}}{\pgfqpoint{0.860443in}{1.075616in}}{\pgfqpoint{0.856536in}{1.079523in}}%
\pgfpathcurveto{\pgfqpoint{0.852629in}{1.083430in}}{\pgfqpoint{0.847330in}{1.085625in}}{\pgfqpoint{0.841805in}{1.085625in}}%
\pgfpathcurveto{\pgfqpoint{0.836280in}{1.085625in}}{\pgfqpoint{0.830980in}{1.083430in}}{\pgfqpoint{0.827073in}{1.079523in}}%
\pgfpathcurveto{\pgfqpoint{0.823167in}{1.075616in}}{\pgfqpoint{0.820971in}{1.070317in}}{\pgfqpoint{0.820971in}{1.064792in}}%
\pgfpathcurveto{\pgfqpoint{0.820971in}{1.059266in}}{\pgfqpoint{0.823167in}{1.053967in}}{\pgfqpoint{0.827073in}{1.050060in}}%
\pgfpathcurveto{\pgfqpoint{0.830980in}{1.046153in}}{\pgfqpoint{0.836280in}{1.043958in}}{\pgfqpoint{0.841805in}{1.043958in}}%
\pgfpathlineto{\pgfqpoint{0.841805in}{1.043958in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833756in}{0.937951in}}%
\pgfpathcurveto{\pgfqpoint{0.839281in}{0.937951in}}{\pgfqpoint{0.844581in}{0.940146in}}{\pgfqpoint{0.848488in}{0.944053in}}%
\pgfpathcurveto{\pgfqpoint{0.852395in}{0.947959in}}{\pgfqpoint{0.854590in}{0.953259in}}{\pgfqpoint{0.854590in}{0.958784in}}%
\pgfpathcurveto{\pgfqpoint{0.854590in}{0.964309in}}{\pgfqpoint{0.852395in}{0.969609in}}{\pgfqpoint{0.848488in}{0.973515in}}%
\pgfpathcurveto{\pgfqpoint{0.844581in}{0.977422in}}{\pgfqpoint{0.839281in}{0.979617in}}{\pgfqpoint{0.833756in}{0.979617in}}%
\pgfpathcurveto{\pgfqpoint{0.828231in}{0.979617in}}{\pgfqpoint{0.822932in}{0.977422in}}{\pgfqpoint{0.819025in}{0.973515in}}%
\pgfpathcurveto{\pgfqpoint{0.815118in}{0.969609in}}{\pgfqpoint{0.812923in}{0.964309in}}{\pgfqpoint{0.812923in}{0.958784in}}%
\pgfpathcurveto{\pgfqpoint{0.812923in}{0.953259in}}{\pgfqpoint{0.815118in}{0.947959in}}{\pgfqpoint{0.819025in}{0.944053in}}%
\pgfpathcurveto{\pgfqpoint{0.822932in}{0.940146in}}{\pgfqpoint{0.828231in}{0.937951in}}{\pgfqpoint{0.833756in}{0.937951in}}%
\pgfpathlineto{\pgfqpoint{0.833756in}{0.937951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091765in}{0.872909in}}%
\pgfpathcurveto{\pgfqpoint{1.097290in}{0.872909in}}{\pgfqpoint{1.102590in}{0.875105in}}{\pgfqpoint{1.106496in}{0.879011in}}%
\pgfpathcurveto{\pgfqpoint{1.110403in}{0.882918in}}{\pgfqpoint{1.112598in}{0.888218in}}{\pgfqpoint{1.112598in}{0.893743in}}%
\pgfpathcurveto{\pgfqpoint{1.112598in}{0.899268in}}{\pgfqpoint{1.110403in}{0.904567in}}{\pgfqpoint{1.106496in}{0.908474in}}%
\pgfpathcurveto{\pgfqpoint{1.102590in}{0.912381in}}{\pgfqpoint{1.097290in}{0.914576in}}{\pgfqpoint{1.091765in}{0.914576in}}%
\pgfpathcurveto{\pgfqpoint{1.086240in}{0.914576in}}{\pgfqpoint{1.080940in}{0.912381in}}{\pgfqpoint{1.077034in}{0.908474in}}%
\pgfpathcurveto{\pgfqpoint{1.073127in}{0.904567in}}{\pgfqpoint{1.070932in}{0.899268in}}{\pgfqpoint{1.070932in}{0.893743in}}%
\pgfpathcurveto{\pgfqpoint{1.070932in}{0.888218in}}{\pgfqpoint{1.073127in}{0.882918in}}{\pgfqpoint{1.077034in}{0.879011in}}%
\pgfpathcurveto{\pgfqpoint{1.080940in}{0.875105in}}{\pgfqpoint{1.086240in}{0.872909in}}{\pgfqpoint{1.091765in}{0.872909in}}%
\pgfpathlineto{\pgfqpoint{1.091765in}{0.872909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727764in}{0.888171in}}%
\pgfpathcurveto{\pgfqpoint{0.733289in}{0.888171in}}{\pgfqpoint{0.738589in}{0.890367in}}{\pgfqpoint{0.742495in}{0.894273in}}%
\pgfpathcurveto{\pgfqpoint{0.746402in}{0.898180in}}{\pgfqpoint{0.748597in}{0.903480in}}{\pgfqpoint{0.748597in}{0.909005in}}%
\pgfpathcurveto{\pgfqpoint{0.748597in}{0.914530in}}{\pgfqpoint{0.746402in}{0.919829in}}{\pgfqpoint{0.742495in}{0.923736in}}%
\pgfpathcurveto{\pgfqpoint{0.738589in}{0.927643in}}{\pgfqpoint{0.733289in}{0.929838in}}{\pgfqpoint{0.727764in}{0.929838in}}%
\pgfpathcurveto{\pgfqpoint{0.722239in}{0.929838in}}{\pgfqpoint{0.716939in}{0.927643in}}{\pgfqpoint{0.713033in}{0.923736in}}%
\pgfpathcurveto{\pgfqpoint{0.709126in}{0.919829in}}{\pgfqpoint{0.706931in}{0.914530in}}{\pgfqpoint{0.706931in}{0.909005in}}%
\pgfpathcurveto{\pgfqpoint{0.706931in}{0.903480in}}{\pgfqpoint{0.709126in}{0.898180in}}{\pgfqpoint{0.713033in}{0.894273in}}%
\pgfpathcurveto{\pgfqpoint{0.716939in}{0.890367in}}{\pgfqpoint{0.722239in}{0.888171in}}{\pgfqpoint{0.727764in}{0.888171in}}%
\pgfpathlineto{\pgfqpoint{0.727764in}{0.888171in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{0.788139in}}%
\pgfpathcurveto{\pgfqpoint{0.727400in}{0.788139in}}{\pgfqpoint{0.732700in}{0.790334in}}{\pgfqpoint{0.736607in}{0.794241in}}%
\pgfpathcurveto{\pgfqpoint{0.740514in}{0.798148in}}{\pgfqpoint{0.742709in}{0.803447in}}{\pgfqpoint{0.742709in}{0.808972in}}%
\pgfpathcurveto{\pgfqpoint{0.742709in}{0.814497in}}{\pgfqpoint{0.740514in}{0.819797in}}{\pgfqpoint{0.736607in}{0.823704in}}%
\pgfpathcurveto{\pgfqpoint{0.732700in}{0.827610in}}{\pgfqpoint{0.727400in}{0.829805in}}{\pgfqpoint{0.721875in}{0.829805in}}%
\pgfpathcurveto{\pgfqpoint{0.716350in}{0.829805in}}{\pgfqpoint{0.711051in}{0.827610in}}{\pgfqpoint{0.707144in}{0.823704in}}%
\pgfpathcurveto{\pgfqpoint{0.703237in}{0.819797in}}{\pgfqpoint{0.701042in}{0.814497in}}{\pgfqpoint{0.701042in}{0.808972in}}%
\pgfpathcurveto{\pgfqpoint{0.701042in}{0.803447in}}{\pgfqpoint{0.703237in}{0.798148in}}{\pgfqpoint{0.707144in}{0.794241in}}%
\pgfpathcurveto{\pgfqpoint{0.711051in}{0.790334in}}{\pgfqpoint{0.716350in}{0.788139in}}{\pgfqpoint{0.721875in}{0.788139in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.788139in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178544in}{0.899691in}}%
\pgfpathcurveto{\pgfqpoint{1.184069in}{0.899691in}}{\pgfqpoint{1.189369in}{0.901886in}}{\pgfqpoint{1.193276in}{0.905793in}}%
\pgfpathcurveto{\pgfqpoint{1.197182in}{0.909700in}}{\pgfqpoint{1.199377in}{0.915000in}}{\pgfqpoint{1.199377in}{0.920525in}}%
\pgfpathcurveto{\pgfqpoint{1.199377in}{0.926050in}}{\pgfqpoint{1.197182in}{0.931349in}}{\pgfqpoint{1.193276in}{0.935256in}}%
\pgfpathcurveto{\pgfqpoint{1.189369in}{0.939163in}}{\pgfqpoint{1.184069in}{0.941358in}}{\pgfqpoint{1.178544in}{0.941358in}}%
\pgfpathcurveto{\pgfqpoint{1.173019in}{0.941358in}}{\pgfqpoint{1.167720in}{0.939163in}}{\pgfqpoint{1.163813in}{0.935256in}}%
\pgfpathcurveto{\pgfqpoint{1.159906in}{0.931349in}}{\pgfqpoint{1.157711in}{0.926050in}}{\pgfqpoint{1.157711in}{0.920525in}}%
\pgfpathcurveto{\pgfqpoint{1.157711in}{0.915000in}}{\pgfqpoint{1.159906in}{0.909700in}}{\pgfqpoint{1.163813in}{0.905793in}}%
\pgfpathcurveto{\pgfqpoint{1.167720in}{0.901886in}}{\pgfqpoint{1.173019in}{0.899691in}}{\pgfqpoint{1.178544in}{0.899691in}}%
\pgfpathlineto{\pgfqpoint{1.178544in}{0.899691in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555148in}{0.875347in}}%
\pgfpathcurveto{\pgfqpoint{0.560673in}{0.875347in}}{\pgfqpoint{0.565972in}{0.877542in}}{\pgfqpoint{0.569879in}{0.881449in}}%
\pgfpathcurveto{\pgfqpoint{0.573786in}{0.885356in}}{\pgfqpoint{0.575981in}{0.890655in}}{\pgfqpoint{0.575981in}{0.896180in}}%
\pgfpathcurveto{\pgfqpoint{0.575981in}{0.901705in}}{\pgfqpoint{0.573786in}{0.907005in}}{\pgfqpoint{0.569879in}{0.910912in}}%
\pgfpathcurveto{\pgfqpoint{0.565972in}{0.914818in}}{\pgfqpoint{0.560673in}{0.917013in}}{\pgfqpoint{0.555148in}{0.917013in}}%
\pgfpathcurveto{\pgfqpoint{0.549623in}{0.917013in}}{\pgfqpoint{0.544323in}{0.914818in}}{\pgfqpoint{0.540416in}{0.910912in}}%
\pgfpathcurveto{\pgfqpoint{0.536510in}{0.907005in}}{\pgfqpoint{0.534315in}{0.901705in}}{\pgfqpoint{0.534315in}{0.896180in}}%
\pgfpathcurveto{\pgfqpoint{0.534315in}{0.890655in}}{\pgfqpoint{0.536510in}{0.885356in}}{\pgfqpoint{0.540416in}{0.881449in}}%
\pgfpathcurveto{\pgfqpoint{0.544323in}{0.877542in}}{\pgfqpoint{0.549623in}{0.875347in}}{\pgfqpoint{0.555148in}{0.875347in}}%
\pgfpathlineto{\pgfqpoint{0.555148in}{0.875347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134069in}{0.882556in}}%
\pgfpathcurveto{\pgfqpoint{1.139594in}{0.882556in}}{\pgfqpoint{1.144894in}{0.884751in}}{\pgfqpoint{1.148801in}{0.888658in}}%
\pgfpathcurveto{\pgfqpoint{1.152707in}{0.892565in}}{\pgfqpoint{1.154903in}{0.897864in}}{\pgfqpoint{1.154903in}{0.903389in}}%
\pgfpathcurveto{\pgfqpoint{1.154903in}{0.908914in}}{\pgfqpoint{1.152707in}{0.914214in}}{\pgfqpoint{1.148801in}{0.918121in}}%
\pgfpathcurveto{\pgfqpoint{1.144894in}{0.922027in}}{\pgfqpoint{1.139594in}{0.924223in}}{\pgfqpoint{1.134069in}{0.924223in}}%
\pgfpathcurveto{\pgfqpoint{1.128544in}{0.924223in}}{\pgfqpoint{1.123245in}{0.922027in}}{\pgfqpoint{1.119338in}{0.918121in}}%
\pgfpathcurveto{\pgfqpoint{1.115431in}{0.914214in}}{\pgfqpoint{1.113236in}{0.908914in}}{\pgfqpoint{1.113236in}{0.903389in}}%
\pgfpathcurveto{\pgfqpoint{1.113236in}{0.897864in}}{\pgfqpoint{1.115431in}{0.892565in}}{\pgfqpoint{1.119338in}{0.888658in}}%
\pgfpathcurveto{\pgfqpoint{1.123245in}{0.884751in}}{\pgfqpoint{1.128544in}{0.882556in}}{\pgfqpoint{1.134069in}{0.882556in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.882556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956738in}{0.730624in}}%
\pgfpathcurveto{\pgfqpoint{0.962263in}{0.730624in}}{\pgfqpoint{0.967562in}{0.732819in}}{\pgfqpoint{0.971469in}{0.736726in}}%
\pgfpathcurveto{\pgfqpoint{0.975376in}{0.740633in}}{\pgfqpoint{0.977571in}{0.745932in}}{\pgfqpoint{0.977571in}{0.751458in}}%
\pgfpathcurveto{\pgfqpoint{0.977571in}{0.756983in}}{\pgfqpoint{0.975376in}{0.762282in}}{\pgfqpoint{0.971469in}{0.766189in}}%
\pgfpathcurveto{\pgfqpoint{0.967562in}{0.770096in}}{\pgfqpoint{0.962263in}{0.772291in}}{\pgfqpoint{0.956738in}{0.772291in}}%
\pgfpathcurveto{\pgfqpoint{0.951213in}{0.772291in}}{\pgfqpoint{0.945913in}{0.770096in}}{\pgfqpoint{0.942006in}{0.766189in}}%
\pgfpathcurveto{\pgfqpoint{0.938100in}{0.762282in}}{\pgfqpoint{0.935904in}{0.756983in}}{\pgfqpoint{0.935904in}{0.751458in}}%
\pgfpathcurveto{\pgfqpoint{0.935904in}{0.745932in}}{\pgfqpoint{0.938100in}{0.740633in}}{\pgfqpoint{0.942006in}{0.736726in}}%
\pgfpathcurveto{\pgfqpoint{0.945913in}{0.732819in}}{\pgfqpoint{0.951213in}{0.730624in}}{\pgfqpoint{0.956738in}{0.730624in}}%
\pgfpathlineto{\pgfqpoint{0.956738in}{0.730624in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461393in}{0.924822in}}%
\pgfpathcurveto{\pgfqpoint{1.466918in}{0.924822in}}{\pgfqpoint{1.472218in}{0.927017in}}{\pgfqpoint{1.476125in}{0.930924in}}%
\pgfpathcurveto{\pgfqpoint{1.480032in}{0.934830in}}{\pgfqpoint{1.482227in}{0.940130in}}{\pgfqpoint{1.482227in}{0.945655in}}%
\pgfpathcurveto{\pgfqpoint{1.482227in}{0.951180in}}{\pgfqpoint{1.480032in}{0.956480in}}{\pgfqpoint{1.476125in}{0.960386in}}%
\pgfpathcurveto{\pgfqpoint{1.472218in}{0.964293in}}{\pgfqpoint{1.466918in}{0.966488in}}{\pgfqpoint{1.461393in}{0.966488in}}%
\pgfpathcurveto{\pgfqpoint{1.455868in}{0.966488in}}{\pgfqpoint{1.450569in}{0.964293in}}{\pgfqpoint{1.446662in}{0.960386in}}%
\pgfpathcurveto{\pgfqpoint{1.442755in}{0.956480in}}{\pgfqpoint{1.440560in}{0.951180in}}{\pgfqpoint{1.440560in}{0.945655in}}%
\pgfpathcurveto{\pgfqpoint{1.440560in}{0.940130in}}{\pgfqpoint{1.442755in}{0.934830in}}{\pgfqpoint{1.446662in}{0.930924in}}%
\pgfpathcurveto{\pgfqpoint{1.450569in}{0.927017in}}{\pgfqpoint{1.455868in}{0.924822in}}{\pgfqpoint{1.461393in}{0.924822in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{0.924822in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518444in}{1.033117in}}%
\pgfpathcurveto{\pgfqpoint{1.523969in}{1.033117in}}{\pgfqpoint{1.529269in}{1.035312in}}{\pgfqpoint{1.533176in}{1.039219in}}%
\pgfpathcurveto{\pgfqpoint{1.537082in}{1.043126in}}{\pgfqpoint{1.539277in}{1.048425in}}{\pgfqpoint{1.539277in}{1.053950in}}%
\pgfpathcurveto{\pgfqpoint{1.539277in}{1.059476in}}{\pgfqpoint{1.537082in}{1.064775in}}{\pgfqpoint{1.533176in}{1.068682in}}%
\pgfpathcurveto{\pgfqpoint{1.529269in}{1.072589in}}{\pgfqpoint{1.523969in}{1.074784in}}{\pgfqpoint{1.518444in}{1.074784in}}%
\pgfpathcurveto{\pgfqpoint{1.512919in}{1.074784in}}{\pgfqpoint{1.507620in}{1.072589in}}{\pgfqpoint{1.503713in}{1.068682in}}%
\pgfpathcurveto{\pgfqpoint{1.499806in}{1.064775in}}{\pgfqpoint{1.497611in}{1.059476in}}{\pgfqpoint{1.497611in}{1.053950in}}%
\pgfpathcurveto{\pgfqpoint{1.497611in}{1.048425in}}{\pgfqpoint{1.499806in}{1.043126in}}{\pgfqpoint{1.503713in}{1.039219in}}%
\pgfpathcurveto{\pgfqpoint{1.507620in}{1.035312in}}{\pgfqpoint{1.512919in}{1.033117in}}{\pgfqpoint{1.518444in}{1.033117in}}%
\pgfpathlineto{\pgfqpoint{1.518444in}{1.033117in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437156in}{1.017383in}}%
\pgfpathcurveto{\pgfqpoint{1.442681in}{1.017383in}}{\pgfqpoint{1.447981in}{1.019578in}}{\pgfqpoint{1.451888in}{1.023485in}}%
\pgfpathcurveto{\pgfqpoint{1.455795in}{1.027392in}}{\pgfqpoint{1.457990in}{1.032691in}}{\pgfqpoint{1.457990in}{1.038216in}}%
\pgfpathcurveto{\pgfqpoint{1.457990in}{1.043741in}}{\pgfqpoint{1.455795in}{1.049041in}}{\pgfqpoint{1.451888in}{1.052948in}}%
\pgfpathcurveto{\pgfqpoint{1.447981in}{1.056854in}}{\pgfqpoint{1.442681in}{1.059050in}}{\pgfqpoint{1.437156in}{1.059050in}}%
\pgfpathcurveto{\pgfqpoint{1.431631in}{1.059050in}}{\pgfqpoint{1.426332in}{1.056854in}}{\pgfqpoint{1.422425in}{1.052948in}}%
\pgfpathcurveto{\pgfqpoint{1.418518in}{1.049041in}}{\pgfqpoint{1.416323in}{1.043741in}}{\pgfqpoint{1.416323in}{1.038216in}}%
\pgfpathcurveto{\pgfqpoint{1.416323in}{1.032691in}}{\pgfqpoint{1.418518in}{1.027392in}}{\pgfqpoint{1.422425in}{1.023485in}}%
\pgfpathcurveto{\pgfqpoint{1.426332in}{1.019578in}}{\pgfqpoint{1.431631in}{1.017383in}}{\pgfqpoint{1.437156in}{1.017383in}}%
\pgfpathlineto{\pgfqpoint{1.437156in}{1.017383in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434363in}{1.122610in}}%
\pgfpathcurveto{\pgfqpoint{1.439888in}{1.122610in}}{\pgfqpoint{1.445188in}{1.124806in}}{\pgfqpoint{1.449094in}{1.128712in}}%
\pgfpathcurveto{\pgfqpoint{1.453001in}{1.132619in}}{\pgfqpoint{1.455196in}{1.137919in}}{\pgfqpoint{1.455196in}{1.143444in}}%
\pgfpathcurveto{\pgfqpoint{1.455196in}{1.148969in}}{\pgfqpoint{1.453001in}{1.154268in}}{\pgfqpoint{1.449094in}{1.158175in}}%
\pgfpathcurveto{\pgfqpoint{1.445188in}{1.162082in}}{\pgfqpoint{1.439888in}{1.164277in}}{\pgfqpoint{1.434363in}{1.164277in}}%
\pgfpathcurveto{\pgfqpoint{1.428838in}{1.164277in}}{\pgfqpoint{1.423538in}{1.162082in}}{\pgfqpoint{1.419632in}{1.158175in}}%
\pgfpathcurveto{\pgfqpoint{1.415725in}{1.154268in}}{\pgfqpoint{1.413530in}{1.148969in}}{\pgfqpoint{1.413530in}{1.143444in}}%
\pgfpathcurveto{\pgfqpoint{1.413530in}{1.137919in}}{\pgfqpoint{1.415725in}{1.132619in}}{\pgfqpoint{1.419632in}{1.128712in}}%
\pgfpathcurveto{\pgfqpoint{1.423538in}{1.124806in}}{\pgfqpoint{1.428838in}{1.122610in}}{\pgfqpoint{1.434363in}{1.122610in}}%
\pgfpathlineto{\pgfqpoint{1.434363in}{1.122610in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973424in}{0.825880in}}%
\pgfpathcurveto{\pgfqpoint{0.978949in}{0.825880in}}{\pgfqpoint{0.984248in}{0.828075in}}{\pgfqpoint{0.988155in}{0.831982in}}%
\pgfpathcurveto{\pgfqpoint{0.992062in}{0.835889in}}{\pgfqpoint{0.994257in}{0.841188in}}{\pgfqpoint{0.994257in}{0.846713in}}%
\pgfpathcurveto{\pgfqpoint{0.994257in}{0.852238in}}{\pgfqpoint{0.992062in}{0.857538in}}{\pgfqpoint{0.988155in}{0.861445in}}%
\pgfpathcurveto{\pgfqpoint{0.984248in}{0.865352in}}{\pgfqpoint{0.978949in}{0.867547in}}{\pgfqpoint{0.973424in}{0.867547in}}%
\pgfpathcurveto{\pgfqpoint{0.967899in}{0.867547in}}{\pgfqpoint{0.962599in}{0.865352in}}{\pgfqpoint{0.958692in}{0.861445in}}%
\pgfpathcurveto{\pgfqpoint{0.954785in}{0.857538in}}{\pgfqpoint{0.952590in}{0.852238in}}{\pgfqpoint{0.952590in}{0.846713in}}%
\pgfpathcurveto{\pgfqpoint{0.952590in}{0.841188in}}{\pgfqpoint{0.954785in}{0.835889in}}{\pgfqpoint{0.958692in}{0.831982in}}%
\pgfpathcurveto{\pgfqpoint{0.962599in}{0.828075in}}{\pgfqpoint{0.967899in}{0.825880in}}{\pgfqpoint{0.973424in}{0.825880in}}%
\pgfpathlineto{\pgfqpoint{0.973424in}{0.825880in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403624in}{1.066724in}}%
\pgfpathcurveto{\pgfqpoint{1.409149in}{1.066724in}}{\pgfqpoint{1.414448in}{1.068919in}}{\pgfqpoint{1.418355in}{1.072826in}}%
\pgfpathcurveto{\pgfqpoint{1.422262in}{1.076733in}}{\pgfqpoint{1.424457in}{1.082033in}}{\pgfqpoint{1.424457in}{1.087558in}}%
\pgfpathcurveto{\pgfqpoint{1.424457in}{1.093083in}}{\pgfqpoint{1.422262in}{1.098382in}}{\pgfqpoint{1.418355in}{1.102289in}}%
\pgfpathcurveto{\pgfqpoint{1.414448in}{1.106196in}}{\pgfqpoint{1.409149in}{1.108391in}}{\pgfqpoint{1.403624in}{1.108391in}}%
\pgfpathcurveto{\pgfqpoint{1.398099in}{1.108391in}}{\pgfqpoint{1.392799in}{1.106196in}}{\pgfqpoint{1.388892in}{1.102289in}}%
\pgfpathcurveto{\pgfqpoint{1.384985in}{1.098382in}}{\pgfqpoint{1.382790in}{1.093083in}}{\pgfqpoint{1.382790in}{1.087558in}}%
\pgfpathcurveto{\pgfqpoint{1.382790in}{1.082033in}}{\pgfqpoint{1.384985in}{1.076733in}}{\pgfqpoint{1.388892in}{1.072826in}}%
\pgfpathcurveto{\pgfqpoint{1.392799in}{1.068919in}}{\pgfqpoint{1.398099in}{1.066724in}}{\pgfqpoint{1.403624in}{1.066724in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{1.066724in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924126in}{0.922651in}}%
\pgfpathcurveto{\pgfqpoint{0.929651in}{0.922651in}}{\pgfqpoint{0.934950in}{0.924846in}}{\pgfqpoint{0.938857in}{0.928753in}}%
\pgfpathcurveto{\pgfqpoint{0.942764in}{0.932660in}}{\pgfqpoint{0.944959in}{0.937960in}}{\pgfqpoint{0.944959in}{0.943485in}}%
\pgfpathcurveto{\pgfqpoint{0.944959in}{0.949010in}}{\pgfqpoint{0.942764in}{0.954309in}}{\pgfqpoint{0.938857in}{0.958216in}}%
\pgfpathcurveto{\pgfqpoint{0.934950in}{0.962123in}}{\pgfqpoint{0.929651in}{0.964318in}}{\pgfqpoint{0.924126in}{0.964318in}}%
\pgfpathcurveto{\pgfqpoint{0.918601in}{0.964318in}}{\pgfqpoint{0.913301in}{0.962123in}}{\pgfqpoint{0.909394in}{0.958216in}}%
\pgfpathcurveto{\pgfqpoint{0.905488in}{0.954309in}}{\pgfqpoint{0.903293in}{0.949010in}}{\pgfqpoint{0.903293in}{0.943485in}}%
\pgfpathcurveto{\pgfqpoint{0.903293in}{0.937960in}}{\pgfqpoint{0.905488in}{0.932660in}}{\pgfqpoint{0.909394in}{0.928753in}}%
\pgfpathcurveto{\pgfqpoint{0.913301in}{0.924846in}}{\pgfqpoint{0.918601in}{0.922651in}}{\pgfqpoint{0.924126in}{0.922651in}}%
\pgfpathlineto{\pgfqpoint{0.924126in}{0.922651in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264368in}{0.949591in}}%
\pgfpathcurveto{\pgfqpoint{1.269893in}{0.949591in}}{\pgfqpoint{1.275192in}{0.951786in}}{\pgfqpoint{1.279099in}{0.955693in}}%
\pgfpathcurveto{\pgfqpoint{1.283006in}{0.959600in}}{\pgfqpoint{1.285201in}{0.964899in}}{\pgfqpoint{1.285201in}{0.970425in}}%
\pgfpathcurveto{\pgfqpoint{1.285201in}{0.975950in}}{\pgfqpoint{1.283006in}{0.981249in}}{\pgfqpoint{1.279099in}{0.985156in}}%
\pgfpathcurveto{\pgfqpoint{1.275192in}{0.989063in}}{\pgfqpoint{1.269893in}{0.991258in}}{\pgfqpoint{1.264368in}{0.991258in}}%
\pgfpathcurveto{\pgfqpoint{1.258843in}{0.991258in}}{\pgfqpoint{1.253543in}{0.989063in}}{\pgfqpoint{1.249636in}{0.985156in}}%
\pgfpathcurveto{\pgfqpoint{1.245730in}{0.981249in}}{\pgfqpoint{1.243534in}{0.975950in}}{\pgfqpoint{1.243534in}{0.970425in}}%
\pgfpathcurveto{\pgfqpoint{1.243534in}{0.964899in}}{\pgfqpoint{1.245730in}{0.959600in}}{\pgfqpoint{1.249636in}{0.955693in}}%
\pgfpathcurveto{\pgfqpoint{1.253543in}{0.951786in}}{\pgfqpoint{1.258843in}{0.949591in}}{\pgfqpoint{1.264368in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{1.264368in}{0.949591in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903617in}{0.956708in}}%
\pgfpathcurveto{\pgfqpoint{0.909142in}{0.956708in}}{\pgfqpoint{0.914441in}{0.958904in}}{\pgfqpoint{0.918348in}{0.962810in}}%
\pgfpathcurveto{\pgfqpoint{0.922255in}{0.966717in}}{\pgfqpoint{0.924450in}{0.972017in}}{\pgfqpoint{0.924450in}{0.977542in}}%
\pgfpathcurveto{\pgfqpoint{0.924450in}{0.983067in}}{\pgfqpoint{0.922255in}{0.988366in}}{\pgfqpoint{0.918348in}{0.992273in}}%
\pgfpathcurveto{\pgfqpoint{0.914441in}{0.996180in}}{\pgfqpoint{0.909142in}{0.998375in}}{\pgfqpoint{0.903617in}{0.998375in}}%
\pgfpathcurveto{\pgfqpoint{0.898092in}{0.998375in}}{\pgfqpoint{0.892792in}{0.996180in}}{\pgfqpoint{0.888885in}{0.992273in}}%
\pgfpathcurveto{\pgfqpoint{0.884979in}{0.988366in}}{\pgfqpoint{0.882783in}{0.983067in}}{\pgfqpoint{0.882783in}{0.977542in}}%
\pgfpathcurveto{\pgfqpoint{0.882783in}{0.972017in}}{\pgfqpoint{0.884979in}{0.966717in}}{\pgfqpoint{0.888885in}{0.962810in}}%
\pgfpathcurveto{\pgfqpoint{0.892792in}{0.958904in}}{\pgfqpoint{0.898092in}{0.956708in}}{\pgfqpoint{0.903617in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{0.903617in}{0.956708in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077923in}{0.965835in}}%
\pgfpathcurveto{\pgfqpoint{1.083448in}{0.965835in}}{\pgfqpoint{1.088747in}{0.968030in}}{\pgfqpoint{1.092654in}{0.971937in}}%
\pgfpathcurveto{\pgfqpoint{1.096561in}{0.975844in}}{\pgfqpoint{1.098756in}{0.981143in}}{\pgfqpoint{1.098756in}{0.986668in}}%
\pgfpathcurveto{\pgfqpoint{1.098756in}{0.992193in}}{\pgfqpoint{1.096561in}{0.997493in}}{\pgfqpoint{1.092654in}{1.001399in}}%
\pgfpathcurveto{\pgfqpoint{1.088747in}{1.005306in}}{\pgfqpoint{1.083448in}{1.007501in}}{\pgfqpoint{1.077923in}{1.007501in}}%
\pgfpathcurveto{\pgfqpoint{1.072398in}{1.007501in}}{\pgfqpoint{1.067098in}{1.005306in}}{\pgfqpoint{1.063191in}{1.001399in}}%
\pgfpathcurveto{\pgfqpoint{1.059285in}{0.997493in}}{\pgfqpoint{1.057089in}{0.992193in}}{\pgfqpoint{1.057089in}{0.986668in}}%
\pgfpathcurveto{\pgfqpoint{1.057089in}{0.981143in}}{\pgfqpoint{1.059285in}{0.975844in}}{\pgfqpoint{1.063191in}{0.971937in}}%
\pgfpathcurveto{\pgfqpoint{1.067098in}{0.968030in}}{\pgfqpoint{1.072398in}{0.965835in}}{\pgfqpoint{1.077923in}{0.965835in}}%
\pgfpathlineto{\pgfqpoint{1.077923in}{0.965835in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517610in}{0.702629in}}%
\pgfpathcurveto{\pgfqpoint{0.523135in}{0.702629in}}{\pgfqpoint{0.528434in}{0.704824in}}{\pgfqpoint{0.532341in}{0.708731in}}%
\pgfpathcurveto{\pgfqpoint{0.536248in}{0.712637in}}{\pgfqpoint{0.538443in}{0.717937in}}{\pgfqpoint{0.538443in}{0.723462in}}%
\pgfpathcurveto{\pgfqpoint{0.538443in}{0.728987in}}{\pgfqpoint{0.536248in}{0.734287in}}{\pgfqpoint{0.532341in}{0.738193in}}%
\pgfpathcurveto{\pgfqpoint{0.528434in}{0.742100in}}{\pgfqpoint{0.523135in}{0.744295in}}{\pgfqpoint{0.517610in}{0.744295in}}%
\pgfpathcurveto{\pgfqpoint{0.512085in}{0.744295in}}{\pgfqpoint{0.506785in}{0.742100in}}{\pgfqpoint{0.502878in}{0.738193in}}%
\pgfpathcurveto{\pgfqpoint{0.498971in}{0.734287in}}{\pgfqpoint{0.496776in}{0.728987in}}{\pgfqpoint{0.496776in}{0.723462in}}%
\pgfpathcurveto{\pgfqpoint{0.496776in}{0.717937in}}{\pgfqpoint{0.498971in}{0.712637in}}{\pgfqpoint{0.502878in}{0.708731in}}%
\pgfpathcurveto{\pgfqpoint{0.506785in}{0.704824in}}{\pgfqpoint{0.512085in}{0.702629in}}{\pgfqpoint{0.517610in}{0.702629in}}%
\pgfpathlineto{\pgfqpoint{0.517610in}{0.702629in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782194in}{0.950009in}}%
\pgfpathcurveto{\pgfqpoint{0.787719in}{0.950009in}}{\pgfqpoint{0.793018in}{0.952204in}}{\pgfqpoint{0.796925in}{0.956110in}}%
\pgfpathcurveto{\pgfqpoint{0.800832in}{0.960017in}}{\pgfqpoint{0.803027in}{0.965317in}}{\pgfqpoint{0.803027in}{0.970842in}}%
\pgfpathcurveto{\pgfqpoint{0.803027in}{0.976367in}}{\pgfqpoint{0.800832in}{0.981666in}}{\pgfqpoint{0.796925in}{0.985573in}}%
\pgfpathcurveto{\pgfqpoint{0.793018in}{0.989480in}}{\pgfqpoint{0.787719in}{0.991675in}}{\pgfqpoint{0.782194in}{0.991675in}}%
\pgfpathcurveto{\pgfqpoint{0.776669in}{0.991675in}}{\pgfqpoint{0.771369in}{0.989480in}}{\pgfqpoint{0.767462in}{0.985573in}}%
\pgfpathcurveto{\pgfqpoint{0.763556in}{0.981666in}}{\pgfqpoint{0.761360in}{0.976367in}}{\pgfqpoint{0.761360in}{0.970842in}}%
\pgfpathcurveto{\pgfqpoint{0.761360in}{0.965317in}}{\pgfqpoint{0.763556in}{0.960017in}}{\pgfqpoint{0.767462in}{0.956110in}}%
\pgfpathcurveto{\pgfqpoint{0.771369in}{0.952204in}}{\pgfqpoint{0.776669in}{0.950009in}}{\pgfqpoint{0.782194in}{0.950009in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{0.950009in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846871in}{0.987392in}}%
\pgfpathcurveto{\pgfqpoint{1.852396in}{0.987392in}}{\pgfqpoint{1.857696in}{0.989587in}}{\pgfqpoint{1.861603in}{0.993494in}}%
\pgfpathcurveto{\pgfqpoint{1.865510in}{0.997401in}}{\pgfqpoint{1.867705in}{1.002700in}}{\pgfqpoint{1.867705in}{1.008225in}}%
\pgfpathcurveto{\pgfqpoint{1.867705in}{1.013750in}}{\pgfqpoint{1.865510in}{1.019050in}}{\pgfqpoint{1.861603in}{1.022957in}}%
\pgfpathcurveto{\pgfqpoint{1.857696in}{1.026863in}}{\pgfqpoint{1.852396in}{1.029059in}}{\pgfqpoint{1.846871in}{1.029059in}}%
\pgfpathcurveto{\pgfqpoint{1.841346in}{1.029059in}}{\pgfqpoint{1.836047in}{1.026863in}}{\pgfqpoint{1.832140in}{1.022957in}}%
\pgfpathcurveto{\pgfqpoint{1.828233in}{1.019050in}}{\pgfqpoint{1.826038in}{1.013750in}}{\pgfqpoint{1.826038in}{1.008225in}}%
\pgfpathcurveto{\pgfqpoint{1.826038in}{1.002700in}}{\pgfqpoint{1.828233in}{0.997401in}}{\pgfqpoint{1.832140in}{0.993494in}}%
\pgfpathcurveto{\pgfqpoint{1.836047in}{0.989587in}}{\pgfqpoint{1.841346in}{0.987392in}}{\pgfqpoint{1.846871in}{0.987392in}}%
\pgfpathlineto{\pgfqpoint{1.846871in}{0.987392in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764533in}{0.849530in}}%
\pgfpathcurveto{\pgfqpoint{0.770058in}{0.849530in}}{\pgfqpoint{0.775358in}{0.851725in}}{\pgfqpoint{0.779265in}{0.855632in}}%
\pgfpathcurveto{\pgfqpoint{0.783171in}{0.859539in}}{\pgfqpoint{0.785367in}{0.864839in}}{\pgfqpoint{0.785367in}{0.870364in}}%
\pgfpathcurveto{\pgfqpoint{0.785367in}{0.875889in}}{\pgfqpoint{0.783171in}{0.881188in}}{\pgfqpoint{0.779265in}{0.885095in}}%
\pgfpathcurveto{\pgfqpoint{0.775358in}{0.889002in}}{\pgfqpoint{0.770058in}{0.891197in}}{\pgfqpoint{0.764533in}{0.891197in}}%
\pgfpathcurveto{\pgfqpoint{0.759008in}{0.891197in}}{\pgfqpoint{0.753709in}{0.889002in}}{\pgfqpoint{0.749802in}{0.885095in}}%
\pgfpathcurveto{\pgfqpoint{0.745895in}{0.881188in}}{\pgfqpoint{0.743700in}{0.875889in}}{\pgfqpoint{0.743700in}{0.870364in}}%
\pgfpathcurveto{\pgfqpoint{0.743700in}{0.864839in}}{\pgfqpoint{0.745895in}{0.859539in}}{\pgfqpoint{0.749802in}{0.855632in}}%
\pgfpathcurveto{\pgfqpoint{0.753709in}{0.851725in}}{\pgfqpoint{0.759008in}{0.849530in}}{\pgfqpoint{0.764533in}{0.849530in}}%
\pgfpathlineto{\pgfqpoint{0.764533in}{0.849530in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437718in}{1.005577in}}%
\pgfpathcurveto{\pgfqpoint{1.443243in}{1.005577in}}{\pgfqpoint{1.448543in}{1.007772in}}{\pgfqpoint{1.452450in}{1.011679in}}%
\pgfpathcurveto{\pgfqpoint{1.456356in}{1.015586in}}{\pgfqpoint{1.458551in}{1.020886in}}{\pgfqpoint{1.458551in}{1.026411in}}%
\pgfpathcurveto{\pgfqpoint{1.458551in}{1.031936in}}{\pgfqpoint{1.456356in}{1.037235in}}{\pgfqpoint{1.452450in}{1.041142in}}%
\pgfpathcurveto{\pgfqpoint{1.448543in}{1.045049in}}{\pgfqpoint{1.443243in}{1.047244in}}{\pgfqpoint{1.437718in}{1.047244in}}%
\pgfpathcurveto{\pgfqpoint{1.432193in}{1.047244in}}{\pgfqpoint{1.426894in}{1.045049in}}{\pgfqpoint{1.422987in}{1.041142in}}%
\pgfpathcurveto{\pgfqpoint{1.419080in}{1.037235in}}{\pgfqpoint{1.416885in}{1.031936in}}{\pgfqpoint{1.416885in}{1.026411in}}%
\pgfpathcurveto{\pgfqpoint{1.416885in}{1.020886in}}{\pgfqpoint{1.419080in}{1.015586in}}{\pgfqpoint{1.422987in}{1.011679in}}%
\pgfpathcurveto{\pgfqpoint{1.426894in}{1.007772in}}{\pgfqpoint{1.432193in}{1.005577in}}{\pgfqpoint{1.437718in}{1.005577in}}%
\pgfpathlineto{\pgfqpoint{1.437718in}{1.005577in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377832in}{1.031360in}}%
\pgfpathcurveto{\pgfqpoint{1.383357in}{1.031360in}}{\pgfqpoint{1.388657in}{1.033555in}}{\pgfqpoint{1.392564in}{1.037462in}}%
\pgfpathcurveto{\pgfqpoint{1.396470in}{1.041369in}}{\pgfqpoint{1.398666in}{1.046668in}}{\pgfqpoint{1.398666in}{1.052193in}}%
\pgfpathcurveto{\pgfqpoint{1.398666in}{1.057718in}}{\pgfqpoint{1.396470in}{1.063018in}}{\pgfqpoint{1.392564in}{1.066925in}}%
\pgfpathcurveto{\pgfqpoint{1.388657in}{1.070831in}}{\pgfqpoint{1.383357in}{1.073026in}}{\pgfqpoint{1.377832in}{1.073026in}}%
\pgfpathcurveto{\pgfqpoint{1.372307in}{1.073026in}}{\pgfqpoint{1.367008in}{1.070831in}}{\pgfqpoint{1.363101in}{1.066925in}}%
\pgfpathcurveto{\pgfqpoint{1.359194in}{1.063018in}}{\pgfqpoint{1.356999in}{1.057718in}}{\pgfqpoint{1.356999in}{1.052193in}}%
\pgfpathcurveto{\pgfqpoint{1.356999in}{1.046668in}}{\pgfqpoint{1.359194in}{1.041369in}}{\pgfqpoint{1.363101in}{1.037462in}}%
\pgfpathcurveto{\pgfqpoint{1.367008in}{1.033555in}}{\pgfqpoint{1.372307in}{1.031360in}}{\pgfqpoint{1.377832in}{1.031360in}}%
\pgfpathlineto{\pgfqpoint{1.377832in}{1.031360in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485132in}{0.947734in}}%
\pgfpathcurveto{\pgfqpoint{1.490657in}{0.947734in}}{\pgfqpoint{1.495956in}{0.949929in}}{\pgfqpoint{1.499863in}{0.953836in}}%
\pgfpathcurveto{\pgfqpoint{1.503770in}{0.957743in}}{\pgfqpoint{1.505965in}{0.963042in}}{\pgfqpoint{1.505965in}{0.968567in}}%
\pgfpathcurveto{\pgfqpoint{1.505965in}{0.974092in}}{\pgfqpoint{1.503770in}{0.979392in}}{\pgfqpoint{1.499863in}{0.983299in}}%
\pgfpathcurveto{\pgfqpoint{1.495956in}{0.987205in}}{\pgfqpoint{1.490657in}{0.989401in}}{\pgfqpoint{1.485132in}{0.989401in}}%
\pgfpathcurveto{\pgfqpoint{1.479607in}{0.989401in}}{\pgfqpoint{1.474307in}{0.987205in}}{\pgfqpoint{1.470401in}{0.983299in}}%
\pgfpathcurveto{\pgfqpoint{1.466494in}{0.979392in}}{\pgfqpoint{1.464299in}{0.974092in}}{\pgfqpoint{1.464299in}{0.968567in}}%
\pgfpathcurveto{\pgfqpoint{1.464299in}{0.963042in}}{\pgfqpoint{1.466494in}{0.957743in}}{\pgfqpoint{1.470401in}{0.953836in}}%
\pgfpathcurveto{\pgfqpoint{1.474307in}{0.949929in}}{\pgfqpoint{1.479607in}{0.947734in}}{\pgfqpoint{1.485132in}{0.947734in}}%
\pgfpathlineto{\pgfqpoint{1.485132in}{0.947734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121659in}{0.926206in}}%
\pgfpathcurveto{\pgfqpoint{1.127184in}{0.926206in}}{\pgfqpoint{1.132483in}{0.928401in}}{\pgfqpoint{1.136390in}{0.932308in}}%
\pgfpathcurveto{\pgfqpoint{1.140297in}{0.936214in}}{\pgfqpoint{1.142492in}{0.941514in}}{\pgfqpoint{1.142492in}{0.947039in}}%
\pgfpathcurveto{\pgfqpoint{1.142492in}{0.952564in}}{\pgfqpoint{1.140297in}{0.957863in}}{\pgfqpoint{1.136390in}{0.961770in}}%
\pgfpathcurveto{\pgfqpoint{1.132483in}{0.965677in}}{\pgfqpoint{1.127184in}{0.967872in}}{\pgfqpoint{1.121659in}{0.967872in}}%
\pgfpathcurveto{\pgfqpoint{1.116134in}{0.967872in}}{\pgfqpoint{1.110834in}{0.965677in}}{\pgfqpoint{1.106927in}{0.961770in}}%
\pgfpathcurveto{\pgfqpoint{1.103020in}{0.957863in}}{\pgfqpoint{1.100825in}{0.952564in}}{\pgfqpoint{1.100825in}{0.947039in}}%
\pgfpathcurveto{\pgfqpoint{1.100825in}{0.941514in}}{\pgfqpoint{1.103020in}{0.936214in}}{\pgfqpoint{1.106927in}{0.932308in}}%
\pgfpathcurveto{\pgfqpoint{1.110834in}{0.928401in}}{\pgfqpoint{1.116134in}{0.926206in}}{\pgfqpoint{1.121659in}{0.926206in}}%
\pgfpathlineto{\pgfqpoint{1.121659in}{0.926206in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299232in}{0.958753in}}%
\pgfpathcurveto{\pgfqpoint{1.304757in}{0.958753in}}{\pgfqpoint{1.310057in}{0.960948in}}{\pgfqpoint{1.313964in}{0.964855in}}%
\pgfpathcurveto{\pgfqpoint{1.317871in}{0.968761in}}{\pgfqpoint{1.320066in}{0.974061in}}{\pgfqpoint{1.320066in}{0.979586in}}%
\pgfpathcurveto{\pgfqpoint{1.320066in}{0.985111in}}{\pgfqpoint{1.317871in}{0.990411in}}{\pgfqpoint{1.313964in}{0.994317in}}%
\pgfpathcurveto{\pgfqpoint{1.310057in}{0.998224in}}{\pgfqpoint{1.304757in}{1.000419in}}{\pgfqpoint{1.299232in}{1.000419in}}%
\pgfpathcurveto{\pgfqpoint{1.293707in}{1.000419in}}{\pgfqpoint{1.288408in}{0.998224in}}{\pgfqpoint{1.284501in}{0.994317in}}%
\pgfpathcurveto{\pgfqpoint{1.280594in}{0.990411in}}{\pgfqpoint{1.278399in}{0.985111in}}{\pgfqpoint{1.278399in}{0.979586in}}%
\pgfpathcurveto{\pgfqpoint{1.278399in}{0.974061in}}{\pgfqpoint{1.280594in}{0.968761in}}{\pgfqpoint{1.284501in}{0.964855in}}%
\pgfpathcurveto{\pgfqpoint{1.288408in}{0.960948in}}{\pgfqpoint{1.293707in}{0.958753in}}{\pgfqpoint{1.299232in}{0.958753in}}%
\pgfpathlineto{\pgfqpoint{1.299232in}{0.958753in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525556in}{0.881353in}}%
\pgfpathcurveto{\pgfqpoint{0.531081in}{0.881353in}}{\pgfqpoint{0.536381in}{0.883548in}}{\pgfqpoint{0.540287in}{0.887455in}}%
\pgfpathcurveto{\pgfqpoint{0.544194in}{0.891361in}}{\pgfqpoint{0.546389in}{0.896661in}}{\pgfqpoint{0.546389in}{0.902186in}}%
\pgfpathcurveto{\pgfqpoint{0.546389in}{0.907711in}}{\pgfqpoint{0.544194in}{0.913011in}}{\pgfqpoint{0.540287in}{0.916917in}}%
\pgfpathcurveto{\pgfqpoint{0.536381in}{0.920824in}}{\pgfqpoint{0.531081in}{0.923019in}}{\pgfqpoint{0.525556in}{0.923019in}}%
\pgfpathcurveto{\pgfqpoint{0.520031in}{0.923019in}}{\pgfqpoint{0.514731in}{0.920824in}}{\pgfqpoint{0.510825in}{0.916917in}}%
\pgfpathcurveto{\pgfqpoint{0.506918in}{0.913011in}}{\pgfqpoint{0.504723in}{0.907711in}}{\pgfqpoint{0.504723in}{0.902186in}}%
\pgfpathcurveto{\pgfqpoint{0.504723in}{0.896661in}}{\pgfqpoint{0.506918in}{0.891361in}}{\pgfqpoint{0.510825in}{0.887455in}}%
\pgfpathcurveto{\pgfqpoint{0.514731in}{0.883548in}}{\pgfqpoint{0.520031in}{0.881353in}}{\pgfqpoint{0.525556in}{0.881353in}}%
\pgfpathlineto{\pgfqpoint{0.525556in}{0.881353in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533725in}{0.712808in}}%
\pgfpathcurveto{\pgfqpoint{0.539250in}{0.712808in}}{\pgfqpoint{0.544549in}{0.715003in}}{\pgfqpoint{0.548456in}{0.718910in}}%
\pgfpathcurveto{\pgfqpoint{0.552363in}{0.722817in}}{\pgfqpoint{0.554558in}{0.728116in}}{\pgfqpoint{0.554558in}{0.733641in}}%
\pgfpathcurveto{\pgfqpoint{0.554558in}{0.739167in}}{\pgfqpoint{0.552363in}{0.744466in}}{\pgfqpoint{0.548456in}{0.748373in}}%
\pgfpathcurveto{\pgfqpoint{0.544549in}{0.752280in}}{\pgfqpoint{0.539250in}{0.754475in}}{\pgfqpoint{0.533725in}{0.754475in}}%
\pgfpathcurveto{\pgfqpoint{0.528200in}{0.754475in}}{\pgfqpoint{0.522900in}{0.752280in}}{\pgfqpoint{0.518993in}{0.748373in}}%
\pgfpathcurveto{\pgfqpoint{0.515087in}{0.744466in}}{\pgfqpoint{0.512891in}{0.739167in}}{\pgfqpoint{0.512891in}{0.733641in}}%
\pgfpathcurveto{\pgfqpoint{0.512891in}{0.728116in}}{\pgfqpoint{0.515087in}{0.722817in}}{\pgfqpoint{0.518993in}{0.718910in}}%
\pgfpathcurveto{\pgfqpoint{0.522900in}{0.715003in}}{\pgfqpoint{0.528200in}{0.712808in}}{\pgfqpoint{0.533725in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{0.533725in}{0.712808in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718366in}{0.839704in}}%
\pgfpathcurveto{\pgfqpoint{0.723891in}{0.839704in}}{\pgfqpoint{0.729191in}{0.841899in}}{\pgfqpoint{0.733097in}{0.845806in}}%
\pgfpathcurveto{\pgfqpoint{0.737004in}{0.849713in}}{\pgfqpoint{0.739199in}{0.855013in}}{\pgfqpoint{0.739199in}{0.860538in}}%
\pgfpathcurveto{\pgfqpoint{0.739199in}{0.866063in}}{\pgfqpoint{0.737004in}{0.871362in}}{\pgfqpoint{0.733097in}{0.875269in}}%
\pgfpathcurveto{\pgfqpoint{0.729191in}{0.879176in}}{\pgfqpoint{0.723891in}{0.881371in}}{\pgfqpoint{0.718366in}{0.881371in}}%
\pgfpathcurveto{\pgfqpoint{0.712841in}{0.881371in}}{\pgfqpoint{0.707541in}{0.879176in}}{\pgfqpoint{0.703635in}{0.875269in}}%
\pgfpathcurveto{\pgfqpoint{0.699728in}{0.871362in}}{\pgfqpoint{0.697533in}{0.866063in}}{\pgfqpoint{0.697533in}{0.860538in}}%
\pgfpathcurveto{\pgfqpoint{0.697533in}{0.855013in}}{\pgfqpoint{0.699728in}{0.849713in}}{\pgfqpoint{0.703635in}{0.845806in}}%
\pgfpathcurveto{\pgfqpoint{0.707541in}{0.841899in}}{\pgfqpoint{0.712841in}{0.839704in}}{\pgfqpoint{0.718366in}{0.839704in}}%
\pgfpathlineto{\pgfqpoint{0.718366in}{0.839704in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649549in}{0.791437in}}%
\pgfpathcurveto{\pgfqpoint{0.655074in}{0.791437in}}{\pgfqpoint{0.660374in}{0.793632in}}{\pgfqpoint{0.664281in}{0.797538in}}%
\pgfpathcurveto{\pgfqpoint{0.668188in}{0.801445in}}{\pgfqpoint{0.670383in}{0.806745in}}{\pgfqpoint{0.670383in}{0.812270in}}%
\pgfpathcurveto{\pgfqpoint{0.670383in}{0.817795in}}{\pgfqpoint{0.668188in}{0.823094in}}{\pgfqpoint{0.664281in}{0.827001in}}%
\pgfpathcurveto{\pgfqpoint{0.660374in}{0.830908in}}{\pgfqpoint{0.655074in}{0.833103in}}{\pgfqpoint{0.649549in}{0.833103in}}%
\pgfpathcurveto{\pgfqpoint{0.644024in}{0.833103in}}{\pgfqpoint{0.638725in}{0.830908in}}{\pgfqpoint{0.634818in}{0.827001in}}%
\pgfpathcurveto{\pgfqpoint{0.630911in}{0.823094in}}{\pgfqpoint{0.628716in}{0.817795in}}{\pgfqpoint{0.628716in}{0.812270in}}%
\pgfpathcurveto{\pgfqpoint{0.628716in}{0.806745in}}{\pgfqpoint{0.630911in}{0.801445in}}{\pgfqpoint{0.634818in}{0.797538in}}%
\pgfpathcurveto{\pgfqpoint{0.638725in}{0.793632in}}{\pgfqpoint{0.644024in}{0.791437in}}{\pgfqpoint{0.649549in}{0.791437in}}%
\pgfpathlineto{\pgfqpoint{0.649549in}{0.791437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573953in}{0.674708in}}%
\pgfpathcurveto{\pgfqpoint{0.579478in}{0.674708in}}{\pgfqpoint{0.584778in}{0.676903in}}{\pgfqpoint{0.588685in}{0.680810in}}%
\pgfpathcurveto{\pgfqpoint{0.592591in}{0.684717in}}{\pgfqpoint{0.594787in}{0.690017in}}{\pgfqpoint{0.594787in}{0.695542in}}%
\pgfpathcurveto{\pgfqpoint{0.594787in}{0.701067in}}{\pgfqpoint{0.592591in}{0.706366in}}{\pgfqpoint{0.588685in}{0.710273in}}%
\pgfpathcurveto{\pgfqpoint{0.584778in}{0.714180in}}{\pgfqpoint{0.579478in}{0.716375in}}{\pgfqpoint{0.573953in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{0.568428in}{0.716375in}}{\pgfqpoint{0.563129in}{0.714180in}}{\pgfqpoint{0.559222in}{0.710273in}}%
\pgfpathcurveto{\pgfqpoint{0.555315in}{0.706366in}}{\pgfqpoint{0.553120in}{0.701067in}}{\pgfqpoint{0.553120in}{0.695542in}}%
\pgfpathcurveto{\pgfqpoint{0.553120in}{0.690017in}}{\pgfqpoint{0.555315in}{0.684717in}}{\pgfqpoint{0.559222in}{0.680810in}}%
\pgfpathcurveto{\pgfqpoint{0.563129in}{0.676903in}}{\pgfqpoint{0.568428in}{0.674708in}}{\pgfqpoint{0.573953in}{0.674708in}}%
\pgfpathlineto{\pgfqpoint{0.573953in}{0.674708in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616588in}{1.062855in}}%
\pgfpathcurveto{\pgfqpoint{0.622113in}{1.062855in}}{\pgfqpoint{0.627412in}{1.065050in}}{\pgfqpoint{0.631319in}{1.068957in}}%
\pgfpathcurveto{\pgfqpoint{0.635226in}{1.072863in}}{\pgfqpoint{0.637421in}{1.078163in}}{\pgfqpoint{0.637421in}{1.083688in}}%
\pgfpathcurveto{\pgfqpoint{0.637421in}{1.089213in}}{\pgfqpoint{0.635226in}{1.094513in}}{\pgfqpoint{0.631319in}{1.098419in}}%
\pgfpathcurveto{\pgfqpoint{0.627412in}{1.102326in}}{\pgfqpoint{0.622113in}{1.104521in}}{\pgfqpoint{0.616588in}{1.104521in}}%
\pgfpathcurveto{\pgfqpoint{0.611063in}{1.104521in}}{\pgfqpoint{0.605763in}{1.102326in}}{\pgfqpoint{0.601856in}{1.098419in}}%
\pgfpathcurveto{\pgfqpoint{0.597949in}{1.094513in}}{\pgfqpoint{0.595754in}{1.089213in}}{\pgfqpoint{0.595754in}{1.083688in}}%
\pgfpathcurveto{\pgfqpoint{0.595754in}{1.078163in}}{\pgfqpoint{0.597949in}{1.072863in}}{\pgfqpoint{0.601856in}{1.068957in}}%
\pgfpathcurveto{\pgfqpoint{0.605763in}{1.065050in}}{\pgfqpoint{0.611063in}{1.062855in}}{\pgfqpoint{0.616588in}{1.062855in}}%
\pgfpathlineto{\pgfqpoint{0.616588in}{1.062855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235862in}{0.950151in}}%
\pgfpathcurveto{\pgfqpoint{1.241387in}{0.950151in}}{\pgfqpoint{1.246687in}{0.952346in}}{\pgfqpoint{1.250594in}{0.956253in}}%
\pgfpathcurveto{\pgfqpoint{1.254501in}{0.960160in}}{\pgfqpoint{1.256696in}{0.965459in}}{\pgfqpoint{1.256696in}{0.970984in}}%
\pgfpathcurveto{\pgfqpoint{1.256696in}{0.976510in}}{\pgfqpoint{1.254501in}{0.981809in}}{\pgfqpoint{1.250594in}{0.985716in}}%
\pgfpathcurveto{\pgfqpoint{1.246687in}{0.989623in}}{\pgfqpoint{1.241387in}{0.991818in}}{\pgfqpoint{1.235862in}{0.991818in}}%
\pgfpathcurveto{\pgfqpoint{1.230337in}{0.991818in}}{\pgfqpoint{1.225038in}{0.989623in}}{\pgfqpoint{1.221131in}{0.985716in}}%
\pgfpathcurveto{\pgfqpoint{1.217224in}{0.981809in}}{\pgfqpoint{1.215029in}{0.976510in}}{\pgfqpoint{1.215029in}{0.970984in}}%
\pgfpathcurveto{\pgfqpoint{1.215029in}{0.965459in}}{\pgfqpoint{1.217224in}{0.960160in}}{\pgfqpoint{1.221131in}{0.956253in}}%
\pgfpathcurveto{\pgfqpoint{1.225038in}{0.952346in}}{\pgfqpoint{1.230337in}{0.950151in}}{\pgfqpoint{1.235862in}{0.950151in}}%
\pgfpathlineto{\pgfqpoint{1.235862in}{0.950151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702064in}{0.687504in}}%
\pgfpathcurveto{\pgfqpoint{0.707589in}{0.687504in}}{\pgfqpoint{0.712888in}{0.689699in}}{\pgfqpoint{0.716795in}{0.693606in}}%
\pgfpathcurveto{\pgfqpoint{0.720702in}{0.697512in}}{\pgfqpoint{0.722897in}{0.702812in}}{\pgfqpoint{0.722897in}{0.708337in}}%
\pgfpathcurveto{\pgfqpoint{0.722897in}{0.713862in}}{\pgfqpoint{0.720702in}{0.719162in}}{\pgfqpoint{0.716795in}{0.723068in}}%
\pgfpathcurveto{\pgfqpoint{0.712888in}{0.726975in}}{\pgfqpoint{0.707589in}{0.729170in}}{\pgfqpoint{0.702064in}{0.729170in}}%
\pgfpathcurveto{\pgfqpoint{0.696539in}{0.729170in}}{\pgfqpoint{0.691239in}{0.726975in}}{\pgfqpoint{0.687332in}{0.723068in}}%
\pgfpathcurveto{\pgfqpoint{0.683426in}{0.719162in}}{\pgfqpoint{0.681231in}{0.713862in}}{\pgfqpoint{0.681231in}{0.708337in}}%
\pgfpathcurveto{\pgfqpoint{0.681231in}{0.702812in}}{\pgfqpoint{0.683426in}{0.697512in}}{\pgfqpoint{0.687332in}{0.693606in}}%
\pgfpathcurveto{\pgfqpoint{0.691239in}{0.689699in}}{\pgfqpoint{0.696539in}{0.687504in}}{\pgfqpoint{0.702064in}{0.687504in}}%
\pgfpathlineto{\pgfqpoint{0.702064in}{0.687504in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818388in}{1.230612in}}%
\pgfpathcurveto{\pgfqpoint{1.823913in}{1.230612in}}{\pgfqpoint{1.829212in}{1.232807in}}{\pgfqpoint{1.833119in}{1.236714in}}%
\pgfpathcurveto{\pgfqpoint{1.837026in}{1.240621in}}{\pgfqpoint{1.839221in}{1.245920in}}{\pgfqpoint{1.839221in}{1.251445in}}%
\pgfpathcurveto{\pgfqpoint{1.839221in}{1.256970in}}{\pgfqpoint{1.837026in}{1.262270in}}{\pgfqpoint{1.833119in}{1.266177in}}%
\pgfpathcurveto{\pgfqpoint{1.829212in}{1.270084in}}{\pgfqpoint{1.823913in}{1.272279in}}{\pgfqpoint{1.818388in}{1.272279in}}%
\pgfpathcurveto{\pgfqpoint{1.812862in}{1.272279in}}{\pgfqpoint{1.807563in}{1.270084in}}{\pgfqpoint{1.803656in}{1.266177in}}%
\pgfpathcurveto{\pgfqpoint{1.799749in}{1.262270in}}{\pgfqpoint{1.797554in}{1.256970in}}{\pgfqpoint{1.797554in}{1.251445in}}%
\pgfpathcurveto{\pgfqpoint{1.797554in}{1.245920in}}{\pgfqpoint{1.799749in}{1.240621in}}{\pgfqpoint{1.803656in}{1.236714in}}%
\pgfpathcurveto{\pgfqpoint{1.807563in}{1.232807in}}{\pgfqpoint{1.812862in}{1.230612in}}{\pgfqpoint{1.818388in}{1.230612in}}%
\pgfpathlineto{\pgfqpoint{1.818388in}{1.230612in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423308in}{0.900082in}}%
\pgfpathcurveto{\pgfqpoint{1.428833in}{0.900082in}}{\pgfqpoint{1.434133in}{0.902277in}}{\pgfqpoint{1.438040in}{0.906184in}}%
\pgfpathcurveto{\pgfqpoint{1.441946in}{0.910091in}}{\pgfqpoint{1.444142in}{0.915390in}}{\pgfqpoint{1.444142in}{0.920915in}}%
\pgfpathcurveto{\pgfqpoint{1.444142in}{0.926440in}}{\pgfqpoint{1.441946in}{0.931740in}}{\pgfqpoint{1.438040in}{0.935646in}}%
\pgfpathcurveto{\pgfqpoint{1.434133in}{0.939553in}}{\pgfqpoint{1.428833in}{0.941748in}}{\pgfqpoint{1.423308in}{0.941748in}}%
\pgfpathcurveto{\pgfqpoint{1.417783in}{0.941748in}}{\pgfqpoint{1.412484in}{0.939553in}}{\pgfqpoint{1.408577in}{0.935646in}}%
\pgfpathcurveto{\pgfqpoint{1.404670in}{0.931740in}}{\pgfqpoint{1.402475in}{0.926440in}}{\pgfqpoint{1.402475in}{0.920915in}}%
\pgfpathcurveto{\pgfqpoint{1.402475in}{0.915390in}}{\pgfqpoint{1.404670in}{0.910091in}}{\pgfqpoint{1.408577in}{0.906184in}}%
\pgfpathcurveto{\pgfqpoint{1.412484in}{0.902277in}}{\pgfqpoint{1.417783in}{0.900082in}}{\pgfqpoint{1.423308in}{0.900082in}}%
\pgfpathlineto{\pgfqpoint{1.423308in}{0.900082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217958in}{0.987896in}}%
\pgfpathcurveto{\pgfqpoint{1.223483in}{0.987896in}}{\pgfqpoint{1.228783in}{0.990091in}}{\pgfqpoint{1.232689in}{0.993998in}}%
\pgfpathcurveto{\pgfqpoint{1.236596in}{0.997905in}}{\pgfqpoint{1.238791in}{1.003205in}}{\pgfqpoint{1.238791in}{1.008730in}}%
\pgfpathcurveto{\pgfqpoint{1.238791in}{1.014255in}}{\pgfqpoint{1.236596in}{1.019554in}}{\pgfqpoint{1.232689in}{1.023461in}}%
\pgfpathcurveto{\pgfqpoint{1.228783in}{1.027368in}}{\pgfqpoint{1.223483in}{1.029563in}}{\pgfqpoint{1.217958in}{1.029563in}}%
\pgfpathcurveto{\pgfqpoint{1.212433in}{1.029563in}}{\pgfqpoint{1.207133in}{1.027368in}}{\pgfqpoint{1.203227in}{1.023461in}}%
\pgfpathcurveto{\pgfqpoint{1.199320in}{1.019554in}}{\pgfqpoint{1.197125in}{1.014255in}}{\pgfqpoint{1.197125in}{1.008730in}}%
\pgfpathcurveto{\pgfqpoint{1.197125in}{1.003205in}}{\pgfqpoint{1.199320in}{0.997905in}}{\pgfqpoint{1.203227in}{0.993998in}}%
\pgfpathcurveto{\pgfqpoint{1.207133in}{0.990091in}}{\pgfqpoint{1.212433in}{0.987896in}}{\pgfqpoint{1.217958in}{0.987896in}}%
\pgfpathlineto{\pgfqpoint{1.217958in}{0.987896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460654in}{1.092897in}}%
\pgfpathcurveto{\pgfqpoint{1.466179in}{1.092897in}}{\pgfqpoint{1.471479in}{1.095092in}}{\pgfqpoint{1.475386in}{1.098999in}}%
\pgfpathcurveto{\pgfqpoint{1.479292in}{1.102906in}}{\pgfqpoint{1.481488in}{1.108205in}}{\pgfqpoint{1.481488in}{1.113730in}}%
\pgfpathcurveto{\pgfqpoint{1.481488in}{1.119255in}}{\pgfqpoint{1.479292in}{1.124555in}}{\pgfqpoint{1.475386in}{1.128462in}}%
\pgfpathcurveto{\pgfqpoint{1.471479in}{1.132369in}}{\pgfqpoint{1.466179in}{1.134564in}}{\pgfqpoint{1.460654in}{1.134564in}}%
\pgfpathcurveto{\pgfqpoint{1.455129in}{1.134564in}}{\pgfqpoint{1.449830in}{1.132369in}}{\pgfqpoint{1.445923in}{1.128462in}}%
\pgfpathcurveto{\pgfqpoint{1.442016in}{1.124555in}}{\pgfqpoint{1.439821in}{1.119255in}}{\pgfqpoint{1.439821in}{1.113730in}}%
\pgfpathcurveto{\pgfqpoint{1.439821in}{1.108205in}}{\pgfqpoint{1.442016in}{1.102906in}}{\pgfqpoint{1.445923in}{1.098999in}}%
\pgfpathcurveto{\pgfqpoint{1.449830in}{1.095092in}}{\pgfqpoint{1.455129in}{1.092897in}}{\pgfqpoint{1.460654in}{1.092897in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.092897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813175in}{0.793867in}}%
\pgfpathcurveto{\pgfqpoint{0.818700in}{0.793867in}}{\pgfqpoint{0.824000in}{0.796063in}}{\pgfqpoint{0.827907in}{0.799969in}}%
\pgfpathcurveto{\pgfqpoint{0.831813in}{0.803876in}}{\pgfqpoint{0.834008in}{0.809176in}}{\pgfqpoint{0.834008in}{0.814701in}}%
\pgfpathcurveto{\pgfqpoint{0.834008in}{0.820226in}}{\pgfqpoint{0.831813in}{0.825525in}}{\pgfqpoint{0.827907in}{0.829432in}}%
\pgfpathcurveto{\pgfqpoint{0.824000in}{0.833339in}}{\pgfqpoint{0.818700in}{0.835534in}}{\pgfqpoint{0.813175in}{0.835534in}}%
\pgfpathcurveto{\pgfqpoint{0.807650in}{0.835534in}}{\pgfqpoint{0.802351in}{0.833339in}}{\pgfqpoint{0.798444in}{0.829432in}}%
\pgfpathcurveto{\pgfqpoint{0.794537in}{0.825525in}}{\pgfqpoint{0.792342in}{0.820226in}}{\pgfqpoint{0.792342in}{0.814701in}}%
\pgfpathcurveto{\pgfqpoint{0.792342in}{0.809176in}}{\pgfqpoint{0.794537in}{0.803876in}}{\pgfqpoint{0.798444in}{0.799969in}}%
\pgfpathcurveto{\pgfqpoint{0.802351in}{0.796063in}}{\pgfqpoint{0.807650in}{0.793867in}}{\pgfqpoint{0.813175in}{0.793867in}}%
\pgfpathlineto{\pgfqpoint{0.813175in}{0.793867in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781324in}{1.046794in}}%
\pgfpathcurveto{\pgfqpoint{1.786849in}{1.046794in}}{\pgfqpoint{1.792148in}{1.048989in}}{\pgfqpoint{1.796055in}{1.052896in}}%
\pgfpathcurveto{\pgfqpoint{1.799962in}{1.056803in}}{\pgfqpoint{1.802157in}{1.062102in}}{\pgfqpoint{1.802157in}{1.067627in}}%
\pgfpathcurveto{\pgfqpoint{1.802157in}{1.073152in}}{\pgfqpoint{1.799962in}{1.078452in}}{\pgfqpoint{1.796055in}{1.082359in}}%
\pgfpathcurveto{\pgfqpoint{1.792148in}{1.086265in}}{\pgfqpoint{1.786849in}{1.088460in}}{\pgfqpoint{1.781324in}{1.088460in}}%
\pgfpathcurveto{\pgfqpoint{1.775799in}{1.088460in}}{\pgfqpoint{1.770499in}{1.086265in}}{\pgfqpoint{1.766592in}{1.082359in}}%
\pgfpathcurveto{\pgfqpoint{1.762686in}{1.078452in}}{\pgfqpoint{1.760490in}{1.073152in}}{\pgfqpoint{1.760490in}{1.067627in}}%
\pgfpathcurveto{\pgfqpoint{1.760490in}{1.062102in}}{\pgfqpoint{1.762686in}{1.056803in}}{\pgfqpoint{1.766592in}{1.052896in}}%
\pgfpathcurveto{\pgfqpoint{1.770499in}{1.048989in}}{\pgfqpoint{1.775799in}{1.046794in}}{\pgfqpoint{1.781324in}{1.046794in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{1.046794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653473in}{1.005724in}}%
\pgfpathcurveto{\pgfqpoint{1.658998in}{1.005724in}}{\pgfqpoint{1.664297in}{1.007919in}}{\pgfqpoint{1.668204in}{1.011825in}}%
\pgfpathcurveto{\pgfqpoint{1.672111in}{1.015732in}}{\pgfqpoint{1.674306in}{1.021032in}}{\pgfqpoint{1.674306in}{1.026557in}}%
\pgfpathcurveto{\pgfqpoint{1.674306in}{1.032082in}}{\pgfqpoint{1.672111in}{1.037381in}}{\pgfqpoint{1.668204in}{1.041288in}}%
\pgfpathcurveto{\pgfqpoint{1.664297in}{1.045195in}}{\pgfqpoint{1.658998in}{1.047390in}}{\pgfqpoint{1.653473in}{1.047390in}}%
\pgfpathcurveto{\pgfqpoint{1.647948in}{1.047390in}}{\pgfqpoint{1.642648in}{1.045195in}}{\pgfqpoint{1.638741in}{1.041288in}}%
\pgfpathcurveto{\pgfqpoint{1.634835in}{1.037381in}}{\pgfqpoint{1.632639in}{1.032082in}}{\pgfqpoint{1.632639in}{1.026557in}}%
\pgfpathcurveto{\pgfqpoint{1.632639in}{1.021032in}}{\pgfqpoint{1.634835in}{1.015732in}}{\pgfqpoint{1.638741in}{1.011825in}}%
\pgfpathcurveto{\pgfqpoint{1.642648in}{1.007919in}}{\pgfqpoint{1.647948in}{1.005724in}}{\pgfqpoint{1.653473in}{1.005724in}}%
\pgfpathlineto{\pgfqpoint{1.653473in}{1.005724in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488609in}{1.005251in}}%
\pgfpathcurveto{\pgfqpoint{1.494134in}{1.005251in}}{\pgfqpoint{1.499433in}{1.007446in}}{\pgfqpoint{1.503340in}{1.011353in}}%
\pgfpathcurveto{\pgfqpoint{1.507247in}{1.015260in}}{\pgfqpoint{1.509442in}{1.020559in}}{\pgfqpoint{1.509442in}{1.026084in}}%
\pgfpathcurveto{\pgfqpoint{1.509442in}{1.031609in}}{\pgfqpoint{1.507247in}{1.036909in}}{\pgfqpoint{1.503340in}{1.040816in}}%
\pgfpathcurveto{\pgfqpoint{1.499433in}{1.044723in}}{\pgfqpoint{1.494134in}{1.046918in}}{\pgfqpoint{1.488609in}{1.046918in}}%
\pgfpathcurveto{\pgfqpoint{1.483084in}{1.046918in}}{\pgfqpoint{1.477784in}{1.044723in}}{\pgfqpoint{1.473877in}{1.040816in}}%
\pgfpathcurveto{\pgfqpoint{1.469970in}{1.036909in}}{\pgfqpoint{1.467775in}{1.031609in}}{\pgfqpoint{1.467775in}{1.026084in}}%
\pgfpathcurveto{\pgfqpoint{1.467775in}{1.020559in}}{\pgfqpoint{1.469970in}{1.015260in}}{\pgfqpoint{1.473877in}{1.011353in}}%
\pgfpathcurveto{\pgfqpoint{1.477784in}{1.007446in}}{\pgfqpoint{1.483084in}{1.005251in}}{\pgfqpoint{1.488609in}{1.005251in}}%
\pgfpathlineto{\pgfqpoint{1.488609in}{1.005251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129183in}{0.777047in}}%
\pgfpathcurveto{\pgfqpoint{1.134708in}{0.777047in}}{\pgfqpoint{1.140007in}{0.779242in}}{\pgfqpoint{1.143914in}{0.783149in}}%
\pgfpathcurveto{\pgfqpoint{1.147821in}{0.787056in}}{\pgfqpoint{1.150016in}{0.792355in}}{\pgfqpoint{1.150016in}{0.797880in}}%
\pgfpathcurveto{\pgfqpoint{1.150016in}{0.803405in}}{\pgfqpoint{1.147821in}{0.808705in}}{\pgfqpoint{1.143914in}{0.812612in}}%
\pgfpathcurveto{\pgfqpoint{1.140007in}{0.816518in}}{\pgfqpoint{1.134708in}{0.818713in}}{\pgfqpoint{1.129183in}{0.818713in}}%
\pgfpathcurveto{\pgfqpoint{1.123658in}{0.818713in}}{\pgfqpoint{1.118358in}{0.816518in}}{\pgfqpoint{1.114451in}{0.812612in}}%
\pgfpathcurveto{\pgfqpoint{1.110544in}{0.808705in}}{\pgfqpoint{1.108349in}{0.803405in}}{\pgfqpoint{1.108349in}{0.797880in}}%
\pgfpathcurveto{\pgfqpoint{1.108349in}{0.792355in}}{\pgfqpoint{1.110544in}{0.787056in}}{\pgfqpoint{1.114451in}{0.783149in}}%
\pgfpathcurveto{\pgfqpoint{1.118358in}{0.779242in}}{\pgfqpoint{1.123658in}{0.777047in}}{\pgfqpoint{1.129183in}{0.777047in}}%
\pgfpathlineto{\pgfqpoint{1.129183in}{0.777047in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657723in}{0.940618in}}%
\pgfpathcurveto{\pgfqpoint{1.663248in}{0.940618in}}{\pgfqpoint{1.668548in}{0.942813in}}{\pgfqpoint{1.672455in}{0.946720in}}%
\pgfpathcurveto{\pgfqpoint{1.676362in}{0.950627in}}{\pgfqpoint{1.678557in}{0.955926in}}{\pgfqpoint{1.678557in}{0.961451in}}%
\pgfpathcurveto{\pgfqpoint{1.678557in}{0.966976in}}{\pgfqpoint{1.676362in}{0.972276in}}{\pgfqpoint{1.672455in}{0.976183in}}%
\pgfpathcurveto{\pgfqpoint{1.668548in}{0.980089in}}{\pgfqpoint{1.663248in}{0.982285in}}{\pgfqpoint{1.657723in}{0.982285in}}%
\pgfpathcurveto{\pgfqpoint{1.652198in}{0.982285in}}{\pgfqpoint{1.646899in}{0.980089in}}{\pgfqpoint{1.642992in}{0.976183in}}%
\pgfpathcurveto{\pgfqpoint{1.639085in}{0.972276in}}{\pgfqpoint{1.636890in}{0.966976in}}{\pgfqpoint{1.636890in}{0.961451in}}%
\pgfpathcurveto{\pgfqpoint{1.636890in}{0.955926in}}{\pgfqpoint{1.639085in}{0.950627in}}{\pgfqpoint{1.642992in}{0.946720in}}%
\pgfpathcurveto{\pgfqpoint{1.646899in}{0.942813in}}{\pgfqpoint{1.652198in}{0.940618in}}{\pgfqpoint{1.657723in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{1.657723in}{0.940618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515532in}{1.010623in}}%
\pgfpathcurveto{\pgfqpoint{1.521057in}{1.010623in}}{\pgfqpoint{1.526356in}{1.012818in}}{\pgfqpoint{1.530263in}{1.016725in}}%
\pgfpathcurveto{\pgfqpoint{1.534170in}{1.020632in}}{\pgfqpoint{1.536365in}{1.025931in}}{\pgfqpoint{1.536365in}{1.031456in}}%
\pgfpathcurveto{\pgfqpoint{1.536365in}{1.036981in}}{\pgfqpoint{1.534170in}{1.042281in}}{\pgfqpoint{1.530263in}{1.046188in}}%
\pgfpathcurveto{\pgfqpoint{1.526356in}{1.050094in}}{\pgfqpoint{1.521057in}{1.052289in}}{\pgfqpoint{1.515532in}{1.052289in}}%
\pgfpathcurveto{\pgfqpoint{1.510007in}{1.052289in}}{\pgfqpoint{1.504707in}{1.050094in}}{\pgfqpoint{1.500800in}{1.046188in}}%
\pgfpathcurveto{\pgfqpoint{1.496894in}{1.042281in}}{\pgfqpoint{1.494698in}{1.036981in}}{\pgfqpoint{1.494698in}{1.031456in}}%
\pgfpathcurveto{\pgfqpoint{1.494698in}{1.025931in}}{\pgfqpoint{1.496894in}{1.020632in}}{\pgfqpoint{1.500800in}{1.016725in}}%
\pgfpathcurveto{\pgfqpoint{1.504707in}{1.012818in}}{\pgfqpoint{1.510007in}{1.010623in}}{\pgfqpoint{1.515532in}{1.010623in}}%
\pgfpathlineto{\pgfqpoint{1.515532in}{1.010623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392218in}{1.093228in}}%
\pgfpathcurveto{\pgfqpoint{1.397743in}{1.093228in}}{\pgfqpoint{1.403042in}{1.095424in}}{\pgfqpoint{1.406949in}{1.099330in}}%
\pgfpathcurveto{\pgfqpoint{1.410856in}{1.103237in}}{\pgfqpoint{1.413051in}{1.108537in}}{\pgfqpoint{1.413051in}{1.114062in}}%
\pgfpathcurveto{\pgfqpoint{1.413051in}{1.119587in}}{\pgfqpoint{1.410856in}{1.124886in}}{\pgfqpoint{1.406949in}{1.128793in}}%
\pgfpathcurveto{\pgfqpoint{1.403042in}{1.132700in}}{\pgfqpoint{1.397743in}{1.134895in}}{\pgfqpoint{1.392218in}{1.134895in}}%
\pgfpathcurveto{\pgfqpoint{1.386693in}{1.134895in}}{\pgfqpoint{1.381393in}{1.132700in}}{\pgfqpoint{1.377486in}{1.128793in}}%
\pgfpathcurveto{\pgfqpoint{1.373580in}{1.124886in}}{\pgfqpoint{1.371385in}{1.119587in}}{\pgfqpoint{1.371385in}{1.114062in}}%
\pgfpathcurveto{\pgfqpoint{1.371385in}{1.108537in}}{\pgfqpoint{1.373580in}{1.103237in}}{\pgfqpoint{1.377486in}{1.099330in}}%
\pgfpathcurveto{\pgfqpoint{1.381393in}{1.095424in}}{\pgfqpoint{1.386693in}{1.093228in}}{\pgfqpoint{1.392218in}{1.093228in}}%
\pgfpathlineto{\pgfqpoint{1.392218in}{1.093228in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762700in}{1.143377in}}%
\pgfpathcurveto{\pgfqpoint{1.768225in}{1.143377in}}{\pgfqpoint{1.773525in}{1.145572in}}{\pgfqpoint{1.777432in}{1.149479in}}%
\pgfpathcurveto{\pgfqpoint{1.781339in}{1.153385in}}{\pgfqpoint{1.783534in}{1.158685in}}{\pgfqpoint{1.783534in}{1.164210in}}%
\pgfpathcurveto{\pgfqpoint{1.783534in}{1.169735in}}{\pgfqpoint{1.781339in}{1.175035in}}{\pgfqpoint{1.777432in}{1.178941in}}%
\pgfpathcurveto{\pgfqpoint{1.773525in}{1.182848in}}{\pgfqpoint{1.768225in}{1.185043in}}{\pgfqpoint{1.762700in}{1.185043in}}%
\pgfpathcurveto{\pgfqpoint{1.757175in}{1.185043in}}{\pgfqpoint{1.751876in}{1.182848in}}{\pgfqpoint{1.747969in}{1.178941in}}%
\pgfpathcurveto{\pgfqpoint{1.744062in}{1.175035in}}{\pgfqpoint{1.741867in}{1.169735in}}{\pgfqpoint{1.741867in}{1.164210in}}%
\pgfpathcurveto{\pgfqpoint{1.741867in}{1.158685in}}{\pgfqpoint{1.744062in}{1.153385in}}{\pgfqpoint{1.747969in}{1.149479in}}%
\pgfpathcurveto{\pgfqpoint{1.751876in}{1.145572in}}{\pgfqpoint{1.757175in}{1.143377in}}{\pgfqpoint{1.762700in}{1.143377in}}%
\pgfpathlineto{\pgfqpoint{1.762700in}{1.143377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353278in}{1.149547in}}%
\pgfpathcurveto{\pgfqpoint{1.358803in}{1.149547in}}{\pgfqpoint{1.364102in}{1.151742in}}{\pgfqpoint{1.368009in}{1.155649in}}%
\pgfpathcurveto{\pgfqpoint{1.371916in}{1.159555in}}{\pgfqpoint{1.374111in}{1.164855in}}{\pgfqpoint{1.374111in}{1.170380in}}%
\pgfpathcurveto{\pgfqpoint{1.374111in}{1.175905in}}{\pgfqpoint{1.371916in}{1.181205in}}{\pgfqpoint{1.368009in}{1.185111in}}%
\pgfpathcurveto{\pgfqpoint{1.364102in}{1.189018in}}{\pgfqpoint{1.358803in}{1.191213in}}{\pgfqpoint{1.353278in}{1.191213in}}%
\pgfpathcurveto{\pgfqpoint{1.347752in}{1.191213in}}{\pgfqpoint{1.342453in}{1.189018in}}{\pgfqpoint{1.338546in}{1.185111in}}%
\pgfpathcurveto{\pgfqpoint{1.334639in}{1.181205in}}{\pgfqpoint{1.332444in}{1.175905in}}{\pgfqpoint{1.332444in}{1.170380in}}%
\pgfpathcurveto{\pgfqpoint{1.332444in}{1.164855in}}{\pgfqpoint{1.334639in}{1.159555in}}{\pgfqpoint{1.338546in}{1.155649in}}%
\pgfpathcurveto{\pgfqpoint{1.342453in}{1.151742in}}{\pgfqpoint{1.347752in}{1.149547in}}{\pgfqpoint{1.353278in}{1.149547in}}%
\pgfpathlineto{\pgfqpoint{1.353278in}{1.149547in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962236in}{0.957287in}}%
\pgfpathcurveto{\pgfqpoint{0.967761in}{0.957287in}}{\pgfqpoint{0.973061in}{0.959482in}}{\pgfqpoint{0.976967in}{0.963388in}}%
\pgfpathcurveto{\pgfqpoint{0.980874in}{0.967295in}}{\pgfqpoint{0.983069in}{0.972595in}}{\pgfqpoint{0.983069in}{0.978120in}}%
\pgfpathcurveto{\pgfqpoint{0.983069in}{0.983645in}}{\pgfqpoint{0.980874in}{0.988944in}}{\pgfqpoint{0.976967in}{0.992851in}}%
\pgfpathcurveto{\pgfqpoint{0.973061in}{0.996758in}}{\pgfqpoint{0.967761in}{0.998953in}}{\pgfqpoint{0.962236in}{0.998953in}}%
\pgfpathcurveto{\pgfqpoint{0.956711in}{0.998953in}}{\pgfqpoint{0.951411in}{0.996758in}}{\pgfqpoint{0.947505in}{0.992851in}}%
\pgfpathcurveto{\pgfqpoint{0.943598in}{0.988944in}}{\pgfqpoint{0.941403in}{0.983645in}}{\pgfqpoint{0.941403in}{0.978120in}}%
\pgfpathcurveto{\pgfqpoint{0.941403in}{0.972595in}}{\pgfqpoint{0.943598in}{0.967295in}}{\pgfqpoint{0.947505in}{0.963388in}}%
\pgfpathcurveto{\pgfqpoint{0.951411in}{0.959482in}}{\pgfqpoint{0.956711in}{0.957287in}}{\pgfqpoint{0.962236in}{0.957287in}}%
\pgfpathlineto{\pgfqpoint{0.962236in}{0.957287in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235230in}{0.908167in}}%
\pgfpathcurveto{\pgfqpoint{1.240755in}{0.908167in}}{\pgfqpoint{1.246054in}{0.910362in}}{\pgfqpoint{1.249961in}{0.914268in}}%
\pgfpathcurveto{\pgfqpoint{1.253868in}{0.918175in}}{\pgfqpoint{1.256063in}{0.923475in}}{\pgfqpoint{1.256063in}{0.929000in}}%
\pgfpathcurveto{\pgfqpoint{1.256063in}{0.934525in}}{\pgfqpoint{1.253868in}{0.939824in}}{\pgfqpoint{1.249961in}{0.943731in}}%
\pgfpathcurveto{\pgfqpoint{1.246054in}{0.947638in}}{\pgfqpoint{1.240755in}{0.949833in}}{\pgfqpoint{1.235230in}{0.949833in}}%
\pgfpathcurveto{\pgfqpoint{1.229705in}{0.949833in}}{\pgfqpoint{1.224405in}{0.947638in}}{\pgfqpoint{1.220498in}{0.943731in}}%
\pgfpathcurveto{\pgfqpoint{1.216591in}{0.939824in}}{\pgfqpoint{1.214396in}{0.934525in}}{\pgfqpoint{1.214396in}{0.929000in}}%
\pgfpathcurveto{\pgfqpoint{1.214396in}{0.923475in}}{\pgfqpoint{1.216591in}{0.918175in}}{\pgfqpoint{1.220498in}{0.914268in}}%
\pgfpathcurveto{\pgfqpoint{1.224405in}{0.910362in}}{\pgfqpoint{1.229705in}{0.908167in}}{\pgfqpoint{1.235230in}{0.908167in}}%
\pgfpathlineto{\pgfqpoint{1.235230in}{0.908167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714575in}{0.820196in}}%
\pgfpathcurveto{\pgfqpoint{0.720100in}{0.820196in}}{\pgfqpoint{0.725400in}{0.822391in}}{\pgfqpoint{0.729306in}{0.826298in}}%
\pgfpathcurveto{\pgfqpoint{0.733213in}{0.830204in}}{\pgfqpoint{0.735408in}{0.835504in}}{\pgfqpoint{0.735408in}{0.841029in}}%
\pgfpathcurveto{\pgfqpoint{0.735408in}{0.846554in}}{\pgfqpoint{0.733213in}{0.851854in}}{\pgfqpoint{0.729306in}{0.855760in}}%
\pgfpathcurveto{\pgfqpoint{0.725400in}{0.859667in}}{\pgfqpoint{0.720100in}{0.861862in}}{\pgfqpoint{0.714575in}{0.861862in}}%
\pgfpathcurveto{\pgfqpoint{0.709050in}{0.861862in}}{\pgfqpoint{0.703751in}{0.859667in}}{\pgfqpoint{0.699844in}{0.855760in}}%
\pgfpathcurveto{\pgfqpoint{0.695937in}{0.851854in}}{\pgfqpoint{0.693742in}{0.846554in}}{\pgfqpoint{0.693742in}{0.841029in}}%
\pgfpathcurveto{\pgfqpoint{0.693742in}{0.835504in}}{\pgfqpoint{0.695937in}{0.830204in}}{\pgfqpoint{0.699844in}{0.826298in}}%
\pgfpathcurveto{\pgfqpoint{0.703751in}{0.822391in}}{\pgfqpoint{0.709050in}{0.820196in}}{\pgfqpoint{0.714575in}{0.820196in}}%
\pgfpathlineto{\pgfqpoint{0.714575in}{0.820196in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671175in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671175in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158044in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158044in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644914in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644914in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158044in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427740in}{0.539962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.506204in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427740in}{0.777697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.743940in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427740in}{1.015433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.981675in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427740in}{1.253168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.219410in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427740in,y=1.528235in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427740in}{0.783283in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.126954in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.126954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427740in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888349in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427740in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427740in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/logistic_function.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.955363in}{1.732865in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.955363in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.955363in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573154in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573154in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125830in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125830in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678506in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678506in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125830in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{0.482548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.448791in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{0.718301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.684543in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{0.954054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.920296in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{1.189806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.156049in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396297in}{1.425559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.391801in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396297in,y=1.521754in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sigma(z)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.396297in}{0.437963in}}{\pgfqpoint{1.459066in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462618in}{0.484880in}}%
\pgfpathlineto{\pgfqpoint{0.555778in}{0.487947in}}%
\pgfpathlineto{\pgfqpoint{0.617885in}{0.491977in}}%
\pgfpathlineto{\pgfqpoint{0.666683in}{0.497128in}}%
\pgfpathlineto{\pgfqpoint{0.706609in}{0.503332in}}%
\pgfpathlineto{\pgfqpoint{0.742099in}{0.510963in}}%
\pgfpathlineto{\pgfqpoint{0.773152in}{0.519816in}}%
\pgfpathlineto{\pgfqpoint{0.799769in}{0.529458in}}%
\pgfpathlineto{\pgfqpoint{0.826387in}{0.541432in}}%
\pgfpathlineto{\pgfqpoint{0.848568in}{0.553533in}}%
\pgfpathlineto{\pgfqpoint{0.870749in}{0.567879in}}%
\pgfpathlineto{\pgfqpoint{0.892930in}{0.584786in}}%
\pgfpathlineto{\pgfqpoint{0.915111in}{0.604565in}}%
\pgfpathlineto{\pgfqpoint{0.937292in}{0.627512in}}%
\pgfpathlineto{\pgfqpoint{0.959473in}{0.653873in}}%
\pgfpathlineto{\pgfqpoint{0.981654in}{0.683819in}}%
\pgfpathlineto{\pgfqpoint{1.003835in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{1.030452in}{0.762376in}}%
\pgfpathlineto{\pgfqpoint{1.057069in}{0.811951in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{0.874401in}}%
\pgfpathlineto{\pgfqpoint{1.207900in}{1.121473in}}%
\pgfpathlineto{\pgfqpoint{1.234517in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{1.261134in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{1.283315in}{1.242692in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{1.270472in}}%
\pgfpathlineto{\pgfqpoint{1.327677in}{1.294758in}}%
\pgfpathlineto{\pgfqpoint{1.349858in}{1.315771in}}%
\pgfpathlineto{\pgfqpoint{1.372039in}{1.333790in}}%
\pgfpathlineto{\pgfqpoint{1.394220in}{1.349123in}}%
\pgfpathlineto{\pgfqpoint{1.416401in}{1.362085in}}%
\pgfpathlineto{\pgfqpoint{1.443018in}{1.374939in}}%
\pgfpathlineto{\pgfqpoint{1.469635in}{1.385310in}}%
\pgfpathlineto{\pgfqpoint{1.500689in}{1.394847in}}%
\pgfpathlineto{\pgfqpoint{1.536178in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{1.576104in}{1.409781in}}%
\pgfpathlineto{\pgfqpoint{1.620466in}{1.414938in}}%
\pgfpathlineto{\pgfqpoint{1.678137in}{1.419226in}}%
\pgfpathlineto{\pgfqpoint{1.753552in}{1.422347in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{1.423227in}}%
\pgfpathlineto{\pgfqpoint{1.789042in}{1.423227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855363in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396297in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/logistic_regression.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.682618in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.682618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.682618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137146in}{0.846147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346080in}{1.161532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792053in}{0.992814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084073in}{0.946009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591461in}{1.389788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595904in}{1.348877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572538in}{0.572451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680965in}{0.894038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474122in}{0.643847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991101in}{0.970289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.000000in}}{\pgfqpoint{0.031056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.031056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782254in}{0.807992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326149in}{0.915753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990628in}{0.871029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614075in}{0.661703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128982in}{0.672828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441905in}{0.678830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812580in}{0.659937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700504in}{0.558027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920941in}{0.564794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649137in}{0.845151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397704in}{1.278885in}}%
\pgfpathlineto{\pgfqpoint{1.411523in}{1.272101in}}%
\pgfpathlineto{\pgfqpoint{1.404943in}{1.271890in}}%
\pgfpathlineto{\pgfqpoint{1.515595in}{1.072927in}}%
\pgfpathlineto{\pgfqpoint{1.509014in}{1.072717in}}%
\pgfpathlineto{\pgfqpoint{1.398362in}{1.271680in}}%
\pgfpathlineto{\pgfqpoint{1.391781in}{1.271469in}}%
\pgfpathlineto{\pgfqpoint{1.397704in}{1.278885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627087in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627087in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069695in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512304in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512304in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.559991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.526233in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.825275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.791517in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.090559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.056801in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.355843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131443in, y=1.322085in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=1.528235in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.524492in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.207318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468043in,y=1.208117in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/maximization_bias.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.539824in}{3.088674in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.539824in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.539824in}{3.088674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.088674in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{2.112558in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{2.112558in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{2.808890in}}%
\pgfpathlineto{\pgfqpoint{0.290780in}{2.808890in}}%
\pgfpathlineto{\pgfqpoint{0.290780in}{2.112558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.148433in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.426966in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.705499in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.292243in}{2.460724in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{2.460724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{2.499637in}}%
\pgfpathlineto{\pgfqpoint{0.325885in}{2.530307in}}%
\pgfpathlineto{\pgfqpoint{0.353676in}{2.551838in}}%
\pgfpathlineto{\pgfqpoint{0.378542in}{2.568344in}}%
\pgfpathlineto{\pgfqpoint{0.400483in}{2.580344in}}%
\pgfpathlineto{\pgfqpoint{0.420961in}{2.589126in}}%
\pgfpathlineto{\pgfqpoint{0.439976in}{2.595033in}}%
\pgfpathlineto{\pgfqpoint{0.458992in}{2.598674in}}%
\pgfpathlineto{\pgfqpoint{0.478007in}{2.599986in}}%
\pgfpathlineto{\pgfqpoint{0.497022in}{2.598948in}}%
\pgfpathlineto{\pgfqpoint{0.516037in}{2.595578in}}%
\pgfpathlineto{\pgfqpoint{0.535052in}{2.589932in}}%
\pgfpathlineto{\pgfqpoint{0.555530in}{2.581416in}}%
\pgfpathlineto{\pgfqpoint{0.577471in}{2.569677in}}%
\pgfpathlineto{\pgfqpoint{0.600874in}{2.554465in}}%
\pgfpathlineto{\pgfqpoint{0.627203in}{2.534512in}}%
\pgfpathlineto{\pgfqpoint{0.657920in}{2.508269in}}%
\pgfpathlineto{\pgfqpoint{0.701801in}{2.467463in}}%
\pgfpathlineto{\pgfqpoint{0.767623in}{2.406287in}}%
\pgfpathlineto{\pgfqpoint{0.798340in}{2.380761in}}%
\pgfpathlineto{\pgfqpoint{0.824669in}{2.361639in}}%
\pgfpathlineto{\pgfqpoint{0.848072in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{0.890491in}{2.328936in}}%
\pgfpathlineto{\pgfqpoint{0.909506in}{2.324211in}}%
\pgfpathlineto{\pgfqpoint{0.928521in}{2.321791in}}%
\pgfpathlineto{\pgfqpoint{0.947537in}{2.321715in}}%
\pgfpathlineto{\pgfqpoint{0.966552in}{2.323985in}}%
\pgfpathlineto{\pgfqpoint{0.985567in}{2.328562in}}%
\pgfpathlineto{\pgfqpoint{1.004582in}{2.335370in}}%
\pgfpathlineto{\pgfqpoint{1.025060in}{2.345063in}}%
\pgfpathlineto{\pgfqpoint{1.047001in}{2.357955in}}%
\pgfpathlineto{\pgfqpoint{1.071867in}{2.375337in}}%
\pgfpathlineto{\pgfqpoint{1.099659in}{2.397652in}}%
\pgfpathlineto{\pgfqpoint{1.134764in}{2.428974in}}%
\pgfpathlineto{\pgfqpoint{1.248855in}{2.533516in}}%
\pgfpathlineto{\pgfqpoint{1.276646in}{2.554629in}}%
\pgfpathlineto{\pgfqpoint{1.300050in}{2.569815in}}%
\pgfpathlineto{\pgfqpoint{1.321990in}{2.581527in}}%
\pgfpathlineto{\pgfqpoint{1.342468in}{2.590014in}}%
\pgfpathlineto{\pgfqpoint{1.361484in}{2.595633in}}%
\pgfpathlineto{\pgfqpoint{1.380499in}{2.598975in}}%
\pgfpathlineto{\pgfqpoint{1.399514in}{2.599984in}}%
\pgfpathlineto{\pgfqpoint{1.418529in}{2.598643in}}%
\pgfpathlineto{\pgfqpoint{1.437545in}{2.594974in}}%
\pgfpathlineto{\pgfqpoint{1.456560in}{2.589040in}}%
\pgfpathlineto{\pgfqpoint{1.477038in}{2.580231in}}%
\pgfpathlineto{\pgfqpoint{1.498978in}{2.568203in}}%
\pgfpathlineto{\pgfqpoint{1.522382in}{2.552720in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.532516in}}%
\pgfpathlineto{\pgfqpoint{1.579427in}{2.506062in}}%
\pgfpathlineto{\pgfqpoint{1.624771in}{2.463731in}}%
\pgfpathlineto{\pgfqpoint{1.686205in}{2.406695in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{2.379986in}}%
\pgfpathlineto{\pgfqpoint{1.744714in}{2.360975in}}%
\pgfpathlineto{\pgfqpoint{1.768117in}{2.346765in}}%
\pgfpathlineto{\pgfqpoint{1.790058in}{2.336082in}}%
\pgfpathlineto{\pgfqpoint{1.810536in}{2.328632in}}%
\pgfpathlineto{\pgfqpoint{1.829551in}{2.324027in}}%
\pgfpathlineto{\pgfqpoint{1.848566in}{2.321728in}}%
\pgfpathlineto{\pgfqpoint{1.867581in}{2.321776in}}%
\pgfpathlineto{\pgfqpoint{1.886597in}{2.324168in}}%
\pgfpathlineto{\pgfqpoint{1.905612in}{2.328864in}}%
\pgfpathlineto{\pgfqpoint{1.924627in}{2.335786in}}%
\pgfpathlineto{\pgfqpoint{1.945105in}{2.345595in}}%
\pgfpathlineto{\pgfqpoint{1.967046in}{2.358598in}}%
\pgfpathlineto{\pgfqpoint{1.991912in}{2.376089in}}%
\pgfpathlineto{\pgfqpoint{2.019703in}{2.398500in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{2.421811in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{2.421811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{2.497685in}}%
\pgfpathlineto{\pgfqpoint{0.303944in}{2.526274in}}%
\pgfpathlineto{\pgfqpoint{0.317109in}{2.549947in}}%
\pgfpathlineto{\pgfqpoint{0.330273in}{2.569088in}}%
\pgfpathlineto{\pgfqpoint{0.343437in}{2.584067in}}%
\pgfpathlineto{\pgfqpoint{0.355139in}{2.594172in}}%
\pgfpathlineto{\pgfqpoint{0.366841in}{2.601503in}}%
\pgfpathlineto{\pgfqpoint{0.378542in}{2.606287in}}%
\pgfpathlineto{\pgfqpoint{0.390244in}{2.608740in}}%
\pgfpathlineto{\pgfqpoint{0.401946in}{2.609069in}}%
\pgfpathlineto{\pgfqpoint{0.415110in}{2.607146in}}%
\pgfpathlineto{\pgfqpoint{0.428275in}{2.603054in}}%
\pgfpathlineto{\pgfqpoint{0.442902in}{2.596271in}}%
\pgfpathlineto{\pgfqpoint{0.460454in}{2.585469in}}%
\pgfpathlineto{\pgfqpoint{0.479469in}{2.571066in}}%
\pgfpathlineto{\pgfqpoint{0.502873in}{2.550371in}}%
\pgfpathlineto{\pgfqpoint{0.532127in}{2.521372in}}%
\pgfpathlineto{\pgfqpoint{0.595024in}{2.454780in}}%
\pgfpathlineto{\pgfqpoint{0.635979in}{2.413391in}}%
\pgfpathlineto{\pgfqpoint{0.666696in}{2.385393in}}%
\pgfpathlineto{\pgfqpoint{0.693025in}{2.364197in}}%
\pgfpathlineto{\pgfqpoint{0.717891in}{2.346932in}}%
\pgfpathlineto{\pgfqpoint{0.741295in}{2.333346in}}%
\pgfpathlineto{\pgfqpoint{0.763235in}{2.323076in}}%
\pgfpathlineto{\pgfqpoint{0.785176in}{2.315260in}}%
\pgfpathlineto{\pgfqpoint{0.807117in}{2.309918in}}%
\pgfpathlineto{\pgfqpoint{0.827594in}{2.307151in}}%
\pgfpathlineto{\pgfqpoint{0.849535in}{2.306517in}}%
\pgfpathlineto{\pgfqpoint{0.871476in}{2.308214in}}%
\pgfpathlineto{\pgfqpoint{0.893416in}{2.312134in}}%
\pgfpathlineto{\pgfqpoint{0.916820in}{2.318615in}}%
\pgfpathlineto{\pgfqpoint{0.941686in}{2.327894in}}%
\pgfpathlineto{\pgfqpoint{0.968015in}{2.340126in}}%
\pgfpathlineto{\pgfqpoint{0.997269in}{2.356217in}}%
\pgfpathlineto{\pgfqpoint{1.030911in}{2.377348in}}%
\pgfpathlineto{\pgfqpoint{1.073330in}{2.406804in}}%
\pgfpathlineto{\pgfqpoint{1.213750in}{2.506668in}}%
\pgfpathlineto{\pgfqpoint{1.248855in}{2.527579in}}%
\pgfpathlineto{\pgfqpoint{1.279572in}{2.543276in}}%
\pgfpathlineto{\pgfqpoint{1.307363in}{2.555006in}}%
\pgfpathlineto{\pgfqpoint{1.333692in}{2.563697in}}%
\pgfpathlineto{\pgfqpoint{1.358558in}{2.569564in}}%
\pgfpathlineto{\pgfqpoint{1.381962in}{2.572893in}}%
\pgfpathlineto{\pgfqpoint{1.405365in}{2.574018in}}%
\pgfpathlineto{\pgfqpoint{1.428768in}{2.572891in}}%
\pgfpathlineto{\pgfqpoint{1.452172in}{2.569497in}}%
\pgfpathlineto{\pgfqpoint{1.475575in}{2.563852in}}%
\pgfpathlineto{\pgfqpoint{1.500441in}{2.555445in}}%
\pgfpathlineto{\pgfqpoint{1.525307in}{2.544654in}}%
\pgfpathlineto{\pgfqpoint{1.551636in}{2.530794in}}%
\pgfpathlineto{\pgfqpoint{1.580890in}{2.512733in}}%
\pgfpathlineto{\pgfqpoint{1.613070in}{2.490095in}}%
\pgfpathlineto{\pgfqpoint{1.651100in}{2.460478in}}%
\pgfpathlineto{\pgfqpoint{1.718385in}{2.404537in}}%
\pgfpathlineto{\pgfqpoint{1.765192in}{2.367091in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{2.345243in}}%
\pgfpathlineto{\pgfqpoint{1.820775in}{2.330104in}}%
\pgfpathlineto{\pgfqpoint{1.842715in}{2.319229in}}%
\pgfpathlineto{\pgfqpoint{1.861730in}{2.312087in}}%
\pgfpathlineto{\pgfqpoint{1.879283in}{2.307684in}}%
\pgfpathlineto{\pgfqpoint{1.895373in}{2.305737in}}%
\pgfpathlineto{\pgfqpoint{1.911463in}{2.306014in}}%
\pgfpathlineto{\pgfqpoint{1.926090in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{1.940717in}{2.312956in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{2.319902in}}%
\pgfpathlineto{\pgfqpoint{1.969971in}{2.329406in}}%
\pgfpathlineto{\pgfqpoint{1.984598in}{2.341653in}}%
\pgfpathlineto{\pgfqpoint{1.999225in}{2.356831in}}%
\pgfpathlineto{\pgfqpoint{2.013852in}{2.375131in}}%
\pgfpathlineto{\pgfqpoint{2.029942in}{2.399101in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{2.427347in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{2.427347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{2.499637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437051in}{2.594270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875864in}{2.334089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022135in}{2.343535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168406in}{2.460724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314677in}{2.577912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460948in}{2.587358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607219in}{2.480377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753490in}{2.355327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899761in}{2.327178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046032in}{2.421811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320034in,y=2.279677in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle Q^\star(x,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656457in,y=2.572137in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle q^\star(x,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168406in,y=2.892223in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont True value and an estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{2.112558in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.112558in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.808890in}}%
\pgfpathlineto{\pgfqpoint{2.386812in}{2.808890in}}%
\pgfpathlineto{\pgfqpoint{2.386812in}{2.112558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196032in, y=2.148433in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282838in, y=2.426966in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282838in, y=2.705499in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.388275in}{2.460724in}}%
\pgfpathlineto{\pgfqpoint{4.140601in}{2.460724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{2.499448in}}%
\pgfpathlineto{\pgfqpoint{2.401439in}{2.601067in}}%
\pgfpathlineto{\pgfqpoint{2.416066in}{2.686903in}}%
\pgfpathlineto{\pgfqpoint{2.429230in}{2.751751in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{2.805795in}}%
\pgfpathlineto{\pgfqpoint{2.446022in}{2.818890in}}%
\pgfpathmoveto{\pgfqpoint{2.639699in}{2.818890in}}%
\pgfpathlineto{\pgfqpoint{2.666189in}{2.764855in}}%
\pgfpathlineto{\pgfqpoint{2.780281in}{2.526583in}}%
\pgfpathlineto{\pgfqpoint{2.806610in}{2.479369in}}%
\pgfpathlineto{\pgfqpoint{2.830013in}{2.441698in}}%
\pgfpathlineto{\pgfqpoint{2.851954in}{2.410451in}}%
\pgfpathlineto{\pgfqpoint{2.872432in}{2.385056in}}%
\pgfpathlineto{\pgfqpoint{2.891447in}{2.364843in}}%
\pgfpathlineto{\pgfqpoint{2.910462in}{2.347916in}}%
\pgfpathlineto{\pgfqpoint{2.928015in}{2.335207in}}%
\pgfpathlineto{\pgfqpoint{2.945567in}{2.325266in}}%
\pgfpathlineto{\pgfqpoint{2.963120in}{2.318033in}}%
\pgfpathlineto{\pgfqpoint{2.979209in}{2.313711in}}%
\pgfpathlineto{\pgfqpoint{2.995299in}{2.311514in}}%
\pgfpathlineto{\pgfqpoint{3.012852in}{2.311431in}}%
\pgfpathlineto{\pgfqpoint{3.030404in}{2.313627in}}%
\pgfpathlineto{\pgfqpoint{3.049419in}{2.318399in}}%
\pgfpathlineto{\pgfqpoint{3.068435in}{2.325455in}}%
\pgfpathlineto{\pgfqpoint{3.088913in}{2.335347in}}%
\pgfpathlineto{\pgfqpoint{3.112316in}{2.349192in}}%
\pgfpathlineto{\pgfqpoint{3.138645in}{2.367455in}}%
\pgfpathlineto{\pgfqpoint{3.170824in}{2.392696in}}%
\pgfpathlineto{\pgfqpoint{3.216168in}{2.431467in}}%
\pgfpathlineto{\pgfqpoint{3.290767in}{2.495379in}}%
\pgfpathlineto{\pgfqpoint{3.325872in}{2.522300in}}%
\pgfpathlineto{\pgfqpoint{3.355126in}{2.541977in}}%
\pgfpathlineto{\pgfqpoint{3.381455in}{2.557039in}}%
\pgfpathlineto{\pgfqpoint{3.406321in}{2.568638in}}%
\pgfpathlineto{\pgfqpoint{3.429724in}{2.577012in}}%
\pgfpathlineto{\pgfqpoint{3.451665in}{2.582491in}}%
\pgfpathlineto{\pgfqpoint{3.473605in}{2.585590in}}%
\pgfpathlineto{\pgfqpoint{3.494083in}{2.586296in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{2.584883in}}%
\pgfpathlineto{\pgfqpoint{3.536502in}{2.581044in}}%
\pgfpathlineto{\pgfqpoint{3.558443in}{2.574862in}}%
\pgfpathlineto{\pgfqpoint{3.581846in}{2.565798in}}%
\pgfpathlineto{\pgfqpoint{3.605249in}{2.554348in}}%
\pgfpathlineto{\pgfqpoint{3.631578in}{2.538877in}}%
\pgfpathlineto{\pgfqpoint{3.660832in}{2.518904in}}%
\pgfpathlineto{\pgfqpoint{3.694475in}{2.493058in}}%
\pgfpathlineto{\pgfqpoint{3.739819in}{2.455138in}}%
\pgfpathlineto{\pgfqpoint{3.818805in}{2.388835in}}%
\pgfpathlineto{\pgfqpoint{3.850985in}{2.364951in}}%
\pgfpathlineto{\pgfqpoint{3.877313in}{2.348009in}}%
\pgfpathlineto{\pgfqpoint{3.900717in}{2.335465in}}%
\pgfpathlineto{\pgfqpoint{3.922657in}{2.326251in}}%
\pgfpathlineto{\pgfqpoint{3.943135in}{2.320173in}}%
\pgfpathlineto{\pgfqpoint{3.962151in}{2.316933in}}%
\pgfpathlineto{\pgfqpoint{3.979703in}{2.316156in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{2.317633in}}%
\pgfpathlineto{\pgfqpoint{4.014808in}{2.321472in}}%
\pgfpathlineto{\pgfqpoint{4.032361in}{2.327758in}}%
\pgfpathlineto{\pgfqpoint{4.049913in}{2.336555in}}%
\pgfpathlineto{\pgfqpoint{4.067466in}{2.347901in}}%
\pgfpathlineto{\pgfqpoint{4.085018in}{2.361805in}}%
\pgfpathlineto{\pgfqpoint{4.104033in}{2.379730in}}%
\pgfpathlineto{\pgfqpoint{4.124511in}{2.402280in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.424173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{2.497685in}}%
\pgfpathlineto{\pgfqpoint{2.399976in}{2.526274in}}%
\pgfpathlineto{\pgfqpoint{2.413141in}{2.549947in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{2.569088in}}%
\pgfpathlineto{\pgfqpoint{2.439469in}{2.584067in}}%
\pgfpathlineto{\pgfqpoint{2.451171in}{2.594172in}}%
\pgfpathlineto{\pgfqpoint{2.462873in}{2.601503in}}%
\pgfpathlineto{\pgfqpoint{2.474574in}{2.606287in}}%
\pgfpathlineto{\pgfqpoint{2.486276in}{2.608740in}}%
\pgfpathlineto{\pgfqpoint{2.497978in}{2.609069in}}%
\pgfpathlineto{\pgfqpoint{2.511142in}{2.607146in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.603054in}}%
\pgfpathlineto{\pgfqpoint{2.538934in}{2.596271in}}%
\pgfpathlineto{\pgfqpoint{2.556486in}{2.585469in}}%
\pgfpathlineto{\pgfqpoint{2.575501in}{2.571066in}}%
\pgfpathlineto{\pgfqpoint{2.598905in}{2.550371in}}%
\pgfpathlineto{\pgfqpoint{2.628159in}{2.521372in}}%
\pgfpathlineto{\pgfqpoint{2.691056in}{2.454780in}}%
\pgfpathlineto{\pgfqpoint{2.732011in}{2.413391in}}%
\pgfpathlineto{\pgfqpoint{2.762728in}{2.385393in}}%
\pgfpathlineto{\pgfqpoint{2.789057in}{2.364197in}}%
\pgfpathlineto{\pgfqpoint{2.813923in}{2.346932in}}%
\pgfpathlineto{\pgfqpoint{2.837327in}{2.333346in}}%
\pgfpathlineto{\pgfqpoint{2.859267in}{2.323076in}}%
\pgfpathlineto{\pgfqpoint{2.881208in}{2.315260in}}%
\pgfpathlineto{\pgfqpoint{2.903148in}{2.309918in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{2.307151in}}%
\pgfpathlineto{\pgfqpoint{2.945567in}{2.306517in}}%
\pgfpathlineto{\pgfqpoint{2.967508in}{2.308214in}}%
\pgfpathlineto{\pgfqpoint{2.989448in}{2.312134in}}%
\pgfpathlineto{\pgfqpoint{3.012852in}{2.318615in}}%
\pgfpathlineto{\pgfqpoint{3.037718in}{2.327894in}}%
\pgfpathlineto{\pgfqpoint{3.064047in}{2.340126in}}%
\pgfpathlineto{\pgfqpoint{3.093301in}{2.356217in}}%
\pgfpathlineto{\pgfqpoint{3.126943in}{2.377348in}}%
\pgfpathlineto{\pgfqpoint{3.169362in}{2.406804in}}%
\pgfpathlineto{\pgfqpoint{3.309782in}{2.506668in}}%
\pgfpathlineto{\pgfqpoint{3.344887in}{2.527579in}}%
\pgfpathlineto{\pgfqpoint{3.375604in}{2.543276in}}%
\pgfpathlineto{\pgfqpoint{3.403395in}{2.555006in}}%
\pgfpathlineto{\pgfqpoint{3.429724in}{2.563697in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{2.569564in}}%
\pgfpathlineto{\pgfqpoint{3.477994in}{2.572893in}}%
\pgfpathlineto{\pgfqpoint{3.501397in}{2.574018in}}%
\pgfpathlineto{\pgfqpoint{3.524800in}{2.572891in}}%
\pgfpathlineto{\pgfqpoint{3.548204in}{2.569497in}}%
\pgfpathlineto{\pgfqpoint{3.571607in}{2.563852in}}%
\pgfpathlineto{\pgfqpoint{3.596473in}{2.555445in}}%
\pgfpathlineto{\pgfqpoint{3.621339in}{2.544654in}}%
\pgfpathlineto{\pgfqpoint{3.647668in}{2.530794in}}%
\pgfpathlineto{\pgfqpoint{3.676922in}{2.512733in}}%
\pgfpathlineto{\pgfqpoint{3.709102in}{2.490095in}}%
\pgfpathlineto{\pgfqpoint{3.747132in}{2.460478in}}%
\pgfpathlineto{\pgfqpoint{3.814417in}{2.404537in}}%
\pgfpathlineto{\pgfqpoint{3.861224in}{2.367091in}}%
\pgfpathlineto{\pgfqpoint{3.891941in}{2.345243in}}%
\pgfpathlineto{\pgfqpoint{3.916807in}{2.330104in}}%
\pgfpathlineto{\pgfqpoint{3.938747in}{2.319229in}}%
\pgfpathlineto{\pgfqpoint{3.957762in}{2.312087in}}%
\pgfpathlineto{\pgfqpoint{3.975315in}{2.307684in}}%
\pgfpathlineto{\pgfqpoint{3.991405in}{2.305737in}}%
\pgfpathlineto{\pgfqpoint{4.007495in}{2.306014in}}%
\pgfpathlineto{\pgfqpoint{4.022122in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{4.036749in}{2.312956in}}%
\pgfpathlineto{\pgfqpoint{4.051376in}{2.319902in}}%
\pgfpathlineto{\pgfqpoint{4.066003in}{2.329406in}}%
\pgfpathlineto{\pgfqpoint{4.080630in}{2.341653in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{2.356831in}}%
\pgfpathlineto{\pgfqpoint{4.109884in}{2.375131in}}%
\pgfpathlineto{\pgfqpoint{4.125974in}{2.399101in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.427347in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.427347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{2.490105in}}%
\pgfpathlineto{\pgfqpoint{2.401439in}{2.524776in}}%
\pgfpathlineto{\pgfqpoint{2.416066in}{2.553787in}}%
\pgfpathlineto{\pgfqpoint{2.429230in}{2.575423in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{2.593141in}}%
\pgfpathlineto{\pgfqpoint{2.455559in}{2.607239in}}%
\pgfpathlineto{\pgfqpoint{2.468724in}{2.618001in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.625701in}}%
\pgfpathlineto{\pgfqpoint{2.495052in}{2.630599in}}%
\pgfpathlineto{\pgfqpoint{2.508217in}{2.632945in}}%
\pgfpathlineto{\pgfqpoint{2.521381in}{2.632979in}}%
\pgfpathlineto{\pgfqpoint{2.536008in}{2.630579in}}%
\pgfpathlineto{\pgfqpoint{2.550635in}{2.625902in}}%
\pgfpathlineto{\pgfqpoint{2.566725in}{2.618461in}}%
\pgfpathlineto{\pgfqpoint{2.585740in}{2.607032in}}%
\pgfpathlineto{\pgfqpoint{2.607681in}{2.590966in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{2.568639in}}%
\pgfpathlineto{\pgfqpoint{2.669115in}{2.535618in}}%
\pgfpathlineto{\pgfqpoint{2.768579in}{2.440274in}}%
\pgfpathlineto{\pgfqpoint{2.800759in}{2.413450in}}%
\pgfpathlineto{\pgfqpoint{2.828550in}{2.393094in}}%
\pgfpathlineto{\pgfqpoint{2.854879in}{2.376583in}}%
\pgfpathlineto{\pgfqpoint{2.879745in}{2.363684in}}%
\pgfpathlineto{\pgfqpoint{2.903148in}{2.354055in}}%
\pgfpathlineto{\pgfqpoint{2.926552in}{2.346922in}}%
\pgfpathlineto{\pgfqpoint{2.948492in}{2.342516in}}%
\pgfpathlineto{\pgfqpoint{2.970433in}{2.340297in}}%
\pgfpathlineto{\pgfqpoint{2.992374in}{2.340216in}}%
\pgfpathlineto{\pgfqpoint{3.015777in}{2.342401in}}%
\pgfpathlineto{\pgfqpoint{3.039181in}{2.346810in}}%
\pgfpathlineto{\pgfqpoint{3.064047in}{2.353765in}}%
\pgfpathlineto{\pgfqpoint{3.090375in}{2.363448in}}%
\pgfpathlineto{\pgfqpoint{3.119630in}{2.376665in}}%
\pgfpathlineto{\pgfqpoint{3.151809in}{2.393697in}}%
\pgfpathlineto{\pgfqpoint{3.191302in}{2.417281in}}%
\pgfpathlineto{\pgfqpoint{3.249811in}{2.455189in}}%
\pgfpathlineto{\pgfqpoint{3.321484in}{2.501093in}}%
\pgfpathlineto{\pgfqpoint{3.360977in}{2.523666in}}%
\pgfpathlineto{\pgfqpoint{3.393156in}{2.539609in}}%
\pgfpathlineto{\pgfqpoint{3.422411in}{2.551692in}}%
\pgfpathlineto{\pgfqpoint{3.448739in}{2.560288in}}%
\pgfpathlineto{\pgfqpoint{3.473605in}{2.566205in}}%
\pgfpathlineto{\pgfqpoint{3.498471in}{2.569816in}}%
\pgfpathlineto{\pgfqpoint{3.521875in}{2.570990in}}%
\pgfpathlineto{\pgfqpoint{3.545278in}{2.569923in}}%
\pgfpathlineto{\pgfqpoint{3.568682in}{2.566567in}}%
\pgfpathlineto{\pgfqpoint{3.592085in}{2.560904in}}%
\pgfpathlineto{\pgfqpoint{3.615488in}{2.552955in}}%
\pgfpathlineto{\pgfqpoint{3.640354in}{2.542064in}}%
\pgfpathlineto{\pgfqpoint{3.665220in}{2.528770in}}%
\pgfpathlineto{\pgfqpoint{3.693012in}{2.511276in}}%
\pgfpathlineto{\pgfqpoint{3.722266in}{2.490193in}}%
\pgfpathlineto{\pgfqpoint{3.755908in}{2.463183in}}%
\pgfpathlineto{\pgfqpoint{3.801252in}{2.423698in}}%
\pgfpathlineto{\pgfqpoint{3.875851in}{2.358500in}}%
\pgfpathlineto{\pgfqpoint{3.906568in}{2.334890in}}%
\pgfpathlineto{\pgfqpoint{3.929971in}{2.319506in}}%
\pgfpathlineto{\pgfqpoint{3.950449in}{2.308525in}}%
\pgfpathlineto{\pgfqpoint{3.969464in}{2.300883in}}%
\pgfpathlineto{\pgfqpoint{3.985554in}{2.296682in}}%
\pgfpathlineto{\pgfqpoint{4.000181in}{2.294922in}}%
\pgfpathlineto{\pgfqpoint{4.014808in}{2.295359in}}%
\pgfpathlineto{\pgfqpoint{4.027973in}{2.297827in}}%
\pgfpathlineto{\pgfqpoint{4.041137in}{2.302448in}}%
\pgfpathlineto{\pgfqpoint{4.054301in}{2.309407in}}%
\pgfpathlineto{\pgfqpoint{4.067466in}{2.318901in}}%
\pgfpathlineto{\pgfqpoint{4.080630in}{2.331128in}}%
\pgfpathlineto{\pgfqpoint{4.093794in}{2.346298in}}%
\pgfpathlineto{\pgfqpoint{4.108422in}{2.366864in}}%
\pgfpathlineto{\pgfqpoint{4.123049in}{2.391632in}}%
\pgfpathlineto{\pgfqpoint{4.137676in}{2.420918in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.430633in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.430633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{2.494181in}}%
\pgfpathlineto{\pgfqpoint{2.402902in}{2.524491in}}%
\pgfpathlineto{\pgfqpoint{2.417529in}{2.547578in}}%
\pgfpathlineto{\pgfqpoint{2.432156in}{2.566740in}}%
\pgfpathlineto{\pgfqpoint{2.446783in}{2.582283in}}%
\pgfpathlineto{\pgfqpoint{2.461410in}{2.594499in}}%
\pgfpathlineto{\pgfqpoint{2.476037in}{2.603668in}}%
\pgfpathlineto{\pgfqpoint{2.490664in}{2.610059in}}%
\pgfpathlineto{\pgfqpoint{2.505291in}{2.613929in}}%
\pgfpathlineto{\pgfqpoint{2.519918in}{2.615521in}}%
\pgfpathlineto{\pgfqpoint{2.536008in}{2.614919in}}%
\pgfpathlineto{\pgfqpoint{2.552098in}{2.612138in}}%
\pgfpathlineto{\pgfqpoint{2.569651in}{2.606946in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.598480in}}%
\pgfpathlineto{\pgfqpoint{2.613532in}{2.586241in}}%
\pgfpathlineto{\pgfqpoint{2.641323in}{2.569060in}}%
\pgfpathlineto{\pgfqpoint{2.679354in}{2.542660in}}%
\pgfpathlineto{\pgfqpoint{2.780281in}{2.471222in}}%
\pgfpathlineto{\pgfqpoint{2.813923in}{2.450727in}}%
\pgfpathlineto{\pgfqpoint{2.844640in}{2.434574in}}%
\pgfpathlineto{\pgfqpoint{2.872432in}{2.422393in}}%
\pgfpathlineto{\pgfqpoint{2.898760in}{2.413169in}}%
\pgfpathlineto{\pgfqpoint{2.925089in}{2.406301in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{2.402019in}}%
\pgfpathlineto{\pgfqpoint{2.974821in}{2.399875in}}%
\pgfpathlineto{\pgfqpoint{3.001150in}{2.399884in}}%
\pgfpathlineto{\pgfqpoint{3.027479in}{2.402145in}}%
\pgfpathlineto{\pgfqpoint{3.055270in}{2.406827in}}%
\pgfpathlineto{\pgfqpoint{3.084525in}{2.414084in}}%
\pgfpathlineto{\pgfqpoint{3.116704in}{2.424494in}}%
\pgfpathlineto{\pgfqpoint{3.151809in}{2.438259in}}%
\pgfpathlineto{\pgfqpoint{3.194228in}{2.457375in}}%
\pgfpathlineto{\pgfqpoint{3.265901in}{2.492642in}}%
\pgfpathlineto{\pgfqpoint{3.327334in}{2.521889in}}%
\pgfpathlineto{\pgfqpoint{3.366828in}{2.538337in}}%
\pgfpathlineto{\pgfqpoint{3.400470in}{2.550046in}}%
\pgfpathlineto{\pgfqpoint{3.431187in}{2.558408in}}%
\pgfpathlineto{\pgfqpoint{3.458978in}{2.563748in}}%
\pgfpathlineto{\pgfqpoint{3.485307in}{2.566640in}}%
\pgfpathlineto{\pgfqpoint{3.511636in}{2.567258in}}%
\pgfpathlineto{\pgfqpoint{3.536502in}{2.565638in}}%
\pgfpathlineto{\pgfqpoint{3.561368in}{2.561803in}}%
\pgfpathlineto{\pgfqpoint{3.586234in}{2.555714in}}%
\pgfpathlineto{\pgfqpoint{3.611100in}{2.547369in}}%
\pgfpathlineto{\pgfqpoint{3.637429in}{2.536119in}}%
\pgfpathlineto{\pgfqpoint{3.663758in}{2.522487in}}%
\pgfpathlineto{\pgfqpoint{3.693012in}{2.504744in}}%
\pgfpathlineto{\pgfqpoint{3.725192in}{2.482434in}}%
\pgfpathlineto{\pgfqpoint{3.761759in}{2.454232in}}%
\pgfpathlineto{\pgfqpoint{3.814417in}{2.410462in}}%
\pgfpathlineto{\pgfqpoint{3.874388in}{2.361161in}}%
\pgfpathlineto{\pgfqpoint{3.905105in}{2.338690in}}%
\pgfpathlineto{\pgfqpoint{3.929971in}{2.323113in}}%
\pgfpathlineto{\pgfqpoint{3.951912in}{2.312021in}}%
\pgfpathlineto{\pgfqpoint{3.970927in}{2.304919in}}%
\pgfpathlineto{\pgfqpoint{3.988479in}{2.300827in}}%
\pgfpathlineto{\pgfqpoint{4.004569in}{2.299475in}}%
\pgfpathlineto{\pgfqpoint{4.019196in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{4.033823in}{2.303898in}}%
\pgfpathlineto{\pgfqpoint{4.046988in}{2.309202in}}%
\pgfpathlineto{\pgfqpoint{4.060152in}{2.316822in}}%
\pgfpathlineto{\pgfqpoint{4.073317in}{2.326955in}}%
\pgfpathlineto{\pgfqpoint{4.086481in}{2.339800in}}%
\pgfpathlineto{\pgfqpoint{4.099645in}{2.355569in}}%
\pgfpathlineto{\pgfqpoint{4.114272in}{2.376784in}}%
\pgfpathlineto{\pgfqpoint{4.128900in}{2.402188in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.428899in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.428899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{2.490656in}}%
\pgfpathlineto{\pgfqpoint{2.401439in}{2.524305in}}%
\pgfpathlineto{\pgfqpoint{2.416066in}{2.552456in}}%
\pgfpathlineto{\pgfqpoint{2.430693in}{2.575553in}}%
\pgfpathlineto{\pgfqpoint{2.443858in}{2.592368in}}%
\pgfpathlineto{\pgfqpoint{2.457022in}{2.605727in}}%
\pgfpathlineto{\pgfqpoint{2.470186in}{2.615910in}}%
\pgfpathlineto{\pgfqpoint{2.483351in}{2.623188in}}%
\pgfpathlineto{\pgfqpoint{2.496515in}{2.627817in}}%
\pgfpathlineto{\pgfqpoint{2.509679in}{2.630043in}}%
\pgfpathlineto{\pgfqpoint{2.522844in}{2.630100in}}%
\pgfpathlineto{\pgfqpoint{2.537471in}{2.627888in}}%
\pgfpathlineto{\pgfqpoint{2.553561in}{2.623023in}}%
\pgfpathlineto{\pgfqpoint{2.571113in}{2.615221in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.604325in}}%
\pgfpathlineto{\pgfqpoint{2.613532in}{2.588162in}}%
\pgfpathlineto{\pgfqpoint{2.642786in}{2.564929in}}%
\pgfpathlineto{\pgfqpoint{2.686667in}{2.526789in}}%
\pgfpathlineto{\pgfqpoint{2.749564in}{2.472458in}}%
\pgfpathlineto{\pgfqpoint{2.783206in}{2.446339in}}%
\pgfpathlineto{\pgfqpoint{2.812460in}{2.426323in}}%
\pgfpathlineto{\pgfqpoint{2.838789in}{2.410864in}}%
\pgfpathlineto{\pgfqpoint{2.863655in}{2.398714in}}%
\pgfpathlineto{\pgfqpoint{2.888521in}{2.389084in}}%
\pgfpathlineto{\pgfqpoint{2.911925in}{2.382389in}}%
\pgfpathlineto{\pgfqpoint{2.935328in}{2.378009in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{2.375921in}}%
\pgfpathlineto{\pgfqpoint{2.982135in}{2.376066in}}%
\pgfpathlineto{\pgfqpoint{3.005538in}{2.378350in}}%
\pgfpathlineto{\pgfqpoint{3.030404in}{2.382986in}}%
\pgfpathlineto{\pgfqpoint{3.056733in}{2.390177in}}%
\pgfpathlineto{\pgfqpoint{3.084525in}{2.400049in}}%
\pgfpathlineto{\pgfqpoint{3.115241in}{2.413295in}}%
\pgfpathlineto{\pgfqpoint{3.151809in}{2.431607in}}%
\pgfpathlineto{\pgfqpoint{3.198616in}{2.457740in}}%
\pgfpathlineto{\pgfqpoint{3.315633in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{3.352200in}{2.541886in}}%
\pgfpathlineto{\pgfqpoint{3.384380in}{2.555030in}}%
\pgfpathlineto{\pgfqpoint{3.413634in}{2.564608in}}%
\pgfpathlineto{\pgfqpoint{3.441426in}{2.571314in}}%
\pgfpathlineto{\pgfqpoint{3.467755in}{2.575305in}}%
\pgfpathlineto{\pgfqpoint{3.492621in}{2.576818in}}%
\pgfpathlineto{\pgfqpoint{3.517487in}{2.576038in}}%
\pgfpathlineto{\pgfqpoint{3.540890in}{2.573150in}}%
\pgfpathlineto{\pgfqpoint{3.565756in}{2.567765in}}%
\pgfpathlineto{\pgfqpoint{3.590622in}{2.560005in}}%
\pgfpathlineto{\pgfqpoint{3.615488in}{2.549918in}}%
\pgfpathlineto{\pgfqpoint{3.641817in}{2.536809in}}%
\pgfpathlineto{\pgfqpoint{3.669609in}{2.520442in}}%
\pgfpathlineto{\pgfqpoint{3.700325in}{2.499652in}}%
\pgfpathlineto{\pgfqpoint{3.735431in}{2.473015in}}%
\pgfpathlineto{\pgfqpoint{3.780775in}{2.435499in}}%
\pgfpathlineto{\pgfqpoint{3.868537in}{2.362178in}}%
\pgfpathlineto{\pgfqpoint{3.899254in}{2.339828in}}%
\pgfpathlineto{\pgfqpoint{3.924120in}{2.324404in}}%
\pgfpathlineto{\pgfqpoint{3.946061in}{2.313431in}}%
\pgfpathlineto{\pgfqpoint{3.965076in}{2.306373in}}%
\pgfpathlineto{\pgfqpoint{3.982629in}{2.302232in}}%
\pgfpathlineto{\pgfqpoint{3.998718in}{2.300719in}}%
\pgfpathlineto{\pgfqpoint{4.013345in}{2.301465in}}%
\pgfpathlineto{\pgfqpoint{4.027973in}{2.304438in}}%
\pgfpathlineto{\pgfqpoint{4.042600in}{2.309850in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{2.316985in}}%
\pgfpathlineto{\pgfqpoint{4.068928in}{2.326435in}}%
\pgfpathlineto{\pgfqpoint{4.083556in}{2.339854in}}%
\pgfpathlineto{\pgfqpoint{4.098183in}{2.356578in}}%
\pgfpathlineto{\pgfqpoint{4.112810in}{2.376851in}}%
\pgfpathlineto{\pgfqpoint{4.127437in}{2.400928in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.429069in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.429069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{2.492379in}}%
\pgfpathlineto{\pgfqpoint{2.402902in}{2.523106in}}%
\pgfpathlineto{\pgfqpoint{2.418991in}{2.548947in}}%
\pgfpathlineto{\pgfqpoint{2.433619in}{2.568491in}}%
\pgfpathlineto{\pgfqpoint{2.448246in}{2.584534in}}%
\pgfpathlineto{\pgfqpoint{2.462873in}{2.597321in}}%
\pgfpathlineto{\pgfqpoint{2.477500in}{2.607090in}}%
\pgfpathlineto{\pgfqpoint{2.492127in}{2.614068in}}%
\pgfpathlineto{\pgfqpoint{2.506754in}{2.618479in}}%
\pgfpathlineto{\pgfqpoint{2.521381in}{2.620537in}}%
\pgfpathlineto{\pgfqpoint{2.536008in}{2.620448in}}%
\pgfpathlineto{\pgfqpoint{2.552098in}{2.618109in}}%
\pgfpathlineto{\pgfqpoint{2.569651in}{2.613170in}}%
\pgfpathlineto{\pgfqpoint{2.588666in}{2.605365in}}%
\pgfpathlineto{\pgfqpoint{2.609144in}{2.594532in}}%
\pgfpathlineto{\pgfqpoint{2.632547in}{2.579630in}}%
\pgfpathlineto{\pgfqpoint{2.660339in}{2.559269in}}%
\pgfpathlineto{\pgfqpoint{2.698369in}{2.528370in}}%
\pgfpathlineto{\pgfqpoint{2.812460in}{2.433669in}}%
\pgfpathlineto{\pgfqpoint{2.846103in}{2.409592in}}%
\pgfpathlineto{\pgfqpoint{2.875357in}{2.391227in}}%
\pgfpathlineto{\pgfqpoint{2.903148in}{2.376338in}}%
\pgfpathlineto{\pgfqpoint{2.929477in}{2.364741in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{2.356151in}}%
\pgfpathlineto{\pgfqpoint{2.979209in}{2.349925in}}%
\pgfpathlineto{\pgfqpoint{3.004075in}{2.346086in}}%
\pgfpathlineto{\pgfqpoint{3.028942in}{2.344617in}}%
\pgfpathlineto{\pgfqpoint{3.053808in}{2.345465in}}%
\pgfpathlineto{\pgfqpoint{3.078674in}{2.348539in}}%
\pgfpathlineto{\pgfqpoint{3.105002in}{2.354084in}}%
\pgfpathlineto{\pgfqpoint{3.132794in}{2.362295in}}%
\pgfpathlineto{\pgfqpoint{3.162048in}{2.373276in}}%
\pgfpathlineto{\pgfqpoint{3.194228in}{2.387717in}}%
\pgfpathlineto{\pgfqpoint{3.232258in}{2.407290in}}%
\pgfpathlineto{\pgfqpoint{3.283453in}{2.436340in}}%
\pgfpathlineto{\pgfqpoint{3.378529in}{2.490616in}}%
\pgfpathlineto{\pgfqpoint{3.416560in}{2.509508in}}%
\pgfpathlineto{\pgfqpoint{3.448739in}{2.523100in}}%
\pgfpathlineto{\pgfqpoint{3.477994in}{2.533059in}}%
\pgfpathlineto{\pgfqpoint{3.504322in}{2.539749in}}%
\pgfpathlineto{\pgfqpoint{3.529188in}{2.543863in}}%
\pgfpathlineto{\pgfqpoint{3.554054in}{2.545662in}}%
\pgfpathlineto{\pgfqpoint{3.577458in}{2.545117in}}%
\pgfpathlineto{\pgfqpoint{3.600861in}{2.542318in}}%
\pgfpathlineto{\pgfqpoint{3.624265in}{2.537215in}}%
\pgfpathlineto{\pgfqpoint{3.647668in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{3.671071in}{2.520097in}}%
\pgfpathlineto{\pgfqpoint{3.695937in}{2.507372in}}%
\pgfpathlineto{\pgfqpoint{3.722266in}{2.491348in}}%
\pgfpathlineto{\pgfqpoint{3.751520in}{2.470784in}}%
\pgfpathlineto{\pgfqpoint{3.783700in}{2.445382in}}%
\pgfpathlineto{\pgfqpoint{3.827581in}{2.407615in}}%
\pgfpathlineto{\pgfqpoint{3.899254in}{2.345735in}}%
\pgfpathlineto{\pgfqpoint{3.927046in}{2.324874in}}%
\pgfpathlineto{\pgfqpoint{3.948986in}{2.310970in}}%
\pgfpathlineto{\pgfqpoint{3.968001in}{2.301383in}}%
\pgfpathlineto{\pgfqpoint{3.985554in}{2.295052in}}%
\pgfpathlineto{\pgfqpoint{4.000181in}{2.291960in}}%
\pgfpathlineto{\pgfqpoint{4.014808in}{2.291156in}}%
\pgfpathlineto{\pgfqpoint{4.027973in}{2.292633in}}%
\pgfpathlineto{\pgfqpoint{4.041137in}{2.296434in}}%
\pgfpathlineto{\pgfqpoint{4.054301in}{2.302801in}}%
\pgfpathlineto{\pgfqpoint{4.066003in}{2.310819in}}%
\pgfpathlineto{\pgfqpoint{4.079167in}{2.322732in}}%
\pgfpathlineto{\pgfqpoint{4.092332in}{2.337976in}}%
\pgfpathlineto{\pgfqpoint{4.105496in}{2.356838in}}%
\pgfpathlineto{\pgfqpoint{4.118661in}{2.379621in}}%
\pgfpathlineto{\pgfqpoint{4.131825in}{2.406639in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.430792in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.430792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{2.492548in}}%
\pgfpathlineto{\pgfqpoint{2.402902in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{2.417529in}{2.549231in}}%
\pgfpathlineto{\pgfqpoint{2.432156in}{2.569646in}}%
\pgfpathlineto{\pgfqpoint{2.446783in}{2.586243in}}%
\pgfpathlineto{\pgfqpoint{2.461410in}{2.599319in}}%
\pgfpathlineto{\pgfqpoint{2.474574in}{2.608310in}}%
\pgfpathlineto{\pgfqpoint{2.487739in}{2.614878in}}%
\pgfpathlineto{\pgfqpoint{2.500903in}{2.619212in}}%
\pgfpathlineto{\pgfqpoint{2.515530in}{2.621633in}}%
\pgfpathlineto{\pgfqpoint{2.530157in}{2.621765in}}%
\pgfpathlineto{\pgfqpoint{2.546247in}{2.619542in}}%
\pgfpathlineto{\pgfqpoint{2.562337in}{2.615121in}}%
\pgfpathlineto{\pgfqpoint{2.581352in}{2.607438in}}%
\pgfpathlineto{\pgfqpoint{2.601830in}{2.596652in}}%
\pgfpathlineto{\pgfqpoint{2.625234in}{2.581759in}}%
\pgfpathlineto{\pgfqpoint{2.654488in}{2.560286in}}%
\pgfpathlineto{\pgfqpoint{2.693981in}{2.528232in}}%
\pgfpathlineto{\pgfqpoint{2.789057in}{2.449980in}}%
\pgfpathlineto{\pgfqpoint{2.824162in}{2.424502in}}%
\pgfpathlineto{\pgfqpoint{2.854879in}{2.404872in}}%
\pgfpathlineto{\pgfqpoint{2.882671in}{2.389614in}}%
\pgfpathlineto{\pgfqpoint{2.908999in}{2.377557in}}%
\pgfpathlineto{\pgfqpoint{2.935328in}{2.367955in}}%
\pgfpathlineto{\pgfqpoint{2.960194in}{2.361200in}}%
\pgfpathlineto{\pgfqpoint{2.985060in}{2.356705in}}%
\pgfpathlineto{\pgfqpoint{3.009926in}{2.354440in}}%
\pgfpathlineto{\pgfqpoint{3.034792in}{2.354342in}}%
\pgfpathlineto{\pgfqpoint{3.061121in}{2.356492in}}%
\pgfpathlineto{\pgfqpoint{3.088913in}{2.361112in}}%
\pgfpathlineto{\pgfqpoint{3.118167in}{2.368348in}}%
\pgfpathlineto{\pgfqpoint{3.148884in}{2.378242in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{2.391940in}}%
\pgfpathlineto{\pgfqpoint{3.226407in}{2.411015in}}%
\pgfpathlineto{\pgfqpoint{3.296617in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{3.359514in}{2.475550in}}%
\pgfpathlineto{\pgfqpoint{3.400470in}{2.492616in}}%
\pgfpathlineto{\pgfqpoint{3.434112in}{2.504309in}}%
\pgfpathlineto{\pgfqpoint{3.464829in}{2.512682in}}%
\pgfpathlineto{\pgfqpoint{3.492621in}{2.518070in}}%
\pgfpathlineto{\pgfqpoint{3.520412in}{2.521156in}}%
\pgfpathlineto{\pgfqpoint{3.546741in}{2.521802in}}%
\pgfpathlineto{\pgfqpoint{3.571607in}{2.520279in}}%
\pgfpathlineto{\pgfqpoint{3.596473in}{2.516629in}}%
\pgfpathlineto{\pgfqpoint{3.621339in}{2.510833in}}%
\pgfpathlineto{\pgfqpoint{3.647668in}{2.502386in}}%
\pgfpathlineto{\pgfqpoint{3.673997in}{2.491643in}}%
\pgfpathlineto{\pgfqpoint{3.701788in}{2.477969in}}%
\pgfpathlineto{\pgfqpoint{3.732505in}{2.460358in}}%
\pgfpathlineto{\pgfqpoint{3.767610in}{2.437584in}}%
\pgfpathlineto{\pgfqpoint{3.814417in}{2.404346in}}%
\pgfpathlineto{\pgfqpoint{3.887552in}{2.352387in}}%
\pgfpathlineto{\pgfqpoint{3.918269in}{2.333550in}}%
\pgfpathlineto{\pgfqpoint{3.941673in}{2.321618in}}%
\pgfpathlineto{\pgfqpoint{3.962151in}{2.313494in}}%
\pgfpathlineto{\pgfqpoint{3.981166in}{2.308351in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{2.306136in}}%
\pgfpathlineto{\pgfqpoint{4.013345in}{2.306179in}}%
\pgfpathlineto{\pgfqpoint{4.027973in}{2.308430in}}%
\pgfpathlineto{\pgfqpoint{4.042600in}{2.313029in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{2.319383in}}%
\pgfpathlineto{\pgfqpoint{4.068928in}{2.328029in}}%
\pgfpathlineto{\pgfqpoint{4.082093in}{2.339165in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{2.352995in}}%
\pgfpathlineto{\pgfqpoint{4.109884in}{2.371782in}}%
\pgfpathlineto{\pgfqpoint{4.124511in}{2.394462in}}%
\pgfpathlineto{\pgfqpoint{4.139139in}{2.421354in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.427267in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.427267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{2.490815in}}%
\pgfpathlineto{\pgfqpoint{2.402902in}{2.524330in}}%
\pgfpathlineto{\pgfqpoint{2.417529in}{2.549976in}}%
\pgfpathlineto{\pgfqpoint{2.432156in}{2.571358in}}%
\pgfpathlineto{\pgfqpoint{2.446783in}{2.588783in}}%
\pgfpathlineto{\pgfqpoint{2.461410in}{2.602547in}}%
\pgfpathlineto{\pgfqpoint{2.474574in}{2.612040in}}%
\pgfpathlineto{\pgfqpoint{2.487739in}{2.619000in}}%
\pgfpathlineto{\pgfqpoint{2.500903in}{2.623620in}}%
\pgfpathlineto{\pgfqpoint{2.514068in}{2.626088in}}%
\pgfpathlineto{\pgfqpoint{2.528695in}{2.626525in}}%
\pgfpathlineto{\pgfqpoint{2.543322in}{2.624766in}}%
\pgfpathlineto{\pgfqpoint{2.559412in}{2.620564in}}%
\pgfpathlineto{\pgfqpoint{2.576964in}{2.613604in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{2.603665in}}%
\pgfpathlineto{\pgfqpoint{2.617920in}{2.589640in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{2.570012in}}%
\pgfpathlineto{\pgfqpoint{2.677891in}{2.541933in}}%
\pgfpathlineto{\pgfqpoint{2.808072in}{2.430142in}}%
\pgfpathlineto{\pgfqpoint{2.838789in}{2.408207in}}%
\pgfpathlineto{\pgfqpoint{2.866581in}{2.390993in}}%
\pgfpathlineto{\pgfqpoint{2.892910in}{2.377283in}}%
\pgfpathlineto{\pgfqpoint{2.917776in}{2.366830in}}%
\pgfpathlineto{\pgfqpoint{2.941179in}{2.359306in}}%
\pgfpathlineto{\pgfqpoint{2.964582in}{2.354076in}}%
\pgfpathlineto{\pgfqpoint{2.987986in}{2.351151in}}%
\pgfpathlineto{\pgfqpoint{3.011389in}{2.350509in}}%
\pgfpathlineto{\pgfqpoint{3.034792in}{2.352095in}}%
\pgfpathlineto{\pgfqpoint{3.059658in}{2.356123in}}%
\pgfpathlineto{\pgfqpoint{3.084525in}{2.362431in}}%
\pgfpathlineto{\pgfqpoint{3.110853in}{2.371405in}}%
\pgfpathlineto{\pgfqpoint{3.140108in}{2.383859in}}%
\pgfpathlineto{\pgfqpoint{3.172287in}{2.400143in}}%
\pgfpathlineto{\pgfqpoint{3.208855in}{2.421241in}}%
\pgfpathlineto{\pgfqpoint{3.257124in}{2.451847in}}%
\pgfpathlineto{\pgfqpoint{3.360977in}{2.518441in}}%
\pgfpathlineto{\pgfqpoint{3.397544in}{2.538862in}}%
\pgfpathlineto{\pgfqpoint{3.428261in}{2.553649in}}%
\pgfpathlineto{\pgfqpoint{3.456053in}{2.564707in}}%
\pgfpathlineto{\pgfqpoint{3.482382in}{2.572826in}}%
\pgfpathlineto{\pgfqpoint{3.507248in}{2.578148in}}%
\pgfpathlineto{\pgfqpoint{3.530651in}{2.580901in}}%
\pgfpathlineto{\pgfqpoint{3.554054in}{2.581336in}}%
\pgfpathlineto{\pgfqpoint{3.575995in}{2.579549in}}%
\pgfpathlineto{\pgfqpoint{3.597936in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{3.619876in}{2.569411in}}%
\pgfpathlineto{\pgfqpoint{3.643280in}{2.560402in}}%
\pgfpathlineto{\pgfqpoint{3.666683in}{2.548937in}}%
\pgfpathlineto{\pgfqpoint{3.691549in}{2.534171in}}%
\pgfpathlineto{\pgfqpoint{3.717878in}{2.515826in}}%
\pgfpathlineto{\pgfqpoint{3.747132in}{2.492527in}}%
\pgfpathlineto{\pgfqpoint{3.780775in}{2.462624in}}%
\pgfpathlineto{\pgfqpoint{3.826119in}{2.418924in}}%
\pgfpathlineto{\pgfqpoint{3.893403in}{2.354124in}}%
\pgfpathlineto{\pgfqpoint{3.921195in}{2.330482in}}%
\pgfpathlineto{\pgfqpoint{3.944598in}{2.313447in}}%
\pgfpathlineto{\pgfqpoint{3.963613in}{2.302220in}}%
\pgfpathlineto{\pgfqpoint{3.981166in}{2.294441in}}%
\pgfpathlineto{\pgfqpoint{3.995793in}{2.290197in}}%
\pgfpathlineto{\pgfqpoint{4.010420in}{2.288288in}}%
\pgfpathlineto{\pgfqpoint{4.023584in}{2.288816in}}%
\pgfpathlineto{\pgfqpoint{4.036749in}{2.291708in}}%
\pgfpathlineto{\pgfqpoint{4.048450in}{2.296459in}}%
\pgfpathlineto{\pgfqpoint{4.060152in}{2.303446in}}%
\pgfpathlineto{\pgfqpoint{4.071854in}{2.312853in}}%
\pgfpathlineto{\pgfqpoint{4.085018in}{2.326567in}}%
\pgfpathlineto{\pgfqpoint{4.098183in}{2.343868in}}%
\pgfpathlineto{\pgfqpoint{4.111347in}{2.365054in}}%
\pgfpathlineto{\pgfqpoint{4.124511in}{2.390430in}}%
\pgfpathlineto{\pgfqpoint{4.139139in}{2.423933in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.431343in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.431343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{2.494100in}}%
\pgfpathlineto{\pgfqpoint{2.402902in}{2.522347in}}%
\pgfpathlineto{\pgfqpoint{2.418991in}{2.546316in}}%
\pgfpathlineto{\pgfqpoint{2.435081in}{2.566272in}}%
\pgfpathlineto{\pgfqpoint{2.449708in}{2.581148in}}%
\pgfpathlineto{\pgfqpoint{2.464335in}{2.593112in}}%
\pgfpathlineto{\pgfqpoint{2.478963in}{2.602352in}}%
\pgfpathlineto{\pgfqpoint{2.493590in}{2.609052in}}%
\pgfpathlineto{\pgfqpoint{2.508217in}{2.613395in}}%
\pgfpathlineto{\pgfqpoint{2.522844in}{2.615556in}}%
\pgfpathlineto{\pgfqpoint{2.538934in}{2.615622in}}%
\pgfpathlineto{\pgfqpoint{2.555023in}{2.613484in}}%
\pgfpathlineto{\pgfqpoint{2.572576in}{2.608895in}}%
\pgfpathlineto{\pgfqpoint{2.591591in}{2.601577in}}%
\pgfpathlineto{\pgfqpoint{2.612069in}{2.591343in}}%
\pgfpathlineto{\pgfqpoint{2.635473in}{2.577166in}}%
\pgfpathlineto{\pgfqpoint{2.663264in}{2.557649in}}%
\pgfpathlineto{\pgfqpoint{2.698369in}{2.530154in}}%
\pgfpathlineto{\pgfqpoint{2.832938in}{2.421777in}}%
\pgfpathlineto{\pgfqpoint{2.865118in}{2.400262in}}%
\pgfpathlineto{\pgfqpoint{2.894372in}{2.383423in}}%
\pgfpathlineto{\pgfqpoint{2.920701in}{2.370792in}}%
\pgfpathlineto{\pgfqpoint{2.945567in}{2.361247in}}%
\pgfpathlineto{\pgfqpoint{2.970433in}{2.354145in}}%
\pgfpathlineto{\pgfqpoint{2.993837in}{2.349763in}}%
\pgfpathlineto{\pgfqpoint{3.017240in}{2.347644in}}%
\pgfpathlineto{\pgfqpoint{3.040643in}{2.347787in}}%
\pgfpathlineto{\pgfqpoint{3.064047in}{2.350160in}}%
\pgfpathlineto{\pgfqpoint{3.087450in}{2.354698in}}%
\pgfpathlineto{\pgfqpoint{3.112316in}{2.361788in}}%
\pgfpathlineto{\pgfqpoint{3.138645in}{2.371686in}}%
\pgfpathlineto{\pgfqpoint{3.166436in}{2.384570in}}%
\pgfpathlineto{\pgfqpoint{3.197153in}{2.401372in}}%
\pgfpathlineto{\pgfqpoint{3.232258in}{2.423300in}}%
\pgfpathlineto{\pgfqpoint{3.274677in}{2.452612in}}%
\pgfpathlineto{\pgfqpoint{3.422411in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{2.575966in}}%
\pgfpathlineto{\pgfqpoint{3.483844in}{2.590391in}}%
\pgfpathlineto{\pgfqpoint{3.510173in}{2.600862in}}%
\pgfpathlineto{\pgfqpoint{3.533577in}{2.607909in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{2.612624in}}%
\pgfpathlineto{\pgfqpoint{3.578921in}{2.614775in}}%
\pgfpathlineto{\pgfqpoint{3.600861in}{2.614614in}}%
\pgfpathlineto{\pgfqpoint{3.621339in}{2.612302in}}%
\pgfpathlineto{\pgfqpoint{3.641817in}{2.607854in}}%
\pgfpathlineto{\pgfqpoint{3.662295in}{2.601251in}}%
\pgfpathlineto{\pgfqpoint{3.684236in}{2.591795in}}%
\pgfpathlineto{\pgfqpoint{3.706176in}{2.579922in}}%
\pgfpathlineto{\pgfqpoint{3.729580in}{2.564699in}}%
\pgfpathlineto{\pgfqpoint{3.754446in}{2.545823in}}%
\pgfpathlineto{\pgfqpoint{3.782237in}{2.521785in}}%
\pgfpathlineto{\pgfqpoint{3.814417in}{2.490772in}}%
\pgfpathlineto{\pgfqpoint{3.858298in}{2.444962in}}%
\pgfpathlineto{\pgfqpoint{3.919732in}{2.380912in}}%
\pgfpathlineto{\pgfqpoint{3.947523in}{2.355284in}}%
\pgfpathlineto{\pgfqpoint{3.969464in}{2.338027in}}%
\pgfpathlineto{\pgfqpoint{3.987017in}{2.326788in}}%
\pgfpathlineto{\pgfqpoint{4.003106in}{2.318971in}}%
\pgfpathlineto{\pgfqpoint{4.017734in}{2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.030898in}{2.312379in}}%
\pgfpathlineto{\pgfqpoint{4.042600in}{2.312708in}}%
\pgfpathlineto{\pgfqpoint{4.054301in}{2.315161in}}%
\pgfpathlineto{\pgfqpoint{4.066003in}{2.319944in}}%
\pgfpathlineto{\pgfqpoint{4.077705in}{2.327276in}}%
\pgfpathlineto{\pgfqpoint{4.089406in}{2.337381in}}%
\pgfpathlineto{\pgfqpoint{4.101108in}{2.350496in}}%
\pgfpathlineto{\pgfqpoint{4.112810in}{2.366869in}}%
\pgfpathlineto{\pgfqpoint{4.125974in}{2.389502in}}%
\pgfpathlineto{\pgfqpoint{4.139139in}{2.416964in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.423763in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.423763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{2.497275in}}%
\pgfpathlineto{\pgfqpoint{2.408752in}{2.524277in}}%
\pgfpathlineto{\pgfqpoint{2.429230in}{2.546115in}}%
\pgfpathlineto{\pgfqpoint{2.448246in}{2.563358in}}%
\pgfpathlineto{\pgfqpoint{2.467261in}{2.577613in}}%
\pgfpathlineto{\pgfqpoint{2.484813in}{2.588107in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{2.596062in}}%
\pgfpathlineto{\pgfqpoint{2.519918in}{2.601523in}}%
\pgfpathlineto{\pgfqpoint{2.537471in}{2.604564in}}%
\pgfpathlineto{\pgfqpoint{2.555023in}{2.605277in}}%
\pgfpathlineto{\pgfqpoint{2.572576in}{2.603776in}}%
\pgfpathlineto{\pgfqpoint{2.591591in}{2.599802in}}%
\pgfpathlineto{\pgfqpoint{2.610606in}{2.593568in}}%
\pgfpathlineto{\pgfqpoint{2.631084in}{2.584560in}}%
\pgfpathlineto{\pgfqpoint{2.654488in}{2.571694in}}%
\pgfpathlineto{\pgfqpoint{2.680817in}{2.554455in}}%
\pgfpathlineto{\pgfqpoint{2.711533in}{2.531461in}}%
\pgfpathlineto{\pgfqpoint{2.752489in}{2.497681in}}%
\pgfpathlineto{\pgfqpoint{2.849028in}{2.416833in}}%
\pgfpathlineto{\pgfqpoint{2.882671in}{2.392223in}}%
\pgfpathlineto{\pgfqpoint{2.910462in}{2.374512in}}%
\pgfpathlineto{\pgfqpoint{2.936791in}{2.360377in}}%
\pgfpathlineto{\pgfqpoint{2.960194in}{2.350246in}}%
\pgfpathlineto{\pgfqpoint{2.982135in}{2.343002in}}%
\pgfpathlineto{\pgfqpoint{3.004075in}{2.338059in}}%
\pgfpathlineto{\pgfqpoint{3.026016in}{2.335498in}}%
\pgfpathlineto{\pgfqpoint{3.046494in}{2.335295in}}%
\pgfpathlineto{\pgfqpoint{3.066972in}{2.337211in}}%
\pgfpathlineto{\pgfqpoint{3.088913in}{2.341587in}}%
\pgfpathlineto{\pgfqpoint{3.110853in}{2.348303in}}%
\pgfpathlineto{\pgfqpoint{3.134257in}{2.357933in}}%
\pgfpathlineto{\pgfqpoint{3.159123in}{2.370768in}}%
\pgfpathlineto{\pgfqpoint{3.185452in}{2.386997in}}%
\pgfpathlineto{\pgfqpoint{3.214706in}{2.407767in}}%
\pgfpathlineto{\pgfqpoint{3.248348in}{2.434449in}}%
\pgfpathlineto{\pgfqpoint{3.296617in}{2.475879in}}%
\pgfpathlineto{\pgfqpoint{3.365365in}{2.534713in}}%
\pgfpathlineto{\pgfqpoint{3.397544in}{2.559315in}}%
\pgfpathlineto{\pgfqpoint{3.423873in}{2.576848in}}%
\pgfpathlineto{\pgfqpoint{3.447277in}{2.589889in}}%
\pgfpathlineto{\pgfqpoint{3.469217in}{2.599519in}}%
\pgfpathlineto{\pgfqpoint{3.488233in}{2.605548in}}%
\pgfpathlineto{\pgfqpoint{3.507248in}{2.609194in}}%
\pgfpathlineto{\pgfqpoint{3.524800in}{2.610269in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.608993in}}%
\pgfpathlineto{\pgfqpoint{3.558443in}{2.605648in}}%
\pgfpathlineto{\pgfqpoint{3.574532in}{2.600132in}}%
\pgfpathlineto{\pgfqpoint{3.590622in}{2.592372in}}%
\pgfpathlineto{\pgfqpoint{3.608175in}{2.581284in}}%
\pgfpathlineto{\pgfqpoint{3.625727in}{2.567411in}}%
\pgfpathlineto{\pgfqpoint{3.643280in}{2.550734in}}%
\pgfpathlineto{\pgfqpoint{3.662295in}{2.529516in}}%
\pgfpathlineto{\pgfqpoint{3.682773in}{2.503065in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{2.470738in}}%
\pgfpathlineto{\pgfqpoint{3.728117in}{2.432006in}}%
\pgfpathlineto{\pgfqpoint{3.754446in}{2.383751in}}%
\pgfpathlineto{\pgfqpoint{3.785163in}{2.322350in}}%
\pgfpathlineto{\pgfqpoint{3.827581in}{2.231962in}}%
\pgfpathlineto{\pgfqpoint{3.881702in}{2.117390in}}%
\pgfpathlineto{\pgfqpoint{3.889177in}{2.102558in}}%
\pgfpathmoveto{\pgfqpoint{4.082854in}{2.102558in}}%
\pgfpathlineto{\pgfqpoint{4.093794in}{2.144396in}}%
\pgfpathlineto{\pgfqpoint{4.106959in}{2.204332in}}%
\pgfpathlineto{\pgfqpoint{4.120123in}{2.275573in}}%
\pgfpathlineto{\pgfqpoint{4.133288in}{2.359058in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.421999in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.421999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{2.499448in}}%
\pgfpathlineto{\pgfqpoint{2.401439in}{2.601067in}}%
\pgfpathlineto{\pgfqpoint{2.416066in}{2.686903in}}%
\pgfpathlineto{\pgfqpoint{2.429230in}{2.751751in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{2.805795in}}%
\pgfpathlineto{\pgfqpoint{2.446022in}{2.818890in}}%
\pgfpathmoveto{\pgfqpoint{2.639699in}{2.818890in}}%
\pgfpathlineto{\pgfqpoint{2.666189in}{2.764855in}}%
\pgfpathlineto{\pgfqpoint{2.780281in}{2.526583in}}%
\pgfpathlineto{\pgfqpoint{2.806610in}{2.479369in}}%
\pgfpathlineto{\pgfqpoint{2.828550in}{2.443925in}}%
\pgfpathlineto{\pgfqpoint{2.831476in}{2.441169in}}%
\pgfpathlineto{\pgfqpoint{2.860730in}{2.427225in}}%
\pgfpathlineto{\pgfqpoint{2.888521in}{2.416480in}}%
\pgfpathlineto{\pgfqpoint{2.914850in}{2.408688in}}%
\pgfpathlineto{\pgfqpoint{2.941179in}{2.403286in}}%
\pgfpathlineto{\pgfqpoint{2.966045in}{2.400389in}}%
\pgfpathlineto{\pgfqpoint{2.992374in}{2.399625in}}%
\pgfpathlineto{\pgfqpoint{3.018703in}{2.401149in}}%
\pgfpathlineto{\pgfqpoint{3.046494in}{2.405105in}}%
\pgfpathlineto{\pgfqpoint{3.074286in}{2.411289in}}%
\pgfpathlineto{\pgfqpoint{3.105002in}{2.420439in}}%
\pgfpathlineto{\pgfqpoint{3.138645in}{2.432839in}}%
\pgfpathlineto{\pgfqpoint{3.178138in}{2.449871in}}%
\pgfpathlineto{\pgfqpoint{3.220557in}{2.470534in}}%
\pgfpathlineto{\pgfqpoint{3.302468in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{3.341962in}{2.537205in}}%
\pgfpathlineto{\pgfqpoint{3.377067in}{2.554719in}}%
\pgfpathlineto{\pgfqpoint{3.401933in}{2.566788in}}%
\pgfpathlineto{\pgfqpoint{3.426799in}{2.578620in}}%
\pgfpathlineto{\pgfqpoint{3.450202in}{2.591327in}}%
\pgfpathlineto{\pgfqpoint{3.470680in}{2.600062in}}%
\pgfpathlineto{\pgfqpoint{3.489695in}{2.605916in}}%
\pgfpathlineto{\pgfqpoint{3.508710in}{2.609370in}}%
\pgfpathlineto{\pgfqpoint{3.526263in}{2.610254in}}%
\pgfpathlineto{\pgfqpoint{3.546741in}{2.610860in}}%
\pgfpathlineto{\pgfqpoint{3.568682in}{2.614052in}}%
\pgfpathlineto{\pgfqpoint{3.590622in}{2.614983in}}%
\pgfpathlineto{\pgfqpoint{3.611100in}{2.613722in}}%
\pgfpathlineto{\pgfqpoint{3.631578in}{2.610347in}}%
\pgfpathlineto{\pgfqpoint{3.652056in}{2.604822in}}%
\pgfpathlineto{\pgfqpoint{3.673997in}{2.596512in}}%
\pgfpathlineto{\pgfqpoint{3.695937in}{2.585758in}}%
\pgfpathlineto{\pgfqpoint{3.719341in}{2.571675in}}%
\pgfpathlineto{\pgfqpoint{3.744207in}{2.553917in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{2.532255in}}%
\pgfpathlineto{\pgfqpoint{3.799790in}{2.505233in}}%
\pgfpathlineto{\pgfqpoint{3.836358in}{2.468201in}}%
\pgfpathlineto{\pgfqpoint{3.934359in}{2.366991in}}%
\pgfpathlineto{\pgfqpoint{3.957762in}{2.346840in}}%
\pgfpathlineto{\pgfqpoint{3.978240in}{2.332085in}}%
\pgfpathlineto{\pgfqpoint{3.995793in}{2.322201in}}%
\pgfpathlineto{\pgfqpoint{4.004569in}{2.318940in}}%
\pgfpathlineto{\pgfqpoint{4.022122in}{2.323789in}}%
\pgfpathlineto{\pgfqpoint{4.039674in}{2.331115in}}%
\pgfpathlineto{\pgfqpoint{4.057227in}{2.340971in}}%
\pgfpathlineto{\pgfqpoint{4.074779in}{2.353384in}}%
\pgfpathlineto{\pgfqpoint{4.093794in}{2.369712in}}%
\pgfpathlineto{\pgfqpoint{4.112810in}{2.388989in}}%
\pgfpathlineto{\pgfqpoint{4.133288in}{2.412939in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{2.417777in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.431343in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{2.431343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796371in,y=2.627843in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \max_a Q^\star(x,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264438in,y=2.892223in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont All estimates and max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482844in}{2.112558in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{2.112558in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{2.808890in}}%
\pgfpathlineto{\pgfqpoint{4.482844in}{2.808890in}}%
\pgfpathlineto{\pgfqpoint{4.482844in}{2.112558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292064in, y=2.252883in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.378870in, y=2.426966in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.378870in, y=2.601049in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.482844in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.484306in}{2.460724in}}%
\pgfpathlineto{\pgfqpoint{6.236633in}{2.460724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.482844in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482844in}{2.460488in}}%
\pgfpathlineto{\pgfqpoint{4.497471in}{2.571067in}}%
\pgfpathlineto{\pgfqpoint{4.510635in}{2.654225in}}%
\pgfpathlineto{\pgfqpoint{4.523800in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{4.535501in}{2.773756in}}%
\pgfpathlineto{\pgfqpoint{4.547203in}{2.814932in}}%
\pgfpathlineto{\pgfqpoint{4.548480in}{2.818890in}}%
\pgfpathmoveto{\pgfqpoint{4.699304in}{2.818890in}}%
\pgfpathlineto{\pgfqpoint{4.722728in}{2.776003in}}%
\pgfpathlineto{\pgfqpoint{4.816342in}{2.600252in}}%
\pgfpathlineto{\pgfqpoint{4.839745in}{2.562960in}}%
\pgfpathlineto{\pgfqpoint{4.861686in}{2.532081in}}%
\pgfpathlineto{\pgfqpoint{4.882164in}{2.507133in}}%
\pgfpathlineto{\pgfqpoint{4.901179in}{2.487426in}}%
\pgfpathlineto{\pgfqpoint{4.918731in}{2.472191in}}%
\pgfpathlineto{\pgfqpoint{4.926045in}{2.466959in}}%
\pgfpathlineto{\pgfqpoint{4.965538in}{2.488668in}}%
\pgfpathlineto{\pgfqpoint{5.040136in}{2.530124in}}%
\pgfpathlineto{\pgfqpoint{5.070853in}{2.544373in}}%
\pgfpathlineto{\pgfqpoint{5.097182in}{2.554204in}}%
\pgfpathlineto{\pgfqpoint{5.120585in}{2.560719in}}%
\pgfpathlineto{\pgfqpoint{5.143989in}{2.564906in}}%
\pgfpathlineto{\pgfqpoint{5.165929in}{2.566596in}}%
\pgfpathlineto{\pgfqpoint{5.187870in}{2.566078in}}%
\pgfpathlineto{\pgfqpoint{5.209811in}{2.563377in}}%
\pgfpathlineto{\pgfqpoint{5.233214in}{2.558194in}}%
\pgfpathlineto{\pgfqpoint{5.258080in}{2.550294in}}%
\pgfpathlineto{\pgfqpoint{5.284409in}{2.539588in}}%
\pgfpathlineto{\pgfqpoint{5.383873in}{2.493767in}}%
\pgfpathlineto{\pgfqpoint{5.448232in}{2.463883in}}%
\pgfpathlineto{\pgfqpoint{5.461397in}{2.459202in}}%
\pgfpathlineto{\pgfqpoint{5.514054in}{2.450306in}}%
\pgfpathlineto{\pgfqpoint{5.552085in}{2.459203in}}%
\pgfpathlineto{\pgfqpoint{5.638385in}{2.482535in}}%
\pgfpathlineto{\pgfqpoint{5.677878in}{2.509675in}}%
\pgfpathlineto{\pgfqpoint{5.752476in}{2.561484in}}%
\pgfpathlineto{\pgfqpoint{5.780268in}{2.577862in}}%
\pgfpathlineto{\pgfqpoint{5.803671in}{2.589241in}}%
\pgfpathlineto{\pgfqpoint{5.824149in}{2.596920in}}%
\pgfpathlineto{\pgfqpoint{5.843164in}{2.601841in}}%
\pgfpathlineto{\pgfqpoint{5.862179in}{2.604401in}}%
\pgfpathlineto{\pgfqpoint{5.879732in}{2.604509in}}%
\pgfpathlineto{\pgfqpoint{5.897284in}{2.602350in}}%
\pgfpathlineto{\pgfqpoint{5.914837in}{2.597867in}}%
\pgfpathlineto{\pgfqpoint{5.932389in}{2.591056in}}%
\pgfpathlineto{\pgfqpoint{5.951405in}{2.581113in}}%
\pgfpathlineto{\pgfqpoint{5.970420in}{2.568648in}}%
\pgfpathlineto{\pgfqpoint{5.992361in}{2.551451in}}%
\pgfpathlineto{\pgfqpoint{6.017227in}{2.528969in}}%
\pgfpathlineto{\pgfqpoint{6.052332in}{2.493884in}}%
\pgfpathlineto{\pgfqpoint{6.096213in}{2.450439in}}%
\pgfpathlineto{\pgfqpoint{6.100601in}{2.447165in}}%
\pgfpathlineto{\pgfqpoint{6.129855in}{2.443939in}}%
\pgfpathlineto{\pgfqpoint{6.154721in}{2.443354in}}%
\pgfpathlineto{\pgfqpoint{6.176662in}{2.445002in}}%
\pgfpathlineto{\pgfqpoint{6.197140in}{2.448735in}}%
\pgfpathlineto{\pgfqpoint{6.216155in}{2.454357in}}%
\pgfpathlineto{\pgfqpoint{6.230782in}{2.460219in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{2.472639in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{2.472639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.482844in}{2.112558in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482844in}{2.451651in}}%
\pgfpathlineto{\pgfqpoint{4.496008in}{2.468717in}}%
\pgfpathlineto{\pgfqpoint{4.509173in}{2.482156in}}%
\pgfpathlineto{\pgfqpoint{4.522337in}{2.492321in}}%
\pgfpathlineto{\pgfqpoint{4.535501in}{2.499556in}}%
\pgfpathlineto{\pgfqpoint{4.548666in}{2.504192in}}%
\pgfpathlineto{\pgfqpoint{4.561830in}{2.506548in}}%
\pgfpathlineto{\pgfqpoint{4.576457in}{2.506860in}}%
\pgfpathlineto{\pgfqpoint{4.592547in}{2.504857in}}%
\pgfpathlineto{\pgfqpoint{4.610100in}{2.500433in}}%
\pgfpathlineto{\pgfqpoint{4.632040in}{2.492492in}}%
\pgfpathlineto{\pgfqpoint{4.662757in}{2.478717in}}%
\pgfpathlineto{\pgfqpoint{4.728579in}{2.448504in}}%
\pgfpathlineto{\pgfqpoint{4.756371in}{2.438520in}}%
\pgfpathlineto{\pgfqpoint{4.781237in}{2.431908in}}%
\pgfpathlineto{\pgfqpoint{4.804640in}{2.427936in}}%
\pgfpathlineto{\pgfqpoint{4.828043in}{2.426221in}}%
\pgfpathlineto{\pgfqpoint{4.851447in}{2.426706in}}%
\pgfpathlineto{\pgfqpoint{4.876313in}{2.429447in}}%
\pgfpathlineto{\pgfqpoint{4.904104in}{2.434840in}}%
\pgfpathlineto{\pgfqpoint{4.924582in}{2.440072in}}%
\pgfpathlineto{\pgfqpoint{4.926045in}{2.444381in}}%
\pgfpathlineto{\pgfqpoint{4.971389in}{2.458018in}}%
\pgfpathlineto{\pgfqpoint{5.041599in}{2.479144in}}%
\pgfpathlineto{\pgfqpoint{5.075241in}{2.486832in}}%
\pgfpathlineto{\pgfqpoint{5.104496in}{2.491330in}}%
\pgfpathlineto{\pgfqpoint{5.132287in}{2.493378in}}%
\pgfpathlineto{\pgfqpoint{5.158616in}{2.493177in}}%
\pgfpathlineto{\pgfqpoint{5.186407in}{2.490698in}}%
\pgfpathlineto{\pgfqpoint{5.215662in}{2.485730in}}%
\pgfpathlineto{\pgfqpoint{5.247841in}{2.477871in}}%
\pgfpathlineto{\pgfqpoint{5.287334in}{2.465759in}}%
\pgfpathlineto{\pgfqpoint{5.312200in}{2.457395in}}%
\pgfpathlineto{\pgfqpoint{5.313663in}{2.452056in}}%
\pgfpathlineto{\pgfqpoint{5.360470in}{2.444791in}}%
\pgfpathlineto{\pgfqpoint{5.395575in}{2.441493in}}%
\pgfpathlineto{\pgfqpoint{5.427755in}{2.440682in}}%
\pgfpathlineto{\pgfqpoint{5.457009in}{2.442023in}}%
\pgfpathlineto{\pgfqpoint{5.458471in}{2.379122in}}%
\pgfpathlineto{\pgfqpoint{5.483337in}{2.374191in}}%
\pgfpathlineto{\pgfqpoint{5.506741in}{2.371808in}}%
\pgfpathlineto{\pgfqpoint{5.512592in}{2.371574in}}%
\pgfpathlineto{\pgfqpoint{5.514054in}{2.441101in}}%
\pgfpathlineto{\pgfqpoint{5.540383in}{2.435591in}}%
\pgfpathlineto{\pgfqpoint{5.565249in}{2.432589in}}%
\pgfpathlineto{\pgfqpoint{5.590115in}{2.431782in}}%
\pgfpathlineto{\pgfqpoint{5.614981in}{2.433121in}}%
\pgfpathlineto{\pgfqpoint{5.635459in}{2.435732in}}%
\pgfpathlineto{\pgfqpoint{5.636922in}{2.425935in}}%
\pgfpathlineto{\pgfqpoint{5.664714in}{2.433130in}}%
\pgfpathlineto{\pgfqpoint{5.696893in}{2.443850in}}%
\pgfpathlineto{\pgfqpoint{5.748088in}{2.463686in}}%
\pgfpathlineto{\pgfqpoint{5.797820in}{2.482193in}}%
\pgfpathlineto{\pgfqpoint{5.828537in}{2.491242in}}%
\pgfpathlineto{\pgfqpoint{5.854866in}{2.496652in}}%
\pgfpathlineto{\pgfqpoint{5.878269in}{2.499215in}}%
\pgfpathlineto{\pgfqpoint{5.900210in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{5.922151in}{2.497487in}}%
\pgfpathlineto{\pgfqpoint{5.944091in}{2.493269in}}%
\pgfpathlineto{\pgfqpoint{5.967495in}{2.486391in}}%
\pgfpathlineto{\pgfqpoint{5.992361in}{2.476672in}}%
\pgfpathlineto{\pgfqpoint{6.021615in}{2.462755in}}%
\pgfpathlineto{\pgfqpoint{6.099138in}{2.423444in}}%
\pgfpathlineto{\pgfqpoint{6.100601in}{2.412822in}}%
\pgfpathlineto{\pgfqpoint{6.119616in}{2.404289in}}%
\pgfpathlineto{\pgfqpoint{6.135706in}{2.399565in}}%
\pgfpathlineto{\pgfqpoint{6.148871in}{2.397892in}}%
\pgfpathlineto{\pgfqpoint{6.160572in}{2.398398in}}%
\pgfpathlineto{\pgfqpoint{6.172274in}{2.401081in}}%
\pgfpathlineto{\pgfqpoint{6.183976in}{2.406246in}}%
\pgfpathlineto{\pgfqpoint{6.195677in}{2.414212in}}%
\pgfpathlineto{\pgfqpoint{6.207379in}{2.425312in}}%
\pgfpathlineto{\pgfqpoint{6.219081in}{2.439894in}}%
\pgfpathlineto{\pgfqpoint{6.230782in}{2.458318in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{2.471751in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{2.471751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.819267in,y=2.669623in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \max_a Q^\star(x,a)- \max_a q^\star(x,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848521in,y=2.304049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Double-Q estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360470in,y=2.892223in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bias as function of state}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{1.947287in}}%
\pgfpathlineto{\pgfqpoint{0.290780in}{1.947287in}}%
\pgfpathlineto{\pgfqpoint{0.290780in}{1.250955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.391280in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.739446in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.292243in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{1.425038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{0.817355in}{1.426135in}}%
\pgfpathlineto{\pgfqpoint{0.855386in}{1.428610in}}%
\pgfpathlineto{\pgfqpoint{0.881715in}{1.432509in}}%
\pgfpathlineto{\pgfqpoint{0.902193in}{1.437721in}}%
\pgfpathlineto{\pgfqpoint{0.919745in}{1.444387in}}%
\pgfpathlineto{\pgfqpoint{0.935835in}{1.452825in}}%
\pgfpathlineto{\pgfqpoint{0.950462in}{1.462848in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.475467in}}%
\pgfpathlineto{\pgfqpoint{0.979716in}{1.490967in}}%
\pgfpathlineto{\pgfqpoint{0.995806in}{1.511549in}}%
\pgfpathlineto{\pgfqpoint{1.011896in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{1.030911in}{1.568932in}}%
\pgfpathlineto{\pgfqpoint{1.054315in}{1.614517in}}%
\pgfpathlineto{\pgfqpoint{1.101121in}{1.706804in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{1.733062in}}%
\pgfpathlineto{\pgfqpoint{1.130375in}{1.750446in}}%
\pgfpathlineto{\pgfqpoint{1.142077in}{1.762104in}}%
\pgfpathlineto{\pgfqpoint{1.152316in}{1.769016in}}%
\pgfpathlineto{\pgfqpoint{1.161092in}{1.772334in}}%
\pgfpathlineto{\pgfqpoint{1.169869in}{1.773169in}}%
\pgfpathlineto{\pgfqpoint{1.178645in}{1.771502in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{1.767369in}}%
\pgfpathlineto{\pgfqpoint{1.196197in}{1.760859in}}%
\pgfpathlineto{\pgfqpoint{1.206436in}{1.750446in}}%
\pgfpathlineto{\pgfqpoint{1.218138in}{1.735195in}}%
\pgfpathlineto{\pgfqpoint{1.232765in}{1.711922in}}%
\pgfpathlineto{\pgfqpoint{1.250318in}{1.679481in}}%
\pgfpathlineto{\pgfqpoint{1.289811in}{1.599862in}}%
\pgfpathlineto{\pgfqpoint{1.313214in}{1.555695in}}%
\pgfpathlineto{\pgfqpoint{1.332229in}{1.524351in}}%
\pgfpathlineto{\pgfqpoint{1.348319in}{1.501728in}}%
\pgfpathlineto{\pgfqpoint{1.364409in}{1.482843in}}%
\pgfpathlineto{\pgfqpoint{1.380499in}{1.467566in}}%
\pgfpathlineto{\pgfqpoint{1.396589in}{1.455579in}}%
\pgfpathlineto{\pgfqpoint{1.412678in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{1.430231in}{1.439172in}}%
\pgfpathlineto{\pgfqpoint{1.449246in}{1.433763in}}%
\pgfpathlineto{\pgfqpoint{1.471187in}{1.429834in}}%
\pgfpathlineto{\pgfqpoint{1.500441in}{1.427051in}}%
\pgfpathlineto{\pgfqpoint{1.542860in}{1.425534in}}%
\pgfpathlineto{\pgfqpoint{1.636473in}{1.425050in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{1.425038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{0.302482in}{1.441741in}}%
\pgfpathlineto{\pgfqpoint{0.312721in}{1.450848in}}%
\pgfpathlineto{\pgfqpoint{0.322959in}{1.457333in}}%
\pgfpathlineto{\pgfqpoint{0.333198in}{1.461452in}}%
\pgfpathlineto{\pgfqpoint{0.343437in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{0.355139in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{0.366841in}{1.461228in}}%
\pgfpathlineto{\pgfqpoint{0.380005in}{1.456567in}}%
\pgfpathlineto{\pgfqpoint{0.396095in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{0.415110in}{1.435619in}}%
\pgfpathlineto{\pgfqpoint{0.438514in}{1.417215in}}%
\pgfpathlineto{\pgfqpoint{0.492634in}{1.370635in}}%
\pgfpathlineto{\pgfqpoint{0.524813in}{1.344985in}}%
\pgfpathlineto{\pgfqpoint{0.549680in}{1.328019in}}%
\pgfpathlineto{\pgfqpoint{0.571620in}{1.315761in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.306948in}}%
\pgfpathlineto{\pgfqpoint{0.611113in}{1.301215in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.298104in}}%
\pgfpathlineto{\pgfqpoint{0.646218in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{0.663771in}{1.298277in}}%
\pgfpathlineto{\pgfqpoint{0.681323in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{0.700339in}{1.307348in}}%
\pgfpathlineto{\pgfqpoint{0.719354in}{1.315447in}}%
\pgfpathlineto{\pgfqpoint{0.739832in}{1.326555in}}%
\pgfpathlineto{\pgfqpoint{0.761773in}{1.340965in}}%
\pgfpathlineto{\pgfqpoint{0.786639in}{1.360064in}}%
\pgfpathlineto{\pgfqpoint{0.814430in}{1.384316in}}%
\pgfpathlineto{\pgfqpoint{0.848072in}{1.416766in}}%
\pgfpathlineto{\pgfqpoint{0.899267in}{1.469736in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.537303in}}%
\pgfpathlineto{\pgfqpoint{1.000194in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{1.029448in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{1.055777in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{1.079181in}{1.627901in}}%
\pgfpathlineto{\pgfqpoint{1.101121in}{1.638957in}}%
\pgfpathlineto{\pgfqpoint{1.123062in}{1.647525in}}%
\pgfpathlineto{\pgfqpoint{1.143540in}{1.653185in}}%
\pgfpathlineto{\pgfqpoint{1.164018in}{1.656532in}}%
\pgfpathlineto{\pgfqpoint{1.184496in}{1.657543in}}%
\pgfpathlineto{\pgfqpoint{1.204974in}{1.656227in}}%
\pgfpathlineto{\pgfqpoint{1.225452in}{1.652622in}}%
\pgfpathlineto{\pgfqpoint{1.245930in}{1.646797in}}%
\pgfpathlineto{\pgfqpoint{1.267870in}{1.638204in}}%
\pgfpathlineto{\pgfqpoint{1.291274in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.316140in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{1.343931in}{1.592088in}}%
\pgfpathlineto{\pgfqpoint{1.376111in}{1.566639in}}%
\pgfpathlineto{\pgfqpoint{1.417067in}{1.531202in}}%
\pgfpathlineto{\pgfqpoint{1.515068in}{1.445211in}}%
\pgfpathlineto{\pgfqpoint{1.547248in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.573577in}{1.403293in}}%
\pgfpathlineto{\pgfqpoint{1.596980in}{1.390330in}}%
\pgfpathlineto{\pgfqpoint{1.618921in}{1.380612in}}%
\pgfpathlineto{\pgfqpoint{1.639399in}{1.373873in}}%
\pgfpathlineto{\pgfqpoint{1.659877in}{1.369532in}}%
\pgfpathlineto{\pgfqpoint{1.678892in}{1.367735in}}%
\pgfpathlineto{\pgfqpoint{1.697907in}{1.368130in}}%
\pgfpathlineto{\pgfqpoint{1.716922in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{1.735937in}{1.375432in}}%
\pgfpathlineto{\pgfqpoint{1.756415in}{1.382779in}}%
\pgfpathlineto{\pgfqpoint{1.778356in}{1.393025in}}%
\pgfpathlineto{\pgfqpoint{1.803222in}{1.407144in}}%
\pgfpathlineto{\pgfqpoint{1.835402in}{1.428181in}}%
\pgfpathlineto{\pgfqpoint{1.896836in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{1.917313in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{1.934866in}{1.486240in}}%
\pgfpathlineto{\pgfqpoint{1.949493in}{1.489404in}}%
\pgfpathlineto{\pgfqpoint{1.962657in}{1.489953in}}%
\pgfpathlineto{\pgfqpoint{1.974359in}{1.488274in}}%
\pgfpathlineto{\pgfqpoint{1.986061in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{1.996300in}{1.478517in}}%
\pgfpathlineto{\pgfqpoint{2.006539in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{2.018240in}{1.458248in}}%
\pgfpathlineto{\pgfqpoint{2.029942in}{1.442295in}}%
\pgfpathlineto{\pgfqpoint{2.041644in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{1.413581in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{1.413581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{1.425038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437051in}{1.425038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875864in}{1.431415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022135in}{1.553121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168406in}{1.773204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314677in}{1.553121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460948in}{1.431415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607219in}{1.425081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753490in}{1.425038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899761in}{1.425038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046032in}{1.425038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387812in,y=1.581712in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle Q^\star(x,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685712in,y=1.773204in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle q^\star(x,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.947287in}}%
\pgfpathlineto{\pgfqpoint{2.386812in}{1.947287in}}%
\pgfpathlineto{\pgfqpoint{2.386812in}{1.250955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282838in, y=1.391280in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282838in, y=1.739446in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.388275in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{4.140601in}{1.425038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{1.425748in}}%
\pgfpathlineto{\pgfqpoint{2.399976in}{1.466275in}}%
\pgfpathlineto{\pgfqpoint{2.413141in}{1.499413in}}%
\pgfpathlineto{\pgfqpoint{2.424842in}{1.523254in}}%
\pgfpathlineto{\pgfqpoint{2.436544in}{1.542315in}}%
\pgfpathlineto{\pgfqpoint{2.448246in}{1.557052in}}%
\pgfpathlineto{\pgfqpoint{2.458485in}{1.566740in}}%
\pgfpathlineto{\pgfqpoint{2.468724in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{2.478963in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{2.489202in}{1.580600in}}%
\pgfpathlineto{\pgfqpoint{2.500903in}{1.580880in}}%
\pgfpathlineto{\pgfqpoint{2.512605in}{1.578922in}}%
\pgfpathlineto{\pgfqpoint{2.525769in}{1.574426in}}%
\pgfpathlineto{\pgfqpoint{2.540396in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{2.557949in}{1.555616in}}%
\pgfpathlineto{\pgfqpoint{2.579890in}{1.538471in}}%
\pgfpathlineto{\pgfqpoint{2.613532in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{2.664727in}{1.464192in}}%
\pgfpathlineto{\pgfqpoint{2.691056in}{1.444143in}}%
\pgfpathlineto{\pgfqpoint{2.714459in}{1.429050in}}%
\pgfpathlineto{\pgfqpoint{2.734937in}{1.418324in}}%
\pgfpathlineto{\pgfqpoint{2.755415in}{1.410126in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{1.404886in}}%
\pgfpathlineto{\pgfqpoint{2.793445in}{1.401971in}}%
\pgfpathlineto{\pgfqpoint{2.812460in}{1.401373in}}%
\pgfpathlineto{\pgfqpoint{2.831476in}{1.403042in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{1.406887in}}%
\pgfpathlineto{\pgfqpoint{2.870969in}{1.413319in}}%
\pgfpathlineto{\pgfqpoint{2.892910in}{1.422635in}}%
\pgfpathlineto{\pgfqpoint{2.916313in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{2.942642in}{1.451547in}}%
\pgfpathlineto{\pgfqpoint{2.973359in}{1.473500in}}%
\pgfpathlineto{\pgfqpoint{3.015777in}{1.506814in}}%
\pgfpathlineto{\pgfqpoint{3.100614in}{1.574071in}}%
\pgfpathlineto{\pgfqpoint{3.134257in}{1.597506in}}%
\pgfpathlineto{\pgfqpoint{3.162048in}{1.614296in}}%
\pgfpathlineto{\pgfqpoint{3.186914in}{1.626907in}}%
\pgfpathlineto{\pgfqpoint{3.210318in}{1.636419in}}%
\pgfpathlineto{\pgfqpoint{3.232258in}{1.643079in}}%
\pgfpathlineto{\pgfqpoint{3.254199in}{1.647426in}}%
\pgfpathlineto{\pgfqpoint{3.274677in}{1.649322in}}%
\pgfpathlineto{\pgfqpoint{3.295155in}{1.649095in}}%
\pgfpathlineto{\pgfqpoint{3.315633in}{1.646738in}}%
\pgfpathlineto{\pgfqpoint{3.337573in}{1.641880in}}%
\pgfpathlineto{\pgfqpoint{3.359514in}{1.634681in}}%
\pgfpathlineto{\pgfqpoint{3.382917in}{1.624546in}}%
\pgfpathlineto{\pgfqpoint{3.407783in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{3.434112in}{1.594490in}}%
\pgfpathlineto{\pgfqpoint{3.463366in}{1.573280in}}%
\pgfpathlineto{\pgfqpoint{3.499934in}{1.543814in}}%
\pgfpathlineto{\pgfqpoint{3.559905in}{1.491989in}}%
\pgfpathlineto{\pgfqpoint{3.611100in}{1.448890in}}%
\pgfpathlineto{\pgfqpoint{3.644742in}{1.423466in}}%
\pgfpathlineto{\pgfqpoint{3.672534in}{1.405241in}}%
\pgfpathlineto{\pgfqpoint{3.697400in}{1.391624in}}%
\pgfpathlineto{\pgfqpoint{3.719341in}{1.382055in}}%
\pgfpathlineto{\pgfqpoint{3.739819in}{1.375406in}}%
\pgfpathlineto{\pgfqpoint{3.760297in}{1.371115in}}%
\pgfpathlineto{\pgfqpoint{3.779312in}{1.369332in}}%
\pgfpathlineto{\pgfqpoint{3.798327in}{1.369715in}}%
\pgfpathlineto{\pgfqpoint{3.817342in}{1.372263in}}%
\pgfpathlineto{\pgfqpoint{3.837820in}{1.377371in}}%
\pgfpathlineto{\pgfqpoint{3.858298in}{1.384799in}}%
\pgfpathlineto{\pgfqpoint{3.880239in}{1.395089in}}%
\pgfpathlineto{\pgfqpoint{3.905105in}{1.409191in}}%
\pgfpathlineto{\pgfqpoint{3.938747in}{1.431057in}}%
\pgfpathlineto{\pgfqpoint{3.992867in}{1.466461in}}%
\pgfpathlineto{\pgfqpoint{4.014808in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{4.032361in}{1.484530in}}%
\pgfpathlineto{\pgfqpoint{4.046988in}{1.487685in}}%
\pgfpathlineto{\pgfqpoint{4.060152in}{1.488234in}}%
\pgfpathlineto{\pgfqpoint{4.071854in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{4.083556in}{1.482517in}}%
\pgfpathlineto{\pgfqpoint{4.093794in}{1.476785in}}%
\pgfpathlineto{\pgfqpoint{4.104033in}{1.468755in}}%
\pgfpathlineto{\pgfqpoint{4.114272in}{1.458178in}}%
\pgfpathlineto{\pgfqpoint{4.125974in}{1.442634in}}%
\pgfpathlineto{\pgfqpoint{4.137676in}{1.423006in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.414504in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.414504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{2.398514in}{1.441741in}}%
\pgfpathlineto{\pgfqpoint{2.408752in}{1.450848in}}%
\pgfpathlineto{\pgfqpoint{2.418991in}{1.457333in}}%
\pgfpathlineto{\pgfqpoint{2.429230in}{1.461452in}}%
\pgfpathlineto{\pgfqpoint{2.439469in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{2.451171in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{2.462873in}{1.461228in}}%
\pgfpathlineto{\pgfqpoint{2.476037in}{1.456567in}}%
\pgfpathlineto{\pgfqpoint{2.492127in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{2.511142in}{1.435619in}}%
\pgfpathlineto{\pgfqpoint{2.534546in}{1.417215in}}%
\pgfpathlineto{\pgfqpoint{2.588666in}{1.370635in}}%
\pgfpathlineto{\pgfqpoint{2.620845in}{1.344985in}}%
\pgfpathlineto{\pgfqpoint{2.645712in}{1.328019in}}%
\pgfpathlineto{\pgfqpoint{2.667652in}{1.315761in}}%
\pgfpathlineto{\pgfqpoint{2.688130in}{1.306948in}}%
\pgfpathlineto{\pgfqpoint{2.707145in}{1.301215in}}%
\pgfpathlineto{\pgfqpoint{2.724698in}{1.298104in}}%
\pgfpathlineto{\pgfqpoint{2.742250in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{2.759803in}{1.298277in}}%
\pgfpathlineto{\pgfqpoint{2.777355in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{2.796371in}{1.307348in}}%
\pgfpathlineto{\pgfqpoint{2.815386in}{1.315447in}}%
\pgfpathlineto{\pgfqpoint{2.835864in}{1.326555in}}%
\pgfpathlineto{\pgfqpoint{2.857804in}{1.340965in}}%
\pgfpathlineto{\pgfqpoint{2.882671in}{1.360064in}}%
\pgfpathlineto{\pgfqpoint{2.910462in}{1.384316in}}%
\pgfpathlineto{\pgfqpoint{2.944104in}{1.416766in}}%
\pgfpathlineto{\pgfqpoint{2.995299in}{1.469736in}}%
\pgfpathlineto{\pgfqpoint{3.061121in}{1.537303in}}%
\pgfpathlineto{\pgfqpoint{3.096226in}{1.570078in}}%
\pgfpathlineto{\pgfqpoint{3.125480in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{3.151809in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{3.175213in}{1.627901in}}%
\pgfpathlineto{\pgfqpoint{3.197153in}{1.638957in}}%
\pgfpathlineto{\pgfqpoint{3.219094in}{1.647525in}}%
\pgfpathlineto{\pgfqpoint{3.239572in}{1.653185in}}%
\pgfpathlineto{\pgfqpoint{3.260050in}{1.656532in}}%
\pgfpathlineto{\pgfqpoint{3.280528in}{1.657543in}}%
\pgfpathlineto{\pgfqpoint{3.301006in}{1.656227in}}%
\pgfpathlineto{\pgfqpoint{3.321484in}{1.652622in}}%
\pgfpathlineto{\pgfqpoint{3.341962in}{1.646797in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{1.638204in}}%
\pgfpathlineto{\pgfqpoint{3.387306in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{3.412172in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{3.439963in}{1.592088in}}%
\pgfpathlineto{\pgfqpoint{3.472143in}{1.566639in}}%
\pgfpathlineto{\pgfqpoint{3.513099in}{1.531202in}}%
\pgfpathlineto{\pgfqpoint{3.611100in}{1.445211in}}%
\pgfpathlineto{\pgfqpoint{3.643280in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{3.669609in}{1.403293in}}%
\pgfpathlineto{\pgfqpoint{3.693012in}{1.390330in}}%
\pgfpathlineto{\pgfqpoint{3.714953in}{1.380612in}}%
\pgfpathlineto{\pgfqpoint{3.735431in}{1.373873in}}%
\pgfpathlineto{\pgfqpoint{3.755908in}{1.369532in}}%
\pgfpathlineto{\pgfqpoint{3.774924in}{1.367735in}}%
\pgfpathlineto{\pgfqpoint{3.793939in}{1.368130in}}%
\pgfpathlineto{\pgfqpoint{3.812954in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{3.831969in}{1.375432in}}%
\pgfpathlineto{\pgfqpoint{3.852447in}{1.382779in}}%
\pgfpathlineto{\pgfqpoint{3.874388in}{1.393025in}}%
\pgfpathlineto{\pgfqpoint{3.899254in}{1.407144in}}%
\pgfpathlineto{\pgfqpoint{3.931434in}{1.428181in}}%
\pgfpathlineto{\pgfqpoint{3.992867in}{1.468914in}}%
\pgfpathlineto{\pgfqpoint{4.013345in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{4.030898in}{1.486240in}}%
\pgfpathlineto{\pgfqpoint{4.045525in}{1.489404in}}%
\pgfpathlineto{\pgfqpoint{4.058689in}{1.489953in}}%
\pgfpathlineto{\pgfqpoint{4.070391in}{1.488274in}}%
\pgfpathlineto{\pgfqpoint{4.082093in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{4.092332in}{1.478517in}}%
\pgfpathlineto{\pgfqpoint{4.102571in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{4.114272in}{1.458248in}}%
\pgfpathlineto{\pgfqpoint{4.125974in}{1.442295in}}%
\pgfpathlineto{\pgfqpoint{4.137676in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.413581in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.413581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{1.422859in}}%
\pgfpathlineto{\pgfqpoint{2.399976in}{1.432716in}}%
\pgfpathlineto{\pgfqpoint{2.413141in}{1.440016in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.445519in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{1.448673in}}%
\pgfpathlineto{\pgfqpoint{2.458485in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{2.476037in}{1.449029in}}%
\pgfpathlineto{\pgfqpoint{2.497978in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{2.525769in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{2.623771in}{1.412509in}}%
\pgfpathlineto{\pgfqpoint{2.651562in}{1.408534in}}%
\pgfpathlineto{\pgfqpoint{2.676428in}{1.407181in}}%
\pgfpathlineto{\pgfqpoint{2.701294in}{1.408116in}}%
\pgfpathlineto{\pgfqpoint{2.724698in}{1.411167in}}%
\pgfpathlineto{\pgfqpoint{2.749564in}{1.416717in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{1.424569in}}%
\pgfpathlineto{\pgfqpoint{2.800759in}{1.435225in}}%
\pgfpathlineto{\pgfqpoint{2.830013in}{1.449597in}}%
\pgfpathlineto{\pgfqpoint{2.862193in}{1.467994in}}%
\pgfpathlineto{\pgfqpoint{2.901686in}{1.493336in}}%
\pgfpathlineto{\pgfqpoint{2.966045in}{1.537830in}}%
\pgfpathlineto{\pgfqpoint{3.024553in}{1.577306in}}%
\pgfpathlineto{\pgfqpoint{3.062584in}{1.600327in}}%
\pgfpathlineto{\pgfqpoint{3.094764in}{1.617241in}}%
\pgfpathlineto{\pgfqpoint{3.124018in}{1.630083in}}%
\pgfpathlineto{\pgfqpoint{3.150346in}{1.639279in}}%
\pgfpathlineto{\pgfqpoint{3.175213in}{1.645719in}}%
\pgfpathlineto{\pgfqpoint{3.200079in}{1.649846in}}%
\pgfpathlineto{\pgfqpoint{3.223482in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.246885in}{1.651067in}}%
\pgfpathlineto{\pgfqpoint{3.270289in}{1.648427in}}%
\pgfpathlineto{\pgfqpoint{3.293692in}{1.643650in}}%
\pgfpathlineto{\pgfqpoint{3.318558in}{1.636305in}}%
\pgfpathlineto{\pgfqpoint{3.344887in}{1.626112in}}%
\pgfpathlineto{\pgfqpoint{3.372678in}{1.612864in}}%
\pgfpathlineto{\pgfqpoint{3.403395in}{1.595590in}}%
\pgfpathlineto{\pgfqpoint{3.437038in}{1.574034in}}%
\pgfpathlineto{\pgfqpoint{3.479456in}{1.544010in}}%
\pgfpathlineto{\pgfqpoint{3.615488in}{1.445389in}}%
\pgfpathlineto{\pgfqpoint{3.647668in}{1.426014in}}%
\pgfpathlineto{\pgfqpoint{3.675459in}{1.411722in}}%
\pgfpathlineto{\pgfqpoint{3.701788in}{1.400659in}}%
\pgfpathlineto{\pgfqpoint{3.726654in}{1.392690in}}%
\pgfpathlineto{\pgfqpoint{3.750058in}{1.387563in}}%
\pgfpathlineto{\pgfqpoint{3.771998in}{1.384943in}}%
\pgfpathlineto{\pgfqpoint{3.793939in}{1.384480in}}%
\pgfpathlineto{\pgfqpoint{3.815880in}{1.386159in}}%
\pgfpathlineto{\pgfqpoint{3.839283in}{1.390229in}}%
\pgfpathlineto{\pgfqpoint{3.864149in}{1.396940in}}%
\pgfpathlineto{\pgfqpoint{3.890478in}{1.406370in}}%
\pgfpathlineto{\pgfqpoint{3.922657in}{1.420335in}}%
\pgfpathlineto{\pgfqpoint{4.007495in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{4.027973in}{1.464669in}}%
\pgfpathlineto{\pgfqpoint{4.045525in}{1.467768in}}%
\pgfpathlineto{\pgfqpoint{4.061615in}{1.468310in}}%
\pgfpathlineto{\pgfqpoint{4.076242in}{1.466455in}}%
\pgfpathlineto{\pgfqpoint{4.089406in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{4.102571in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{4.114272in}{1.448022in}}%
\pgfpathlineto{\pgfqpoint{4.125974in}{1.437446in}}%
\pgfpathlineto{\pgfqpoint{4.137676in}{1.424095in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.418313in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.418313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{1.427725in}}%
\pgfpathlineto{\pgfqpoint{2.399976in}{1.435027in}}%
\pgfpathlineto{\pgfqpoint{2.413141in}{1.439916in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.442930in}}%
\pgfpathlineto{\pgfqpoint{2.443858in}{1.443801in}}%
\pgfpathlineto{\pgfqpoint{2.461410in}{1.442427in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{1.438551in}}%
\pgfpathlineto{\pgfqpoint{2.509679in}{1.430834in}}%
\pgfpathlineto{\pgfqpoint{2.591591in}{1.406490in}}%
\pgfpathlineto{\pgfqpoint{2.617920in}{1.401703in}}%
\pgfpathlineto{\pgfqpoint{2.641323in}{1.399603in}}%
\pgfpathlineto{\pgfqpoint{2.664727in}{1.399800in}}%
\pgfpathlineto{\pgfqpoint{2.686667in}{1.402202in}}%
\pgfpathlineto{\pgfqpoint{2.708608in}{1.406800in}}%
\pgfpathlineto{\pgfqpoint{2.730549in}{1.413578in}}%
\pgfpathlineto{\pgfqpoint{2.753952in}{1.423127in}}%
\pgfpathlineto{\pgfqpoint{2.778818in}{1.435730in}}%
\pgfpathlineto{\pgfqpoint{2.805147in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{2.834401in}{1.471733in}}%
\pgfpathlineto{\pgfqpoint{2.869506in}{1.498721in}}%
\pgfpathlineto{\pgfqpoint{2.919238in}{1.540109in}}%
\pgfpathlineto{\pgfqpoint{2.999687in}{1.607104in}}%
\pgfpathlineto{\pgfqpoint{3.036255in}{1.634445in}}%
\pgfpathlineto{\pgfqpoint{3.066972in}{1.654692in}}%
\pgfpathlineto{\pgfqpoint{3.094764in}{1.670341in}}%
\pgfpathlineto{\pgfqpoint{3.119630in}{1.681876in}}%
\pgfpathlineto{\pgfqpoint{3.143033in}{1.690395in}}%
\pgfpathlineto{\pgfqpoint{3.166436in}{1.696495in}}%
\pgfpathlineto{\pgfqpoint{3.188377in}{1.699920in}}%
\pgfpathlineto{\pgfqpoint{3.210318in}{1.701062in}}%
\pgfpathlineto{\pgfqpoint{3.232258in}{1.699896in}}%
\pgfpathlineto{\pgfqpoint{3.254199in}{1.696423in}}%
\pgfpathlineto{\pgfqpoint{3.276140in}{1.690680in}}%
\pgfpathlineto{\pgfqpoint{3.299543in}{1.682127in}}%
\pgfpathlineto{\pgfqpoint{3.322946in}{1.671185in}}%
\pgfpathlineto{\pgfqpoint{3.347812in}{1.657121in}}%
\pgfpathlineto{\pgfqpoint{3.375604in}{1.638713in}}%
\pgfpathlineto{\pgfqpoint{3.406321in}{1.615528in}}%
\pgfpathlineto{\pgfqpoint{3.441426in}{1.586153in}}%
\pgfpathlineto{\pgfqpoint{3.491158in}{1.541286in}}%
\pgfpathlineto{\pgfqpoint{3.571607in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{1.439998in}}%
\pgfpathlineto{\pgfqpoint{3.635966in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{3.662295in}{1.402687in}}%
\pgfpathlineto{\pgfqpoint{3.685698in}{1.390744in}}%
\pgfpathlineto{\pgfqpoint{3.707639in}{1.381918in}}%
\pgfpathlineto{\pgfqpoint{3.729580in}{1.375558in}}%
\pgfpathlineto{\pgfqpoint{3.750058in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{3.770536in}{1.370661in}}%
\pgfpathlineto{\pgfqpoint{3.791014in}{1.371693in}}%
\pgfpathlineto{\pgfqpoint{3.811491in}{1.375013in}}%
\pgfpathlineto{\pgfqpoint{3.831969in}{1.380528in}}%
\pgfpathlineto{\pgfqpoint{3.853910in}{1.388698in}}%
\pgfpathlineto{\pgfqpoint{3.878776in}{1.400435in}}%
\pgfpathlineto{\pgfqpoint{3.908030in}{1.416871in}}%
\pgfpathlineto{\pgfqpoint{4.003106in}{1.472749in}}%
\pgfpathlineto{\pgfqpoint{4.022122in}{1.480094in}}%
\pgfpathlineto{\pgfqpoint{4.038212in}{1.483981in}}%
\pgfpathlineto{\pgfqpoint{4.052839in}{1.485162in}}%
\pgfpathlineto{\pgfqpoint{4.066003in}{1.483914in}}%
\pgfpathlineto{\pgfqpoint{4.077705in}{1.480662in}}%
\pgfpathlineto{\pgfqpoint{4.089406in}{1.475110in}}%
\pgfpathlineto{\pgfqpoint{4.101108in}{1.466968in}}%
\pgfpathlineto{\pgfqpoint{4.112810in}{1.455931in}}%
\pgfpathlineto{\pgfqpoint{4.124511in}{1.441671in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{1.423848in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.413487in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.413487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{2.402902in}{1.431191in}}%
\pgfpathlineto{\pgfqpoint{2.418991in}{1.438285in}}%
\pgfpathlineto{\pgfqpoint{2.435081in}{1.443065in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{1.446037in}}%
\pgfpathlineto{\pgfqpoint{2.471649in}{1.447067in}}%
\pgfpathlineto{\pgfqpoint{2.493590in}{1.446012in}}%
\pgfpathlineto{\pgfqpoint{2.519918in}{1.442417in}}%
\pgfpathlineto{\pgfqpoint{2.555023in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{2.658876in}{1.412426in}}%
\pgfpathlineto{\pgfqpoint{2.693981in}{1.407749in}}%
\pgfpathlineto{\pgfqpoint{2.726161in}{1.405663in}}%
\pgfpathlineto{\pgfqpoint{2.758340in}{1.405861in}}%
\pgfpathlineto{\pgfqpoint{2.790520in}{1.408367in}}%
\pgfpathlineto{\pgfqpoint{2.822699in}{1.413083in}}%
\pgfpathlineto{\pgfqpoint{2.857804in}{1.420515in}}%
\pgfpathlineto{\pgfqpoint{2.897298in}{1.431285in}}%
\pgfpathlineto{\pgfqpoint{2.944104in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{3.026016in}{1.476035in}}%
\pgfpathlineto{\pgfqpoint{3.091838in}{1.498647in}}%
\pgfpathlineto{\pgfqpoint{3.137182in}{1.511847in}}%
\pgfpathlineto{\pgfqpoint{3.176675in}{1.520995in}}%
\pgfpathlineto{\pgfqpoint{3.211780in}{1.526921in}}%
\pgfpathlineto{\pgfqpoint{3.245423in}{1.530444in}}%
\pgfpathlineto{\pgfqpoint{3.279065in}{1.531741in}}%
\pgfpathlineto{\pgfqpoint{3.312707in}{1.530773in}}%
\pgfpathlineto{\pgfqpoint{3.346350in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{3.381455in}{1.522000in}}%
\pgfpathlineto{\pgfqpoint{3.419485in}{1.513612in}}%
\pgfpathlineto{\pgfqpoint{3.461904in}{1.501838in}}%
\pgfpathlineto{\pgfqpoint{3.513099in}{1.485164in}}%
\pgfpathlineto{\pgfqpoint{3.669609in}{1.432368in}}%
\pgfpathlineto{\pgfqpoint{3.709102in}{1.422319in}}%
\pgfpathlineto{\pgfqpoint{3.745669in}{1.415311in}}%
\pgfpathlineto{\pgfqpoint{3.779312in}{1.411126in}}%
\pgfpathlineto{\pgfqpoint{3.811491in}{1.409308in}}%
\pgfpathlineto{\pgfqpoint{3.843671in}{1.409657in}}%
\pgfpathlineto{\pgfqpoint{3.877313in}{1.412225in}}%
\pgfpathlineto{\pgfqpoint{3.915344in}{1.417448in}}%
\pgfpathlineto{\pgfqpoint{3.968001in}{1.427239in}}%
\pgfpathlineto{\pgfqpoint{4.025047in}{1.437368in}}%
\pgfpathlineto{\pgfqpoint{4.054301in}{1.440272in}}%
\pgfpathlineto{\pgfqpoint{4.077705in}{1.440408in}}%
\pgfpathlineto{\pgfqpoint{4.098183in}{1.438298in}}%
\pgfpathlineto{\pgfqpoint{4.115735in}{1.434383in}}%
\pgfpathlineto{\pgfqpoint{4.133288in}{1.428105in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.423946in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.423946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{1.423946in}}%
\pgfpathlineto{\pgfqpoint{2.402902in}{1.431035in}}%
\pgfpathlineto{\pgfqpoint{2.420454in}{1.436277in}}%
\pgfpathlineto{\pgfqpoint{2.439469in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{2.459947in}{1.440637in}}%
\pgfpathlineto{\pgfqpoint{2.483351in}{1.439669in}}%
\pgfpathlineto{\pgfqpoint{2.512605in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{2.556486in}{1.428102in}}%
\pgfpathlineto{\pgfqpoint{2.626696in}{1.415400in}}%
\pgfpathlineto{\pgfqpoint{2.664727in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{2.698369in}{1.409256in}}%
\pgfpathlineto{\pgfqpoint{2.730549in}{1.409788in}}%
\pgfpathlineto{\pgfqpoint{2.762728in}{1.412492in}}%
\pgfpathlineto{\pgfqpoint{2.796371in}{1.417554in}}%
\pgfpathlineto{\pgfqpoint{2.832938in}{1.425407in}}%
\pgfpathlineto{\pgfqpoint{2.873894in}{1.436634in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{3.087450in}{1.507804in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{1.518090in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{1.525066in}}%
\pgfpathlineto{\pgfqpoint{3.200079in}{1.529518in}}%
\pgfpathlineto{\pgfqpoint{3.233721in}{1.531560in}}%
\pgfpathlineto{\pgfqpoint{3.267363in}{1.531346in}}%
\pgfpathlineto{\pgfqpoint{3.301006in}{1.528879in}}%
\pgfpathlineto{\pgfqpoint{3.336111in}{1.523985in}}%
\pgfpathlineto{\pgfqpoint{3.372678in}{1.516557in}}%
\pgfpathlineto{\pgfqpoint{3.412172in}{1.506201in}}%
\pgfpathlineto{\pgfqpoint{3.457516in}{1.491946in}}%
\pgfpathlineto{\pgfqpoint{3.521875in}{1.469117in}}%
\pgfpathlineto{\pgfqpoint{3.611100in}{1.437676in}}%
\pgfpathlineto{\pgfqpoint{3.654981in}{1.424626in}}%
\pgfpathlineto{\pgfqpoint{3.693012in}{1.415607in}}%
\pgfpathlineto{\pgfqpoint{3.726654in}{1.409835in}}%
\pgfpathlineto{\pgfqpoint{3.758834in}{1.406508in}}%
\pgfpathlineto{\pgfqpoint{3.791014in}{1.405467in}}%
\pgfpathlineto{\pgfqpoint{3.823193in}{1.406734in}}%
\pgfpathlineto{\pgfqpoint{3.856835in}{1.410401in}}%
\pgfpathlineto{\pgfqpoint{3.893403in}{1.416726in}}%
\pgfpathlineto{\pgfqpoint{3.941673in}{1.427568in}}%
\pgfpathlineto{\pgfqpoint{4.006032in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{4.035286in}{1.446012in}}%
\pgfpathlineto{\pgfqpoint{4.058689in}{1.447058in}}%
\pgfpathlineto{\pgfqpoint{4.079167in}{1.445688in}}%
\pgfpathlineto{\pgfqpoint{4.096720in}{1.442352in}}%
\pgfpathlineto{\pgfqpoint{4.112810in}{1.437177in}}%
\pgfpathlineto{\pgfqpoint{4.128900in}{1.429625in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.421421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{1.413487in}}%
\pgfpathlineto{\pgfqpoint{2.399976in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{2.411678in}{1.450979in}}%
\pgfpathlineto{\pgfqpoint{2.423380in}{1.463186in}}%
\pgfpathlineto{\pgfqpoint{2.435081in}{1.472376in}}%
\pgfpathlineto{\pgfqpoint{2.446783in}{1.478864in}}%
\pgfpathlineto{\pgfqpoint{2.458485in}{1.482946in}}%
\pgfpathlineto{\pgfqpoint{2.471649in}{1.485008in}}%
\pgfpathlineto{\pgfqpoint{2.484813in}{1.484749in}}%
\pgfpathlineto{\pgfqpoint{2.499440in}{1.482162in}}%
\pgfpathlineto{\pgfqpoint{2.515530in}{1.477027in}}%
\pgfpathlineto{\pgfqpoint{2.534546in}{1.468574in}}%
\pgfpathlineto{\pgfqpoint{2.559412in}{1.454872in}}%
\pgfpathlineto{\pgfqpoint{2.607681in}{1.424898in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{2.670578in}{1.390590in}}%
\pgfpathlineto{\pgfqpoint{2.693981in}{1.381487in}}%
\pgfpathlineto{\pgfqpoint{2.715922in}{1.375335in}}%
\pgfpathlineto{\pgfqpoint{2.736400in}{1.371855in}}%
\pgfpathlineto{\pgfqpoint{2.756877in}{1.370657in}}%
\pgfpathlineto{\pgfqpoint{2.777355in}{1.371784in}}%
\pgfpathlineto{\pgfqpoint{2.797833in}{1.375225in}}%
\pgfpathlineto{\pgfqpoint{2.818311in}{1.380925in}}%
\pgfpathlineto{\pgfqpoint{2.840252in}{1.389431in}}%
\pgfpathlineto{\pgfqpoint{2.863655in}{1.401060in}}%
\pgfpathlineto{\pgfqpoint{2.888521in}{1.416038in}}%
\pgfpathlineto{\pgfqpoint{2.916313in}{1.435561in}}%
\pgfpathlineto{\pgfqpoint{2.947030in}{1.459925in}}%
\pgfpathlineto{\pgfqpoint{2.986523in}{1.494306in}}%
\pgfpathlineto{\pgfqpoint{3.122555in}{1.615528in}}%
\pgfpathlineto{\pgfqpoint{3.154735in}{1.639747in}}%
\pgfpathlineto{\pgfqpoint{3.182526in}{1.658014in}}%
\pgfpathlineto{\pgfqpoint{3.208855in}{1.672679in}}%
\pgfpathlineto{\pgfqpoint{3.233721in}{1.683916in}}%
\pgfpathlineto{\pgfqpoint{3.257124in}{1.692008in}}%
\pgfpathlineto{\pgfqpoint{3.279065in}{1.697301in}}%
\pgfpathlineto{\pgfqpoint{3.301006in}{1.700314in}}%
\pgfpathlineto{\pgfqpoint{3.322946in}{1.701018in}}%
\pgfpathlineto{\pgfqpoint{3.344887in}{1.699416in}}%
\pgfpathlineto{\pgfqpoint{3.366828in}{1.695541in}}%
\pgfpathlineto{\pgfqpoint{3.388768in}{1.689460in}}%
\pgfpathlineto{\pgfqpoint{3.412172in}{1.680648in}}%
\pgfpathlineto{\pgfqpoint{3.437038in}{1.668826in}}%
\pgfpathlineto{\pgfqpoint{3.463366in}{1.653794in}}%
\pgfpathlineto{\pgfqpoint{3.492621in}{1.634445in}}%
\pgfpathlineto{\pgfqpoint{3.526263in}{1.609397in}}%
\pgfpathlineto{\pgfqpoint{3.568682in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{3.682773in}{1.480437in}}%
\pgfpathlineto{\pgfqpoint{3.716415in}{1.456373in}}%
\pgfpathlineto{\pgfqpoint{3.745669in}{1.438200in}}%
\pgfpathlineto{\pgfqpoint{3.771998in}{1.424482in}}%
\pgfpathlineto{\pgfqpoint{3.796864in}{1.414106in}}%
\pgfpathlineto{\pgfqpoint{3.820268in}{1.406800in}}%
\pgfpathlineto{\pgfqpoint{3.842208in}{1.402202in}}%
\pgfpathlineto{\pgfqpoint{3.864149in}{1.399800in}}%
\pgfpathlineto{\pgfqpoint{3.886090in}{1.399546in}}%
\pgfpathlineto{\pgfqpoint{3.909493in}{1.401508in}}%
\pgfpathlineto{\pgfqpoint{3.934359in}{1.405846in}}%
\pgfpathlineto{\pgfqpoint{3.963613in}{1.413325in}}%
\pgfpathlineto{\pgfqpoint{4.010420in}{1.428075in}}%
\pgfpathlineto{\pgfqpoint{4.045525in}{1.438203in}}%
\pgfpathlineto{\pgfqpoint{4.067466in}{1.442427in}}%
\pgfpathlineto{\pgfqpoint{4.086481in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{4.102571in}{1.442731in}}%
\pgfpathlineto{\pgfqpoint{4.117198in}{1.439481in}}%
\pgfpathlineto{\pgfqpoint{4.130362in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.427725in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.427725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{1.418313in}}%
\pgfpathlineto{\pgfqpoint{2.399976in}{1.434380in}}%
\pgfpathlineto{\pgfqpoint{2.413141in}{1.446842in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{2.439469in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{1.466455in}}%
\pgfpathlineto{\pgfqpoint{2.467261in}{1.468310in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{1.467916in}}%
\pgfpathlineto{\pgfqpoint{2.497978in}{1.465343in}}%
\pgfpathlineto{\pgfqpoint{2.516993in}{1.460028in}}%
\pgfpathlineto{\pgfqpoint{2.540396in}{1.451078in}}%
\pgfpathlineto{\pgfqpoint{2.575501in}{1.434953in}}%
\pgfpathlineto{\pgfqpoint{2.632547in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{2.661801in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{2.686667in}{1.390896in}}%
\pgfpathlineto{\pgfqpoint{2.710071in}{1.386542in}}%
\pgfpathlineto{\pgfqpoint{2.733474in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{2.755415in}{1.384845in}}%
\pgfpathlineto{\pgfqpoint{2.777355in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{2.800759in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{2.824162in}{1.399592in}}%
\pgfpathlineto{\pgfqpoint{2.849028in}{1.409702in}}%
\pgfpathlineto{\pgfqpoint{2.875357in}{1.422800in}}%
\pgfpathlineto{\pgfqpoint{2.904611in}{1.439841in}}%
\pgfpathlineto{\pgfqpoint{2.939716in}{1.463027in}}%
\pgfpathlineto{\pgfqpoint{2.985060in}{1.495868in}}%
\pgfpathlineto{\pgfqpoint{3.088913in}{1.572051in}}%
\pgfpathlineto{\pgfqpoint{3.125480in}{1.595590in}}%
\pgfpathlineto{\pgfqpoint{3.156197in}{1.612864in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{1.626112in}}%
\pgfpathlineto{\pgfqpoint{3.210318in}{1.636305in}}%
\pgfpathlineto{\pgfqpoint{3.235184in}{1.643650in}}%
\pgfpathlineto{\pgfqpoint{3.260050in}{1.648656in}}%
\pgfpathlineto{\pgfqpoint{3.283453in}{1.651160in}}%
\pgfpathlineto{\pgfqpoint{3.306856in}{1.651496in}}%
\pgfpathlineto{\pgfqpoint{3.330260in}{1.649669in}}%
\pgfpathlineto{\pgfqpoint{3.355126in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{3.379992in}{1.638830in}}%
\pgfpathlineto{\pgfqpoint{3.406321in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{3.434112in}{1.617241in}}%
\pgfpathlineto{\pgfqpoint{3.464829in}{1.601152in}}%
\pgfpathlineto{\pgfqpoint{3.499934in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{3.543816in}{1.550996in}}%
\pgfpathlineto{\pgfqpoint{3.665220in}{1.468885in}}%
\pgfpathlineto{\pgfqpoint{3.698863in}{1.449597in}}%
\pgfpathlineto{\pgfqpoint{3.728117in}{1.435225in}}%
\pgfpathlineto{\pgfqpoint{3.755908in}{1.424045in}}%
\pgfpathlineto{\pgfqpoint{3.780775in}{1.416326in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{1.410914in}}%
\pgfpathlineto{\pgfqpoint{3.830507in}{1.407883in}}%
\pgfpathlineto{\pgfqpoint{3.855373in}{1.407224in}}%
\pgfpathlineto{\pgfqpoint{3.880239in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{3.906568in}{1.412783in}}%
\pgfpathlineto{\pgfqpoint{3.937285in}{1.419770in}}%
\pgfpathlineto{\pgfqpoint{3.982629in}{1.432790in}}%
\pgfpathlineto{\pgfqpoint{4.025047in}{1.444309in}}%
\pgfpathlineto{\pgfqpoint{4.048450in}{1.448523in}}%
\pgfpathlineto{\pgfqpoint{4.067466in}{1.449884in}}%
\pgfpathlineto{\pgfqpoint{4.085018in}{1.448874in}}%
\pgfpathlineto{\pgfqpoint{4.099645in}{1.445933in}}%
\pgfpathlineto{\pgfqpoint{4.114272in}{1.440683in}}%
\pgfpathlineto{\pgfqpoint{4.127437in}{1.433647in}}%
\pgfpathlineto{\pgfqpoint{4.140601in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.422859in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.422859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{1.413581in}}%
\pgfpathlineto{\pgfqpoint{2.398514in}{1.435279in}}%
\pgfpathlineto{\pgfqpoint{2.410215in}{1.452719in}}%
\pgfpathlineto{\pgfqpoint{2.421917in}{1.466320in}}%
\pgfpathlineto{\pgfqpoint{2.433619in}{1.476473in}}%
\pgfpathlineto{\pgfqpoint{2.445320in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{2.457022in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{2.468724in}{1.489861in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{2.495052in}{1.487064in}}%
\pgfpathlineto{\pgfqpoint{2.511142in}{1.481506in}}%
\pgfpathlineto{\pgfqpoint{2.528695in}{1.473022in}}%
\pgfpathlineto{\pgfqpoint{2.552098in}{1.459013in}}%
\pgfpathlineto{\pgfqpoint{2.593054in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{2.632547in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{2.658876in}{1.390795in}}%
\pgfpathlineto{\pgfqpoint{2.680817in}{1.381016in}}%
\pgfpathlineto{\pgfqpoint{2.701294in}{1.374158in}}%
\pgfpathlineto{\pgfqpoint{2.721772in}{1.369687in}}%
\pgfpathlineto{\pgfqpoint{2.740788in}{1.367774in}}%
\pgfpathlineto{\pgfqpoint{2.759803in}{1.368056in}}%
\pgfpathlineto{\pgfqpoint{2.778818in}{1.370521in}}%
\pgfpathlineto{\pgfqpoint{2.797833in}{1.375120in}}%
\pgfpathlineto{\pgfqpoint{2.818311in}{1.382355in}}%
\pgfpathlineto{\pgfqpoint{2.840252in}{1.392565in}}%
\pgfpathlineto{\pgfqpoint{2.863655in}{1.405997in}}%
\pgfpathlineto{\pgfqpoint{2.889984in}{1.423832in}}%
\pgfpathlineto{\pgfqpoint{2.919238in}{1.446397in}}%
\pgfpathlineto{\pgfqpoint{2.957269in}{1.478762in}}%
\pgfpathlineto{\pgfqpoint{3.077211in}{1.583151in}}%
\pgfpathlineto{\pgfqpoint{3.107928in}{1.605697in}}%
\pgfpathlineto{\pgfqpoint{3.134257in}{1.622390in}}%
\pgfpathlineto{\pgfqpoint{3.159123in}{1.635521in}}%
\pgfpathlineto{\pgfqpoint{3.182526in}{1.645269in}}%
\pgfpathlineto{\pgfqpoint{3.204467in}{1.651924in}}%
\pgfpathlineto{\pgfqpoint{3.224945in}{1.655851in}}%
\pgfpathlineto{\pgfqpoint{3.245423in}{1.657497in}}%
\pgfpathlineto{\pgfqpoint{3.265901in}{1.656819in}}%
\pgfpathlineto{\pgfqpoint{3.286379in}{1.653805in}}%
\pgfpathlineto{\pgfqpoint{3.306856in}{1.648474in}}%
\pgfpathlineto{\pgfqpoint{3.327334in}{1.640874in}}%
\pgfpathlineto{\pgfqpoint{3.349275in}{1.630305in}}%
\pgfpathlineto{\pgfqpoint{3.372678in}{1.616416in}}%
\pgfpathlineto{\pgfqpoint{3.397544in}{1.598933in}}%
\pgfpathlineto{\pgfqpoint{3.423873in}{1.577704in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.549978in}}%
\pgfpathlineto{\pgfqpoint{3.492621in}{1.512390in}}%
\pgfpathlineto{\pgfqpoint{3.625727in}{1.377674in}}%
\pgfpathlineto{\pgfqpoint{3.653519in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{3.678385in}{1.335890in}}%
\pgfpathlineto{\pgfqpoint{3.700325in}{1.322316in}}%
\pgfpathlineto{\pgfqpoint{3.720803in}{1.312070in}}%
\pgfpathlineto{\pgfqpoint{3.739819in}{1.304833in}}%
\pgfpathlineto{\pgfqpoint{3.758834in}{1.299922in}}%
\pgfpathlineto{\pgfqpoint{3.776386in}{1.297540in}}%
\pgfpathlineto{\pgfqpoint{3.793939in}{1.297273in}}%
\pgfpathlineto{\pgfqpoint{3.811491in}{1.299142in}}%
\pgfpathlineto{\pgfqpoint{3.829044in}{1.303133in}}%
\pgfpathlineto{\pgfqpoint{3.848059in}{1.309790in}}%
\pgfpathlineto{\pgfqpoint{3.867074in}{1.318757in}}%
\pgfpathlineto{\pgfqpoint{3.887552in}{1.330791in}}%
\pgfpathlineto{\pgfqpoint{3.910956in}{1.347167in}}%
\pgfpathlineto{\pgfqpoint{3.938747in}{1.369404in}}%
\pgfpathlineto{\pgfqpoint{4.025047in}{1.440787in}}%
\pgfpathlineto{\pgfqpoint{4.044062in}{1.452355in}}%
\pgfpathlineto{\pgfqpoint{4.058689in}{1.458902in}}%
\pgfpathlineto{\pgfqpoint{4.071854in}{1.462571in}}%
\pgfpathlineto{\pgfqpoint{4.083556in}{1.463719in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{1.462553in}}%
\pgfpathlineto{\pgfqpoint{4.105496in}{1.459374in}}%
\pgfpathlineto{\pgfqpoint{4.115735in}{1.453933in}}%
\pgfpathlineto{\pgfqpoint{4.125974in}{1.445982in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{1.435259in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.427781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{1.414504in}}%
\pgfpathlineto{\pgfqpoint{2.398514in}{1.435776in}}%
\pgfpathlineto{\pgfqpoint{2.410215in}{1.452801in}}%
\pgfpathlineto{\pgfqpoint{2.421917in}{1.466004in}}%
\pgfpathlineto{\pgfqpoint{2.433619in}{1.475784in}}%
\pgfpathlineto{\pgfqpoint{2.445320in}{1.482517in}}%
\pgfpathlineto{\pgfqpoint{2.457022in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{2.468724in}{1.488234in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{1.487685in}}%
\pgfpathlineto{\pgfqpoint{2.495052in}{1.484952in}}%
\pgfpathlineto{\pgfqpoint{2.511142in}{1.479199in}}%
\pgfpathlineto{\pgfqpoint{2.530157in}{1.469788in}}%
\pgfpathlineto{\pgfqpoint{2.555023in}{1.454675in}}%
\pgfpathlineto{\pgfqpoint{2.647174in}{1.395852in}}%
\pgfpathlineto{\pgfqpoint{2.670578in}{1.384799in}}%
\pgfpathlineto{\pgfqpoint{2.692518in}{1.376927in}}%
\pgfpathlineto{\pgfqpoint{2.712996in}{1.371991in}}%
\pgfpathlineto{\pgfqpoint{2.732011in}{1.369609in}}%
\pgfpathlineto{\pgfqpoint{2.751027in}{1.369393in}}%
\pgfpathlineto{\pgfqpoint{2.770042in}{1.371341in}}%
\pgfpathlineto{\pgfqpoint{2.789057in}{1.375406in}}%
\pgfpathlineto{\pgfqpoint{2.809535in}{1.382055in}}%
\pgfpathlineto{\pgfqpoint{2.831476in}{1.391624in}}%
\pgfpathlineto{\pgfqpoint{2.854879in}{1.404365in}}%
\pgfpathlineto{\pgfqpoint{2.881208in}{1.421415in}}%
\pgfpathlineto{\pgfqpoint{2.910462in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{2.947030in}{1.473093in}}%
\pgfpathlineto{\pgfqpoint{3.072823in}{1.578812in}}%
\pgfpathlineto{\pgfqpoint{3.103540in}{1.600334in}}%
\pgfpathlineto{\pgfqpoint{3.129869in}{1.616200in}}%
\pgfpathlineto{\pgfqpoint{3.154735in}{1.628633in}}%
\pgfpathlineto{\pgfqpoint{3.178138in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{3.200079in}{1.644109in}}%
\pgfpathlineto{\pgfqpoint{3.222019in}{1.648008in}}%
\pgfpathlineto{\pgfqpoint{3.242497in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{3.262975in}{1.648768in}}%
\pgfpathlineto{\pgfqpoint{3.283453in}{1.645971in}}%
\pgfpathlineto{\pgfqpoint{3.305394in}{1.640686in}}%
\pgfpathlineto{\pgfqpoint{3.327334in}{1.633134in}}%
\pgfpathlineto{\pgfqpoint{3.350738in}{1.622737in}}%
\pgfpathlineto{\pgfqpoint{3.375604in}{1.609281in}}%
\pgfpathlineto{\pgfqpoint{3.403395in}{1.591687in}}%
\pgfpathlineto{\pgfqpoint{3.435575in}{1.568616in}}%
\pgfpathlineto{\pgfqpoint{3.479456in}{1.534122in}}%
\pgfpathlineto{\pgfqpoint{3.562831in}{1.468059in}}%
\pgfpathlineto{\pgfqpoint{3.595010in}{1.445772in}}%
\pgfpathlineto{\pgfqpoint{3.621339in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{3.644742in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{3.666683in}{1.410283in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{1.404849in}}%
\pgfpathlineto{\pgfqpoint{3.706176in}{1.401995in}}%
\pgfpathlineto{\pgfqpoint{3.725192in}{1.401363in}}%
\pgfpathlineto{\pgfqpoint{3.744207in}{1.403027in}}%
\pgfpathlineto{\pgfqpoint{3.763222in}{1.407017in}}%
\pgfpathlineto{\pgfqpoint{3.782237in}{1.413320in}}%
\pgfpathlineto{\pgfqpoint{3.802715in}{1.422621in}}%
\pgfpathlineto{\pgfqpoint{3.823193in}{1.434374in}}%
\pgfpathlineto{\pgfqpoint{3.846596in}{1.450500in}}%
\pgfpathlineto{\pgfqpoint{3.872925in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{3.910956in}{1.504969in}}%
\pgfpathlineto{\pgfqpoint{3.956300in}{1.544459in}}%
\pgfpathlineto{\pgfqpoint{3.978240in}{1.560680in}}%
\pgfpathlineto{\pgfqpoint{3.995793in}{1.571023in}}%
\pgfpathlineto{\pgfqpoint{4.010420in}{1.577201in}}%
\pgfpathlineto{\pgfqpoint{4.023584in}{1.580391in}}%
\pgfpathlineto{\pgfqpoint{4.035286in}{1.580988in}}%
\pgfpathlineto{\pgfqpoint{4.045525in}{1.579519in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{1.575952in}}%
\pgfpathlineto{\pgfqpoint{4.066003in}{1.570049in}}%
\pgfpathlineto{\pgfqpoint{4.076242in}{1.561552in}}%
\pgfpathlineto{\pgfqpoint{4.086481in}{1.550196in}}%
\pgfpathlineto{\pgfqpoint{4.096720in}{1.535698in}}%
\pgfpathlineto{\pgfqpoint{4.108422in}{1.514899in}}%
\pgfpathlineto{\pgfqpoint{4.120123in}{1.489142in}}%
\pgfpathlineto{\pgfqpoint{4.131825in}{1.457934in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.425748in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.425748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{2.389737in}{1.435431in}}%
\pgfpathlineto{\pgfqpoint{2.402902in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{2.416066in}{1.505847in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.528449in}}%
\pgfpathlineto{\pgfqpoint{2.439469in}{1.546387in}}%
\pgfpathlineto{\pgfqpoint{2.451171in}{1.560112in}}%
\pgfpathlineto{\pgfqpoint{2.461410in}{1.569000in}}%
\pgfpathlineto{\pgfqpoint{2.471649in}{1.575258in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{1.579143in}}%
\pgfpathlineto{\pgfqpoint{2.492127in}{1.580897in}}%
\pgfpathlineto{\pgfqpoint{2.503829in}{1.580588in}}%
\pgfpathlineto{\pgfqpoint{2.515530in}{1.578119in}}%
\pgfpathlineto{\pgfqpoint{2.528695in}{1.573136in}}%
\pgfpathlineto{\pgfqpoint{2.544785in}{1.564435in}}%
\pgfpathlineto{\pgfqpoint{2.563800in}{1.551302in}}%
\pgfpathlineto{\pgfqpoint{2.587203in}{1.532275in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{1.490517in}}%
\pgfpathlineto{\pgfqpoint{2.669115in}{1.460657in}}%
\pgfpathlineto{\pgfqpoint{2.695444in}{1.441100in}}%
\pgfpathlineto{\pgfqpoint{2.718847in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.737862in}{1.416994in}}%
\pgfpathlineto{\pgfqpoint{2.740788in}{1.417468in}}%
\pgfpathlineto{\pgfqpoint{2.764191in}{1.428022in}}%
\pgfpathlineto{\pgfqpoint{2.789057in}{1.441602in}}%
\pgfpathlineto{\pgfqpoint{2.816849in}{1.459336in}}%
\pgfpathlineto{\pgfqpoint{2.849028in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{2.888521in}{1.514250in}}%
\pgfpathlineto{\pgfqpoint{3.027479in}{1.628169in}}%
\pgfpathlineto{\pgfqpoint{3.059658in}{1.650133in}}%
\pgfpathlineto{\pgfqpoint{3.087450in}{1.666492in}}%
\pgfpathlineto{\pgfqpoint{3.113779in}{1.679385in}}%
\pgfpathlineto{\pgfqpoint{3.137182in}{1.688487in}}%
\pgfpathlineto{\pgfqpoint{3.160585in}{1.695203in}}%
\pgfpathlineto{\pgfqpoint{3.182526in}{1.699228in}}%
\pgfpathlineto{\pgfqpoint{3.204467in}{1.700983in}}%
\pgfpathlineto{\pgfqpoint{3.226407in}{1.700433in}}%
\pgfpathlineto{\pgfqpoint{3.248348in}{1.697573in}}%
\pgfpathlineto{\pgfqpoint{3.267363in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.289304in}{1.698993in}}%
\pgfpathlineto{\pgfqpoint{3.311245in}{1.700931in}}%
\pgfpathlineto{\pgfqpoint{3.333185in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{3.355126in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.377067in}{1.692973in}}%
\pgfpathlineto{\pgfqpoint{3.400470in}{1.685345in}}%
\pgfpathlineto{\pgfqpoint{3.423873in}{1.675388in}}%
\pgfpathlineto{\pgfqpoint{3.448739in}{1.662447in}}%
\pgfpathlineto{\pgfqpoint{3.476531in}{1.645405in}}%
\pgfpathlineto{\pgfqpoint{3.507248in}{1.623877in}}%
\pgfpathlineto{\pgfqpoint{3.543816in}{1.595416in}}%
\pgfpathlineto{\pgfqpoint{3.597936in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{3.666683in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{3.703251in}{1.465429in}}%
\pgfpathlineto{\pgfqpoint{3.733968in}{1.445124in}}%
\pgfpathlineto{\pgfqpoint{3.760297in}{1.430248in}}%
\pgfpathlineto{\pgfqpoint{3.785163in}{1.418662in}}%
\pgfpathlineto{\pgfqpoint{3.791014in}{1.416994in}}%
\pgfpathlineto{\pgfqpoint{3.811491in}{1.427370in}}%
\pgfpathlineto{\pgfqpoint{3.833432in}{1.441100in}}%
\pgfpathlineto{\pgfqpoint{3.858298in}{1.459495in}}%
\pgfpathlineto{\pgfqpoint{3.887552in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{3.968001in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{3.987017in}{1.566203in}}%
\pgfpathlineto{\pgfqpoint{4.003106in}{1.574426in}}%
\pgfpathlineto{\pgfqpoint{4.016271in}{1.578922in}}%
\pgfpathlineto{\pgfqpoint{4.027973in}{1.580880in}}%
\pgfpathlineto{\pgfqpoint{4.039674in}{1.580600in}}%
\pgfpathlineto{\pgfqpoint{4.049913in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{4.060152in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{4.070391in}{1.566740in}}%
\pgfpathlineto{\pgfqpoint{4.080630in}{1.557052in}}%
\pgfpathlineto{\pgfqpoint{4.090869in}{1.544384in}}%
\pgfpathlineto{\pgfqpoint{4.101108in}{1.528449in}}%
\pgfpathlineto{\pgfqpoint{4.112810in}{1.505847in}}%
\pgfpathlineto{\pgfqpoint{4.124511in}{1.478105in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{1.444721in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.427781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928015in,y=1.773204in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \max_a Q^\star(x,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482844in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{1.947287in}}%
\pgfpathlineto{\pgfqpoint{4.482844in}{1.947287in}}%
\pgfpathlineto{\pgfqpoint{4.482844in}{1.250955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292064in, y=1.391280in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.378870in, y=1.565363in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.378870in, y=1.739446in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.482844in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.484306in}{1.599121in}}%
\pgfpathlineto{\pgfqpoint{6.236633in}{1.599121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.482844in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482844in}{1.601864in}}%
\pgfpathlineto{\pgfqpoint{4.485769in}{1.609514in}}%
\pgfpathlineto{\pgfqpoint{4.498934in}{1.648334in}}%
\pgfpathlineto{\pgfqpoint{4.512098in}{1.679930in}}%
\pgfpathlineto{\pgfqpoint{4.523800in}{1.702532in}}%
\pgfpathlineto{\pgfqpoint{4.535501in}{1.720470in}}%
\pgfpathlineto{\pgfqpoint{4.547203in}{1.734195in}}%
\pgfpathlineto{\pgfqpoint{4.557442in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{4.567681in}{1.749341in}}%
\pgfpathlineto{\pgfqpoint{4.577920in}{1.753226in}}%
\pgfpathlineto{\pgfqpoint{4.588159in}{1.754980in}}%
\pgfpathlineto{\pgfqpoint{4.599861in}{1.754671in}}%
\pgfpathlineto{\pgfqpoint{4.611562in}{1.752202in}}%
\pgfpathlineto{\pgfqpoint{4.624727in}{1.747219in}}%
\pgfpathlineto{\pgfqpoint{4.640816in}{1.738518in}}%
\pgfpathlineto{\pgfqpoint{4.659832in}{1.725385in}}%
\pgfpathlineto{\pgfqpoint{4.683235in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.730042in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{4.765147in}{1.634740in}}%
\pgfpathlineto{\pgfqpoint{4.791476in}{1.615183in}}%
\pgfpathlineto{\pgfqpoint{4.814879in}{1.600630in}}%
\pgfpathlineto{\pgfqpoint{4.833894in}{1.591076in}}%
\pgfpathlineto{\pgfqpoint{4.836820in}{1.591550in}}%
\pgfpathlineto{\pgfqpoint{4.860223in}{1.602102in}}%
\pgfpathlineto{\pgfqpoint{4.886552in}{1.616544in}}%
\pgfpathlineto{\pgfqpoint{4.914343in}{1.634387in}}%
\pgfpathlineto{\pgfqpoint{4.946523in}{1.657749in}}%
\pgfpathlineto{\pgfqpoint{4.990404in}{1.692623in}}%
\pgfpathlineto{\pgfqpoint{5.050375in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{5.075241in}{1.756962in}}%
\pgfpathlineto{\pgfqpoint{5.094257in}{1.767352in}}%
\pgfpathlineto{\pgfqpoint{5.110346in}{1.773782in}}%
\pgfpathlineto{\pgfqpoint{5.124974in}{1.777247in}}%
\pgfpathlineto{\pgfqpoint{5.138138in}{1.778053in}}%
\pgfpathlineto{\pgfqpoint{5.149840in}{1.776671in}}%
\pgfpathlineto{\pgfqpoint{5.161541in}{1.773110in}}%
\pgfpathlineto{\pgfqpoint{5.173243in}{1.767213in}}%
\pgfpathlineto{\pgfqpoint{5.184945in}{1.758871in}}%
\pgfpathlineto{\pgfqpoint{5.198109in}{1.746518in}}%
\pgfpathlineto{\pgfqpoint{5.211273in}{1.731092in}}%
\pgfpathlineto{\pgfqpoint{5.225901in}{1.710627in}}%
\pgfpathlineto{\pgfqpoint{5.243453in}{1.682224in}}%
\pgfpathlineto{\pgfqpoint{5.271245in}{1.632233in}}%
\pgfpathlineto{\pgfqpoint{5.300499in}{1.580772in}}%
\pgfpathlineto{\pgfqpoint{5.316589in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{5.329753in}{1.540673in}}%
\pgfpathlineto{\pgfqpoint{5.341455in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{5.351694in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{5.360470in}{1.519939in}}%
\pgfpathlineto{\pgfqpoint{5.369246in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{5.379485in}{1.529839in}}%
\pgfpathlineto{\pgfqpoint{5.389724in}{1.539134in}}%
\pgfpathlineto{\pgfqpoint{5.401426in}{1.552811in}}%
\pgfpathlineto{\pgfqpoint{5.416053in}{1.573789in}}%
\pgfpathlineto{\pgfqpoint{5.433605in}{1.603136in}}%
\pgfpathlineto{\pgfqpoint{5.497965in}{1.714978in}}%
\pgfpathlineto{\pgfqpoint{5.514054in}{1.736565in}}%
\pgfpathlineto{\pgfqpoint{5.528681in}{1.752395in}}%
\pgfpathlineto{\pgfqpoint{5.541846in}{1.763352in}}%
\pgfpathlineto{\pgfqpoint{5.553548in}{1.770462in}}%
\pgfpathlineto{\pgfqpoint{5.565249in}{1.775174in}}%
\pgfpathlineto{\pgfqpoint{5.576951in}{1.777623in}}%
\pgfpathlineto{\pgfqpoint{5.588653in}{1.777987in}}%
\pgfpathlineto{\pgfqpoint{5.601817in}{1.776163in}}%
\pgfpathlineto{\pgfqpoint{5.616444in}{1.771733in}}%
\pgfpathlineto{\pgfqpoint{5.632534in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{5.651549in}{1.753282in}}%
\pgfpathlineto{\pgfqpoint{5.674953in}{1.736897in}}%
\pgfpathlineto{\pgfqpoint{5.710058in}{1.709312in}}%
\pgfpathlineto{\pgfqpoint{5.786118in}{1.648968in}}%
\pgfpathlineto{\pgfqpoint{5.818298in}{1.626577in}}%
\pgfpathlineto{\pgfqpoint{5.846090in}{1.609807in}}%
\pgfpathlineto{\pgfqpoint{5.872418in}{1.596544in}}%
\pgfpathlineto{\pgfqpoint{5.887045in}{1.591076in}}%
\pgfpathlineto{\pgfqpoint{5.907523in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{5.929464in}{1.615183in}}%
\pgfpathlineto{\pgfqpoint{5.954330in}{1.633578in}}%
\pgfpathlineto{\pgfqpoint{5.983584in}{1.658133in}}%
\pgfpathlineto{\pgfqpoint{6.064033in}{1.727569in}}%
\pgfpathlineto{\pgfqpoint{6.083049in}{1.740286in}}%
\pgfpathlineto{\pgfqpoint{6.099138in}{1.748509in}}%
\pgfpathlineto{\pgfqpoint{6.112303in}{1.753005in}}%
\pgfpathlineto{\pgfqpoint{6.124005in}{1.754963in}}%
\pgfpathlineto{\pgfqpoint{6.135706in}{1.754683in}}%
\pgfpathlineto{\pgfqpoint{6.145945in}{1.752344in}}%
\pgfpathlineto{\pgfqpoint{6.156184in}{1.747806in}}%
\pgfpathlineto{\pgfqpoint{6.166423in}{1.740823in}}%
\pgfpathlineto{\pgfqpoint{6.176662in}{1.731135in}}%
\pgfpathlineto{\pgfqpoint{6.186901in}{1.718467in}}%
\pgfpathlineto{\pgfqpoint{6.197140in}{1.702532in}}%
\pgfpathlineto{\pgfqpoint{6.208842in}{1.679930in}}%
\pgfpathlineto{\pgfqpoint{6.220543in}{1.652188in}}%
\pgfpathlineto{\pgfqpoint{6.232245in}{1.618804in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{1.601864in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{1.601864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.482844in}{1.250955in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482844in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{4.484306in}{1.598773in}}%
\pgfpathlineto{\pgfqpoint{4.500396in}{1.605648in}}%
\pgfpathlineto{\pgfqpoint{4.517949in}{1.610693in}}%
\pgfpathlineto{\pgfqpoint{4.536964in}{1.613733in}}%
\pgfpathlineto{\pgfqpoint{4.557442in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{4.580845in}{1.613626in}}%
\pgfpathlineto{\pgfqpoint{4.610100in}{1.609933in}}%
\pgfpathlineto{\pgfqpoint{4.655444in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{4.722728in}{1.589483in}}%
\pgfpathlineto{\pgfqpoint{4.760759in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{4.794401in}{1.583339in}}%
\pgfpathlineto{\pgfqpoint{4.826581in}{1.583871in}}%
\pgfpathlineto{\pgfqpoint{4.833894in}{1.584295in}}%
\pgfpathlineto{\pgfqpoint{4.835357in}{1.541926in}}%
\pgfpathlineto{\pgfqpoint{4.854372in}{1.542037in}}%
\pgfpathlineto{\pgfqpoint{4.873387in}{1.544333in}}%
\pgfpathlineto{\pgfqpoint{4.892403in}{1.548763in}}%
\pgfpathlineto{\pgfqpoint{4.912881in}{1.555816in}}%
\pgfpathlineto{\pgfqpoint{4.934821in}{1.565820in}}%
\pgfpathlineto{\pgfqpoint{4.958225in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{4.984553in}{1.596386in}}%
\pgfpathlineto{\pgfqpoint{5.019658in}{1.622539in}}%
\pgfpathlineto{\pgfqpoint{5.079630in}{1.667633in}}%
\pgfpathlineto{\pgfqpoint{5.100107in}{1.680159in}}%
\pgfpathlineto{\pgfqpoint{5.117660in}{1.688351in}}%
\pgfpathlineto{\pgfqpoint{5.132287in}{1.692776in}}%
\pgfpathlineto{\pgfqpoint{5.145451in}{1.694479in}}%
\pgfpathlineto{\pgfqpoint{5.157153in}{1.693915in}}%
\pgfpathlineto{\pgfqpoint{5.168855in}{1.691196in}}%
\pgfpathlineto{\pgfqpoint{5.180556in}{1.686176in}}%
\pgfpathlineto{\pgfqpoint{5.192258in}{1.678771in}}%
\pgfpathlineto{\pgfqpoint{5.205423in}{1.667585in}}%
\pgfpathlineto{\pgfqpoint{5.218587in}{1.653505in}}%
\pgfpathlineto{\pgfqpoint{5.234677in}{1.632804in}}%
\pgfpathlineto{\pgfqpoint{5.255155in}{1.602281in}}%
\pgfpathlineto{\pgfqpoint{5.306350in}{1.523737in}}%
\pgfpathlineto{\pgfqpoint{5.320977in}{1.506246in}}%
\pgfpathlineto{\pgfqpoint{5.332678in}{1.495336in}}%
\pgfpathlineto{\pgfqpoint{5.342917in}{1.488421in}}%
\pgfpathlineto{\pgfqpoint{5.353156in}{1.484182in}}%
\pgfpathlineto{\pgfqpoint{5.361933in}{1.483011in}}%
\pgfpathlineto{\pgfqpoint{5.370709in}{1.485111in}}%
\pgfpathlineto{\pgfqpoint{5.380948in}{1.490131in}}%
\pgfpathlineto{\pgfqpoint{5.391187in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{5.402888in}{1.509428in}}%
\pgfpathlineto{\pgfqpoint{5.416053in}{1.525685in}}%
\pgfpathlineto{\pgfqpoint{5.433605in}{1.551159in}}%
\pgfpathlineto{\pgfqpoint{5.496502in}{1.646388in}}%
\pgfpathlineto{\pgfqpoint{5.512592in}{1.664699in}}%
\pgfpathlineto{\pgfqpoint{5.525756in}{1.676544in}}%
\pgfpathlineto{\pgfqpoint{5.538920in}{1.685381in}}%
\pgfpathlineto{\pgfqpoint{5.550622in}{1.690696in}}%
\pgfpathlineto{\pgfqpoint{5.562324in}{1.693697in}}%
\pgfpathlineto{\pgfqpoint{5.574026in}{1.694520in}}%
\pgfpathlineto{\pgfqpoint{5.587190in}{1.693078in}}%
\pgfpathlineto{\pgfqpoint{5.600354in}{1.689428in}}%
\pgfpathlineto{\pgfqpoint{5.616444in}{1.682462in}}%
\pgfpathlineto{\pgfqpoint{5.635459in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{5.658863in}{1.655198in}}%
\pgfpathlineto{\pgfqpoint{5.705669in}{1.619153in}}%
\pgfpathlineto{\pgfqpoint{5.743700in}{1.591316in}}%
\pgfpathlineto{\pgfqpoint{5.771491in}{1.573771in}}%
\pgfpathlineto{\pgfqpoint{5.794895in}{1.561529in}}%
\pgfpathlineto{\pgfqpoint{5.816835in}{1.552512in}}%
\pgfpathlineto{\pgfqpoint{5.837313in}{1.546458in}}%
\pgfpathlineto{\pgfqpoint{5.856329in}{1.543004in}}%
\pgfpathlineto{\pgfqpoint{5.875344in}{1.541713in}}%
\pgfpathlineto{\pgfqpoint{5.885583in}{1.541926in}}%
\pgfpathlineto{\pgfqpoint{5.887045in}{1.584295in}}%
\pgfpathlineto{\pgfqpoint{5.919225in}{1.583269in}}%
\pgfpathlineto{\pgfqpoint{5.952867in}{1.584489in}}%
\pgfpathlineto{\pgfqpoint{5.987972in}{1.588057in}}%
\pgfpathlineto{\pgfqpoint{6.028928in}{1.594576in}}%
\pgfpathlineto{\pgfqpoint{6.138632in}{1.613494in}}%
\pgfpathlineto{\pgfqpoint{6.163498in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{6.185438in}{1.613578in}}%
\pgfpathlineto{\pgfqpoint{6.204454in}{1.610360in}}%
\pgfpathlineto{\pgfqpoint{6.222006in}{1.605118in}}%
\pgfpathlineto{\pgfqpoint{6.236633in}{1.598773in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{1.587570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629115in,y=1.877653in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \max_a Q^\star(x,a)- \max_a q^\star(x,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.470173in,y=1.442446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Double-Q estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{0.389352in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{0.389352in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{1.085684in}}%
\pgfpathlineto{\pgfqpoint{0.290780in}{1.085684in}}%
\pgfpathlineto{\pgfqpoint{0.290780in}{0.389352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290780in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583322in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875864in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168406in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460948in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753490in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046032in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168406in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont state}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.471649in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.703760in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.935871in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.292243in}{0.505407in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{0.505407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{0.505407in}}%
\pgfpathlineto{\pgfqpoint{0.829057in}{0.506474in}}%
\pgfpathlineto{\pgfqpoint{0.868550in}{0.508879in}}%
\pgfpathlineto{\pgfqpoint{0.896342in}{0.512705in}}%
\pgfpathlineto{\pgfqpoint{0.918282in}{0.517874in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{0.954850in}{0.532946in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{0.543944in}}%
\pgfpathlineto{\pgfqpoint{0.989955in}{0.557802in}}%
\pgfpathlineto{\pgfqpoint{1.007508in}{0.574622in}}%
\pgfpathlineto{\pgfqpoint{1.026523in}{0.595994in}}%
\pgfpathlineto{\pgfqpoint{1.049926in}{0.625842in}}%
\pgfpathlineto{\pgfqpoint{1.105509in}{0.698334in}}%
\pgfpathlineto{\pgfqpoint{1.121599in}{0.714926in}}%
\pgfpathlineto{\pgfqpoint{1.134764in}{0.725558in}}%
\pgfpathlineto{\pgfqpoint{1.146465in}{0.732353in}}%
\pgfpathlineto{\pgfqpoint{1.156704in}{0.736037in}}%
\pgfpathlineto{\pgfqpoint{1.166943in}{0.737494in}}%
\pgfpathlineto{\pgfqpoint{1.177182in}{0.736684in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{0.733628in}}%
\pgfpathlineto{\pgfqpoint{1.199123in}{0.727504in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{0.718795in}}%
\pgfpathlineto{\pgfqpoint{1.223989in}{0.706308in}}%
\pgfpathlineto{\pgfqpoint{1.240079in}{0.687973in}}%
\pgfpathlineto{\pgfqpoint{1.263482in}{0.657534in}}%
\pgfpathlineto{\pgfqpoint{1.310289in}{0.595994in}}%
\pgfpathlineto{\pgfqpoint{1.330767in}{0.573109in}}%
\pgfpathlineto{\pgfqpoint{1.349782in}{0.555287in}}%
\pgfpathlineto{\pgfqpoint{1.367334in}{0.541918in}}%
\pgfpathlineto{\pgfqpoint{1.384887in}{0.531374in}}%
\pgfpathlineto{\pgfqpoint{1.402440in}{0.523350in}}%
\pgfpathlineto{\pgfqpoint{1.421455in}{0.517045in}}%
\pgfpathlineto{\pgfqpoint{1.443395in}{0.512179in}}%
\pgfpathlineto{\pgfqpoint{1.469724in}{0.508739in}}%
\pgfpathlineto{\pgfqpoint{1.504829in}{0.506577in}}%
\pgfpathlineto{\pgfqpoint{1.563338in}{0.505565in}}%
\pgfpathlineto{\pgfqpoint{1.785670in}{0.505407in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{0.505407in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{0.505407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290780in}{0.505400in}}%
\pgfpathlineto{\pgfqpoint{0.293582in}{0.379352in}}%
\pgfpathmoveto{\pgfqpoint{0.429139in}{0.379352in}}%
\pgfpathlineto{\pgfqpoint{0.456066in}{0.795286in}}%
\pgfpathlineto{\pgfqpoint{0.475081in}{1.054807in}}%
\pgfpathlineto{\pgfqpoint{0.478361in}{1.095684in}}%
\pgfpathmoveto{\pgfqpoint{0.719398in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{0.748608in}{0.930507in}}%
\pgfpathlineto{\pgfqpoint{0.770549in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{0.789564in}{0.733515in}}%
\pgfpathlineto{\pgfqpoint{0.805654in}{0.670954in}}%
\pgfpathlineto{\pgfqpoint{0.820281in}{0.622191in}}%
\pgfpathlineto{\pgfqpoint{0.833445in}{0.585075in}}%
\pgfpathlineto{\pgfqpoint{0.846610in}{0.554377in}}%
\pgfpathlineto{\pgfqpoint{0.858311in}{0.532393in}}%
\pgfpathlineto{\pgfqpoint{0.870013in}{0.515254in}}%
\pgfpathlineto{\pgfqpoint{0.880252in}{0.504076in}}%
\pgfpathlineto{\pgfqpoint{0.890491in}{0.496292in}}%
\pgfpathlineto{\pgfqpoint{0.899267in}{0.492179in}}%
\pgfpathlineto{\pgfqpoint{0.908044in}{0.490290in}}%
\pgfpathlineto{\pgfqpoint{0.916820in}{0.490483in}}%
\pgfpathlineto{\pgfqpoint{0.927059in}{0.493139in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{0.498175in}}%
\pgfpathlineto{\pgfqpoint{0.948999in}{0.506512in}}%
\pgfpathlineto{\pgfqpoint{0.962164in}{0.518708in}}%
\pgfpathlineto{\pgfqpoint{0.978254in}{0.536861in}}%
\pgfpathlineto{\pgfqpoint{0.998732in}{0.563586in}}%
\pgfpathlineto{\pgfqpoint{1.077718in}{0.670500in}}%
\pgfpathlineto{\pgfqpoint{1.095270in}{0.688922in}}%
\pgfpathlineto{\pgfqpoint{1.111360in}{0.702721in}}%
\pgfpathlineto{\pgfqpoint{1.125987in}{0.712409in}}%
\pgfpathlineto{\pgfqpoint{1.139152in}{0.718656in}}%
\pgfpathlineto{\pgfqpoint{1.152316in}{0.722492in}}%
\pgfpathlineto{\pgfqpoint{1.165480in}{0.723900in}}%
\pgfpathlineto{\pgfqpoint{1.178645in}{0.722913in}}%
\pgfpathlineto{\pgfqpoint{1.191809in}{0.719610in}}%
\pgfpathlineto{\pgfqpoint{1.204974in}{0.714107in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{1.235691in}{0.693661in}}%
\pgfpathlineto{\pgfqpoint{1.254706in}{0.676581in}}%
\pgfpathlineto{\pgfqpoint{1.278109in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{1.314677in}{0.610270in}}%
\pgfpathlineto{\pgfqpoint{1.355633in}{0.563998in}}%
\pgfpathlineto{\pgfqpoint{1.380499in}{0.539282in}}%
\pgfpathlineto{\pgfqpoint{1.400977in}{0.521992in}}%
\pgfpathlineto{\pgfqpoint{1.419992in}{0.508902in}}%
\pgfpathlineto{\pgfqpoint{1.437545in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{1.453634in}{0.493437in}}%
\pgfpathlineto{\pgfqpoint{1.469724in}{0.489569in}}%
\pgfpathlineto{\pgfqpoint{1.485814in}{0.487872in}}%
\pgfpathlineto{\pgfqpoint{1.503367in}{0.488282in}}%
\pgfpathlineto{\pgfqpoint{1.522382in}{0.491014in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{0.496442in}}%
\pgfpathlineto{\pgfqpoint{1.577965in}{0.507357in}}%
\pgfpathlineto{\pgfqpoint{1.615995in}{0.519224in}}%
\pgfpathlineto{\pgfqpoint{1.637936in}{0.523889in}}%
\pgfpathlineto{\pgfqpoint{1.656951in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{1.675966in}{0.525497in}}%
\pgfpathlineto{\pgfqpoint{1.693519in}{0.522996in}}%
\pgfpathlineto{\pgfqpoint{1.712534in}{0.517987in}}%
\pgfpathlineto{\pgfqpoint{1.733012in}{0.510272in}}%
\pgfpathlineto{\pgfqpoint{1.762266in}{0.496566in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{0.480392in}}%
\pgfpathlineto{\pgfqpoint{1.814924in}{0.474675in}}%
\pgfpathlineto{\pgfqpoint{1.829551in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{1.842715in}{0.472245in}}%
\pgfpathlineto{\pgfqpoint{1.854417in}{0.474498in}}%
\pgfpathlineto{\pgfqpoint{1.866119in}{0.479076in}}%
\pgfpathlineto{\pgfqpoint{1.877820in}{0.486162in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{1.902686in}{0.509855in}}%
\pgfpathlineto{\pgfqpoint{1.917313in}{0.528951in}}%
\pgfpathlineto{\pgfqpoint{1.936329in}{0.558055in}}%
\pgfpathlineto{\pgfqpoint{1.971434in}{0.612787in}}%
\pgfpathlineto{\pgfqpoint{1.981673in}{0.624577in}}%
\pgfpathlineto{\pgfqpoint{1.988986in}{0.630399in}}%
\pgfpathlineto{\pgfqpoint{1.996300in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{2.002151in}{0.633036in}}%
\pgfpathlineto{\pgfqpoint{2.008002in}{0.629986in}}%
\pgfpathlineto{\pgfqpoint{2.013852in}{0.623687in}}%
\pgfpathlineto{\pgfqpoint{2.019703in}{0.613619in}}%
\pgfpathlineto{\pgfqpoint{2.025554in}{0.599217in}}%
\pgfpathlineto{\pgfqpoint{2.032868in}{0.574177in}}%
\pgfpathlineto{\pgfqpoint{2.040181in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{0.505296in}}%
\pgfpathlineto{\pgfqpoint{2.046032in}{0.505296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290780in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290780in}{0.505407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437051in}{0.505407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875864in}{0.509658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022135in}{0.590796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168406in}{0.737518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314677in}{0.590796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460948in}{0.509658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607219in}{0.505436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753490in}{0.505407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899761in}{0.505407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046032in}{0.505407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788101in,y=0.853573in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle Q^\star(x,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480932in,y=0.389352in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle q^\star(x,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{0.389352in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.389352in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{1.085684in}}%
\pgfpathlineto{\pgfqpoint{2.386812in}{1.085684in}}%
\pgfpathlineto{\pgfqpoint{2.386812in}{0.389352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386812in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679354in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971896in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264438in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.556980in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849522in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142064in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264438in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont state}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282838in, y=0.471649in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282838in, y=0.703760in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282838in, y=0.935871in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.388275in}{0.505407in}}%
\pgfpathlineto{\pgfqpoint{4.140601in}{0.505407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{0.505405in}}%
\pgfpathlineto{\pgfqpoint{2.387493in}{0.379352in}}%
\pgfpathmoveto{\pgfqpoint{2.789823in}{0.379352in}}%
\pgfpathlineto{\pgfqpoint{2.800759in}{0.429516in}}%
\pgfpathlineto{\pgfqpoint{2.810998in}{0.466766in}}%
\pgfpathlineto{\pgfqpoint{2.821237in}{0.495728in}}%
\pgfpathlineto{\pgfqpoint{2.830013in}{0.514734in}}%
\pgfpathlineto{\pgfqpoint{2.838789in}{0.529027in}}%
\pgfpathlineto{\pgfqpoint{2.847566in}{0.539203in}}%
\pgfpathlineto{\pgfqpoint{2.856342in}{0.545828in}}%
\pgfpathlineto{\pgfqpoint{2.865118in}{0.549439in}}%
\pgfpathlineto{\pgfqpoint{2.873894in}{0.550542in}}%
\pgfpathlineto{\pgfqpoint{2.884133in}{0.549283in}}%
\pgfpathlineto{\pgfqpoint{2.895835in}{0.545329in}}%
\pgfpathlineto{\pgfqpoint{2.911925in}{0.537121in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{0.511333in}}%
\pgfpathlineto{\pgfqpoint{2.973359in}{0.506425in}}%
\pgfpathlineto{\pgfqpoint{2.986523in}{0.504220in}}%
\pgfpathlineto{\pgfqpoint{2.999687in}{0.504355in}}%
\pgfpathlineto{\pgfqpoint{3.012852in}{0.506941in}}%
\pgfpathlineto{\pgfqpoint{3.026016in}{0.511980in}}%
\pgfpathlineto{\pgfqpoint{3.039181in}{0.519383in}}%
\pgfpathlineto{\pgfqpoint{3.053808in}{0.530171in}}%
\pgfpathlineto{\pgfqpoint{3.069897in}{0.544766in}}%
\pgfpathlineto{\pgfqpoint{3.090375in}{0.566621in}}%
\pgfpathlineto{\pgfqpoint{3.118167in}{0.599926in}}%
\pgfpathlineto{\pgfqpoint{3.166436in}{0.657993in}}%
\pgfpathlineto{\pgfqpoint{3.188377in}{0.680556in}}%
\pgfpathlineto{\pgfqpoint{3.205929in}{0.695546in}}%
\pgfpathlineto{\pgfqpoint{3.222019in}{0.706397in}}%
\pgfpathlineto{\pgfqpoint{3.236646in}{0.713596in}}%
\pgfpathlineto{\pgfqpoint{3.249811in}{0.717769in}}%
\pgfpathlineto{\pgfqpoint{3.262975in}{0.719691in}}%
\pgfpathlineto{\pgfqpoint{3.276140in}{0.719348in}}%
\pgfpathlineto{\pgfqpoint{3.289304in}{0.716769in}}%
\pgfpathlineto{\pgfqpoint{3.302468in}{0.712031in}}%
\pgfpathlineto{\pgfqpoint{3.317095in}{0.704374in}}%
\pgfpathlineto{\pgfqpoint{3.333185in}{0.693293in}}%
\pgfpathlineto{\pgfqpoint{3.350738in}{0.678436in}}%
\pgfpathlineto{\pgfqpoint{3.371216in}{0.658160in}}%
\pgfpathlineto{\pgfqpoint{3.399007in}{0.627247in}}%
\pgfpathlineto{\pgfqpoint{3.466292in}{0.551087in}}%
\pgfpathlineto{\pgfqpoint{3.488233in}{0.530145in}}%
\pgfpathlineto{\pgfqpoint{3.507248in}{0.514816in}}%
\pgfpathlineto{\pgfqpoint{3.524800in}{0.503366in}}%
\pgfpathlineto{\pgfqpoint{3.540890in}{0.495321in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{0.489686in}}%
\pgfpathlineto{\pgfqpoint{3.573070in}{0.486432in}}%
\pgfpathlineto{\pgfqpoint{3.589160in}{0.485441in}}%
\pgfpathlineto{\pgfqpoint{3.606712in}{0.486706in}}%
\pgfpathlineto{\pgfqpoint{3.625727in}{0.490420in}}%
\pgfpathlineto{\pgfqpoint{3.649131in}{0.497481in}}%
\pgfpathlineto{\pgfqpoint{3.732505in}{0.525239in}}%
\pgfpathlineto{\pgfqpoint{3.751520in}{0.527878in}}%
\pgfpathlineto{\pgfqpoint{3.769073in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{3.786625in}{0.525905in}}%
\pgfpathlineto{\pgfqpoint{3.804178in}{0.521388in}}%
\pgfpathlineto{\pgfqpoint{3.823193in}{0.514073in}}%
\pgfpathlineto{\pgfqpoint{3.846596in}{0.502432in}}%
\pgfpathlineto{\pgfqpoint{3.900717in}{0.474346in}}%
\pgfpathlineto{\pgfqpoint{3.916807in}{0.469241in}}%
\pgfpathlineto{\pgfqpoint{3.929971in}{0.467415in}}%
\pgfpathlineto{\pgfqpoint{3.941673in}{0.468030in}}%
\pgfpathlineto{\pgfqpoint{3.951912in}{0.470574in}}%
\pgfpathlineto{\pgfqpoint{3.962151in}{0.475196in}}%
\pgfpathlineto{\pgfqpoint{3.972390in}{0.482047in}}%
\pgfpathlineto{\pgfqpoint{3.984091in}{0.492721in}}%
\pgfpathlineto{\pgfqpoint{3.995793in}{0.506444in}}%
\pgfpathlineto{\pgfqpoint{4.008957in}{0.525342in}}%
\pgfpathlineto{\pgfqpoint{4.025047in}{0.552645in}}%
\pgfpathlineto{\pgfqpoint{4.073317in}{0.638767in}}%
\pgfpathlineto{\pgfqpoint{4.082093in}{0.648780in}}%
\pgfpathlineto{\pgfqpoint{4.089406in}{0.653812in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{4.099645in}{0.654070in}}%
\pgfpathlineto{\pgfqpoint{4.104033in}{0.651171in}}%
\pgfpathlineto{\pgfqpoint{4.109884in}{0.643926in}}%
\pgfpathlineto{\pgfqpoint{4.115735in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{4.121586in}{0.615467in}}%
\pgfpathlineto{\pgfqpoint{4.128900in}{0.586182in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{0.546184in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505301in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{0.505400in}}%
\pgfpathlineto{\pgfqpoint{2.389614in}{0.379352in}}%
\pgfpathmoveto{\pgfqpoint{2.525171in}{0.379352in}}%
\pgfpathlineto{\pgfqpoint{2.552098in}{0.795286in}}%
\pgfpathlineto{\pgfqpoint{2.571113in}{1.054807in}}%
\pgfpathlineto{\pgfqpoint{2.574393in}{1.095684in}}%
\pgfpathmoveto{\pgfqpoint{2.815430in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{2.844640in}{0.930507in}}%
\pgfpathlineto{\pgfqpoint{2.866581in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{2.885596in}{0.733515in}}%
\pgfpathlineto{\pgfqpoint{2.901686in}{0.670954in}}%
\pgfpathlineto{\pgfqpoint{2.916313in}{0.622191in}}%
\pgfpathlineto{\pgfqpoint{2.929477in}{0.585075in}}%
\pgfpathlineto{\pgfqpoint{2.942642in}{0.554377in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{0.532393in}}%
\pgfpathlineto{\pgfqpoint{2.966045in}{0.515254in}}%
\pgfpathlineto{\pgfqpoint{2.976284in}{0.504076in}}%
\pgfpathlineto{\pgfqpoint{2.986523in}{0.496292in}}%
\pgfpathlineto{\pgfqpoint{2.995299in}{0.492179in}}%
\pgfpathlineto{\pgfqpoint{3.004075in}{0.490290in}}%
\pgfpathlineto{\pgfqpoint{3.012852in}{0.490483in}}%
\pgfpathlineto{\pgfqpoint{3.023091in}{0.493139in}}%
\pgfpathlineto{\pgfqpoint{3.033330in}{0.498175in}}%
\pgfpathlineto{\pgfqpoint{3.045031in}{0.506512in}}%
\pgfpathlineto{\pgfqpoint{3.058196in}{0.518708in}}%
\pgfpathlineto{\pgfqpoint{3.074286in}{0.536861in}}%
\pgfpathlineto{\pgfqpoint{3.094764in}{0.563586in}}%
\pgfpathlineto{\pgfqpoint{3.173750in}{0.670500in}}%
\pgfpathlineto{\pgfqpoint{3.191302in}{0.688922in}}%
\pgfpathlineto{\pgfqpoint{3.207392in}{0.702721in}}%
\pgfpathlineto{\pgfqpoint{3.222019in}{0.712409in}}%
\pgfpathlineto{\pgfqpoint{3.235184in}{0.718656in}}%
\pgfpathlineto{\pgfqpoint{3.248348in}{0.722492in}}%
\pgfpathlineto{\pgfqpoint{3.261512in}{0.723900in}}%
\pgfpathlineto{\pgfqpoint{3.274677in}{0.722913in}}%
\pgfpathlineto{\pgfqpoint{3.287841in}{0.719610in}}%
\pgfpathlineto{\pgfqpoint{3.301006in}{0.714107in}}%
\pgfpathlineto{\pgfqpoint{3.315633in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.331723in}{0.693661in}}%
\pgfpathlineto{\pgfqpoint{3.350738in}{0.676581in}}%
\pgfpathlineto{\pgfqpoint{3.374141in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{3.410709in}{0.610270in}}%
\pgfpathlineto{\pgfqpoint{3.451665in}{0.563998in}}%
\pgfpathlineto{\pgfqpoint{3.476531in}{0.539282in}}%
\pgfpathlineto{\pgfqpoint{3.497009in}{0.521992in}}%
\pgfpathlineto{\pgfqpoint{3.516024in}{0.508902in}}%
\pgfpathlineto{\pgfqpoint{3.533577in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{3.549666in}{0.493437in}}%
\pgfpathlineto{\pgfqpoint{3.565756in}{0.489569in}}%
\pgfpathlineto{\pgfqpoint{3.581846in}{0.487872in}}%
\pgfpathlineto{\pgfqpoint{3.599398in}{0.488282in}}%
\pgfpathlineto{\pgfqpoint{3.618414in}{0.491014in}}%
\pgfpathlineto{\pgfqpoint{3.640354in}{0.496442in}}%
\pgfpathlineto{\pgfqpoint{3.673997in}{0.507357in}}%
\pgfpathlineto{\pgfqpoint{3.712027in}{0.519224in}}%
\pgfpathlineto{\pgfqpoint{3.733968in}{0.523889in}}%
\pgfpathlineto{\pgfqpoint{3.752983in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{3.771998in}{0.525497in}}%
\pgfpathlineto{\pgfqpoint{3.789551in}{0.522996in}}%
\pgfpathlineto{\pgfqpoint{3.808566in}{0.517987in}}%
\pgfpathlineto{\pgfqpoint{3.829044in}{0.510272in}}%
\pgfpathlineto{\pgfqpoint{3.858298in}{0.496566in}}%
\pgfpathlineto{\pgfqpoint{3.893403in}{0.480392in}}%
\pgfpathlineto{\pgfqpoint{3.910956in}{0.474675in}}%
\pgfpathlineto{\pgfqpoint{3.925583in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{3.938747in}{0.472245in}}%
\pgfpathlineto{\pgfqpoint{3.950449in}{0.474498in}}%
\pgfpathlineto{\pgfqpoint{3.962151in}{0.479076in}}%
\pgfpathlineto{\pgfqpoint{3.973852in}{0.486162in}}%
\pgfpathlineto{\pgfqpoint{3.985554in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{3.998718in}{0.509855in}}%
\pgfpathlineto{\pgfqpoint{4.013345in}{0.528951in}}%
\pgfpathlineto{\pgfqpoint{4.032361in}{0.558055in}}%
\pgfpathlineto{\pgfqpoint{4.067466in}{0.612787in}}%
\pgfpathlineto{\pgfqpoint{4.077705in}{0.624577in}}%
\pgfpathlineto{\pgfqpoint{4.085018in}{0.630399in}}%
\pgfpathlineto{\pgfqpoint{4.092332in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{4.098183in}{0.633036in}}%
\pgfpathlineto{\pgfqpoint{4.104033in}{0.629986in}}%
\pgfpathlineto{\pgfqpoint{4.109884in}{0.623687in}}%
\pgfpathlineto{\pgfqpoint{4.115735in}{0.613619in}}%
\pgfpathlineto{\pgfqpoint{4.121586in}{0.599217in}}%
\pgfpathlineto{\pgfqpoint{4.128900in}{0.574177in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505296in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{0.505390in}}%
\pgfpathlineto{\pgfqpoint{2.395588in}{0.392835in}}%
\pgfpathlineto{\pgfqpoint{2.396841in}{0.379352in}}%
\pgfpathmoveto{\pgfqpoint{2.500217in}{0.379352in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{0.474663in}}%
\pgfpathlineto{\pgfqpoint{2.538934in}{0.524440in}}%
\pgfpathlineto{\pgfqpoint{2.552098in}{0.561582in}}%
\pgfpathlineto{\pgfqpoint{2.563800in}{0.587643in}}%
\pgfpathlineto{\pgfqpoint{2.574039in}{0.604753in}}%
\pgfpathlineto{\pgfqpoint{2.582815in}{0.615109in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{0.620710in}}%
\pgfpathlineto{\pgfqpoint{2.597442in}{0.623604in}}%
\pgfpathlineto{\pgfqpoint{2.604756in}{0.623858in}}%
\pgfpathlineto{\pgfqpoint{2.612069in}{0.621566in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.616838in}}%
\pgfpathlineto{\pgfqpoint{2.628159in}{0.608131in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{0.594106in}}%
\pgfpathlineto{\pgfqpoint{2.650100in}{0.573510in}}%
\pgfpathlineto{\pgfqpoint{2.663264in}{0.545351in}}%
\pgfpathlineto{\pgfqpoint{2.679354in}{0.505223in}}%
\pgfpathlineto{\pgfqpoint{2.701294in}{0.443672in}}%
\pgfpathlineto{\pgfqpoint{2.722977in}{0.379352in}}%
\pgfpathmoveto{\pgfqpoint{3.030067in}{0.379352in}}%
\pgfpathlineto{\pgfqpoint{3.084525in}{0.517762in}}%
\pgfpathlineto{\pgfqpoint{3.109391in}{0.574558in}}%
\pgfpathlineto{\pgfqpoint{3.129869in}{0.616106in}}%
\pgfpathlineto{\pgfqpoint{3.148884in}{0.649600in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{0.673702in}}%
\pgfpathlineto{\pgfqpoint{3.179601in}{0.692037in}}%
\pgfpathlineto{\pgfqpoint{3.194228in}{0.706861in}}%
\pgfpathlineto{\pgfqpoint{3.207392in}{0.717170in}}%
\pgfpathlineto{\pgfqpoint{3.220557in}{0.724621in}}%
\pgfpathlineto{\pgfqpoint{3.232258in}{0.728887in}}%
\pgfpathlineto{\pgfqpoint{3.243960in}{0.730999in}}%
\pgfpathlineto{\pgfqpoint{3.255662in}{0.731039in}}%
\pgfpathlineto{\pgfqpoint{3.268826in}{0.728735in}}%
\pgfpathlineto{\pgfqpoint{3.281990in}{0.724111in}}%
\pgfpathlineto{\pgfqpoint{3.296617in}{0.716491in}}%
\pgfpathlineto{\pgfqpoint{3.312707in}{0.705439in}}%
\pgfpathlineto{\pgfqpoint{3.330260in}{0.690690in}}%
\pgfpathlineto{\pgfqpoint{3.352200in}{0.669197in}}%
\pgfpathlineto{\pgfqpoint{3.382917in}{0.635575in}}%
\pgfpathlineto{\pgfqpoint{3.442889in}{0.569376in}}%
\pgfpathlineto{\pgfqpoint{3.467755in}{0.545640in}}%
\pgfpathlineto{\pgfqpoint{3.488233in}{0.528937in}}%
\pgfpathlineto{\pgfqpoint{3.507248in}{0.516112in}}%
\pgfpathlineto{\pgfqpoint{3.524800in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.499791in}}%
\pgfpathlineto{\pgfqpoint{3.559905in}{0.495223in}}%
\pgfpathlineto{\pgfqpoint{3.577458in}{0.492903in}}%
\pgfpathlineto{\pgfqpoint{3.596473in}{0.492677in}}%
\pgfpathlineto{\pgfqpoint{3.616951in}{0.494675in}}%
\pgfpathlineto{\pgfqpoint{3.641817in}{0.499415in}}%
\pgfpathlineto{\pgfqpoint{3.691549in}{0.511947in}}%
\pgfpathlineto{\pgfqpoint{3.722266in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{3.745669in}{0.520906in}}%
\pgfpathlineto{\pgfqpoint{3.767610in}{0.521031in}}%
\pgfpathlineto{\pgfqpoint{3.788088in}{0.518917in}}%
\pgfpathlineto{\pgfqpoint{3.810029in}{0.514337in}}%
\pgfpathlineto{\pgfqpoint{3.834895in}{0.506761in}}%
\pgfpathlineto{\pgfqpoint{3.908030in}{0.482579in}}%
\pgfpathlineto{\pgfqpoint{3.925583in}{0.480279in}}%
\pgfpathlineto{\pgfqpoint{3.940210in}{0.480591in}}%
\pgfpathlineto{\pgfqpoint{3.953374in}{0.482963in}}%
\pgfpathlineto{\pgfqpoint{3.966539in}{0.487564in}}%
\pgfpathlineto{\pgfqpoint{3.979703in}{0.494544in}}%
\pgfpathlineto{\pgfqpoint{3.992867in}{0.503938in}}%
\pgfpathlineto{\pgfqpoint{4.007495in}{0.517063in}}%
\pgfpathlineto{\pgfqpoint{4.025047in}{0.535910in}}%
\pgfpathlineto{\pgfqpoint{4.071854in}{0.588301in}}%
\pgfpathlineto{\pgfqpoint{4.082093in}{0.595540in}}%
\pgfpathlineto{\pgfqpoint{4.089406in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{4.096720in}{0.598921in}}%
\pgfpathlineto{\pgfqpoint{4.102571in}{0.597132in}}%
\pgfpathlineto{\pgfqpoint{4.108422in}{0.593067in}}%
\pgfpathlineto{\pgfqpoint{4.114272in}{0.586364in}}%
\pgfpathlineto{\pgfqpoint{4.120123in}{0.576628in}}%
\pgfpathlineto{\pgfqpoint{4.127437in}{0.559531in}}%
\pgfpathlineto{\pgfqpoint{4.134750in}{0.536097in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505306in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{0.505396in}}%
\pgfpathlineto{\pgfqpoint{2.395588in}{0.478205in}}%
\pgfpathlineto{\pgfqpoint{2.404364in}{0.458551in}}%
\pgfpathlineto{\pgfqpoint{2.411678in}{0.447071in}}%
\pgfpathlineto{\pgfqpoint{2.418991in}{0.439381in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.434917in}}%
\pgfpathlineto{\pgfqpoint{2.433619in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{2.440932in}{0.433674in}}%
\pgfpathlineto{\pgfqpoint{2.449708in}{0.436675in}}%
\pgfpathlineto{\pgfqpoint{2.459947in}{0.442686in}}%
\pgfpathlineto{\pgfqpoint{2.474574in}{0.454346in}}%
\pgfpathlineto{\pgfqpoint{2.536008in}{0.507469in}}%
\pgfpathlineto{\pgfqpoint{2.552098in}{0.516699in}}%
\pgfpathlineto{\pgfqpoint{2.566725in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{2.581352in}{0.525923in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{0.527020in}}%
\pgfpathlineto{\pgfqpoint{2.612069in}{0.525879in}}%
\pgfpathlineto{\pgfqpoint{2.629622in}{0.522338in}}%
\pgfpathlineto{\pgfqpoint{2.651562in}{0.515539in}}%
\pgfpathlineto{\pgfqpoint{2.726161in}{0.490354in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{0.487325in}}%
\pgfpathlineto{\pgfqpoint{2.762728in}{0.486768in}}%
\pgfpathlineto{\pgfqpoint{2.778818in}{0.488393in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{0.492200in}}%
\pgfpathlineto{\pgfqpoint{2.810998in}{0.498248in}}%
\pgfpathlineto{\pgfqpoint{2.828550in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{2.846103in}{0.519083in}}%
\pgfpathlineto{\pgfqpoint{2.865118in}{0.534412in}}%
\pgfpathlineto{\pgfqpoint{2.887059in}{0.555109in}}%
\pgfpathlineto{\pgfqpoint{2.913387in}{0.583317in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{0.626215in}}%
\pgfpathlineto{\pgfqpoint{3.008464in}{0.694857in}}%
\pgfpathlineto{\pgfqpoint{3.034792in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{3.056733in}{0.742058in}}%
\pgfpathlineto{\pgfqpoint{3.077211in}{0.757583in}}%
\pgfpathlineto{\pgfqpoint{3.094764in}{0.768298in}}%
\pgfpathlineto{\pgfqpoint{3.112316in}{0.776428in}}%
\pgfpathlineto{\pgfqpoint{3.128406in}{0.781506in}}%
\pgfpathlineto{\pgfqpoint{3.144496in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{3.160585in}{0.784676in}}%
\pgfpathlineto{\pgfqpoint{3.176675in}{0.782787in}}%
\pgfpathlineto{\pgfqpoint{3.192765in}{0.778658in}}%
\pgfpathlineto{\pgfqpoint{3.210318in}{0.771722in}}%
\pgfpathlineto{\pgfqpoint{3.227870in}{0.762424in}}%
\pgfpathlineto{\pgfqpoint{3.248348in}{0.748886in}}%
\pgfpathlineto{\pgfqpoint{3.270289in}{0.731615in}}%
\pgfpathlineto{\pgfqpoint{3.296617in}{0.707907in}}%
\pgfpathlineto{\pgfqpoint{3.331723in}{0.673012in}}%
\pgfpathlineto{\pgfqpoint{3.410709in}{0.593489in}}%
\pgfpathlineto{\pgfqpoint{3.439963in}{0.567795in}}%
\pgfpathlineto{\pgfqpoint{3.464829in}{0.548816in}}%
\pgfpathlineto{\pgfqpoint{3.488233in}{0.533744in}}%
\pgfpathlineto{\pgfqpoint{3.510173in}{0.522249in}}%
\pgfpathlineto{\pgfqpoint{3.532114in}{0.513345in}}%
\pgfpathlineto{\pgfqpoint{3.554054in}{0.506960in}}%
\pgfpathlineto{\pgfqpoint{3.575995in}{0.502920in}}%
\pgfpathlineto{\pgfqpoint{3.599398in}{0.500888in}}%
\pgfpathlineto{\pgfqpoint{3.625727in}{0.500885in}}%
\pgfpathlineto{\pgfqpoint{3.659370in}{0.503282in}}%
\pgfpathlineto{\pgfqpoint{3.752983in}{0.511402in}}%
\pgfpathlineto{\pgfqpoint{3.785163in}{0.511131in}}%
\pgfpathlineto{\pgfqpoint{3.817342in}{0.508587in}}%
\pgfpathlineto{\pgfqpoint{3.859761in}{0.502726in}}%
\pgfpathlineto{\pgfqpoint{3.909493in}{0.496185in}}%
\pgfpathlineto{\pgfqpoint{3.934359in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{3.956300in}{0.496520in}}%
\pgfpathlineto{\pgfqpoint{3.976778in}{0.500141in}}%
\pgfpathlineto{\pgfqpoint{3.997256in}{0.506205in}}%
\pgfpathlineto{\pgfqpoint{4.019196in}{0.515179in}}%
\pgfpathlineto{\pgfqpoint{4.080630in}{0.542416in}}%
\pgfpathlineto{\pgfqpoint{4.092332in}{0.544220in}}%
\pgfpathlineto{\pgfqpoint{4.102571in}{0.543483in}}%
\pgfpathlineto{\pgfqpoint{4.111347in}{0.540569in}}%
\pgfpathlineto{\pgfqpoint{4.120123in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{4.127437in}{0.527905in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{0.515871in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505375in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{0.505558in}}%
\pgfpathlineto{\pgfqpoint{2.404364in}{0.500745in}}%
\pgfpathlineto{\pgfqpoint{2.423380in}{0.497791in}}%
\pgfpathlineto{\pgfqpoint{2.445320in}{0.496673in}}%
\pgfpathlineto{\pgfqpoint{2.471649in}{0.497627in}}%
\pgfpathlineto{\pgfqpoint{2.511142in}{0.501592in}}%
\pgfpathlineto{\pgfqpoint{2.584278in}{0.509177in}}%
\pgfpathlineto{\pgfqpoint{2.623771in}{0.510800in}}%
\pgfpathlineto{\pgfqpoint{2.663264in}{0.510194in}}%
\pgfpathlineto{\pgfqpoint{2.711533in}{0.507072in}}%
\pgfpathlineto{\pgfqpoint{2.822699in}{0.498880in}}%
\pgfpathlineto{\pgfqpoint{2.860730in}{0.498883in}}%
\pgfpathlineto{\pgfqpoint{2.894372in}{0.501033in}}%
\pgfpathlineto{\pgfqpoint{2.928015in}{0.505447in}}%
\pgfpathlineto{\pgfqpoint{2.961657in}{0.512158in}}%
\pgfpathlineto{\pgfqpoint{2.996762in}{0.521420in}}%
\pgfpathlineto{\pgfqpoint{3.037718in}{0.534585in}}%
\pgfpathlineto{\pgfqpoint{3.102077in}{0.558026in}}%
\pgfpathlineto{\pgfqpoint{3.162048in}{0.579050in}}%
\pgfpathlineto{\pgfqpoint{3.200079in}{0.589983in}}%
\pgfpathlineto{\pgfqpoint{3.232258in}{0.596907in}}%
\pgfpathlineto{\pgfqpoint{3.261512in}{0.600924in}}%
\pgfpathlineto{\pgfqpoint{3.289304in}{0.602495in}}%
\pgfpathlineto{\pgfqpoint{3.317095in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{3.344887in}{0.598683in}}%
\pgfpathlineto{\pgfqpoint{3.372678in}{0.593370in}}%
\pgfpathlineto{\pgfqpoint{3.403395in}{0.585124in}}%
\pgfpathlineto{\pgfqpoint{3.437038in}{0.573706in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{0.556238in}}%
\pgfpathlineto{\pgfqpoint{3.577458in}{0.516943in}}%
\pgfpathlineto{\pgfqpoint{3.611100in}{0.506132in}}%
\pgfpathlineto{\pgfqpoint{3.640354in}{0.498988in}}%
\pgfpathlineto{\pgfqpoint{3.668146in}{0.494479in}}%
\pgfpathlineto{\pgfqpoint{3.694475in}{0.492389in}}%
\pgfpathlineto{\pgfqpoint{3.722266in}{0.492463in}}%
\pgfpathlineto{\pgfqpoint{3.751520in}{0.494838in}}%
\pgfpathlineto{\pgfqpoint{3.786625in}{0.500112in}}%
\pgfpathlineto{\pgfqpoint{3.889015in}{0.517383in}}%
\pgfpathlineto{\pgfqpoint{3.913881in}{0.518435in}}%
\pgfpathlineto{\pgfqpoint{3.937285in}{0.517204in}}%
\pgfpathlineto{\pgfqpoint{3.959225in}{0.513846in}}%
\pgfpathlineto{\pgfqpoint{3.982629in}{0.507902in}}%
\pgfpathlineto{\pgfqpoint{4.008957in}{0.498749in}}%
\pgfpathlineto{\pgfqpoint{4.068928in}{0.476705in}}%
\pgfpathlineto{\pgfqpoint{4.083556in}{0.474205in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{0.474193in}}%
\pgfpathlineto{\pgfqpoint{4.105496in}{0.476132in}}%
\pgfpathlineto{\pgfqpoint{4.115735in}{0.480369in}}%
\pgfpathlineto{\pgfqpoint{4.124511in}{0.486220in}}%
\pgfpathlineto{\pgfqpoint{4.133288in}{0.494503in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505618in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{0.505618in}}%
\pgfpathlineto{\pgfqpoint{2.397051in}{0.492937in}}%
\pgfpathlineto{\pgfqpoint{2.407290in}{0.484018in}}%
\pgfpathlineto{\pgfqpoint{2.417529in}{0.478240in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.475047in}}%
\pgfpathlineto{\pgfqpoint{2.439469in}{0.473937in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{0.475166in}}%
\pgfpathlineto{\pgfqpoint{2.468724in}{0.479152in}}%
\pgfpathlineto{\pgfqpoint{2.492127in}{0.487648in}}%
\pgfpathlineto{\pgfqpoint{2.544785in}{0.507455in}}%
\pgfpathlineto{\pgfqpoint{2.568188in}{0.513544in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{0.517048in}}%
\pgfpathlineto{\pgfqpoint{2.612069in}{0.518406in}}%
\pgfpathlineto{\pgfqpoint{2.636935in}{0.517617in}}%
\pgfpathlineto{\pgfqpoint{2.664727in}{0.514420in}}%
\pgfpathlineto{\pgfqpoint{2.704220in}{0.507387in}}%
\pgfpathlineto{\pgfqpoint{2.767116in}{0.496145in}}%
\pgfpathlineto{\pgfqpoint{2.799296in}{0.492850in}}%
\pgfpathlineto{\pgfqpoint{2.827088in}{0.492187in}}%
\pgfpathlineto{\pgfqpoint{2.853416in}{0.493684in}}%
\pgfpathlineto{\pgfqpoint{2.879745in}{0.497314in}}%
\pgfpathlineto{\pgfqpoint{2.907537in}{0.503369in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{0.512421in}}%
\pgfpathlineto{\pgfqpoint{2.973359in}{0.525157in}}%
\pgfpathlineto{\pgfqpoint{3.026016in}{0.546957in}}%
\pgfpathlineto{\pgfqpoint{3.090375in}{0.573163in}}%
\pgfpathlineto{\pgfqpoint{3.126943in}{0.585568in}}%
\pgfpathlineto{\pgfqpoint{3.157660in}{0.593702in}}%
\pgfpathlineto{\pgfqpoint{3.186914in}{0.599114in}}%
\pgfpathlineto{\pgfqpoint{3.214706in}{0.601942in}}%
\pgfpathlineto{\pgfqpoint{3.242497in}{0.602437in}}%
\pgfpathlineto{\pgfqpoint{3.270289in}{0.600629in}}%
\pgfpathlineto{\pgfqpoint{3.299543in}{0.596380in}}%
\pgfpathlineto{\pgfqpoint{3.330260in}{0.589613in}}%
\pgfpathlineto{\pgfqpoint{3.365365in}{0.579515in}}%
\pgfpathlineto{\pgfqpoint{3.410709in}{0.563933in}}%
\pgfpathlineto{\pgfqpoint{3.524800in}{0.523606in}}%
\pgfpathlineto{\pgfqpoint{3.562831in}{0.513195in}}%
\pgfpathlineto{\pgfqpoint{3.596473in}{0.506194in}}%
\pgfpathlineto{\pgfqpoint{3.630115in}{0.501478in}}%
\pgfpathlineto{\pgfqpoint{3.663758in}{0.499041in}}%
\pgfpathlineto{\pgfqpoint{3.700325in}{0.498733in}}%
\pgfpathlineto{\pgfqpoint{3.742744in}{0.500759in}}%
\pgfpathlineto{\pgfqpoint{3.823193in}{0.507547in}}%
\pgfpathlineto{\pgfqpoint{3.874388in}{0.510508in}}%
\pgfpathlineto{\pgfqpoint{3.913881in}{0.510635in}}%
\pgfpathlineto{\pgfqpoint{3.953374in}{0.508520in}}%
\pgfpathlineto{\pgfqpoint{4.001644in}{0.503509in}}%
\pgfpathlineto{\pgfqpoint{4.063078in}{0.497250in}}%
\pgfpathlineto{\pgfqpoint{4.090869in}{0.496815in}}%
\pgfpathlineto{\pgfqpoint{4.112810in}{0.498680in}}%
\pgfpathlineto{\pgfqpoint{4.131825in}{0.502482in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505558in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{0.505375in}}%
\pgfpathlineto{\pgfqpoint{2.395588in}{0.520349in}}%
\pgfpathlineto{\pgfqpoint{2.404364in}{0.531037in}}%
\pgfpathlineto{\pgfqpoint{2.413141in}{0.538152in}}%
\pgfpathlineto{\pgfqpoint{2.421917in}{0.542324in}}%
\pgfpathlineto{\pgfqpoint{2.430693in}{0.544110in}}%
\pgfpathlineto{\pgfqpoint{2.440932in}{0.543827in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{0.541190in}}%
\pgfpathlineto{\pgfqpoint{2.468724in}{0.534977in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{0.518610in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{0.507812in}}%
\pgfpathlineto{\pgfqpoint{2.547710in}{0.501235in}}%
\pgfpathlineto{\pgfqpoint{2.568188in}{0.497094in}}%
\pgfpathlineto{\pgfqpoint{2.588666in}{0.495294in}}%
\pgfpathlineto{\pgfqpoint{2.612069in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{2.639861in}{0.498438in}}%
\pgfpathlineto{\pgfqpoint{2.743713in}{0.511131in}}%
\pgfpathlineto{\pgfqpoint{2.775893in}{0.511402in}}%
\pgfpathlineto{\pgfqpoint{2.810998in}{0.509319in}}%
\pgfpathlineto{\pgfqpoint{2.920701in}{0.500649in}}%
\pgfpathlineto{\pgfqpoint{2.945567in}{0.502050in}}%
\pgfpathlineto{\pgfqpoint{2.968970in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{0.511401in}}%
\pgfpathlineto{\pgfqpoint{3.011389in}{0.518994in}}%
\pgfpathlineto{\pgfqpoint{3.031867in}{0.528835in}}%
\pgfpathlineto{\pgfqpoint{3.053808in}{0.541874in}}%
\pgfpathlineto{\pgfqpoint{3.077211in}{0.558503in}}%
\pgfpathlineto{\pgfqpoint{3.102077in}{0.578952in}}%
\pgfpathlineto{\pgfqpoint{3.131331in}{0.606010in}}%
\pgfpathlineto{\pgfqpoint{3.172287in}{0.647338in}}%
\pgfpathlineto{\pgfqpoint{3.233721in}{0.709293in}}%
\pgfpathlineto{\pgfqpoint{3.261512in}{0.734064in}}%
\pgfpathlineto{\pgfqpoint{3.284916in}{0.752012in}}%
\pgfpathlineto{\pgfqpoint{3.305394in}{0.764959in}}%
\pgfpathlineto{\pgfqpoint{3.324409in}{0.774306in}}%
\pgfpathlineto{\pgfqpoint{3.341962in}{0.780413in}}%
\pgfpathlineto{\pgfqpoint{3.358051in}{0.783737in}}%
\pgfpathlineto{\pgfqpoint{3.374141in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{3.390231in}{0.783528in}}%
\pgfpathlineto{\pgfqpoint{3.406321in}{0.779927in}}%
\pgfpathlineto{\pgfqpoint{3.422411in}{0.774014in}}%
\pgfpathlineto{\pgfqpoint{3.439963in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{3.457516in}{0.753467in}}%
\pgfpathlineto{\pgfqpoint{3.476531in}{0.738340in}}%
\pgfpathlineto{\pgfqpoint{3.498471in}{0.717905in}}%
\pgfpathlineto{\pgfqpoint{3.523338in}{0.691623in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{0.652585in}}%
\pgfpathlineto{\pgfqpoint{3.625727in}{0.571983in}}%
\pgfpathlineto{\pgfqpoint{3.652056in}{0.545084in}}%
\pgfpathlineto{\pgfqpoint{3.673997in}{0.525831in}}%
\pgfpathlineto{\pgfqpoint{3.693012in}{0.511961in}}%
\pgfpathlineto{\pgfqpoint{3.710564in}{0.501739in}}%
\pgfpathlineto{\pgfqpoint{3.728117in}{0.494139in}}%
\pgfpathlineto{\pgfqpoint{3.744207in}{0.489520in}}%
\pgfpathlineto{\pgfqpoint{3.760297in}{0.487113in}}%
\pgfpathlineto{\pgfqpoint{3.776386in}{0.486812in}}%
\pgfpathlineto{\pgfqpoint{3.793939in}{0.488669in}}%
\pgfpathlineto{\pgfqpoint{3.812954in}{0.492868in}}%
\pgfpathlineto{\pgfqpoint{3.837820in}{0.500852in}}%
\pgfpathlineto{\pgfqpoint{3.902179in}{0.523069in}}%
\pgfpathlineto{\pgfqpoint{3.919732in}{0.526252in}}%
\pgfpathlineto{\pgfqpoint{3.935822in}{0.526973in}}%
\pgfpathlineto{\pgfqpoint{3.950449in}{0.525434in}}%
\pgfpathlineto{\pgfqpoint{3.965076in}{0.521562in}}%
\pgfpathlineto{\pgfqpoint{3.979703in}{0.515236in}}%
\pgfpathlineto{\pgfqpoint{3.994330in}{0.506490in}}%
\pgfpathlineto{\pgfqpoint{4.010420in}{0.494345in}}%
\pgfpathlineto{\pgfqpoint{4.032361in}{0.474718in}}%
\pgfpathlineto{\pgfqpoint{4.064540in}{0.445882in}}%
\pgfpathlineto{\pgfqpoint{4.076242in}{0.438153in}}%
\pgfpathlineto{\pgfqpoint{4.086481in}{0.434008in}}%
\pgfpathlineto{\pgfqpoint{4.093794in}{0.433103in}}%
\pgfpathlineto{\pgfqpoint{4.101108in}{0.434365in}}%
\pgfpathlineto{\pgfqpoint{4.108422in}{0.438247in}}%
\pgfpathlineto{\pgfqpoint{4.115735in}{0.445249in}}%
\pgfpathlineto{\pgfqpoint{4.123049in}{0.455923in}}%
\pgfpathlineto{\pgfqpoint{4.130362in}{0.470877in}}%
\pgfpathlineto{\pgfqpoint{4.137676in}{0.490779in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505396in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{0.505306in}}%
\pgfpathlineto{\pgfqpoint{2.395588in}{0.541338in}}%
\pgfpathlineto{\pgfqpoint{2.402902in}{0.563427in}}%
\pgfpathlineto{\pgfqpoint{2.410215in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{2.417529in}{0.590070in}}%
\pgfpathlineto{\pgfqpoint{2.423380in}{0.595406in}}%
\pgfpathlineto{\pgfqpoint{2.429230in}{0.598289in}}%
\pgfpathlineto{\pgfqpoint{2.435081in}{0.599066in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{0.597555in}}%
\pgfpathlineto{\pgfqpoint{2.449708in}{0.593803in}}%
\pgfpathlineto{\pgfqpoint{2.459947in}{0.585710in}}%
\pgfpathlineto{\pgfqpoint{2.473112in}{0.572101in}}%
\pgfpathlineto{\pgfqpoint{2.531620in}{0.507592in}}%
\pgfpathlineto{\pgfqpoint{2.546247in}{0.496424in}}%
\pgfpathlineto{\pgfqpoint{2.559412in}{0.488906in}}%
\pgfpathlineto{\pgfqpoint{2.572576in}{0.483786in}}%
\pgfpathlineto{\pgfqpoint{2.585740in}{0.480936in}}%
\pgfpathlineto{\pgfqpoint{2.600367in}{0.480163in}}%
\pgfpathlineto{\pgfqpoint{2.616457in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{2.635473in}{0.486194in}}%
\pgfpathlineto{\pgfqpoint{2.661801in}{0.495030in}}%
\pgfpathlineto{\pgfqpoint{2.712996in}{0.512753in}}%
\pgfpathlineto{\pgfqpoint{2.736400in}{0.518185in}}%
\pgfpathlineto{\pgfqpoint{2.756877in}{0.520761in}}%
\pgfpathlineto{\pgfqpoint{2.777355in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{2.799296in}{0.519356in}}%
\pgfpathlineto{\pgfqpoint{2.824162in}{0.514976in}}%
\pgfpathlineto{\pgfqpoint{2.860730in}{0.505967in}}%
\pgfpathlineto{\pgfqpoint{2.901686in}{0.496375in}}%
\pgfpathlineto{\pgfqpoint{2.925089in}{0.493149in}}%
\pgfpathlineto{\pgfqpoint{2.945567in}{0.492595in}}%
\pgfpathlineto{\pgfqpoint{2.964582in}{0.494439in}}%
\pgfpathlineto{\pgfqpoint{2.982135in}{0.498430in}}%
\pgfpathlineto{\pgfqpoint{2.999687in}{0.504776in}}%
\pgfpathlineto{\pgfqpoint{3.017240in}{0.513543in}}%
\pgfpathlineto{\pgfqpoint{3.036255in}{0.525738in}}%
\pgfpathlineto{\pgfqpoint{3.055270in}{0.540581in}}%
\pgfpathlineto{\pgfqpoint{3.077211in}{0.560618in}}%
\pgfpathlineto{\pgfqpoint{3.103540in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{3.148884in}{0.638877in}}%
\pgfpathlineto{\pgfqpoint{3.182526in}{0.675200in}}%
\pgfpathlineto{\pgfqpoint{3.204467in}{0.695884in}}%
\pgfpathlineto{\pgfqpoint{3.223482in}{0.710784in}}%
\pgfpathlineto{\pgfqpoint{3.239572in}{0.720611in}}%
\pgfpathlineto{\pgfqpoint{3.254199in}{0.726955in}}%
\pgfpathlineto{\pgfqpoint{3.267363in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{3.280528in}{0.731252in}}%
\pgfpathlineto{\pgfqpoint{3.292229in}{0.729928in}}%
\pgfpathlineto{\pgfqpoint{3.303931in}{0.726477in}}%
\pgfpathlineto{\pgfqpoint{3.315633in}{0.720832in}}%
\pgfpathlineto{\pgfqpoint{3.328797in}{0.711797in}}%
\pgfpathlineto{\pgfqpoint{3.341962in}{0.699891in}}%
\pgfpathlineto{\pgfqpoint{3.356589in}{0.683304in}}%
\pgfpathlineto{\pgfqpoint{3.371216in}{0.663247in}}%
\pgfpathlineto{\pgfqpoint{3.387306in}{0.637338in}}%
\pgfpathlineto{\pgfqpoint{3.404858in}{0.604781in}}%
\pgfpathlineto{\pgfqpoint{3.425336in}{0.561761in}}%
\pgfpathlineto{\pgfqpoint{3.448739in}{0.507154in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{0.425838in}}%
\pgfpathlineto{\pgfqpoint{3.498808in}{0.379352in}}%
\pgfpathmoveto{\pgfqpoint{3.805899in}{0.379352in}}%
\pgfpathlineto{\pgfqpoint{3.846596in}{0.497390in}}%
\pgfpathlineto{\pgfqpoint{3.865612in}{0.545351in}}%
\pgfpathlineto{\pgfqpoint{3.880239in}{0.576329in}}%
\pgfpathlineto{\pgfqpoint{3.891941in}{0.596350in}}%
\pgfpathlineto{\pgfqpoint{3.902179in}{0.609803in}}%
\pgfpathlineto{\pgfqpoint{3.910956in}{0.617973in}}%
\pgfpathlineto{\pgfqpoint{3.918269in}{0.622223in}}%
\pgfpathlineto{\pgfqpoint{3.925583in}{0.624014in}}%
\pgfpathlineto{\pgfqpoint{3.932896in}{0.623239in}}%
\pgfpathlineto{\pgfqpoint{3.940210in}{0.619808in}}%
\pgfpathlineto{\pgfqpoint{3.947523in}{0.613659in}}%
\pgfpathlineto{\pgfqpoint{3.954837in}{0.604753in}}%
\pgfpathlineto{\pgfqpoint{3.963613in}{0.590417in}}%
\pgfpathlineto{\pgfqpoint{3.973852in}{0.568732in}}%
\pgfpathlineto{\pgfqpoint{3.985554in}{0.537693in}}%
\pgfpathlineto{\pgfqpoint{3.998718in}{0.495535in}}%
\pgfpathlineto{\pgfqpoint{4.014808in}{0.435604in}}%
\pgfpathlineto{\pgfqpoint{4.028659in}{0.379352in}}%
\pgfpathmoveto{\pgfqpoint{4.132035in}{0.379352in}}%
\pgfpathlineto{\pgfqpoint{4.139139in}{0.464281in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505390in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{0.505296in}}%
\pgfpathlineto{\pgfqpoint{2.395588in}{0.554895in}}%
\pgfpathlineto{\pgfqpoint{2.402902in}{0.585203in}}%
\pgfpathlineto{\pgfqpoint{2.410215in}{0.606997in}}%
\pgfpathlineto{\pgfqpoint{2.417529in}{0.621544in}}%
\pgfpathlineto{\pgfqpoint{2.423380in}{0.628736in}}%
\pgfpathlineto{\pgfqpoint{2.429230in}{0.632552in}}%
\pgfpathlineto{\pgfqpoint{2.435081in}{0.633477in}}%
\pgfpathlineto{\pgfqpoint{2.440932in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{2.448246in}{0.627211in}}%
\pgfpathlineto{\pgfqpoint{2.457022in}{0.618273in}}%
\pgfpathlineto{\pgfqpoint{2.468724in}{0.602540in}}%
\pgfpathlineto{\pgfqpoint{2.487739in}{0.572373in}}%
\pgfpathlineto{\pgfqpoint{2.514068in}{0.531041in}}%
\pgfpathlineto{\pgfqpoint{2.530157in}{0.509855in}}%
\pgfpathlineto{\pgfqpoint{2.543322in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{2.556486in}{0.485135in}}%
\pgfpathlineto{\pgfqpoint{2.568188in}{0.478369in}}%
\pgfpathlineto{\pgfqpoint{2.579890in}{0.474094in}}%
\pgfpathlineto{\pgfqpoint{2.591591in}{0.472115in}}%
\pgfpathlineto{\pgfqpoint{2.604756in}{0.472314in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.475051in}}%
\pgfpathlineto{\pgfqpoint{2.635473in}{0.480392in}}%
\pgfpathlineto{\pgfqpoint{2.658876in}{0.490832in}}%
\pgfpathlineto{\pgfqpoint{2.708608in}{0.513836in}}%
\pgfpathlineto{\pgfqpoint{2.729086in}{0.520582in}}%
\pgfpathlineto{\pgfqpoint{2.748101in}{0.524509in}}%
\pgfpathlineto{\pgfqpoint{2.765654in}{0.525959in}}%
\pgfpathlineto{\pgfqpoint{2.784669in}{0.525212in}}%
\pgfpathlineto{\pgfqpoint{2.805147in}{0.521994in}}%
\pgfpathlineto{\pgfqpoint{2.828550in}{0.515931in}}%
\pgfpathlineto{\pgfqpoint{2.869506in}{0.502413in}}%
\pgfpathlineto{\pgfqpoint{2.900223in}{0.493294in}}%
\pgfpathlineto{\pgfqpoint{2.922164in}{0.489076in}}%
\pgfpathlineto{\pgfqpoint{2.941179in}{0.487760in}}%
\pgfpathlineto{\pgfqpoint{2.958731in}{0.488897in}}%
\pgfpathlineto{\pgfqpoint{2.974821in}{0.492159in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{0.497676in}}%
\pgfpathlineto{\pgfqpoint{3.007001in}{0.505493in}}%
\pgfpathlineto{\pgfqpoint{3.024553in}{0.516601in}}%
\pgfpathlineto{\pgfqpoint{3.043569in}{0.531494in}}%
\pgfpathlineto{\pgfqpoint{3.064047in}{0.550466in}}%
\pgfpathlineto{\pgfqpoint{3.088913in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{3.129869in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{3.166436in}{0.664783in}}%
\pgfpathlineto{\pgfqpoint{3.188377in}{0.686137in}}%
\pgfpathlineto{\pgfqpoint{3.207392in}{0.701559in}}%
\pgfpathlineto{\pgfqpoint{3.223482in}{0.711811in}}%
\pgfpathlineto{\pgfqpoint{3.238109in}{0.718572in}}%
\pgfpathlineto{\pgfqpoint{3.251273in}{0.722376in}}%
\pgfpathlineto{\pgfqpoint{3.264438in}{0.723886in}}%
\pgfpathlineto{\pgfqpoint{3.277602in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{3.290767in}{0.719719in}}%
\pgfpathlineto{\pgfqpoint{3.303931in}{0.714003in}}%
\pgfpathlineto{\pgfqpoint{3.317095in}{0.705923in}}%
\pgfpathlineto{\pgfqpoint{3.331723in}{0.694303in}}%
\pgfpathlineto{\pgfqpoint{3.347812in}{0.678570in}}%
\pgfpathlineto{\pgfqpoint{3.366828in}{0.656546in}}%
\pgfpathlineto{\pgfqpoint{3.390231in}{0.625616in}}%
\pgfpathlineto{\pgfqpoint{3.460441in}{0.529905in}}%
\pgfpathlineto{\pgfqpoint{3.476531in}{0.512953in}}%
\pgfpathlineto{\pgfqpoint{3.489695in}{0.502022in}}%
\pgfpathlineto{\pgfqpoint{3.501397in}{0.495021in}}%
\pgfpathlineto{\pgfqpoint{3.511636in}{0.491313in}}%
\pgfpathlineto{\pgfqpoint{3.521875in}{0.490130in}}%
\pgfpathlineto{\pgfqpoint{3.530651in}{0.491309in}}%
\pgfpathlineto{\pgfqpoint{3.539427in}{0.494666in}}%
\pgfpathlineto{\pgfqpoint{3.548204in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{3.556980in}{0.508441in}}%
\pgfpathlineto{\pgfqpoint{3.567219in}{0.521125in}}%
\pgfpathlineto{\pgfqpoint{3.577458in}{0.537429in}}%
\pgfpathlineto{\pgfqpoint{3.589160in}{0.560648in}}%
\pgfpathlineto{\pgfqpoint{3.600861in}{0.588881in}}%
\pgfpathlineto{\pgfqpoint{3.614026in}{0.626713in}}%
\pgfpathlineto{\pgfqpoint{3.628653in}{0.676260in}}%
\pgfpathlineto{\pgfqpoint{3.644742in}{0.739650in}}%
\pgfpathlineto{\pgfqpoint{3.662295in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{3.681310in}{0.914884in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{1.044864in}}%
\pgfpathlineto{\pgfqpoint{3.713446in}{1.095684in}}%
\pgfpathmoveto{\pgfqpoint{3.954483in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{3.969464in}{0.899341in}}%
\pgfpathlineto{\pgfqpoint{3.988479in}{0.619657in}}%
\pgfpathlineto{\pgfqpoint{4.003705in}{0.379352in}}%
\pgfpathmoveto{\pgfqpoint{4.139261in}{0.379352in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505400in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{0.505301in}}%
\pgfpathlineto{\pgfqpoint{2.395588in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{2.402902in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{2.410215in}{0.624541in}}%
\pgfpathlineto{\pgfqpoint{2.417529in}{0.641448in}}%
\pgfpathlineto{\pgfqpoint{2.423380in}{0.649741in}}%
\pgfpathlineto{\pgfqpoint{2.429230in}{0.654070in}}%
\pgfpathlineto{\pgfqpoint{2.433619in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{2.439469in}{0.653812in}}%
\pgfpathlineto{\pgfqpoint{2.445320in}{0.650057in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{0.642512in}}%
\pgfpathlineto{\pgfqpoint{2.462873in}{0.627977in}}%
\pgfpathlineto{\pgfqpoint{2.477500in}{0.602314in}}%
\pgfpathlineto{\pgfqpoint{2.518456in}{0.527650in}}%
\pgfpathlineto{\pgfqpoint{2.533083in}{0.506444in}}%
\pgfpathlineto{\pgfqpoint{2.546247in}{0.491219in}}%
\pgfpathlineto{\pgfqpoint{2.557949in}{0.480928in}}%
\pgfpathlineto{\pgfqpoint{2.569651in}{0.473654in}}%
\pgfpathlineto{\pgfqpoint{2.581352in}{0.469240in}}%
\pgfpathlineto{\pgfqpoint{2.593054in}{0.467435in}}%
\pgfpathlineto{\pgfqpoint{2.604756in}{0.467926in}}%
\pgfpathlineto{\pgfqpoint{2.617920in}{0.470777in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{0.476807in}}%
\pgfpathlineto{\pgfqpoint{2.655950in}{0.487854in}}%
\pgfpathlineto{\pgfqpoint{2.707145in}{0.514715in}}%
\pgfpathlineto{\pgfqpoint{2.726161in}{0.521851in}}%
\pgfpathlineto{\pgfqpoint{2.743713in}{0.526176in}}%
\pgfpathlineto{\pgfqpoint{2.761266in}{0.528139in}}%
\pgfpathlineto{\pgfqpoint{2.778818in}{0.527761in}}%
\pgfpathlineto{\pgfqpoint{2.797833in}{0.524942in}}%
\pgfpathlineto{\pgfqpoint{2.818311in}{0.519614in}}%
\pgfpathlineto{\pgfqpoint{2.847566in}{0.509390in}}%
\pgfpathlineto{\pgfqpoint{2.894372in}{0.492803in}}%
\pgfpathlineto{\pgfqpoint{2.916313in}{0.487612in}}%
\pgfpathlineto{\pgfqpoint{2.933865in}{0.485606in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{0.485819in}}%
\pgfpathlineto{\pgfqpoint{2.966045in}{0.488232in}}%
\pgfpathlineto{\pgfqpoint{2.982135in}{0.492993in}}%
\pgfpathlineto{\pgfqpoint{2.998225in}{0.500164in}}%
\pgfpathlineto{\pgfqpoint{3.014314in}{0.509716in}}%
\pgfpathlineto{\pgfqpoint{3.031867in}{0.522713in}}%
\pgfpathlineto{\pgfqpoint{3.050882in}{0.539526in}}%
\pgfpathlineto{\pgfqpoint{3.074286in}{0.563409in}}%
\pgfpathlineto{\pgfqpoint{3.106465in}{0.599919in}}%
\pgfpathlineto{\pgfqpoint{3.157660in}{0.658160in}}%
\pgfpathlineto{\pgfqpoint{3.179601in}{0.679772in}}%
\pgfpathlineto{\pgfqpoint{3.198616in}{0.695501in}}%
\pgfpathlineto{\pgfqpoint{3.214706in}{0.706098in}}%
\pgfpathlineto{\pgfqpoint{3.229333in}{0.713265in}}%
\pgfpathlineto{\pgfqpoint{3.243960in}{0.717873in}}%
\pgfpathlineto{\pgfqpoint{3.257124in}{0.719713in}}%
\pgfpathlineto{\pgfqpoint{3.270289in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{3.283453in}{0.716626in}}%
\pgfpathlineto{\pgfqpoint{3.296617in}{0.711714in}}%
\pgfpathlineto{\pgfqpoint{3.311245in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.327334in}{0.692089in}}%
\pgfpathlineto{\pgfqpoint{3.344887in}{0.676351in}}%
\pgfpathlineto{\pgfqpoint{3.365365in}{0.654726in}}%
\pgfpathlineto{\pgfqpoint{3.393156in}{0.621676in}}%
\pgfpathlineto{\pgfqpoint{3.444351in}{0.560067in}}%
\pgfpathlineto{\pgfqpoint{3.464829in}{0.539159in}}%
\pgfpathlineto{\pgfqpoint{3.482382in}{0.524458in}}%
\pgfpathlineto{\pgfqpoint{3.497009in}{0.514987in}}%
\pgfpathlineto{\pgfqpoint{3.510173in}{0.508881in}}%
\pgfpathlineto{\pgfqpoint{3.523338in}{0.505199in}}%
\pgfpathlineto{\pgfqpoint{3.536502in}{0.503982in}}%
\pgfpathlineto{\pgfqpoint{3.549666in}{0.505168in}}%
\pgfpathlineto{\pgfqpoint{3.562831in}{0.508581in}}%
\pgfpathlineto{\pgfqpoint{3.577458in}{0.514611in}}%
\pgfpathlineto{\pgfqpoint{3.596473in}{0.524950in}}%
\pgfpathlineto{\pgfqpoint{3.633041in}{0.545329in}}%
\pgfpathlineto{\pgfqpoint{3.644742in}{0.549283in}}%
\pgfpathlineto{\pgfqpoint{3.654981in}{0.550542in}}%
\pgfpathlineto{\pgfqpoint{3.663758in}{0.549439in}}%
\pgfpathlineto{\pgfqpoint{3.672534in}{0.545828in}}%
\pgfpathlineto{\pgfqpoint{3.679848in}{0.540539in}}%
\pgfpathlineto{\pgfqpoint{3.687161in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{3.695937in}{0.519992in}}%
\pgfpathlineto{\pgfqpoint{3.704714in}{0.502625in}}%
\pgfpathlineto{\pgfqpoint{3.713490in}{0.480132in}}%
\pgfpathlineto{\pgfqpoint{3.722266in}{0.451877in}}%
\pgfpathlineto{\pgfqpoint{3.732505in}{0.410752in}}%
\pgfpathlineto{\pgfqpoint{3.739053in}{0.379352in}}%
\pgfpathmoveto{\pgfqpoint{4.141383in}{0.379352in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505405in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.386812in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.386812in}{0.505618in}}%
\pgfpathlineto{\pgfqpoint{2.395588in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{2.402902in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{2.410215in}{0.624541in}}%
\pgfpathlineto{\pgfqpoint{2.417529in}{0.641448in}}%
\pgfpathlineto{\pgfqpoint{2.423380in}{0.649741in}}%
\pgfpathlineto{\pgfqpoint{2.429230in}{0.654070in}}%
\pgfpathlineto{\pgfqpoint{2.433619in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{2.439469in}{0.653812in}}%
\pgfpathlineto{\pgfqpoint{2.445320in}{0.650057in}}%
\pgfpathlineto{\pgfqpoint{2.452634in}{0.642512in}}%
\pgfpathlineto{\pgfqpoint{2.462873in}{0.627977in}}%
\pgfpathlineto{\pgfqpoint{2.477500in}{0.602314in}}%
\pgfpathlineto{\pgfqpoint{2.518456in}{0.527650in}}%
\pgfpathlineto{\pgfqpoint{2.533083in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{2.566725in}{0.998206in}}%
\pgfpathlineto{\pgfqpoint{2.574393in}{1.095684in}}%
\pgfpathmoveto{\pgfqpoint{2.815430in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{2.844640in}{0.930507in}}%
\pgfpathlineto{\pgfqpoint{2.866581in}{0.818771in}}%
\pgfpathlineto{\pgfqpoint{2.885596in}{0.733515in}}%
\pgfpathlineto{\pgfqpoint{2.901686in}{0.670954in}}%
\pgfpathlineto{\pgfqpoint{2.916313in}{0.622191in}}%
\pgfpathlineto{\pgfqpoint{2.925089in}{0.596731in}}%
\pgfpathlineto{\pgfqpoint{2.967508in}{0.647329in}}%
\pgfpathlineto{\pgfqpoint{3.009926in}{0.696461in}}%
\pgfpathlineto{\pgfqpoint{3.036255in}{0.723637in}}%
\pgfpathlineto{\pgfqpoint{3.058196in}{0.743268in}}%
\pgfpathlineto{\pgfqpoint{3.078674in}{0.758571in}}%
\pgfpathlineto{\pgfqpoint{3.096226in}{0.769076in}}%
\pgfpathlineto{\pgfqpoint{3.113779in}{0.776985in}}%
\pgfpathlineto{\pgfqpoint{3.129869in}{0.781853in}}%
\pgfpathlineto{\pgfqpoint{3.145958in}{0.784393in}}%
\pgfpathlineto{\pgfqpoint{3.162048in}{0.784599in}}%
\pgfpathlineto{\pgfqpoint{3.178138in}{0.782503in}}%
\pgfpathlineto{\pgfqpoint{3.194228in}{0.778175in}}%
\pgfpathlineto{\pgfqpoint{3.211780in}{0.771035in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{3.251273in}{0.746737in}}%
\pgfpathlineto{\pgfqpoint{3.264438in}{0.736470in}}%
\pgfpathlineto{\pgfqpoint{3.287841in}{0.754031in}}%
\pgfpathlineto{\pgfqpoint{3.308319in}{0.766572in}}%
\pgfpathlineto{\pgfqpoint{3.327334in}{0.775498in}}%
\pgfpathlineto{\pgfqpoint{3.344887in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{3.360977in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{3.377067in}{0.784737in}}%
\pgfpathlineto{\pgfqpoint{3.393156in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{3.409246in}{0.779022in}}%
\pgfpathlineto{\pgfqpoint{3.425336in}{0.772695in}}%
\pgfpathlineto{\pgfqpoint{3.442889in}{0.763254in}}%
\pgfpathlineto{\pgfqpoint{3.460441in}{0.751311in}}%
\pgfpathlineto{\pgfqpoint{3.480919in}{0.734493in}}%
\pgfpathlineto{\pgfqpoint{3.502860in}{0.713483in}}%
\pgfpathlineto{\pgfqpoint{3.529188in}{0.685060in}}%
\pgfpathlineto{\pgfqpoint{3.567219in}{0.640298in}}%
\pgfpathlineto{\pgfqpoint{3.603787in}{0.596731in}}%
\pgfpathlineto{\pgfqpoint{3.616951in}{0.635993in}}%
\pgfpathlineto{\pgfqpoint{3.631578in}{0.687104in}}%
\pgfpathlineto{\pgfqpoint{3.647668in}{0.752139in}}%
\pgfpathlineto{\pgfqpoint{3.665220in}{0.832897in}}%
\pgfpathlineto{\pgfqpoint{3.685698in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{3.710564in}{1.078815in}}%
\pgfpathlineto{\pgfqpoint{3.713446in}{1.095684in}}%
\pgfpathmoveto{\pgfqpoint{3.954483in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{3.969464in}{0.899341in}}%
\pgfpathlineto{\pgfqpoint{3.988479in}{0.619657in}}%
\pgfpathlineto{\pgfqpoint{3.995793in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{4.008957in}{0.525342in}}%
\pgfpathlineto{\pgfqpoint{4.025047in}{0.552645in}}%
\pgfpathlineto{\pgfqpoint{4.073317in}{0.638767in}}%
\pgfpathlineto{\pgfqpoint{4.082093in}{0.648780in}}%
\pgfpathlineto{\pgfqpoint{4.089406in}{0.653812in}}%
\pgfpathlineto{\pgfqpoint{4.095257in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{4.099645in}{0.654070in}}%
\pgfpathlineto{\pgfqpoint{4.104033in}{0.651171in}}%
\pgfpathlineto{\pgfqpoint{4.109884in}{0.643926in}}%
\pgfpathlineto{\pgfqpoint{4.115735in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{4.121586in}{0.615467in}}%
\pgfpathlineto{\pgfqpoint{4.128900in}{0.586182in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{0.546184in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505618in}}%
\pgfpathlineto{\pgfqpoint{4.142064in}{0.505618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928015in,y=0.876784in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \max_a Q^\star(x,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482844in}{0.389352in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{0.389352in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{1.085684in}}%
\pgfpathlineto{\pgfqpoint{4.482844in}{1.085684in}}%
\pgfpathlineto{\pgfqpoint{4.482844in}{0.389352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482844in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.775386in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.067928in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360470in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.653012in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945554in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.238096in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360470in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont state}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.378870in, y=0.471649in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.378870in, y=0.703760in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.378870in, y=0.935871in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.482844in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.484306in}{0.505407in}}%
\pgfpathlineto{\pgfqpoint{6.236633in}{0.505407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.482844in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482844in}{0.505618in}}%
\pgfpathlineto{\pgfqpoint{4.491620in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{4.498934in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{4.506247in}{0.624541in}}%
\pgfpathlineto{\pgfqpoint{4.513561in}{0.641448in}}%
\pgfpathlineto{\pgfqpoint{4.519412in}{0.649741in}}%
\pgfpathlineto{\pgfqpoint{4.525262in}{0.654070in}}%
\pgfpathlineto{\pgfqpoint{4.529651in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{4.535501in}{0.653812in}}%
\pgfpathlineto{\pgfqpoint{4.541352in}{0.650057in}}%
\pgfpathlineto{\pgfqpoint{4.548666in}{0.642512in}}%
\pgfpathlineto{\pgfqpoint{4.558905in}{0.627977in}}%
\pgfpathlineto{\pgfqpoint{4.573532in}{0.602314in}}%
\pgfpathlineto{\pgfqpoint{4.614488in}{0.527650in}}%
\pgfpathlineto{\pgfqpoint{4.629115in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{4.662757in}{0.998206in}}%
\pgfpathlineto{\pgfqpoint{4.670425in}{1.095684in}}%
\pgfpathmoveto{\pgfqpoint{4.911459in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{4.940672in}{0.930446in}}%
\pgfpathlineto{\pgfqpoint{4.962613in}{0.818629in}}%
\pgfpathlineto{\pgfqpoint{4.981628in}{0.733231in}}%
\pgfpathlineto{\pgfqpoint{4.997718in}{0.670459in}}%
\pgfpathlineto{\pgfqpoint{5.012345in}{0.621387in}}%
\pgfpathlineto{\pgfqpoint{5.021121in}{0.595664in}}%
\pgfpathlineto{\pgfqpoint{5.088406in}{0.669400in}}%
\pgfpathlineto{\pgfqpoint{5.108884in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{5.124974in}{0.699066in}}%
\pgfpathlineto{\pgfqpoint{5.139601in}{0.706782in}}%
\pgfpathlineto{\pgfqpoint{5.152765in}{0.711156in}}%
\pgfpathlineto{\pgfqpoint{5.164467in}{0.712774in}}%
\pgfpathlineto{\pgfqpoint{5.176168in}{0.712095in}}%
\pgfpathlineto{\pgfqpoint{5.187870in}{0.709013in}}%
\pgfpathlineto{\pgfqpoint{5.199572in}{0.703480in}}%
\pgfpathlineto{\pgfqpoint{5.211273in}{0.695515in}}%
\pgfpathlineto{\pgfqpoint{5.224438in}{0.683766in}}%
\pgfpathlineto{\pgfqpoint{5.239065in}{0.667556in}}%
\pgfpathlineto{\pgfqpoint{5.256617in}{0.644470in}}%
\pgfpathlineto{\pgfqpoint{5.281483in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{5.320977in}{0.548337in}}%
\pgfpathlineto{\pgfqpoint{5.338529in}{0.526082in}}%
\pgfpathlineto{\pgfqpoint{5.353156in}{0.510760in}}%
\pgfpathlineto{\pgfqpoint{5.360470in}{0.504360in}}%
\pgfpathlineto{\pgfqpoint{5.373634in}{0.516499in}}%
\pgfpathlineto{\pgfqpoint{5.388261in}{0.533075in}}%
\pgfpathlineto{\pgfqpoint{5.405814in}{0.556512in}}%
\pgfpathlineto{\pgfqpoint{5.432143in}{0.596092in}}%
\pgfpathlineto{\pgfqpoint{5.467248in}{0.648547in}}%
\pgfpathlineto{\pgfqpoint{5.484800in}{0.671042in}}%
\pgfpathlineto{\pgfqpoint{5.499427in}{0.686621in}}%
\pgfpathlineto{\pgfqpoint{5.512592in}{0.697730in}}%
\pgfpathlineto{\pgfqpoint{5.525756in}{0.705843in}}%
\pgfpathlineto{\pgfqpoint{5.537458in}{0.710455in}}%
\pgfpathlineto{\pgfqpoint{5.549159in}{0.712626in}}%
\pgfpathlineto{\pgfqpoint{5.560861in}{0.712429in}}%
\pgfpathlineto{\pgfqpoint{5.572563in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{5.585727in}{0.704766in}}%
\pgfpathlineto{\pgfqpoint{5.600354in}{0.696225in}}%
\pgfpathlineto{\pgfqpoint{5.616444in}{0.684001in}}%
\pgfpathlineto{\pgfqpoint{5.635459in}{0.666538in}}%
\pgfpathlineto{\pgfqpoint{5.660325in}{0.640344in}}%
\pgfpathlineto{\pgfqpoint{5.699819in}{0.595664in}}%
\pgfpathlineto{\pgfqpoint{5.712983in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{5.727610in}{0.686678in}}%
\pgfpathlineto{\pgfqpoint{5.743700in}{0.751897in}}%
\pgfpathlineto{\pgfqpoint{5.761252in}{0.832769in}}%
\pgfpathlineto{\pgfqpoint{5.781730in}{0.938336in}}%
\pgfpathlineto{\pgfqpoint{5.808059in}{1.087347in}}%
\pgfpathlineto{\pgfqpoint{5.809481in}{1.095684in}}%
\pgfpathmoveto{\pgfqpoint{6.050515in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{6.065496in}{0.899341in}}%
\pgfpathlineto{\pgfqpoint{6.084511in}{0.619657in}}%
\pgfpathlineto{\pgfqpoint{6.091825in}{0.506469in}}%
\pgfpathlineto{\pgfqpoint{6.104989in}{0.525342in}}%
\pgfpathlineto{\pgfqpoint{6.121079in}{0.552645in}}%
\pgfpathlineto{\pgfqpoint{6.169349in}{0.638767in}}%
\pgfpathlineto{\pgfqpoint{6.178125in}{0.648780in}}%
\pgfpathlineto{\pgfqpoint{6.185438in}{0.653812in}}%
\pgfpathlineto{\pgfqpoint{6.191289in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{6.195677in}{0.654070in}}%
\pgfpathlineto{\pgfqpoint{6.200065in}{0.651171in}}%
\pgfpathlineto{\pgfqpoint{6.205916in}{0.643926in}}%
\pgfpathlineto{\pgfqpoint{6.211767in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{6.217618in}{0.615467in}}%
\pgfpathlineto{\pgfqpoint{6.224931in}{0.586182in}}%
\pgfpathlineto{\pgfqpoint{6.232245in}{0.546184in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{0.505618in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{0.505618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.482844in}{0.389352in}}{\pgfqpoint{1.755252in}{0.696332in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482844in}{0.505405in}}%
\pgfpathlineto{\pgfqpoint{4.520874in}{0.497647in}}%
\pgfpathlineto{\pgfqpoint{4.542815in}{0.496669in}}%
\pgfpathlineto{\pgfqpoint{4.570606in}{0.497843in}}%
\pgfpathlineto{\pgfqpoint{4.611562in}{0.502112in}}%
\pgfpathlineto{\pgfqpoint{4.627652in}{0.504029in}}%
\pgfpathlineto{\pgfqpoint{4.629115in}{0.505489in}}%
\pgfpathlineto{\pgfqpoint{4.640816in}{0.502028in}}%
\pgfpathlineto{\pgfqpoint{4.661294in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{4.681772in}{0.495418in}}%
\pgfpathlineto{\pgfqpoint{4.703713in}{0.495418in}}%
\pgfpathlineto{\pgfqpoint{4.730042in}{0.497700in}}%
\pgfpathlineto{\pgfqpoint{4.776849in}{0.504504in}}%
\pgfpathlineto{\pgfqpoint{4.819267in}{0.509758in}}%
\pgfpathlineto{\pgfqpoint{4.851447in}{0.511497in}}%
\pgfpathlineto{\pgfqpoint{4.883626in}{0.510944in}}%
\pgfpathlineto{\pgfqpoint{4.921657in}{0.507901in}}%
\pgfpathlineto{\pgfqpoint{5.009419in}{0.499908in}}%
\pgfpathlineto{\pgfqpoint{5.021121in}{0.499669in}}%
\pgfpathlineto{\pgfqpoint{5.022584in}{0.487441in}}%
\pgfpathlineto{\pgfqpoint{5.043062in}{0.485779in}}%
\pgfpathlineto{\pgfqpoint{5.062077in}{0.486490in}}%
\pgfpathlineto{\pgfqpoint{5.081092in}{0.489360in}}%
\pgfpathlineto{\pgfqpoint{5.103033in}{0.495011in}}%
\pgfpathlineto{\pgfqpoint{5.133750in}{0.505608in}}%
\pgfpathlineto{\pgfqpoint{5.171780in}{0.518497in}}%
\pgfpathlineto{\pgfqpoint{5.192258in}{0.523073in}}%
\pgfpathlineto{\pgfqpoint{5.209811in}{0.524805in}}%
\pgfpathlineto{\pgfqpoint{5.227363in}{0.524227in}}%
\pgfpathlineto{\pgfqpoint{5.244916in}{0.521377in}}%
\pgfpathlineto{\pgfqpoint{5.265394in}{0.515684in}}%
\pgfpathlineto{\pgfqpoint{5.335604in}{0.493605in}}%
\pgfpathlineto{\pgfqpoint{5.353156in}{0.491805in}}%
\pgfpathlineto{\pgfqpoint{5.375097in}{0.492263in}}%
\pgfpathlineto{\pgfqpoint{5.392649in}{0.495033in}}%
\pgfpathlineto{\pgfqpoint{5.413127in}{0.500732in}}%
\pgfpathlineto{\pgfqpoint{5.483337in}{0.522825in}}%
\pgfpathlineto{\pgfqpoint{5.500890in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{5.518443in}{0.524355in}}%
\pgfpathlineto{\pgfqpoint{5.535995in}{0.521723in}}%
\pgfpathlineto{\pgfqpoint{5.556473in}{0.516336in}}%
\pgfpathlineto{\pgfqpoint{5.587190in}{0.505608in}}%
\pgfpathlineto{\pgfqpoint{5.623758in}{0.493294in}}%
\pgfpathlineto{\pgfqpoint{5.645698in}{0.488257in}}%
\pgfpathlineto{\pgfqpoint{5.664714in}{0.486036in}}%
\pgfpathlineto{\pgfqpoint{5.683729in}{0.486004in}}%
\pgfpathlineto{\pgfqpoint{5.698356in}{0.487441in}}%
\pgfpathlineto{\pgfqpoint{5.699819in}{0.499669in}}%
\pgfpathlineto{\pgfqpoint{5.731998in}{0.501025in}}%
\pgfpathlineto{\pgfqpoint{5.777342in}{0.505512in}}%
\pgfpathlineto{\pgfqpoint{5.834388in}{0.510789in}}%
\pgfpathlineto{\pgfqpoint{5.868030in}{0.511520in}}%
\pgfpathlineto{\pgfqpoint{5.900210in}{0.509886in}}%
\pgfpathlineto{\pgfqpoint{5.935315in}{0.505784in}}%
\pgfpathlineto{\pgfqpoint{6.014301in}{0.495567in}}%
\pgfpathlineto{\pgfqpoint{6.037705in}{0.495351in}}%
\pgfpathlineto{\pgfqpoint{6.058183in}{0.497309in}}%
\pgfpathlineto{\pgfqpoint{6.077198in}{0.501235in}}%
\pgfpathlineto{\pgfqpoint{6.091825in}{0.505489in}}%
\pgfpathlineto{\pgfqpoint{6.094750in}{0.503856in}}%
\pgfpathlineto{\pgfqpoint{6.160572in}{0.497169in}}%
\pgfpathlineto{\pgfqpoint{6.186901in}{0.496815in}}%
\pgfpathlineto{\pgfqpoint{6.208842in}{0.498680in}}%
\pgfpathlineto{\pgfqpoint{6.227857in}{0.502482in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{0.505405in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{0.505405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965538in,y=0.992839in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \max_a Q^\star(x,a) - \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.053301in,y=0.818756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \max_a q^\star(x,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.921657in,y=0.389352in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Double-Q estimate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/maximizing_marginal_likelihood.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302932in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.302932in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.302932in}{0.302932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051466in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont all possible data sets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.851466in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont marginal likelihood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{1.497068in}{1.097068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370981in}{0.352799in}}%
\pgfpathlineto{\pgfqpoint{0.798844in}{0.353814in}}%
\pgfpathlineto{\pgfqpoint{0.821603in}{0.356121in}}%
\pgfpathlineto{\pgfqpoint{0.835258in}{0.359211in}}%
\pgfpathlineto{\pgfqpoint{0.848914in}{0.364688in}}%
\pgfpathlineto{\pgfqpoint{0.858017in}{0.370346in}}%
\pgfpathlineto{\pgfqpoint{0.867121in}{0.378236in}}%
\pgfpathlineto{\pgfqpoint{0.876224in}{0.389022in}}%
\pgfpathlineto{\pgfqpoint{0.885328in}{0.403465in}}%
\pgfpathlineto{\pgfqpoint{0.894431in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{0.903535in}{0.446743in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.477332in}}%
\pgfpathlineto{\pgfqpoint{0.921741in}{0.514954in}}%
\pgfpathlineto{\pgfqpoint{0.930845in}{0.560196in}}%
\pgfpathlineto{\pgfqpoint{0.944500in}{0.642892in}}%
\pgfpathlineto{\pgfqpoint{0.958155in}{0.742547in}}%
\pgfpathlineto{\pgfqpoint{0.976362in}{0.895518in}}%
\pgfpathlineto{\pgfqpoint{1.008225in}{1.168254in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.260693in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{1.306494in}}%
\pgfpathlineto{\pgfqpoint{1.040087in}{1.336836in}}%
\pgfpathlineto{\pgfqpoint{1.044638in}{1.345681in}}%
\pgfpathlineto{\pgfqpoint{1.049190in}{1.350133in}}%
\pgfpathlineto{\pgfqpoint{1.053742in}{1.350133in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{1.345681in}}%
\pgfpathlineto{\pgfqpoint{1.062845in}{1.336836in}}%
\pgfpathlineto{\pgfqpoint{1.067397in}{1.323716in}}%
\pgfpathlineto{\pgfqpoint{1.076501in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{1.085604in}{1.232699in}}%
\pgfpathlineto{\pgfqpoint{1.099259in}{1.132573in}}%
\pgfpathlineto{\pgfqpoint{1.117466in}{0.976264in}}%
\pgfpathlineto{\pgfqpoint{1.144777in}{0.742547in}}%
\pgfpathlineto{\pgfqpoint{1.158432in}{0.642892in}}%
\pgfpathlineto{\pgfqpoint{1.172087in}{0.560196in}}%
\pgfpathlineto{\pgfqpoint{1.185742in}{0.495222in}}%
\pgfpathlineto{\pgfqpoint{1.194846in}{0.461204in}}%
\pgfpathlineto{\pgfqpoint{1.203949in}{0.433847in}}%
\pgfpathlineto{\pgfqpoint{1.213053in}{0.412320in}}%
\pgfpathlineto{\pgfqpoint{1.222156in}{0.395735in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.383222in}}%
\pgfpathlineto{\pgfqpoint{1.240363in}{0.373973in}}%
\pgfpathlineto{\pgfqpoint{1.249467in}{0.367275in}}%
\pgfpathlineto{\pgfqpoint{1.263122in}{0.360711in}}%
\pgfpathlineto{\pgfqpoint{1.276777in}{0.356953in}}%
\pgfpathlineto{\pgfqpoint{1.294984in}{0.354452in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{0.353076in}}%
\pgfpathlineto{\pgfqpoint{1.417881in}{0.352799in}}%
\pgfpathlineto{\pgfqpoint{1.731951in}{0.352799in}}%
\pgfpathlineto{\pgfqpoint{1.731951in}{0.352799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{1.497068in}{1.097068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370981in}{0.352801in}}%
\pgfpathlineto{\pgfqpoint{0.575809in}{0.353910in}}%
\pgfpathlineto{\pgfqpoint{0.621327in}{0.356179in}}%
\pgfpathlineto{\pgfqpoint{0.653189in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{0.680499in}{0.364953in}}%
\pgfpathlineto{\pgfqpoint{0.703258in}{0.371705in}}%
\pgfpathlineto{\pgfqpoint{0.721465in}{0.379184in}}%
\pgfpathlineto{\pgfqpoint{0.739672in}{0.388969in}}%
\pgfpathlineto{\pgfqpoint{0.757879in}{0.401503in}}%
\pgfpathlineto{\pgfqpoint{0.776086in}{0.417217in}}%
\pgfpathlineto{\pgfqpoint{0.794293in}{0.436491in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.459602in}}%
\pgfpathlineto{\pgfqpoint{0.830707in}{0.486678in}}%
\pgfpathlineto{\pgfqpoint{0.848914in}{0.517641in}}%
\pgfpathlineto{\pgfqpoint{0.871672in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{0.898983in}{0.619159in}}%
\pgfpathlineto{\pgfqpoint{0.958155in}{0.747237in}}%
\pgfpathlineto{\pgfqpoint{0.976362in}{0.781275in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{0.803394in}}%
\pgfpathlineto{\pgfqpoint{1.003673in}{0.821909in}}%
\pgfpathlineto{\pgfqpoint{1.017328in}{0.836293in}}%
\pgfpathlineto{\pgfqpoint{1.026432in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{1.035535in}{0.848338in}}%
\pgfpathlineto{\pgfqpoint{1.044638in}{0.851118in}}%
\pgfpathlineto{\pgfqpoint{1.053742in}{0.851675in}}%
\pgfpathlineto{\pgfqpoint{1.062845in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{1.071949in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{1.081052in}{0.840093in}}%
\pgfpathlineto{\pgfqpoint{1.090156in}{0.831986in}}%
\pgfpathlineto{\pgfqpoint{1.103811in}{0.816173in}}%
\pgfpathlineto{\pgfqpoint{1.117466in}{0.796393in}}%
\pgfpathlineto{\pgfqpoint{1.135673in}{0.764824in}}%
\pgfpathlineto{\pgfqpoint{1.158432in}{0.719166in}}%
\pgfpathlineto{\pgfqpoint{1.194846in}{0.639246in}}%
\pgfpathlineto{\pgfqpoint{1.231260in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{1.254019in}{0.517641in}}%
\pgfpathlineto{\pgfqpoint{1.272226in}{0.486678in}}%
\pgfpathlineto{\pgfqpoint{1.290433in}{0.459602in}}%
\pgfpathlineto{\pgfqpoint{1.308640in}{0.436491in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{0.417217in}}%
\pgfpathlineto{\pgfqpoint{1.345053in}{0.401503in}}%
\pgfpathlineto{\pgfqpoint{1.363260in}{0.388969in}}%
\pgfpathlineto{\pgfqpoint{1.381467in}{0.379184in}}%
\pgfpathlineto{\pgfqpoint{1.399674in}{0.371705in}}%
\pgfpathlineto{\pgfqpoint{1.422433in}{0.364953in}}%
\pgfpathlineto{\pgfqpoint{1.449743in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{1.481606in}{0.356179in}}%
\pgfpathlineto{\pgfqpoint{1.522571in}{0.354047in}}%
\pgfpathlineto{\pgfqpoint{1.590847in}{0.352993in}}%
\pgfpathlineto{\pgfqpoint{1.731951in}{0.352801in}}%
\pgfpathlineto{\pgfqpoint{1.731951in}{0.352801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302932in}{0.302932in}}{\pgfqpoint{1.497068in}{1.097068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370981in}{0.363760in}}%
\pgfpathlineto{\pgfqpoint{0.421050in}{0.369869in}}%
\pgfpathlineto{\pgfqpoint{0.466567in}{0.377593in}}%
\pgfpathlineto{\pgfqpoint{0.507533in}{0.386675in}}%
\pgfpathlineto{\pgfqpoint{0.548499in}{0.398045in}}%
\pgfpathlineto{\pgfqpoint{0.589464in}{0.411879in}}%
\pgfpathlineto{\pgfqpoint{0.630430in}{0.428215in}}%
\pgfpathlineto{\pgfqpoint{0.671396in}{0.446912in}}%
\pgfpathlineto{\pgfqpoint{0.721465in}{0.472431in}}%
\pgfpathlineto{\pgfqpoint{0.803396in}{0.517487in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{0.548884in}}%
\pgfpathlineto{\pgfqpoint{0.903535in}{0.568020in}}%
\pgfpathlineto{\pgfqpoint{0.935397in}{0.580591in}}%
\pgfpathlineto{\pgfqpoint{0.967259in}{0.590615in}}%
\pgfpathlineto{\pgfqpoint{0.994569in}{0.596881in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{0.600803in}}%
\pgfpathlineto{\pgfqpoint{1.049190in}{0.602263in}}%
\pgfpathlineto{\pgfqpoint{1.076501in}{0.601219in}}%
\pgfpathlineto{\pgfqpoint{1.103811in}{0.597701in}}%
\pgfpathlineto{\pgfqpoint{1.131122in}{0.591815in}}%
\pgfpathlineto{\pgfqpoint{1.158432in}{0.583734in}}%
\pgfpathlineto{\pgfqpoint{1.190294in}{0.571845in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{0.555575in}}%
\pgfpathlineto{\pgfqpoint{1.272226in}{0.532350in}}%
\pgfpathlineto{\pgfqpoint{1.363260in}{0.482247in}}%
\pgfpathlineto{\pgfqpoint{1.417881in}{0.453614in}}%
\pgfpathlineto{\pgfqpoint{1.463399in}{0.432175in}}%
\pgfpathlineto{\pgfqpoint{1.504364in}{0.415295in}}%
\pgfpathlineto{\pgfqpoint{1.545330in}{0.400903in}}%
\pgfpathlineto{\pgfqpoint{1.586296in}{0.388996in}}%
\pgfpathlineto{\pgfqpoint{1.627261in}{0.379426in}}%
\pgfpathlineto{\pgfqpoint{1.672779in}{0.371233in}}%
\pgfpathlineto{\pgfqpoint{1.722848in}{0.364709in}}%
\pgfpathlineto{\pgfqpoint{1.731951in}{0.363760in}}%
\pgfpathlineto{\pgfqpoint{1.731951in}{0.363760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302932in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{0.302932in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302932in}{0.302932in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.302932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302932in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187563in,y=1.103202in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont simple}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357371in,y=0.790534in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont intermediate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296441in,y=0.602933in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont complex}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/mll_kernel_progress.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.910832in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.910832in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.910832in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.780329in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.780329in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553668in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553668in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140728in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140728in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727787in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727787in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137792in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \# of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{0.642435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.608677in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{0.920761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.887003in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{1.199087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.165329in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.918981in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MLL loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.285074in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553668in}{1.187809in}}%
\pgfpathlineto{\pgfqpoint{0.594762in}{1.152662in}}%
\pgfpathlineto{\pgfqpoint{0.635856in}{1.114812in}}%
\pgfpathlineto{\pgfqpoint{0.682821in}{1.068366in}}%
\pgfpathlineto{\pgfqpoint{0.729786in}{1.018841in}}%
\pgfpathlineto{\pgfqpoint{0.788492in}{0.953464in}}%
\pgfpathlineto{\pgfqpoint{0.888292in}{0.837940in}}%
\pgfpathlineto{\pgfqpoint{0.958739in}{0.757937in}}%
\pgfpathlineto{\pgfqpoint{1.005704in}{0.707715in}}%
\pgfpathlineto{\pgfqpoint{1.046798in}{0.666967in}}%
\pgfpathlineto{\pgfqpoint{1.082022in}{0.635013in}}%
\pgfpathlineto{\pgfqpoint{1.117245in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{0.584813in}}%
\pgfpathlineto{\pgfqpoint{1.175951in}{0.565879in}}%
\pgfpathlineto{\pgfqpoint{1.205304in}{0.549421in}}%
\pgfpathlineto{\pgfqpoint{1.234657in}{0.535379in}}%
\pgfpathlineto{\pgfqpoint{1.264010in}{0.523624in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{0.513971in}}%
\pgfpathlineto{\pgfqpoint{1.328587in}{0.504842in}}%
\pgfpathlineto{\pgfqpoint{1.363810in}{0.497982in}}%
\pgfpathlineto{\pgfqpoint{1.404905in}{0.492261in}}%
\pgfpathlineto{\pgfqpoint{1.451869in}{0.487965in}}%
\pgfpathlineto{\pgfqpoint{1.510575in}{0.484828in}}%
\pgfpathlineto{\pgfqpoint{1.592764in}{0.482758in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{0.481692in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{0.481692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.285074in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553668in}{1.356271in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{1.355091in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{1.355091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.285074in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553668in}{1.339728in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{1.333875in}}%
\pgfpathlineto{\pgfqpoint{0.706303in}{1.329536in}}%
\pgfpathlineto{\pgfqpoint{0.806103in}{1.326701in}}%
\pgfpathlineto{\pgfqpoint{0.952868in}{1.325016in}}%
\pgfpathlineto{\pgfqpoint{1.299234in}{1.324118in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{1.323653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.285074in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.000000,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553668in}{1.234365in}}%
\pgfpathlineto{\pgfqpoint{0.618244in}{1.194434in}}%
\pgfpathlineto{\pgfqpoint{0.694562in}{1.144386in}}%
\pgfpathlineto{\pgfqpoint{0.811974in}{1.064051in}}%
\pgfpathlineto{\pgfqpoint{0.929386in}{0.984513in}}%
\pgfpathlineto{\pgfqpoint{0.999833in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{1.064410in}{0.900839in}}%
\pgfpathlineto{\pgfqpoint{1.123116in}{0.868539in}}%
\pgfpathlineto{\pgfqpoint{1.175951in}{0.841988in}}%
\pgfpathlineto{\pgfqpoint{1.228787in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{1.281622in}{0.796499in}}%
\pgfpathlineto{\pgfqpoint{1.334457in}{0.777593in}}%
\pgfpathlineto{\pgfqpoint{1.387293in}{0.761137in}}%
\pgfpathlineto{\pgfqpoint{1.440128in}{0.746986in}}%
\pgfpathlineto{\pgfqpoint{1.492964in}{0.734943in}}%
\pgfpathlineto{\pgfqpoint{1.551669in}{0.723768in}}%
\pgfpathlineto{\pgfqpoint{1.616246in}{0.713786in}}%
\pgfpathlineto{\pgfqpoint{1.692564in}{0.704580in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{0.701659in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{0.701659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.285074in}{0.962037in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553668in}{1.205293in}}%
\pgfpathlineto{\pgfqpoint{0.600633in}{1.169458in}}%
\pgfpathlineto{\pgfqpoint{0.653468in}{1.126090in}}%
\pgfpathlineto{\pgfqpoint{0.706303in}{1.079799in}}%
\pgfpathlineto{\pgfqpoint{0.770880in}{1.020052in}}%
\pgfpathlineto{\pgfqpoint{0.876551in}{0.918409in}}%
\pgfpathlineto{\pgfqpoint{0.964610in}{0.835005in}}%
\pgfpathlineto{\pgfqpoint{1.017445in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.064410in}{0.748576in}}%
\pgfpathlineto{\pgfqpoint{1.105504in}{0.716977in}}%
\pgfpathlineto{\pgfqpoint{1.146598in}{0.688265in}}%
\pgfpathlineto{\pgfqpoint{1.181822in}{0.666149in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{0.646439in}}%
\pgfpathlineto{\pgfqpoint{1.252269in}{0.629164in}}%
\pgfpathlineto{\pgfqpoint{1.287493in}{0.614281in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{0.601681in}}%
\pgfpathlineto{\pgfqpoint{1.357940in}{0.591202in}}%
\pgfpathlineto{\pgfqpoint{1.399034in}{0.581377in}}%
\pgfpathlineto{\pgfqpoint{1.440128in}{0.573784in}}%
\pgfpathlineto{\pgfqpoint{1.487093in}{0.567344in}}%
\pgfpathlineto{\pgfqpoint{1.539928in}{0.562305in}}%
\pgfpathlineto{\pgfqpoint{1.604505in}{0.558381in}}%
\pgfpathlineto{\pgfqpoint{1.692564in}{0.555458in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{0.554861in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{0.554861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780329in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.780329in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.780329in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.780329in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/mll_non_convex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.218000in}{5.081600in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.218000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.218000in}{5.081600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.081600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591707in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591707in}{0.437963in}}{\pgfqpoint{2.160158in}{1.595500in}}{%
\pgfpathmoveto{\pgfqpoint{0.591707in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{0.610790in}}%
\pgfpathlineto{\pgfqpoint{0.607550in}{0.621632in}}%
\pgfpathlineto{\pgfqpoint{0.623393in}{0.632448in}}%
\pgfpathlineto{\pgfqpoint{0.639236in}{0.642915in}}%
\pgfpathlineto{\pgfqpoint{0.655079in}{0.652666in}}%
\pgfpathlineto{\pgfqpoint{0.670922in}{0.661303in}}%
\pgfpathlineto{\pgfqpoint{0.686765in}{0.668419in}}%
\pgfpathlineto{\pgfqpoint{0.702608in}{0.673627in}}%
\pgfpathlineto{\pgfqpoint{0.718451in}{0.676598in}}%
\pgfpathlineto{\pgfqpoint{0.734294in}{0.677108in}}%
\pgfpathlineto{\pgfqpoint{0.750137in}{0.675063in}}%
\pgfpathlineto{\pgfqpoint{0.765980in}{0.670536in}}%
\pgfpathlineto{\pgfqpoint{0.781823in}{0.663765in}}%
\pgfpathlineto{\pgfqpoint{0.797666in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{0.813509in}{0.645183in}}%
\pgfpathlineto{\pgfqpoint{0.829352in}{0.634468in}}%
\pgfpathlineto{\pgfqpoint{0.845194in}{0.623615in}}%
\pgfpathlineto{\pgfqpoint{0.861037in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{0.876880in}{0.603868in}}%
\pgfpathlineto{\pgfqpoint{0.892723in}{0.596024in}}%
\pgfpathlineto{\pgfqpoint{0.908566in}{0.590105in}}%
\pgfpathlineto{\pgfqpoint{0.924409in}{0.586427in}}%
\pgfpathlineto{\pgfqpoint{0.940252in}{0.585209in}}%
\pgfpathlineto{\pgfqpoint{0.956095in}{0.586578in}}%
\pgfpathlineto{\pgfqpoint{0.971938in}{0.590571in}}%
\pgfpathlineto{\pgfqpoint{0.987781in}{0.597144in}}%
\pgfpathlineto{\pgfqpoint{1.003624in}{0.606185in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{0.617523in}}%
\pgfpathlineto{\pgfqpoint{1.035310in}{0.630939in}}%
\pgfpathlineto{\pgfqpoint{1.051153in}{0.646182in}}%
\pgfpathlineto{\pgfqpoint{1.066996in}{0.662976in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{0.681023in}}%
\pgfpathlineto{\pgfqpoint{1.098681in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.114524in}{0.719610in}}%
\pgfpathlineto{\pgfqpoint{1.130367in}{0.739467in}}%
\pgfpathlineto{\pgfqpoint{1.146210in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{1.162053in}{0.778403in}}%
\pgfpathlineto{\pgfqpoint{1.177896in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{1.193739in}{0.813427in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.828322in}}%
\pgfpathlineto{\pgfqpoint{1.225425in}{0.840870in}}%
\pgfpathlineto{\pgfqpoint{1.241268in}{0.850676in}}%
\pgfpathlineto{\pgfqpoint{1.257111in}{0.857426in}}%
\pgfpathlineto{\pgfqpoint{1.272954in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{1.288797in}{0.861075in}}%
\pgfpathlineto{\pgfqpoint{1.304640in}{0.857953in}}%
\pgfpathlineto{\pgfqpoint{1.320483in}{0.851733in}}%
\pgfpathlineto{\pgfqpoint{1.336326in}{0.842702in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{0.831227in}}%
\pgfpathlineto{\pgfqpoint{1.368011in}{0.817735in}}%
\pgfpathlineto{\pgfqpoint{1.383854in}{0.802679in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{0.786525in}}%
\pgfpathlineto{\pgfqpoint{1.415540in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{1.431383in}{0.752710in}}%
\pgfpathlineto{\pgfqpoint{1.447226in}{0.735871in}}%
\pgfpathlineto{\pgfqpoint{1.463069in}{0.719552in}}%
\pgfpathlineto{\pgfqpoint{1.478912in}{0.704048in}}%
\pgfpathlineto{\pgfqpoint{1.494755in}{0.689592in}}%
\pgfpathlineto{\pgfqpoint{1.510598in}{0.676358in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{0.664458in}}%
\pgfpathlineto{\pgfqpoint{1.542284in}{0.653937in}}%
\pgfpathlineto{\pgfqpoint{1.558127in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{1.573970in}{0.636902in}}%
\pgfpathlineto{\pgfqpoint{1.589813in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{1.605655in}{0.624347in}}%
\pgfpathlineto{\pgfqpoint{1.621498in}{0.619198in}}%
\pgfpathlineto{\pgfqpoint{1.637341in}{0.614400in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{0.609600in}}%
\pgfpathlineto{\pgfqpoint{1.669027in}{0.604430in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{0.598537in}}%
\pgfpathlineto{\pgfqpoint{1.700713in}{0.591618in}}%
\pgfpathlineto{\pgfqpoint{1.716556in}{0.583464in}}%
\pgfpathlineto{\pgfqpoint{1.732399in}{0.573989in}}%
\pgfpathlineto{\pgfqpoint{1.748242in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{1.764085in}{0.551444in}}%
\pgfpathlineto{\pgfqpoint{1.779928in}{0.538863in}}%
\pgfpathlineto{\pgfqpoint{1.795771in}{0.525873in}}%
\pgfpathlineto{\pgfqpoint{1.811614in}{0.512859in}}%
\pgfpathlineto{\pgfqpoint{1.827457in}{0.500193in}}%
\pgfpathlineto{\pgfqpoint{1.843300in}{0.488210in}}%
\pgfpathlineto{\pgfqpoint{1.859142in}{0.477188in}}%
\pgfpathlineto{\pgfqpoint{1.874985in}{0.467344in}}%
\pgfpathlineto{\pgfqpoint{1.890828in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{1.906671in}{0.451761in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{0.446166in}}%
\pgfpathlineto{\pgfqpoint{1.938357in}{0.442047in}}%
\pgfpathlineto{\pgfqpoint{1.954200in}{0.439363in}}%
\pgfpathlineto{\pgfqpoint{1.970043in}{0.438036in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.001729in}{0.439019in}}%
\pgfpathlineto{\pgfqpoint{2.017572in}{0.441066in}}%
\pgfpathlineto{\pgfqpoint{2.033415in}{0.443955in}}%
\pgfpathlineto{\pgfqpoint{2.049258in}{0.447532in}}%
\pgfpathlineto{\pgfqpoint{2.065101in}{0.451648in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{0.456156in}}%
\pgfpathlineto{\pgfqpoint{2.096787in}{0.460918in}}%
\pgfpathlineto{\pgfqpoint{2.112629in}{0.465809in}}%
\pgfpathlineto{\pgfqpoint{2.128472in}{0.470718in}}%
\pgfpathlineto{\pgfqpoint{2.144315in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{0.480218in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{1.591238in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{1.591238in}}%
\pgfpathlineto{\pgfqpoint{2.144315in}{1.583067in}}%
\pgfpathlineto{\pgfqpoint{2.128472in}{1.573877in}}%
\pgfpathlineto{\pgfqpoint{2.112629in}{1.563602in}}%
\pgfpathlineto{\pgfqpoint{2.096787in}{1.552184in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{1.539577in}}%
\pgfpathlineto{\pgfqpoint{2.065101in}{1.525750in}}%
\pgfpathlineto{\pgfqpoint{2.049258in}{1.510690in}}%
\pgfpathlineto{\pgfqpoint{2.033415in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.017572in}{1.476932in}}%
\pgfpathlineto{\pgfqpoint{2.001729in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{1.438693in}}%
\pgfpathlineto{\pgfqpoint{1.970043in}{1.418148in}}%
\pgfpathlineto{\pgfqpoint{1.954200in}{1.396856in}}%
\pgfpathlineto{\pgfqpoint{1.938357in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{1.906671in}{1.330650in}}%
\pgfpathlineto{\pgfqpoint{1.890828in}{1.308707in}}%
\pgfpathlineto{\pgfqpoint{1.874985in}{1.287369in}}%
\pgfpathlineto{\pgfqpoint{1.859142in}{1.267017in}}%
\pgfpathlineto{\pgfqpoint{1.843300in}{1.248066in}}%
\pgfpathlineto{\pgfqpoint{1.827457in}{1.230964in}}%
\pgfpathlineto{\pgfqpoint{1.811614in}{1.216180in}}%
\pgfpathlineto{\pgfqpoint{1.795771in}{1.204202in}}%
\pgfpathlineto{\pgfqpoint{1.779928in}{1.195510in}}%
\pgfpathlineto{\pgfqpoint{1.764085in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{1.748242in}{1.189712in}}%
\pgfpathlineto{\pgfqpoint{1.732399in}{1.193246in}}%
\pgfpathlineto{\pgfqpoint{1.716556in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{1.700713in}{1.213706in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{1.230302in}}%
\pgfpathlineto{\pgfqpoint{1.669027in}{1.250632in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{1.274140in}}%
\pgfpathlineto{\pgfqpoint{1.637341in}{1.300185in}}%
\pgfpathlineto{\pgfqpoint{1.621498in}{1.328081in}}%
\pgfpathlineto{\pgfqpoint{1.605655in}{1.357132in}}%
\pgfpathlineto{\pgfqpoint{1.589813in}{1.386655in}}%
\pgfpathlineto{\pgfqpoint{1.573970in}{1.416000in}}%
\pgfpathlineto{\pgfqpoint{1.558127in}{1.444558in}}%
\pgfpathlineto{\pgfqpoint{1.542284in}{1.471772in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{1.497139in}}%
\pgfpathlineto{\pgfqpoint{1.510598in}{1.520219in}}%
\pgfpathlineto{\pgfqpoint{1.494755in}{1.540637in}}%
\pgfpathlineto{\pgfqpoint{1.478912in}{1.558087in}}%
\pgfpathlineto{\pgfqpoint{1.463069in}{1.572338in}}%
\pgfpathlineto{\pgfqpoint{1.447226in}{1.583237in}}%
\pgfpathlineto{\pgfqpoint{1.431383in}{1.590710in}}%
\pgfpathlineto{\pgfqpoint{1.415540in}{1.594767in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{1.383854in}{1.593081in}}%
\pgfpathlineto{\pgfqpoint{1.368011in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{1.579850in}}%
\pgfpathlineto{\pgfqpoint{1.336326in}{1.569725in}}%
\pgfpathlineto{\pgfqpoint{1.320483in}{1.557791in}}%
\pgfpathlineto{\pgfqpoint{1.304640in}{1.544474in}}%
\pgfpathlineto{\pgfqpoint{1.288797in}{1.530191in}}%
\pgfpathlineto{\pgfqpoint{1.272954in}{1.515327in}}%
\pgfpathlineto{\pgfqpoint{1.257111in}{1.500218in}}%
\pgfpathlineto{\pgfqpoint{1.241268in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{1.225425in}{1.470288in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.455829in}}%
\pgfpathlineto{\pgfqpoint{1.193739in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{1.177896in}{1.428518in}}%
\pgfpathlineto{\pgfqpoint{1.162053in}{1.415865in}}%
\pgfpathlineto{\pgfqpoint{1.146210in}{1.404022in}}%
\pgfpathlineto{\pgfqpoint{1.130367in}{1.393114in}}%
\pgfpathlineto{\pgfqpoint{1.114524in}{1.383272in}}%
\pgfpathlineto{\pgfqpoint{1.098681in}{1.374622in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{1.367272in}}%
\pgfpathlineto{\pgfqpoint{1.066996in}{1.361293in}}%
\pgfpathlineto{\pgfqpoint{1.051153in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{1.035310in}{1.353484in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{1.351530in}}%
\pgfpathlineto{\pgfqpoint{1.003624in}{1.350703in}}%
\pgfpathlineto{\pgfqpoint{0.987781in}{1.350819in}}%
\pgfpathlineto{\pgfqpoint{0.971938in}{1.351663in}}%
\pgfpathlineto{\pgfqpoint{0.956095in}{1.353012in}}%
\pgfpathlineto{\pgfqpoint{0.940252in}{1.354654in}}%
\pgfpathlineto{\pgfqpoint{0.924409in}{1.356403in}}%
\pgfpathlineto{\pgfqpoint{0.908566in}{1.358121in}}%
\pgfpathlineto{\pgfqpoint{0.892723in}{1.359730in}}%
\pgfpathlineto{\pgfqpoint{0.876880in}{1.361228in}}%
\pgfpathlineto{\pgfqpoint{0.861037in}{1.362692in}}%
\pgfpathlineto{\pgfqpoint{0.845194in}{1.364282in}}%
\pgfpathlineto{\pgfqpoint{0.829352in}{1.366233in}}%
\pgfpathlineto{\pgfqpoint{0.813509in}{1.368841in}}%
\pgfpathlineto{\pgfqpoint{0.797666in}{1.372435in}}%
\pgfpathlineto{\pgfqpoint{0.781823in}{1.377339in}}%
\pgfpathlineto{\pgfqpoint{0.765980in}{1.383835in}}%
\pgfpathlineto{\pgfqpoint{0.750137in}{1.392119in}}%
\pgfpathlineto{\pgfqpoint{0.734294in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{0.718451in}{1.414227in}}%
\pgfpathlineto{\pgfqpoint{0.702608in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{0.686765in}{1.442723in}}%
\pgfpathlineto{\pgfqpoint{0.670922in}{1.458608in}}%
\pgfpathlineto{\pgfqpoint{0.655079in}{1.475067in}}%
\pgfpathlineto{\pgfqpoint{0.639236in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{0.623393in}{1.508157in}}%
\pgfpathlineto{\pgfqpoint{0.607550in}{1.524100in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{1.539270in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591707in}{0.516171in}}{\pgfqpoint{2.160158in}{1.521426in}}{%
\pgfpathmoveto{\pgfqpoint{0.591707in}{1.452957in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{0.697102in}}%
\pgfpathlineto{\pgfqpoint{0.607550in}{0.711033in}}%
\pgfpathlineto{\pgfqpoint{0.623393in}{0.725299in}}%
\pgfpathlineto{\pgfqpoint{0.639236in}{0.739557in}}%
\pgfpathlineto{\pgfqpoint{0.655079in}{0.753389in}}%
\pgfpathlineto{\pgfqpoint{0.670922in}{0.766298in}}%
\pgfpathlineto{\pgfqpoint{0.686765in}{0.777726in}}%
\pgfpathlineto{\pgfqpoint{0.702608in}{0.787073in}}%
\pgfpathlineto{\pgfqpoint{0.718451in}{0.793749in}}%
\pgfpathlineto{\pgfqpoint{0.734294in}{0.797252in}}%
\pgfpathlineto{\pgfqpoint{0.750137in}{0.797258in}}%
\pgfpathlineto{\pgfqpoint{0.765980in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{0.781823in}{0.786869in}}%
\pgfpathlineto{\pgfqpoint{0.797666in}{0.777278in}}%
\pgfpathlineto{\pgfqpoint{0.813509in}{0.765700in}}%
\pgfpathlineto{\pgfqpoint{0.829352in}{0.753002in}}%
\pgfpathlineto{\pgfqpoint{0.845194in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{0.861037in}{0.727701in}}%
\pgfpathlineto{\pgfqpoint{0.876880in}{0.716636in}}%
\pgfpathlineto{\pgfqpoint{0.892723in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{0.908566in}{0.700667in}}%
\pgfpathlineto{\pgfqpoint{0.924409in}{0.696594in}}%
\pgfpathlineto{\pgfqpoint{0.940252in}{0.695483in}}%
\pgfpathlineto{\pgfqpoint{0.956095in}{0.697460in}}%
\pgfpathlineto{\pgfqpoint{0.971938in}{0.702554in}}%
\pgfpathlineto{\pgfqpoint{0.987781in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{1.003624in}{0.721759in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{1.035310in}{0.751736in}}%
\pgfpathlineto{\pgfqpoint{1.051153in}{0.770096in}}%
\pgfpathlineto{\pgfqpoint{1.066996in}{0.790272in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{0.811908in}}%
\pgfpathlineto{\pgfqpoint{1.098681in}{0.834620in}}%
\pgfpathlineto{\pgfqpoint{1.114524in}{0.857992in}}%
\pgfpathlineto{\pgfqpoint{1.130367in}{0.881563in}}%
\pgfpathlineto{\pgfqpoint{1.146210in}{0.904810in}}%
\pgfpathlineto{\pgfqpoint{1.162053in}{0.927134in}}%
\pgfpathlineto{\pgfqpoint{1.177896in}{0.947861in}}%
\pgfpathlineto{\pgfqpoint{1.193739in}{0.966260in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{1.225425in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{1.241268in}{1.000736in}}%
\pgfpathlineto{\pgfqpoint{1.257111in}{1.003876in}}%
\pgfpathlineto{\pgfqpoint{1.272954in}{1.002722in}}%
\pgfpathlineto{\pgfqpoint{1.288797in}{0.997543in}}%
\pgfpathlineto{\pgfqpoint{1.304640in}{0.988755in}}%
\pgfpathlineto{\pgfqpoint{1.320483in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{1.336326in}{0.962386in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{0.945885in}}%
\pgfpathlineto{\pgfqpoint{1.368011in}{0.927892in}}%
\pgfpathlineto{\pgfqpoint{1.383854in}{0.908926in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{0.889481in}}%
\pgfpathlineto{\pgfqpoint{1.415540in}{0.870022in}}%
\pgfpathlineto{\pgfqpoint{1.431383in}{0.850974in}}%
\pgfpathlineto{\pgfqpoint{1.447226in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{1.463069in}{0.815610in}}%
\pgfpathlineto{\pgfqpoint{1.478912in}{0.799923in}}%
\pgfpathlineto{\pgfqpoint{1.494755in}{0.785903in}}%
\pgfpathlineto{\pgfqpoint{1.510598in}{0.773734in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{0.763544in}}%
\pgfpathlineto{\pgfqpoint{1.542284in}{0.755407in}}%
\pgfpathlineto{\pgfqpoint{1.558127in}{0.749334in}}%
\pgfpathlineto{\pgfqpoint{1.573970in}{0.745276in}}%
\pgfpathlineto{\pgfqpoint{1.589813in}{0.743111in}}%
\pgfpathlineto{\pgfqpoint{1.605655in}{0.742638in}}%
\pgfpathlineto{\pgfqpoint{1.621498in}{0.743554in}}%
\pgfpathlineto{\pgfqpoint{1.637341in}{0.745429in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{0.747668in}}%
\pgfpathlineto{\pgfqpoint{1.669027in}{0.749472in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{0.749821in}}%
\pgfpathlineto{\pgfqpoint{1.700713in}{0.747552in}}%
\pgfpathlineto{\pgfqpoint{1.716556in}{0.741597in}}%
\pgfpathlineto{\pgfqpoint{1.732399in}{0.731366in}}%
\pgfpathlineto{\pgfqpoint{1.748242in}{0.717034in}}%
\pgfpathlineto{\pgfqpoint{1.764085in}{0.699458in}}%
\pgfpathlineto{\pgfqpoint{1.779928in}{0.679818in}}%
\pgfpathlineto{\pgfqpoint{1.795771in}{0.659262in}}%
\pgfpathlineto{\pgfqpoint{1.811614in}{0.638741in}}%
\pgfpathlineto{\pgfqpoint{1.827457in}{0.618967in}}%
\pgfpathlineto{\pgfqpoint{1.843300in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{1.859142in}{0.583540in}}%
\pgfpathlineto{\pgfqpoint{1.874985in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{1.890828in}{0.555319in}}%
\pgfpathlineto{\pgfqpoint{1.906671in}{0.544187in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{1.938357in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{1.954200in}{0.522497in}}%
\pgfpathlineto{\pgfqpoint{1.970043in}{0.518866in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.516812in}}%
\pgfpathlineto{\pgfqpoint{2.001729in}{0.516171in}}%
\pgfpathlineto{\pgfqpoint{2.017572in}{0.516772in}}%
\pgfpathlineto{\pgfqpoint{2.033415in}{0.518433in}}%
\pgfpathlineto{\pgfqpoint{2.049258in}{0.520977in}}%
\pgfpathlineto{\pgfqpoint{2.065101in}{0.524227in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{0.528014in}}%
\pgfpathlineto{\pgfqpoint{2.096787in}{0.532182in}}%
\pgfpathlineto{\pgfqpoint{2.112629in}{0.536586in}}%
\pgfpathlineto{\pgfqpoint{2.128472in}{0.541100in}}%
\pgfpathlineto{\pgfqpoint{2.144315in}{0.545612in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{0.550030in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{1.521426in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{1.521426in}}%
\pgfpathlineto{\pgfqpoint{2.144315in}{1.513002in}}%
\pgfpathlineto{\pgfqpoint{2.128472in}{1.503495in}}%
\pgfpathlineto{\pgfqpoint{2.112629in}{1.492825in}}%
\pgfpathlineto{\pgfqpoint{2.096787in}{1.480920in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{1.467719in}}%
\pgfpathlineto{\pgfqpoint{2.065101in}{1.453171in}}%
\pgfpathlineto{\pgfqpoint{2.049258in}{1.437245in}}%
\pgfpathlineto{\pgfqpoint{2.033415in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{2.017572in}{1.401226in}}%
\pgfpathlineto{\pgfqpoint{2.001729in}{1.381178in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{1.970043in}{1.337318in}}%
\pgfpathlineto{\pgfqpoint{1.954200in}{1.313722in}}%
\pgfpathlineto{\pgfqpoint{1.938357in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{1.263972in}}%
\pgfpathlineto{\pgfqpoint{1.906671in}{1.238225in}}%
\pgfpathlineto{\pgfqpoint{1.890828in}{1.212223in}}%
\pgfpathlineto{\pgfqpoint{1.874985in}{1.186259in}}%
\pgfpathlineto{\pgfqpoint{1.859142in}{1.160665in}}%
\pgfpathlineto{\pgfqpoint{1.843300in}{1.135825in}}%
\pgfpathlineto{\pgfqpoint{1.827457in}{1.112190in}}%
\pgfpathlineto{\pgfqpoint{1.811614in}{1.090297in}}%
\pgfpathlineto{\pgfqpoint{1.795771in}{1.070812in}}%
\pgfpathlineto{\pgfqpoint{1.779928in}{1.054556in}}%
\pgfpathlineto{\pgfqpoint{1.764085in}{1.042540in}}%
\pgfpathlineto{\pgfqpoint{1.748242in}{1.035930in}}%
\pgfpathlineto{\pgfqpoint{1.732399in}{1.035870in}}%
\pgfpathlineto{\pgfqpoint{1.716556in}{1.043136in}}%
\pgfpathlineto{\pgfqpoint{1.700713in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{1.669027in}{1.105590in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{1.637341in}{1.169156in}}%
\pgfpathlineto{\pgfqpoint{1.621498in}{1.203725in}}%
\pgfpathlineto{\pgfqpoint{1.605655in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{1.589813in}{1.273704in}}%
\pgfpathlineto{\pgfqpoint{1.573970in}{1.307626in}}%
\pgfpathlineto{\pgfqpoint{1.558127in}{1.340003in}}%
\pgfpathlineto{\pgfqpoint{1.542284in}{1.370302in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{1.398053in}}%
\pgfpathlineto{\pgfqpoint{1.510598in}{1.422844in}}%
\pgfpathlineto{\pgfqpoint{1.494755in}{1.444326in}}%
\pgfpathlineto{\pgfqpoint{1.478912in}{1.462212in}}%
\pgfpathlineto{\pgfqpoint{1.463069in}{1.476281in}}%
\pgfpathlineto{\pgfqpoint{1.447226in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{1.431383in}{1.492446in}}%
\pgfpathlineto{\pgfqpoint{1.415540in}{1.494471in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.492543in}}%
\pgfpathlineto{\pgfqpoint{1.383854in}{1.486834in}}%
\pgfpathlineto{\pgfqpoint{1.368011in}{1.477602in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{1.465192in}}%
\pgfpathlineto{\pgfqpoint{1.336326in}{1.450040in}}%
\pgfpathlineto{\pgfqpoint{1.320483in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{1.304640in}{1.413672in}}%
\pgfpathlineto{\pgfqpoint{1.288797in}{1.393723in}}%
\pgfpathlineto{\pgfqpoint{1.272954in}{1.373523in}}%
\pgfpathlineto{\pgfqpoint{1.257111in}{1.353768in}}%
\pgfpathlineto{\pgfqpoint{1.241268in}{1.335075in}}%
\pgfpathlineto{\pgfqpoint{1.225425in}{1.317914in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.302550in}}%
\pgfpathlineto{\pgfqpoint{1.193739in}{1.289040in}}%
\pgfpathlineto{\pgfqpoint{1.177896in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{1.162053in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{1.146210in}{1.258414in}}%
\pgfpathlineto{\pgfqpoint{1.130367in}{1.251018in}}%
\pgfpathlineto{\pgfqpoint{1.114524in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{1.098681in}{1.240013in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{1.236386in}}%
\pgfpathlineto{\pgfqpoint{1.066996in}{1.233996in}}%
\pgfpathlineto{\pgfqpoint{1.051153in}{1.232794in}}%
\pgfpathlineto{\pgfqpoint{1.035310in}{1.232687in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{1.233529in}}%
\pgfpathlineto{\pgfqpoint{1.003624in}{1.235130in}}%
\pgfpathlineto{\pgfqpoint{0.987781in}{1.237263in}}%
\pgfpathlineto{\pgfqpoint{0.971938in}{1.239680in}}%
\pgfpathlineto{\pgfqpoint{0.956095in}{1.242130in}}%
\pgfpathlineto{\pgfqpoint{0.940252in}{1.244381in}}%
\pgfpathlineto{\pgfqpoint{0.924409in}{1.246236in}}%
\pgfpathlineto{\pgfqpoint{0.908566in}{1.247559in}}%
\pgfpathlineto{\pgfqpoint{0.892723in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{0.876880in}{1.248460in}}%
\pgfpathlineto{\pgfqpoint{0.861037in}{1.248219in}}%
\pgfpathlineto{\pgfqpoint{0.845194in}{1.247833in}}%
\pgfpathlineto{\pgfqpoint{0.829352in}{1.247699in}}%
\pgfpathlineto{\pgfqpoint{0.813509in}{1.248324in}}%
\pgfpathlineto{\pgfqpoint{0.797666in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{0.781823in}{1.254235in}}%
\pgfpathlineto{\pgfqpoint{0.765980in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{0.750137in}{1.269923in}}%
\pgfpathlineto{\pgfqpoint{0.734294in}{1.282125in}}%
\pgfpathlineto{\pgfqpoint{0.718451in}{1.297077in}}%
\pgfpathlineto{\pgfqpoint{0.702608in}{1.314362in}}%
\pgfpathlineto{\pgfqpoint{0.686765in}{1.333415in}}%
\pgfpathlineto{\pgfqpoint{0.670922in}{1.353612in}}%
\pgfpathlineto{\pgfqpoint{0.655079in}{1.374344in}}%
\pgfpathlineto{\pgfqpoint{0.639236in}{1.395063in}}%
\pgfpathlineto{\pgfqpoint{0.623393in}{1.415306in}}%
\pgfpathlineto{\pgfqpoint{0.607550in}{1.434699in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{1.452957in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{1.452957in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712668in}{0.880078in}}%
\pgfpathcurveto{\pgfqpoint{1.718193in}{0.880078in}}{\pgfqpoint{1.723493in}{0.882273in}}{\pgfqpoint{1.727400in}{0.886180in}}%
\pgfpathcurveto{\pgfqpoint{1.731306in}{0.890087in}}{\pgfqpoint{1.733502in}{0.895386in}}{\pgfqpoint{1.733502in}{0.900911in}}%
\pgfpathcurveto{\pgfqpoint{1.733502in}{0.906437in}}{\pgfqpoint{1.731306in}{0.911736in}}{\pgfqpoint{1.727400in}{0.915643in}}%
\pgfpathcurveto{\pgfqpoint{1.723493in}{0.919550in}}{\pgfqpoint{1.718193in}{0.921745in}}{\pgfqpoint{1.712668in}{0.921745in}}%
\pgfpathcurveto{\pgfqpoint{1.707143in}{0.921745in}}{\pgfqpoint{1.701844in}{0.919550in}}{\pgfqpoint{1.697937in}{0.915643in}}%
\pgfpathcurveto{\pgfqpoint{1.694030in}{0.911736in}}{\pgfqpoint{1.691835in}{0.906437in}}{\pgfqpoint{1.691835in}{0.900911in}}%
\pgfpathcurveto{\pgfqpoint{1.691835in}{0.895386in}}{\pgfqpoint{1.694030in}{0.890087in}}{\pgfqpoint{1.697937in}{0.886180in}}%
\pgfpathcurveto{\pgfqpoint{1.701844in}{0.882273in}}{\pgfqpoint{1.707143in}{0.880078in}}{\pgfqpoint{1.712668in}{0.880078in}}%
\pgfpathlineto{\pgfqpoint{1.712668in}{0.880078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087483in}{0.919413in}}%
\pgfpathcurveto{\pgfqpoint{1.093008in}{0.919413in}}{\pgfqpoint{1.098307in}{0.921608in}}{\pgfqpoint{1.102214in}{0.925515in}}%
\pgfpathcurveto{\pgfqpoint{1.106121in}{0.929421in}}{\pgfqpoint{1.108316in}{0.934721in}}{\pgfqpoint{1.108316in}{0.940246in}}%
\pgfpathcurveto{\pgfqpoint{1.108316in}{0.945771in}}{\pgfqpoint{1.106121in}{0.951070in}}{\pgfqpoint{1.102214in}{0.954977in}}%
\pgfpathcurveto{\pgfqpoint{1.098307in}{0.958884in}}{\pgfqpoint{1.093008in}{0.961079in}}{\pgfqpoint{1.087483in}{0.961079in}}%
\pgfpathcurveto{\pgfqpoint{1.081958in}{0.961079in}}{\pgfqpoint{1.076658in}{0.958884in}}{\pgfqpoint{1.072751in}{0.954977in}}%
\pgfpathcurveto{\pgfqpoint{1.068845in}{0.951070in}}{\pgfqpoint{1.066650in}{0.945771in}}{\pgfqpoint{1.066650in}{0.940246in}}%
\pgfpathcurveto{\pgfqpoint{1.066650in}{0.934721in}}{\pgfqpoint{1.068845in}{0.929421in}}{\pgfqpoint{1.072751in}{0.925515in}}%
\pgfpathcurveto{\pgfqpoint{1.076658in}{0.921608in}}{\pgfqpoint{1.081958in}{0.919413in}}{\pgfqpoint{1.087483in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.087483in}{0.919413in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249240in}{1.207110in}}%
\pgfpathcurveto{\pgfqpoint{1.254765in}{1.207110in}}{\pgfqpoint{1.260065in}{1.209305in}}{\pgfqpoint{1.263972in}{1.213212in}}%
\pgfpathcurveto{\pgfqpoint{1.267879in}{1.217119in}}{\pgfqpoint{1.270074in}{1.222418in}}{\pgfqpoint{1.270074in}{1.227944in}}%
\pgfpathcurveto{\pgfqpoint{1.270074in}{1.233469in}}{\pgfqpoint{1.267879in}{1.238768in}}{\pgfqpoint{1.263972in}{1.242675in}}%
\pgfpathcurveto{\pgfqpoint{1.260065in}{1.246582in}}{\pgfqpoint{1.254765in}{1.248777in}}{\pgfqpoint{1.249240in}{1.248777in}}%
\pgfpathcurveto{\pgfqpoint{1.243715in}{1.248777in}}{\pgfqpoint{1.238416in}{1.246582in}}{\pgfqpoint{1.234509in}{1.242675in}}%
\pgfpathcurveto{\pgfqpoint{1.230602in}{1.238768in}}{\pgfqpoint{1.228407in}{1.233469in}}{\pgfqpoint{1.228407in}{1.227944in}}%
\pgfpathcurveto{\pgfqpoint{1.228407in}{1.222418in}}{\pgfqpoint{1.230602in}{1.217119in}}{\pgfqpoint{1.234509in}{1.213212in}}%
\pgfpathcurveto{\pgfqpoint{1.238416in}{1.209305in}}{\pgfqpoint{1.243715in}{1.207110in}}{\pgfqpoint{1.249240in}{1.207110in}}%
\pgfpathlineto{\pgfqpoint{1.249240in}{1.207110in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682675in}{0.911925in}}%
\pgfpathcurveto{\pgfqpoint{1.688200in}{0.911925in}}{\pgfqpoint{1.693500in}{0.914120in}}{\pgfqpoint{1.697407in}{0.918027in}}%
\pgfpathcurveto{\pgfqpoint{1.701314in}{0.921934in}}{\pgfqpoint{1.703509in}{0.927233in}}{\pgfqpoint{1.703509in}{0.932758in}}%
\pgfpathcurveto{\pgfqpoint{1.703509in}{0.938283in}}{\pgfqpoint{1.701314in}{0.943583in}}{\pgfqpoint{1.697407in}{0.947490in}}%
\pgfpathcurveto{\pgfqpoint{1.693500in}{0.951397in}}{\pgfqpoint{1.688200in}{0.953592in}}{\pgfqpoint{1.682675in}{0.953592in}}%
\pgfpathcurveto{\pgfqpoint{1.677150in}{0.953592in}}{\pgfqpoint{1.671851in}{0.951397in}}{\pgfqpoint{1.667944in}{0.947490in}}%
\pgfpathcurveto{\pgfqpoint{1.664037in}{0.943583in}}{\pgfqpoint{1.661842in}{0.938283in}}{\pgfqpoint{1.661842in}{0.932758in}}%
\pgfpathcurveto{\pgfqpoint{1.661842in}{0.927233in}}{\pgfqpoint{1.664037in}{0.921934in}}{\pgfqpoint{1.667944in}{0.918027in}}%
\pgfpathcurveto{\pgfqpoint{1.671851in}{0.914120in}}{\pgfqpoint{1.677150in}{0.911925in}}{\pgfqpoint{1.682675in}{0.911925in}}%
\pgfpathlineto{\pgfqpoint{1.682675in}{0.911925in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760684in}{1.012769in}}%
\pgfpathcurveto{\pgfqpoint{0.766209in}{1.012769in}}{\pgfqpoint{0.771509in}{1.014964in}}{\pgfqpoint{0.775415in}{1.018871in}}%
\pgfpathcurveto{\pgfqpoint{0.779322in}{1.022778in}}{\pgfqpoint{0.781517in}{1.028077in}}{\pgfqpoint{0.781517in}{1.033602in}}%
\pgfpathcurveto{\pgfqpoint{0.781517in}{1.039127in}}{\pgfqpoint{0.779322in}{1.044427in}}{\pgfqpoint{0.775415in}{1.048334in}}%
\pgfpathcurveto{\pgfqpoint{0.771509in}{1.052241in}}{\pgfqpoint{0.766209in}{1.054436in}}{\pgfqpoint{0.760684in}{1.054436in}}%
\pgfpathcurveto{\pgfqpoint{0.755159in}{1.054436in}}{\pgfqpoint{0.749859in}{1.052241in}}{\pgfqpoint{0.745953in}{1.048334in}}%
\pgfpathcurveto{\pgfqpoint{0.742046in}{1.044427in}}{\pgfqpoint{0.739851in}{1.039127in}}{\pgfqpoint{0.739851in}{1.033602in}}%
\pgfpathcurveto{\pgfqpoint{0.739851in}{1.028077in}}{\pgfqpoint{0.742046in}{1.022778in}}{\pgfqpoint{0.745953in}{1.018871in}}%
\pgfpathcurveto{\pgfqpoint{0.749859in}{1.014964in}}{\pgfqpoint{0.755159in}{1.012769in}}{\pgfqpoint{0.760684in}{1.012769in}}%
\pgfpathlineto{\pgfqpoint{0.760684in}{1.012769in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767861in}{0.761091in}}%
\pgfpathcurveto{\pgfqpoint{1.773386in}{0.761091in}}{\pgfqpoint{1.778685in}{0.763286in}}{\pgfqpoint{1.782592in}{0.767193in}}%
\pgfpathcurveto{\pgfqpoint{1.786499in}{0.771099in}}{\pgfqpoint{1.788694in}{0.776399in}}{\pgfqpoint{1.788694in}{0.781924in}}%
\pgfpathcurveto{\pgfqpoint{1.788694in}{0.787449in}}{\pgfqpoint{1.786499in}{0.792749in}}{\pgfqpoint{1.782592in}{0.796655in}}%
\pgfpathcurveto{\pgfqpoint{1.778685in}{0.800562in}}{\pgfqpoint{1.773386in}{0.802757in}}{\pgfqpoint{1.767861in}{0.802757in}}%
\pgfpathcurveto{\pgfqpoint{1.762336in}{0.802757in}}{\pgfqpoint{1.757036in}{0.800562in}}{\pgfqpoint{1.753129in}{0.796655in}}%
\pgfpathcurveto{\pgfqpoint{1.749223in}{0.792749in}}{\pgfqpoint{1.747027in}{0.787449in}}{\pgfqpoint{1.747027in}{0.781924in}}%
\pgfpathcurveto{\pgfqpoint{1.747027in}{0.776399in}}{\pgfqpoint{1.749223in}{0.771099in}}{\pgfqpoint{1.753129in}{0.767193in}}%
\pgfpathcurveto{\pgfqpoint{1.757036in}{0.763286in}}{\pgfqpoint{1.762336in}{0.761091in}}{\pgfqpoint{1.767861in}{0.761091in}}%
\pgfpathlineto{\pgfqpoint{1.767861in}{0.761091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241487in}{1.187280in}}%
\pgfpathcurveto{\pgfqpoint{1.247012in}{1.187280in}}{\pgfqpoint{1.252312in}{1.189475in}}{\pgfqpoint{1.256218in}{1.193382in}}%
\pgfpathcurveto{\pgfqpoint{1.260125in}{1.197289in}}{\pgfqpoint{1.262320in}{1.202588in}}{\pgfqpoint{1.262320in}{1.208113in}}%
\pgfpathcurveto{\pgfqpoint{1.262320in}{1.213639in}}{\pgfqpoint{1.260125in}{1.218938in}}{\pgfqpoint{1.256218in}{1.222845in}}%
\pgfpathcurveto{\pgfqpoint{1.252312in}{1.226752in}}{\pgfqpoint{1.247012in}{1.228947in}}{\pgfqpoint{1.241487in}{1.228947in}}%
\pgfpathcurveto{\pgfqpoint{1.235962in}{1.228947in}}{\pgfqpoint{1.230662in}{1.226752in}}{\pgfqpoint{1.226756in}{1.222845in}}%
\pgfpathcurveto{\pgfqpoint{1.222849in}{1.218938in}}{\pgfqpoint{1.220654in}{1.213639in}}{\pgfqpoint{1.220654in}{1.208113in}}%
\pgfpathcurveto{\pgfqpoint{1.220654in}{1.202588in}}{\pgfqpoint{1.222849in}{1.197289in}}{\pgfqpoint{1.226756in}{1.193382in}}%
\pgfpathcurveto{\pgfqpoint{1.230662in}{1.189475in}}{\pgfqpoint{1.235962in}{1.187280in}}{\pgfqpoint{1.241487in}{1.187280in}}%
\pgfpathlineto{\pgfqpoint{1.241487in}{1.187280in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722412in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722412in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049172in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049172in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375933in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375933in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702693in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702693in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029454in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029454in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375933in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{0.587807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352317in, y=0.554049in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{0.833926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352317in, y=0.800168in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{1.080044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439122in, y=1.046287in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{1.326163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439122in, y=1.292405in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{1.572281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439122in, y=1.538524in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296761in,y=1.016731in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591707in}{1.075030in}}%
\pgfpathlineto{\pgfqpoint{0.607550in}{1.072866in}}%
\pgfpathlineto{\pgfqpoint{0.623393in}{1.070302in}}%
\pgfpathlineto{\pgfqpoint{0.639236in}{1.067310in}}%
\pgfpathlineto{\pgfqpoint{0.655079in}{1.063866in}}%
\pgfpathlineto{\pgfqpoint{0.670922in}{1.059955in}}%
\pgfpathlineto{\pgfqpoint{0.686765in}{1.055571in}}%
\pgfpathlineto{\pgfqpoint{0.702608in}{1.050718in}}%
\pgfpathlineto{\pgfqpoint{0.718451in}{1.045413in}}%
\pgfpathlineto{\pgfqpoint{0.734294in}{1.039688in}}%
\pgfpathlineto{\pgfqpoint{0.750137in}{1.033591in}}%
\pgfpathlineto{\pgfqpoint{0.765980in}{1.027185in}}%
\pgfpathlineto{\pgfqpoint{0.781823in}{1.020552in}}%
\pgfpathlineto{\pgfqpoint{0.797666in}{1.013789in}}%
\pgfpathlineto{\pgfqpoint{0.813509in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{0.829352in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{0.845194in}{0.993948in}}%
\pgfpathlineto{\pgfqpoint{0.861037in}{0.987960in}}%
\pgfpathlineto{\pgfqpoint{0.876880in}{0.982548in}}%
\pgfpathlineto{\pgfqpoint{0.892723in}{0.977877in}}%
\pgfpathlineto{\pgfqpoint{0.908566in}{0.974113in}}%
\pgfpathlineto{\pgfqpoint{0.924409in}{0.971415in}}%
\pgfpathlineto{\pgfqpoint{0.940252in}{0.969932in}}%
\pgfpathlineto{\pgfqpoint{0.956095in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{0.971938in}{0.971117in}}%
\pgfpathlineto{\pgfqpoint{0.987781in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{1.003624in}{0.978444in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{0.984526in}}%
\pgfpathlineto{\pgfqpoint{1.035310in}{0.992211in}}%
\pgfpathlineto{\pgfqpoint{1.051153in}{1.001445in}}%
\pgfpathlineto{\pgfqpoint{1.066996in}{1.012134in}}%
\pgfpathlineto{\pgfqpoint{1.082839in}{1.024147in}}%
\pgfpathlineto{\pgfqpoint{1.098681in}{1.037317in}}%
\pgfpathlineto{\pgfqpoint{1.114524in}{1.051441in}}%
\pgfpathlineto{\pgfqpoint{1.130367in}{1.066290in}}%
\pgfpathlineto{\pgfqpoint{1.146210in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{1.162053in}{1.097134in}}%
\pgfpathlineto{\pgfqpoint{1.177896in}{1.112575in}}%
\pgfpathlineto{\pgfqpoint{1.193739in}{1.127650in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.142075in}}%
\pgfpathlineto{\pgfqpoint{1.225425in}{1.155579in}}%
\pgfpathlineto{\pgfqpoint{1.241268in}{1.167906in}}%
\pgfpathlineto{\pgfqpoint{1.257111in}{1.178822in}}%
\pgfpathlineto{\pgfqpoint{1.272954in}{1.188122in}}%
\pgfpathlineto{\pgfqpoint{1.288797in}{1.195633in}}%
\pgfpathlineto{\pgfqpoint{1.304640in}{1.201213in}}%
\pgfpathlineto{\pgfqpoint{1.320483in}{1.204762in}}%
\pgfpathlineto{\pgfqpoint{1.336326in}{1.206213in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{1.205539in}}%
\pgfpathlineto{\pgfqpoint{1.368011in}{1.202747in}}%
\pgfpathlineto{\pgfqpoint{1.383854in}{1.197880in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.191012in}}%
\pgfpathlineto{\pgfqpoint{1.415540in}{1.182246in}}%
\pgfpathlineto{\pgfqpoint{1.431383in}{1.171710in}}%
\pgfpathlineto{\pgfqpoint{1.447226in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{1.463069in}{1.145945in}}%
\pgfpathlineto{\pgfqpoint{1.478912in}{1.131067in}}%
\pgfpathlineto{\pgfqpoint{1.494755in}{1.115114in}}%
\pgfpathlineto{\pgfqpoint{1.510598in}{1.098289in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{1.080798in}}%
\pgfpathlineto{\pgfqpoint{1.542284in}{1.062854in}}%
\pgfpathlineto{\pgfqpoint{1.558127in}{1.044669in}}%
\pgfpathlineto{\pgfqpoint{1.573970in}{1.026451in}}%
\pgfpathlineto{\pgfqpoint{1.589813in}{1.008407in}}%
\pgfpathlineto{\pgfqpoint{1.605655in}{0.990739in}}%
\pgfpathlineto{\pgfqpoint{1.621498in}{0.973640in}}%
\pgfpathlineto{\pgfqpoint{1.637341in}{0.957292in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{0.941870in}}%
\pgfpathlineto{\pgfqpoint{1.669027in}{0.927531in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{0.914420in}}%
\pgfpathlineto{\pgfqpoint{1.700713in}{0.902662in}}%
\pgfpathlineto{\pgfqpoint{1.716556in}{0.892366in}}%
\pgfpathlineto{\pgfqpoint{1.732399in}{0.883618in}}%
\pgfpathlineto{\pgfqpoint{1.748242in}{0.876482in}}%
\pgfpathlineto{\pgfqpoint{1.764085in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{1.779928in}{0.867187in}}%
\pgfpathlineto{\pgfqpoint{1.795771in}{0.865037in}}%
\pgfpathlineto{\pgfqpoint{1.811614in}{0.864519in}}%
\pgfpathlineto{\pgfqpoint{1.827457in}{0.865578in}}%
\pgfpathlineto{\pgfqpoint{1.843300in}{0.868138in}}%
\pgfpathlineto{\pgfqpoint{1.859142in}{0.872102in}}%
\pgfpathlineto{\pgfqpoint{1.874985in}{0.877356in}}%
\pgfpathlineto{\pgfqpoint{1.890828in}{0.883771in}}%
\pgfpathlineto{\pgfqpoint{1.906671in}{0.891206in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{0.899511in}}%
\pgfpathlineto{\pgfqpoint{1.938357in}{0.908531in}}%
\pgfpathlineto{\pgfqpoint{1.954200in}{0.918109in}}%
\pgfpathlineto{\pgfqpoint{1.970043in}{0.928092in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.938328in}}%
\pgfpathlineto{\pgfqpoint{2.001729in}{0.948674in}}%
\pgfpathlineto{\pgfqpoint{2.017572in}{0.958999in}}%
\pgfpathlineto{\pgfqpoint{2.033415in}{0.969180in}}%
\pgfpathlineto{\pgfqpoint{2.049258in}{0.979111in}}%
\pgfpathlineto{\pgfqpoint{2.065101in}{0.988699in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{0.997866in}}%
\pgfpathlineto{\pgfqpoint{2.096787in}{1.006551in}}%
\pgfpathlineto{\pgfqpoint{2.112629in}{1.014706in}}%
\pgfpathlineto{\pgfqpoint{2.128472in}{1.022298in}}%
\pgfpathlineto{\pgfqpoint{2.144315in}{1.029307in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{1.035728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591707in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{1.595500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160158in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{1.595500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591707in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591707in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{2.160158in}{1.595500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549549in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549549in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.549549in}{0.437963in}}{\pgfqpoint{4.118000in}{1.595500in}}{%
\pgfpathmoveto{\pgfqpoint{2.549549in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{0.561688in}}%
\pgfpathlineto{\pgfqpoint{2.565392in}{0.562108in}}%
\pgfpathlineto{\pgfqpoint{2.581235in}{0.562492in}}%
\pgfpathlineto{\pgfqpoint{2.597078in}{0.562839in}}%
\pgfpathlineto{\pgfqpoint{2.612921in}{0.563149in}}%
\pgfpathlineto{\pgfqpoint{2.628764in}{0.563421in}}%
\pgfpathlineto{\pgfqpoint{2.644607in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{2.660450in}{0.563851in}}%
\pgfpathlineto{\pgfqpoint{2.676293in}{0.564007in}}%
\pgfpathlineto{\pgfqpoint{2.692136in}{0.564125in}}%
\pgfpathlineto{\pgfqpoint{2.707979in}{0.564204in}}%
\pgfpathlineto{\pgfqpoint{2.723822in}{0.564243in}}%
\pgfpathlineto{\pgfqpoint{2.739664in}{0.564243in}}%
\pgfpathlineto{\pgfqpoint{2.755507in}{0.564202in}}%
\pgfpathlineto{\pgfqpoint{2.771350in}{0.564122in}}%
\pgfpathlineto{\pgfqpoint{2.787193in}{0.564001in}}%
\pgfpathlineto{\pgfqpoint{2.803036in}{0.563839in}}%
\pgfpathlineto{\pgfqpoint{2.818879in}{0.563637in}}%
\pgfpathlineto{\pgfqpoint{2.834722in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{2.850565in}{0.563111in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{0.562787in}}%
\pgfpathlineto{\pgfqpoint{2.882251in}{0.562422in}}%
\pgfpathlineto{\pgfqpoint{2.898094in}{0.562017in}}%
\pgfpathlineto{\pgfqpoint{2.913937in}{0.561570in}}%
\pgfpathlineto{\pgfqpoint{2.929780in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{2.945623in}{0.560555in}}%
\pgfpathlineto{\pgfqpoint{2.961466in}{0.559986in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{2.993151in}{0.558727in}}%
\pgfpathlineto{\pgfqpoint{3.008994in}{0.558037in}}%
\pgfpathlineto{\pgfqpoint{3.024837in}{0.557307in}}%
\pgfpathlineto{\pgfqpoint{3.040680in}{0.556537in}}%
\pgfpathlineto{\pgfqpoint{3.056523in}{0.555727in}}%
\pgfpathlineto{\pgfqpoint{3.072366in}{0.554878in}}%
\pgfpathlineto{\pgfqpoint{3.088209in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{3.104052in}{0.553062in}}%
\pgfpathlineto{\pgfqpoint{3.119895in}{0.552096in}}%
\pgfpathlineto{\pgfqpoint{3.135738in}{0.551092in}}%
\pgfpathlineto{\pgfqpoint{3.151581in}{0.550049in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.548969in}}%
\pgfpathlineto{\pgfqpoint{3.183267in}{0.547851in}}%
\pgfpathlineto{\pgfqpoint{3.199110in}{0.546697in}}%
\pgfpathlineto{\pgfqpoint{3.214953in}{0.545505in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{0.544278in}}%
\pgfpathlineto{\pgfqpoint{3.246638in}{0.543015in}}%
\pgfpathlineto{\pgfqpoint{3.262481in}{0.541717in}}%
\pgfpathlineto{\pgfqpoint{3.278324in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.294167in}{0.539016in}}%
\pgfpathlineto{\pgfqpoint{3.310010in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{3.325853in}{0.536180in}}%
\pgfpathlineto{\pgfqpoint{3.341696in}{0.534713in}}%
\pgfpathlineto{\pgfqpoint{3.357539in}{0.533214in}}%
\pgfpathlineto{\pgfqpoint{3.373382in}{0.531683in}}%
\pgfpathlineto{\pgfqpoint{3.389225in}{0.530121in}}%
\pgfpathlineto{\pgfqpoint{3.405068in}{0.528529in}}%
\pgfpathlineto{\pgfqpoint{3.420911in}{0.526906in}}%
\pgfpathlineto{\pgfqpoint{3.436754in}{0.525255in}}%
\pgfpathlineto{\pgfqpoint{3.452597in}{0.523575in}}%
\pgfpathlineto{\pgfqpoint{3.468440in}{0.521868in}}%
\pgfpathlineto{\pgfqpoint{3.484283in}{0.520133in}}%
\pgfpathlineto{\pgfqpoint{3.500125in}{0.518372in}}%
\pgfpathlineto{\pgfqpoint{3.515968in}{0.516585in}}%
\pgfpathlineto{\pgfqpoint{3.531811in}{0.514774in}}%
\pgfpathlineto{\pgfqpoint{3.547654in}{0.512938in}}%
\pgfpathlineto{\pgfqpoint{3.563497in}{0.511078in}}%
\pgfpathlineto{\pgfqpoint{3.579340in}{0.509196in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{0.507292in}}%
\pgfpathlineto{\pgfqpoint{3.611026in}{0.505367in}}%
\pgfpathlineto{\pgfqpoint{3.626869in}{0.503422in}}%
\pgfpathlineto{\pgfqpoint{3.642712in}{0.501457in}}%
\pgfpathlineto{\pgfqpoint{3.658555in}{0.499474in}}%
\pgfpathlineto{\pgfqpoint{3.674398in}{0.497473in}}%
\pgfpathlineto{\pgfqpoint{3.690241in}{0.495454in}}%
\pgfpathlineto{\pgfqpoint{3.706084in}{0.493420in}}%
\pgfpathlineto{\pgfqpoint{3.721927in}{0.491371in}}%
\pgfpathlineto{\pgfqpoint{3.737770in}{0.489308in}}%
\pgfpathlineto{\pgfqpoint{3.753612in}{0.487231in}}%
\pgfpathlineto{\pgfqpoint{3.769455in}{0.485142in}}%
\pgfpathlineto{\pgfqpoint{3.785298in}{0.483041in}}%
\pgfpathlineto{\pgfqpoint{3.801141in}{0.480929in}}%
\pgfpathlineto{\pgfqpoint{3.816984in}{0.478809in}}%
\pgfpathlineto{\pgfqpoint{3.832827in}{0.476679in}}%
\pgfpathlineto{\pgfqpoint{3.848670in}{0.474541in}}%
\pgfpathlineto{\pgfqpoint{3.864513in}{0.472397in}}%
\pgfpathlineto{\pgfqpoint{3.880356in}{0.470247in}}%
\pgfpathlineto{\pgfqpoint{3.896199in}{0.468092in}}%
\pgfpathlineto{\pgfqpoint{3.912042in}{0.465934in}}%
\pgfpathlineto{\pgfqpoint{3.927885in}{0.463772in}}%
\pgfpathlineto{\pgfqpoint{3.943728in}{0.461608in}}%
\pgfpathlineto{\pgfqpoint{3.959571in}{0.459444in}}%
\pgfpathlineto{\pgfqpoint{3.975414in}{0.457279in}}%
\pgfpathlineto{\pgfqpoint{3.991257in}{0.455116in}}%
\pgfpathlineto{\pgfqpoint{4.007099in}{0.452955in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{0.450796in}}%
\pgfpathlineto{\pgfqpoint{4.038785in}{0.448642in}}%
\pgfpathlineto{\pgfqpoint{4.054628in}{0.446492in}}%
\pgfpathlineto{\pgfqpoint{4.070471in}{0.444349in}}%
\pgfpathlineto{\pgfqpoint{4.086314in}{0.442212in}}%
\pgfpathlineto{\pgfqpoint{4.102157in}{0.440083in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{1.479408in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{1.479408in}}%
\pgfpathlineto{\pgfqpoint{4.102157in}{1.478438in}}%
\pgfpathlineto{\pgfqpoint{4.086314in}{1.477514in}}%
\pgfpathlineto{\pgfqpoint{4.070471in}{1.476637in}}%
\pgfpathlineto{\pgfqpoint{4.054628in}{1.475807in}}%
\pgfpathlineto{\pgfqpoint{4.038785in}{1.475025in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{1.474291in}}%
\pgfpathlineto{\pgfqpoint{4.007099in}{1.473605in}}%
\pgfpathlineto{\pgfqpoint{3.991257in}{1.472968in}}%
\pgfpathlineto{\pgfqpoint{3.975414in}{1.472381in}}%
\pgfpathlineto{\pgfqpoint{3.959571in}{1.471844in}}%
\pgfpathlineto{\pgfqpoint{3.943728in}{1.471356in}}%
\pgfpathlineto{\pgfqpoint{3.927885in}{1.470919in}}%
\pgfpathlineto{\pgfqpoint{3.912042in}{1.470533in}}%
\pgfpathlineto{\pgfqpoint{3.896199in}{1.470198in}}%
\pgfpathlineto{\pgfqpoint{3.880356in}{1.469914in}}%
\pgfpathlineto{\pgfqpoint{3.864513in}{1.469682in}}%
\pgfpathlineto{\pgfqpoint{3.848670in}{1.469501in}}%
\pgfpathlineto{\pgfqpoint{3.832827in}{1.469372in}}%
\pgfpathlineto{\pgfqpoint{3.816984in}{1.469295in}}%
\pgfpathlineto{\pgfqpoint{3.801141in}{1.469270in}}%
\pgfpathlineto{\pgfqpoint{3.785298in}{1.469297in}}%
\pgfpathlineto{\pgfqpoint{3.769455in}{1.469376in}}%
\pgfpathlineto{\pgfqpoint{3.753612in}{1.469507in}}%
\pgfpathlineto{\pgfqpoint{3.737770in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{3.721927in}{1.469924in}}%
\pgfpathlineto{\pgfqpoint{3.706084in}{1.470211in}}%
\pgfpathlineto{\pgfqpoint{3.690241in}{1.470549in}}%
\pgfpathlineto{\pgfqpoint{3.674398in}{1.470939in}}%
\pgfpathlineto{\pgfqpoint{3.658555in}{1.471380in}}%
\pgfpathlineto{\pgfqpoint{3.642712in}{1.471872in}}%
\pgfpathlineto{\pgfqpoint{3.626869in}{1.472414in}}%
\pgfpathlineto{\pgfqpoint{3.611026in}{1.473008in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{3.579340in}{1.474345in}}%
\pgfpathlineto{\pgfqpoint{3.563497in}{1.475088in}}%
\pgfpathlineto{\pgfqpoint{3.547654in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{3.531811in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{3.515968in}{1.477610in}}%
\pgfpathlineto{\pgfqpoint{3.500125in}{1.478546in}}%
\pgfpathlineto{\pgfqpoint{3.484283in}{1.479531in}}%
\pgfpathlineto{\pgfqpoint{3.468440in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{3.452597in}{1.481639in}}%
\pgfpathlineto{\pgfqpoint{3.436754in}{1.482762in}}%
\pgfpathlineto{\pgfqpoint{3.420911in}{1.483931in}}%
\pgfpathlineto{\pgfqpoint{3.405068in}{1.485143in}}%
\pgfpathlineto{\pgfqpoint{3.389225in}{1.486400in}}%
\pgfpathlineto{\pgfqpoint{3.373382in}{1.487700in}}%
\pgfpathlineto{\pgfqpoint{3.357539in}{1.489043in}}%
\pgfpathlineto{\pgfqpoint{3.341696in}{1.490428in}}%
\pgfpathlineto{\pgfqpoint{3.325853in}{1.491854in}}%
\pgfpathlineto{\pgfqpoint{3.310010in}{1.493321in}}%
\pgfpathlineto{\pgfqpoint{3.294167in}{1.494828in}}%
\pgfpathlineto{\pgfqpoint{3.278324in}{1.496374in}}%
\pgfpathlineto{\pgfqpoint{3.262481in}{1.497958in}}%
\pgfpathlineto{\pgfqpoint{3.246638in}{1.499580in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{1.501239in}}%
\pgfpathlineto{\pgfqpoint{3.214953in}{1.502934in}}%
\pgfpathlineto{\pgfqpoint{3.199110in}{1.504665in}}%
\pgfpathlineto{\pgfqpoint{3.183267in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{1.508228in}}%
\pgfpathlineto{\pgfqpoint{3.151581in}{1.510060in}}%
\pgfpathlineto{\pgfqpoint{3.135738in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{3.119895in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{3.104052in}{1.515744in}}%
\pgfpathlineto{\pgfqpoint{3.088209in}{1.517699in}}%
\pgfpathlineto{\pgfqpoint{3.072366in}{1.519683in}}%
\pgfpathlineto{\pgfqpoint{3.056523in}{1.521694in}}%
\pgfpathlineto{\pgfqpoint{3.040680in}{1.523733in}}%
\pgfpathlineto{\pgfqpoint{3.024837in}{1.525797in}}%
\pgfpathlineto{\pgfqpoint{3.008994in}{1.527887in}}%
\pgfpathlineto{\pgfqpoint{2.993151in}{1.530001in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{1.532139in}}%
\pgfpathlineto{\pgfqpoint{2.961466in}{1.534299in}}%
\pgfpathlineto{\pgfqpoint{2.945623in}{1.536481in}}%
\pgfpathlineto{\pgfqpoint{2.929780in}{1.538684in}}%
\pgfpathlineto{\pgfqpoint{2.913937in}{1.540907in}}%
\pgfpathlineto{\pgfqpoint{2.898094in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{2.882251in}{1.545408in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.547686in}}%
\pgfpathlineto{\pgfqpoint{2.850565in}{1.549979in}}%
\pgfpathlineto{\pgfqpoint{2.834722in}{1.552288in}}%
\pgfpathlineto{\pgfqpoint{2.818879in}{1.554612in}}%
\pgfpathlineto{\pgfqpoint{2.803036in}{1.556949in}}%
\pgfpathlineto{\pgfqpoint{2.787193in}{1.559299in}}%
\pgfpathlineto{\pgfqpoint{2.771350in}{1.561661in}}%
\pgfpathlineto{\pgfqpoint{2.755507in}{1.564035in}}%
\pgfpathlineto{\pgfqpoint{2.739664in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{2.723822in}{1.568811in}}%
\pgfpathlineto{\pgfqpoint{2.707979in}{1.571212in}}%
\pgfpathlineto{\pgfqpoint{2.692136in}{1.573621in}}%
\pgfpathlineto{\pgfqpoint{2.676293in}{1.576036in}}%
\pgfpathlineto{\pgfqpoint{2.660450in}{1.578458in}}%
\pgfpathlineto{\pgfqpoint{2.644607in}{1.580884in}}%
\pgfpathlineto{\pgfqpoint{2.628764in}{1.583314in}}%
\pgfpathlineto{\pgfqpoint{2.612921in}{1.585748in}}%
\pgfpathlineto{\pgfqpoint{2.597078in}{1.588184in}}%
\pgfpathlineto{\pgfqpoint{2.581235in}{1.590622in}}%
\pgfpathlineto{\pgfqpoint{2.565392in}{1.593061in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{1.595500in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549549in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.549549in}{0.692932in}}{\pgfqpoint{4.118000in}{1.336788in}}{%
\pgfpathmoveto{\pgfqpoint{2.549549in}{1.336788in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{0.820400in}}%
\pgfpathlineto{\pgfqpoint{2.565392in}{0.822264in}}%
\pgfpathlineto{\pgfqpoint{2.581235in}{0.824098in}}%
\pgfpathlineto{\pgfqpoint{2.597078in}{0.825900in}}%
\pgfpathlineto{\pgfqpoint{2.612921in}{0.827669in}}%
\pgfpathlineto{\pgfqpoint{2.628764in}{0.829404in}}%
\pgfpathlineto{\pgfqpoint{2.644607in}{0.831103in}}%
\pgfpathlineto{\pgfqpoint{2.660450in}{0.832764in}}%
\pgfpathlineto{\pgfqpoint{2.676293in}{0.834388in}}%
\pgfpathlineto{\pgfqpoint{2.692136in}{0.835972in}}%
\pgfpathlineto{\pgfqpoint{2.707979in}{0.837515in}}%
\pgfpathlineto{\pgfqpoint{2.723822in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{2.739664in}{0.840471in}}%
\pgfpathlineto{\pgfqpoint{2.755507in}{0.841882in}}%
\pgfpathlineto{\pgfqpoint{2.771350in}{0.843246in}}%
\pgfpathlineto{\pgfqpoint{2.787193in}{0.844561in}}%
\pgfpathlineto{\pgfqpoint{2.803036in}{0.845826in}}%
\pgfpathlineto{\pgfqpoint{2.818879in}{0.847039in}}%
\pgfpathlineto{\pgfqpoint{2.834722in}{0.848198in}}%
\pgfpathlineto{\pgfqpoint{2.850565in}{0.849302in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{0.850349in}}%
\pgfpathlineto{\pgfqpoint{2.882251in}{0.851337in}}%
\pgfpathlineto{\pgfqpoint{2.898094in}{0.852264in}}%
\pgfpathlineto{\pgfqpoint{2.913937in}{0.853128in}}%
\pgfpathlineto{\pgfqpoint{2.929780in}{0.853927in}}%
\pgfpathlineto{\pgfqpoint{2.945623in}{0.854660in}}%
\pgfpathlineto{\pgfqpoint{2.961466in}{0.855324in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{0.855918in}}%
\pgfpathlineto{\pgfqpoint{2.993151in}{0.856438in}}%
\pgfpathlineto{\pgfqpoint{3.008994in}{0.856884in}}%
\pgfpathlineto{\pgfqpoint{3.024837in}{0.857253in}}%
\pgfpathlineto{\pgfqpoint{3.040680in}{0.857544in}}%
\pgfpathlineto{\pgfqpoint{3.056523in}{0.857753in}}%
\pgfpathlineto{\pgfqpoint{3.072366in}{0.857880in}}%
\pgfpathlineto{\pgfqpoint{3.088209in}{0.857921in}}%
\pgfpathlineto{\pgfqpoint{3.104052in}{0.857876in}}%
\pgfpathlineto{\pgfqpoint{3.119895in}{0.857743in}}%
\pgfpathlineto{\pgfqpoint{3.135738in}{0.857518in}}%
\pgfpathlineto{\pgfqpoint{3.151581in}{0.857202in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{0.856792in}}%
\pgfpathlineto{\pgfqpoint{3.183267in}{0.856287in}}%
\pgfpathlineto{\pgfqpoint{3.199110in}{0.855685in}}%
\pgfpathlineto{\pgfqpoint{3.214953in}{0.854986in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{0.854187in}}%
\pgfpathlineto{\pgfqpoint{3.246638in}{0.853289in}}%
\pgfpathlineto{\pgfqpoint{3.262481in}{0.852290in}}%
\pgfpathlineto{\pgfqpoint{3.278324in}{0.851190in}}%
\pgfpathlineto{\pgfqpoint{3.294167in}{0.849989in}}%
\pgfpathlineto{\pgfqpoint{3.310010in}{0.848686in}}%
\pgfpathlineto{\pgfqpoint{3.325853in}{0.847281in}}%
\pgfpathlineto{\pgfqpoint{3.341696in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{3.357539in}{0.844170in}}%
\pgfpathlineto{\pgfqpoint{3.373382in}{0.842464in}}%
\pgfpathlineto{\pgfqpoint{3.389225in}{0.840659in}}%
\pgfpathlineto{\pgfqpoint{3.405068in}{0.838756in}}%
\pgfpathlineto{\pgfqpoint{3.420911in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{3.436754in}{0.834664in}}%
\pgfpathlineto{\pgfqpoint{3.452597in}{0.832477in}}%
\pgfpathlineto{\pgfqpoint{3.468440in}{0.830200in}}%
\pgfpathlineto{\pgfqpoint{3.484283in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{3.500125in}{0.825380in}}%
\pgfpathlineto{\pgfqpoint{3.515968in}{0.822843in}}%
\pgfpathlineto{\pgfqpoint{3.531811in}{0.820225in}}%
\pgfpathlineto{\pgfqpoint{3.547654in}{0.817527in}}%
\pgfpathlineto{\pgfqpoint{3.563497in}{0.814754in}}%
\pgfpathlineto{\pgfqpoint{3.579340in}{0.811908in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{0.808992in}}%
\pgfpathlineto{\pgfqpoint{3.611026in}{0.806008in}}%
\pgfpathlineto{\pgfqpoint{3.626869in}{0.802961in}}%
\pgfpathlineto{\pgfqpoint{3.642712in}{0.799852in}}%
\pgfpathlineto{\pgfqpoint{3.658555in}{0.796686in}}%
\pgfpathlineto{\pgfqpoint{3.674398in}{0.793466in}}%
\pgfpathlineto{\pgfqpoint{3.690241in}{0.790193in}}%
\pgfpathlineto{\pgfqpoint{3.706084in}{0.786873in}}%
\pgfpathlineto{\pgfqpoint{3.721927in}{0.783507in}}%
\pgfpathlineto{\pgfqpoint{3.737770in}{0.780100in}}%
\pgfpathlineto{\pgfqpoint{3.753612in}{0.776653in}}%
\pgfpathlineto{\pgfqpoint{3.769455in}{0.773170in}}%
\pgfpathlineto{\pgfqpoint{3.785298in}{0.769655in}}%
\pgfpathlineto{\pgfqpoint{3.801141in}{0.766109in}}%
\pgfpathlineto{\pgfqpoint{3.816984in}{0.762536in}}%
\pgfpathlineto{\pgfqpoint{3.832827in}{0.758939in}}%
\pgfpathlineto{\pgfqpoint{3.848670in}{0.755321in}}%
\pgfpathlineto{\pgfqpoint{3.864513in}{0.751684in}}%
\pgfpathlineto{\pgfqpoint{3.880356in}{0.748030in}}%
\pgfpathlineto{\pgfqpoint{3.896199in}{0.744364in}}%
\pgfpathlineto{\pgfqpoint{3.912042in}{0.740686in}}%
\pgfpathlineto{\pgfqpoint{3.927885in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{3.943728in}{0.733308in}}%
\pgfpathlineto{\pgfqpoint{3.959571in}{0.729612in}}%
\pgfpathlineto{\pgfqpoint{3.975414in}{0.725915in}}%
\pgfpathlineto{\pgfqpoint{3.991257in}{0.722219in}}%
\pgfpathlineto{\pgfqpoint{4.007099in}{0.718526in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{0.714838in}}%
\pgfpathlineto{\pgfqpoint{4.038785in}{0.711157in}}%
\pgfpathlineto{\pgfqpoint{4.054628in}{0.707486in}}%
\pgfpathlineto{\pgfqpoint{4.070471in}{0.703826in}}%
\pgfpathlineto{\pgfqpoint{4.086314in}{0.700179in}}%
\pgfpathlineto{\pgfqpoint{4.102157in}{0.696548in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{0.692932in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{4.102157in}{1.221973in}}%
\pgfpathlineto{\pgfqpoint{4.086314in}{1.219547in}}%
\pgfpathlineto{\pgfqpoint{4.070471in}{1.217160in}}%
\pgfpathlineto{\pgfqpoint{4.054628in}{1.214813in}}%
\pgfpathlineto{\pgfqpoint{4.038785in}{1.212509in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{1.210249in}}%
\pgfpathlineto{\pgfqpoint{4.007099in}{1.208034in}}%
\pgfpathlineto{\pgfqpoint{3.991257in}{1.205866in}}%
\pgfpathlineto{\pgfqpoint{3.975414in}{1.203746in}}%
\pgfpathlineto{\pgfqpoint{3.959571in}{1.201676in}}%
\pgfpathlineto{\pgfqpoint{3.943728in}{1.199657in}}%
\pgfpathlineto{\pgfqpoint{3.927885in}{1.197692in}}%
\pgfpathlineto{\pgfqpoint{3.912042in}{1.195781in}}%
\pgfpathlineto{\pgfqpoint{3.896199in}{1.193927in}}%
\pgfpathlineto{\pgfqpoint{3.880356in}{1.192131in}}%
\pgfpathlineto{\pgfqpoint{3.864513in}{1.190396in}}%
\pgfpathlineto{\pgfqpoint{3.848670in}{1.188722in}}%
\pgfpathlineto{\pgfqpoint{3.832827in}{1.187112in}}%
\pgfpathlineto{\pgfqpoint{3.816984in}{1.185567in}}%
\pgfpathlineto{\pgfqpoint{3.801141in}{1.184090in}}%
\pgfpathlineto{\pgfqpoint{3.785298in}{1.182683in}}%
\pgfpathlineto{\pgfqpoint{3.769455in}{1.181347in}}%
\pgfpathlineto{\pgfqpoint{3.753612in}{1.180085in}}%
\pgfpathlineto{\pgfqpoint{3.737770in}{1.178898in}}%
\pgfpathlineto{\pgfqpoint{3.721927in}{1.177788in}}%
\pgfpathlineto{\pgfqpoint{3.706084in}{1.176758in}}%
\pgfpathlineto{\pgfqpoint{3.690241in}{1.175810in}}%
\pgfpathlineto{\pgfqpoint{3.674398in}{1.174946in}}%
\pgfpathlineto{\pgfqpoint{3.658555in}{1.174167in}}%
\pgfpathlineto{\pgfqpoint{3.642712in}{1.173476in}}%
\pgfpathlineto{\pgfqpoint{3.626869in}{1.172876in}}%
\pgfpathlineto{\pgfqpoint{3.611026in}{1.172367in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{1.171952in}}%
\pgfpathlineto{\pgfqpoint{3.579340in}{1.171633in}}%
\pgfpathlineto{\pgfqpoint{3.563497in}{1.171412in}}%
\pgfpathlineto{\pgfqpoint{3.547654in}{1.171290in}}%
\pgfpathlineto{\pgfqpoint{3.531811in}{1.171269in}}%
\pgfpathlineto{\pgfqpoint{3.515968in}{1.171352in}}%
\pgfpathlineto{\pgfqpoint{3.500125in}{1.171538in}}%
\pgfpathlineto{\pgfqpoint{3.484283in}{1.171831in}}%
\pgfpathlineto{\pgfqpoint{3.468440in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{3.452597in}{1.172737in}}%
\pgfpathlineto{\pgfqpoint{3.436754in}{1.173354in}}%
\pgfpathlineto{\pgfqpoint{3.420911in}{1.174079in}}%
\pgfpathlineto{\pgfqpoint{3.405068in}{1.174916in}}%
\pgfpathlineto{\pgfqpoint{3.389225in}{1.175862in}}%
\pgfpathlineto{\pgfqpoint{3.373382in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{3.357539in}{1.178087in}}%
\pgfpathlineto{\pgfqpoint{3.341696in}{1.179365in}}%
\pgfpathlineto{\pgfqpoint{3.325853in}{1.180753in}}%
\pgfpathlineto{\pgfqpoint{3.310010in}{1.182250in}}%
\pgfpathlineto{\pgfqpoint{3.294167in}{1.183855in}}%
\pgfpathlineto{\pgfqpoint{3.278324in}{1.185567in}}%
\pgfpathlineto{\pgfqpoint{3.262481in}{1.187385in}}%
\pgfpathlineto{\pgfqpoint{3.246638in}{1.189307in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{1.191330in}}%
\pgfpathlineto{\pgfqpoint{3.214953in}{1.193454in}}%
\pgfpathlineto{\pgfqpoint{3.199110in}{1.195676in}}%
\pgfpathlineto{\pgfqpoint{3.183267in}{1.197994in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{1.200405in}}%
\pgfpathlineto{\pgfqpoint{3.151581in}{1.202907in}}%
\pgfpathlineto{\pgfqpoint{3.135738in}{1.205497in}}%
\pgfpathlineto{\pgfqpoint{3.119895in}{1.208173in}}%
\pgfpathlineto{\pgfqpoint{3.104052in}{1.210930in}}%
\pgfpathlineto{\pgfqpoint{3.088209in}{1.213768in}}%
\pgfpathlineto{\pgfqpoint{3.072366in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{3.056523in}{1.219669in}}%
\pgfpathlineto{\pgfqpoint{3.040680in}{1.222726in}}%
\pgfpathlineto{\pgfqpoint{3.024837in}{1.225851in}}%
\pgfpathlineto{\pgfqpoint{3.008994in}{1.229040in}}%
\pgfpathlineto{\pgfqpoint{2.993151in}{1.232290in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{1.235598in}}%
\pgfpathlineto{\pgfqpoint{2.961466in}{1.238961in}}%
\pgfpathlineto{\pgfqpoint{2.945623in}{1.242376in}}%
\pgfpathlineto{\pgfqpoint{2.929780in}{1.245839in}}%
\pgfpathlineto{\pgfqpoint{2.913937in}{1.249349in}}%
\pgfpathlineto{\pgfqpoint{2.898094in}{1.252901in}}%
\pgfpathlineto{\pgfqpoint{2.882251in}{1.256494in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.260124in}}%
\pgfpathlineto{\pgfqpoint{2.850565in}{1.263788in}}%
\pgfpathlineto{\pgfqpoint{2.834722in}{1.267485in}}%
\pgfpathlineto{\pgfqpoint{2.818879in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{2.803036in}{1.274962in}}%
\pgfpathlineto{\pgfqpoint{2.787193in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{2.771350in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{2.755507in}{1.286355in}}%
\pgfpathlineto{\pgfqpoint{2.739664in}{1.290190in}}%
\pgfpathlineto{\pgfqpoint{2.723822in}{1.294039in}}%
\pgfpathlineto{\pgfqpoint{2.707979in}{1.297901in}}%
\pgfpathlineto{\pgfqpoint{2.692136in}{1.301774in}}%
\pgfpathlineto{\pgfqpoint{2.676293in}{1.305656in}}%
\pgfpathlineto{\pgfqpoint{2.660450in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{2.644607in}{1.313436in}}%
\pgfpathlineto{\pgfqpoint{2.628764in}{1.317332in}}%
\pgfpathlineto{\pgfqpoint{2.612921in}{1.321228in}}%
\pgfpathlineto{\pgfqpoint{2.597078in}{1.325123in}}%
\pgfpathlineto{\pgfqpoint{2.581235in}{1.329016in}}%
\pgfpathlineto{\pgfqpoint{2.565392in}{1.332905in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{1.336788in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{1.336788in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549549in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670510in}{0.879899in}}%
\pgfpathcurveto{\pgfqpoint{3.676035in}{0.879899in}}{\pgfqpoint{3.681335in}{0.882094in}}{\pgfqpoint{3.685241in}{0.886001in}}%
\pgfpathcurveto{\pgfqpoint{3.689148in}{0.889908in}}{\pgfqpoint{3.691343in}{0.895207in}}{\pgfqpoint{3.691343in}{0.900732in}}%
\pgfpathcurveto{\pgfqpoint{3.691343in}{0.906257in}}{\pgfqpoint{3.689148in}{0.911557in}}{\pgfqpoint{3.685241in}{0.915463in}}%
\pgfpathcurveto{\pgfqpoint{3.681335in}{0.919370in}}{\pgfqpoint{3.676035in}{0.921565in}}{\pgfqpoint{3.670510in}{0.921565in}}%
\pgfpathcurveto{\pgfqpoint{3.664985in}{0.921565in}}{\pgfqpoint{3.659685in}{0.919370in}}{\pgfqpoint{3.655779in}{0.915463in}}%
\pgfpathcurveto{\pgfqpoint{3.651872in}{0.911557in}}{\pgfqpoint{3.649677in}{0.906257in}}{\pgfqpoint{3.649677in}{0.900732in}}%
\pgfpathcurveto{\pgfqpoint{3.649677in}{0.895207in}}{\pgfqpoint{3.651872in}{0.889908in}}{\pgfqpoint{3.655779in}{0.886001in}}%
\pgfpathcurveto{\pgfqpoint{3.659685in}{0.882094in}}{\pgfqpoint{3.664985in}{0.879899in}}{\pgfqpoint{3.670510in}{0.879899in}}%
\pgfpathlineto{\pgfqpoint{3.670510in}{0.879899in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549549in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045325in}{0.919906in}}%
\pgfpathcurveto{\pgfqpoint{3.050850in}{0.919906in}}{\pgfqpoint{3.056149in}{0.922101in}}{\pgfqpoint{3.060056in}{0.926008in}}%
\pgfpathcurveto{\pgfqpoint{3.063963in}{0.929915in}}{\pgfqpoint{3.066158in}{0.935214in}}{\pgfqpoint{3.066158in}{0.940740in}}%
\pgfpathcurveto{\pgfqpoint{3.066158in}{0.946265in}}{\pgfqpoint{3.063963in}{0.951564in}}{\pgfqpoint{3.060056in}{0.955471in}}%
\pgfpathcurveto{\pgfqpoint{3.056149in}{0.959378in}}{\pgfqpoint{3.050850in}{0.961573in}}{\pgfqpoint{3.045325in}{0.961573in}}%
\pgfpathcurveto{\pgfqpoint{3.039800in}{0.961573in}}{\pgfqpoint{3.034500in}{0.959378in}}{\pgfqpoint{3.030593in}{0.955471in}}%
\pgfpathcurveto{\pgfqpoint{3.026686in}{0.951564in}}{\pgfqpoint{3.024491in}{0.946265in}}{\pgfqpoint{3.024491in}{0.940740in}}%
\pgfpathcurveto{\pgfqpoint{3.024491in}{0.935214in}}{\pgfqpoint{3.026686in}{0.929915in}}{\pgfqpoint{3.030593in}{0.926008in}}%
\pgfpathcurveto{\pgfqpoint{3.034500in}{0.922101in}}{\pgfqpoint{3.039800in}{0.919906in}}{\pgfqpoint{3.045325in}{0.919906in}}%
\pgfpathlineto{\pgfqpoint{3.045325in}{0.919906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549549in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207082in}{1.212526in}}%
\pgfpathcurveto{\pgfqpoint{3.212607in}{1.212526in}}{\pgfqpoint{3.217907in}{1.214721in}}{\pgfqpoint{3.221813in}{1.218628in}}%
\pgfpathcurveto{\pgfqpoint{3.225720in}{1.222535in}}{\pgfqpoint{3.227915in}{1.227834in}}{\pgfqpoint{3.227915in}{1.233359in}}%
\pgfpathcurveto{\pgfqpoint{3.227915in}{1.238884in}}{\pgfqpoint{3.225720in}{1.244184in}}{\pgfqpoint{3.221813in}{1.248091in}}%
\pgfpathcurveto{\pgfqpoint{3.217907in}{1.251997in}}{\pgfqpoint{3.212607in}{1.254193in}}{\pgfqpoint{3.207082in}{1.254193in}}%
\pgfpathcurveto{\pgfqpoint{3.201557in}{1.254193in}}{\pgfqpoint{3.196257in}{1.251997in}}{\pgfqpoint{3.192351in}{1.248091in}}%
\pgfpathcurveto{\pgfqpoint{3.188444in}{1.244184in}}{\pgfqpoint{3.186249in}{1.238884in}}{\pgfqpoint{3.186249in}{1.233359in}}%
\pgfpathcurveto{\pgfqpoint{3.186249in}{1.227834in}}{\pgfqpoint{3.188444in}{1.222535in}}{\pgfqpoint{3.192351in}{1.218628in}}%
\pgfpathcurveto{\pgfqpoint{3.196257in}{1.214721in}}{\pgfqpoint{3.201557in}{1.212526in}}{\pgfqpoint{3.207082in}{1.212526in}}%
\pgfpathlineto{\pgfqpoint{3.207082in}{1.212526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549549in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640517in}{0.912291in}}%
\pgfpathcurveto{\pgfqpoint{3.646042in}{0.912291in}}{\pgfqpoint{3.651342in}{0.914486in}}{\pgfqpoint{3.655249in}{0.918393in}}%
\pgfpathcurveto{\pgfqpoint{3.659155in}{0.922299in}}{\pgfqpoint{3.661350in}{0.927599in}}{\pgfqpoint{3.661350in}{0.933124in}}%
\pgfpathcurveto{\pgfqpoint{3.661350in}{0.938649in}}{\pgfqpoint{3.659155in}{0.943948in}}{\pgfqpoint{3.655249in}{0.947855in}}%
\pgfpathcurveto{\pgfqpoint{3.651342in}{0.951762in}}{\pgfqpoint{3.646042in}{0.953957in}}{\pgfqpoint{3.640517in}{0.953957in}}%
\pgfpathcurveto{\pgfqpoint{3.634992in}{0.953957in}}{\pgfqpoint{3.629693in}{0.951762in}}{\pgfqpoint{3.625786in}{0.947855in}}%
\pgfpathcurveto{\pgfqpoint{3.621879in}{0.943948in}}{\pgfqpoint{3.619684in}{0.938649in}}{\pgfqpoint{3.619684in}{0.933124in}}%
\pgfpathcurveto{\pgfqpoint{3.619684in}{0.927599in}}{\pgfqpoint{3.621879in}{0.922299in}}{\pgfqpoint{3.625786in}{0.918393in}}%
\pgfpathcurveto{\pgfqpoint{3.629693in}{0.914486in}}{\pgfqpoint{3.634992in}{0.912291in}}{\pgfqpoint{3.640517in}{0.912291in}}%
\pgfpathlineto{\pgfqpoint{3.640517in}{0.912291in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549549in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718526in}{1.014860in}}%
\pgfpathcurveto{\pgfqpoint{2.724051in}{1.014860in}}{\pgfqpoint{2.729350in}{1.017055in}}{\pgfqpoint{2.733257in}{1.020962in}}%
\pgfpathcurveto{\pgfqpoint{2.737164in}{1.024869in}}{\pgfqpoint{2.739359in}{1.030168in}}{\pgfqpoint{2.739359in}{1.035693in}}%
\pgfpathcurveto{\pgfqpoint{2.739359in}{1.041218in}}{\pgfqpoint{2.737164in}{1.046518in}}{\pgfqpoint{2.733257in}{1.050425in}}%
\pgfpathcurveto{\pgfqpoint{2.729350in}{1.054331in}}{\pgfqpoint{2.724051in}{1.056526in}}{\pgfqpoint{2.718526in}{1.056526in}}%
\pgfpathcurveto{\pgfqpoint{2.713001in}{1.056526in}}{\pgfqpoint{2.707701in}{1.054331in}}{\pgfqpoint{2.703794in}{1.050425in}}%
\pgfpathcurveto{\pgfqpoint{2.699888in}{1.046518in}}{\pgfqpoint{2.697692in}{1.041218in}}{\pgfqpoint{2.697692in}{1.035693in}}%
\pgfpathcurveto{\pgfqpoint{2.697692in}{1.030168in}}{\pgfqpoint{2.699888in}{1.024869in}}{\pgfqpoint{2.703794in}{1.020962in}}%
\pgfpathcurveto{\pgfqpoint{2.707701in}{1.017055in}}{\pgfqpoint{2.713001in}{1.014860in}}{\pgfqpoint{2.718526in}{1.014860in}}%
\pgfpathlineto{\pgfqpoint{2.718526in}{1.014860in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549549in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725703in}{0.758876in}}%
\pgfpathcurveto{\pgfqpoint{3.731228in}{0.758876in}}{\pgfqpoint{3.736527in}{0.761071in}}{\pgfqpoint{3.740434in}{0.764978in}}%
\pgfpathcurveto{\pgfqpoint{3.744341in}{0.768884in}}{\pgfqpoint{3.746536in}{0.774184in}}{\pgfqpoint{3.746536in}{0.779709in}}%
\pgfpathcurveto{\pgfqpoint{3.746536in}{0.785234in}}{\pgfqpoint{3.744341in}{0.790534in}}{\pgfqpoint{3.740434in}{0.794440in}}%
\pgfpathcurveto{\pgfqpoint{3.736527in}{0.798347in}}{\pgfqpoint{3.731228in}{0.800542in}}{\pgfqpoint{3.725703in}{0.800542in}}%
\pgfpathcurveto{\pgfqpoint{3.720177in}{0.800542in}}{\pgfqpoint{3.714878in}{0.798347in}}{\pgfqpoint{3.710971in}{0.794440in}}%
\pgfpathcurveto{\pgfqpoint{3.707064in}{0.790534in}}{\pgfqpoint{3.704869in}{0.785234in}}{\pgfqpoint{3.704869in}{0.779709in}}%
\pgfpathcurveto{\pgfqpoint{3.704869in}{0.774184in}}{\pgfqpoint{3.707064in}{0.768884in}}{\pgfqpoint{3.710971in}{0.764978in}}%
\pgfpathcurveto{\pgfqpoint{3.714878in}{0.761071in}}{\pgfqpoint{3.720177in}{0.758876in}}{\pgfqpoint{3.725703in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{3.725703in}{0.758876in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549549in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199329in}{1.192357in}}%
\pgfpathcurveto{\pgfqpoint{3.204854in}{1.192357in}}{\pgfqpoint{3.210153in}{1.194552in}}{\pgfqpoint{3.214060in}{1.198459in}}%
\pgfpathcurveto{\pgfqpoint{3.217967in}{1.202365in}}{\pgfqpoint{3.220162in}{1.207665in}}{\pgfqpoint{3.220162in}{1.213190in}}%
\pgfpathcurveto{\pgfqpoint{3.220162in}{1.218715in}}{\pgfqpoint{3.217967in}{1.224015in}}{\pgfqpoint{3.214060in}{1.227921in}}%
\pgfpathcurveto{\pgfqpoint{3.210153in}{1.231828in}}{\pgfqpoint{3.204854in}{1.234023in}}{\pgfqpoint{3.199329in}{1.234023in}}%
\pgfpathcurveto{\pgfqpoint{3.193804in}{1.234023in}}{\pgfqpoint{3.188504in}{1.231828in}}{\pgfqpoint{3.184597in}{1.227921in}}%
\pgfpathcurveto{\pgfqpoint{3.180691in}{1.224015in}}{\pgfqpoint{3.178495in}{1.218715in}}{\pgfqpoint{3.178495in}{1.213190in}}%
\pgfpathcurveto{\pgfqpoint{3.178495in}{1.207665in}}{\pgfqpoint{3.180691in}{1.202365in}}{\pgfqpoint{3.184597in}{1.198459in}}%
\pgfpathcurveto{\pgfqpoint{3.188504in}{1.194552in}}{\pgfqpoint{3.193804in}{1.192357in}}{\pgfqpoint{3.199329in}{1.192357in}}%
\pgfpathlineto{\pgfqpoint{3.199329in}{1.192357in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680253in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680253in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007014in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.007014in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333775in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333775in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660535in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660535in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987296in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987296in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333775in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549549in}{0.582271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310158in, y=0.548513in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549549in}{0.832600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310158in, y=0.798843in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549549in}{1.082930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396964in, y=1.049172in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549549in}{1.333259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396964in, y=1.299501in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549549in}{1.583588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396964in, y=1.549831in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549549in}{0.437963in}}{\pgfqpoint{1.568451in}{1.157537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549549in}{1.078594in}}%
\pgfpathlineto{\pgfqpoint{2.565392in}{1.077585in}}%
\pgfpathlineto{\pgfqpoint{2.581235in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{2.597078in}{1.075512in}}%
\pgfpathlineto{\pgfqpoint{2.612921in}{1.074449in}}%
\pgfpathlineto{\pgfqpoint{2.628764in}{1.073368in}}%
\pgfpathlineto{\pgfqpoint{2.644607in}{1.072269in}}%
\pgfpathlineto{\pgfqpoint{2.660450in}{1.071154in}}%
\pgfpathlineto{\pgfqpoint{2.676293in}{1.070022in}}%
\pgfpathlineto{\pgfqpoint{2.692136in}{1.068873in}}%
\pgfpathlineto{\pgfqpoint{2.707979in}{1.067708in}}%
\pgfpathlineto{\pgfqpoint{2.723822in}{1.066527in}}%
\pgfpathlineto{\pgfqpoint{2.739664in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{2.755507in}{1.064118in}}%
\pgfpathlineto{\pgfqpoint{2.771350in}{1.062892in}}%
\pgfpathlineto{\pgfqpoint{2.787193in}{1.061650in}}%
\pgfpathlineto{\pgfqpoint{2.803036in}{1.060394in}}%
\pgfpathlineto{\pgfqpoint{2.818879in}{1.059125in}}%
\pgfpathlineto{\pgfqpoint{2.834722in}{1.057841in}}%
\pgfpathlineto{\pgfqpoint{2.850565in}{1.056545in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{1.055236in}}%
\pgfpathlineto{\pgfqpoint{2.882251in}{1.053915in}}%
\pgfpathlineto{\pgfqpoint{2.898094in}{1.052583in}}%
\pgfpathlineto{\pgfqpoint{2.913937in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{2.929780in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{2.945623in}{1.048518in}}%
\pgfpathlineto{\pgfqpoint{2.961466in}{1.047143in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{2.993151in}{1.044364in}}%
\pgfpathlineto{\pgfqpoint{3.008994in}{1.042962in}}%
\pgfpathlineto{\pgfqpoint{3.024837in}{1.041552in}}%
\pgfpathlineto{\pgfqpoint{3.040680in}{1.040135in}}%
\pgfpathlineto{\pgfqpoint{3.056523in}{1.038711in}}%
\pgfpathlineto{\pgfqpoint{3.072366in}{1.037281in}}%
\pgfpathlineto{\pgfqpoint{3.088209in}{1.035844in}}%
\pgfpathlineto{\pgfqpoint{3.104052in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{3.119895in}{1.032958in}}%
\pgfpathlineto{\pgfqpoint{3.135738in}{1.031508in}}%
\pgfpathlineto{\pgfqpoint{3.151581in}{1.030055in}}%
\pgfpathlineto{\pgfqpoint{3.167424in}{1.028599in}}%
\pgfpathlineto{\pgfqpoint{3.183267in}{1.027141in}}%
\pgfpathlineto{\pgfqpoint{3.199110in}{1.025681in}}%
\pgfpathlineto{\pgfqpoint{3.214953in}{1.024220in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{1.022759in}}%
\pgfpathlineto{\pgfqpoint{3.246638in}{1.021298in}}%
\pgfpathlineto{\pgfqpoint{3.262481in}{1.019837in}}%
\pgfpathlineto{\pgfqpoint{3.278324in}{1.018379in}}%
\pgfpathlineto{\pgfqpoint{3.294167in}{1.016922in}}%
\pgfpathlineto{\pgfqpoint{3.310010in}{1.015468in}}%
\pgfpathlineto{\pgfqpoint{3.325853in}{1.014017in}}%
\pgfpathlineto{\pgfqpoint{3.341696in}{1.012571in}}%
\pgfpathlineto{\pgfqpoint{3.357539in}{1.011129in}}%
\pgfpathlineto{\pgfqpoint{3.373382in}{1.009692in}}%
\pgfpathlineto{\pgfqpoint{3.389225in}{1.008261in}}%
\pgfpathlineto{\pgfqpoint{3.405068in}{1.006836in}}%
\pgfpathlineto{\pgfqpoint{3.420911in}{1.005418in}}%
\pgfpathlineto{\pgfqpoint{3.436754in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{3.452597in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{3.468440in}{1.001215in}}%
\pgfpathlineto{\pgfqpoint{3.484283in}{0.999832in}}%
\pgfpathlineto{\pgfqpoint{3.500125in}{0.998459in}}%
\pgfpathlineto{\pgfqpoint{3.515968in}{0.997097in}}%
\pgfpathlineto{\pgfqpoint{3.531811in}{0.995747in}}%
\pgfpathlineto{\pgfqpoint{3.547654in}{0.994409in}}%
\pgfpathlineto{\pgfqpoint{3.563497in}{0.993083in}}%
\pgfpathlineto{\pgfqpoint{3.579340in}{0.991770in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{0.990472in}}%
\pgfpathlineto{\pgfqpoint{3.611026in}{0.989187in}}%
\pgfpathlineto{\pgfqpoint{3.626869in}{0.987918in}}%
\pgfpathlineto{\pgfqpoint{3.642712in}{0.986664in}}%
\pgfpathlineto{\pgfqpoint{3.658555in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{3.674398in}{0.984206in}}%
\pgfpathlineto{\pgfqpoint{3.690241in}{0.983002in}}%
\pgfpathlineto{\pgfqpoint{3.706084in}{0.981816in}}%
\pgfpathlineto{\pgfqpoint{3.721927in}{0.980648in}}%
\pgfpathlineto{\pgfqpoint{3.737770in}{0.979499in}}%
\pgfpathlineto{\pgfqpoint{3.753612in}{0.978369in}}%
\pgfpathlineto{\pgfqpoint{3.769455in}{0.977259in}}%
\pgfpathlineto{\pgfqpoint{3.785298in}{0.976169in}}%
\pgfpathlineto{\pgfqpoint{3.801141in}{0.975100in}}%
\pgfpathlineto{\pgfqpoint{3.816984in}{0.974052in}}%
\pgfpathlineto{\pgfqpoint{3.832827in}{0.973026in}}%
\pgfpathlineto{\pgfqpoint{3.848670in}{0.972021in}}%
\pgfpathlineto{\pgfqpoint{3.864513in}{0.971040in}}%
\pgfpathlineto{\pgfqpoint{3.880356in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{3.896199in}{0.969145in}}%
\pgfpathlineto{\pgfqpoint{3.912042in}{0.968233in}}%
\pgfpathlineto{\pgfqpoint{3.927885in}{0.967346in}}%
\pgfpathlineto{\pgfqpoint{3.943728in}{0.966482in}}%
\pgfpathlineto{\pgfqpoint{3.959571in}{0.965644in}}%
\pgfpathlineto{\pgfqpoint{3.975414in}{0.964830in}}%
\pgfpathlineto{\pgfqpoint{3.991257in}{0.964042in}}%
\pgfpathlineto{\pgfqpoint{4.007099in}{0.963280in}}%
\pgfpathlineto{\pgfqpoint{4.022942in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{4.038785in}{0.961833in}}%
\pgfpathlineto{\pgfqpoint{4.054628in}{0.961150in}}%
\pgfpathlineto{\pgfqpoint{4.070471in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{4.086314in}{0.959863in}}%
\pgfpathlineto{\pgfqpoint{4.102157in}{0.959260in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{0.958685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549549in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{1.595500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{1.595500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549549in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549549in}{1.595500in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{1.595500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591707in}{2.112336in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{2.112336in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{4.944247in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{4.944247in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{2.112336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619578in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619578in,y=2.015114in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090129in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090129in,y=2.015114in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850659in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034387in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176898in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293339in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391787in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477067in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552290in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062258in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321209in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504938in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647449in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763889in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862338in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947618in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022840in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532809in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791760in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975489in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118000in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354854in,y=1.865947in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont lengthscale \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{2.482818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.444693in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{3.713532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329553in, y=3.676179in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{4.944247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329553in, y=4.906893in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{2.112336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{2.209786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{2.292178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{2.363550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{2.426504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{2.853300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{3.070018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{3.223782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{3.343050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{3.440500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{3.522892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{3.594264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{3.657218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{4.084014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{4.300732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{4.454496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{4.573765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{4.671214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{4.753606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{4.824978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{4.887932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=3.528291in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont noise standard deviation \(\displaystyle \sigma_{\mathrm{n}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726198in}{2.112336in}}%
\pgfpathlineto{\pgfqpoint{2.823269in}{2.781095in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{2.914378in}}%
\pgfpathlineto{\pgfqpoint{3.032591in}{2.943144in}}%
\pgfpathlineto{\pgfqpoint{3.116122in}{2.952216in}}%
\pgfpathlineto{\pgfqpoint{3.189980in}{2.956093in}}%
\pgfpathlineto{\pgfqpoint{3.256175in}{2.958250in}}%
\pgfpathlineto{\pgfqpoint{3.316149in}{2.959650in}}%
\pgfpathlineto{\pgfqpoint{3.370972in}{2.960651in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{2.961432in}}%
\pgfpathlineto{\pgfqpoint{3.468244in}{2.962109in}}%
\pgfpathlineto{\pgfqpoint{3.511835in}{2.962752in}}%
\pgfpathlineto{\pgfqpoint{3.552640in}{2.963399in}}%
\pgfpathlineto{\pgfqpoint{3.590994in}{2.964076in}}%
\pgfpathlineto{\pgfqpoint{3.627174in}{2.964805in}}%
\pgfpathlineto{\pgfqpoint{3.661414in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{3.693912in}{2.966329in}}%
\pgfpathlineto{\pgfqpoint{3.724835in}{2.967111in}}%
\pgfpathlineto{\pgfqpoint{3.754330in}{2.967900in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{2.968673in}}%
\pgfpathlineto{\pgfqpoint{3.809524in}{2.969432in}}%
\pgfpathlineto{\pgfqpoint{3.835429in}{2.970154in}}%
\pgfpathlineto{\pgfqpoint{3.860325in}{2.970847in}}%
\pgfpathlineto{\pgfqpoint{3.884286in}{2.971486in}}%
\pgfpathlineto{\pgfqpoint{3.907381in}{2.972094in}}%
\pgfpathlineto{\pgfqpoint{3.929670in}{2.972651in}}%
\pgfpathlineto{\pgfqpoint{3.951206in}{2.973162in}}%
\pgfpathlineto{\pgfqpoint{3.972041in}{2.973636in}}%
\pgfpathlineto{\pgfqpoint{3.992217in}{2.974063in}}%
\pgfpathlineto{\pgfqpoint{4.011775in}{2.974457in}}%
\pgfpathlineto{\pgfqpoint{4.030752in}{2.974808in}}%
\pgfpathlineto{\pgfqpoint{4.049181in}{2.975123in}}%
\pgfpathlineto{\pgfqpoint{4.067093in}{2.975415in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{2.975676in}}%
\pgfpathlineto{\pgfqpoint{4.101478in}{2.975903in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{2.976111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634223in}{2.112336in}}%
\pgfpathlineto{\pgfqpoint{2.685589in}{2.593359in}}%
\pgfpathlineto{\pgfqpoint{2.823269in}{2.963702in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{3.010772in}}%
\pgfpathlineto{\pgfqpoint{3.032591in}{3.021965in}}%
\pgfpathlineto{\pgfqpoint{3.116122in}{3.025681in}}%
\pgfpathlineto{\pgfqpoint{3.189980in}{3.027421in}}%
\pgfpathlineto{\pgfqpoint{3.256175in}{3.028513in}}%
\pgfpathlineto{\pgfqpoint{3.316149in}{3.029292in}}%
\pgfpathlineto{\pgfqpoint{3.370972in}{3.029868in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{3.030304in}}%
\pgfpathlineto{\pgfqpoint{3.468244in}{3.030655in}}%
\pgfpathlineto{\pgfqpoint{3.511835in}{3.030960in}}%
\pgfpathlineto{\pgfqpoint{3.552640in}{3.031249in}}%
\pgfpathlineto{\pgfqpoint{3.590994in}{3.031537in}}%
\pgfpathlineto{\pgfqpoint{3.627174in}{3.031838in}}%
\pgfpathlineto{\pgfqpoint{3.661414in}{3.032139in}}%
\pgfpathlineto{\pgfqpoint{3.693912in}{3.032452in}}%
\pgfpathlineto{\pgfqpoint{3.724835in}{3.032763in}}%
\pgfpathlineto{\pgfqpoint{3.754330in}{3.033075in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{3.033379in}}%
\pgfpathlineto{\pgfqpoint{3.809524in}{3.033676in}}%
\pgfpathlineto{\pgfqpoint{3.835429in}{3.033959in}}%
\pgfpathlineto{\pgfqpoint{3.860325in}{3.034229in}}%
\pgfpathlineto{\pgfqpoint{3.884286in}{3.034479in}}%
\pgfpathlineto{\pgfqpoint{3.907381in}{3.034716in}}%
\pgfpathlineto{\pgfqpoint{3.929670in}{3.034933in}}%
\pgfpathlineto{\pgfqpoint{3.951206in}{3.035133in}}%
\pgfpathlineto{\pgfqpoint{3.972041in}{3.035317in}}%
\pgfpathlineto{\pgfqpoint{3.992217in}{3.035483in}}%
\pgfpathlineto{\pgfqpoint{4.011775in}{3.035636in}}%
\pgfpathlineto{\pgfqpoint{4.030752in}{3.035773in}}%
\pgfpathlineto{\pgfqpoint{4.049181in}{3.035895in}}%
\pgfpathlineto{\pgfqpoint{4.067093in}{3.036009in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{3.036110in}}%
\pgfpathlineto{\pgfqpoint{4.101478in}{3.036198in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{3.036279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550853in}{2.112336in}}%
\pgfpathlineto{\pgfqpoint{2.685589in}{2.927093in}}%
\pgfpathlineto{\pgfqpoint{2.823269in}{3.035935in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{3.053148in}}%
\pgfpathlineto{\pgfqpoint{3.032591in}{3.057406in}}%
\pgfpathlineto{\pgfqpoint{3.116122in}{3.058944in}}%
\pgfpathlineto{\pgfqpoint{3.189980in}{3.059807in}}%
\pgfpathlineto{\pgfqpoint{3.256175in}{3.060459in}}%
\pgfpathlineto{\pgfqpoint{3.316149in}{3.060981in}}%
\pgfpathlineto{\pgfqpoint{3.370972in}{3.061382in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{3.061675in}}%
\pgfpathlineto{\pgfqpoint{3.468244in}{3.061890in}}%
\pgfpathlineto{\pgfqpoint{3.511835in}{3.062056in}}%
\pgfpathlineto{\pgfqpoint{3.552640in}{3.062195in}}%
\pgfpathlineto{\pgfqpoint{3.590994in}{3.062322in}}%
\pgfpathlineto{\pgfqpoint{3.627174in}{3.062445in}}%
\pgfpathlineto{\pgfqpoint{3.661414in}{3.062562in}}%
\pgfpathlineto{\pgfqpoint{3.693912in}{3.062680in}}%
\pgfpathlineto{\pgfqpoint{3.724835in}{3.062794in}}%
\pgfpathlineto{\pgfqpoint{3.754330in}{3.062905in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{3.063013in}}%
\pgfpathlineto{\pgfqpoint{3.809524in}{3.063117in}}%
\pgfpathlineto{\pgfqpoint{3.835429in}{3.063215in}}%
\pgfpathlineto{\pgfqpoint{3.860325in}{3.063308in}}%
\pgfpathlineto{\pgfqpoint{3.884286in}{3.063394in}}%
\pgfpathlineto{\pgfqpoint{3.907381in}{3.063475in}}%
\pgfpathlineto{\pgfqpoint{3.929670in}{3.063549in}}%
\pgfpathlineto{\pgfqpoint{3.951206in}{3.063616in}}%
\pgfpathlineto{\pgfqpoint{3.972041in}{3.063678in}}%
\pgfpathlineto{\pgfqpoint{3.992217in}{3.063735in}}%
\pgfpathlineto{\pgfqpoint{4.011775in}{3.063786in}}%
\pgfpathlineto{\pgfqpoint{4.030752in}{3.063832in}}%
\pgfpathlineto{\pgfqpoint{4.049181in}{3.063873in}}%
\pgfpathlineto{\pgfqpoint{4.067093in}{3.063910in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{3.063944in}}%
\pgfpathlineto{\pgfqpoint{4.101478in}{3.063973in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{3.064000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442175in}{2.112336in}}%
\pgfpathlineto{\pgfqpoint{2.509832in}{2.690262in}}%
\pgfpathlineto{\pgfqpoint{2.685589in}{3.058473in}}%
\pgfpathlineto{\pgfqpoint{2.823269in}{3.075010in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{3.032591in}{3.077595in}}%
\pgfpathlineto{\pgfqpoint{3.116122in}{3.077951in}}%
\pgfpathlineto{\pgfqpoint{3.189980in}{3.078336in}}%
\pgfpathlineto{\pgfqpoint{3.256175in}{3.078749in}}%
\pgfpathlineto{\pgfqpoint{3.308035in}{3.079077in}}%
\pgfpathlineto{\pgfqpoint{3.316149in}{3.082651in}}%
\pgfpathlineto{\pgfqpoint{3.370972in}{3.103434in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{3.118330in}}%
\pgfpathlineto{\pgfqpoint{3.468244in}{3.127879in}}%
\pgfpathlineto{\pgfqpoint{3.511835in}{3.133719in}}%
\pgfpathlineto{\pgfqpoint{3.552640in}{3.137361in}}%
\pgfpathlineto{\pgfqpoint{3.590994in}{3.139765in}}%
\pgfpathlineto{\pgfqpoint{3.627174in}{3.141432in}}%
\pgfpathlineto{\pgfqpoint{3.661414in}{3.142619in}}%
\pgfpathlineto{\pgfqpoint{3.693912in}{3.143472in}}%
\pgfpathlineto{\pgfqpoint{3.724835in}{3.144077in}}%
\pgfpathlineto{\pgfqpoint{3.754330in}{3.144500in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{3.144784in}}%
\pgfpathlineto{\pgfqpoint{3.809524in}{3.144966in}}%
\pgfpathlineto{\pgfqpoint{3.835429in}{3.145071in}}%
\pgfpathlineto{\pgfqpoint{3.860325in}{3.145116in}}%
\pgfpathlineto{\pgfqpoint{3.884286in}{3.145118in}}%
\pgfpathlineto{\pgfqpoint{3.907381in}{3.145088in}}%
\pgfpathlineto{\pgfqpoint{3.929670in}{3.145032in}}%
\pgfpathlineto{\pgfqpoint{3.951206in}{3.144959in}}%
\pgfpathlineto{\pgfqpoint{3.972041in}{3.144872in}}%
\pgfpathlineto{\pgfqpoint{3.992217in}{3.144777in}}%
\pgfpathlineto{\pgfqpoint{4.011775in}{3.144676in}}%
\pgfpathlineto{\pgfqpoint{4.030752in}{3.144570in}}%
\pgfpathlineto{\pgfqpoint{4.049181in}{3.144463in}}%
\pgfpathlineto{\pgfqpoint{4.067093in}{3.144355in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{3.144246in}}%
\pgfpathlineto{\pgfqpoint{4.101478in}{3.144140in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{3.144034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118000in}{4.270969in}}%
\pgfpathlineto{\pgfqpoint{4.101478in}{4.270963in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{4.270956in}}%
\pgfpathlineto{\pgfqpoint{4.067093in}{4.270950in}}%
\pgfpathlineto{\pgfqpoint{4.049181in}{4.270942in}}%
\pgfpathlineto{\pgfqpoint{4.030752in}{4.270934in}}%
\pgfpathlineto{\pgfqpoint{4.011775in}{4.270925in}}%
\pgfpathlineto{\pgfqpoint{3.992217in}{4.270916in}}%
\pgfpathlineto{\pgfqpoint{3.972041in}{4.270905in}}%
\pgfpathlineto{\pgfqpoint{3.951206in}{4.270894in}}%
\pgfpathlineto{\pgfqpoint{3.929670in}{4.270881in}}%
\pgfpathlineto{\pgfqpoint{3.907381in}{4.270867in}}%
\pgfpathlineto{\pgfqpoint{3.884286in}{4.270852in}}%
\pgfpathlineto{\pgfqpoint{3.860325in}{4.270835in}}%
\pgfpathlineto{\pgfqpoint{3.835429in}{4.270816in}}%
\pgfpathlineto{\pgfqpoint{3.809524in}{4.270795in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{4.270772in}}%
\pgfpathlineto{\pgfqpoint{3.754330in}{4.270746in}}%
\pgfpathlineto{\pgfqpoint{3.724835in}{4.270716in}}%
\pgfpathlineto{\pgfqpoint{3.693912in}{4.270682in}}%
\pgfpathlineto{\pgfqpoint{3.661414in}{4.270643in}}%
\pgfpathlineto{\pgfqpoint{3.627174in}{4.270599in}}%
\pgfpathlineto{\pgfqpoint{3.590994in}{4.270548in}}%
\pgfpathlineto{\pgfqpoint{3.552640in}{4.270489in}}%
\pgfpathlineto{\pgfqpoint{3.511835in}{4.270421in}}%
\pgfpathlineto{\pgfqpoint{3.468244in}{4.270340in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{4.270246in}}%
\pgfpathlineto{\pgfqpoint{3.370972in}{4.270133in}}%
\pgfpathlineto{\pgfqpoint{3.316149in}{4.269998in}}%
\pgfpathlineto{\pgfqpoint{3.256175in}{4.269836in}}%
\pgfpathlineto{\pgfqpoint{3.189980in}{4.269640in}}%
\pgfpathlineto{\pgfqpoint{3.116122in}{4.269403in}}%
\pgfpathlineto{\pgfqpoint{3.032591in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{4.268779in}}%
\pgfpathlineto{\pgfqpoint{2.823269in}{4.268399in}}%
\pgfpathlineto{\pgfqpoint{2.685589in}{4.268048in}}%
\pgfpathlineto{\pgfqpoint{2.509832in}{4.267985in}}%
\pgfpathlineto{\pgfqpoint{2.266532in}{4.269035in}}%
\pgfpathlineto{\pgfqpoint{1.868628in}{4.270574in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{4.254726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394019in}{2.112336in}}%
\pgfpathlineto{\pgfqpoint{2.509832in}{2.881243in}}%
\pgfpathlineto{\pgfqpoint{2.685589in}{3.077542in}}%
\pgfpathlineto{\pgfqpoint{2.714132in}{3.079077in}}%
\pgfpathlineto{\pgfqpoint{2.823269in}{3.156775in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{3.169908in}}%
\pgfpathlineto{\pgfqpoint{3.032591in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.116122in}{3.185151in}}%
\pgfpathlineto{\pgfqpoint{3.189980in}{3.203288in}}%
\pgfpathlineto{\pgfqpoint{3.256175in}{3.226923in}}%
\pgfpathlineto{\pgfqpoint{3.316149in}{3.251093in}}%
\pgfpathlineto{\pgfqpoint{3.370972in}{3.270946in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{3.284273in}}%
\pgfpathlineto{\pgfqpoint{3.468244in}{3.291829in}}%
\pgfpathlineto{\pgfqpoint{3.511835in}{3.295665in}}%
\pgfpathlineto{\pgfqpoint{3.552640in}{3.297569in}}%
\pgfpathlineto{\pgfqpoint{3.590994in}{3.298587in}}%
\pgfpathlineto{\pgfqpoint{3.627174in}{3.299197in}}%
\pgfpathlineto{\pgfqpoint{3.661414in}{3.299595in}}%
\pgfpathlineto{\pgfqpoint{3.693912in}{3.299862in}}%
\pgfpathlineto{\pgfqpoint{3.724835in}{3.300038in}}%
\pgfpathlineto{\pgfqpoint{3.754330in}{3.300147in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{3.300208in}}%
\pgfpathlineto{\pgfqpoint{3.809524in}{3.300232in}}%
\pgfpathlineto{\pgfqpoint{3.835429in}{3.300231in}}%
\pgfpathlineto{\pgfqpoint{3.860325in}{3.300209in}}%
\pgfpathlineto{\pgfqpoint{3.884286in}{3.300174in}}%
\pgfpathlineto{\pgfqpoint{3.907381in}{3.300129in}}%
\pgfpathlineto{\pgfqpoint{3.929670in}{3.300076in}}%
\pgfpathlineto{\pgfqpoint{3.951206in}{3.300019in}}%
\pgfpathlineto{\pgfqpoint{3.972041in}{3.299958in}}%
\pgfpathlineto{\pgfqpoint{3.992217in}{3.299896in}}%
\pgfpathlineto{\pgfqpoint{4.011775in}{3.299833in}}%
\pgfpathlineto{\pgfqpoint{4.030752in}{3.299770in}}%
\pgfpathlineto{\pgfqpoint{4.049181in}{3.299707in}}%
\pgfpathlineto{\pgfqpoint{4.067093in}{3.299646in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{3.299585in}}%
\pgfpathlineto{\pgfqpoint{4.101478in}{3.299527in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{3.299469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118000in}{3.972065in}}%
\pgfpathlineto{\pgfqpoint{4.101478in}{3.972044in}}%
\pgfpathlineto{\pgfqpoint{4.084517in}{3.972022in}}%
\pgfpathlineto{\pgfqpoint{4.067093in}{3.971998in}}%
\pgfpathlineto{\pgfqpoint{4.049181in}{3.971972in}}%
\pgfpathlineto{\pgfqpoint{4.030752in}{3.971945in}}%
\pgfpathlineto{\pgfqpoint{4.011775in}{3.971915in}}%
\pgfpathlineto{\pgfqpoint{3.992217in}{3.971882in}}%
\pgfpathlineto{\pgfqpoint{3.972041in}{3.971847in}}%
\pgfpathlineto{\pgfqpoint{3.951206in}{3.971808in}}%
\pgfpathlineto{\pgfqpoint{3.929670in}{3.971767in}}%
\pgfpathlineto{\pgfqpoint{3.907381in}{3.971721in}}%
\pgfpathlineto{\pgfqpoint{3.884286in}{3.971671in}}%
\pgfpathlineto{\pgfqpoint{3.860325in}{3.971616in}}%
\pgfpathlineto{\pgfqpoint{3.835429in}{3.971556in}}%
\pgfpathlineto{\pgfqpoint{3.809524in}{3.971490in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{3.971416in}}%
\pgfpathlineto{\pgfqpoint{3.754330in}{3.971335in}}%
\pgfpathlineto{\pgfqpoint{3.724835in}{3.971245in}}%
\pgfpathlineto{\pgfqpoint{3.693912in}{3.971144in}}%
\pgfpathlineto{\pgfqpoint{3.661414in}{3.971033in}}%
\pgfpathlineto{\pgfqpoint{3.627174in}{3.970914in}}%
\pgfpathlineto{\pgfqpoint{3.590994in}{3.970804in}}%
\pgfpathlineto{\pgfqpoint{3.552640in}{3.970769in}}%
\pgfpathlineto{\pgfqpoint{3.511835in}{3.971007in}}%
\pgfpathlineto{\pgfqpoint{3.468244in}{3.971966in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{3.974355in}}%
\pgfpathlineto{\pgfqpoint{3.370972in}{3.978749in}}%
\pgfpathlineto{\pgfqpoint{3.316149in}{3.984814in}}%
\pgfpathlineto{\pgfqpoint{3.256175in}{3.991104in}}%
\pgfpathlineto{\pgfqpoint{3.189980in}{3.995924in}}%
\pgfpathlineto{\pgfqpoint{3.116122in}{3.998175in}}%
\pgfpathlineto{\pgfqpoint{3.032591in}{3.997449in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{3.993865in}}%
\pgfpathlineto{\pgfqpoint{2.823269in}{3.988236in}}%
\pgfpathlineto{\pgfqpoint{2.685589in}{3.982486in}}%
\pgfpathlineto{\pgfqpoint{2.509832in}{3.979838in}}%
\pgfpathlineto{\pgfqpoint{2.266532in}{3.985881in}}%
\pgfpathlineto{\pgfqpoint{1.868628in}{3.993456in}}%
\pgfpathlineto{\pgfqpoint{1.197164in}{3.958283in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{3.946339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341934in}{2.112336in}}%
\pgfpathlineto{\pgfqpoint{2.509832in}{3.021658in}}%
\pgfpathlineto{\pgfqpoint{2.576702in}{3.079077in}}%
\pgfpathlineto{\pgfqpoint{2.685589in}{3.322969in}}%
\pgfpathlineto{\pgfqpoint{2.823269in}{3.331498in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{3.320996in}}%
\pgfpathlineto{\pgfqpoint{3.032591in}{3.314323in}}%
\pgfpathlineto{\pgfqpoint{3.116122in}{3.318052in}}%
\pgfpathlineto{\pgfqpoint{3.189980in}{3.332909in}}%
\pgfpathlineto{\pgfqpoint{3.256175in}{3.355276in}}%
\pgfpathlineto{\pgfqpoint{3.316149in}{3.378978in}}%
\pgfpathlineto{\pgfqpoint{3.370972in}{3.398296in}}%
\pgfpathlineto{\pgfqpoint{3.394181in}{3.403868in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{3.589263in}}%
\pgfpathlineto{\pgfqpoint{3.424553in}{3.604445in}}%
\pgfpathlineto{\pgfqpoint{3.421458in}{3.608065in}}%
\pgfpathlineto{\pgfqpoint{3.370972in}{3.702162in}}%
\pgfpathlineto{\pgfqpoint{3.349242in}{3.749951in}}%
\pgfpathlineto{\pgfqpoint{3.316149in}{3.782313in}}%
\pgfpathlineto{\pgfqpoint{3.256175in}{3.824843in}}%
\pgfpathlineto{\pgfqpoint{3.189980in}{3.848650in}}%
\pgfpathlineto{\pgfqpoint{3.116122in}{3.858305in}}%
\pgfpathlineto{\pgfqpoint{3.032591in}{3.856337in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{3.842422in}}%
\pgfpathlineto{\pgfqpoint{2.823269in}{3.813984in}}%
\pgfpathlineto{\pgfqpoint{2.685589in}{3.769577in}}%
\pgfpathlineto{\pgfqpoint{2.609408in}{3.749951in}}%
\pgfpathlineto{\pgfqpoint{2.509832in}{3.716303in}}%
\pgfpathlineto{\pgfqpoint{2.266532in}{3.718842in}}%
\pgfpathlineto{\pgfqpoint{1.868628in}{3.724265in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{3.611742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591707in}{2.774162in}}%
\pgfpathlineto{\pgfqpoint{1.425799in}{2.112336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285221in}{2.112336in}}%
\pgfpathlineto{\pgfqpoint{2.438808in}{3.079077in}}%
\pgfpathlineto{\pgfqpoint{2.266532in}{3.402178in}}%
\pgfpathlineto{\pgfqpoint{2.247584in}{3.403868in}}%
\pgfpathlineto{\pgfqpoint{1.868628in}{3.440180in}}%
\pgfpathlineto{\pgfqpoint{1.752277in}{3.403868in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{3.241302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936468in}{3.560517in}}%
\pgfpathlineto{\pgfqpoint{3.032591in}{3.486946in}}%
\pgfpathlineto{\pgfqpoint{3.116122in}{3.483181in}}%
\pgfpathlineto{\pgfqpoint{3.189980in}{3.541166in}}%
\pgfpathlineto{\pgfqpoint{3.227066in}{3.604445in}}%
\pgfpathlineto{\pgfqpoint{3.189980in}{3.677796in}}%
\pgfpathlineto{\pgfqpoint{3.116122in}{3.737721in}}%
\pgfpathlineto{\pgfqpoint{3.032591in}{3.726700in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{3.646582in}}%
\pgfpathlineto{\pgfqpoint{2.903115in}{3.604445in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{3.560517in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.977995,0.861432,0.142808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868628in}{2.963078in}}%
\pgfpathlineto{\pgfqpoint{2.266532in}{3.064257in}}%
\pgfpathlineto{\pgfqpoint{2.271021in}{3.079077in}}%
\pgfpathlineto{\pgfqpoint{2.266532in}{3.089093in}}%
\pgfpathlineto{\pgfqpoint{1.868628in}{3.148573in}}%
\pgfpathlineto{\pgfqpoint{1.741123in}{3.079077in}}%
\pgfpathlineto{\pgfqpoint{1.868628in}{2.963078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919747in}{3.070018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919747in}{3.070018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090129in}{3.594264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591707in}{2.112336in}}{\pgfqpoint{3.526292in}{2.831910in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090129in}{3.594264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591707in}{2.112336in}}%
\pgfpathlineto{\pgfqpoint{0.591707in}{4.944247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118000in}{2.112336in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{4.944247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591707in}{2.112336in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{2.112336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591707in}{4.944247in}}%
\pgfpathlineto{\pgfqpoint{4.118000in}{4.944247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/multivariate_gaussian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.280743in}{1.966455in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.280743in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.280743in}{1.966455in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.966455in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.866455in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.866455in}{1.866455in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.866455in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154996in}{0.676854in}}%
\pgfpathlineto{\pgfqpoint{0.799155in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{0.794085in}{1.606183in}}%
\pgfpathlineto{\pgfqpoint{0.132132in}{1.111758in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799155in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{1.825313in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{0.794085in}{1.606183in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154996in}{0.676854in}}%
\pgfpathlineto{\pgfqpoint{1.249111in}{0.326454in}}%
\pgfpathlineto{\pgfqpoint{1.825313in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{0.799155in}{1.198326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154996in}{0.676854in}}%
\pgfpathlineto{\pgfqpoint{1.249111in}{0.326454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574212in,y=0.332296in,,]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373406in}{0.606906in}}%
\pgfpathlineto{\pgfqpoint{1.004876in}{1.140368in}}%
\pgfpathlineto{\pgfqpoint{1.004821in}{1.551348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686128in}{0.506754in}}%
\pgfpathlineto{\pgfqpoint{1.298666in}{1.057599in}}%
\pgfpathlineto{\pgfqpoint{1.305967in}{1.472988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009625in}{0.403152in}}%
\pgfpathlineto{\pgfqpoint{1.601637in}{0.972243in}}%
\pgfpathlineto{\pgfqpoint{1.616763in}{1.392117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378954in}{0.611593in}}%
\pgfpathlineto{\pgfqpoint{0.362283in}{0.597509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342629in,y=0.560872in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691518in}{0.511602in}}%
\pgfpathlineto{\pgfqpoint{0.675321in}{0.497036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655879in,y=0.459601in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014843in}{0.408167in}}%
\pgfpathlineto{\pgfqpoint{0.999164in}{0.393096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979959in,y=0.354829in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825313in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{1.249111in}{0.326454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735931in,y=0.505169in,,]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281328in}{1.223195in}}%
\pgfpathlineto{\pgfqpoint{0.299913in}{0.794170in}}%
\pgfpathlineto{\pgfqpoint{1.379276in}{0.458104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478963in}{1.370812in}}%
\pgfpathlineto{\pgfqpoint{0.492119in}{0.949768in}}%
\pgfpathlineto{\pgfqpoint{1.551436in}{0.632227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665880in}{1.510424in}}%
\pgfpathlineto{\pgfqpoint{0.674155in}{1.097134in}}%
\pgfpathlineto{\pgfqpoint{1.713980in}{0.796625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370139in}{0.460949in}}%
\pgfpathlineto{\pgfqpoint{1.397577in}{0.452406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430645in,y=0.422309in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542482in}{0.634911in}}%
\pgfpathlineto{\pgfqpoint{1.569367in}{0.626852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601566in,y=0.597703in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705205in}{0.799161in}}%
\pgfpathlineto{\pgfqpoint{1.731555in}{0.791546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762929in,y=0.763289in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825313in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.332371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825724in}{0.917482in}}%
\pgfpathlineto{\pgfqpoint{0.799056in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{0.154550in}{0.685329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835709in}{1.118111in}}%
\pgfpathlineto{\pgfqpoint{0.796651in}{1.399799in}}%
\pgfpathlineto{\pgfqpoint{0.143715in}{0.891427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845940in}{1.323695in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.597831in}}%
\pgfpathlineto{\pgfqpoint{0.132601in}{1.102831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817068in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{1.843059in}{0.912606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970549in,y=0.937601in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826943in}{1.120487in}}%
\pgfpathlineto{\pgfqpoint{1.853264in}{1.113352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982258in,y=1.137745in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837062in}{1.326009in}}%
\pgfpathlineto{\pgfqpoint{1.863722in}{1.319060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994254in,y=1.342814in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810661in}{1.147466in}}%
\pgfpathlineto{\pgfqpoint{0.832732in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{0.845933in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{0.823892in}{1.158276in}}%
\pgfpathlineto{\pgfqpoint{0.810661in}{1.147466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832732in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{0.854854in}{1.134988in}}%
\pgfpathlineto{\pgfqpoint{0.868026in}{1.145818in}}%
\pgfpathlineto{\pgfqpoint{0.845933in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{0.832732in}{1.141226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797377in}{1.136622in}}%
\pgfpathlineto{\pgfqpoint{0.819477in}{1.130375in}}%
\pgfpathlineto{\pgfqpoint{0.832732in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{0.810661in}{1.147466in}}%
\pgfpathlineto{\pgfqpoint{0.797377in}{1.136622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854854in}{1.134988in}}%
\pgfpathlineto{\pgfqpoint{0.877028in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{0.890171in}{1.139586in}}%
\pgfpathlineto{\pgfqpoint{0.868026in}{1.145818in}}%
\pgfpathlineto{\pgfqpoint{0.854854in}{1.134988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819477in}{1.130375in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.124137in}}%
\pgfpathlineto{\pgfqpoint{0.854854in}{1.134988in}}%
\pgfpathlineto{\pgfqpoint{0.832732in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{0.819477in}{1.130375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877028in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{1.122536in}}%
\pgfpathlineto{\pgfqpoint{0.912367in}{1.133356in}}%
\pgfpathlineto{\pgfqpoint{0.890171in}{1.139586in}}%
\pgfpathlineto{\pgfqpoint{0.877028in}{1.128755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784039in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{1.119501in}}%
\pgfpathlineto{\pgfqpoint{0.819477in}{1.130375in}}%
\pgfpathlineto{\pgfqpoint{0.797377in}{1.136622in}}%
\pgfpathlineto{\pgfqpoint{0.784039in}{1.125748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841628in}{1.124137in}}%
\pgfpathlineto{\pgfqpoint{0.863831in}{1.117917in}}%
\pgfpathlineto{\pgfqpoint{0.877028in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{0.854854in}{1.134988in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.124137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899253in}{1.122536in}}%
\pgfpathlineto{\pgfqpoint{0.921532in}{1.116337in}}%
\pgfpathlineto{\pgfqpoint{0.934615in}{1.127134in}}%
\pgfpathlineto{\pgfqpoint{0.912367in}{1.133356in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{1.122536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806167in}{1.119501in}}%
\pgfpathlineto{\pgfqpoint{0.828348in}{1.113275in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.124137in}}%
\pgfpathlineto{\pgfqpoint{0.819477in}{1.130375in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{1.119501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863831in}{1.117917in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{1.111725in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{1.122536in}}%
\pgfpathlineto{\pgfqpoint{0.877028in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{0.863831in}{1.117917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921532in}{1.116337in}}%
\pgfpathlineto{\pgfqpoint{0.943862in}{1.110165in}}%
\pgfpathlineto{\pgfqpoint{0.956916in}{1.120924in}}%
\pgfpathlineto{\pgfqpoint{0.934615in}{1.127134in}}%
\pgfpathlineto{\pgfqpoint{0.921532in}{1.116337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770646in}{1.114847in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{1.108610in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{1.119501in}}%
\pgfpathlineto{\pgfqpoint{0.784039in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{0.770646in}{1.114847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828348in}{1.113275in}}%
\pgfpathlineto{\pgfqpoint{0.850580in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{0.863831in}{1.117917in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{1.124137in}}%
\pgfpathlineto{\pgfqpoint{0.828348in}{1.113275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886086in}{1.111725in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.105571in}}%
\pgfpathlineto{\pgfqpoint{0.921532in}{1.116337in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{1.122536in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{1.111725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943862in}{1.110165in}}%
\pgfpathlineto{\pgfqpoint{0.966246in}{1.104027in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{1.114731in}}%
\pgfpathlineto{\pgfqpoint{0.956916in}{1.120924in}}%
\pgfpathlineto{\pgfqpoint{0.943862in}{1.110165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792803in}{1.108610in}}%
\pgfpathlineto{\pgfqpoint{0.815013in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{0.828348in}{1.113275in}}%
\pgfpathlineto{\pgfqpoint{0.806167in}{1.119501in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{1.108610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850580in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{0.872864in}{1.100940in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{1.111725in}}%
\pgfpathlineto{\pgfqpoint{0.863831in}{1.117917in}}%
\pgfpathlineto{\pgfqpoint{0.850580in}{1.107083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908394in}{1.105571in}}%
\pgfpathlineto{\pgfqpoint{0.930754in}{1.099467in}}%
\pgfpathlineto{\pgfqpoint{0.943862in}{1.110165in}}%
\pgfpathlineto{\pgfqpoint{0.921532in}{1.116337in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.105571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757198in}{1.103923in}}%
\pgfpathlineto{\pgfqpoint{0.779384in}{1.097709in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{1.108610in}}%
\pgfpathlineto{\pgfqpoint{0.770646in}{1.114847in}}%
\pgfpathlineto{\pgfqpoint{0.757198in}{1.103923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966246in}{1.104027in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{1.097928in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{1.108557in}}%
\pgfpathlineto{\pgfqpoint{0.979269in}{1.114731in}}%
\pgfpathlineto{\pgfqpoint{0.966246in}{1.104027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815013in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{0.837274in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{0.850580in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{0.828348in}{1.113275in}}%
\pgfpathlineto{\pgfqpoint{0.815013in}{1.102411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872864in}{1.100940in}}%
\pgfpathlineto{\pgfqpoint{0.895201in}{1.094862in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.105571in}}%
\pgfpathlineto{\pgfqpoint{0.886086in}{1.111725in}}%
\pgfpathlineto{\pgfqpoint{0.872864in}{1.100940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930754in}{1.099467in}}%
\pgfpathlineto{\pgfqpoint{0.953168in}{1.093422in}}%
\pgfpathlineto{\pgfqpoint{0.966246in}{1.104027in}}%
\pgfpathlineto{\pgfqpoint{0.943862in}{1.110165in}}%
\pgfpathlineto{\pgfqpoint{0.930754in}{1.099467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779384in}{1.097709in}}%
\pgfpathlineto{\pgfqpoint{0.801622in}{1.091555in}}%
\pgfpathlineto{\pgfqpoint{0.815013in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{0.792803in}{1.108610in}}%
\pgfpathlineto{\pgfqpoint{0.779384in}{1.097709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988682in}{1.097928in}}%
\pgfpathlineto{\pgfqpoint{1.011173in}{1.091871in}}%
\pgfpathlineto{\pgfqpoint{1.024135in}{1.102404in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{1.108557in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{1.097928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837274in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{0.859587in}{1.090204in}}%
\pgfpathlineto{\pgfqpoint{0.872864in}{1.100940in}}%
\pgfpathlineto{\pgfqpoint{0.850580in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{0.837274in}{1.096268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895201in}{1.094862in}}%
\pgfpathlineto{\pgfqpoint{0.917591in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{0.930754in}{1.099467in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.105571in}}%
\pgfpathlineto{\pgfqpoint{0.895201in}{1.094862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743695in}{1.092982in}}%
\pgfpathlineto{\pgfqpoint{0.765910in}{1.086805in}}%
\pgfpathlineto{\pgfqpoint{0.779384in}{1.097709in}}%
\pgfpathlineto{\pgfqpoint{0.757198in}{1.103923in}}%
\pgfpathlineto{\pgfqpoint{0.743695in}{1.092982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953168in}{1.093422in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.087446in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{1.097928in}}%
\pgfpathlineto{\pgfqpoint{0.966246in}{1.104027in}}%
\pgfpathlineto{\pgfqpoint{0.953168in}{1.093422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801622in}{1.091555in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{1.085489in}}%
\pgfpathlineto{\pgfqpoint{0.837274in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{0.815013in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{0.801622in}{1.091555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011173in}{1.091871in}}%
\pgfpathlineto{\pgfqpoint{1.033717in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{1.046648in}{1.096272in}}%
\pgfpathlineto{\pgfqpoint{1.024135in}{1.102404in}}%
\pgfpathlineto{\pgfqpoint{1.011173in}{1.091871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859587in}{1.090204in}}%
\pgfpathlineto{\pgfqpoint{0.881953in}{1.084241in}}%
\pgfpathlineto{\pgfqpoint{0.895201in}{1.094862in}}%
\pgfpathlineto{\pgfqpoint{0.872864in}{1.100940in}}%
\pgfpathlineto{\pgfqpoint{0.859587in}{1.090204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917591in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{1.082966in}}%
\pgfpathlineto{\pgfqpoint{0.953168in}{1.093422in}}%
\pgfpathlineto{\pgfqpoint{0.930754in}{1.099467in}}%
\pgfpathlineto{\pgfqpoint{0.917591in}{1.088866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765910in}{1.086805in}}%
\pgfpathlineto{\pgfqpoint{0.788176in}{1.080720in}}%
\pgfpathlineto{\pgfqpoint{0.801622in}{1.091555in}}%
\pgfpathlineto{\pgfqpoint{0.779384in}{1.097709in}}%
\pgfpathlineto{\pgfqpoint{0.765910in}{1.086805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975635in}{1.087446in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{1.011173in}{1.091871in}}%
\pgfpathlineto{\pgfqpoint{0.988682in}{1.097928in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.087446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823912in}{1.085489in}}%
\pgfpathlineto{\pgfqpoint{0.846254in}{1.079540in}}%
\pgfpathlineto{\pgfqpoint{0.859587in}{1.090204in}}%
\pgfpathlineto{\pgfqpoint{0.837274in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{1.085489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033717in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{1.056316in}{1.079874in}}%
\pgfpathlineto{\pgfqpoint{1.069215in}{1.090156in}}%
\pgfpathlineto{\pgfqpoint{1.046648in}{1.096272in}}%
\pgfpathlineto{\pgfqpoint{1.033717in}{1.085855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881953in}{1.084241in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{1.078405in}}%
\pgfpathlineto{\pgfqpoint{0.917591in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{0.895201in}{1.094862in}}%
\pgfpathlineto{\pgfqpoint{0.881953in}{1.084241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730136in}{1.082027in}}%
\pgfpathlineto{\pgfqpoint{0.752379in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.765910in}{1.086805in}}%
\pgfpathlineto{\pgfqpoint{0.743695in}{1.092982in}}%
\pgfpathlineto{\pgfqpoint{0.730136in}{1.082027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940035in}{1.082966in}}%
\pgfpathlineto{\pgfqpoint{0.962533in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.087446in}}%
\pgfpathlineto{\pgfqpoint{0.953168in}{1.093422in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{1.082966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788176in}{1.080720in}}%
\pgfpathlineto{\pgfqpoint{0.810494in}{1.074761in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{1.085489in}}%
\pgfpathlineto{\pgfqpoint{0.801622in}{1.091555in}}%
\pgfpathlineto{\pgfqpoint{0.788176in}{1.080720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998156in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{1.020732in}{1.075708in}}%
\pgfpathlineto{\pgfqpoint{1.033717in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{1.011173in}{1.091871in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{1.081542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846254in}{1.079540in}}%
\pgfpathlineto{\pgfqpoint{0.868649in}{1.073743in}}%
\pgfpathlineto{\pgfqpoint{0.881953in}{1.084241in}}%
\pgfpathlineto{\pgfqpoint{0.859587in}{1.090204in}}%
\pgfpathlineto{\pgfqpoint{0.846254in}{1.079540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056316in}{1.079874in}}%
\pgfpathlineto{\pgfqpoint{1.078970in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{1.091836in}{1.084050in}}%
\pgfpathlineto{\pgfqpoint{1.069215in}{1.090156in}}%
\pgfpathlineto{\pgfqpoint{1.056316in}{1.079874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904373in}{1.078405in}}%
\pgfpathlineto{\pgfqpoint{0.926846in}{1.072718in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{1.082966in}}%
\pgfpathlineto{\pgfqpoint{0.917591in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{1.078405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752379in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.069914in}}%
\pgfpathlineto{\pgfqpoint{0.788176in}{1.080720in}}%
\pgfpathlineto{\pgfqpoint{0.765910in}{1.086805in}}%
\pgfpathlineto{\pgfqpoint{0.752379in}{1.075906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962533in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{0.985085in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{0.975635in}{1.087446in}}%
\pgfpathlineto{\pgfqpoint{0.962533in}{1.077177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810494in}{1.074761in}}%
\pgfpathlineto{\pgfqpoint{0.832864in}{1.068972in}}%
\pgfpathlineto{\pgfqpoint{0.846254in}{1.079540in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{1.085489in}}%
\pgfpathlineto{\pgfqpoint{0.810494in}{1.074761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020732in}{1.075708in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{1.056316in}{1.079874in}}%
\pgfpathlineto{\pgfqpoint{1.033717in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{1.020732in}{1.075708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868649in}{1.073743in}}%
\pgfpathlineto{\pgfqpoint{0.891097in}{1.068133in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{1.078405in}}%
\pgfpathlineto{\pgfqpoint{0.881953in}{1.084241in}}%
\pgfpathlineto{\pgfqpoint{0.868649in}{1.073743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078970in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{1.101679in}{1.067965in}}%
\pgfpathlineto{\pgfqpoint{1.114511in}{1.077943in}}%
\pgfpathlineto{\pgfqpoint{1.091836in}{1.084050in}}%
\pgfpathlineto{\pgfqpoint{1.078970in}{1.073916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716520in}{1.071061in}}%
\pgfpathlineto{\pgfqpoint{0.738791in}{1.065015in}}%
\pgfpathlineto{\pgfqpoint{0.752379in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.730136in}{1.082027in}}%
\pgfpathlineto{\pgfqpoint{0.716520in}{1.071061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926846in}{1.072718in}}%
\pgfpathlineto{\pgfqpoint{0.949374in}{1.067198in}}%
\pgfpathlineto{\pgfqpoint{0.962533in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{1.082966in}}%
\pgfpathlineto{\pgfqpoint{0.926846in}{1.072718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774673in}{1.069914in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{1.064100in}}%
\pgfpathlineto{\pgfqpoint{0.810494in}{1.074761in}}%
\pgfpathlineto{\pgfqpoint{0.788176in}{1.080720in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.069914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985085in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{1.007693in}{1.065940in}}%
\pgfpathlineto{\pgfqpoint{1.020732in}{1.075708in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{0.985085in}{1.071502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832864in}{1.068972in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.063402in}}%
\pgfpathlineto{\pgfqpoint{0.868649in}{1.073743in}}%
\pgfpathlineto{\pgfqpoint{0.846254in}{1.079540in}}%
\pgfpathlineto{\pgfqpoint{0.832864in}{1.068972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043364in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{1.066051in}{1.064208in}}%
\pgfpathlineto{\pgfqpoint{1.078970in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{1.056316in}{1.079874in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{1.069936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891097in}{1.068133in}}%
\pgfpathlineto{\pgfqpoint{0.913600in}{1.062742in}}%
\pgfpathlineto{\pgfqpoint{0.926846in}{1.072718in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{1.078405in}}%
\pgfpathlineto{\pgfqpoint{0.891097in}{1.068133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101679in}{1.067965in}}%
\pgfpathlineto{\pgfqpoint{1.124443in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{1.137241in}{1.071822in}}%
\pgfpathlineto{\pgfqpoint{1.114511in}{1.077943in}}%
\pgfpathlineto{\pgfqpoint{1.101679in}{1.067965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738791in}{1.065015in}}%
\pgfpathlineto{\pgfqpoint{0.761113in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.069914in}}%
\pgfpathlineto{\pgfqpoint{0.752379in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.738791in}{1.065015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949374in}{1.067198in}}%
\pgfpathlineto{\pgfqpoint{0.971957in}{1.061853in}}%
\pgfpathlineto{\pgfqpoint{0.985085in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{0.962533in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{0.949374in}{1.067198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797019in}{1.064100in}}%
\pgfpathlineto{\pgfqpoint{0.819416in}{1.058524in}}%
\pgfpathlineto{\pgfqpoint{0.832864in}{1.068972in}}%
\pgfpathlineto{\pgfqpoint{0.810494in}{1.074761in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{1.064100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007693in}{1.065940in}}%
\pgfpathlineto{\pgfqpoint{1.030357in}{1.060478in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{1.020732in}{1.075708in}}%
\pgfpathlineto{\pgfqpoint{1.007693in}{1.065940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855287in}{1.063402in}}%
\pgfpathlineto{\pgfqpoint{0.877764in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{0.891097in}{1.068133in}}%
\pgfpathlineto{\pgfqpoint{0.868649in}{1.073743in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.063402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702848in}{1.060086in}}%
\pgfpathlineto{\pgfqpoint{0.725146in}{1.054136in}}%
\pgfpathlineto{\pgfqpoint{0.738791in}{1.065015in}}%
\pgfpathlineto{\pgfqpoint{0.716520in}{1.071061in}}%
\pgfpathlineto{\pgfqpoint{0.702848in}{1.060086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066051in}{1.064208in}}%
\pgfpathlineto{\pgfqpoint{1.088794in}{1.058498in}}%
\pgfpathlineto{\pgfqpoint{1.101679in}{1.067965in}}%
\pgfpathlineto{\pgfqpoint{1.078970in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{1.066051in}{1.064208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913600in}{1.062742in}}%
\pgfpathlineto{\pgfqpoint{0.936157in}{1.057596in}}%
\pgfpathlineto{\pgfqpoint{0.949374in}{1.067198in}}%
\pgfpathlineto{\pgfqpoint{0.926846in}{1.072718in}}%
\pgfpathlineto{\pgfqpoint{0.913600in}{1.062742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124443in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{1.147262in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{1.160026in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{1.137241in}{1.071822in}}%
\pgfpathlineto{\pgfqpoint{1.124443in}{1.061999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761113in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{0.783486in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{1.064100in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.069914in}}%
\pgfpathlineto{\pgfqpoint{0.761113in}{1.059146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971957in}{1.061853in}}%
\pgfpathlineto{\pgfqpoint{0.994597in}{1.056681in}}%
\pgfpathlineto{\pgfqpoint{1.007693in}{1.065940in}}%
\pgfpathlineto{\pgfqpoint{0.985085in}{1.071502in}}%
\pgfpathlineto{\pgfqpoint{0.971957in}{1.061853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819416in}{1.058524in}}%
\pgfpathlineto{\pgfqpoint{0.841867in}{1.053250in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.063402in}}%
\pgfpathlineto{\pgfqpoint{0.832864in}{1.068972in}}%
\pgfpathlineto{\pgfqpoint{0.819416in}{1.058524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030357in}{1.060478in}}%
\pgfpathlineto{\pgfqpoint{1.053079in}{1.055090in}}%
\pgfpathlineto{\pgfqpoint{1.066051in}{1.064208in}}%
\pgfpathlineto{\pgfqpoint{1.043364in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{1.030357in}{1.060478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877764in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{0.900295in}{1.053105in}}%
\pgfpathlineto{\pgfqpoint{0.913600in}{1.062742in}}%
\pgfpathlineto{\pgfqpoint{0.891097in}{1.068133in}}%
\pgfpathlineto{\pgfqpoint{0.877764in}{1.058097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725146in}{1.054136in}}%
\pgfpathlineto{\pgfqpoint{0.747495in}{1.048420in}}%
\pgfpathlineto{\pgfqpoint{0.761113in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{0.738791in}{1.065015in}}%
\pgfpathlineto{\pgfqpoint{0.725146in}{1.054136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088794in}{1.058498in}}%
\pgfpathlineto{\pgfqpoint{1.111594in}{1.052774in}}%
\pgfpathlineto{\pgfqpoint{1.124443in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{1.101679in}{1.067965in}}%
\pgfpathlineto{\pgfqpoint{1.088794in}{1.058498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147262in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{1.170136in}{1.049921in}}%
\pgfpathlineto{\pgfqpoint{1.182865in}{1.059468in}}%
\pgfpathlineto{\pgfqpoint{1.160026in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{1.147262in}{1.055994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936157in}{1.057596in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{0.971957in}{1.061853in}}%
\pgfpathlineto{\pgfqpoint{0.949374in}{1.067198in}}%
\pgfpathlineto{\pgfqpoint{0.936157in}{1.057596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783486in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{0.805910in}{1.048213in}}%
\pgfpathlineto{\pgfqpoint{0.819416in}{1.058524in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{1.064100in}}%
\pgfpathlineto{\pgfqpoint{0.783486in}{1.053519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994597in}{1.056681in}}%
\pgfpathlineto{\pgfqpoint{1.017295in}{1.051661in}}%
\pgfpathlineto{\pgfqpoint{1.030357in}{1.060478in}}%
\pgfpathlineto{\pgfqpoint{1.007693in}{1.065940in}}%
\pgfpathlineto{\pgfqpoint{0.994597in}{1.056681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841867in}{1.053250in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{1.048345in}}%
\pgfpathlineto{\pgfqpoint{0.877764in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.063402in}}%
\pgfpathlineto{\pgfqpoint{0.841867in}{1.053250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689118in}{1.049101in}}%
\pgfpathlineto{\pgfqpoint{0.711443in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{0.725146in}{1.054136in}}%
\pgfpathlineto{\pgfqpoint{0.702848in}{1.060086in}}%
\pgfpathlineto{\pgfqpoint{0.689118in}{1.049101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053079in}{1.055090in}}%
\pgfpathlineto{\pgfqpoint{1.075857in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{1.088794in}{1.058498in}}%
\pgfpathlineto{\pgfqpoint{1.066051in}{1.064208in}}%
\pgfpathlineto{\pgfqpoint{1.053079in}{1.055090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900295in}{1.053105in}}%
\pgfpathlineto{\pgfqpoint{0.922881in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{0.936157in}{1.057596in}}%
\pgfpathlineto{\pgfqpoint{0.913600in}{1.062742in}}%
\pgfpathlineto{\pgfqpoint{0.900295in}{1.053105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747495in}{1.048420in}}%
\pgfpathlineto{\pgfqpoint{0.769894in}{1.043024in}}%
\pgfpathlineto{\pgfqpoint{0.783486in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{0.761113in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{0.747495in}{1.048420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111594in}{1.052774in}}%
\pgfpathlineto{\pgfqpoint{1.134449in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{1.147262in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{1.124443in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{1.111594in}{1.052774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170136in}{1.049921in}}%
\pgfpathlineto{\pgfqpoint{1.193066in}{1.043755in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{1.053202in}}%
\pgfpathlineto{\pgfqpoint{1.182865in}{1.059468in}}%
\pgfpathlineto{\pgfqpoint{1.170136in}{1.049921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958772in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{0.981444in}{1.048072in}}%
\pgfpathlineto{\pgfqpoint{0.994597in}{1.056681in}}%
\pgfpathlineto{\pgfqpoint{0.971957in}{1.061853in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.052708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805910in}{1.048213in}}%
\pgfpathlineto{\pgfqpoint{0.828386in}{1.043314in}}%
\pgfpathlineto{\pgfqpoint{0.841867in}{1.053250in}}%
\pgfpathlineto{\pgfqpoint{0.819416in}{1.058524in}}%
\pgfpathlineto{\pgfqpoint{0.805910in}{1.048213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017295in}{1.051661in}}%
\pgfpathlineto{\pgfqpoint{1.040051in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{1.053079in}{1.055090in}}%
\pgfpathlineto{\pgfqpoint{1.030357in}{1.060478in}}%
\pgfpathlineto{\pgfqpoint{1.017295in}{1.051661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864370in}{1.048345in}}%
\pgfpathlineto{\pgfqpoint{0.886929in}{1.043871in}}%
\pgfpathlineto{\pgfqpoint{0.900295in}{1.053105in}}%
\pgfpathlineto{\pgfqpoint{0.877764in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{1.048345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711443in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{0.747495in}{1.048420in}}%
\pgfpathlineto{\pgfqpoint{0.725146in}{1.054136in}}%
\pgfpathlineto{\pgfqpoint{0.711443in}{1.043268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075857in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{1.098693in}{1.044371in}}%
\pgfpathlineto{\pgfqpoint{1.111594in}{1.052774in}}%
\pgfpathlineto{\pgfqpoint{1.088794in}{1.058498in}}%
\pgfpathlineto{\pgfqpoint{1.075857in}{1.049738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134449in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{1.157360in}{1.041125in}}%
\pgfpathlineto{\pgfqpoint{1.170136in}{1.049921in}}%
\pgfpathlineto{\pgfqpoint{1.147262in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{1.134449in}{1.046997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922881in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{0.945526in}{1.044182in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{0.936157in}{1.057596in}}%
\pgfpathlineto{\pgfqpoint{0.922881in}{1.048461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769894in}{1.043024in}}%
\pgfpathlineto{\pgfqpoint{0.792344in}{1.038049in}}%
\pgfpathlineto{\pgfqpoint{0.805910in}{1.048213in}}%
\pgfpathlineto{\pgfqpoint{0.783486in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{0.769894in}{1.043024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193066in}{1.043755in}}%
\pgfpathlineto{\pgfqpoint{1.216049in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{1.046857in}}%
\pgfpathlineto{\pgfqpoint{1.205758in}{1.053202in}}%
\pgfpathlineto{\pgfqpoint{1.193066in}{1.043755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981444in}{1.048072in}}%
\pgfpathlineto{\pgfqpoint{1.004175in}{1.043661in}}%
\pgfpathlineto{\pgfqpoint{1.017295in}{1.051661in}}%
\pgfpathlineto{\pgfqpoint{0.994597in}{1.056681in}}%
\pgfpathlineto{\pgfqpoint{0.981444in}{1.048072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675331in}{1.038102in}}%
\pgfpathlineto{\pgfqpoint{0.697682in}{1.032403in}}%
\pgfpathlineto{\pgfqpoint{0.711443in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{0.689118in}{1.049101in}}%
\pgfpathlineto{\pgfqpoint{0.675331in}{1.038102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828386in}{1.043314in}}%
\pgfpathlineto{\pgfqpoint{0.850916in}{1.038911in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{1.048345in}}%
\pgfpathlineto{\pgfqpoint{0.841867in}{1.053250in}}%
\pgfpathlineto{\pgfqpoint{0.828386in}{1.043314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040051in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{1.062866in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{1.075857in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{1.053079in}{1.055090in}}%
\pgfpathlineto{\pgfqpoint{1.040051in}{1.046757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733818in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{0.756242in}{1.032612in}}%
\pgfpathlineto{\pgfqpoint{0.769894in}{1.043024in}}%
\pgfpathlineto{\pgfqpoint{0.747495in}{1.048420in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{1.037735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886929in}{1.043871in}}%
\pgfpathlineto{\pgfqpoint{0.909544in}{1.039875in}}%
\pgfpathlineto{\pgfqpoint{0.922881in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{0.900295in}{1.053105in}}%
\pgfpathlineto{\pgfqpoint{0.886929in}{1.043871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098693in}{1.044371in}}%
\pgfpathlineto{\pgfqpoint{1.121586in}{1.038932in}}%
\pgfpathlineto{\pgfqpoint{1.134449in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{1.111594in}{1.052774in}}%
\pgfpathlineto{\pgfqpoint{1.098693in}{1.044371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157360in}{1.041125in}}%
\pgfpathlineto{\pgfqpoint{1.180326in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{1.193066in}{1.043755in}}%
\pgfpathlineto{\pgfqpoint{1.170136in}{1.049921in}}%
\pgfpathlineto{\pgfqpoint{1.157360in}{1.041125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792344in}{1.038049in}}%
\pgfpathlineto{\pgfqpoint{0.814845in}{1.033607in}}%
\pgfpathlineto{\pgfqpoint{0.828386in}{1.043314in}}%
\pgfpathlineto{\pgfqpoint{0.805910in}{1.048213in}}%
\pgfpathlineto{\pgfqpoint{0.792344in}{1.038049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945526in}{1.044182in}}%
\pgfpathlineto{\pgfqpoint{0.968229in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{0.981444in}{1.048072in}}%
\pgfpathlineto{\pgfqpoint{0.958772in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{0.945526in}{1.044182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216049in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{1.239086in}{1.031058in}}%
\pgfpathlineto{\pgfqpoint{1.251708in}{1.040421in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{1.046857in}}%
\pgfpathlineto{\pgfqpoint{1.216049in}{1.037473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004175in}{1.043661in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{1.040051in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{1.017295in}{1.051661in}}%
\pgfpathlineto{\pgfqpoint{1.004175in}{1.043661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697682in}{1.032403in}}%
\pgfpathlineto{\pgfqpoint{0.720083in}{1.027080in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{0.711443in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{0.697682in}{1.032403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850916in}{1.038911in}}%
\pgfpathlineto{\pgfqpoint{0.873500in}{1.035086in}}%
\pgfpathlineto{\pgfqpoint{0.886929in}{1.043871in}}%
\pgfpathlineto{\pgfqpoint{0.864370in}{1.048345in}}%
\pgfpathlineto{\pgfqpoint{0.850916in}{1.038911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062866in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{1.085740in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{1.098693in}{1.044371in}}%
\pgfpathlineto{\pgfqpoint{1.075857in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{1.062866in}{1.041911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756242in}{1.032612in}}%
\pgfpathlineto{\pgfqpoint{0.778717in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{0.792344in}{1.038049in}}%
\pgfpathlineto{\pgfqpoint{0.769894in}{1.043024in}}%
\pgfpathlineto{\pgfqpoint{0.756242in}{1.032612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121586in}{1.038932in}}%
\pgfpathlineto{\pgfqpoint{1.144536in}{1.033359in}}%
\pgfpathlineto{\pgfqpoint{1.157360in}{1.041125in}}%
\pgfpathlineto{\pgfqpoint{1.134449in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{1.121586in}{1.038932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909544in}{1.039875in}}%
\pgfpathlineto{\pgfqpoint{0.932217in}{1.036384in}}%
\pgfpathlineto{\pgfqpoint{0.945526in}{1.044182in}}%
\pgfpathlineto{\pgfqpoint{0.922881in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{0.909544in}{1.039875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180326in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{1.203347in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{1.216049in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{1.193066in}{1.043755in}}%
\pgfpathlineto{\pgfqpoint{1.180326in}{1.035118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661485in}{1.027082in}}%
\pgfpathlineto{\pgfqpoint{0.683863in}{1.021532in}}%
\pgfpathlineto{\pgfqpoint{0.697682in}{1.032403in}}%
\pgfpathlineto{\pgfqpoint{0.675331in}{1.038102in}}%
\pgfpathlineto{\pgfqpoint{0.661485in}{1.027082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239086in}{1.031058in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.024501in}}%
\pgfpathlineto{\pgfqpoint{1.274763in}{1.033889in}}%
\pgfpathlineto{\pgfqpoint{1.251708in}{1.040421in}}%
\pgfpathlineto{\pgfqpoint{1.239086in}{1.031058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814845in}{1.033607in}}%
\pgfpathlineto{\pgfqpoint{0.837399in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{0.850916in}{1.038911in}}%
\pgfpathlineto{\pgfqpoint{0.828386in}{1.043314in}}%
\pgfpathlineto{\pgfqpoint{0.814845in}{1.033607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968229in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{0.990994in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{1.004175in}{1.043661in}}%
\pgfpathlineto{\pgfqpoint{0.981444in}{1.048072in}}%
\pgfpathlineto{\pgfqpoint{0.968229in}{1.040262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720083in}{1.027080in}}%
\pgfpathlineto{\pgfqpoint{0.742531in}{1.022269in}}%
\pgfpathlineto{\pgfqpoint{0.756242in}{1.032612in}}%
\pgfpathlineto{\pgfqpoint{0.733818in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{0.720083in}{1.027080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026966in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{1.049819in}{1.035273in}}%
\pgfpathlineto{\pgfqpoint{1.062866in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{1.040051in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{1.039422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873500in}{1.035086in}}%
\pgfpathlineto{\pgfqpoint{0.896142in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{0.909544in}{1.039875in}}%
\pgfpathlineto{\pgfqpoint{0.886929in}{1.043871in}}%
\pgfpathlineto{\pgfqpoint{0.873500in}{1.035086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085740in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{1.108673in}{1.032095in}}%
\pgfpathlineto{\pgfqpoint{1.121586in}{1.038932in}}%
\pgfpathlineto{\pgfqpoint{1.098693in}{1.044371in}}%
\pgfpathlineto{\pgfqpoint{1.085740in}{1.037053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778717in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{0.801241in}{1.024124in}}%
\pgfpathlineto{\pgfqpoint{0.814845in}{1.033607in}}%
\pgfpathlineto{\pgfqpoint{0.792344in}{1.038049in}}%
\pgfpathlineto{\pgfqpoint{0.778717in}{1.028027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144536in}{1.033359in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{1.180326in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{1.157360in}{1.041125in}}%
\pgfpathlineto{\pgfqpoint{1.144536in}{1.033359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932217in}{1.036384in}}%
\pgfpathlineto{\pgfqpoint{0.954951in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{0.968229in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{0.945526in}{1.044182in}}%
\pgfpathlineto{\pgfqpoint{0.932217in}{1.036384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203347in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{1.226422in}{1.022569in}}%
\pgfpathlineto{\pgfqpoint{1.239086in}{1.031058in}}%
\pgfpathlineto{\pgfqpoint{1.216049in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{1.203347in}{1.028942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683863in}{1.021532in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{1.016440in}}%
\pgfpathlineto{\pgfqpoint{0.720083in}{1.027080in}}%
\pgfpathlineto{\pgfqpoint{0.697682in}{1.032403in}}%
\pgfpathlineto{\pgfqpoint{0.683863in}{1.021532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262177in}{1.024501in}}%
\pgfpathlineto{\pgfqpoint{1.285321in}{1.017801in}}%
\pgfpathlineto{\pgfqpoint{1.297872in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.274763in}{1.033889in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.024501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837399in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{1.026779in}}%
\pgfpathlineto{\pgfqpoint{0.873500in}{1.035086in}}%
\pgfpathlineto{\pgfqpoint{0.850916in}{1.038911in}}%
\pgfpathlineto{\pgfqpoint{0.837399in}{1.029815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990994in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{1.013821in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{1.004175in}{1.043661in}}%
\pgfpathlineto{\pgfqpoint{0.990994in}{1.036662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742531in}{1.022269in}}%
\pgfpathlineto{\pgfqpoint{0.765029in}{1.018129in}}%
\pgfpathlineto{\pgfqpoint{0.778717in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{0.756242in}{1.032612in}}%
\pgfpathlineto{\pgfqpoint{0.742531in}{1.022269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049819in}{1.035273in}}%
\pgfpathlineto{\pgfqpoint{1.072733in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{1.085740in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{1.062866in}{1.041911in}}%
\pgfpathlineto{\pgfqpoint{1.049819in}{1.035273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896142in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{0.932217in}{1.036384in}}%
\pgfpathlineto{\pgfqpoint{0.909544in}{1.039875in}}%
\pgfpathlineto{\pgfqpoint{0.896142in}{1.031905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108673in}{1.032095in}}%
\pgfpathlineto{\pgfqpoint{1.131664in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{1.144536in}{1.033359in}}%
\pgfpathlineto{\pgfqpoint{1.121586in}{1.038932in}}%
\pgfpathlineto{\pgfqpoint{1.108673in}{1.032095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647582in}{1.016029in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{0.683863in}{1.021532in}}%
\pgfpathlineto{\pgfqpoint{0.661485in}{1.027082in}}%
\pgfpathlineto{\pgfqpoint{0.647582in}{1.016029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167542in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{1.190602in}{1.021577in}}%
\pgfpathlineto{\pgfqpoint{1.203347in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{1.180326in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{1.027591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801241in}{1.024124in}}%
\pgfpathlineto{\pgfqpoint{0.823818in}{1.021049in}}%
\pgfpathlineto{\pgfqpoint{0.837399in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{0.814845in}{1.033607in}}%
\pgfpathlineto{\pgfqpoint{0.801241in}{1.024124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226422in}{1.022569in}}%
\pgfpathlineto{\pgfqpoint{1.249549in}{1.015987in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.024501in}}%
\pgfpathlineto{\pgfqpoint{1.239086in}{1.031058in}}%
\pgfpathlineto{\pgfqpoint{1.226422in}{1.022569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285321in}{1.017801in}}%
\pgfpathlineto{\pgfqpoint{1.308518in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{1.321035in}{1.020542in}}%
\pgfpathlineto{\pgfqpoint{1.297872in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.285321in}{1.017801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954951in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{0.977749in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{0.990994in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{0.968229in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{0.954951in}{1.033387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706288in}{1.016440in}}%
\pgfpathlineto{\pgfqpoint{0.728760in}{1.011970in}}%
\pgfpathlineto{\pgfqpoint{0.742531in}{1.022269in}}%
\pgfpathlineto{\pgfqpoint{0.720083in}{1.027080in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{1.016440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013821in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{1.036713in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{1.049819in}{1.035273in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{1.013821in}{1.033307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860007in}{1.026779in}}%
\pgfpathlineto{\pgfqpoint{0.882674in}{1.024583in}}%
\pgfpathlineto{\pgfqpoint{0.896142in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{0.873500in}{1.035086in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{1.026779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765029in}{1.018129in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{1.014837in}}%
\pgfpathlineto{\pgfqpoint{0.801241in}{1.024124in}}%
\pgfpathlineto{\pgfqpoint{0.778717in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{0.765029in}{1.018129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072733in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{1.095707in}{1.026818in}}%
\pgfpathlineto{\pgfqpoint{1.108673in}{1.032095in}}%
\pgfpathlineto{\pgfqpoint{1.085740in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{1.072733in}{1.031112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131664in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{1.154711in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{1.144536in}{1.033359in}}%
\pgfpathlineto{\pgfqpoint{1.131664in}{1.026949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669985in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{0.692434in}{1.005787in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{1.016440in}}%
\pgfpathlineto{\pgfqpoint{0.683863in}{1.021532in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{1.010636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190602in}{1.021577in}}%
\pgfpathlineto{\pgfqpoint{1.213716in}{1.015277in}}%
\pgfpathlineto{\pgfqpoint{1.226422in}{1.022569in}}%
\pgfpathlineto{\pgfqpoint{1.203347in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{1.190602in}{1.021577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918843in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{0.941607in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{0.954951in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{0.932217in}{1.036384in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{1.029399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249549in}{1.015987in}}%
\pgfpathlineto{\pgfqpoint{1.272729in}{1.009195in}}%
\pgfpathlineto{\pgfqpoint{1.285321in}{1.017801in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.024501in}}%
\pgfpathlineto{\pgfqpoint{1.249549in}{1.015987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308518in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{1.331768in}{1.004016in}}%
\pgfpathlineto{\pgfqpoint{1.344251in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{1.321035in}{1.020542in}}%
\pgfpathlineto{\pgfqpoint{1.308518in}{1.010967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823818in}{1.021049in}}%
\pgfpathlineto{\pgfqpoint{0.846449in}{1.018938in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{1.026779in}}%
\pgfpathlineto{\pgfqpoint{0.837399in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{0.823818in}{1.021049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977749in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.028619in}}%
\pgfpathlineto{\pgfqpoint{1.013821in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{0.990994in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{0.977749in}{1.030833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728760in}{1.011970in}}%
\pgfpathlineto{\pgfqpoint{0.751279in}{1.008316in}}%
\pgfpathlineto{\pgfqpoint{0.765029in}{1.018129in}}%
\pgfpathlineto{\pgfqpoint{0.742531in}{1.022269in}}%
\pgfpathlineto{\pgfqpoint{0.728760in}{1.011970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633620in}{1.004930in}}%
\pgfpathlineto{\pgfqpoint{0.656049in}{0.999694in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{0.647582in}{1.016029in}}%
\pgfpathlineto{\pgfqpoint{0.633620in}{1.004930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036713in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{1.059668in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{1.072733in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{1.049819in}{1.035273in}}%
\pgfpathlineto{\pgfqpoint{1.036713in}{1.030086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882674in}{1.024583in}}%
\pgfpathlineto{\pgfqpoint{0.905401in}{1.023272in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{0.896142in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{0.882674in}{1.024583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095707in}{1.026818in}}%
\pgfpathlineto{\pgfqpoint{1.118742in}{1.022259in}}%
\pgfpathlineto{\pgfqpoint{1.131664in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{1.108673in}{1.032095in}}%
\pgfpathlineto{\pgfqpoint{1.095707in}{1.026818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787575in}{1.014837in}}%
\pgfpathlineto{\pgfqpoint{0.810172in}{1.012575in}}%
\pgfpathlineto{\pgfqpoint{0.823818in}{1.021049in}}%
\pgfpathlineto{\pgfqpoint{0.801241in}{1.024124in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{1.014837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154711in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{1.177814in}{1.015748in}}%
\pgfpathlineto{\pgfqpoint{1.190602in}{1.021577in}}%
\pgfpathlineto{\pgfqpoint{1.167542in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{1.154711in}{1.021525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213716in}{1.015277in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.008671in}}%
\pgfpathlineto{\pgfqpoint{1.249549in}{1.015987in}}%
\pgfpathlineto{\pgfqpoint{1.226422in}{1.022569in}}%
\pgfpathlineto{\pgfqpoint{1.213716in}{1.015277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272729in}{1.009195in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{1.002206in}}%
\pgfpathlineto{\pgfqpoint{1.308518in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{1.285321in}{1.017801in}}%
\pgfpathlineto{\pgfqpoint{1.272729in}{1.009195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692434in}{1.005787in}}%
\pgfpathlineto{\pgfqpoint{0.714929in}{1.001676in}}%
\pgfpathlineto{\pgfqpoint{0.728760in}{1.011970in}}%
\pgfpathlineto{\pgfqpoint{0.706288in}{1.016440in}}%
\pgfpathlineto{\pgfqpoint{0.692434in}{1.005787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331768in}{1.004016in}}%
\pgfpathlineto{\pgfqpoint{1.355070in}{0.996970in}}%
\pgfpathlineto{\pgfqpoint{1.367521in}{1.006877in}}%
\pgfpathlineto{\pgfqpoint{1.344251in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{1.331768in}{1.004016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941607in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{0.964437in}{1.026311in}}%
\pgfpathlineto{\pgfqpoint{0.977749in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{0.954951in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{0.941607in}{1.027557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846449in}{1.018938in}}%
\pgfpathlineto{\pgfqpoint{0.869137in}{1.017900in}}%
\pgfpathlineto{\pgfqpoint{0.882674in}{1.024583in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{1.026779in}}%
\pgfpathlineto{\pgfqpoint{0.846449in}{1.018938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751279in}{1.008316in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{1.005693in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{1.014837in}}%
\pgfpathlineto{\pgfqpoint{0.765029in}{1.018129in}}%
\pgfpathlineto{\pgfqpoint{0.751279in}{1.008316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214350,0.016973,0.599239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000613in}{1.028619in}}%
\pgfpathlineto{\pgfqpoint{1.023544in}{1.026594in}}%
\pgfpathlineto{\pgfqpoint{1.036713in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{1.013821in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.028619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656049in}{0.999694in}}%
\pgfpathlineto{\pgfqpoint{0.678522in}{0.995088in}}%
\pgfpathlineto{\pgfqpoint{0.692434in}{1.005787in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{0.656049in}{0.999694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059668in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{1.082687in}{1.023441in}}%
\pgfpathlineto{\pgfqpoint{1.095707in}{1.026818in}}%
\pgfpathlineto{\pgfqpoint{1.072733in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{1.059668in}{1.026854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118742in}{1.022259in}}%
\pgfpathlineto{\pgfqpoint{1.141834in}{1.017312in}}%
\pgfpathlineto{\pgfqpoint{1.154711in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{1.131664in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{1.118742in}{1.022259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177814in}{1.015748in}}%
\pgfpathlineto{\pgfqpoint{1.200970in}{1.009560in}}%
\pgfpathlineto{\pgfqpoint{1.213716in}{1.015277in}}%
\pgfpathlineto{\pgfqpoint{1.190602in}{1.021577in}}%
\pgfpathlineto{\pgfqpoint{1.177814in}{1.015748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236882in}{1.008671in}}%
\pgfpathlineto{\pgfqpoint{1.260099in}{1.001758in}}%
\pgfpathlineto{\pgfqpoint{1.272729in}{1.009195in}}%
\pgfpathlineto{\pgfqpoint{1.249549in}{1.015987in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.008671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905401in}{1.023272in}}%
\pgfpathlineto{\pgfqpoint{0.928193in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{0.941607in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{0.918843in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{0.905401in}{1.023272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295961in}{1.002206in}}%
\pgfpathlineto{\pgfqpoint{1.319245in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{1.331768in}{1.004016in}}%
\pgfpathlineto{\pgfqpoint{1.308518in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{1.002206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810172in}{1.012575in}}%
\pgfpathlineto{\pgfqpoint{0.832823in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{0.846449in}{1.018938in}}%
\pgfpathlineto{\pgfqpoint{0.823818in}{1.021049in}}%
\pgfpathlineto{\pgfqpoint{0.810172in}{1.012575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355070in}{0.996970in}}%
\pgfpathlineto{\pgfqpoint{1.378427in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.999962in}}%
\pgfpathlineto{\pgfqpoint{1.367521in}{1.006877in}}%
\pgfpathlineto{\pgfqpoint{1.355070in}{0.996970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714929in}{1.001676in}}%
\pgfpathlineto{\pgfqpoint{0.737469in}{0.998533in}}%
\pgfpathlineto{\pgfqpoint{0.751279in}{1.008316in}}%
\pgfpathlineto{\pgfqpoint{0.728760in}{1.011970in}}%
\pgfpathlineto{\pgfqpoint{0.714929in}{1.001676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619600in}{0.993768in}}%
\pgfpathlineto{\pgfqpoint{0.642054in}{0.988680in}}%
\pgfpathlineto{\pgfqpoint{0.656049in}{0.999694in}}%
\pgfpathlineto{\pgfqpoint{0.633620in}{1.004930in}}%
\pgfpathlineto{\pgfqpoint{0.619600in}{0.993768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964437in}{1.026311in}}%
\pgfpathlineto{\pgfqpoint{0.987337in}{1.025523in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.028619in}}%
\pgfpathlineto{\pgfqpoint{0.977749in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{0.964437in}{1.026311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869137in}{1.017900in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{1.017989in}}%
\pgfpathlineto{\pgfqpoint{0.905401in}{1.023272in}}%
\pgfpathlineto{\pgfqpoint{0.882674in}{1.024583in}}%
\pgfpathlineto{\pgfqpoint{0.869137in}{1.017900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773846in}{1.005693in}}%
\pgfpathlineto{\pgfqpoint{0.796462in}{1.004320in}}%
\pgfpathlineto{\pgfqpoint{0.810172in}{1.012575in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{1.014837in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{1.005693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023544in}{1.026594in}}%
\pgfpathlineto{\pgfqpoint{1.046542in}{1.024561in}}%
\pgfpathlineto{\pgfqpoint{1.059668in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{1.036713in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{1.023544in}{1.026594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678522in}{0.995088in}}%
\pgfpathlineto{\pgfqpoint{0.701039in}{0.991338in}}%
\pgfpathlineto{\pgfqpoint{0.714929in}{1.001676in}}%
\pgfpathlineto{\pgfqpoint{0.692434in}{1.005787in}}%
\pgfpathlineto{\pgfqpoint{0.678522in}{0.995088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082687in}{1.023441in}}%
\pgfpathlineto{\pgfqpoint{1.105768in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{1.118742in}{1.022259in}}%
\pgfpathlineto{\pgfqpoint{1.095707in}{1.026818in}}%
\pgfpathlineto{\pgfqpoint{1.082687in}{1.023441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260099in}{1.001758in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{0.994557in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{1.002206in}}%
\pgfpathlineto{\pgfqpoint{1.272729in}{1.009195in}}%
\pgfpathlineto{\pgfqpoint{1.260099in}{1.001758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200970in}{1.009560in}}%
\pgfpathlineto{\pgfqpoint{1.224177in}{1.002931in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.008671in}}%
\pgfpathlineto{\pgfqpoint{1.213716in}{1.015277in}}%
\pgfpathlineto{\pgfqpoint{1.200970in}{1.009560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141834in}{1.017312in}}%
\pgfpathlineto{\pgfqpoint{1.164982in}{1.011865in}}%
\pgfpathlineto{\pgfqpoint{1.177814in}{1.015748in}}%
\pgfpathlineto{\pgfqpoint{1.154711in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{1.141834in}{1.017312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319245in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{1.342580in}{0.987745in}}%
\pgfpathlineto{\pgfqpoint{1.355070in}{0.996970in}}%
\pgfpathlineto{\pgfqpoint{1.331768in}{1.004016in}}%
\pgfpathlineto{\pgfqpoint{1.319245in}{0.995044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378427in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{1.401838in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{1.414225in}{0.993013in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{0.999962in}}%
\pgfpathlineto{\pgfqpoint{1.378427in}{0.989854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928193in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{0.951054in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{0.964437in}{1.026311in}}%
\pgfpathlineto{\pgfqpoint{0.941607in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{0.928193in}{1.022830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737469in}{0.998533in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{1.005693in}}%
\pgfpathlineto{\pgfqpoint{0.751279in}{1.008316in}}%
\pgfpathlineto{\pgfqpoint{0.737469in}{0.998533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832823in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{0.855531in}{1.011786in}}%
\pgfpathlineto{\pgfqpoint{0.869137in}{1.017900in}}%
\pgfpathlineto{\pgfqpoint{0.846449in}{1.018938in}}%
\pgfpathlineto{\pgfqpoint{0.832823in}{1.011514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642054in}{0.988680in}}%
\pgfpathlineto{\pgfqpoint{0.664551in}{0.984304in}}%
\pgfpathlineto{\pgfqpoint{0.678522in}{0.995088in}}%
\pgfpathlineto{\pgfqpoint{0.656049in}{0.999694in}}%
\pgfpathlineto{\pgfqpoint{0.642054in}{0.988680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987337in}{1.025523in}}%
\pgfpathlineto{\pgfqpoint{1.010308in}{1.024994in}}%
\pgfpathlineto{\pgfqpoint{1.023544in}{1.026594in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.028619in}}%
\pgfpathlineto{\pgfqpoint{0.987337in}{1.025523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283367in}{0.994557in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{0.987106in}}%
\pgfpathlineto{\pgfqpoint{1.319245in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{1.002206in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{0.994557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224177in}{1.002931in}}%
\pgfpathlineto{\pgfqpoint{1.247433in}{0.995859in}}%
\pgfpathlineto{\pgfqpoint{1.260099in}{1.001758in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.008671in}}%
\pgfpathlineto{\pgfqpoint{1.224177in}{1.002931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342580in}{0.987745in}}%
\pgfpathlineto{\pgfqpoint{1.365969in}{0.980347in}}%
\pgfpathlineto{\pgfqpoint{1.378427in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{1.355070in}{0.996970in}}%
\pgfpathlineto{\pgfqpoint{1.342580in}{0.987745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046542in}{1.024561in}}%
\pgfpathlineto{\pgfqpoint{1.069608in}{1.022287in}}%
\pgfpathlineto{\pgfqpoint{1.082687in}{1.023441in}}%
\pgfpathlineto{\pgfqpoint{1.059668in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{1.046542in}{1.024561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701039in}{0.991338in}}%
\pgfpathlineto{\pgfqpoint{0.723598in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{0.737469in}{0.998533in}}%
\pgfpathlineto{\pgfqpoint{0.714929in}{1.001676in}}%
\pgfpathlineto{\pgfqpoint{0.701039in}{0.991338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164982in}{1.011865in}}%
\pgfpathlineto{\pgfqpoint{1.188183in}{1.005839in}}%
\pgfpathlineto{\pgfqpoint{1.200970in}{1.009560in}}%
\pgfpathlineto{\pgfqpoint{1.177814in}{1.015748in}}%
\pgfpathlineto{\pgfqpoint{1.164982in}{1.011865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796462in}{1.004320in}}%
\pgfpathlineto{\pgfqpoint{0.819130in}{1.004404in}}%
\pgfpathlineto{\pgfqpoint{0.832823in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{0.810172in}{1.012575in}}%
\pgfpathlineto{\pgfqpoint{0.796462in}{1.004320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105768in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{1.128909in}{1.015356in}}%
\pgfpathlineto{\pgfqpoint{1.141834in}{1.017312in}}%
\pgfpathlineto{\pgfqpoint{1.118742in}{1.022259in}}%
\pgfpathlineto{\pgfqpoint{1.105768in}{1.019667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891888in}{1.017989in}}%
\pgfpathlineto{\pgfqpoint{0.914705in}{1.019187in}}%
\pgfpathlineto{\pgfqpoint{0.928193in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{0.905401in}{1.023272in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{1.017989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401838in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{1.425303in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{1.437659in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{1.414225in}{0.993013in}}%
\pgfpathlineto{\pgfqpoint{1.401838in}{0.982695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605522in}{0.982525in}}%
\pgfpathlineto{\pgfqpoint{0.628001in}{0.977566in}}%
\pgfpathlineto{\pgfqpoint{0.642054in}{0.988680in}}%
\pgfpathlineto{\pgfqpoint{0.619600in}{0.993768in}}%
\pgfpathlineto{\pgfqpoint{0.605522in}{0.982525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951054in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{0.973989in}{1.024107in}}%
\pgfpathlineto{\pgfqpoint{0.987337in}{1.025523in}}%
\pgfpathlineto{\pgfqpoint{0.964437in}{1.026311in}}%
\pgfpathlineto{\pgfqpoint{0.951054in}{1.023166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664551in}{0.984304in}}%
\pgfpathlineto{\pgfqpoint{0.687089in}{0.980895in}}%
\pgfpathlineto{\pgfqpoint{0.701039in}{0.991338in}}%
\pgfpathlineto{\pgfqpoint{0.678522in}{0.995088in}}%
\pgfpathlineto{\pgfqpoint{0.664551in}{0.984304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760054in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{0.782687in}{0.996170in}}%
\pgfpathlineto{\pgfqpoint{0.796462in}{1.004320in}}%
\pgfpathlineto{\pgfqpoint{0.773846in}{1.005693in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{0.996611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855531in}{1.011786in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{1.013461in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{1.017989in}}%
\pgfpathlineto{\pgfqpoint{0.869137in}{1.017900in}}%
\pgfpathlineto{\pgfqpoint{0.855531in}{1.011786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306685in}{0.987106in}}%
\pgfpathlineto{\pgfqpoint{1.330054in}{0.979457in}}%
\pgfpathlineto{\pgfqpoint{1.342580in}{0.987745in}}%
\pgfpathlineto{\pgfqpoint{1.319245in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{0.987106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247433in}{0.995859in}}%
\pgfpathlineto{\pgfqpoint{1.270739in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{0.994557in}}%
\pgfpathlineto{\pgfqpoint{1.260099in}{1.001758in}}%
\pgfpathlineto{\pgfqpoint{1.247433in}{0.995859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365969in}{0.980347in}}%
\pgfpathlineto{\pgfqpoint{1.389410in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{1.401838in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{1.378427in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{1.365969in}{0.980347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010308in}{1.024994in}}%
\pgfpathlineto{\pgfqpoint{1.033351in}{1.024459in}}%
\pgfpathlineto{\pgfqpoint{1.046542in}{1.024561in}}%
\pgfpathlineto{\pgfqpoint{1.023544in}{1.026594in}}%
\pgfpathlineto{\pgfqpoint{1.010308in}{1.024994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188183in}{1.005839in}}%
\pgfpathlineto{\pgfqpoint{1.211434in}{0.999188in}}%
\pgfpathlineto{\pgfqpoint{1.224177in}{1.002931in}}%
\pgfpathlineto{\pgfqpoint{1.200970in}{1.009560in}}%
\pgfpathlineto{\pgfqpoint{1.188183in}{1.005839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425303in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{1.448825in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{1.461149in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{1.437659in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{1.425303in}{0.975520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128909in}{1.015356in}}%
\pgfpathlineto{\pgfqpoint{1.152107in}{1.010355in}}%
\pgfpathlineto{\pgfqpoint{1.164982in}{1.011865in}}%
\pgfpathlineto{\pgfqpoint{1.141834in}{1.017312in}}%
\pgfpathlineto{\pgfqpoint{1.128909in}{1.015356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069608in}{1.022287in}}%
\pgfpathlineto{\pgfqpoint{1.092739in}{1.019527in}}%
\pgfpathlineto{\pgfqpoint{1.105768in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{1.082687in}{1.023441in}}%
\pgfpathlineto{\pgfqpoint{1.069608in}{1.022287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723598in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{0.737469in}{0.998533in}}%
\pgfpathlineto{\pgfqpoint{0.723598in}{0.988706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628001in}{0.977566in}}%
\pgfpathlineto{\pgfqpoint{0.650522in}{0.973393in}}%
\pgfpathlineto{\pgfqpoint{0.664551in}{0.984304in}}%
\pgfpathlineto{\pgfqpoint{0.642054in}{0.988680in}}%
\pgfpathlineto{\pgfqpoint{0.628001in}{0.977566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819130in}{1.004404in}}%
\pgfpathlineto{\pgfqpoint{0.841855in}{1.006107in}}%
\pgfpathlineto{\pgfqpoint{0.855531in}{1.011786in}}%
\pgfpathlineto{\pgfqpoint{0.832823in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{0.819130in}{1.004404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914705in}{1.019187in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.021380in}}%
\pgfpathlineto{\pgfqpoint{0.951054in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{0.928193in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{0.914705in}{1.019187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687089in}{0.980895in}}%
\pgfpathlineto{\pgfqpoint{0.709668in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{0.723598in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{0.701039in}{0.991338in}}%
\pgfpathlineto{\pgfqpoint{0.687089in}{0.980895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330054in}{0.979457in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{0.971668in}}%
\pgfpathlineto{\pgfqpoint{1.365969in}{0.980347in}}%
\pgfpathlineto{\pgfqpoint{1.342580in}{0.987745in}}%
\pgfpathlineto{\pgfqpoint{1.330054in}{0.979457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270739in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{1.294092in}{0.980531in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{0.987106in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{0.994557in}}%
\pgfpathlineto{\pgfqpoint{1.270739in}{0.988375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591386in}{0.971184in}}%
\pgfpathlineto{\pgfqpoint{0.613891in}{0.966326in}}%
\pgfpathlineto{\pgfqpoint{0.628001in}{0.977566in}}%
\pgfpathlineto{\pgfqpoint{0.605522in}{0.982525in}}%
\pgfpathlineto{\pgfqpoint{0.591386in}{0.971184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389410in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{1.412906in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{1.425303in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{1.401838in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{1.389410in}{0.972893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973989in}{1.024107in}}%
\pgfpathlineto{\pgfqpoint{0.996999in}{1.025389in}}%
\pgfpathlineto{\pgfqpoint{1.010308in}{1.024994in}}%
\pgfpathlineto{\pgfqpoint{0.987337in}{1.025523in}}%
\pgfpathlineto{\pgfqpoint{0.973989in}{1.024107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214350,0.016973,0.599239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782687in}{0.996170in}}%
\pgfpathlineto{\pgfqpoint{0.805370in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{0.819130in}{1.004404in}}%
\pgfpathlineto{\pgfqpoint{0.796462in}{1.004320in}}%
\pgfpathlineto{\pgfqpoint{0.782687in}{0.996170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211434in}{0.999188in}}%
\pgfpathlineto{\pgfqpoint{1.234733in}{0.991912in}}%
\pgfpathlineto{\pgfqpoint{1.247433in}{0.995859in}}%
\pgfpathlineto{\pgfqpoint{1.224177in}{1.002931in}}%
\pgfpathlineto{\pgfqpoint{1.211434in}{0.999188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448825in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{1.472403in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{1.484696in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{1.461149in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{1.448825in}{0.968349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878302in}{1.013461in}}%
\pgfpathlineto{\pgfqpoint{0.901142in}{1.016517in}}%
\pgfpathlineto{\pgfqpoint{0.914705in}{1.019187in}}%
\pgfpathlineto{\pgfqpoint{0.891888in}{1.017989in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{1.013461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152107in}{1.010355in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{1.004550in}}%
\pgfpathlineto{\pgfqpoint{1.188183in}{1.005839in}}%
\pgfpathlineto{\pgfqpoint{1.164982in}{1.011865in}}%
\pgfpathlineto{\pgfqpoint{1.152107in}{1.010355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033351in}{1.024459in}}%
\pgfpathlineto{\pgfqpoint{1.056466in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{1.069608in}{1.022287in}}%
\pgfpathlineto{\pgfqpoint{1.046542in}{1.024561in}}%
\pgfpathlineto{\pgfqpoint{1.033351in}{1.024459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092739in}{1.019527in}}%
\pgfpathlineto{\pgfqpoint{1.115933in}{1.016040in}}%
\pgfpathlineto{\pgfqpoint{1.128909in}{1.015356in}}%
\pgfpathlineto{\pgfqpoint{1.105768in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{1.092739in}{1.019527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650522in}{0.973393in}}%
\pgfpathlineto{\pgfqpoint{0.673082in}{0.970286in}}%
\pgfpathlineto{\pgfqpoint{0.687089in}{0.980895in}}%
\pgfpathlineto{\pgfqpoint{0.664551in}{0.984304in}}%
\pgfpathlineto{\pgfqpoint{0.650522in}{0.973393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746201in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.768848in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{0.782687in}{0.996170in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{0.987486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353473in}{0.971668in}}%
\pgfpathlineto{\pgfqpoint{1.376945in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.389410in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{1.365969in}{0.980347in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{0.971668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841855in}{1.006107in}}%
\pgfpathlineto{\pgfqpoint{0.864643in}{1.009515in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{1.013461in}}%
\pgfpathlineto{\pgfqpoint{0.855531in}{1.011786in}}%
\pgfpathlineto{\pgfqpoint{0.841855in}{1.006107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294092in}{0.980531in}}%
\pgfpathlineto{\pgfqpoint{1.317494in}{0.972405in}}%
\pgfpathlineto{\pgfqpoint{1.330054in}{0.979457in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{0.987106in}}%
\pgfpathlineto{\pgfqpoint{1.294092in}{0.980531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937596in}{1.021380in}}%
\pgfpathlineto{\pgfqpoint{0.960563in}{1.024347in}}%
\pgfpathlineto{\pgfqpoint{0.973989in}{1.024107in}}%
\pgfpathlineto{\pgfqpoint{0.951054in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.021380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412906in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{1.436458in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.448825in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{1.425303in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{1.412906in}{0.965422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234733in}{0.991912in}}%
\pgfpathlineto{\pgfqpoint{1.258078in}{0.984052in}}%
\pgfpathlineto{\pgfqpoint{1.270739in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{1.247433in}{0.995859in}}%
\pgfpathlineto{\pgfqpoint{1.234733in}{0.991912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613891in}{0.966326in}}%
\pgfpathlineto{\pgfqpoint{0.636436in}{0.962315in}}%
\pgfpathlineto{\pgfqpoint{0.650522in}{0.973393in}}%
\pgfpathlineto{\pgfqpoint{0.628001in}{0.977566in}}%
\pgfpathlineto{\pgfqpoint{0.613891in}{0.966326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472403in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{1.496038in}{0.954084in}}%
\pgfpathlineto{\pgfqpoint{1.508300in}{0.965176in}}%
\pgfpathlineto{\pgfqpoint{1.484696in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{1.472403in}{0.961200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709668in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{0.732287in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.723598in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{0.709668in}{0.978749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175356in}{1.004550in}}%
\pgfpathlineto{\pgfqpoint{1.198655in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{1.211434in}{0.999188in}}%
\pgfpathlineto{\pgfqpoint{1.188183in}{1.005839in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{1.004550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996999in}{1.025389in}}%
\pgfpathlineto{\pgfqpoint{1.020088in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{1.033351in}{1.024459in}}%
\pgfpathlineto{\pgfqpoint{1.010308in}{1.024994in}}%
\pgfpathlineto{\pgfqpoint{0.996999in}{1.025389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805370in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{0.828109in}{1.000661in}}%
\pgfpathlineto{\pgfqpoint{0.841855in}{1.006107in}}%
\pgfpathlineto{\pgfqpoint{0.819130in}{1.004404in}}%
\pgfpathlineto{\pgfqpoint{0.805370in}{0.997456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115933in}{1.016040in}}%
\pgfpathlineto{\pgfqpoint{1.139183in}{1.011618in}}%
\pgfpathlineto{\pgfqpoint{1.152107in}{1.010355in}}%
\pgfpathlineto{\pgfqpoint{1.128909in}{1.015356in}}%
\pgfpathlineto{\pgfqpoint{1.115933in}{1.016040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056466in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{1.079650in}{1.022120in}}%
\pgfpathlineto{\pgfqpoint{1.092739in}{1.019527in}}%
\pgfpathlineto{\pgfqpoint{1.069608in}{1.022287in}}%
\pgfpathlineto{\pgfqpoint{1.056466in}{1.023610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673082in}{0.970286in}}%
\pgfpathlineto{\pgfqpoint{0.695680in}{0.968572in}}%
\pgfpathlineto{\pgfqpoint{0.709668in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{0.687089in}{0.980895in}}%
\pgfpathlineto{\pgfqpoint{0.673082in}{0.970286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901142in}{1.016517in}}%
\pgfpathlineto{\pgfqpoint{0.924059in}{1.020815in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.021380in}}%
\pgfpathlineto{\pgfqpoint{0.914705in}{1.019187in}}%
\pgfpathlineto{\pgfqpoint{0.901142in}{1.016517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577192in}{0.959730in}}%
\pgfpathlineto{\pgfqpoint{0.599723in}{0.954936in}}%
\pgfpathlineto{\pgfqpoint{0.613891in}{0.966326in}}%
\pgfpathlineto{\pgfqpoint{0.591386in}{0.971184in}}%
\pgfpathlineto{\pgfqpoint{0.577192in}{0.959730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376945in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.400470in}{0.955919in}}%
\pgfpathlineto{\pgfqpoint{1.412906in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{1.389410in}{0.972893in}}%
\pgfpathlineto{\pgfqpoint{1.376945in}{0.963803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317494in}{0.972405in}}%
\pgfpathlineto{\pgfqpoint{1.340944in}{0.964082in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{0.971668in}}%
\pgfpathlineto{\pgfqpoint{1.330054in}{0.979457in}}%
\pgfpathlineto{\pgfqpoint{1.317494in}{0.972405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436458in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.950551in}}%
\pgfpathlineto{\pgfqpoint{1.472403in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{1.448825in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{1.436458in}{0.957965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768848in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{0.791544in}{0.990473in}}%
\pgfpathlineto{\pgfqpoint{0.805370in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{0.782687in}{0.996170in}}%
\pgfpathlineto{\pgfqpoint{0.768848in}{0.987981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258078in}{0.984052in}}%
\pgfpathlineto{\pgfqpoint{1.281468in}{0.975686in}}%
\pgfpathlineto{\pgfqpoint{1.294092in}{0.980531in}}%
\pgfpathlineto{\pgfqpoint{1.270739in}{0.988375in}}%
\pgfpathlineto{\pgfqpoint{1.258078in}{0.984052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496038in}{0.954084in}}%
\pgfpathlineto{\pgfqpoint{1.519731in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{1.531961in}{0.958251in}}%
\pgfpathlineto{\pgfqpoint{1.508300in}{0.965176in}}%
\pgfpathlineto{\pgfqpoint{1.496038in}{0.954084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636436in}{0.962315in}}%
\pgfpathlineto{\pgfqpoint{0.659018in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{0.673082in}{0.970286in}}%
\pgfpathlineto{\pgfqpoint{0.650522in}{0.973393in}}%
\pgfpathlineto{\pgfqpoint{0.636436in}{0.962315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198655in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{1.221999in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{1.234733in}{0.991912in}}%
\pgfpathlineto{\pgfqpoint{1.211434in}{0.999188in}}%
\pgfpathlineto{\pgfqpoint{1.198655in}{0.997880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960563in}{1.024347in}}%
\pgfpathlineto{\pgfqpoint{0.983613in}{1.027755in}}%
\pgfpathlineto{\pgfqpoint{0.996999in}{1.025389in}}%
\pgfpathlineto{\pgfqpoint{0.973989in}{1.024107in}}%
\pgfpathlineto{\pgfqpoint{0.960563in}{1.024347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864643in}{1.009515in}}%
\pgfpathlineto{\pgfqpoint{0.887503in}{1.014601in}}%
\pgfpathlineto{\pgfqpoint{0.901142in}{1.016517in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{1.013461in}}%
\pgfpathlineto{\pgfqpoint{0.864643in}{1.009515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732287in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{0.754949in}{0.979582in}}%
\pgfpathlineto{\pgfqpoint{0.768848in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{0.746201in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.732287in}{0.978198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139183in}{1.011618in}}%
\pgfpathlineto{\pgfqpoint{1.162487in}{1.006105in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{1.004550in}}%
\pgfpathlineto{\pgfqpoint{1.152107in}{1.010355in}}%
\pgfpathlineto{\pgfqpoint{1.139183in}{1.011618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020088in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{1.043253in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{1.056466in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{1.033351in}{1.024459in}}%
\pgfpathlineto{\pgfqpoint{1.020088in}{1.026671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340944in}{0.964082in}}%
\pgfpathlineto{\pgfqpoint{1.364445in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{1.376945in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{0.971668in}}%
\pgfpathlineto{\pgfqpoint{1.340944in}{0.964082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400470in}{0.955919in}}%
\pgfpathlineto{\pgfqpoint{1.424050in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{1.436458in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.412906in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{1.400470in}{0.955919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079650in}{1.022120in}}%
\pgfpathlineto{\pgfqpoint{1.102899in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{1.115933in}{1.016040in}}%
\pgfpathlineto{\pgfqpoint{1.092739in}{1.019527in}}%
\pgfpathlineto{\pgfqpoint{1.079650in}{1.022120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599723in}{0.954936in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.951032in}}%
\pgfpathlineto{\pgfqpoint{0.636436in}{0.962315in}}%
\pgfpathlineto{\pgfqpoint{0.613891in}{0.966326in}}%
\pgfpathlineto{\pgfqpoint{0.599723in}{0.954936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460066in}{0.950551in}}%
\pgfpathlineto{\pgfqpoint{1.483731in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{1.496038in}{0.954084in}}%
\pgfpathlineto{\pgfqpoint{1.472403in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.950551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281468in}{0.975686in}}%
\pgfpathlineto{\pgfqpoint{1.304903in}{0.966922in}}%
\pgfpathlineto{\pgfqpoint{1.317494in}{0.972405in}}%
\pgfpathlineto{\pgfqpoint{1.294092in}{0.980531in}}%
\pgfpathlineto{\pgfqpoint{1.281468in}{0.975686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695680in}{0.968572in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.968614in}}%
\pgfpathlineto{\pgfqpoint{0.732287in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{0.709668in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{0.695680in}{0.968572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828109in}{1.000661in}}%
\pgfpathlineto{\pgfqpoint{0.850911in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{0.864643in}{1.009515in}}%
\pgfpathlineto{\pgfqpoint{0.841855in}{1.006107in}}%
\pgfpathlineto{\pgfqpoint{0.828109in}{1.000661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519731in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{1.543482in}{0.939972in}}%
\pgfpathlineto{\pgfqpoint{1.555680in}{0.951346in}}%
\pgfpathlineto{\pgfqpoint{1.531961in}{0.958251in}}%
\pgfpathlineto{\pgfqpoint{1.519731in}{0.947008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221999in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{0.981995in}}%
\pgfpathlineto{\pgfqpoint{1.258078in}{0.984052in}}%
\pgfpathlineto{\pgfqpoint{1.234733in}{0.991912in}}%
\pgfpathlineto{\pgfqpoint{1.221999in}{0.990343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924059in}{1.020815in}}%
\pgfpathlineto{\pgfqpoint{0.947057in}{1.026079in}}%
\pgfpathlineto{\pgfqpoint{0.960563in}{1.024347in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.021380in}}%
\pgfpathlineto{\pgfqpoint{0.924059in}{1.020815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562940in}{0.948153in}}%
\pgfpathlineto{\pgfqpoint{0.585499in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{0.599723in}{0.954936in}}%
\pgfpathlineto{\pgfqpoint{0.577192in}{0.959730in}}%
\pgfpathlineto{\pgfqpoint{0.562940in}{0.948153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791544in}{0.990473in}}%
\pgfpathlineto{\pgfqpoint{0.814294in}{0.995184in}}%
\pgfpathlineto{\pgfqpoint{0.828109in}{1.000661in}}%
\pgfpathlineto{\pgfqpoint{0.805370in}{0.997456in}}%
\pgfpathlineto{\pgfqpoint{0.791544in}{0.990473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659018in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{0.681636in}{0.958083in}}%
\pgfpathlineto{\pgfqpoint{0.695680in}{0.968572in}}%
\pgfpathlineto{\pgfqpoint{0.673082in}{0.970286in}}%
\pgfpathlineto{\pgfqpoint{0.659018in}{0.959449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162487in}{1.006105in}}%
\pgfpathlineto{\pgfqpoint{1.185837in}{0.999417in}}%
\pgfpathlineto{\pgfqpoint{1.198655in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{1.004550in}}%
\pgfpathlineto{\pgfqpoint{1.162487in}{1.006105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364445in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{1.387998in}{0.947208in}}%
\pgfpathlineto{\pgfqpoint{1.400470in}{0.955919in}}%
\pgfpathlineto{\pgfqpoint{1.376945in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{1.364445in}{0.955655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424050in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{1.447687in}{0.940285in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.950551in}}%
\pgfpathlineto{\pgfqpoint{1.436458in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.424050in}{0.948067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983613in}{1.027755in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{1.031169in}}%
\pgfpathlineto{\pgfqpoint{1.020088in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{0.996999in}{1.025389in}}%
\pgfpathlineto{\pgfqpoint{0.983613in}{1.027755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304903in}{0.966922in}}%
\pgfpathlineto{\pgfqpoint{1.328384in}{0.957885in}}%
\pgfpathlineto{\pgfqpoint{1.340944in}{0.964082in}}%
\pgfpathlineto{\pgfqpoint{1.317494in}{0.972405in}}%
\pgfpathlineto{\pgfqpoint{1.304903in}{0.966922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483731in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{1.507455in}{0.935911in}}%
\pgfpathlineto{\pgfqpoint{1.519731in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{1.496038in}{0.954084in}}%
\pgfpathlineto{\pgfqpoint{1.483731in}{0.943197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754949in}{0.979582in}}%
\pgfpathlineto{\pgfqpoint{0.777656in}{0.983221in}}%
\pgfpathlineto{\pgfqpoint{0.791544in}{0.990473in}}%
\pgfpathlineto{\pgfqpoint{0.768848in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{0.754949in}{0.979582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102899in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{1.139183in}{1.011618in}}%
\pgfpathlineto{\pgfqpoint{1.115933in}{1.016040in}}%
\pgfpathlineto{\pgfqpoint{1.102899in}{1.019667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887503in}{1.014601in}}%
\pgfpathlineto{\pgfqpoint{0.910441in}{1.021197in}}%
\pgfpathlineto{\pgfqpoint{0.924059in}{1.020815in}}%
\pgfpathlineto{\pgfqpoint{0.901142in}{1.016517in}}%
\pgfpathlineto{\pgfqpoint{0.887503in}{1.014601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622293in}{0.951032in}}%
\pgfpathlineto{\pgfqpoint{0.644899in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{0.659018in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{0.636436in}{0.962315in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.951032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043253in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{1.066493in}{1.027602in}}%
\pgfpathlineto{\pgfqpoint{1.079650in}{1.022120in}}%
\pgfpathlineto{\pgfqpoint{1.056466in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{1.043253in}{1.027551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543482in}{0.939972in}}%
\pgfpathlineto{\pgfqpoint{1.567292in}{0.932974in}}%
\pgfpathlineto{\pgfqpoint{1.579457in}{0.944459in}}%
\pgfpathlineto{\pgfqpoint{1.555680in}{0.951346in}}%
\pgfpathlineto{\pgfqpoint{1.543482in}{0.939972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245386in}{0.981995in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{0.972949in}}%
\pgfpathlineto{\pgfqpoint{1.281468in}{0.975686in}}%
\pgfpathlineto{\pgfqpoint{1.258078in}{0.984052in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{0.981995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718316in}{0.968614in}}%
\pgfpathlineto{\pgfqpoint{0.740991in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{0.754949in}{0.979582in}}%
\pgfpathlineto{\pgfqpoint{0.732287in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.968614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850911in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{0.887503in}{1.014601in}}%
\pgfpathlineto{\pgfqpoint{0.864643in}{1.009515in}}%
\pgfpathlineto{\pgfqpoint{0.850911in}{1.005887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185837in}{0.999417in}}%
\pgfpathlineto{\pgfqpoint{1.209230in}{0.991552in}}%
\pgfpathlineto{\pgfqpoint{1.221999in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{1.198655in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{1.185837in}{0.999417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585499in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{0.608095in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.951032in}}%
\pgfpathlineto{\pgfqpoint{0.599723in}{0.954936in}}%
\pgfpathlineto{\pgfqpoint{0.585499in}{0.943380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387998in}{0.947208in}}%
\pgfpathlineto{\pgfqpoint{1.411605in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{1.424050in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{1.400470in}{0.955919in}}%
\pgfpathlineto{\pgfqpoint{1.387998in}{0.947208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447687in}{0.940285in}}%
\pgfpathlineto{\pgfqpoint{1.471381in}{0.932600in}}%
\pgfpathlineto{\pgfqpoint{1.483731in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{0.950551in}}%
\pgfpathlineto{\pgfqpoint{1.447687in}{0.940285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328384in}{0.957885in}}%
\pgfpathlineto{\pgfqpoint{1.351913in}{0.948706in}}%
\pgfpathlineto{\pgfqpoint{1.364445in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{1.340944in}{0.964082in}}%
\pgfpathlineto{\pgfqpoint{1.328384in}{0.957885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681636in}{0.958083in}}%
\pgfpathlineto{\pgfqpoint{0.704289in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.968614in}}%
\pgfpathlineto{\pgfqpoint{0.695680in}{0.968572in}}%
\pgfpathlineto{\pgfqpoint{0.681636in}{0.958083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947057in}{1.026079in}}%
\pgfpathlineto{\pgfqpoint{0.970144in}{1.031897in}}%
\pgfpathlineto{\pgfqpoint{0.983613in}{1.027755in}}%
\pgfpathlineto{\pgfqpoint{0.960563in}{1.024347in}}%
\pgfpathlineto{\pgfqpoint{0.947057in}{1.026079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507455in}{0.935911in}}%
\pgfpathlineto{\pgfqpoint{1.531238in}{0.928696in}}%
\pgfpathlineto{\pgfqpoint{1.543482in}{0.939972in}}%
\pgfpathlineto{\pgfqpoint{1.519731in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{1.507455in}{0.935911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268814in}{0.972949in}}%
\pgfpathlineto{\pgfqpoint{1.292283in}{0.963353in}}%
\pgfpathlineto{\pgfqpoint{1.304903in}{0.966922in}}%
\pgfpathlineto{\pgfqpoint{1.281468in}{0.975686in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{0.972949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126208in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{1.149569in}{1.010831in}}%
\pgfpathlineto{\pgfqpoint{1.162487in}{1.006105in}}%
\pgfpathlineto{\pgfqpoint{1.139183in}{1.011618in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{1.015973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814294in}{0.995184in}}%
\pgfpathlineto{\pgfqpoint{0.837108in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{0.850911in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{0.828109in}{1.000661in}}%
\pgfpathlineto{\pgfqpoint{0.814294in}{0.995184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567292in}{0.932974in}}%
\pgfpathlineto{\pgfqpoint{1.591161in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{1.603292in}{0.937587in}}%
\pgfpathlineto{\pgfqpoint{1.579457in}{0.944459in}}%
\pgfpathlineto{\pgfqpoint{1.567292in}{0.932974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548631in}{0.936445in}}%
\pgfpathlineto{\pgfqpoint{0.571218in}{0.931646in}}%
\pgfpathlineto{\pgfqpoint{0.585499in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{0.562940in}{0.948153in}}%
\pgfpathlineto{\pgfqpoint{0.548631in}{0.936445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644899in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{0.667539in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{0.681636in}{0.958083in}}%
\pgfpathlineto{\pgfqpoint{0.659018in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{0.644899in}{0.948332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006747in}{1.031169in}}%
\pgfpathlineto{\pgfqpoint{1.029964in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{1.043253in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{1.020088in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{1.031169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066493in}{1.027602in}}%
\pgfpathlineto{\pgfqpoint{1.089803in}{1.026406in}}%
\pgfpathlineto{\pgfqpoint{1.102899in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{1.079650in}{1.022120in}}%
\pgfpathlineto{\pgfqpoint{1.066493in}{1.027602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777656in}{0.983221in}}%
\pgfpathlineto{\pgfqpoint{0.800416in}{0.989368in}}%
\pgfpathlineto{\pgfqpoint{0.814294in}{0.995184in}}%
\pgfpathlineto{\pgfqpoint{0.791544in}{0.990473in}}%
\pgfpathlineto{\pgfqpoint{0.777656in}{0.983221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209230in}{0.991552in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{0.982588in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{0.981995in}}%
\pgfpathlineto{\pgfqpoint{1.221999in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{1.209230in}{0.991552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411605in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{1.435268in}{0.930532in}}%
\pgfpathlineto{\pgfqpoint{1.447687in}{0.940285in}}%
\pgfpathlineto{\pgfqpoint{1.424050in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{1.411605in}{0.938814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910441in}{1.021197in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{0.947057in}{1.026079in}}%
\pgfpathlineto{\pgfqpoint{0.924059in}{1.020815in}}%
\pgfpathlineto{\pgfqpoint{0.910441in}{1.021197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351913in}{0.948706in}}%
\pgfpathlineto{\pgfqpoint{1.375492in}{0.939505in}}%
\pgfpathlineto{\pgfqpoint{1.387998in}{0.947208in}}%
\pgfpathlineto{\pgfqpoint{1.364445in}{0.955655in}}%
\pgfpathlineto{\pgfqpoint{1.351913in}{0.948706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471381in}{0.932600in}}%
\pgfpathlineto{\pgfqpoint{1.495134in}{0.925027in}}%
\pgfpathlineto{\pgfqpoint{1.507455in}{0.935911in}}%
\pgfpathlineto{\pgfqpoint{1.483731in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{1.471381in}{0.932600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608095in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{0.630726in}{0.936894in}}%
\pgfpathlineto{\pgfqpoint{0.644899in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{0.622293in}{0.951032in}}%
\pgfpathlineto{\pgfqpoint{0.608095in}{0.939519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740991in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{0.763709in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{0.777656in}{0.983221in}}%
\pgfpathlineto{\pgfqpoint{0.754949in}{0.979582in}}%
\pgfpathlineto{\pgfqpoint{0.740991in}{0.970791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531238in}{0.928696in}}%
\pgfpathlineto{\pgfqpoint{1.555080in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{1.567292in}{0.932974in}}%
\pgfpathlineto{\pgfqpoint{1.543482in}{0.939972in}}%
\pgfpathlineto{\pgfqpoint{1.531238in}{0.928696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292283in}{0.963353in}}%
\pgfpathlineto{\pgfqpoint{1.315795in}{0.953384in}}%
\pgfpathlineto{\pgfqpoint{1.328384in}{0.957885in}}%
\pgfpathlineto{\pgfqpoint{1.304903in}{0.966922in}}%
\pgfpathlineto{\pgfqpoint{1.292283in}{0.963353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149569in}{1.010831in}}%
\pgfpathlineto{\pgfqpoint{1.172977in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{1.185837in}{0.999417in}}%
\pgfpathlineto{\pgfqpoint{1.162487in}{1.006105in}}%
\pgfpathlineto{\pgfqpoint{1.149569in}{1.010831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591161in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{1.615089in}{0.919070in}}%
\pgfpathlineto{\pgfqpoint{1.627186in}{0.930727in}}%
\pgfpathlineto{\pgfqpoint{1.603292in}{0.937587in}}%
\pgfpathlineto{\pgfqpoint{1.591161in}{0.926009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704289in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.961429in}}%
\pgfpathlineto{\pgfqpoint{0.740991in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.968614in}}%
\pgfpathlineto{\pgfqpoint{0.704289in}{0.958608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873786in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{0.896743in}{1.022116in}}%
\pgfpathlineto{\pgfqpoint{0.910441in}{1.021197in}}%
\pgfpathlineto{\pgfqpoint{0.887503in}{1.014601in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{1.013104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571218in}{0.931646in}}%
\pgfpathlineto{\pgfqpoint{0.593842in}{0.927761in}}%
\pgfpathlineto{\pgfqpoint{0.608095in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{0.585499in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{0.571218in}{0.931646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970144in}{1.031897in}}%
\pgfpathlineto{\pgfqpoint{0.993322in}{1.037730in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{1.031169in}}%
\pgfpathlineto{\pgfqpoint{0.983613in}{1.027755in}}%
\pgfpathlineto{\pgfqpoint{0.970144in}{1.031897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232662in}{0.982588in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{0.972949in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{0.981995in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{0.982588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435268in}{0.930532in}}%
\pgfpathlineto{\pgfqpoint{1.458989in}{0.922399in}}%
\pgfpathlineto{\pgfqpoint{1.471381in}{0.932600in}}%
\pgfpathlineto{\pgfqpoint{1.447687in}{0.940285in}}%
\pgfpathlineto{\pgfqpoint{1.435268in}{0.930532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375492in}{0.939505in}}%
\pgfpathlineto{\pgfqpoint{1.399124in}{0.930388in}}%
\pgfpathlineto{\pgfqpoint{1.411605in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{1.387998in}{0.947208in}}%
\pgfpathlineto{\pgfqpoint{1.375492in}{0.939505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089803in}{1.026406in}}%
\pgfpathlineto{\pgfqpoint{1.113174in}{1.023599in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{1.102899in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{1.089803in}{1.026406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667539in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{0.690210in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{0.704289in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{0.681636in}{0.958083in}}%
\pgfpathlineto{\pgfqpoint{0.667539in}{0.947207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495134in}{0.925027in}}%
\pgfpathlineto{\pgfqpoint{1.518947in}{0.917568in}}%
\pgfpathlineto{\pgfqpoint{1.531238in}{0.928696in}}%
\pgfpathlineto{\pgfqpoint{1.507455in}{0.935911in}}%
\pgfpathlineto{\pgfqpoint{1.495134in}{0.925027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500678,0.014055,0.657088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029964in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{1.053262in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{1.066493in}{1.027602in}}%
\pgfpathlineto{\pgfqpoint{1.043253in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{1.029964in}{1.034079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837108in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{0.859995in}{1.011594in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{0.850911in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{0.837108in}{1.002236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315795in}{0.953384in}}%
\pgfpathlineto{\pgfqpoint{1.339351in}{0.943221in}}%
\pgfpathlineto{\pgfqpoint{1.351913in}{0.948706in}}%
\pgfpathlineto{\pgfqpoint{1.328384in}{0.957885in}}%
\pgfpathlineto{\pgfqpoint{1.315795in}{0.953384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555080in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{1.578981in}{0.914459in}}%
\pgfpathlineto{\pgfqpoint{1.591161in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{1.567292in}{0.932974in}}%
\pgfpathlineto{\pgfqpoint{1.555080in}{0.921548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534263in}{0.924606in}}%
\pgfpathlineto{\pgfqpoint{0.556880in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{0.571218in}{0.931646in}}%
\pgfpathlineto{\pgfqpoint{0.548631in}{0.936445in}}%
\pgfpathlineto{\pgfqpoint{0.534263in}{0.924606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630726in}{0.936894in}}%
\pgfpathlineto{\pgfqpoint{0.653388in}{0.935883in}}%
\pgfpathlineto{\pgfqpoint{0.667539in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{0.644899in}{0.948332in}}%
\pgfpathlineto{\pgfqpoint{0.630726in}{0.936894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172977in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{1.196423in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{1.209230in}{0.991552in}}%
\pgfpathlineto{\pgfqpoint{1.185837in}{0.999417in}}%
\pgfpathlineto{\pgfqpoint{1.172977in}{1.004128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615089in}{0.919070in}}%
\pgfpathlineto{\pgfqpoint{1.639077in}{0.912150in}}%
\pgfpathlineto{\pgfqpoint{1.651139in}{0.923872in}}%
\pgfpathlineto{\pgfqpoint{1.627186in}{0.930727in}}%
\pgfpathlineto{\pgfqpoint{1.615089in}{0.919070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800416in}{0.989368in}}%
\pgfpathlineto{\pgfqpoint{0.823238in}{0.998158in}}%
\pgfpathlineto{\pgfqpoint{0.837108in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{0.814294in}{0.995184in}}%
\pgfpathlineto{\pgfqpoint{0.800416in}{0.989368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256131in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.962022in}}%
\pgfpathlineto{\pgfqpoint{1.292283in}{0.963353in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{0.972949in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{0.972676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512206,0.018833,0.655209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933468in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{0.956588in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{0.970144in}{1.031897in}}%
\pgfpathlineto{\pgfqpoint{0.947057in}{1.026079in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{1.028973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399124in}{0.930388in}}%
\pgfpathlineto{\pgfqpoint{1.422812in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{1.435268in}{0.930532in}}%
\pgfpathlineto{\pgfqpoint{1.411605in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{1.399124in}{0.930388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763709in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{0.786477in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{0.800416in}{0.989368in}}%
\pgfpathlineto{\pgfqpoint{0.777656in}{0.983221in}}%
\pgfpathlineto{\pgfqpoint{0.763709in}{0.975453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458989in}{0.922399in}}%
\pgfpathlineto{\pgfqpoint{1.482770in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{1.495134in}{0.925027in}}%
\pgfpathlineto{\pgfqpoint{1.471381in}{0.932600in}}%
\pgfpathlineto{\pgfqpoint{1.458989in}{0.922399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593842in}{0.927761in}}%
\pgfpathlineto{\pgfqpoint{0.616499in}{0.925113in}}%
\pgfpathlineto{\pgfqpoint{0.630726in}{0.936894in}}%
\pgfpathlineto{\pgfqpoint{0.608095in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{0.593842in}{0.927761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518947in}{0.917568in}}%
\pgfpathlineto{\pgfqpoint{1.542820in}{0.910218in}}%
\pgfpathlineto{\pgfqpoint{1.555080in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{1.531238in}{0.928696in}}%
\pgfpathlineto{\pgfqpoint{1.518947in}{0.917568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339351in}{0.943221in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{0.933035in}}%
\pgfpathlineto{\pgfqpoint{1.375492in}{0.939505in}}%
\pgfpathlineto{\pgfqpoint{1.351913in}{0.948706in}}%
\pgfpathlineto{\pgfqpoint{1.339351in}{0.943221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471457,0.005678,0.659897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113174in}{1.023599in}}%
\pgfpathlineto{\pgfqpoint{1.136598in}{1.018911in}}%
\pgfpathlineto{\pgfqpoint{1.149569in}{1.010831in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{1.113174in}{1.023599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726979in}{0.961429in}}%
\pgfpathlineto{\pgfqpoint{0.749708in}{0.966925in}}%
\pgfpathlineto{\pgfqpoint{0.763709in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{0.740991in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.961429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578981in}{0.914459in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.907419in}}%
\pgfpathlineto{\pgfqpoint{1.615089in}{0.919070in}}%
\pgfpathlineto{\pgfqpoint{1.591161in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{1.578981in}{0.914459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993322in}{1.037730in}}%
\pgfpathlineto{\pgfqpoint{1.016591in}{1.042946in}}%
\pgfpathlineto{\pgfqpoint{1.029964in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{1.031169in}}%
\pgfpathlineto{\pgfqpoint{0.993322in}{1.037730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196423in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{1.219904in}{0.986136in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{0.982588in}}%
\pgfpathlineto{\pgfqpoint{1.209230in}{0.991552in}}%
\pgfpathlineto{\pgfqpoint{1.196423in}{0.995862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512206,0.018833,0.655209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896743in}{1.022116in}}%
\pgfpathlineto{\pgfqpoint{0.919793in}{1.032532in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{0.910441in}{1.021197in}}%
\pgfpathlineto{\pgfqpoint{0.896743in}{1.022116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690210in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{0.712915in}{0.951341in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.961429in}}%
\pgfpathlineto{\pgfqpoint{0.704289in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{0.690210in}{0.948068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053262in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{1.076634in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{1.089803in}{1.026406in}}%
\pgfpathlineto{\pgfqpoint{1.066493in}{1.027602in}}%
\pgfpathlineto{\pgfqpoint{1.053262in}{1.035941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556880in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{0.579533in}{0.915757in}}%
\pgfpathlineto{\pgfqpoint{0.593842in}{0.927761in}}%
\pgfpathlineto{\pgfqpoint{0.571218in}{0.931646in}}%
\pgfpathlineto{\pgfqpoint{0.556880in}{0.919735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279635in}{0.962022in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{0.950863in}}%
\pgfpathlineto{\pgfqpoint{1.315795in}{0.953384in}}%
\pgfpathlineto{\pgfqpoint{1.292283in}{0.963353in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.962022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639077in}{0.912150in}}%
\pgfpathlineto{\pgfqpoint{1.663123in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{1.675151in}{0.917018in}}%
\pgfpathlineto{\pgfqpoint{1.651139in}{0.923872in}}%
\pgfpathlineto{\pgfqpoint{1.639077in}{0.912150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422812in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{1.446558in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{1.458989in}{0.922399in}}%
\pgfpathlineto{\pgfqpoint{1.435268in}{0.930532in}}%
\pgfpathlineto{\pgfqpoint{1.422812in}{0.921437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653388in}{0.935883in}}%
\pgfpathlineto{\pgfqpoint{0.676081in}{0.936911in}}%
\pgfpathlineto{\pgfqpoint{0.690210in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{0.667539in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{0.653388in}{0.935883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482770in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{1.506611in}{0.906649in}}%
\pgfpathlineto{\pgfqpoint{1.518947in}{0.917568in}}%
\pgfpathlineto{\pgfqpoint{1.495134in}{0.925027in}}%
\pgfpathlineto{\pgfqpoint{1.482770in}{0.914436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362955in}{0.933035in}}%
\pgfpathlineto{\pgfqpoint{1.386610in}{0.922974in}}%
\pgfpathlineto{\pgfqpoint{1.399124in}{0.930388in}}%
\pgfpathlineto{\pgfqpoint{1.375492in}{0.939505in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{0.933035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859995in}{1.011594in}}%
\pgfpathlineto{\pgfqpoint{0.882966in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{0.896743in}{1.022116in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{0.859995in}{1.011594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542820in}{0.910218in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{1.578981in}{0.914459in}}%
\pgfpathlineto{\pgfqpoint{1.555080in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{1.542820in}{0.910218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519838in}{0.912641in}}%
\pgfpathlineto{\pgfqpoint{0.542485in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{0.556880in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{0.534263in}{0.924606in}}%
\pgfpathlineto{\pgfqpoint{0.519838in}{0.912641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136598in}{1.018911in}}%
\pgfpathlineto{\pgfqpoint{1.160067in}{1.012196in}}%
\pgfpathlineto{\pgfqpoint{1.172977in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{1.149569in}{1.010831in}}%
\pgfpathlineto{\pgfqpoint{1.136598in}{1.018911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616499in}{0.925113in}}%
\pgfpathlineto{\pgfqpoint{0.639187in}{0.924082in}}%
\pgfpathlineto{\pgfqpoint{0.653388in}{0.935883in}}%
\pgfpathlineto{\pgfqpoint{0.630726in}{0.936894in}}%
\pgfpathlineto{\pgfqpoint{0.616499in}{0.925113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219904in}{0.986136in}}%
\pgfpathlineto{\pgfqpoint{1.243415in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.232662in}{0.982588in}}%
\pgfpathlineto{\pgfqpoint{1.219904in}{0.986136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602943in}{0.907419in}}%
\pgfpathlineto{\pgfqpoint{1.626964in}{0.900416in}}%
\pgfpathlineto{\pgfqpoint{1.639077in}{0.912150in}}%
\pgfpathlineto{\pgfqpoint{1.615089in}{0.919070in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.907419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303178in}{0.950863in}}%
\pgfpathlineto{\pgfqpoint{1.326760in}{0.939448in}}%
\pgfpathlineto{\pgfqpoint{1.339351in}{0.943221in}}%
\pgfpathlineto{\pgfqpoint{1.315795in}{0.953384in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{0.950863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823238in}{0.998158in}}%
\pgfpathlineto{\pgfqpoint{0.846133in}{1.009558in}}%
\pgfpathlineto{\pgfqpoint{0.859995in}{1.011594in}}%
\pgfpathlineto{\pgfqpoint{0.837108in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{0.823238in}{0.998158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956588in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{0.979808in}{1.045910in}}%
\pgfpathlineto{\pgfqpoint{0.993322in}{1.037730in}}%
\pgfpathlineto{\pgfqpoint{0.970144in}{1.031897in}}%
\pgfpathlineto{\pgfqpoint{0.956588in}{1.037428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663123in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{1.687229in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{1.699221in}{0.910162in}}%
\pgfpathlineto{\pgfqpoint{1.675151in}{0.917018in}}%
\pgfpathlineto{\pgfqpoint{1.663123in}{0.905242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786477in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.823238in}{0.998158in}}%
\pgfpathlineto{\pgfqpoint{0.800416in}{0.989368in}}%
\pgfpathlineto{\pgfqpoint{0.786477in}{0.982880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579533in}{0.915757in}}%
\pgfpathlineto{\pgfqpoint{0.602220in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{0.616499in}{0.925113in}}%
\pgfpathlineto{\pgfqpoint{0.593842in}{0.927761in}}%
\pgfpathlineto{\pgfqpoint{0.579533in}{0.915757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446558in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{1.470363in}{0.904227in}}%
\pgfpathlineto{\pgfqpoint{1.482770in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{1.458989in}{0.922399in}}%
\pgfpathlineto{\pgfqpoint{1.446558in}{0.912707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076634in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.034462in}}%
\pgfpathlineto{\pgfqpoint{1.113174in}{1.023599in}}%
\pgfpathlineto{\pgfqpoint{1.089803in}{1.026406in}}%
\pgfpathlineto{\pgfqpoint{1.076634in}{1.036223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386610in}{0.922974in}}%
\pgfpathlineto{\pgfqpoint{1.410320in}{0.913150in}}%
\pgfpathlineto{\pgfqpoint{1.422812in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{1.399124in}{0.930388in}}%
\pgfpathlineto{\pgfqpoint{1.386610in}{0.922974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506611in}{0.906649in}}%
\pgfpathlineto{\pgfqpoint{1.530513in}{0.899027in}}%
\pgfpathlineto{\pgfqpoint{1.542820in}{0.910218in}}%
\pgfpathlineto{\pgfqpoint{1.518947in}{0.917568in}}%
\pgfpathlineto{\pgfqpoint{1.506611in}{0.906649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749708in}{0.966925in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{0.786477in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{0.763709in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{0.749708in}{0.966925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016591in}{1.042946in}}%
\pgfpathlineto{\pgfqpoint{1.039948in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{1.053262in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{1.029964in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{1.016591in}{1.042946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712915in}{0.951341in}}%
\pgfpathlineto{\pgfqpoint{0.735658in}{0.957426in}}%
\pgfpathlineto{\pgfqpoint{0.749708in}{0.966925in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.961429in}}%
\pgfpathlineto{\pgfqpoint{0.712915in}{0.951341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566753in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{1.590747in}{0.895791in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.907419in}}%
\pgfpathlineto{\pgfqpoint{1.578981in}{0.914459in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{0.902964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243415in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{1.266957in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.962022in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.243415in}{0.975152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471457,0.005678,0.659897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160067in}{1.012196in}}%
\pgfpathlineto{\pgfqpoint{1.183571in}{1.003449in}}%
\pgfpathlineto{\pgfqpoint{1.196423in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{1.172977in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{1.160067in}{1.012196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214350,0.016973,0.599239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326760in}{0.939448in}}%
\pgfpathlineto{\pgfqpoint{1.350387in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{0.933035in}}%
\pgfpathlineto{\pgfqpoint{1.339351in}{0.943221in}}%
\pgfpathlineto{\pgfqpoint{1.326760in}{0.939448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542485in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{0.565169in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{0.579533in}{0.915757in}}%
\pgfpathlineto{\pgfqpoint{0.556880in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{0.542485in}{0.907654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676081in}{0.936911in}}%
\pgfpathlineto{\pgfqpoint{0.698805in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{0.712915in}{0.951341in}}%
\pgfpathlineto{\pgfqpoint{0.690210in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{0.676081in}{0.936911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584391,0.068579,0.632812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919793in}{1.032532in}}%
\pgfpathlineto{\pgfqpoint{0.942944in}{1.043761in}}%
\pgfpathlineto{\pgfqpoint{0.956588in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{0.919793in}{1.032532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626964in}{0.900416in}}%
\pgfpathlineto{\pgfqpoint{1.651046in}{0.893440in}}%
\pgfpathlineto{\pgfqpoint{1.663123in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{1.639077in}{0.912150in}}%
\pgfpathlineto{\pgfqpoint{1.626964in}{0.900416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687229in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{1.711394in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{1.723350in}{0.903299in}}%
\pgfpathlineto{\pgfqpoint{1.699221in}{0.910162in}}%
\pgfpathlineto{\pgfqpoint{1.687229in}{0.898338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639187in}{0.924082in}}%
\pgfpathlineto{\pgfqpoint{0.661904in}{0.925091in}}%
\pgfpathlineto{\pgfqpoint{0.676081in}{0.936911in}}%
\pgfpathlineto{\pgfqpoint{0.653388in}{0.935883in}}%
\pgfpathlineto{\pgfqpoint{0.639187in}{0.924082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470363in}{0.904227in}}%
\pgfpathlineto{\pgfqpoint{1.494231in}{0.896004in}}%
\pgfpathlineto{\pgfqpoint{1.506611in}{0.906649in}}%
\pgfpathlineto{\pgfqpoint{1.482770in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{1.470363in}{0.904227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410320in}{0.913150in}}%
\pgfpathlineto{\pgfqpoint{1.434087in}{0.903642in}}%
\pgfpathlineto{\pgfqpoint{1.446558in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{1.422812in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{1.410320in}{0.913150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266957in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{1.290531in}{0.950553in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{0.950863in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{0.962022in}}%
\pgfpathlineto{\pgfqpoint{1.266957in}{0.963185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530513in}{0.899027in}}%
\pgfpathlineto{\pgfqpoint{1.554477in}{0.891554in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{1.542820in}{0.910218in}}%
\pgfpathlineto{\pgfqpoint{1.530513in}{0.899027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505353in}{0.900560in}}%
\pgfpathlineto{\pgfqpoint{0.528033in}{0.895419in}}%
\pgfpathlineto{\pgfqpoint{0.542485in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{0.519838in}{0.912641in}}%
\pgfpathlineto{\pgfqpoint{0.505353in}{0.900560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882966in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{0.906035in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{0.919793in}{1.032532in}}%
\pgfpathlineto{\pgfqpoint{0.896743in}{1.022116in}}%
\pgfpathlineto{\pgfqpoint{0.882966in}{1.023033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100072in}{1.034462in}}%
\pgfpathlineto{\pgfqpoint{1.123564in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{1.136598in}{1.018911in}}%
\pgfpathlineto{\pgfqpoint{1.113174in}{1.023599in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.034462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602220in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{0.624936in}{0.911800in}}%
\pgfpathlineto{\pgfqpoint{0.639187in}{0.924082in}}%
\pgfpathlineto{\pgfqpoint{0.616499in}{0.925113in}}%
\pgfpathlineto{\pgfqpoint{0.602220in}{0.912987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350387in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{1.374063in}{0.916744in}}%
\pgfpathlineto{\pgfqpoint{1.386610in}{0.922974in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{0.933035in}}%
\pgfpathlineto{\pgfqpoint{1.350387in}{0.928008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183571in}{1.003449in}}%
\pgfpathlineto{\pgfqpoint{1.207105in}{0.992807in}}%
\pgfpathlineto{\pgfqpoint{1.219904in}{0.986136in}}%
\pgfpathlineto{\pgfqpoint{1.196423in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{1.183571in}{1.003449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590747in}{0.895791in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{0.888682in}}%
\pgfpathlineto{\pgfqpoint{1.626964in}{0.900416in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.907419in}}%
\pgfpathlineto{\pgfqpoint{1.590747in}{0.895791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979808in}{1.045910in}}%
\pgfpathlineto{\pgfqpoint{1.003127in}{1.053652in}}%
\pgfpathlineto{\pgfqpoint{1.016591in}{1.042946in}}%
\pgfpathlineto{\pgfqpoint{0.993322in}{1.037730in}}%
\pgfpathlineto{\pgfqpoint{0.979808in}{1.045910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651046in}{0.893440in}}%
\pgfpathlineto{\pgfqpoint{1.675187in}{0.886480in}}%
\pgfpathlineto{\pgfqpoint{1.687229in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{1.663123in}{0.905242in}}%
\pgfpathlineto{\pgfqpoint{1.651046in}{0.893440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846133in}{1.009558in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.023312in}}%
\pgfpathlineto{\pgfqpoint{0.882966in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{0.859995in}{1.011594in}}%
\pgfpathlineto{\pgfqpoint{0.846133in}{1.009558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625987,0.103312,0.611305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039948in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.048830in}}%
\pgfpathlineto{\pgfqpoint{1.076634in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{1.053262in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{1.039948in}{1.046867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565169in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{0.587887in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{0.602220in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{0.579533in}{0.915757in}}%
\pgfpathlineto{\pgfqpoint{0.565169in}{0.903518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500678,0.014055,0.657088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809306in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.832208in}{1.006448in}}%
\pgfpathlineto{\pgfqpoint{0.846133in}{1.009558in}}%
\pgfpathlineto{\pgfqpoint{0.823238in}{0.998158in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{0.993224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290531in}{0.950553in}}%
\pgfpathlineto{\pgfqpoint{1.314140in}{0.937584in}}%
\pgfpathlineto{\pgfqpoint{1.326760in}{0.939448in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{0.950863in}}%
\pgfpathlineto{\pgfqpoint{1.290531in}{0.950553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434087in}{0.903642in}}%
\pgfpathlineto{\pgfqpoint{1.457916in}{0.894490in}}%
\pgfpathlineto{\pgfqpoint{1.470363in}{0.904227in}}%
\pgfpathlineto{\pgfqpoint{1.446558in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{1.434087in}{0.903642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494231in}{0.896004in}}%
\pgfpathlineto{\pgfqpoint{1.518161in}{0.888025in}}%
\pgfpathlineto{\pgfqpoint{1.530513in}{0.899027in}}%
\pgfpathlineto{\pgfqpoint{1.506611in}{0.906649in}}%
\pgfpathlineto{\pgfqpoint{1.494231in}{0.896004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772485in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{0.795320in}{0.987011in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.786477in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{0.975398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735658in}{0.957426in}}%
\pgfpathlineto{\pgfqpoint{0.758444in}{0.966639in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{0.749708in}{0.966925in}}%
\pgfpathlineto{\pgfqpoint{0.735658in}{0.957426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374063in}{0.916744in}}%
\pgfpathlineto{\pgfqpoint{1.397792in}{0.905811in}}%
\pgfpathlineto{\pgfqpoint{1.410320in}{0.913150in}}%
\pgfpathlineto{\pgfqpoint{1.386610in}{0.922974in}}%
\pgfpathlineto{\pgfqpoint{1.374063in}{0.916744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554477in}{0.891554in}}%
\pgfpathlineto{\pgfqpoint{1.578503in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{1.590747in}{0.895791in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{1.554477in}{0.891554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207105in}{0.992807in}}%
\pgfpathlineto{\pgfqpoint{1.230663in}{0.980533in}}%
\pgfpathlineto{\pgfqpoint{1.243415in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{1.219904in}{0.986136in}}%
\pgfpathlineto{\pgfqpoint{1.207105in}{0.992807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698805in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{0.735658in}{0.957426in}}%
\pgfpathlineto{\pgfqpoint{0.712915in}{0.951341in}}%
\pgfpathlineto{\pgfqpoint{0.698805in}{0.940412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528033in}{0.895419in}}%
\pgfpathlineto{\pgfqpoint{0.550750in}{0.891071in}}%
\pgfpathlineto{\pgfqpoint{0.565169in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{0.542485in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{0.528033in}{0.895419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123564in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{1.147099in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{1.160067in}{1.012196in}}%
\pgfpathlineto{\pgfqpoint{1.136598in}{1.018911in}}%
\pgfpathlineto{\pgfqpoint{1.123564in}{1.030312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661904in}{0.925091in}}%
\pgfpathlineto{\pgfqpoint{0.684649in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{0.698805in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{0.676081in}{0.936911in}}%
\pgfpathlineto{\pgfqpoint{0.661904in}{0.925091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614802in}{0.888682in}}%
\pgfpathlineto{\pgfqpoint{1.638918in}{0.881622in}}%
\pgfpathlineto{\pgfqpoint{1.651046in}{0.893440in}}%
\pgfpathlineto{\pgfqpoint{1.626964in}{0.900416in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{0.888682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942944in}{1.043761in}}%
\pgfpathlineto{\pgfqpoint{0.966202in}{1.055031in}}%
\pgfpathlineto{\pgfqpoint{0.979808in}{1.045910in}}%
\pgfpathlineto{\pgfqpoint{0.956588in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{0.942944in}{1.043761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675187in}{0.886480in}}%
\pgfpathlineto{\pgfqpoint{1.699388in}{0.879529in}}%
\pgfpathlineto{\pgfqpoint{1.711394in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{1.687229in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{1.675187in}{0.886480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624936in}{0.911800in}}%
\pgfpathlineto{\pgfqpoint{0.647680in}{0.912607in}}%
\pgfpathlineto{\pgfqpoint{0.661904in}{0.925091in}}%
\pgfpathlineto{\pgfqpoint{0.639187in}{0.924082in}}%
\pgfpathlineto{\pgfqpoint{0.624936in}{0.911800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314140in}{0.937584in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{0.924590in}}%
\pgfpathlineto{\pgfqpoint{1.350387in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{1.326760in}{0.939448in}}%
\pgfpathlineto{\pgfqpoint{1.314140in}{0.937584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457916in}{0.894490in}}%
\pgfpathlineto{\pgfqpoint{1.481807in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{1.494231in}{0.896004in}}%
\pgfpathlineto{\pgfqpoint{1.470363in}{0.904227in}}%
\pgfpathlineto{\pgfqpoint{1.457916in}{0.894490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230663in}{0.980533in}}%
\pgfpathlineto{\pgfqpoint{1.254245in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{1.266957in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{1.243415in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{1.230663in}{0.980533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490810in}{0.888377in}}%
\pgfpathlineto{\pgfqpoint{0.513522in}{0.883053in}}%
\pgfpathlineto{\pgfqpoint{0.528033in}{0.895419in}}%
\pgfpathlineto{\pgfqpoint{0.505353in}{0.900560in}}%
\pgfpathlineto{\pgfqpoint{0.490810in}{0.888377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518161in}{0.888025in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{0.880266in}}%
\pgfpathlineto{\pgfqpoint{1.554477in}{0.891554in}}%
\pgfpathlineto{\pgfqpoint{1.530513in}{0.899027in}}%
\pgfpathlineto{\pgfqpoint{1.518161in}{0.888025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397792in}{0.905811in}}%
\pgfpathlineto{\pgfqpoint{1.421580in}{0.895314in}}%
\pgfpathlineto{\pgfqpoint{1.434087in}{0.903642in}}%
\pgfpathlineto{\pgfqpoint{1.410320in}{0.913150in}}%
\pgfpathlineto{\pgfqpoint{1.397792in}{0.905811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063385in}{1.048830in}}%
\pgfpathlineto{\pgfqpoint{1.086892in}{1.048259in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.034462in}}%
\pgfpathlineto{\pgfqpoint{1.076634in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.048830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587887in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{0.610635in}{0.899065in}}%
\pgfpathlineto{\pgfqpoint{0.624936in}{0.911800in}}%
\pgfpathlineto{\pgfqpoint{0.602220in}{0.912987in}}%
\pgfpathlineto{\pgfqpoint{0.587887in}{0.900537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003127in}{1.053652in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{1.059828in}}%
\pgfpathlineto{\pgfqpoint{1.039948in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{1.016591in}{1.042946in}}%
\pgfpathlineto{\pgfqpoint{1.003127in}{1.053652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578503in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{1.602591in}{0.876964in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{0.888682in}}%
\pgfpathlineto{\pgfqpoint{1.590747in}{0.895791in}}%
\pgfpathlineto{\pgfqpoint{1.578503in}{0.884208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906035in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{0.929212in}{1.050123in}}%
\pgfpathlineto{\pgfqpoint{0.942944in}{1.043761in}}%
\pgfpathlineto{\pgfqpoint{0.919793in}{1.032532in}}%
\pgfpathlineto{\pgfqpoint{0.906035in}{1.036103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147099in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{1.170667in}{1.014282in}}%
\pgfpathlineto{\pgfqpoint{1.183571in}{1.003449in}}%
\pgfpathlineto{\pgfqpoint{1.160067in}{1.012196in}}%
\pgfpathlineto{\pgfqpoint{1.147099in}{1.023588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638918in}{0.881622in}}%
\pgfpathlineto{\pgfqpoint{1.663094in}{0.874594in}}%
\pgfpathlineto{\pgfqpoint{1.675187in}{0.886480in}}%
\pgfpathlineto{\pgfqpoint{1.651046in}{0.893440in}}%
\pgfpathlineto{\pgfqpoint{1.638918in}{0.881622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337789in}{0.924590in}}%
\pgfpathlineto{\pgfqpoint{1.361483in}{0.911837in}}%
\pgfpathlineto{\pgfqpoint{1.374063in}{0.916744in}}%
\pgfpathlineto{\pgfqpoint{1.350387in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{0.924590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550750in}{0.891071in}}%
\pgfpathlineto{\pgfqpoint{0.573501in}{0.887799in}}%
\pgfpathlineto{\pgfqpoint{0.587887in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{0.565169in}{0.903518in}}%
\pgfpathlineto{\pgfqpoint{0.550750in}{0.891071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254245in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{1.277851in}{0.952576in}}%
\pgfpathlineto{\pgfqpoint{1.290531in}{0.950553in}}%
\pgfpathlineto{\pgfqpoint{1.266957in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{1.254245in}{0.966984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869116in}{1.023312in}}%
\pgfpathlineto{\pgfqpoint{0.892200in}{1.038917in}}%
\pgfpathlineto{\pgfqpoint{0.906035in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{0.882966in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.023312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481807in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{1.505763in}{0.877262in}}%
\pgfpathlineto{\pgfqpoint{1.518161in}{0.888025in}}%
\pgfpathlineto{\pgfqpoint{1.494231in}{0.896004in}}%
\pgfpathlineto{\pgfqpoint{1.481807in}{0.885702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421580in}{0.895314in}}%
\pgfpathlineto{\pgfqpoint{1.445429in}{0.885309in}}%
\pgfpathlineto{\pgfqpoint{1.457916in}{0.894490in}}%
\pgfpathlineto{\pgfqpoint{1.434087in}{0.903642in}}%
\pgfpathlineto{\pgfqpoint{1.421580in}{0.895314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832208in}{1.006448in}}%
\pgfpathlineto{\pgfqpoint{0.855198in}{1.022274in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.023312in}}%
\pgfpathlineto{\pgfqpoint{0.846133in}{1.009558in}}%
\pgfpathlineto{\pgfqpoint{0.832208in}{1.006448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542154in}{0.880266in}}%
\pgfpathlineto{\pgfqpoint{1.566210in}{0.872695in}}%
\pgfpathlineto{\pgfqpoint{1.578503in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{1.554477in}{0.891554in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{0.880266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721563in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{0.744362in}{0.956392in}}%
\pgfpathlineto{\pgfqpoint{0.758444in}{0.966639in}}%
\pgfpathlineto{\pgfqpoint{0.735658in}{0.957426in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.946797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758444in}{0.966639in}}%
\pgfpathlineto{\pgfqpoint{0.781287in}{0.979153in}}%
\pgfpathlineto{\pgfqpoint{0.795320in}{0.987011in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{0.758444in}{0.966639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684649in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{0.707427in}{0.934953in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{0.698805in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{0.684649in}{0.928578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795320in}{0.987011in}}%
\pgfpathlineto{\pgfqpoint{0.818227in}{1.001728in}}%
\pgfpathlineto{\pgfqpoint{0.832208in}{1.006448in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.795320in}{0.987011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513522in}{0.883053in}}%
\pgfpathlineto{\pgfqpoint{0.536273in}{0.878450in}}%
\pgfpathlineto{\pgfqpoint{0.550750in}{0.891071in}}%
\pgfpathlineto{\pgfqpoint{0.528033in}{0.895419in}}%
\pgfpathlineto{\pgfqpoint{0.513522in}{0.883053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647680in}{0.912607in}}%
\pgfpathlineto{\pgfqpoint{0.670452in}{0.915836in}}%
\pgfpathlineto{\pgfqpoint{0.684649in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{0.661904in}{0.925091in}}%
\pgfpathlineto{\pgfqpoint{0.647680in}{0.912607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170667in}{1.014282in}}%
\pgfpathlineto{\pgfqpoint{1.194258in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{1.207105in}{0.992807in}}%
\pgfpathlineto{\pgfqpoint{1.183571in}{1.003449in}}%
\pgfpathlineto{\pgfqpoint{1.170667in}{1.014282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602591in}{0.876964in}}%
\pgfpathlineto{\pgfqpoint{1.626741in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.638918in}{0.881622in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{0.888682in}}%
\pgfpathlineto{\pgfqpoint{1.602591in}{0.876964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361483in}{0.911837in}}%
\pgfpathlineto{\pgfqpoint{1.385230in}{0.899531in}}%
\pgfpathlineto{\pgfqpoint{1.397792in}{0.905811in}}%
\pgfpathlineto{\pgfqpoint{1.374063in}{0.916744in}}%
\pgfpathlineto{\pgfqpoint{1.361483in}{0.911837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086892in}{1.048259in}}%
\pgfpathlineto{\pgfqpoint{1.110456in}{1.044724in}}%
\pgfpathlineto{\pgfqpoint{1.123564in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.034462in}}%
\pgfpathlineto{\pgfqpoint{1.086892in}{1.048259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277851in}{0.952576in}}%
\pgfpathlineto{\pgfqpoint{1.301486in}{0.937737in}}%
\pgfpathlineto{\pgfqpoint{1.314140in}{0.937584in}}%
\pgfpathlineto{\pgfqpoint{1.290531in}{0.950553in}}%
\pgfpathlineto{\pgfqpoint{1.277851in}{0.952576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966202in}{1.055031in}}%
\pgfpathlineto{\pgfqpoint{0.989569in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{1.003127in}{1.053652in}}%
\pgfpathlineto{\pgfqpoint{0.979808in}{1.045910in}}%
\pgfpathlineto{\pgfqpoint{0.966202in}{1.055031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610635in}{0.899065in}}%
\pgfpathlineto{\pgfqpoint{0.633410in}{0.899496in}}%
\pgfpathlineto{\pgfqpoint{0.647680in}{0.912607in}}%
\pgfpathlineto{\pgfqpoint{0.624936in}{0.911800in}}%
\pgfpathlineto{\pgfqpoint{0.610635in}{0.899065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663094in}{0.874594in}}%
\pgfpathlineto{\pgfqpoint{1.687331in}{0.867587in}}%
\pgfpathlineto{\pgfqpoint{1.699388in}{0.879529in}}%
\pgfpathlineto{\pgfqpoint{1.675187in}{0.886480in}}%
\pgfpathlineto{\pgfqpoint{1.663094in}{0.874594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026543in}{1.059828in}}%
\pgfpathlineto{\pgfqpoint{1.050046in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.048830in}}%
\pgfpathlineto{\pgfqpoint{1.039948in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{1.059828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476206in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{0.498952in}{0.870582in}}%
\pgfpathlineto{\pgfqpoint{0.513522in}{0.883053in}}%
\pgfpathlineto{\pgfqpoint{0.490810in}{0.888377in}}%
\pgfpathlineto{\pgfqpoint{0.476206in}{0.876109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445429in}{0.885309in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{1.481807in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{1.457916in}{0.894490in}}%
\pgfpathlineto{\pgfqpoint{1.445429in}{0.885309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573501in}{0.887799in}}%
\pgfpathlineto{\pgfqpoint{0.596283in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{0.610635in}{0.899065in}}%
\pgfpathlineto{\pgfqpoint{0.587887in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{0.573501in}{0.887799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505763in}{0.877262in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{0.880266in}}%
\pgfpathlineto{\pgfqpoint{1.518161in}{0.888025in}}%
\pgfpathlineto{\pgfqpoint{1.505763in}{0.877262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194258in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{1.217867in}{0.988787in}}%
\pgfpathlineto{\pgfqpoint{1.230663in}{0.980533in}}%
\pgfpathlineto{\pgfqpoint{1.207105in}{0.992807in}}%
\pgfpathlineto{\pgfqpoint{1.194258in}{1.002570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301486in}{0.937737in}}%
\pgfpathlineto{\pgfqpoint{1.325157in}{0.922871in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{0.924590in}}%
\pgfpathlineto{\pgfqpoint{1.314140in}{0.937584in}}%
\pgfpathlineto{\pgfqpoint{1.301486in}{0.937737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566210in}{0.872695in}}%
\pgfpathlineto{\pgfqpoint{1.590330in}{0.865276in}}%
\pgfpathlineto{\pgfqpoint{1.602591in}{0.876964in}}%
\pgfpathlineto{\pgfqpoint{1.578503in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{1.566210in}{0.872695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385230in}{0.899531in}}%
\pgfpathlineto{\pgfqpoint{1.409034in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{1.421580in}{0.895314in}}%
\pgfpathlineto{\pgfqpoint{1.397792in}{0.905811in}}%
\pgfpathlineto{\pgfqpoint{1.385230in}{0.899531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626741in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.650952in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{1.663094in}{0.874594in}}%
\pgfpathlineto{\pgfqpoint{1.638918in}{0.881622in}}%
\pgfpathlineto{\pgfqpoint{1.626741in}{0.869797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929212in}{1.050123in}}%
\pgfpathlineto{\pgfqpoint{0.952504in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{0.966202in}{1.055031in}}%
\pgfpathlineto{\pgfqpoint{0.942944in}{1.043761in}}%
\pgfpathlineto{\pgfqpoint{0.929212in}{1.050123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536273in}{0.878450in}}%
\pgfpathlineto{\pgfqpoint{0.559060in}{0.874824in}}%
\pgfpathlineto{\pgfqpoint{0.573501in}{0.887799in}}%
\pgfpathlineto{\pgfqpoint{0.550750in}{0.891071in}}%
\pgfpathlineto{\pgfqpoint{0.536273in}{0.878450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110456in}{1.044724in}}%
\pgfpathlineto{\pgfqpoint{1.134062in}{1.037992in}}%
\pgfpathlineto{\pgfqpoint{1.147099in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{1.123564in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{1.110456in}{1.044724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500678,0.014055,0.657088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217867in}{0.988787in}}%
\pgfpathlineto{\pgfqpoint{1.241491in}{0.973388in}}%
\pgfpathlineto{\pgfqpoint{1.254245in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{1.230663in}{0.980533in}}%
\pgfpathlineto{\pgfqpoint{1.217867in}{0.988787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325157in}{0.922871in}}%
\pgfpathlineto{\pgfqpoint{1.348869in}{0.908325in}}%
\pgfpathlineto{\pgfqpoint{1.361483in}{0.911837in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{0.924590in}}%
\pgfpathlineto{\pgfqpoint{1.325157in}{0.922871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469342in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{1.493321in}{0.866784in}}%
\pgfpathlineto{\pgfqpoint{1.505763in}{0.877262in}}%
\pgfpathlineto{\pgfqpoint{1.481807in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{0.875806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670452in}{0.915836in}}%
\pgfpathlineto{\pgfqpoint{0.693254in}{0.921887in}}%
\pgfpathlineto{\pgfqpoint{0.707427in}{0.934953in}}%
\pgfpathlineto{\pgfqpoint{0.684649in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{0.670452in}{0.915836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529784in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{1.553870in}{0.861277in}}%
\pgfpathlineto{\pgfqpoint{1.566210in}{0.872695in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{0.880266in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{0.869135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707427in}{0.934953in}}%
\pgfpathlineto{\pgfqpoint{0.730244in}{0.944541in}}%
\pgfpathlineto{\pgfqpoint{0.744362in}{0.956392in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{0.707427in}{0.934953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892200in}{1.038917in}}%
\pgfpathlineto{\pgfqpoint{0.915397in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{0.929212in}{1.050123in}}%
\pgfpathlineto{\pgfqpoint{0.906035in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{0.892200in}{1.038917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409034in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{1.432901in}{0.876751in}}%
\pgfpathlineto{\pgfqpoint{1.445429in}{0.885309in}}%
\pgfpathlineto{\pgfqpoint{1.421580in}{0.895314in}}%
\pgfpathlineto{\pgfqpoint{1.409034in}{0.887811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498952in}{0.870582in}}%
\pgfpathlineto{\pgfqpoint{0.521739in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{0.536273in}{0.878450in}}%
\pgfpathlineto{\pgfqpoint{0.513522in}{0.883053in}}%
\pgfpathlineto{\pgfqpoint{0.498952in}{0.870582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633410in}{0.899496in}}%
\pgfpathlineto{\pgfqpoint{0.656212in}{0.902240in}}%
\pgfpathlineto{\pgfqpoint{0.670452in}{0.915836in}}%
\pgfpathlineto{\pgfqpoint{0.647680in}{0.912607in}}%
\pgfpathlineto{\pgfqpoint{0.633410in}{0.899496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471457,0.005678,0.659897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744362in}{0.956392in}}%
\pgfpathlineto{\pgfqpoint{0.767215in}{0.969373in}}%
\pgfpathlineto{\pgfqpoint{0.781287in}{0.979153in}}%
\pgfpathlineto{\pgfqpoint{0.758444in}{0.966639in}}%
\pgfpathlineto{\pgfqpoint{0.744362in}{0.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590330in}{0.865276in}}%
\pgfpathlineto{\pgfqpoint{1.614513in}{0.857976in}}%
\pgfpathlineto{\pgfqpoint{1.626741in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.602591in}{0.876964in}}%
\pgfpathlineto{\pgfqpoint{1.590330in}{0.865276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781287in}{0.979153in}}%
\pgfpathlineto{\pgfqpoint{0.804200in}{0.994930in}}%
\pgfpathlineto{\pgfqpoint{0.818227in}{1.001728in}}%
\pgfpathlineto{\pgfqpoint{0.795320in}{0.987011in}}%
\pgfpathlineto{\pgfqpoint{0.781287in}{0.979153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989569in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{1.013041in}{1.073986in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{1.059828in}}%
\pgfpathlineto{\pgfqpoint{1.003127in}{1.053652in}}%
\pgfpathlineto{\pgfqpoint{0.989569in}{1.065432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050046in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{1.073624in}{1.064371in}}%
\pgfpathlineto{\pgfqpoint{1.086892in}{1.048259in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.048830in}}%
\pgfpathlineto{\pgfqpoint{1.050046in}{1.063636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855198in}{1.022274in}}%
\pgfpathlineto{\pgfqpoint{0.878293in}{1.040147in}}%
\pgfpathlineto{\pgfqpoint{0.892200in}{1.038917in}}%
\pgfpathlineto{\pgfqpoint{0.869116in}{1.023312in}}%
\pgfpathlineto{\pgfqpoint{0.855198in}{1.022274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596283in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{0.885839in}}%
\pgfpathlineto{\pgfqpoint{0.633410in}{0.899496in}}%
\pgfpathlineto{\pgfqpoint{0.610635in}{0.899065in}}%
\pgfpathlineto{\pgfqpoint{0.596283in}{0.885932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625987,0.103312,0.611305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818227in}{1.001728in}}%
\pgfpathlineto{\pgfqpoint{0.841223in}{1.019251in}}%
\pgfpathlineto{\pgfqpoint{0.855198in}{1.022274in}}%
\pgfpathlineto{\pgfqpoint{0.832208in}{1.006448in}}%
\pgfpathlineto{\pgfqpoint{0.818227in}{1.001728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241491in}{0.973388in}}%
\pgfpathlineto{\pgfqpoint{1.265132in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{1.277851in}{0.952576in}}%
\pgfpathlineto{\pgfqpoint{1.254245in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{1.241491in}{0.973388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650952in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{1.675224in}{0.855612in}}%
\pgfpathlineto{\pgfqpoint{1.687331in}{0.867587in}}%
\pgfpathlineto{\pgfqpoint{1.663094in}{0.874594in}}%
\pgfpathlineto{\pgfqpoint{1.650952in}{0.862686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134062in}{1.037992in}}%
\pgfpathlineto{\pgfqpoint{1.157698in}{1.028056in}}%
\pgfpathlineto{\pgfqpoint{1.170667in}{1.014282in}}%
\pgfpathlineto{\pgfqpoint{1.147099in}{1.023588in}}%
\pgfpathlineto{\pgfqpoint{1.134062in}{1.037992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348869in}{0.908325in}}%
\pgfpathlineto{\pgfqpoint{1.372631in}{0.894367in}}%
\pgfpathlineto{\pgfqpoint{1.385230in}{0.899531in}}%
\pgfpathlineto{\pgfqpoint{1.361483in}{0.911837in}}%
\pgfpathlineto{\pgfqpoint{1.348869in}{0.908325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461541in}{0.863773in}}%
\pgfpathlineto{\pgfqpoint{0.484322in}{0.858032in}}%
\pgfpathlineto{\pgfqpoint{0.498952in}{0.870582in}}%
\pgfpathlineto{\pgfqpoint{0.476206in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{0.461541in}{0.863773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559060in}{0.874824in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{0.872477in}}%
\pgfpathlineto{\pgfqpoint{0.596283in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{0.573501in}{0.887799in}}%
\pgfpathlineto{\pgfqpoint{0.559060in}{0.874824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493321in}{0.866784in}}%
\pgfpathlineto{\pgfqpoint{1.517367in}{0.858195in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{1.505763in}{0.877262in}}%
\pgfpathlineto{\pgfqpoint{1.493321in}{0.866784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432901in}{0.876751in}}%
\pgfpathlineto{\pgfqpoint{1.456833in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{1.445429in}{0.885309in}}%
\pgfpathlineto{\pgfqpoint{1.432901in}{0.876751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553870in}{0.861277in}}%
\pgfpathlineto{\pgfqpoint{1.578020in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{1.590330in}{0.865276in}}%
\pgfpathlineto{\pgfqpoint{1.566210in}{0.872695in}}%
\pgfpathlineto{\pgfqpoint{1.553870in}{0.861277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265132in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{1.288795in}{0.939879in}}%
\pgfpathlineto{\pgfqpoint{1.301486in}{0.937737in}}%
\pgfpathlineto{\pgfqpoint{1.277851in}{0.952576in}}%
\pgfpathlineto{\pgfqpoint{1.265132in}{0.956904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614513in}{0.857976in}}%
\pgfpathlineto{\pgfqpoint{1.638758in}{0.850762in}}%
\pgfpathlineto{\pgfqpoint{1.650952in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{1.626741in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{1.614513in}{0.857976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521739in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{0.544563in}{0.861672in}}%
\pgfpathlineto{\pgfqpoint{0.559060in}{0.874824in}}%
\pgfpathlineto{\pgfqpoint{0.536273in}{0.878450in}}%
\pgfpathlineto{\pgfqpoint{0.521739in}{0.865693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372631in}{0.894367in}}%
\pgfpathlineto{\pgfqpoint{1.396450in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{1.409034in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{1.385230in}{0.899531in}}%
\pgfpathlineto{\pgfqpoint{1.372631in}{0.894367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157698in}{1.028056in}}%
\pgfpathlineto{\pgfqpoint{1.181351in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{1.194258in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{1.170667in}{1.014282in}}%
\pgfpathlineto{\pgfqpoint{1.157698in}{1.028056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952504in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{0.975914in}{1.077281in}}%
\pgfpathlineto{\pgfqpoint{0.989569in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{0.966202in}{1.055031in}}%
\pgfpathlineto{\pgfqpoint{0.952504in}{1.064200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288795in}{0.939879in}}%
\pgfpathlineto{\pgfqpoint{1.312486in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{1.325157in}{0.922871in}}%
\pgfpathlineto{\pgfqpoint{1.301486in}{0.937737in}}%
\pgfpathlineto{\pgfqpoint{1.288795in}{0.939879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073624in}{1.064371in}}%
\pgfpathlineto{\pgfqpoint{1.097263in}{1.061513in}}%
\pgfpathlineto{\pgfqpoint{1.110456in}{1.044724in}}%
\pgfpathlineto{\pgfqpoint{1.086892in}{1.048259in}}%
\pgfpathlineto{\pgfqpoint{1.073624in}{1.064371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656212in}{0.902240in}}%
\pgfpathlineto{\pgfqpoint{0.679043in}{0.907677in}}%
\pgfpathlineto{\pgfqpoint{0.693254in}{0.921887in}}%
\pgfpathlineto{\pgfqpoint{0.670452in}{0.915836in}}%
\pgfpathlineto{\pgfqpoint{0.656212in}{0.902240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693254in}{0.921887in}}%
\pgfpathlineto{\pgfqpoint{0.716092in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{0.730244in}{0.944541in}}%
\pgfpathlineto{\pgfqpoint{0.707427in}{0.934953in}}%
\pgfpathlineto{\pgfqpoint{0.693254in}{0.921887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619092in}{0.885839in}}%
\pgfpathlineto{\pgfqpoint{0.641929in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{0.656212in}{0.902240in}}%
\pgfpathlineto{\pgfqpoint{0.633410in}{0.899496in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{0.885839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456833in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.856628in}}%
\pgfpathlineto{\pgfqpoint{1.493321in}{0.866784in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{1.456833in}{0.866367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484322in}{0.858032in}}%
\pgfpathlineto{\pgfqpoint{0.507145in}{0.852843in}}%
\pgfpathlineto{\pgfqpoint{0.521739in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{0.498952in}{0.870582in}}%
\pgfpathlineto{\pgfqpoint{0.484322in}{0.858032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517367in}{0.858195in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{0.849977in}}%
\pgfpathlineto{\pgfqpoint{1.553870in}{0.861277in}}%
\pgfpathlineto{\pgfqpoint{1.529784in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{1.517367in}{0.858195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730244in}{0.944541in}}%
\pgfpathlineto{\pgfqpoint{0.753111in}{0.957522in}}%
\pgfpathlineto{\pgfqpoint{0.767215in}{0.969373in}}%
\pgfpathlineto{\pgfqpoint{0.744362in}{0.956392in}}%
\pgfpathlineto{\pgfqpoint{0.730244in}{0.944541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013041in}{1.073986in}}%
\pgfpathlineto{\pgfqpoint{1.036609in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{1.050046in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{1.026543in}{1.059828in}}%
\pgfpathlineto{\pgfqpoint{1.013041in}{1.073986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578020in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{1.602235in}{0.846170in}}%
\pgfpathlineto{\pgfqpoint{1.614513in}{0.857976in}}%
\pgfpathlineto{\pgfqpoint{1.590330in}{0.865276in}}%
\pgfpathlineto{\pgfqpoint{1.578020in}{0.853638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581879in}{0.872477in}}%
\pgfpathlineto{\pgfqpoint{0.604726in}{0.871744in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{0.885839in}}%
\pgfpathlineto{\pgfqpoint{0.596283in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{0.872477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625987,0.103312,0.611305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181351in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{1.205015in}{0.999641in}}%
\pgfpathlineto{\pgfqpoint{1.217867in}{0.988787in}}%
\pgfpathlineto{\pgfqpoint{1.194258in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{1.181351in}{1.015133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396450in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{1.420332in}{0.868852in}}%
\pgfpathlineto{\pgfqpoint{1.432901in}{0.876751in}}%
\pgfpathlineto{\pgfqpoint{1.409034in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{1.396450in}{0.881177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312486in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{0.906187in}}%
\pgfpathlineto{\pgfqpoint{1.348869in}{0.908325in}}%
\pgfpathlineto{\pgfqpoint{1.325157in}{0.922871in}}%
\pgfpathlineto{\pgfqpoint{1.312486in}{0.922826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915397in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{0.938718in}{1.072365in}}%
\pgfpathlineto{\pgfqpoint{0.952504in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{0.929212in}{1.050123in}}%
\pgfpathlineto{\pgfqpoint{0.915397in}{1.055604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638758in}{0.850762in}}%
\pgfpathlineto{\pgfqpoint{1.663066in}{0.843608in}}%
\pgfpathlineto{\pgfqpoint{1.675224in}{0.855612in}}%
\pgfpathlineto{\pgfqpoint{1.650952in}{0.862686in}}%
\pgfpathlineto{\pgfqpoint{1.638758in}{0.850762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767215in}{0.969373in}}%
\pgfpathlineto{\pgfqpoint{0.790136in}{0.985703in}}%
\pgfpathlineto{\pgfqpoint{0.804200in}{0.994930in}}%
\pgfpathlineto{\pgfqpoint{0.781287in}{0.979153in}}%
\pgfpathlineto{\pgfqpoint{0.767215in}{0.969373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544563in}{0.861672in}}%
\pgfpathlineto{\pgfqpoint{0.567420in}{0.858787in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{0.872477in}}%
\pgfpathlineto{\pgfqpoint{0.559060in}{0.874824in}}%
\pgfpathlineto{\pgfqpoint{0.544563in}{0.861672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446814in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{0.469630in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{0.484322in}{0.858032in}}%
\pgfpathlineto{\pgfqpoint{0.461541in}{0.863773in}}%
\pgfpathlineto{\pgfqpoint{0.446814in}{0.851384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804200in}{0.994930in}}%
\pgfpathlineto{\pgfqpoint{0.827201in}{1.013660in}}%
\pgfpathlineto{\pgfqpoint{0.841223in}{1.019251in}}%
\pgfpathlineto{\pgfqpoint{0.818227in}{1.001728in}}%
\pgfpathlineto{\pgfqpoint{0.804200in}{0.994930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878293in}{1.040147in}}%
\pgfpathlineto{\pgfqpoint{0.901506in}{1.059222in}}%
\pgfpathlineto{\pgfqpoint{0.915397in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{0.892200in}{1.038917in}}%
\pgfpathlineto{\pgfqpoint{0.878293in}{1.040147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205015in}{0.999641in}}%
\pgfpathlineto{\pgfqpoint{1.228685in}{0.982148in}}%
\pgfpathlineto{\pgfqpoint{1.241491in}{0.973388in}}%
\pgfpathlineto{\pgfqpoint{1.217867in}{0.988787in}}%
\pgfpathlineto{\pgfqpoint{1.205015in}{0.999641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841223in}{1.019251in}}%
\pgfpathlineto{\pgfqpoint{0.864326in}{1.038983in}}%
\pgfpathlineto{\pgfqpoint{0.878293in}{1.040147in}}%
\pgfpathlineto{\pgfqpoint{0.855198in}{1.022274in}}%
\pgfpathlineto{\pgfqpoint{0.841223in}{1.019251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480834in}{0.856628in}}%
\pgfpathlineto{\pgfqpoint{1.504904in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.517367in}{0.858195in}}%
\pgfpathlineto{\pgfqpoint{1.493321in}{0.866784in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.856628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097263in}{1.061513in}}%
\pgfpathlineto{\pgfqpoint{1.120944in}{1.054776in}}%
\pgfpathlineto{\pgfqpoint{1.134062in}{1.037992in}}%
\pgfpathlineto{\pgfqpoint{1.110456in}{1.044724in}}%
\pgfpathlineto{\pgfqpoint{1.097263in}{1.061513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336216in}{0.906187in}}%
\pgfpathlineto{\pgfqpoint{1.359992in}{0.890302in}}%
\pgfpathlineto{\pgfqpoint{1.372631in}{0.894367in}}%
\pgfpathlineto{\pgfqpoint{1.348869in}{0.908325in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{0.906187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541481in}{0.849977in}}%
\pgfpathlineto{\pgfqpoint{1.565661in}{0.842064in}}%
\pgfpathlineto{\pgfqpoint{1.578020in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{1.553870in}{0.861277in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{0.849977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420332in}{0.868852in}}%
\pgfpathlineto{\pgfqpoint{1.444282in}{0.857411in}}%
\pgfpathlineto{\pgfqpoint{1.456833in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{1.432901in}{0.876751in}}%
\pgfpathlineto{\pgfqpoint{1.420332in}{0.868852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507145in}{0.852843in}}%
\pgfpathlineto{\pgfqpoint{0.530007in}{0.848406in}}%
\pgfpathlineto{\pgfqpoint{0.544563in}{0.861672in}}%
\pgfpathlineto{\pgfqpoint{0.521739in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{0.507145in}{0.852843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602235in}{0.846170in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{0.838831in}}%
\pgfpathlineto{\pgfqpoint{1.638758in}{0.850762in}}%
\pgfpathlineto{\pgfqpoint{1.614513in}{0.857976in}}%
\pgfpathlineto{\pgfqpoint{1.602235in}{0.846170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228685in}{0.982148in}}%
\pgfpathlineto{\pgfqpoint{1.252364in}{0.963313in}}%
\pgfpathlineto{\pgfqpoint{1.265132in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{1.241491in}{0.973388in}}%
\pgfpathlineto{\pgfqpoint{1.228685in}{0.982148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975914in}{1.077281in}}%
\pgfpathlineto{\pgfqpoint{0.999439in}{1.088232in}}%
\pgfpathlineto{\pgfqpoint{1.013041in}{1.073986in}}%
\pgfpathlineto{\pgfqpoint{0.989569in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{0.975914in}{1.077281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641929in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{0.664796in}{0.892472in}}%
\pgfpathlineto{\pgfqpoint{0.679043in}{0.907677in}}%
\pgfpathlineto{\pgfqpoint{0.656212in}{0.902240in}}%
\pgfpathlineto{\pgfqpoint{0.641929in}{0.887901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359992in}{0.890302in}}%
\pgfpathlineto{\pgfqpoint{1.383825in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{1.396450in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{1.372631in}{0.894367in}}%
\pgfpathlineto{\pgfqpoint{1.359992in}{0.890302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679043in}{0.907677in}}%
\pgfpathlineto{\pgfqpoint{0.701910in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{0.716092in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{0.693254in}{0.921887in}}%
\pgfpathlineto{\pgfqpoint{0.679043in}{0.907677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604726in}{0.871744in}}%
\pgfpathlineto{\pgfqpoint{0.627602in}{0.872970in}}%
\pgfpathlineto{\pgfqpoint{0.641929in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{0.885839in}}%
\pgfpathlineto{\pgfqpoint{0.604726in}{0.871744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036609in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{1.060259in}{1.081853in}}%
\pgfpathlineto{\pgfqpoint{1.073624in}{1.064371in}}%
\pgfpathlineto{\pgfqpoint{1.050046in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{1.036609in}{1.079738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469630in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.839939in}}%
\pgfpathlineto{\pgfqpoint{0.507145in}{0.852843in}}%
\pgfpathlineto{\pgfqpoint{0.484322in}{0.858032in}}%
\pgfpathlineto{\pgfqpoint{0.469630in}{0.845428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252364in}{0.963313in}}%
\pgfpathlineto{\pgfqpoint{1.276056in}{0.943814in}}%
\pgfpathlineto{\pgfqpoint{1.288795in}{0.939879in}}%
\pgfpathlineto{\pgfqpoint{1.265132in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{1.252364in}{0.963313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504904in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.529043in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{0.849977in}}%
\pgfpathlineto{\pgfqpoint{1.517367in}{0.858195in}}%
\pgfpathlineto{\pgfqpoint{1.504904in}{0.847471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120944in}{1.054776in}}%
\pgfpathlineto{\pgfqpoint{1.144651in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{1.157698in}{1.028056in}}%
\pgfpathlineto{\pgfqpoint{1.134062in}{1.037992in}}%
\pgfpathlineto{\pgfqpoint{1.120944in}{1.054776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471457,0.005678,0.659897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716092in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{0.738979in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{0.753111in}{0.957522in}}%
\pgfpathlineto{\pgfqpoint{0.730244in}{0.944541in}}%
\pgfpathlineto{\pgfqpoint{0.716092in}{0.931081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444282in}{0.857411in}}%
\pgfpathlineto{\pgfqpoint{1.468301in}{0.846813in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.856628in}}%
\pgfpathlineto{\pgfqpoint{1.456833in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{1.444282in}{0.857411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567420in}{0.858787in}}%
\pgfpathlineto{\pgfqpoint{0.590309in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.604726in}{0.871744in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{0.872477in}}%
\pgfpathlineto{\pgfqpoint{0.567420in}{0.858787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565661in}{0.842064in}}%
\pgfpathlineto{\pgfqpoint{1.589907in}{0.834391in}}%
\pgfpathlineto{\pgfqpoint{1.602235in}{0.846170in}}%
\pgfpathlineto{\pgfqpoint{1.578020in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{1.565661in}{0.842064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626514in}{0.838831in}}%
\pgfpathlineto{\pgfqpoint{1.650856in}{0.831581in}}%
\pgfpathlineto{\pgfqpoint{1.663066in}{0.843608in}}%
\pgfpathlineto{\pgfqpoint{1.638758in}{0.850762in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{0.838831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276056in}{0.943814in}}%
\pgfpathlineto{\pgfqpoint{1.299770in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{1.312486in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{1.288795in}{0.939879in}}%
\pgfpathlineto{\pgfqpoint{1.276056in}{0.943814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753111in}{0.957522in}}%
\pgfpathlineto{\pgfqpoint{0.776044in}{0.973855in}}%
\pgfpathlineto{\pgfqpoint{0.790136in}{0.985703in}}%
\pgfpathlineto{\pgfqpoint{0.767215in}{0.969373in}}%
\pgfpathlineto{\pgfqpoint{0.753111in}{0.957522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383825in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{1.407720in}{0.861600in}}%
\pgfpathlineto{\pgfqpoint{1.420332in}{0.868852in}}%
\pgfpathlineto{\pgfqpoint{1.396450in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{1.383825in}{0.875399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530007in}{0.848406in}}%
\pgfpathlineto{\pgfqpoint{0.552905in}{0.844953in}}%
\pgfpathlineto{\pgfqpoint{0.567420in}{0.858787in}}%
\pgfpathlineto{\pgfqpoint{0.544563in}{0.861672in}}%
\pgfpathlineto{\pgfqpoint{0.530007in}{0.848406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432024in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{0.454875in}{0.832794in}}%
\pgfpathlineto{\pgfqpoint{0.469630in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{0.446814in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{0.432024in}{0.838957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938718in}{1.072365in}}%
\pgfpathlineto{\pgfqpoint{0.962166in}{1.088009in}}%
\pgfpathlineto{\pgfqpoint{0.975914in}{1.077281in}}%
\pgfpathlineto{\pgfqpoint{0.952504in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{0.938718in}{1.072365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144651in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{1.168372in}{1.029904in}}%
\pgfpathlineto{\pgfqpoint{1.181351in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{1.157698in}{1.028056in}}%
\pgfpathlineto{\pgfqpoint{1.144651in}{1.044151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790136in}{0.985703in}}%
\pgfpathlineto{\pgfqpoint{0.813144in}{1.005064in}}%
\pgfpathlineto{\pgfqpoint{0.827201in}{1.013660in}}%
\pgfpathlineto{\pgfqpoint{0.804200in}{0.994930in}}%
\pgfpathlineto{\pgfqpoint{0.790136in}{0.985703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299770in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{1.323517in}{0.905285in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{0.906187in}}%
\pgfpathlineto{\pgfqpoint{1.312486in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{1.299770in}{0.924290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468301in}{0.846813in}}%
\pgfpathlineto{\pgfqpoint{1.492393in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{1.504904in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.480834in}{0.856628in}}%
\pgfpathlineto{\pgfqpoint{1.468301in}{0.846813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529043in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{1.553252in}{0.830567in}}%
\pgfpathlineto{\pgfqpoint{1.565661in}{0.842064in}}%
\pgfpathlineto{\pgfqpoint{1.541481in}{0.849977in}}%
\pgfpathlineto{\pgfqpoint{1.529043in}{0.838814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492490in}{0.839939in}}%
\pgfpathlineto{\pgfqpoint{0.515391in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{0.530007in}{0.848406in}}%
\pgfpathlineto{\pgfqpoint{0.507145in}{0.852843in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.839939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589907in}{0.834391in}}%
\pgfpathlineto{\pgfqpoint{1.614219in}{0.826898in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{0.838831in}}%
\pgfpathlineto{\pgfqpoint{1.602235in}{0.846170in}}%
\pgfpathlineto{\pgfqpoint{1.589907in}{0.834391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407720in}{0.861600in}}%
\pgfpathlineto{\pgfqpoint{1.431685in}{0.848928in}}%
\pgfpathlineto{\pgfqpoint{1.444282in}{0.857411in}}%
\pgfpathlineto{\pgfqpoint{1.420332in}{0.868852in}}%
\pgfpathlineto{\pgfqpoint{1.407720in}{0.861600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901506in}{1.059222in}}%
\pgfpathlineto{\pgfqpoint{0.924850in}{1.078388in}}%
\pgfpathlineto{\pgfqpoint{0.938718in}{1.072365in}}%
\pgfpathlineto{\pgfqpoint{0.915397in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{0.901506in}{1.059222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827201in}{1.013660in}}%
\pgfpathlineto{\pgfqpoint{0.850310in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{0.864326in}{1.038983in}}%
\pgfpathlineto{\pgfqpoint{0.841223in}{1.019251in}}%
\pgfpathlineto{\pgfqpoint{0.827201in}{1.013660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060259in}{1.081853in}}%
\pgfpathlineto{\pgfqpoint{1.083973in}{1.079709in}}%
\pgfpathlineto{\pgfqpoint{1.097263in}{1.061513in}}%
\pgfpathlineto{\pgfqpoint{1.073624in}{1.064371in}}%
\pgfpathlineto{\pgfqpoint{1.060259in}{1.081853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627602in}{0.872970in}}%
\pgfpathlineto{\pgfqpoint{0.650509in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{0.664796in}{0.892472in}}%
\pgfpathlineto{\pgfqpoint{0.641929in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{0.627602in}{0.872970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864326in}{1.038983in}}%
\pgfpathlineto{\pgfqpoint{0.887551in}{1.060017in}}%
\pgfpathlineto{\pgfqpoint{0.901506in}{1.059222in}}%
\pgfpathlineto{\pgfqpoint{0.878293in}{1.040147in}}%
\pgfpathlineto{\pgfqpoint{0.864326in}{1.038983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323517in}{0.905285in}}%
\pgfpathlineto{\pgfqpoint{1.347308in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{1.359992in}{0.890302in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{0.906187in}}%
\pgfpathlineto{\pgfqpoint{1.323517in}{0.905285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168372in}{1.029904in}}%
\pgfpathlineto{\pgfqpoint{1.192094in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{1.205015in}{0.999641in}}%
\pgfpathlineto{\pgfqpoint{1.181351in}{1.015133in}}%
\pgfpathlineto{\pgfqpoint{1.168372in}{1.029904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664796in}{0.892472in}}%
\pgfpathlineto{\pgfqpoint{0.687697in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{0.701910in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{0.679043in}{0.907677in}}%
\pgfpathlineto{\pgfqpoint{0.664796in}{0.892472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590309in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.613228in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.627602in}{0.872970in}}%
\pgfpathlineto{\pgfqpoint{0.604726in}{0.871744in}}%
\pgfpathlineto{\pgfqpoint{0.590309in}{0.857334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999439in}{1.088232in}}%
\pgfpathlineto{\pgfqpoint{1.023070in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{1.036609in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{1.013041in}{1.073986in}}%
\pgfpathlineto{\pgfqpoint{0.999439in}{1.088232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454875in}{0.832794in}}%
\pgfpathlineto{\pgfqpoint{0.477773in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.839939in}}%
\pgfpathlineto{\pgfqpoint{0.469630in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{0.454875in}{0.832794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701910in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{0.724823in}{0.927710in}}%
\pgfpathlineto{\pgfqpoint{0.738979in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{0.716092in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{0.701910in}{0.916112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552905in}{0.844953in}}%
\pgfpathlineto{\pgfqpoint{0.575837in}{0.842742in}}%
\pgfpathlineto{\pgfqpoint{0.590309in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.567420in}{0.858787in}}%
\pgfpathlineto{\pgfqpoint{0.552905in}{0.844953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492393in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{1.516557in}{0.827796in}}%
\pgfpathlineto{\pgfqpoint{1.529043in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{1.504904in}{0.847471in}}%
\pgfpathlineto{\pgfqpoint{1.492393in}{0.836977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192094in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{1.215815in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.228685in}{0.982148in}}%
\pgfpathlineto{\pgfqpoint{1.205015in}{0.999641in}}%
\pgfpathlineto{\pgfqpoint{1.192094in}{1.012543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347308in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{1.371153in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{1.383825in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{1.359992in}{0.890302in}}%
\pgfpathlineto{\pgfqpoint{1.347308in}{0.887223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553252in}{0.830567in}}%
\pgfpathlineto{\pgfqpoint{1.577529in}{0.822646in}}%
\pgfpathlineto{\pgfqpoint{1.589907in}{0.834391in}}%
\pgfpathlineto{\pgfqpoint{1.565661in}{0.842064in}}%
\pgfpathlineto{\pgfqpoint{1.553252in}{0.830567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431685in}{0.848928in}}%
\pgfpathlineto{\pgfqpoint{1.455722in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{1.468301in}{0.846813in}}%
\pgfpathlineto{\pgfqpoint{1.444282in}{0.857411in}}%
\pgfpathlineto{\pgfqpoint{1.431685in}{0.848928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738979in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{0.761929in}{0.959375in}}%
\pgfpathlineto{\pgfqpoint{0.776044in}{0.973855in}}%
\pgfpathlineto{\pgfqpoint{0.753111in}{0.957522in}}%
\pgfpathlineto{\pgfqpoint{0.738979in}{0.943589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614219in}{0.826898in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{1.650856in}{0.831581in}}%
\pgfpathlineto{\pgfqpoint{1.626514in}{0.838831in}}%
\pgfpathlineto{\pgfqpoint{1.614219in}{0.826898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515391in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{0.538331in}{0.831062in}}%
\pgfpathlineto{\pgfqpoint{0.552905in}{0.844953in}}%
\pgfpathlineto{\pgfqpoint{0.530007in}{0.848406in}}%
\pgfpathlineto{\pgfqpoint{0.515391in}{0.835085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215815in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.239535in}{0.971355in}}%
\pgfpathlineto{\pgfqpoint{1.252364in}{0.963313in}}%
\pgfpathlineto{\pgfqpoint{1.228685in}{0.982148in}}%
\pgfpathlineto{\pgfqpoint{1.215815in}{0.992760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417171in}{0.826502in}}%
\pgfpathlineto{\pgfqpoint{0.440057in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{0.454875in}{0.832794in}}%
\pgfpathlineto{\pgfqpoint{0.432024in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{0.417171in}{0.826502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083973in}{1.079709in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.072968in}}%
\pgfpathlineto{\pgfqpoint{1.120944in}{1.054776in}}%
\pgfpathlineto{\pgfqpoint{1.097263in}{1.061513in}}%
\pgfpathlineto{\pgfqpoint{1.083973in}{1.079709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371153in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.854924in}}%
\pgfpathlineto{\pgfqpoint{1.407720in}{0.861600in}}%
\pgfpathlineto{\pgfqpoint{1.383825in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{1.371153in}{0.870387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239535in}{0.971355in}}%
\pgfpathlineto{\pgfqpoint{1.263260in}{0.949153in}}%
\pgfpathlineto{\pgfqpoint{1.276056in}{0.943814in}}%
\pgfpathlineto{\pgfqpoint{1.252364in}{0.963313in}}%
\pgfpathlineto{\pgfqpoint{1.239535in}{0.971355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962166in}{1.088009in}}%
\pgfpathlineto{\pgfqpoint{0.985739in}{1.101256in}}%
\pgfpathlineto{\pgfqpoint{0.999439in}{1.088232in}}%
\pgfpathlineto{\pgfqpoint{0.975914in}{1.077281in}}%
\pgfpathlineto{\pgfqpoint{0.962166in}{1.088009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776044in}{0.973855in}}%
\pgfpathlineto{\pgfqpoint{0.799061in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.813144in}{1.005064in}}%
\pgfpathlineto{\pgfqpoint{0.790136in}{0.985703in}}%
\pgfpathlineto{\pgfqpoint{0.776044in}{0.973855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477773in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{0.500713in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{0.515391in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.839939in}}%
\pgfpathlineto{\pgfqpoint{0.477773in}{0.827015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516557in}{0.827796in}}%
\pgfpathlineto{\pgfqpoint{1.540793in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{1.553252in}{0.830567in}}%
\pgfpathlineto{\pgfqpoint{1.529043in}{0.838814in}}%
\pgfpathlineto{\pgfqpoint{1.516557in}{0.827796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455722in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{1.479834in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{1.492393in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{1.468301in}{0.846813in}}%
\pgfpathlineto{\pgfqpoint{1.455722in}{0.837332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613228in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.636178in}{0.859936in}}%
\pgfpathlineto{\pgfqpoint{0.650509in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{0.627602in}{0.872970in}}%
\pgfpathlineto{\pgfqpoint{0.613228in}{0.857622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577529in}{0.822646in}}%
\pgfpathlineto{\pgfqpoint{1.601873in}{0.814970in}}%
\pgfpathlineto{\pgfqpoint{1.614219in}{0.826898in}}%
\pgfpathlineto{\pgfqpoint{1.589907in}{0.834391in}}%
\pgfpathlineto{\pgfqpoint{1.577529in}{0.822646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512206,0.018833,0.655209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263260in}{0.949153in}}%
\pgfpathlineto{\pgfqpoint{1.286999in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{1.299770in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{1.276056in}{0.943814in}}%
\pgfpathlineto{\pgfqpoint{1.263260in}{0.949153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650509in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{0.673450in}{0.882527in}}%
\pgfpathlineto{\pgfqpoint{0.687697in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{0.664796in}{0.892472in}}%
\pgfpathlineto{\pgfqpoint{0.650509in}{0.876479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023070in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{1.046790in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{1.060259in}{1.081853in}}%
\pgfpathlineto{\pgfqpoint{1.036609in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{1.023070in}{1.095947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575837in}{0.842742in}}%
\pgfpathlineto{\pgfqpoint{0.598801in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{0.613228in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.590309in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.575837in}{0.842742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395061in}{0.854924in}}%
\pgfpathlineto{\pgfqpoint{1.419040in}{0.840866in}}%
\pgfpathlineto{\pgfqpoint{1.431685in}{0.848928in}}%
\pgfpathlineto{\pgfqpoint{1.407720in}{0.861600in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.854924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813144in}{1.005064in}}%
\pgfpathlineto{\pgfqpoint{0.836258in}{1.026814in}}%
\pgfpathlineto{\pgfqpoint{0.850310in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{0.827201in}{1.013660in}}%
\pgfpathlineto{\pgfqpoint{0.813144in}{1.005064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107732in}{1.072968in}}%
\pgfpathlineto{\pgfqpoint{1.131515in}{1.061619in}}%
\pgfpathlineto{\pgfqpoint{1.144651in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{1.120944in}{1.054776in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.072968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687697in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{0.710642in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{0.724823in}{0.927710in}}%
\pgfpathlineto{\pgfqpoint{0.701910in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{0.687697in}{0.899836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286999in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{1.323517in}{0.905285in}}%
\pgfpathlineto{\pgfqpoint{1.299770in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{1.286999in}{0.926929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440057in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{0.462991in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.477773in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{0.454875in}{0.832794in}}%
\pgfpathlineto{\pgfqpoint{0.440057in}{0.820145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538331in}{0.831062in}}%
\pgfpathlineto{\pgfqpoint{0.561308in}{0.828090in}}%
\pgfpathlineto{\pgfqpoint{0.575837in}{0.842742in}}%
\pgfpathlineto{\pgfqpoint{0.552905in}{0.844953in}}%
\pgfpathlineto{\pgfqpoint{0.538331in}{0.831062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924850in}{1.078388in}}%
\pgfpathlineto{\pgfqpoint{0.948330in}{1.096332in}}%
\pgfpathlineto{\pgfqpoint{0.962166in}{1.088009in}}%
\pgfpathlineto{\pgfqpoint{0.938718in}{1.072365in}}%
\pgfpathlineto{\pgfqpoint{0.924850in}{1.078388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850310in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{1.057146in}}%
\pgfpathlineto{\pgfqpoint{0.887551in}{1.060017in}}%
\pgfpathlineto{\pgfqpoint{0.864326in}{1.038983in}}%
\pgfpathlineto{\pgfqpoint{0.850310in}{1.034716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310765in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{1.334571in}{0.884907in}}%
\pgfpathlineto{\pgfqpoint{1.347308in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{1.323517in}{0.905285in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{0.905343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479834in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{1.504022in}{0.816920in}}%
\pgfpathlineto{\pgfqpoint{1.516557in}{0.827796in}}%
\pgfpathlineto{\pgfqpoint{1.492393in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{1.479834in}{0.826708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887551in}{1.060017in}}%
\pgfpathlineto{\pgfqpoint{0.910912in}{1.081157in}}%
\pgfpathlineto{\pgfqpoint{0.924850in}{1.078388in}}%
\pgfpathlineto{\pgfqpoint{0.901506in}{1.059222in}}%
\pgfpathlineto{\pgfqpoint{0.887551in}{1.060017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540793in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{1.565100in}{0.810939in}}%
\pgfpathlineto{\pgfqpoint{1.577529in}{0.822646in}}%
\pgfpathlineto{\pgfqpoint{1.553252in}{0.830567in}}%
\pgfpathlineto{\pgfqpoint{1.540793in}{0.819154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724823in}{0.927710in}}%
\pgfpathlineto{\pgfqpoint{0.747796in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{0.761929in}{0.959375in}}%
\pgfpathlineto{\pgfqpoint{0.738979in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{0.724823in}{0.927710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500713in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{0.523695in}{0.817188in}}%
\pgfpathlineto{\pgfqpoint{0.538331in}{0.831062in}}%
\pgfpathlineto{\pgfqpoint{0.515391in}{0.835085in}}%
\pgfpathlineto{\pgfqpoint{0.500713in}{0.821758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419040in}{0.840866in}}%
\pgfpathlineto{\pgfqpoint{1.443094in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{1.455722in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{1.431685in}{0.848928in}}%
\pgfpathlineto{\pgfqpoint{1.419040in}{0.840866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601873in}{0.814970in}}%
\pgfpathlineto{\pgfqpoint{1.626283in}{0.807472in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{1.614219in}{0.826898in}}%
\pgfpathlineto{\pgfqpoint{1.601873in}{0.814970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131515in}{1.061619in}}%
\pgfpathlineto{\pgfqpoint{1.155305in}{1.045977in}}%
\pgfpathlineto{\pgfqpoint{1.168372in}{1.029904in}}%
\pgfpathlineto{\pgfqpoint{1.144651in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{1.131515in}{1.061619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402253in}{0.814026in}}%
\pgfpathlineto{\pgfqpoint{0.425174in}{0.807494in}}%
\pgfpathlineto{\pgfqpoint{0.440057in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{0.417171in}{0.826502in}}%
\pgfpathlineto{\pgfqpoint{0.402253in}{0.814026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334571in}{0.884907in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.865963in}}%
\pgfpathlineto{\pgfqpoint{1.371153in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{1.347308in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{1.334571in}{0.884907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761929in}{0.959375in}}%
\pgfpathlineto{\pgfqpoint{0.784961in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.799061in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.776044in}{0.973855in}}%
\pgfpathlineto{\pgfqpoint{0.761929in}{0.959375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046790in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{1.098032in}}%
\pgfpathlineto{\pgfqpoint{1.083973in}{1.079709in}}%
\pgfpathlineto{\pgfqpoint{1.060259in}{1.081853in}}%
\pgfpathlineto{\pgfqpoint{1.046790in}{1.099454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462991in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.485971in}{0.808466in}}%
\pgfpathlineto{\pgfqpoint{0.500713in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{0.477773in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{0.462991in}{0.814096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598801in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{0.621799in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{0.636178in}{0.859936in}}%
\pgfpathlineto{\pgfqpoint{0.613228in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{0.598801in}{0.842039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155305in}{1.045977in}}%
\pgfpathlineto{\pgfqpoint{1.179091in}{1.026648in}}%
\pgfpathlineto{\pgfqpoint{1.192094in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{1.168372in}{1.029904in}}%
\pgfpathlineto{\pgfqpoint{1.155305in}{1.045977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636178in}{0.859936in}}%
\pgfpathlineto{\pgfqpoint{0.659164in}{0.864505in}}%
\pgfpathlineto{\pgfqpoint{0.673450in}{0.882527in}}%
\pgfpathlineto{\pgfqpoint{0.650509in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{0.636178in}{0.859936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985739in}{1.101256in}}%
\pgfpathlineto{\pgfqpoint{1.009426in}{1.110849in}}%
\pgfpathlineto{\pgfqpoint{1.023070in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.999439in}{1.088232in}}%
\pgfpathlineto{\pgfqpoint{0.985739in}{1.101256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504022in}{0.816920in}}%
\pgfpathlineto{\pgfqpoint{1.528284in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{1.540793in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{1.516557in}{0.827796in}}%
\pgfpathlineto{\pgfqpoint{1.504022in}{0.816920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358429in}{0.865963in}}%
\pgfpathlineto{\pgfqpoint{1.382350in}{0.848689in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.854924in}}%
\pgfpathlineto{\pgfqpoint{1.371153in}{0.870387in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.865963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561308in}{0.828090in}}%
\pgfpathlineto{\pgfqpoint{0.584319in}{0.826394in}}%
\pgfpathlineto{\pgfqpoint{0.598801in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{0.575837in}{0.842742in}}%
\pgfpathlineto{\pgfqpoint{0.561308in}{0.828090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443094in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{1.467225in}{0.816636in}}%
\pgfpathlineto{\pgfqpoint{1.479834in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{1.455722in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{1.443094in}{0.828146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565100in}{0.810939in}}%
\pgfpathlineto{\pgfqpoint{1.589476in}{0.803048in}}%
\pgfpathlineto{\pgfqpoint{1.601873in}{0.814970in}}%
\pgfpathlineto{\pgfqpoint{1.577529in}{0.822646in}}%
\pgfpathlineto{\pgfqpoint{1.565100in}{0.810939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673450in}{0.882527in}}%
\pgfpathlineto{\pgfqpoint{0.696434in}{0.891253in}}%
\pgfpathlineto{\pgfqpoint{0.710642in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{0.687697in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{0.673450in}{0.882527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179091in}{1.026648in}}%
\pgfpathlineto{\pgfqpoint{1.202867in}{1.004453in}}%
\pgfpathlineto{\pgfqpoint{1.215815in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.192094in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{1.179091in}{1.026648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523695in}{0.817188in}}%
\pgfpathlineto{\pgfqpoint{0.546717in}{0.813484in}}%
\pgfpathlineto{\pgfqpoint{0.561308in}{0.828090in}}%
\pgfpathlineto{\pgfqpoint{0.538331in}{0.831062in}}%
\pgfpathlineto{\pgfqpoint{0.523695in}{0.817188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799061in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.822183in}{1.014986in}}%
\pgfpathlineto{\pgfqpoint{0.836258in}{1.026814in}}%
\pgfpathlineto{\pgfqpoint{0.813144in}{1.005064in}}%
\pgfpathlineto{\pgfqpoint{0.799061in}{0.993224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425174in}{0.807494in}}%
\pgfpathlineto{\pgfqpoint{0.448145in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{0.462991in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.440057in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{0.425174in}{0.807494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202867in}{1.004453in}}%
\pgfpathlineto{\pgfqpoint{1.226632in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{1.239535in}{0.971355in}}%
\pgfpathlineto{\pgfqpoint{1.215815in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{1.202867in}{1.004453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382350in}{0.848689in}}%
\pgfpathlineto{\pgfqpoint{1.406343in}{0.833121in}}%
\pgfpathlineto{\pgfqpoint{1.419040in}{0.840866in}}%
\pgfpathlineto{\pgfqpoint{1.395061in}{0.854924in}}%
\pgfpathlineto{\pgfqpoint{1.382350in}{0.848689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710642in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{0.733645in}{0.923363in}}%
\pgfpathlineto{\pgfqpoint{0.747796in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{0.724823in}{0.927710in}}%
\pgfpathlineto{\pgfqpoint{0.710642in}{0.910145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226632in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{0.955301in}}%
\pgfpathlineto{\pgfqpoint{1.263260in}{0.949153in}}%
\pgfpathlineto{\pgfqpoint{1.239535in}{0.971355in}}%
\pgfpathlineto{\pgfqpoint{1.226632in}{0.980345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584391,0.068579,0.632812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250393in}{0.955301in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{0.930239in}}%
\pgfpathlineto{\pgfqpoint{1.286999in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{1.263260in}{0.949153in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{0.955301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948330in}{1.096332in}}%
\pgfpathlineto{\pgfqpoint{0.971943in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{0.985739in}{1.101256in}}%
\pgfpathlineto{\pgfqpoint{0.962166in}{1.088009in}}%
\pgfpathlineto{\pgfqpoint{0.948330in}{1.096332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467225in}{0.816636in}}%
\pgfpathlineto{\pgfqpoint{1.491435in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.504022in}{0.816920in}}%
\pgfpathlineto{\pgfqpoint{1.479834in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{1.467225in}{0.816636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528284in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{1.552619in}{0.799268in}}%
\pgfpathlineto{\pgfqpoint{1.565100in}{0.810939in}}%
\pgfpathlineto{\pgfqpoint{1.540793in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{1.528284in}{0.807821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070579in}{1.098032in}}%
\pgfpathlineto{\pgfqpoint{1.094415in}{1.091287in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.072968in}}%
\pgfpathlineto{\pgfqpoint{1.083973in}{1.079709in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{1.098032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485971in}{0.808466in}}%
\pgfpathlineto{\pgfqpoint{0.508996in}{0.803388in}}%
\pgfpathlineto{\pgfqpoint{0.523695in}{0.817188in}}%
\pgfpathlineto{\pgfqpoint{0.500713in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{0.485971in}{0.808466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836258in}{1.026814in}}%
\pgfpathlineto{\pgfqpoint{0.859499in}{1.049976in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{1.057146in}}%
\pgfpathlineto{\pgfqpoint{0.850310in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{0.836258in}{1.026814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589476in}{0.803048in}}%
\pgfpathlineto{\pgfqpoint{1.613919in}{0.795393in}}%
\pgfpathlineto{\pgfqpoint{1.626283in}{0.807472in}}%
\pgfpathlineto{\pgfqpoint{1.601873in}{0.814970in}}%
\pgfpathlineto{\pgfqpoint{1.589476in}{0.803048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512206,0.018833,0.655209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274160in}{0.930239in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{0.905942in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{1.286999in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{0.930239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387270in}{0.801533in}}%
\pgfpathlineto{\pgfqpoint{0.410226in}{0.794846in}}%
\pgfpathlineto{\pgfqpoint{0.425174in}{0.807494in}}%
\pgfpathlineto{\pgfqpoint{0.402253in}{0.814026in}}%
\pgfpathlineto{\pgfqpoint{0.387270in}{0.801533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406343in}{0.833121in}}%
\pgfpathlineto{\pgfqpoint{1.430413in}{0.819180in}}%
\pgfpathlineto{\pgfqpoint{1.443094in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{1.419040in}{0.840866in}}%
\pgfpathlineto{\pgfqpoint{1.406343in}{0.833121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747796in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{0.770848in}{0.959983in}}%
\pgfpathlineto{\pgfqpoint{0.784961in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.761929in}{0.959375in}}%
\pgfpathlineto{\pgfqpoint{0.747796in}{0.942433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297948in}{0.905942in}}%
\pgfpathlineto{\pgfqpoint{1.321772in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{1.334571in}{0.884907in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{0.905942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621799in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{0.644834in}{0.846101in}}%
\pgfpathlineto{\pgfqpoint{0.659164in}{0.864505in}}%
\pgfpathlineto{\pgfqpoint{0.636178in}{0.859936in}}%
\pgfpathlineto{\pgfqpoint{0.621799in}{0.843093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910912in}{1.081157in}}%
\pgfpathlineto{\pgfqpoint{0.934417in}{1.100988in}}%
\pgfpathlineto{\pgfqpoint{0.948330in}{1.096332in}}%
\pgfpathlineto{\pgfqpoint{0.924850in}{1.078388in}}%
\pgfpathlineto{\pgfqpoint{0.910912in}{1.081157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873544in}{1.057146in}}%
\pgfpathlineto{\pgfqpoint{0.896918in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{0.910912in}{1.081157in}}%
\pgfpathlineto{\pgfqpoint{0.887551in}{1.060017in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{1.057146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214350,0.016973,0.599239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584319in}{0.826394in}}%
\pgfpathlineto{\pgfqpoint{0.607367in}{0.826185in}}%
\pgfpathlineto{\pgfqpoint{0.621799in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{0.598801in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{0.584319in}{0.826394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659164in}{0.864505in}}%
\pgfpathlineto{\pgfqpoint{0.682193in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{0.696434in}{0.891253in}}%
\pgfpathlineto{\pgfqpoint{0.673450in}{0.882527in}}%
\pgfpathlineto{\pgfqpoint{0.659164in}{0.864505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448145in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{0.471164in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{0.485971in}{0.808466in}}%
\pgfpathlineto{\pgfqpoint{0.462991in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.448145in}{0.801201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009426in}{1.110849in}}%
\pgfpathlineto{\pgfqpoint{1.033212in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{1.046790in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{1.023070in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{1.009426in}{1.110849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321772in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{1.345645in}{0.861860in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.865963in}}%
\pgfpathlineto{\pgfqpoint{1.334571in}{0.884907in}}%
\pgfpathlineto{\pgfqpoint{1.321772in}{0.883015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546717in}{0.813484in}}%
\pgfpathlineto{\pgfqpoint{0.569777in}{0.810834in}}%
\pgfpathlineto{\pgfqpoint{0.584319in}{0.826394in}}%
\pgfpathlineto{\pgfqpoint{0.561308in}{0.828090in}}%
\pgfpathlineto{\pgfqpoint{0.546717in}{0.813484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491435in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{0.796555in}}%
\pgfpathlineto{\pgfqpoint{1.528284in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{1.504022in}{0.816920in}}%
\pgfpathlineto{\pgfqpoint{1.491435in}{0.806166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094415in}{1.091287in}}%
\pgfpathlineto{\pgfqpoint{1.118274in}{1.079206in}}%
\pgfpathlineto{\pgfqpoint{1.131515in}{1.061619in}}%
\pgfpathlineto{\pgfqpoint{1.107732in}{1.072968in}}%
\pgfpathlineto{\pgfqpoint{1.094415in}{1.091287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552619in}{0.799268in}}%
\pgfpathlineto{\pgfqpoint{1.577026in}{0.791131in}}%
\pgfpathlineto{\pgfqpoint{1.589476in}{0.803048in}}%
\pgfpathlineto{\pgfqpoint{1.565100in}{0.810939in}}%
\pgfpathlineto{\pgfqpoint{1.552619in}{0.799268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430413in}{0.819180in}}%
\pgfpathlineto{\pgfqpoint{1.454564in}{0.806706in}}%
\pgfpathlineto{\pgfqpoint{1.467225in}{0.816636in}}%
\pgfpathlineto{\pgfqpoint{1.443094in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{1.430413in}{0.819180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500678,0.014055,0.657088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696434in}{0.891253in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{0.733645in}{0.923363in}}%
\pgfpathlineto{\pgfqpoint{0.710642in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{0.696434in}{0.891253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345645in}{0.861860in}}%
\pgfpathlineto{\pgfqpoint{1.369581in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{1.382350in}{0.848689in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.865963in}}%
\pgfpathlineto{\pgfqpoint{1.345645in}{0.861860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508996in}{0.803388in}}%
\pgfpathlineto{\pgfqpoint{0.532062in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{0.546717in}{0.813484in}}%
\pgfpathlineto{\pgfqpoint{0.523695in}{0.817188in}}%
\pgfpathlineto{\pgfqpoint{0.508996in}{0.803388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784961in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.808094in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{0.822183in}{1.014986in}}%
\pgfpathlineto{\pgfqpoint{0.799061in}{0.993224in}}%
\pgfpathlineto{\pgfqpoint{0.784961in}{0.978126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410226in}{0.794846in}}%
\pgfpathlineto{\pgfqpoint{0.433233in}{0.788339in}}%
\pgfpathlineto{\pgfqpoint{0.448145in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{0.425174in}{0.807494in}}%
\pgfpathlineto{\pgfqpoint{0.410226in}{0.794846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118274in}{1.079206in}}%
\pgfpathlineto{\pgfqpoint{1.142138in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{1.155305in}{1.045977in}}%
\pgfpathlineto{\pgfqpoint{1.131515in}{1.061619in}}%
\pgfpathlineto{\pgfqpoint{1.118274in}{1.079206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369581in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{1.393589in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{1.406343in}{0.833121in}}%
\pgfpathlineto{\pgfqpoint{1.382350in}{0.848689in}}%
\pgfpathlineto{\pgfqpoint{1.369581in}{0.842688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471164in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{0.494230in}{0.789703in}}%
\pgfpathlineto{\pgfqpoint{0.508996in}{0.803388in}}%
\pgfpathlineto{\pgfqpoint{0.485971in}{0.808466in}}%
\pgfpathlineto{\pgfqpoint{0.471164in}{0.795236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515723in}{0.796555in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{0.787625in}}%
\pgfpathlineto{\pgfqpoint{1.552619in}{0.799268in}}%
\pgfpathlineto{\pgfqpoint{1.528284in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{0.796555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625987,0.103312,0.611305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733645in}{0.923363in}}%
\pgfpathlineto{\pgfqpoint{0.756724in}{0.939209in}}%
\pgfpathlineto{\pgfqpoint{0.770848in}{0.959983in}}%
\pgfpathlineto{\pgfqpoint{0.747796in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{0.733645in}{0.923363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454564in}{0.806706in}}%
\pgfpathlineto{\pgfqpoint{1.478796in}{0.795496in}}%
\pgfpathlineto{\pgfqpoint{1.491435in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.467225in}{0.816636in}}%
\pgfpathlineto{\pgfqpoint{1.454564in}{0.806706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607367in}{0.826185in}}%
\pgfpathlineto{\pgfqpoint{0.630453in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.644834in}{0.846101in}}%
\pgfpathlineto{\pgfqpoint{0.621799in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{0.607367in}{0.826185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577026in}{0.791131in}}%
\pgfpathlineto{\pgfqpoint{1.601502in}{0.783299in}}%
\pgfpathlineto{\pgfqpoint{1.613919in}{0.795393in}}%
\pgfpathlineto{\pgfqpoint{1.589476in}{0.803048in}}%
\pgfpathlineto{\pgfqpoint{1.577026in}{0.791131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971943in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{0.995682in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{1.009426in}{1.110849in}}%
\pgfpathlineto{\pgfqpoint{0.985739in}{1.101256in}}%
\pgfpathlineto{\pgfqpoint{0.971943in}{1.111637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822183in}{1.014986in}}%
\pgfpathlineto{\pgfqpoint{0.845431in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{0.859499in}{1.049976in}}%
\pgfpathlineto{\pgfqpoint{0.836258in}{1.026814in}}%
\pgfpathlineto{\pgfqpoint{0.822183in}{1.014986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372221in}{0.789025in}}%
\pgfpathlineto{\pgfqpoint{0.395211in}{0.782203in}}%
\pgfpathlineto{\pgfqpoint{0.410226in}{0.794846in}}%
\pgfpathlineto{\pgfqpoint{0.387270in}{0.801533in}}%
\pgfpathlineto{\pgfqpoint{0.372221in}{0.789025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142138in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{1.165991in}{1.040842in}}%
\pgfpathlineto{\pgfqpoint{1.179091in}{1.026648in}}%
\pgfpathlineto{\pgfqpoint{1.155305in}{1.045977in}}%
\pgfpathlineto{\pgfqpoint{1.142138in}{1.062157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644834in}{0.846101in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{0.682193in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{0.659164in}{0.864505in}}%
\pgfpathlineto{\pgfqpoint{0.644834in}{0.846101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569777in}{0.810834in}}%
\pgfpathlineto{\pgfqpoint{0.592875in}{0.809412in}}%
\pgfpathlineto{\pgfqpoint{0.607367in}{0.826185in}}%
\pgfpathlineto{\pgfqpoint{0.584319in}{0.826394in}}%
\pgfpathlineto{\pgfqpoint{0.569777in}{0.810834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033212in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{1.098032in}}%
\pgfpathlineto{\pgfqpoint{1.046790in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{1.033212in}{1.115690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214350,0.016973,0.599239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393589in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{1.417676in}{0.810317in}}%
\pgfpathlineto{\pgfqpoint{1.430413in}{0.819180in}}%
\pgfpathlineto{\pgfqpoint{1.406343in}{0.833121in}}%
\pgfpathlineto{\pgfqpoint{1.393589in}{0.825539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165991in}{1.040842in}}%
\pgfpathlineto{\pgfqpoint{1.189825in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{1.202867in}{1.004453in}}%
\pgfpathlineto{\pgfqpoint{1.179091in}{1.026648in}}%
\pgfpathlineto{\pgfqpoint{1.165991in}{1.040842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433233in}{0.788339in}}%
\pgfpathlineto{\pgfqpoint{0.456290in}{0.782081in}}%
\pgfpathlineto{\pgfqpoint{0.471164in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{0.448145in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{0.433233in}{0.788339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532062in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{0.555170in}{0.795476in}}%
\pgfpathlineto{\pgfqpoint{0.569777in}{0.810834in}}%
\pgfpathlineto{\pgfqpoint{0.546717in}{0.813484in}}%
\pgfpathlineto{\pgfqpoint{0.532062in}{0.799008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189825in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{1.213640in}{0.989384in}}%
\pgfpathlineto{\pgfqpoint{1.226632in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{1.202867in}{1.004453in}}%
\pgfpathlineto{\pgfqpoint{1.189825in}{1.016217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682193in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{0.705276in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{0.696434in}{0.891253in}}%
\pgfpathlineto{\pgfqpoint{0.682193in}{0.871449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213640in}{0.989384in}}%
\pgfpathlineto{\pgfqpoint{1.237441in}{0.961478in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{0.955301in}}%
\pgfpathlineto{\pgfqpoint{1.226632in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{1.213640in}{0.989384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237441in}{0.961478in}}%
\pgfpathlineto{\pgfqpoint{1.261242in}{0.933560in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{0.930239in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{0.955301in}}%
\pgfpathlineto{\pgfqpoint{1.237441in}{0.961478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859499in}{1.049976in}}%
\pgfpathlineto{\pgfqpoint{0.882883in}{1.073262in}}%
\pgfpathlineto{\pgfqpoint{0.896918in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{1.057146in}}%
\pgfpathlineto{\pgfqpoint{0.859499in}{1.049976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261242in}{0.933560in}}%
\pgfpathlineto{\pgfqpoint{1.285056in}{0.906538in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{0.905942in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{0.930239in}}%
\pgfpathlineto{\pgfqpoint{1.261242in}{0.933560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934417in}{1.100988in}}%
\pgfpathlineto{\pgfqpoint{0.958064in}{1.117984in}}%
\pgfpathlineto{\pgfqpoint{0.971943in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{0.948330in}{1.096332in}}%
\pgfpathlineto{\pgfqpoint{0.934417in}{1.100988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478796in}{0.795496in}}%
\pgfpathlineto{\pgfqpoint{1.503109in}{0.785329in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{0.796555in}}%
\pgfpathlineto{\pgfqpoint{1.491435in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.478796in}{0.795496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770848in}{0.959983in}}%
\pgfpathlineto{\pgfqpoint{0.793998in}{0.979758in}}%
\pgfpathlineto{\pgfqpoint{0.808094in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{0.784961in}{0.978126in}}%
\pgfpathlineto{\pgfqpoint{0.770848in}{0.959983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540087in}{0.787625in}}%
\pgfpathlineto{\pgfqpoint{1.564524in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{1.577026in}{0.791131in}}%
\pgfpathlineto{\pgfqpoint{1.552619in}{0.799268in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{0.787625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285056in}{0.906538in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{0.881106in}}%
\pgfpathlineto{\pgfqpoint{1.321772in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{0.905942in}}%
\pgfpathlineto{\pgfqpoint{1.285056in}{0.906538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494230in}{0.789703in}}%
\pgfpathlineto{\pgfqpoint{0.517341in}{0.784717in}}%
\pgfpathlineto{\pgfqpoint{0.532062in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{0.508996in}{0.803388in}}%
\pgfpathlineto{\pgfqpoint{0.494230in}{0.789703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896918in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{0.920441in}{1.100869in}}%
\pgfpathlineto{\pgfqpoint{0.934417in}{1.100988in}}%
\pgfpathlineto{\pgfqpoint{0.910912in}{1.081157in}}%
\pgfpathlineto{\pgfqpoint{0.896918in}{1.079693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417676in}{0.810317in}}%
\pgfpathlineto{\pgfqpoint{1.441847in}{0.796835in}}%
\pgfpathlineto{\pgfqpoint{1.454564in}{0.806706in}}%
\pgfpathlineto{\pgfqpoint{1.430413in}{0.819180in}}%
\pgfpathlineto{\pgfqpoint{1.417676in}{0.810317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308901in}{0.881106in}}%
\pgfpathlineto{\pgfqpoint{1.332793in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{1.345645in}{0.861860in}}%
\pgfpathlineto{\pgfqpoint{1.321772in}{0.883015in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{0.881106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395211in}{0.782203in}}%
\pgfpathlineto{\pgfqpoint{0.418254in}{0.775512in}}%
\pgfpathlineto{\pgfqpoint{0.433233in}{0.788339in}}%
\pgfpathlineto{\pgfqpoint{0.410226in}{0.794846in}}%
\pgfpathlineto{\pgfqpoint{0.395211in}{0.782203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719474in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{0.742586in}{0.916374in}}%
\pgfpathlineto{\pgfqpoint{0.756724in}{0.939209in}}%
\pgfpathlineto{\pgfqpoint{0.733645in}{0.923363in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.902621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057073in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{1.080985in}{1.108207in}}%
\pgfpathlineto{\pgfqpoint{1.094415in}{1.091287in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{1.098032in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{1.114957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332793in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{1.356746in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{1.369581in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{1.345645in}{0.861860in}}%
\pgfpathlineto{\pgfqpoint{1.332793in}{0.857731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592875in}{0.809412in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{0.809355in}}%
\pgfpathlineto{\pgfqpoint{0.630453in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.607367in}{0.826185in}}%
\pgfpathlineto{\pgfqpoint{0.592875in}{0.809412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456290in}{0.782081in}}%
\pgfpathlineto{\pgfqpoint{0.479396in}{0.776152in}}%
\pgfpathlineto{\pgfqpoint{0.494230in}{0.789703in}}%
\pgfpathlineto{\pgfqpoint{0.471164in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{0.456290in}{0.782081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630453in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.653584in}{0.830811in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{0.644834in}{0.846101in}}%
\pgfpathlineto{\pgfqpoint{0.630453in}{0.827628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503109in}{0.785329in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{0.775990in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{0.787625in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{0.796555in}}%
\pgfpathlineto{\pgfqpoint{1.503109in}{0.785329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555170in}{0.795476in}}%
\pgfpathlineto{\pgfqpoint{0.578319in}{0.792934in}}%
\pgfpathlineto{\pgfqpoint{0.592875in}{0.809412in}}%
\pgfpathlineto{\pgfqpoint{0.569777in}{0.810834in}}%
\pgfpathlineto{\pgfqpoint{0.555170in}{0.795476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808094in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{0.831351in}{1.021682in}}%
\pgfpathlineto{\pgfqpoint{0.845431in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{0.822183in}{1.014986in}}%
\pgfpathlineto{\pgfqpoint{0.808094in}{0.999214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995682in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{1.019527in}{1.128953in}}%
\pgfpathlineto{\pgfqpoint{1.033212in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{1.009426in}{1.110849in}}%
\pgfpathlineto{\pgfqpoint{0.995682in}{1.122916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356746in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{1.380772in}{0.817917in}}%
\pgfpathlineto{\pgfqpoint{1.393589in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{1.369581in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{1.356746in}{0.836653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564524in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{1.589033in}{0.771185in}}%
\pgfpathlineto{\pgfqpoint{1.601502in}{0.783299in}}%
\pgfpathlineto{\pgfqpoint{1.577026in}{0.791131in}}%
\pgfpathlineto{\pgfqpoint{1.564524in}{0.779214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441847in}{0.796835in}}%
\pgfpathlineto{\pgfqpoint{1.466102in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{1.478796in}{0.795496in}}%
\pgfpathlineto{\pgfqpoint{1.454564in}{0.806706in}}%
\pgfpathlineto{\pgfqpoint{1.441847in}{0.796835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357107in}{0.776498in}}%
\pgfpathlineto{\pgfqpoint{0.380130in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{0.395211in}{0.782203in}}%
\pgfpathlineto{\pgfqpoint{0.372221in}{0.789025in}}%
\pgfpathlineto{\pgfqpoint{0.357107in}{0.776498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667912in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{0.691043in}{0.858260in}}%
\pgfpathlineto{\pgfqpoint{0.705276in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{0.682193in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{0.851166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517341in}{0.784717in}}%
\pgfpathlineto{\pgfqpoint{0.540496in}{0.780398in}}%
\pgfpathlineto{\pgfqpoint{0.555170in}{0.795476in}}%
\pgfpathlineto{\pgfqpoint{0.532062in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{0.517341in}{0.784717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756724in}{0.939209in}}%
\pgfpathlineto{\pgfqpoint{0.779896in}{0.957124in}}%
\pgfpathlineto{\pgfqpoint{0.793998in}{0.979758in}}%
\pgfpathlineto{\pgfqpoint{0.770848in}{0.959983in}}%
\pgfpathlineto{\pgfqpoint{0.756724in}{0.939209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418254in}{0.775512in}}%
\pgfpathlineto{\pgfqpoint{0.441348in}{0.769005in}}%
\pgfpathlineto{\pgfqpoint{0.456290in}{0.782081in}}%
\pgfpathlineto{\pgfqpoint{0.433233in}{0.788339in}}%
\pgfpathlineto{\pgfqpoint{0.418254in}{0.775512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080985in}{1.108207in}}%
\pgfpathlineto{\pgfqpoint{1.104921in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{1.118274in}{1.079206in}}%
\pgfpathlineto{\pgfqpoint{1.094415in}{1.091287in}}%
\pgfpathlineto{\pgfqpoint{1.080985in}{1.108207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380772in}{0.817917in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{0.801411in}}%
\pgfpathlineto{\pgfqpoint{1.417676in}{0.810317in}}%
\pgfpathlineto{\pgfqpoint{1.393589in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{1.380772in}{0.817917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705276in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{0.728427in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{0.742586in}{0.916374in}}%
\pgfpathlineto{\pgfqpoint{0.719474in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{0.705276in}{0.880737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845431in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{0.868822in}{1.061461in}}%
\pgfpathlineto{\pgfqpoint{0.882883in}{1.073262in}}%
\pgfpathlineto{\pgfqpoint{0.859499in}{1.049976in}}%
\pgfpathlineto{\pgfqpoint{0.845431in}{1.038161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527500in}{0.775990in}}%
\pgfpathlineto{\pgfqpoint{1.551968in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{1.564524in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{0.787625in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{0.775990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466102in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{1.490440in}{0.774104in}}%
\pgfpathlineto{\pgfqpoint{1.503109in}{0.785329in}}%
\pgfpathlineto{\pgfqpoint{1.478796in}{0.795496in}}%
\pgfpathlineto{\pgfqpoint{1.466102in}{0.784851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479396in}{0.776152in}}%
\pgfpathlineto{\pgfqpoint{0.502550in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{0.517341in}{0.784717in}}%
\pgfpathlineto{\pgfqpoint{0.494230in}{0.789703in}}%
\pgfpathlineto{\pgfqpoint{0.479396in}{0.776152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104921in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{1.128858in}{1.077025in}}%
\pgfpathlineto{\pgfqpoint{1.142138in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{1.118274in}{1.079206in}}%
\pgfpathlineto{\pgfqpoint{1.104921in}{1.095424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958064in}{1.117984in}}%
\pgfpathlineto{\pgfqpoint{0.981845in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{0.995682in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{0.971943in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{0.958064in}{1.117984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380130in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{0.403208in}{0.762716in}}%
\pgfpathlineto{\pgfqpoint{0.418254in}{0.775512in}}%
\pgfpathlineto{\pgfqpoint{0.395211in}{0.782203in}}%
\pgfpathlineto{\pgfqpoint{0.380130in}{0.769561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404879in}{0.801411in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{0.786918in}}%
\pgfpathlineto{\pgfqpoint{1.441847in}{0.796835in}}%
\pgfpathlineto{\pgfqpoint{1.417676in}{0.810317in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{0.801411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616015in}{0.809355in}}%
\pgfpathlineto{\pgfqpoint{0.639200in}{0.810733in}}%
\pgfpathlineto{\pgfqpoint{0.653584in}{0.830811in}}%
\pgfpathlineto{\pgfqpoint{0.630453in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{0.809355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578319in}{0.792934in}}%
\pgfpathlineto{\pgfqpoint{0.601512in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{0.809355in}}%
\pgfpathlineto{\pgfqpoint{0.592875in}{0.809412in}}%
\pgfpathlineto{\pgfqpoint{0.578319in}{0.792934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882883in}{1.073262in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{1.095144in}}%
\pgfpathlineto{\pgfqpoint{0.920441in}{1.100869in}}%
\pgfpathlineto{\pgfqpoint{0.896918in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{0.882883in}{1.073262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653584in}{0.830811in}}%
\pgfpathlineto{\pgfqpoint{0.676767in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{0.691043in}{0.858260in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{0.653584in}{0.830811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248232in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{0.906485in}}%
\pgfpathlineto{\pgfqpoint{1.285056in}{0.906538in}}%
\pgfpathlineto{\pgfqpoint{1.261242in}{0.933560in}}%
\pgfpathlineto{\pgfqpoint{1.248232in}{0.936114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272078in}{0.906485in}}%
\pgfpathlineto{\pgfqpoint{1.295950in}{0.878661in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{0.881106in}}%
\pgfpathlineto{\pgfqpoint{1.285056in}{0.906538in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{0.906485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128858in}{1.077025in}}%
\pgfpathlineto{\pgfqpoint{1.152780in}{1.053805in}}%
\pgfpathlineto{\pgfqpoint{1.165991in}{1.040842in}}%
\pgfpathlineto{\pgfqpoint{1.142138in}{1.062157in}}%
\pgfpathlineto{\pgfqpoint{1.128858in}{1.077025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793998in}{0.979758in}}%
\pgfpathlineto{\pgfqpoint{0.817268in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{0.831351in}{1.021682in}}%
\pgfpathlineto{\pgfqpoint{0.808094in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{0.793998in}{0.979758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224393in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.248232in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{1.261242in}{0.933560in}}%
\pgfpathlineto{\pgfqpoint{1.237441in}{0.961478in}}%
\pgfpathlineto{\pgfqpoint{1.224393in}{0.966762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019527in}{1.128953in}}%
\pgfpathlineto{\pgfqpoint{1.043455in}{1.128839in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{1.033212in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{1.019527in}{1.128953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441348in}{0.769005in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{0.479396in}{0.776152in}}%
\pgfpathlineto{\pgfqpoint{0.456290in}{0.782081in}}%
\pgfpathlineto{\pgfqpoint{0.441348in}{0.769005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920441in}{1.100869in}}%
\pgfpathlineto{\pgfqpoint{0.944114in}{1.119070in}}%
\pgfpathlineto{\pgfqpoint{0.958064in}{1.117984in}}%
\pgfpathlineto{\pgfqpoint{0.934417in}{1.100988in}}%
\pgfpathlineto{\pgfqpoint{0.920441in}{1.100869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295950in}{0.878661in}}%
\pgfpathlineto{\pgfqpoint{1.319865in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{1.332793in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{0.881106in}}%
\pgfpathlineto{\pgfqpoint{1.295950in}{0.878661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540496in}{0.780398in}}%
\pgfpathlineto{\pgfqpoint{0.563695in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.578319in}{0.792934in}}%
\pgfpathlineto{\pgfqpoint{0.555170in}{0.795476in}}%
\pgfpathlineto{\pgfqpoint{0.540496in}{0.780398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200545in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{1.224393in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.237441in}{0.961478in}}%
\pgfpathlineto{\pgfqpoint{1.213640in}{0.989384in}}%
\pgfpathlineto{\pgfqpoint{1.200545in}{0.997408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152780in}{1.053805in}}%
\pgfpathlineto{\pgfqpoint{1.176676in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{1.189825in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{1.165991in}{1.040842in}}%
\pgfpathlineto{\pgfqpoint{1.152780in}{1.053805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742586in}{0.916374in}}%
\pgfpathlineto{\pgfqpoint{0.765787in}{0.932002in}}%
\pgfpathlineto{\pgfqpoint{0.779896in}{0.957124in}}%
\pgfpathlineto{\pgfqpoint{0.756724in}{0.939209in}}%
\pgfpathlineto{\pgfqpoint{0.742586in}{0.916374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176676in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{1.200545in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{1.213640in}{0.989384in}}%
\pgfpathlineto{\pgfqpoint{1.189825in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{1.176676in}{1.026850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319865in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{1.343840in}{0.830268in}}%
\pgfpathlineto{\pgfqpoint{1.356746in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{1.332793in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{1.319865in}{0.853166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490440in}{0.774104in}}%
\pgfpathlineto{\pgfqpoint{1.514860in}{0.764338in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{0.775990in}}%
\pgfpathlineto{\pgfqpoint{1.503109in}{0.785329in}}%
\pgfpathlineto{\pgfqpoint{1.490440in}{0.774104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551968in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{1.576510in}{0.759043in}}%
\pgfpathlineto{\pgfqpoint{1.589033in}{0.771185in}}%
\pgfpathlineto{\pgfqpoint{1.564524in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{1.551968in}{0.767284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341925in}{0.763950in}}%
\pgfpathlineto{\pgfqpoint{0.364982in}{0.756916in}}%
\pgfpathlineto{\pgfqpoint{0.380130in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{0.357107in}{0.776498in}}%
\pgfpathlineto{\pgfqpoint{0.341925in}{0.763950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429071in}{0.786918in}}%
\pgfpathlineto{\pgfqpoint{1.453349in}{0.774157in}}%
\pgfpathlineto{\pgfqpoint{1.466102in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{1.441847in}{0.796835in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{0.786918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691043in}{0.858260in}}%
\pgfpathlineto{\pgfqpoint{0.714240in}{0.867180in}}%
\pgfpathlineto{\pgfqpoint{0.728427in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{0.705276in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{0.691043in}{0.858260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502550in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{0.525751in}{0.765640in}}%
\pgfpathlineto{\pgfqpoint{0.540496in}{0.780398in}}%
\pgfpathlineto{\pgfqpoint{0.517341in}{0.784717in}}%
\pgfpathlineto{\pgfqpoint{0.502550in}{0.770641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343840in}{0.830268in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.380772in}{0.817917in}}%
\pgfpathlineto{\pgfqpoint{1.356746in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{1.343840in}{0.830268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403208in}{0.762716in}}%
\pgfpathlineto{\pgfqpoint{0.426339in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{0.441348in}{0.769005in}}%
\pgfpathlineto{\pgfqpoint{0.418254in}{0.775512in}}%
\pgfpathlineto{\pgfqpoint{0.403208in}{0.762716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831351in}{1.021682in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{1.044268in}}%
\pgfpathlineto{\pgfqpoint{0.868822in}{1.061461in}}%
\pgfpathlineto{\pgfqpoint{0.845431in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{0.831351in}{1.021682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367887in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.392016in}{0.792286in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{0.801411in}}%
\pgfpathlineto{\pgfqpoint{1.380772in}{0.817917in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{0.810017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464494in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{0.487690in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{0.502550in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{0.479396in}{0.776152in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{0.762741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601512in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{0.624752in}{0.791204in}}%
\pgfpathlineto{\pgfqpoint{0.639200in}{0.810733in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{0.809355in}}%
\pgfpathlineto{\pgfqpoint{0.601512in}{0.791491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043455in}{1.128839in}}%
\pgfpathlineto{\pgfqpoint{1.067439in}{1.122081in}}%
\pgfpathlineto{\pgfqpoint{1.080985in}{1.108207in}}%
\pgfpathlineto{\pgfqpoint{1.057073in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{1.043455in}{1.128839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514860in}{0.764338in}}%
\pgfpathlineto{\pgfqpoint{1.539358in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{1.551968in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{0.775990in}}%
\pgfpathlineto{\pgfqpoint{1.514860in}{0.764338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453349in}{0.774157in}}%
\pgfpathlineto{\pgfqpoint{1.477714in}{0.762827in}}%
\pgfpathlineto{\pgfqpoint{1.490440in}{0.774104in}}%
\pgfpathlineto{\pgfqpoint{1.466102in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{1.453349in}{0.774157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779896in}{0.957124in}}%
\pgfpathlineto{\pgfqpoint{0.803184in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{0.817268in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{0.793998in}{0.979758in}}%
\pgfpathlineto{\pgfqpoint{0.779896in}{0.957124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639200in}{0.810733in}}%
\pgfpathlineto{\pgfqpoint{0.662437in}{0.813525in}}%
\pgfpathlineto{\pgfqpoint{0.676767in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{0.653584in}{0.830811in}}%
\pgfpathlineto{\pgfqpoint{0.639200in}{0.810733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728427in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{0.751664in}{0.905195in}}%
\pgfpathlineto{\pgfqpoint{0.765787in}{0.932002in}}%
\pgfpathlineto{\pgfqpoint{0.742586in}{0.916374in}}%
\pgfpathlineto{\pgfqpoint{0.728427in}{0.892137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563695in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.586941in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{0.601512in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{0.578319in}{0.792934in}}%
\pgfpathlineto{\pgfqpoint{0.563695in}{0.776856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981845in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.137664in}}%
\pgfpathlineto{\pgfqpoint{1.019527in}{1.128953in}}%
\pgfpathlineto{\pgfqpoint{0.995682in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{0.981845in}{1.130646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364982in}{0.756916in}}%
\pgfpathlineto{\pgfqpoint{0.388094in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{0.403208in}{0.762716in}}%
\pgfpathlineto{\pgfqpoint{0.380130in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{0.364982in}{0.756916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392016in}{0.792286in}}%
\pgfpathlineto{\pgfqpoint{1.416232in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{0.786918in}}%
\pgfpathlineto{\pgfqpoint{1.404879in}{0.801411in}}%
\pgfpathlineto{\pgfqpoint{1.392016in}{0.792286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676767in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{0.700014in}{0.842146in}}%
\pgfpathlineto{\pgfqpoint{0.714240in}{0.867180in}}%
\pgfpathlineto{\pgfqpoint{0.691043in}{0.858260in}}%
\pgfpathlineto{\pgfqpoint{0.676767in}{0.835708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525751in}{0.765640in}}%
\pgfpathlineto{\pgfqpoint{0.549000in}{0.761235in}}%
\pgfpathlineto{\pgfqpoint{0.563695in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.540496in}{0.780398in}}%
\pgfpathlineto{\pgfqpoint{0.525751in}{0.765640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426339in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{0.449523in}{0.749460in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{0.441348in}{0.769005in}}%
\pgfpathlineto{\pgfqpoint{0.426339in}{0.756001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868822in}{1.061461in}}%
\pgfpathlineto{\pgfqpoint{0.892368in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{1.095144in}}%
\pgfpathlineto{\pgfqpoint{0.882883in}{1.073262in}}%
\pgfpathlineto{\pgfqpoint{0.868822in}{1.061461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067439in}{1.122081in}}%
\pgfpathlineto{\pgfqpoint{1.091448in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{1.104921in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{1.080985in}{1.108207in}}%
\pgfpathlineto{\pgfqpoint{1.067439in}{1.122081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477714in}{0.762827in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{0.752634in}}%
\pgfpathlineto{\pgfqpoint{1.514860in}{0.764338in}}%
\pgfpathlineto{\pgfqpoint{1.490440in}{0.774104in}}%
\pgfpathlineto{\pgfqpoint{1.477714in}{0.762827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944114in}{1.119070in}}%
\pgfpathlineto{\pgfqpoint{0.967930in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{0.981845in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{0.958064in}{1.117984in}}%
\pgfpathlineto{\pgfqpoint{0.944114in}{1.119070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326677in}{0.751375in}}%
\pgfpathlineto{\pgfqpoint{0.349767in}{0.744259in}}%
\pgfpathlineto{\pgfqpoint{0.364982in}{0.756916in}}%
\pgfpathlineto{\pgfqpoint{0.341925in}{0.763950in}}%
\pgfpathlineto{\pgfqpoint{0.326677in}{0.751375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539358in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{1.563932in}{0.746863in}}%
\pgfpathlineto{\pgfqpoint{1.576510in}{0.759043in}}%
\pgfpathlineto{\pgfqpoint{1.551968in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{1.539358in}{0.755323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487690in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{0.510935in}{0.751214in}}%
\pgfpathlineto{\pgfqpoint{0.525751in}{0.765640in}}%
\pgfpathlineto{\pgfqpoint{0.502550in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{0.487690in}{0.756787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500678,0.014055,0.657088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282908in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{0.847726in}}%
\pgfpathlineto{\pgfqpoint{1.319865in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{1.295950in}{0.878661in}}%
\pgfpathlineto{\pgfqpoint{1.282908in}{0.875124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259003in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{1.282908in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{1.295950in}{0.878661in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{0.906485in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{0.905094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906419in}{1.095144in}}%
\pgfpathlineto{\pgfqpoint{0.930111in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{0.944114in}{1.119070in}}%
\pgfpathlineto{\pgfqpoint{0.920441in}{1.100869in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{1.095144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416232in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.763326in}}%
\pgfpathlineto{\pgfqpoint{1.453349in}{0.774157in}}%
\pgfpathlineto{\pgfqpoint{1.429071in}{0.786918in}}%
\pgfpathlineto{\pgfqpoint{1.416232in}{0.776827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235120in}{0.937062in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{0.906485in}}%
\pgfpathlineto{\pgfqpoint{1.248232in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{1.235120in}{0.937062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306853in}{0.847726in}}%
\pgfpathlineto{\pgfqpoint{1.330855in}{0.823196in}}%
\pgfpathlineto{\pgfqpoint{1.343840in}{0.830268in}}%
\pgfpathlineto{\pgfqpoint{1.319865in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{0.847726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765787in}{0.932002in}}%
\pgfpathlineto{\pgfqpoint{0.789098in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{0.803184in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{0.779896in}{0.957124in}}%
\pgfpathlineto{\pgfqpoint{0.765787in}{0.932002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714240in}{0.867180in}}%
\pgfpathlineto{\pgfqpoint{0.737518in}{0.877531in}}%
\pgfpathlineto{\pgfqpoint{0.751664in}{0.905195in}}%
\pgfpathlineto{\pgfqpoint{0.728427in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{0.714240in}{0.867180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817268in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{1.022041in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{1.044268in}}%
\pgfpathlineto{\pgfqpoint{0.831351in}{1.021682in}}%
\pgfpathlineto{\pgfqpoint{0.817268in}{1.000846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388094in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{0.411260in}{0.743058in}}%
\pgfpathlineto{\pgfqpoint{0.426339in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{0.403208in}{0.762716in}}%
\pgfpathlineto{\pgfqpoint{0.388094in}{0.749943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211237in}{0.970164in}}%
\pgfpathlineto{\pgfqpoint{1.235120in}{0.937062in}}%
\pgfpathlineto{\pgfqpoint{1.248232in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{1.224393in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.211237in}{0.970164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624752in}{0.791204in}}%
\pgfpathlineto{\pgfqpoint{0.648046in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{0.662437in}{0.813525in}}%
\pgfpathlineto{\pgfqpoint{0.639200in}{0.810733in}}%
\pgfpathlineto{\pgfqpoint{0.624752in}{0.791204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330855in}{0.823196in}}%
\pgfpathlineto{\pgfqpoint{1.354929in}{0.801586in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.343840in}{0.830268in}}%
\pgfpathlineto{\pgfqpoint{1.330855in}{0.823196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091448in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.089046in}}%
\pgfpathlineto{\pgfqpoint{1.128858in}{1.077025in}}%
\pgfpathlineto{\pgfqpoint{1.104921in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{1.091448in}{1.108663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586941in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{0.610236in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{0.624752in}{0.791204in}}%
\pgfpathlineto{\pgfqpoint{0.601512in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{0.586941in}{0.774178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187338in}{1.003271in}}%
\pgfpathlineto{\pgfqpoint{1.211237in}{0.970164in}}%
\pgfpathlineto{\pgfqpoint{1.224393in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.200545in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{1.187338in}{1.003271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449523in}{0.749460in}}%
\pgfpathlineto{\pgfqpoint{0.472759in}{0.743143in}}%
\pgfpathlineto{\pgfqpoint{0.487690in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{0.449523in}{0.749460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662437in}{0.813525in}}%
\pgfpathlineto{\pgfqpoint{0.685737in}{0.817586in}}%
\pgfpathlineto{\pgfqpoint{0.700014in}{0.842146in}}%
\pgfpathlineto{\pgfqpoint{0.676767in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{0.662437in}{0.813525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005742in}{1.137664in}}%
\pgfpathlineto{\pgfqpoint{1.029730in}{1.138054in}}%
\pgfpathlineto{\pgfqpoint{1.043455in}{1.128839in}}%
\pgfpathlineto{\pgfqpoint{1.019527in}{1.128953in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.137664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549000in}{0.761235in}}%
\pgfpathlineto{\pgfqpoint{0.572297in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{0.586941in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{0.563695in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.549000in}{0.761235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163411in}{1.035060in}}%
\pgfpathlineto{\pgfqpoint{1.187338in}{1.003271in}}%
\pgfpathlineto{\pgfqpoint{1.200545in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{1.176676in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{1.035060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115459in}{1.089046in}}%
\pgfpathlineto{\pgfqpoint{1.139451in}{1.064111in}}%
\pgfpathlineto{\pgfqpoint{1.152780in}{1.053805in}}%
\pgfpathlineto{\pgfqpoint{1.128858in}{1.077025in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.089046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139451in}{1.064111in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{1.035060in}}%
\pgfpathlineto{\pgfqpoint{1.176676in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{1.152780in}{1.053805in}}%
\pgfpathlineto{\pgfqpoint{1.139451in}{1.064111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502163in}{0.752634in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{0.743310in}}%
\pgfpathlineto{\pgfqpoint{1.539358in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{1.514860in}{0.764338in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{0.752634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354929in}{0.801586in}}%
\pgfpathlineto{\pgfqpoint{1.379085in}{0.782756in}}%
\pgfpathlineto{\pgfqpoint{1.392016in}{0.792286in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.354929in}{0.801586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440537in}{0.763326in}}%
\pgfpathlineto{\pgfqpoint{1.464929in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{1.477714in}{0.762827in}}%
\pgfpathlineto{\pgfqpoint{1.453349in}{0.774157in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.763326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349767in}{0.744259in}}%
\pgfpathlineto{\pgfqpoint{0.372912in}{0.737181in}}%
\pgfpathlineto{\pgfqpoint{0.388094in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{0.364982in}{0.756916in}}%
\pgfpathlineto{\pgfqpoint{0.349767in}{0.744259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510935in}{0.751214in}}%
\pgfpathlineto{\pgfqpoint{0.534231in}{0.746084in}}%
\pgfpathlineto{\pgfqpoint{0.549000in}{0.761235in}}%
\pgfpathlineto{\pgfqpoint{0.525751in}{0.765640in}}%
\pgfpathlineto{\pgfqpoint{0.510935in}{0.751214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751664in}{0.905195in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{0.919218in}}%
\pgfpathlineto{\pgfqpoint{0.789098in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{0.765787in}{0.932002in}}%
\pgfpathlineto{\pgfqpoint{0.751664in}{0.905195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512206,0.018833,0.655209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700014in}{0.842146in}}%
\pgfpathlineto{\pgfqpoint{0.723337in}{0.849789in}}%
\pgfpathlineto{\pgfqpoint{0.737518in}{0.877531in}}%
\pgfpathlineto{\pgfqpoint{0.714240in}{0.867180in}}%
\pgfpathlineto{\pgfqpoint{0.700014in}{0.842146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854750in}{1.044268in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{1.065479in}}%
\pgfpathlineto{\pgfqpoint{0.892368in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{0.868822in}{1.061461in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{1.044268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411260in}{0.743058in}}%
\pgfpathlineto{\pgfqpoint{0.434481in}{0.736293in}}%
\pgfpathlineto{\pgfqpoint{0.449523in}{0.749460in}}%
\pgfpathlineto{\pgfqpoint{0.426339in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{0.411260in}{0.743058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379085in}{0.782756in}}%
\pgfpathlineto{\pgfqpoint{1.403328in}{0.766431in}}%
\pgfpathlineto{\pgfqpoint{1.416232in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{1.392016in}{0.792286in}}%
\pgfpathlineto{\pgfqpoint{1.379085in}{0.782756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803184in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{0.826603in}{0.995476in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{1.022041in}}%
\pgfpathlineto{\pgfqpoint{0.817268in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{0.803184in}{0.976253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311362in}{0.738769in}}%
\pgfpathlineto{\pgfqpoint{0.334484in}{0.731584in}}%
\pgfpathlineto{\pgfqpoint{0.349767in}{0.744259in}}%
\pgfpathlineto{\pgfqpoint{0.326677in}{0.751375in}}%
\pgfpathlineto{\pgfqpoint{0.311362in}{0.738769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464929in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{1.489408in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{0.752634in}}%
\pgfpathlineto{\pgfqpoint{1.477714in}{0.762827in}}%
\pgfpathlineto{\pgfqpoint{1.464929in}{0.751440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472759in}{0.743143in}}%
\pgfpathlineto{\pgfqpoint{0.496047in}{0.737101in}}%
\pgfpathlineto{\pgfqpoint{0.510935in}{0.751214in}}%
\pgfpathlineto{\pgfqpoint{0.487690in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{0.472759in}{0.743143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526692in}{0.743310in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{0.734628in}}%
\pgfpathlineto{\pgfqpoint{1.563932in}{0.746863in}}%
\pgfpathlineto{\pgfqpoint{1.539358in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{0.743310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967930in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{0.991869in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.137664in}}%
\pgfpathlineto{\pgfqpoint{0.981845in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{0.967930in}{1.132718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610236in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{0.633584in}{0.771534in}}%
\pgfpathlineto{\pgfqpoint{0.648046in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{0.624752in}{0.791204in}}%
\pgfpathlineto{\pgfqpoint{0.610236in}{0.772409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029730in}{1.138054in}}%
\pgfpathlineto{\pgfqpoint{1.053778in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{1.067439in}{1.122081in}}%
\pgfpathlineto{\pgfqpoint{1.043455in}{1.128839in}}%
\pgfpathlineto{\pgfqpoint{1.029730in}{1.138054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648046in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{0.671399in}{0.793928in}}%
\pgfpathlineto{\pgfqpoint{0.685737in}{0.817586in}}%
\pgfpathlineto{\pgfqpoint{0.662437in}{0.813525in}}%
\pgfpathlineto{\pgfqpoint{0.648046in}{0.792056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572297in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{0.595644in}{0.754445in}}%
\pgfpathlineto{\pgfqpoint{0.610236in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{0.586941in}{0.774178in}}%
\pgfpathlineto{\pgfqpoint{0.572297in}{0.757492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892368in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{0.916072in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{0.930111in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{1.095144in}}%
\pgfpathlineto{\pgfqpoint{0.892368in}{1.083356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403328in}{0.766431in}}%
\pgfpathlineto{\pgfqpoint{1.427661in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.763326in}}%
\pgfpathlineto{\pgfqpoint{1.416232in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{1.403328in}{0.766431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372912in}{0.737181in}}%
\pgfpathlineto{\pgfqpoint{0.396113in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{0.411260in}{0.743058in}}%
\pgfpathlineto{\pgfqpoint{0.388094in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{0.372912in}{0.737181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269770in}{0.869948in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{0.847726in}}%
\pgfpathlineto{\pgfqpoint{1.282908in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{1.269770in}{0.869948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737518in}{0.877531in}}%
\pgfpathlineto{\pgfqpoint{0.760892in}{0.888710in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{0.919218in}}%
\pgfpathlineto{\pgfqpoint{0.751664in}{0.905195in}}%
\pgfpathlineto{\pgfqpoint{0.737518in}{0.877531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293751in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{1.317787in}{0.815108in}}%
\pgfpathlineto{\pgfqpoint{1.330855in}{0.823196in}}%
\pgfpathlineto{\pgfqpoint{1.306853in}{0.847726in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{0.840983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930111in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{0.953951in}{1.128137in}}%
\pgfpathlineto{\pgfqpoint{0.967930in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{0.944114in}{1.119070in}}%
\pgfpathlineto{\pgfqpoint{0.930111in}{1.113976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625987,0.103312,0.611305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245826in}{0.901688in}}%
\pgfpathlineto{\pgfqpoint{1.269770in}{0.869948in}}%
\pgfpathlineto{\pgfqpoint{1.282908in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{1.245826in}{0.901688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534231in}{0.746084in}}%
\pgfpathlineto{\pgfqpoint{0.557577in}{0.741449in}}%
\pgfpathlineto{\pgfqpoint{0.572297in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{0.549000in}{0.761235in}}%
\pgfpathlineto{\pgfqpoint{0.534231in}{0.746084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685737in}{0.817586in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.822638in}}%
\pgfpathlineto{\pgfqpoint{0.723337in}{0.849789in}}%
\pgfpathlineto{\pgfqpoint{0.700014in}{0.842146in}}%
\pgfpathlineto{\pgfqpoint{0.685737in}{0.817586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434481in}{0.736293in}}%
\pgfpathlineto{\pgfqpoint{0.457756in}{0.729684in}}%
\pgfpathlineto{\pgfqpoint{0.472759in}{0.743143in}}%
\pgfpathlineto{\pgfqpoint{0.449523in}{0.749460in}}%
\pgfpathlineto{\pgfqpoint{0.434481in}{0.736293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317787in}{0.815108in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{0.792377in}}%
\pgfpathlineto{\pgfqpoint{1.354929in}{0.801586in}}%
\pgfpathlineto{\pgfqpoint{1.330855in}{0.823196in}}%
\pgfpathlineto{\pgfqpoint{1.317787in}{0.815108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789098in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{0.812534in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{0.826603in}{0.995476in}}%
\pgfpathlineto{\pgfqpoint{0.803184in}{0.976253in}}%
\pgfpathlineto{\pgfqpoint{0.789098in}{0.948727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221898in}{0.935585in}}%
\pgfpathlineto{\pgfqpoint{1.245826in}{0.901688in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{1.235120in}{0.937062in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{0.935585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489408in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{1.513970in}{0.731217in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{0.743310in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{0.752634in}}%
\pgfpathlineto{\pgfqpoint{1.489408in}{0.740837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840675in}{1.022041in}}%
\pgfpathlineto{\pgfqpoint{0.864234in}{1.041918in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{1.065479in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{1.044268in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{1.022041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427661in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{1.452084in}{0.739876in}}%
\pgfpathlineto{\pgfqpoint{1.464929in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{1.440537in}{0.763326in}}%
\pgfpathlineto{\pgfqpoint{1.427661in}{0.752263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197965in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{0.935585in}}%
\pgfpathlineto{\pgfqpoint{1.235120in}{0.937062in}}%
\pgfpathlineto{\pgfqpoint{1.211237in}{0.970164in}}%
\pgfpathlineto{\pgfqpoint{1.197965in}{0.970709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334484in}{0.731584in}}%
\pgfpathlineto{\pgfqpoint{0.357662in}{0.724420in}}%
\pgfpathlineto{\pgfqpoint{0.372912in}{0.737181in}}%
\pgfpathlineto{\pgfqpoint{0.349767in}{0.744259in}}%
\pgfpathlineto{\pgfqpoint{0.334484in}{0.731584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341893in}{0.792377in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{1.379085in}{0.782756in}}%
\pgfpathlineto{\pgfqpoint{1.354929in}{0.801586in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{0.792377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053778in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{1.077857in}{1.117337in}}%
\pgfpathlineto{\pgfqpoint{1.091448in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{1.067439in}{1.122081in}}%
\pgfpathlineto{\pgfqpoint{1.053778in}{1.131284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496047in}{0.737101in}}%
\pgfpathlineto{\pgfqpoint{0.519387in}{0.731381in}}%
\pgfpathlineto{\pgfqpoint{0.534231in}{0.746084in}}%
\pgfpathlineto{\pgfqpoint{0.510935in}{0.751214in}}%
\pgfpathlineto{\pgfqpoint{0.496047in}{0.737101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396113in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{0.419370in}{0.723216in}}%
\pgfpathlineto{\pgfqpoint{0.434481in}{0.736293in}}%
\pgfpathlineto{\pgfqpoint{0.411260in}{0.743058in}}%
\pgfpathlineto{\pgfqpoint{0.396113in}{0.730159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174012in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{1.197965in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{1.211237in}{0.970164in}}%
\pgfpathlineto{\pgfqpoint{1.187338in}{1.003271in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{1.005848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584391,0.068579,0.632812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723337in}{0.849789in}}%
\pgfpathlineto{\pgfqpoint{0.746751in}{0.858126in}}%
\pgfpathlineto{\pgfqpoint{0.760892in}{0.888710in}}%
\pgfpathlineto{\pgfqpoint{0.737518in}{0.877531in}}%
\pgfpathlineto{\pgfqpoint{0.723337in}{0.849789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633584in}{0.771534in}}%
\pgfpathlineto{\pgfqpoint{0.656992in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{0.671399in}{0.793928in}}%
\pgfpathlineto{\pgfqpoint{0.648046in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{0.633584in}{0.771534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366080in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{1.390354in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{1.403328in}{0.766431in}}%
\pgfpathlineto{\pgfqpoint{1.379085in}{0.782756in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{0.772638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595644in}{0.754445in}}%
\pgfpathlineto{\pgfqpoint{0.619046in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{0.633584in}{0.771534in}}%
\pgfpathlineto{\pgfqpoint{0.610236in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{0.595644in}{0.754445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077857in}{1.117337in}}%
\pgfpathlineto{\pgfqpoint{1.101937in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.089046in}}%
\pgfpathlineto{\pgfqpoint{1.091448in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{1.077857in}{1.117337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775004in}{0.919218in}}%
\pgfpathlineto{\pgfqpoint{0.798462in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{0.812534in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{0.789098in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{0.919218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150024in}{1.039574in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{1.187338in}{1.003271in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{1.035060in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{1.039574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991869in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{1.015906in}{1.141174in}}%
\pgfpathlineto{\pgfqpoint{1.029730in}{1.138054in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.137664in}}%
\pgfpathlineto{\pgfqpoint{0.991869in}{1.140430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457756in}{0.729684in}}%
\pgfpathlineto{\pgfqpoint{0.481085in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{0.496047in}{0.737101in}}%
\pgfpathlineto{\pgfqpoint{0.472759in}{0.743143in}}%
\pgfpathlineto{\pgfqpoint{0.457756in}{0.729684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671399in}{0.793928in}}%
\pgfpathlineto{\pgfqpoint{0.694823in}{0.796594in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.822638in}}%
\pgfpathlineto{\pgfqpoint{0.685737in}{0.817586in}}%
\pgfpathlineto{\pgfqpoint{0.671399in}{0.793928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295980in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{0.319134in}{0.718883in}}%
\pgfpathlineto{\pgfqpoint{0.334484in}{0.731584in}}%
\pgfpathlineto{\pgfqpoint{0.311362in}{0.738769in}}%
\pgfpathlineto{\pgfqpoint{0.295980in}{0.726126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557577in}{0.741449in}}%
\pgfpathlineto{\pgfqpoint{0.580975in}{0.737333in}}%
\pgfpathlineto{\pgfqpoint{0.595644in}{0.754445in}}%
\pgfpathlineto{\pgfqpoint{0.572297in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{0.557577in}{0.741449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125998in}{1.070358in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{1.039574in}}%
\pgfpathlineto{\pgfqpoint{1.163411in}{1.035060in}}%
\pgfpathlineto{\pgfqpoint{1.139451in}{1.064111in}}%
\pgfpathlineto{\pgfqpoint{1.125998in}{1.070358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101937in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{1.125998in}{1.070358in}}%
\pgfpathlineto{\pgfqpoint{1.139451in}{1.064111in}}%
\pgfpathlineto{\pgfqpoint{1.115459in}{1.089046in}}%
\pgfpathlineto{\pgfqpoint{1.101937in}{1.096711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452084in}{0.739876in}}%
\pgfpathlineto{\pgfqpoint{1.476594in}{0.728904in}}%
\pgfpathlineto{\pgfqpoint{1.489408in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{1.464929in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{1.452084in}{0.739876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513970in}{0.731217in}}%
\pgfpathlineto{\pgfqpoint{1.538611in}{0.722323in}}%
\pgfpathlineto{\pgfqpoint{1.551300in}{0.734628in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{0.743310in}}%
\pgfpathlineto{\pgfqpoint{1.513970in}{0.731217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878302in}{1.065479in}}%
\pgfpathlineto{\pgfqpoint{0.902014in}{1.083700in}}%
\pgfpathlineto{\pgfqpoint{0.916072in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{0.892368in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{1.065479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826603in}{0.995476in}}%
\pgfpathlineto{\pgfqpoint{0.850170in}{1.013464in}}%
\pgfpathlineto{\pgfqpoint{0.864234in}{1.041918in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{1.022041in}}%
\pgfpathlineto{\pgfqpoint{0.826603in}{0.995476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357662in}{0.724420in}}%
\pgfpathlineto{\pgfqpoint{0.380898in}{0.717288in}}%
\pgfpathlineto{\pgfqpoint{0.396113in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{0.372912in}{0.737181in}}%
\pgfpathlineto{\pgfqpoint{0.357662in}{0.724420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390354in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{0.740877in}}%
\pgfpathlineto{\pgfqpoint{1.427661in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{1.403328in}{0.766431in}}%
\pgfpathlineto{\pgfqpoint{1.390354in}{0.755597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519387in}{0.731381in}}%
\pgfpathlineto{\pgfqpoint{0.542779in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{0.557577in}{0.741449in}}%
\pgfpathlineto{\pgfqpoint{0.534231in}{0.746084in}}%
\pgfpathlineto{\pgfqpoint{0.519387in}{0.731381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512206,0.018833,0.655209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709109in}{0.822638in}}%
\pgfpathlineto{\pgfqpoint{0.732567in}{0.828257in}}%
\pgfpathlineto{\pgfqpoint{0.746751in}{0.858126in}}%
\pgfpathlineto{\pgfqpoint{0.723337in}{0.849789in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.822638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953951in}{1.128137in}}%
\pgfpathlineto{\pgfqpoint{0.977923in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{0.991869in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{0.967930in}{1.132718in}}%
\pgfpathlineto{\pgfqpoint{0.953951in}{1.128137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419370in}{0.723216in}}%
\pgfpathlineto{\pgfqpoint{0.442683in}{0.716377in}}%
\pgfpathlineto{\pgfqpoint{0.457756in}{0.729684in}}%
\pgfpathlineto{\pgfqpoint{0.434481in}{0.736293in}}%
\pgfpathlineto{\pgfqpoint{0.419370in}{0.723216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916072in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{0.939929in}{1.116358in}}%
\pgfpathlineto{\pgfqpoint{0.953951in}{1.128137in}}%
\pgfpathlineto{\pgfqpoint{0.930111in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{0.916072in}{1.102196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760892in}{0.888710in}}%
\pgfpathlineto{\pgfqpoint{0.784378in}{0.899932in}}%
\pgfpathlineto{\pgfqpoint{0.798462in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{0.919218in}}%
\pgfpathlineto{\pgfqpoint{0.760892in}{0.888710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280556in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{1.304632in}{0.805715in}}%
\pgfpathlineto{\pgfqpoint{1.317787in}{0.815108in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{1.280556in}{0.832563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256532in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{1.280556in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{1.269770in}{0.869948in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.862660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304632in}{0.805715in}}%
\pgfpathlineto{\pgfqpoint{1.328776in}{0.782173in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{0.792377in}}%
\pgfpathlineto{\pgfqpoint{1.317787in}{0.815108in}}%
\pgfpathlineto{\pgfqpoint{1.304632in}{0.805715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232541in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{1.269770in}{0.869948in}}%
\pgfpathlineto{\pgfqpoint{1.245826in}{0.901688in}}%
\pgfpathlineto{\pgfqpoint{1.232541in}{0.895676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476594in}{0.728904in}}%
\pgfpathlineto{\pgfqpoint{1.501189in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{1.513970in}{0.731217in}}%
\pgfpathlineto{\pgfqpoint{1.489408in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{1.476594in}{0.728904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319134in}{0.718883in}}%
\pgfpathlineto{\pgfqpoint{0.342345in}{0.711648in}}%
\pgfpathlineto{\pgfqpoint{0.357662in}{0.724420in}}%
\pgfpathlineto{\pgfqpoint{0.334484in}{0.731584in}}%
\pgfpathlineto{\pgfqpoint{0.319134in}{0.718883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481085in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{0.504467in}{0.717077in}}%
\pgfpathlineto{\pgfqpoint{0.519387in}{0.731381in}}%
\pgfpathlineto{\pgfqpoint{0.496047in}{0.737101in}}%
\pgfpathlineto{\pgfqpoint{0.481085in}{0.723267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966271,0.901249,0.148180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015906in}{1.141174in}}%
\pgfpathlineto{\pgfqpoint{1.040011in}{1.134388in}}%
\pgfpathlineto{\pgfqpoint{1.053778in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{1.029730in}{1.138054in}}%
\pgfpathlineto{\pgfqpoint{1.015906in}{1.141174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414720in}{0.740877in}}%
\pgfpathlineto{\pgfqpoint{1.439175in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{1.452084in}{0.739876in}}%
\pgfpathlineto{\pgfqpoint{1.427661in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{0.740877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619046in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{0.642507in}{0.750332in}}%
\pgfpathlineto{\pgfqpoint{0.656992in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{0.633584in}{0.771534in}}%
\pgfpathlineto{\pgfqpoint{0.619046in}{0.752082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208562in}{0.930964in}}%
\pgfpathlineto{\pgfqpoint{1.232541in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{1.245826in}{0.901688in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{0.935585in}}%
\pgfpathlineto{\pgfqpoint{1.208562in}{0.930964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328776in}{0.782173in}}%
\pgfpathlineto{\pgfqpoint{1.353000in}{0.761776in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{0.792377in}}%
\pgfpathlineto{\pgfqpoint{1.328776in}{0.782173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656992in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{0.680467in}{0.772005in}}%
\pgfpathlineto{\pgfqpoint{0.694823in}{0.796594in}}%
\pgfpathlineto{\pgfqpoint{0.671399in}{0.793928in}}%
\pgfpathlineto{\pgfqpoint{0.656992in}{0.771459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812534in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{0.836111in}{0.981198in}}%
\pgfpathlineto{\pgfqpoint{0.850170in}{1.013464in}}%
\pgfpathlineto{\pgfqpoint{0.826603in}{0.995476in}}%
\pgfpathlineto{\pgfqpoint{0.812534in}{0.965528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580975in}{0.737333in}}%
\pgfpathlineto{\pgfqpoint{0.604429in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{0.619046in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{0.595644in}{0.754445in}}%
\pgfpathlineto{\pgfqpoint{0.580975in}{0.737333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380898in}{0.717288in}}%
\pgfpathlineto{\pgfqpoint{0.404190in}{0.710205in}}%
\pgfpathlineto{\pgfqpoint{0.419370in}{0.723216in}}%
\pgfpathlineto{\pgfqpoint{0.396113in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{0.380898in}{0.717288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864234in}{1.041918in}}%
\pgfpathlineto{\pgfqpoint{0.887950in}{1.058939in}}%
\pgfpathlineto{\pgfqpoint{0.902014in}{1.083700in}}%
\pgfpathlineto{\pgfqpoint{0.878302in}{1.065479in}}%
\pgfpathlineto{\pgfqpoint{0.864234in}{1.041918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746751in}{0.858126in}}%
\pgfpathlineto{\pgfqpoint{0.770269in}{0.866491in}}%
\pgfpathlineto{\pgfqpoint{0.784378in}{0.899932in}}%
\pgfpathlineto{\pgfqpoint{0.760892in}{0.888710in}}%
\pgfpathlineto{\pgfqpoint{0.746751in}{0.858126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184575in}{0.967547in}}%
\pgfpathlineto{\pgfqpoint{1.208562in}{0.930964in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{0.935585in}}%
\pgfpathlineto{\pgfqpoint{1.197965in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{1.184575in}{0.967547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694823in}{0.796594in}}%
\pgfpathlineto{\pgfqpoint{0.718326in}{0.799712in}}%
\pgfpathlineto{\pgfqpoint{0.732567in}{0.828257in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.822638in}}%
\pgfpathlineto{\pgfqpoint{0.694823in}{0.796594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353000in}{0.761776in}}%
\pgfpathlineto{\pgfqpoint{1.377310in}{0.744213in}}%
\pgfpathlineto{\pgfqpoint{1.390354in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{1.366080in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{1.353000in}{0.761776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542779in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{0.566226in}{0.721034in}}%
\pgfpathlineto{\pgfqpoint{0.580975in}{0.737333in}}%
\pgfpathlineto{\pgfqpoint{0.557577in}{0.741449in}}%
\pgfpathlineto{\pgfqpoint{0.542779in}{0.726019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442683in}{0.716377in}}%
\pgfpathlineto{\pgfqpoint{0.466050in}{0.709667in}}%
\pgfpathlineto{\pgfqpoint{0.481085in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{0.457756in}{0.729684in}}%
\pgfpathlineto{\pgfqpoint{0.442683in}{0.716377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280530in}{0.713442in}}%
\pgfpathlineto{\pgfqpoint{0.303715in}{0.706149in}}%
\pgfpathlineto{\pgfqpoint{0.319134in}{0.718883in}}%
\pgfpathlineto{\pgfqpoint{0.295980in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{0.280530in}{0.713442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501189in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{1.525865in}{0.709928in}}%
\pgfpathlineto{\pgfqpoint{1.538611in}{0.722323in}}%
\pgfpathlineto{\pgfqpoint{1.513970in}{0.731217in}}%
\pgfpathlineto{\pgfqpoint{1.501189in}{0.719015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439175in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{1.476594in}{0.728904in}}%
\pgfpathlineto{\pgfqpoint{1.452084in}{0.739876in}}%
\pgfpathlineto{\pgfqpoint{1.439175in}{0.728073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040011in}{1.134388in}}%
\pgfpathlineto{\pgfqpoint{1.064151in}{1.120053in}}%
\pgfpathlineto{\pgfqpoint{1.077857in}{1.117337in}}%
\pgfpathlineto{\pgfqpoint{1.053778in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{1.040011in}{1.134388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160563in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{1.184575in}{0.967547in}}%
\pgfpathlineto{\pgfqpoint{1.197965in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{1.004151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798462in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{0.822053in}{0.946370in}}%
\pgfpathlineto{\pgfqpoint{0.836111in}{0.981198in}}%
\pgfpathlineto{\pgfqpoint{0.812534in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{0.798462in}{0.933300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342345in}{0.711648in}}%
\pgfpathlineto{\pgfqpoint{0.365613in}{0.704428in}}%
\pgfpathlineto{\pgfqpoint{0.380898in}{0.717288in}}%
\pgfpathlineto{\pgfqpoint{0.357662in}{0.724420in}}%
\pgfpathlineto{\pgfqpoint{0.342345in}{0.711648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504467in}{0.717077in}}%
\pgfpathlineto{\pgfqpoint{0.527904in}{0.711138in}}%
\pgfpathlineto{\pgfqpoint{0.542779in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{0.519387in}{0.731381in}}%
\pgfpathlineto{\pgfqpoint{0.504467in}{0.717077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951726,0.941671,0.152925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977923in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{1.002000in}{1.137127in}}%
\pgfpathlineto{\pgfqpoint{1.015906in}{1.141174in}}%
\pgfpathlineto{\pgfqpoint{0.991869in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{0.977923in}{1.136208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377310in}{0.744213in}}%
\pgfpathlineto{\pgfqpoint{1.401711in}{0.729088in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{0.740877in}}%
\pgfpathlineto{\pgfqpoint{1.390354in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{1.377310in}{0.744213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902014in}{1.083700in}}%
\pgfpathlineto{\pgfqpoint{0.925880in}{1.097349in}}%
\pgfpathlineto{\pgfqpoint{0.939929in}{1.116358in}}%
\pgfpathlineto{\pgfqpoint{0.916072in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{0.902014in}{1.083700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136513in}{1.039276in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{1.039574in}}%
\pgfpathlineto{\pgfqpoint{1.136513in}{1.039276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732567in}{0.828257in}}%
\pgfpathlineto{\pgfqpoint{0.756120in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{0.770269in}{0.866491in}}%
\pgfpathlineto{\pgfqpoint{0.746751in}{0.858126in}}%
\pgfpathlineto{\pgfqpoint{0.732567in}{0.828257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404190in}{0.710205in}}%
\pgfpathlineto{\pgfqpoint{0.427538in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{0.442683in}{0.716377in}}%
\pgfpathlineto{\pgfqpoint{0.419370in}{0.723216in}}%
\pgfpathlineto{\pgfqpoint{0.404190in}{0.710205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064151in}{1.120053in}}%
\pgfpathlineto{\pgfqpoint{1.088296in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{1.101937in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{1.077857in}{1.117337in}}%
\pgfpathlineto{\pgfqpoint{1.064151in}{1.120053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642507in}{0.750332in}}%
\pgfpathlineto{\pgfqpoint{0.666034in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{0.680467in}{0.772005in}}%
\pgfpathlineto{\pgfqpoint{0.656992in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{0.642507in}{0.750332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850170in}{1.013464in}}%
\pgfpathlineto{\pgfqpoint{0.873889in}{1.028787in}}%
\pgfpathlineto{\pgfqpoint{0.887950in}{1.058939in}}%
\pgfpathlineto{\pgfqpoint{0.864234in}{1.041918in}}%
\pgfpathlineto{\pgfqpoint{0.850170in}{1.013464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604429in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{0.627941in}{0.730579in}}%
\pgfpathlineto{\pgfqpoint{0.642507in}{0.750332in}}%
\pgfpathlineto{\pgfqpoint{0.619046in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{0.604429in}{0.733728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112422in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{1.136513in}{1.039276in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{1.039574in}}%
\pgfpathlineto{\pgfqpoint{1.125998in}{1.070358in}}%
\pgfpathlineto{\pgfqpoint{1.112422in}{1.071313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966271,0.901249,0.148180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939929in}{1.116358in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{1.124421in}}%
\pgfpathlineto{\pgfqpoint{0.977923in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{0.953951in}{1.128137in}}%
\pgfpathlineto{\pgfqpoint{0.939929in}{1.116358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088296in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{1.112422in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{1.125998in}{1.070358in}}%
\pgfpathlineto{\pgfqpoint{1.101937in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{1.088296in}{1.098693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471457,0.005678,0.659897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267265in}{0.822185in}}%
\pgfpathlineto{\pgfqpoint{1.291388in}{0.794803in}}%
\pgfpathlineto{\pgfqpoint{1.304632in}{0.805715in}}%
\pgfpathlineto{\pgfqpoint{1.280556in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{1.267265in}{0.822185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680467in}{0.772005in}}%
\pgfpathlineto{\pgfqpoint{0.704017in}{0.772902in}}%
\pgfpathlineto{\pgfqpoint{0.718326in}{0.799712in}}%
\pgfpathlineto{\pgfqpoint{0.694823in}{0.796594in}}%
\pgfpathlineto{\pgfqpoint{0.680467in}{0.772005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784378in}{0.899932in}}%
\pgfpathlineto{\pgfqpoint{0.807987in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{0.822053in}{0.946370in}}%
\pgfpathlineto{\pgfqpoint{0.798462in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{0.784378in}{0.899932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243192in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{1.267265in}{0.822185in}}%
\pgfpathlineto{\pgfqpoint{1.280556in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{1.243192in}{0.852901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291388in}{0.794803in}}%
\pgfpathlineto{\pgfqpoint{1.315577in}{0.770813in}}%
\pgfpathlineto{\pgfqpoint{1.328776in}{0.782173in}}%
\pgfpathlineto{\pgfqpoint{1.304632in}{0.805715in}}%
\pgfpathlineto{\pgfqpoint{1.291388in}{0.794803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463720in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{1.488350in}{0.706678in}}%
\pgfpathlineto{\pgfqpoint{1.501189in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{1.476594in}{0.728904in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{0.716793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466050in}{0.709667in}}%
\pgfpathlineto{\pgfqpoint{0.489473in}{0.703111in}}%
\pgfpathlineto{\pgfqpoint{0.504467in}{0.717077in}}%
\pgfpathlineto{\pgfqpoint{0.481085in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{0.466050in}{0.709667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566226in}{0.721034in}}%
\pgfpathlineto{\pgfqpoint{0.589729in}{0.716420in}}%
\pgfpathlineto{\pgfqpoint{0.604429in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{0.580975in}{0.737333in}}%
\pgfpathlineto{\pgfqpoint{0.566226in}{0.721034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303715in}{0.706149in}}%
\pgfpathlineto{\pgfqpoint{0.326959in}{0.698854in}}%
\pgfpathlineto{\pgfqpoint{0.342345in}{0.711648in}}%
\pgfpathlineto{\pgfqpoint{0.319134in}{0.718883in}}%
\pgfpathlineto{\pgfqpoint{0.303715in}{0.706149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219149in}{0.886614in}}%
\pgfpathlineto{\pgfqpoint{1.243192in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{1.256532in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{1.232541in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{1.219149in}{0.886614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401711in}{0.729088in}}%
\pgfpathlineto{\pgfqpoint{1.426203in}{0.715978in}}%
\pgfpathlineto{\pgfqpoint{1.439175in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{0.740877in}}%
\pgfpathlineto{\pgfqpoint{1.401711in}{0.729088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315577in}{0.770813in}}%
\pgfpathlineto{\pgfqpoint{1.339843in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.353000in}{0.761776in}}%
\pgfpathlineto{\pgfqpoint{1.328776in}{0.782173in}}%
\pgfpathlineto{\pgfqpoint{1.315577in}{0.770813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365613in}{0.704428in}}%
\pgfpathlineto{\pgfqpoint{0.388940in}{0.697234in}}%
\pgfpathlineto{\pgfqpoint{0.404190in}{0.710205in}}%
\pgfpathlineto{\pgfqpoint{0.380898in}{0.717288in}}%
\pgfpathlineto{\pgfqpoint{0.365613in}{0.704428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718326in}{0.799712in}}%
\pgfpathlineto{\pgfqpoint{0.741918in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{0.756120in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{0.732567in}{0.828257in}}%
\pgfpathlineto{\pgfqpoint{0.718326in}{0.799712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195114in}{0.922660in}}%
\pgfpathlineto{\pgfqpoint{1.219149in}{0.886614in}}%
\pgfpathlineto{\pgfqpoint{1.232541in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{1.208562in}{0.930964in}}%
\pgfpathlineto{\pgfqpoint{1.195114in}{0.922660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527904in}{0.711138in}}%
\pgfpathlineto{\pgfqpoint{0.551397in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{0.566226in}{0.721034in}}%
\pgfpathlineto{\pgfqpoint{0.542779in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{0.527904in}{0.711138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836111in}{0.981198in}}%
\pgfpathlineto{\pgfqpoint{0.859834in}{0.994440in}}%
\pgfpathlineto{\pgfqpoint{0.873889in}{1.028787in}}%
\pgfpathlineto{\pgfqpoint{0.850170in}{1.013464in}}%
\pgfpathlineto{\pgfqpoint{0.836111in}{0.981198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770269in}{0.866491in}}%
\pgfpathlineto{\pgfqpoint{0.793900in}{0.874098in}}%
\pgfpathlineto{\pgfqpoint{0.807987in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{0.784378in}{0.899932in}}%
\pgfpathlineto{\pgfqpoint{0.770269in}{0.866491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944152,0.961916,0.146861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002000in}{1.137127in}}%
\pgfpathlineto{\pgfqpoint{1.026151in}{1.130318in}}%
\pgfpathlineto{\pgfqpoint{1.040011in}{1.134388in}}%
\pgfpathlineto{\pgfqpoint{1.015906in}{1.141174in}}%
\pgfpathlineto{\pgfqpoint{1.002000in}{1.137127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427538in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{0.450943in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{0.466050in}{0.709667in}}%
\pgfpathlineto{\pgfqpoint{0.442683in}{0.716377in}}%
\pgfpathlineto{\pgfqpoint{0.427538in}{0.703187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339843in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.364194in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{1.377310in}{0.744213in}}%
\pgfpathlineto{\pgfqpoint{1.353000in}{0.761776in}}%
\pgfpathlineto{\pgfqpoint{1.339843in}{0.750049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265011in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{0.288229in}{0.693376in}}%
\pgfpathlineto{\pgfqpoint{0.303715in}{0.706149in}}%
\pgfpathlineto{\pgfqpoint{0.280530in}{0.713442in}}%
\pgfpathlineto{\pgfqpoint{0.265011in}{0.700714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887950in}{1.058939in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{1.071596in}}%
\pgfpathlineto{\pgfqpoint{0.925880in}{1.097349in}}%
\pgfpathlineto{\pgfqpoint{0.902014in}{1.083700in}}%
\pgfpathlineto{\pgfqpoint{0.887950in}{1.058939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171069in}{0.960038in}}%
\pgfpathlineto{\pgfqpoint{1.195114in}{0.922660in}}%
\pgfpathlineto{\pgfqpoint{1.208562in}{0.930964in}}%
\pgfpathlineto{\pgfqpoint{1.184575in}{0.967547in}}%
\pgfpathlineto{\pgfqpoint{1.171069in}{0.960038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488350in}{0.706678in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{0.697427in}}%
\pgfpathlineto{\pgfqpoint{1.525865in}{0.709928in}}%
\pgfpathlineto{\pgfqpoint{1.501189in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{1.488350in}{0.706678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426203in}{0.715978in}}%
\pgfpathlineto{\pgfqpoint{1.450784in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{1.439175in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{1.426203in}{0.715978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627941in}{0.730579in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{0.666034in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{0.642507in}{0.750332in}}%
\pgfpathlineto{\pgfqpoint{0.627941in}{0.730579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666034in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{0.689631in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{0.704017in}{0.772902in}}%
\pgfpathlineto{\pgfqpoint{0.680467in}{0.772005in}}%
\pgfpathlineto{\pgfqpoint{0.666034in}{0.749055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489473in}{0.703111in}}%
\pgfpathlineto{\pgfqpoint{0.512952in}{0.696725in}}%
\pgfpathlineto{\pgfqpoint{0.527904in}{0.711138in}}%
\pgfpathlineto{\pgfqpoint{0.504467in}{0.717077in}}%
\pgfpathlineto{\pgfqpoint{0.489473in}{0.703111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326959in}{0.698854in}}%
\pgfpathlineto{\pgfqpoint{0.350260in}{0.691562in}}%
\pgfpathlineto{\pgfqpoint{0.365613in}{0.704428in}}%
\pgfpathlineto{\pgfqpoint{0.342345in}{0.711648in}}%
\pgfpathlineto{\pgfqpoint{0.326959in}{0.698854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822053in}{0.946370in}}%
\pgfpathlineto{\pgfqpoint{0.845783in}{0.957278in}}%
\pgfpathlineto{\pgfqpoint{0.859834in}{0.994440in}}%
\pgfpathlineto{\pgfqpoint{0.836111in}{0.981198in}}%
\pgfpathlineto{\pgfqpoint{0.822053in}{0.946370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589729in}{0.716420in}}%
\pgfpathlineto{\pgfqpoint{0.613290in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{0.627941in}{0.730579in}}%
\pgfpathlineto{\pgfqpoint{0.604429in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{0.589729in}{0.716420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756120in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.838891in}}%
\pgfpathlineto{\pgfqpoint{0.793900in}{0.874098in}}%
\pgfpathlineto{\pgfqpoint{0.770269in}{0.866491in}}%
\pgfpathlineto{\pgfqpoint{0.756120in}{0.833890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364194in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{1.388635in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{1.401711in}{0.729088in}}%
\pgfpathlineto{\pgfqpoint{1.377310in}{0.744213in}}%
\pgfpathlineto{\pgfqpoint{1.364194in}{0.732192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146996in}{0.997441in}}%
\pgfpathlineto{\pgfqpoint{1.171069in}{0.960038in}}%
\pgfpathlineto{\pgfqpoint{1.184575in}{0.967547in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{1.146996in}{0.997441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388940in}{0.697234in}}%
\pgfpathlineto{\pgfqpoint{0.412323in}{0.690078in}}%
\pgfpathlineto{\pgfqpoint{0.427538in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{0.404190in}{0.710205in}}%
\pgfpathlineto{\pgfqpoint{0.388940in}{0.697234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704017in}{0.772902in}}%
\pgfpathlineto{\pgfqpoint{0.727651in}{0.773796in}}%
\pgfpathlineto{\pgfqpoint{0.741918in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{0.718326in}{0.799712in}}%
\pgfpathlineto{\pgfqpoint{0.704017in}{0.772902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944152,0.961916,0.146861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963922in}{1.124421in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{1.002000in}{1.137127in}}%
\pgfpathlineto{\pgfqpoint{0.977923in}{1.136208in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{1.124421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925880in}{1.097349in}}%
\pgfpathlineto{\pgfqpoint{0.949887in}{1.105037in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{1.124421in}}%
\pgfpathlineto{\pgfqpoint{0.939929in}{1.116358in}}%
\pgfpathlineto{\pgfqpoint{0.925880in}{1.097349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951726,0.941671,0.152925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026151in}{1.130318in}}%
\pgfpathlineto{\pgfqpoint{1.050344in}{1.115760in}}%
\pgfpathlineto{\pgfqpoint{1.064151in}{1.120053in}}%
\pgfpathlineto{\pgfqpoint{1.040011in}{1.134388in}}%
\pgfpathlineto{\pgfqpoint{1.026151in}{1.130318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551397in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{0.574946in}{0.700054in}}%
\pgfpathlineto{\pgfqpoint{0.589729in}{0.716420in}}%
\pgfpathlineto{\pgfqpoint{0.566226in}{0.721034in}}%
\pgfpathlineto{\pgfqpoint{0.551397in}{0.705466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253882in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{1.278058in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{1.291388in}{0.794803in}}%
\pgfpathlineto{\pgfqpoint{1.267265in}{0.822185in}}%
\pgfpathlineto{\pgfqpoint{1.253882in}{0.809695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122884in}{1.033328in}}%
\pgfpathlineto{\pgfqpoint{1.146996in}{0.997441in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{1.136513in}{1.039276in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.033328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450943in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{0.474405in}{0.689415in}}%
\pgfpathlineto{\pgfqpoint{0.489473in}{0.703111in}}%
\pgfpathlineto{\pgfqpoint{0.466050in}{0.709667in}}%
\pgfpathlineto{\pgfqpoint{0.450943in}{0.696251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229754in}{0.840477in}}%
\pgfpathlineto{\pgfqpoint{1.253882in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{1.267265in}{0.822185in}}%
\pgfpathlineto{\pgfqpoint{1.243192in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{1.229754in}{0.840477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450784in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{0.694181in}}%
\pgfpathlineto{\pgfqpoint{1.488350in}{0.706678in}}%
\pgfpathlineto{\pgfqpoint{1.463720in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{1.450784in}{0.704467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873889in}{1.028787in}}%
\pgfpathlineto{\pgfqpoint{0.897760in}{1.040043in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{1.071596in}}%
\pgfpathlineto{\pgfqpoint{0.887950in}{1.058939in}}%
\pgfpathlineto{\pgfqpoint{0.873889in}{1.028787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278058in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{1.315577in}{0.770813in}}%
\pgfpathlineto{\pgfqpoint{1.291388in}{0.794803in}}%
\pgfpathlineto{\pgfqpoint{1.278058in}{0.782254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807987in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{0.831726in}{0.918723in}}%
\pgfpathlineto{\pgfqpoint{0.845783in}{0.957278in}}%
\pgfpathlineto{\pgfqpoint{0.822053in}{0.946370in}}%
\pgfpathlineto{\pgfqpoint{0.807987in}{0.910268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288229in}{0.693376in}}%
\pgfpathlineto{\pgfqpoint{0.311504in}{0.686029in}}%
\pgfpathlineto{\pgfqpoint{0.326959in}{0.698854in}}%
\pgfpathlineto{\pgfqpoint{0.303715in}{0.706149in}}%
\pgfpathlineto{\pgfqpoint{0.288229in}{0.693376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388635in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{1.413166in}{0.703547in}}%
\pgfpathlineto{\pgfqpoint{1.426203in}{0.715978in}}%
\pgfpathlineto{\pgfqpoint{1.401711in}{0.729088in}}%
\pgfpathlineto{\pgfqpoint{1.388635in}{0.716837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205653in}{0.874259in}}%
\pgfpathlineto{\pgfqpoint{1.229754in}{0.840477in}}%
\pgfpathlineto{\pgfqpoint{1.243192in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{1.219149in}{0.886614in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{0.874259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050344in}{1.115760in}}%
\pgfpathlineto{\pgfqpoint{1.074546in}{1.093994in}}%
\pgfpathlineto{\pgfqpoint{1.088296in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{1.064151in}{1.120053in}}%
\pgfpathlineto{\pgfqpoint{1.050344in}{1.115760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741918in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{0.765608in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.838891in}}%
\pgfpathlineto{\pgfqpoint{0.756120in}{0.833890in}}%
\pgfpathlineto{\pgfqpoint{0.741918in}{0.802835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098732in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.033328in}}%
\pgfpathlineto{\pgfqpoint{1.136513in}{1.039276in}}%
\pgfpathlineto{\pgfqpoint{1.112422in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{1.098732in}{1.066050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302296in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{0.737393in}}%
\pgfpathlineto{\pgfqpoint{1.339843in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.315577in}{0.770813in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.758208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350260in}{0.691562in}}%
\pgfpathlineto{\pgfqpoint{0.373620in}{0.684281in}}%
\pgfpathlineto{\pgfqpoint{0.388940in}{0.697234in}}%
\pgfpathlineto{\pgfqpoint{0.365613in}{0.704428in}}%
\pgfpathlineto{\pgfqpoint{0.350260in}{0.691562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074546in}{1.093994in}}%
\pgfpathlineto{\pgfqpoint{1.098732in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{1.112422in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{1.088296in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{1.074546in}{1.093994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512952in}{0.696725in}}%
\pgfpathlineto{\pgfqpoint{0.536487in}{0.690521in}}%
\pgfpathlineto{\pgfqpoint{0.551397in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{0.527904in}{0.711138in}}%
\pgfpathlineto{\pgfqpoint{0.512952in}{0.696725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181559in}{0.910378in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{0.874259in}}%
\pgfpathlineto{\pgfqpoint{1.219149in}{0.886614in}}%
\pgfpathlineto{\pgfqpoint{1.195114in}{0.922660in}}%
\pgfpathlineto{\pgfqpoint{1.181559in}{0.910378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{0.675162in}{0.725175in}}%
\pgfpathlineto{\pgfqpoint{0.689631in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{0.666034in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{0.727780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793900in}{0.874098in}}%
\pgfpathlineto{\pgfqpoint{0.817654in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{0.831726in}{0.918723in}}%
\pgfpathlineto{\pgfqpoint{0.807987in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{0.793900in}{0.874098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412323in}{0.690078in}}%
\pgfpathlineto{\pgfqpoint{0.435764in}{0.682970in}}%
\pgfpathlineto{\pgfqpoint{0.450943in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{0.427538in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{0.412323in}{0.690078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689631in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{0.713308in}{0.747022in}}%
\pgfpathlineto{\pgfqpoint{0.727651in}{0.773796in}}%
\pgfpathlineto{\pgfqpoint{0.704017in}{0.772902in}}%
\pgfpathlineto{\pgfqpoint{0.689631in}{0.748042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613290in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{0.636915in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{0.627941in}{0.730579in}}%
\pgfpathlineto{\pgfqpoint{0.613290in}{0.712136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326610in}{0.737393in}}%
\pgfpathlineto{\pgfqpoint{1.351007in}{0.719489in}}%
\pgfpathlineto{\pgfqpoint{1.364194in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{1.339843in}{0.750049in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{0.737393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859834in}{0.994440in}}%
\pgfpathlineto{\pgfqpoint{0.883704in}{1.003980in}}%
\pgfpathlineto{\pgfqpoint{0.897760in}{1.040043in}}%
\pgfpathlineto{\pgfqpoint{0.873889in}{1.028787in}}%
\pgfpathlineto{\pgfqpoint{0.859834in}{0.994440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988028in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{1.012215in}{1.118483in}}%
\pgfpathlineto{\pgfqpoint{1.026151in}{1.130318in}}%
\pgfpathlineto{\pgfqpoint{1.002000in}{1.137127in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.125322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911820in}{1.071596in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{1.078566in}}%
\pgfpathlineto{\pgfqpoint{0.949887in}{1.105037in}}%
\pgfpathlineto{\pgfqpoint{0.925880in}{1.097349in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{1.071596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475450in}{0.694181in}}%
\pgfpathlineto{\pgfqpoint{1.500198in}{0.684803in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{0.697427in}}%
\pgfpathlineto{\pgfqpoint{1.488350in}{0.706678in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{0.694181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413166in}{0.703547in}}%
\pgfpathlineto{\pgfqpoint{1.437785in}{0.691898in}}%
\pgfpathlineto{\pgfqpoint{1.450784in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{1.426203in}{0.715978in}}%
\pgfpathlineto{\pgfqpoint{1.413166in}{0.703547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157454in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{1.181559in}{0.910378in}}%
\pgfpathlineto{\pgfqpoint{1.195114in}{0.922660in}}%
\pgfpathlineto{\pgfqpoint{1.171069in}{0.960038in}}%
\pgfpathlineto{\pgfqpoint{1.157454in}{0.947831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574946in}{0.700054in}}%
\pgfpathlineto{\pgfqpoint{0.598554in}{0.694874in}}%
\pgfpathlineto{\pgfqpoint{0.613290in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{0.589729in}{0.716420in}}%
\pgfpathlineto{\pgfqpoint{0.574946in}{0.700054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474405in}{0.689415in}}%
\pgfpathlineto{\pgfqpoint{0.497924in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{0.512952in}{0.696725in}}%
\pgfpathlineto{\pgfqpoint{0.489473in}{0.703111in}}%
\pgfpathlineto{\pgfqpoint{0.474405in}{0.689415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311504in}{0.686029in}}%
\pgfpathlineto{\pgfqpoint{0.334838in}{0.678678in}}%
\pgfpathlineto{\pgfqpoint{0.350260in}{0.691562in}}%
\pgfpathlineto{\pgfqpoint{0.326959in}{0.698854in}}%
\pgfpathlineto{\pgfqpoint{0.311504in}{0.686029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727651in}{0.773796in}}%
\pgfpathlineto{\pgfqpoint{0.751375in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{0.765608in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{0.741918in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{0.727651in}{0.773796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779779in}{0.838891in}}%
\pgfpathlineto{\pgfqpoint{0.803550in}{0.842563in}}%
\pgfpathlineto{\pgfqpoint{0.817654in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{0.793900in}{0.874098in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.838891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951726,0.941671,0.152925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949887in}{1.105037in}}%
\pgfpathlineto{\pgfqpoint{0.974010in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{0.963922in}{1.124421in}}%
\pgfpathlineto{\pgfqpoint{0.949887in}{1.105037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351007in}{0.719489in}}%
\pgfpathlineto{\pgfqpoint{1.375491in}{0.704090in}}%
\pgfpathlineto{\pgfqpoint{1.388635in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{1.364194in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{1.351007in}{0.719489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845783in}{0.957278in}}%
\pgfpathlineto{\pgfqpoint{0.869652in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{0.883704in}{1.003980in}}%
\pgfpathlineto{\pgfqpoint{0.859834in}{0.994440in}}%
\pgfpathlineto{\pgfqpoint{0.845783in}{0.957278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373620in}{0.684281in}}%
\pgfpathlineto{\pgfqpoint{0.397038in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{0.412323in}{0.690078in}}%
\pgfpathlineto{\pgfqpoint{0.388940in}{0.697234in}}%
\pgfpathlineto{\pgfqpoint{0.373620in}{0.684281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133320in}{0.985309in}}%
\pgfpathlineto{\pgfqpoint{1.157454in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{1.171069in}{0.960038in}}%
\pgfpathlineto{\pgfqpoint{1.146996in}{0.997441in}}%
\pgfpathlineto{\pgfqpoint{1.133320in}{0.985309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536487in}{0.690521in}}%
\pgfpathlineto{\pgfqpoint{0.560081in}{0.684494in}}%
\pgfpathlineto{\pgfqpoint{0.574946in}{0.700054in}}%
\pgfpathlineto{\pgfqpoint{0.551397in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{0.536487in}{0.690521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471457,0.005678,0.659897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240411in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{1.264644in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{1.278058in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{1.253882in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{1.240411in}{0.795086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944152,0.961916,0.146861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012215in}{1.118483in}}%
\pgfpathlineto{\pgfqpoint{1.036449in}{1.103884in}}%
\pgfpathlineto{\pgfqpoint{1.050344in}{1.115760in}}%
\pgfpathlineto{\pgfqpoint{1.026151in}{1.130318in}}%
\pgfpathlineto{\pgfqpoint{1.012215in}{1.118483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216223in}{0.825376in}}%
\pgfpathlineto{\pgfqpoint{1.240411in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{1.253882in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{1.229754in}{0.840477in}}%
\pgfpathlineto{\pgfqpoint{1.216223in}{0.825376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435764in}{0.682970in}}%
\pgfpathlineto{\pgfqpoint{0.459263in}{0.675923in}}%
\pgfpathlineto{\pgfqpoint{0.474405in}{0.689415in}}%
\pgfpathlineto{\pgfqpoint{0.450943in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{0.435764in}{0.682970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264644in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{1.288937in}{0.744353in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{1.278058in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{1.264644in}{0.768060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765608in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{0.806967in}}%
\pgfpathlineto{\pgfqpoint{0.803550in}{0.842563in}}%
\pgfpathlineto{\pgfqpoint{0.779779in}{0.838891in}}%
\pgfpathlineto{\pgfqpoint{0.765608in}{0.805440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437785in}{0.691898in}}%
\pgfpathlineto{\pgfqpoint{1.462490in}{0.681507in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{0.694181in}}%
\pgfpathlineto{\pgfqpoint{1.450784in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{1.437785in}{0.691898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831726in}{0.918723in}}%
\pgfpathlineto{\pgfqpoint{0.855598in}{0.924323in}}%
\pgfpathlineto{\pgfqpoint{0.869652in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{0.845783in}{0.957278in}}%
\pgfpathlineto{\pgfqpoint{0.831726in}{0.918723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897760in}{1.040043in}}%
\pgfpathlineto{\pgfqpoint{0.921771in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{1.078566in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{1.071596in}}%
\pgfpathlineto{\pgfqpoint{0.897760in}{1.040043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675162in}{0.725175in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{0.722559in}}%
\pgfpathlineto{\pgfqpoint{0.713308in}{0.747022in}}%
\pgfpathlineto{\pgfqpoint{0.689631in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{0.675162in}{0.725175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109148in}{1.021270in}}%
\pgfpathlineto{\pgfqpoint{1.133320in}{0.985309in}}%
\pgfpathlineto{\pgfqpoint{1.146996in}{0.997441in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.033328in}}%
\pgfpathlineto{\pgfqpoint{1.109148in}{1.021270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192061in}{0.858598in}}%
\pgfpathlineto{\pgfqpoint{1.216223in}{0.825376in}}%
\pgfpathlineto{\pgfqpoint{1.229754in}{0.840477in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{0.874259in}}%
\pgfpathlineto{\pgfqpoint{1.192061in}{0.858598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214350,0.016973,0.599239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636915in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{0.660605in}{0.704210in}}%
\pgfpathlineto{\pgfqpoint{0.675162in}{0.725175in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{0.636915in}{0.708104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375491in}{0.704090in}}%
\pgfpathlineto{\pgfqpoint{1.400064in}{0.690760in}}%
\pgfpathlineto{\pgfqpoint{1.413166in}{0.703547in}}%
\pgfpathlineto{\pgfqpoint{1.388635in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{1.375491in}{0.704090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288937in}{0.744353in}}%
\pgfpathlineto{\pgfqpoint{1.313302in}{0.723803in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{0.737393in}}%
\pgfpathlineto{\pgfqpoint{1.302296in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{1.288937in}{0.744353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713308in}{0.747022in}}%
\pgfpathlineto{\pgfqpoint{0.737067in}{0.745676in}}%
\pgfpathlineto{\pgfqpoint{0.751375in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{0.727651in}{0.773796in}}%
\pgfpathlineto{\pgfqpoint{0.713308in}{0.747022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497924in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{0.521500in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{0.536487in}{0.690521in}}%
\pgfpathlineto{\pgfqpoint{0.512952in}{0.696725in}}%
\pgfpathlineto{\pgfqpoint{0.497924in}{0.682690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334838in}{0.678678in}}%
\pgfpathlineto{\pgfqpoint{0.358231in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{0.373620in}{0.684281in}}%
\pgfpathlineto{\pgfqpoint{0.350260in}{0.691562in}}%
\pgfpathlineto{\pgfqpoint{0.334838in}{0.678678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966271,0.901249,0.148180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036449in}{1.103884in}}%
\pgfpathlineto{\pgfqpoint{1.060699in}{1.082065in}}%
\pgfpathlineto{\pgfqpoint{1.074546in}{1.093994in}}%
\pgfpathlineto{\pgfqpoint{1.050344in}{1.115760in}}%
\pgfpathlineto{\pgfqpoint{1.036449in}{1.103884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598554in}{0.694874in}}%
\pgfpathlineto{\pgfqpoint{0.622224in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{0.636915in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{0.613290in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{0.598554in}{0.694874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084939in}{1.054059in}}%
\pgfpathlineto{\pgfqpoint{1.109148in}{1.021270in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.033328in}}%
\pgfpathlineto{\pgfqpoint{1.098732in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{1.084939in}{1.054059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167906in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{1.192061in}{0.858598in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{0.874259in}}%
\pgfpathlineto{\pgfqpoint{1.181559in}{0.910378in}}%
\pgfpathlineto{\pgfqpoint{1.167906in}{0.894101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817654in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{0.841530in}{0.883693in}}%
\pgfpathlineto{\pgfqpoint{0.855598in}{0.924323in}}%
\pgfpathlineto{\pgfqpoint{0.831726in}{0.918723in}}%
\pgfpathlineto{\pgfqpoint{0.817654in}{0.880106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060699in}{1.082065in}}%
\pgfpathlineto{\pgfqpoint{1.084939in}{1.054059in}}%
\pgfpathlineto{\pgfqpoint{1.098732in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{1.074546in}{1.093994in}}%
\pgfpathlineto{\pgfqpoint{1.060699in}{1.082065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397038in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{0.420514in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{0.435764in}{0.682970in}}%
\pgfpathlineto{\pgfqpoint{0.412323in}{0.690078in}}%
\pgfpathlineto{\pgfqpoint{0.397038in}{0.677018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944152,0.961916,0.146861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974010in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{0.998221in}{1.098849in}}%
\pgfpathlineto{\pgfqpoint{1.012215in}{1.118483in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{0.974010in}{1.105725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935832in}{1.078566in}}%
\pgfpathlineto{\pgfqpoint{0.959964in}{1.078860in}}%
\pgfpathlineto{\pgfqpoint{0.974010in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{0.949887in}{1.105037in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{1.078566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313302in}{0.723803in}}%
\pgfpathlineto{\pgfqpoint{1.337748in}{0.706100in}}%
\pgfpathlineto{\pgfqpoint{1.351007in}{0.719489in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{0.737393in}}%
\pgfpathlineto{\pgfqpoint{1.313302in}{0.723803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883704in}{1.003980in}}%
\pgfpathlineto{\pgfqpoint{0.907712in}{1.008705in}}%
\pgfpathlineto{\pgfqpoint{0.921771in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{0.897760in}{1.040043in}}%
\pgfpathlineto{\pgfqpoint{0.883704in}{1.003980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500678,0.014055,0.657088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751375in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{0.775194in}{0.773900in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{0.806967in}}%
\pgfpathlineto{\pgfqpoint{0.765608in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{0.751375in}{0.774276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560081in}{0.684494in}}%
\pgfpathlineto{\pgfqpoint{0.583733in}{0.678623in}}%
\pgfpathlineto{\pgfqpoint{0.598554in}{0.694874in}}%
\pgfpathlineto{\pgfqpoint{0.574946in}{0.700054in}}%
\pgfpathlineto{\pgfqpoint{0.560081in}{0.684494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143739in}{0.930906in}}%
\pgfpathlineto{\pgfqpoint{1.167906in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{1.181559in}{0.910378in}}%
\pgfpathlineto{\pgfqpoint{1.157454in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{1.143739in}{0.930906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462490in}{0.681507in}}%
\pgfpathlineto{\pgfqpoint{1.487276in}{0.672045in}}%
\pgfpathlineto{\pgfqpoint{1.500198in}{0.684803in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{0.694181in}}%
\pgfpathlineto{\pgfqpoint{1.462490in}{0.681507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803550in}{0.842563in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{0.841530in}{0.883693in}}%
\pgfpathlineto{\pgfqpoint{0.817654in}{0.880106in}}%
\pgfpathlineto{\pgfqpoint{0.803550in}{0.842563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400064in}{0.690760in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{0.679072in}}%
\pgfpathlineto{\pgfqpoint{1.437785in}{0.691898in}}%
\pgfpathlineto{\pgfqpoint{1.413166in}{0.703547in}}%
\pgfpathlineto{\pgfqpoint{1.400064in}{0.690760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459263in}{0.675923in}}%
\pgfpathlineto{\pgfqpoint{0.482820in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{0.497924in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{0.474405in}{0.689415in}}%
\pgfpathlineto{\pgfqpoint{0.459263in}{0.675923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869652in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{0.893655in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{0.907712in}{1.008705in}}%
\pgfpathlineto{\pgfqpoint{0.883704in}{1.003980in}}%
\pgfpathlineto{\pgfqpoint{0.869652in}{0.964896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337748in}{0.706100in}}%
\pgfpathlineto{\pgfqpoint{1.362279in}{0.690846in}}%
\pgfpathlineto{\pgfqpoint{1.375491in}{0.704090in}}%
\pgfpathlineto{\pgfqpoint{1.351007in}{0.719489in}}%
\pgfpathlineto{\pgfqpoint{1.337748in}{0.706100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119546in}{0.967733in}}%
\pgfpathlineto{\pgfqpoint{1.143739in}{0.930906in}}%
\pgfpathlineto{\pgfqpoint{1.157454in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{1.133320in}{0.985309in}}%
\pgfpathlineto{\pgfqpoint{1.119546in}{0.967733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660605in}{0.704210in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{0.700301in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{0.722559in}}%
\pgfpathlineto{\pgfqpoint{0.675162in}{0.725175in}}%
\pgfpathlineto{\pgfqpoint{0.660605in}{0.704210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358231in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{0.381683in}{0.663981in}}%
\pgfpathlineto{\pgfqpoint{0.397038in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{0.373620in}{0.684281in}}%
\pgfpathlineto{\pgfqpoint{0.358231in}{0.671327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698881in}{0.722559in}}%
\pgfpathlineto{\pgfqpoint{0.722678in}{0.719693in}}%
\pgfpathlineto{\pgfqpoint{0.737067in}{0.745676in}}%
\pgfpathlineto{\pgfqpoint{0.713308in}{0.747022in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{0.722559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521500in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{0.545135in}{0.669592in}}%
\pgfpathlineto{\pgfqpoint{0.560081in}{0.684494in}}%
\pgfpathlineto{\pgfqpoint{0.536487in}{0.690521in}}%
\pgfpathlineto{\pgfqpoint{0.521500in}{0.676083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625987,0.103312,0.611305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789401in}{0.806967in}}%
\pgfpathlineto{\pgfqpoint{0.813300in}{0.806869in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{0.803550in}{0.842563in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{0.806967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951726,0.941671,0.152925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998221in}{1.098849in}}%
\pgfpathlineto{\pgfqpoint{1.022487in}{1.084390in}}%
\pgfpathlineto{\pgfqpoint{1.036449in}{1.103884in}}%
\pgfpathlineto{\pgfqpoint{1.012215in}{1.118483in}}%
\pgfpathlineto{\pgfqpoint{0.998221in}{1.098849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226858in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{1.251151in}{0.752326in}}%
\pgfpathlineto{\pgfqpoint{1.264644in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{1.240411in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{1.226858in}{0.778492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202608in}{0.807772in}}%
\pgfpathlineto{\pgfqpoint{1.226858in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{1.240411in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{1.216223in}{0.825376in}}%
\pgfpathlineto{\pgfqpoint{1.202608in}{0.807772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622224in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{0.645959in}{0.684958in}}%
\pgfpathlineto{\pgfqpoint{0.660605in}{0.704210in}}%
\pgfpathlineto{\pgfqpoint{0.636915in}{0.708104in}}%
\pgfpathlineto{\pgfqpoint{0.622224in}{0.689869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921771in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{0.945905in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{0.959964in}{1.078860in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{1.078566in}}%
\pgfpathlineto{\pgfqpoint{0.921771in}{1.046003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737067in}{0.745676in}}%
\pgfpathlineto{\pgfqpoint{0.760915in}{0.743666in}}%
\pgfpathlineto{\pgfqpoint{0.775194in}{0.773900in}}%
\pgfpathlineto{\pgfqpoint{0.751375in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{0.737067in}{0.745676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855598in}{0.924323in}}%
\pgfpathlineto{\pgfqpoint{0.879596in}{0.926216in}}%
\pgfpathlineto{\pgfqpoint{0.893655in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{0.869652in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{0.855598in}{0.924323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251151in}{0.752326in}}%
\pgfpathlineto{\pgfqpoint{1.275502in}{0.729325in}}%
\pgfpathlineto{\pgfqpoint{1.288937in}{0.744353in}}%
\pgfpathlineto{\pgfqpoint{1.264644in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{1.251151in}{0.752326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420514in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{0.444049in}{0.662576in}}%
\pgfpathlineto{\pgfqpoint{0.459263in}{0.675923in}}%
\pgfpathlineto{\pgfqpoint{0.435764in}{0.682970in}}%
\pgfpathlineto{\pgfqpoint{0.420514in}{0.669781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178384in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{1.202608in}{0.807772in}}%
\pgfpathlineto{\pgfqpoint{1.216223in}{0.825376in}}%
\pgfpathlineto{\pgfqpoint{1.192061in}{0.858598in}}%
\pgfpathlineto{\pgfqpoint{1.178384in}{0.839846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095319in}{1.003074in}}%
\pgfpathlineto{\pgfqpoint{1.119546in}{0.967733in}}%
\pgfpathlineto{\pgfqpoint{1.133320in}{0.985309in}}%
\pgfpathlineto{\pgfqpoint{1.109148in}{1.021270in}}%
\pgfpathlineto{\pgfqpoint{1.095319in}{1.003074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424724in}{0.679072in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{0.668644in}}%
\pgfpathlineto{\pgfqpoint{1.462490in}{0.681507in}}%
\pgfpathlineto{\pgfqpoint{1.437785in}{0.691898in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{0.679072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966271,0.901249,0.148180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959964in}{1.078860in}}%
\pgfpathlineto{\pgfqpoint{0.984189in}{1.071941in}}%
\pgfpathlineto{\pgfqpoint{0.998221in}{1.098849in}}%
\pgfpathlineto{\pgfqpoint{0.974010in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{0.959964in}{1.078860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362279in}{0.690846in}}%
\pgfpathlineto{\pgfqpoint{1.386896in}{0.677614in}}%
\pgfpathlineto{\pgfqpoint{1.400064in}{0.690760in}}%
\pgfpathlineto{\pgfqpoint{1.375491in}{0.704090in}}%
\pgfpathlineto{\pgfqpoint{1.362279in}{0.690846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583733in}{0.678623in}}%
\pgfpathlineto{\pgfqpoint{0.607447in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{0.622224in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{0.598554in}{0.694874in}}%
\pgfpathlineto{\pgfqpoint{0.583733in}{0.678623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154166in}{0.874092in}}%
\pgfpathlineto{\pgfqpoint{1.178384in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{1.192061in}{0.858598in}}%
\pgfpathlineto{\pgfqpoint{1.167906in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{1.154166in}{0.874092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022487in}{1.084390in}}%
\pgfpathlineto{\pgfqpoint{1.046775in}{1.062875in}}%
\pgfpathlineto{\pgfqpoint{1.060699in}{1.082065in}}%
\pgfpathlineto{\pgfqpoint{1.036449in}{1.103884in}}%
\pgfpathlineto{\pgfqpoint{1.022487in}{1.084390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275502in}{0.729325in}}%
\pgfpathlineto{\pgfqpoint{1.299922in}{0.709338in}}%
\pgfpathlineto{\pgfqpoint{1.313302in}{0.723803in}}%
\pgfpathlineto{\pgfqpoint{1.288937in}{0.744353in}}%
\pgfpathlineto{\pgfqpoint{1.275502in}{0.729325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841530in}{0.883693in}}%
\pgfpathlineto{\pgfqpoint{0.865526in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{0.879596in}{0.926216in}}%
\pgfpathlineto{\pgfqpoint{0.855598in}{0.924323in}}%
\pgfpathlineto{\pgfqpoint{0.841530in}{0.883693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071059in}{1.035313in}}%
\pgfpathlineto{\pgfqpoint{1.095319in}{1.003074in}}%
\pgfpathlineto{\pgfqpoint{1.109148in}{1.021270in}}%
\pgfpathlineto{\pgfqpoint{1.084939in}{1.054059in}}%
\pgfpathlineto{\pgfqpoint{1.071059in}{1.035313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482820in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{0.506435in}{0.662038in}}%
\pgfpathlineto{\pgfqpoint{0.521500in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{0.497924in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{0.482820in}{0.668945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046775in}{1.062875in}}%
\pgfpathlineto{\pgfqpoint{1.071059in}{1.035313in}}%
\pgfpathlineto{\pgfqpoint{1.084939in}{1.054059in}}%
\pgfpathlineto{\pgfqpoint{1.060699in}{1.082065in}}%
\pgfpathlineto{\pgfqpoint{1.046775in}{1.062875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775194in}{0.773900in}}%
\pgfpathlineto{\pgfqpoint{0.799110in}{0.772238in}}%
\pgfpathlineto{\pgfqpoint{0.813300in}{0.806869in}}%
\pgfpathlineto{\pgfqpoint{0.789401in}{0.806967in}}%
\pgfpathlineto{\pgfqpoint{0.775194in}{0.773900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907712in}{1.008705in}}%
\pgfpathlineto{\pgfqpoint{0.931841in}{1.007783in}}%
\pgfpathlineto{\pgfqpoint{0.945905in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{0.921771in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{0.907712in}{1.008705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129940in}{0.909575in}}%
\pgfpathlineto{\pgfqpoint{1.154166in}{0.874092in}}%
\pgfpathlineto{\pgfqpoint{1.167906in}{0.894101in}}%
\pgfpathlineto{\pgfqpoint{1.143739in}{0.930906in}}%
\pgfpathlineto{\pgfqpoint{1.129940in}{0.909575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827436in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{0.851432in}{0.843298in}}%
\pgfpathlineto{\pgfqpoint{0.865526in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{0.841530in}{0.883693in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.844229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381683in}{0.663981in}}%
\pgfpathlineto{\pgfqpoint{0.405193in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{0.420514in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{0.397038in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{0.381683in}{0.663981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299922in}{0.709338in}}%
\pgfpathlineto{\pgfqpoint{1.324420in}{0.692066in}}%
\pgfpathlineto{\pgfqpoint{1.337748in}{0.706100in}}%
\pgfpathlineto{\pgfqpoint{1.313302in}{0.723803in}}%
\pgfpathlineto{\pgfqpoint{1.299922in}{0.709338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545135in}{0.669592in}}%
\pgfpathlineto{\pgfqpoint{0.568829in}{0.663202in}}%
\pgfpathlineto{\pgfqpoint{0.583733in}{0.678623in}}%
\pgfpathlineto{\pgfqpoint{0.560081in}{0.684494in}}%
\pgfpathlineto{\pgfqpoint{0.545135in}{0.669592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684367in}{0.700301in}}%
\pgfpathlineto{\pgfqpoint{0.708202in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{0.722678in}{0.719693in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{0.722559in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{0.700301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722678in}{0.719693in}}%
\pgfpathlineto{\pgfqpoint{0.746557in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{0.760915in}{0.743666in}}%
\pgfpathlineto{\pgfqpoint{0.737067in}{0.745676in}}%
\pgfpathlineto{\pgfqpoint{0.722678in}{0.719693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893655in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{0.966572in}}%
\pgfpathlineto{\pgfqpoint{0.931841in}{1.007783in}}%
\pgfpathlineto{\pgfqpoint{0.907712in}{1.008705in}}%
\pgfpathlineto{\pgfqpoint{0.893655in}{0.968239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449469in}{0.668644in}}%
\pgfpathlineto{\pgfqpoint{1.474295in}{0.659147in}}%
\pgfpathlineto{\pgfqpoint{1.487276in}{0.672045in}}%
\pgfpathlineto{\pgfqpoint{1.462490in}{0.681507in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{0.668644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444049in}{0.662576in}}%
\pgfpathlineto{\pgfqpoint{0.467642in}{0.655409in}}%
\pgfpathlineto{\pgfqpoint{0.482820in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{0.459263in}{0.675923in}}%
\pgfpathlineto{\pgfqpoint{0.444049in}{0.662576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984189in}{1.071941in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{1.022487in}{1.084390in}}%
\pgfpathlineto{\pgfqpoint{0.998221in}{1.098849in}}%
\pgfpathlineto{\pgfqpoint{0.984189in}{1.071941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386896in}{0.677614in}}%
\pgfpathlineto{\pgfqpoint{1.411600in}{0.665988in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{0.679072in}}%
\pgfpathlineto{\pgfqpoint{1.400064in}{0.690760in}}%
\pgfpathlineto{\pgfqpoint{1.386896in}{0.677614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105691in}{0.945074in}}%
\pgfpathlineto{\pgfqpoint{1.129940in}{0.909575in}}%
\pgfpathlineto{\pgfqpoint{1.143739in}{0.930906in}}%
\pgfpathlineto{\pgfqpoint{1.119546in}{0.967733in}}%
\pgfpathlineto{\pgfqpoint{1.105691in}{0.945074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645959in}{0.684958in}}%
\pgfpathlineto{\pgfqpoint{0.669762in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{0.700301in}}%
\pgfpathlineto{\pgfqpoint{0.660605in}{0.704210in}}%
\pgfpathlineto{\pgfqpoint{0.645959in}{0.684958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945905in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{0.970134in}{1.038781in}}%
\pgfpathlineto{\pgfqpoint{0.984189in}{1.071941in}}%
\pgfpathlineto{\pgfqpoint{0.959964in}{1.078860in}}%
\pgfpathlineto{\pgfqpoint{0.945905in}{1.045748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813300in}{0.806869in}}%
\pgfpathlineto{\pgfqpoint{0.837302in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{0.851432in}{0.843298in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{0.813300in}{0.806869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760915in}{0.743666in}}%
\pgfpathlineto{\pgfqpoint{0.784853in}{0.740660in}}%
\pgfpathlineto{\pgfqpoint{0.799110in}{0.772238in}}%
\pgfpathlineto{\pgfqpoint{0.775194in}{0.773900in}}%
\pgfpathlineto{\pgfqpoint{0.760915in}{0.743666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324420in}{0.692066in}}%
\pgfpathlineto{\pgfqpoint{1.349001in}{0.677132in}}%
\pgfpathlineto{\pgfqpoint{1.362279in}{0.690846in}}%
\pgfpathlineto{\pgfqpoint{1.337748in}{0.706100in}}%
\pgfpathlineto{\pgfqpoint{1.324420in}{0.692066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879596in}{0.926216in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.923768in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{0.966572in}}%
\pgfpathlineto{\pgfqpoint{0.893655in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{0.879596in}{0.926216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188918in}{0.788002in}}%
\pgfpathlineto{\pgfqpoint{1.213231in}{0.760180in}}%
\pgfpathlineto{\pgfqpoint{1.226858in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{1.202608in}{0.807772in}}%
\pgfpathlineto{\pgfqpoint{1.188918in}{0.788002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213231in}{0.760180in}}%
\pgfpathlineto{\pgfqpoint{1.237586in}{0.735255in}}%
\pgfpathlineto{\pgfqpoint{1.251151in}{0.752326in}}%
\pgfpathlineto{\pgfqpoint{1.226858in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{1.213231in}{0.760180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607447in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{0.631225in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{0.645959in}{0.684958in}}%
\pgfpathlineto{\pgfqpoint{0.622224in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{0.607447in}{0.672871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506435in}{0.662038in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.655203in}}%
\pgfpathlineto{\pgfqpoint{0.545135in}{0.669592in}}%
\pgfpathlineto{\pgfqpoint{0.521500in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{0.506435in}{0.662038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081414in}{0.979149in}}%
\pgfpathlineto{\pgfqpoint{1.105691in}{0.945074in}}%
\pgfpathlineto{\pgfqpoint{1.119546in}{0.967733in}}%
\pgfpathlineto{\pgfqpoint{1.095319in}{1.003074in}}%
\pgfpathlineto{\pgfqpoint{1.081414in}{0.979149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625987,0.103312,0.611305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164631in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{1.188918in}{0.788002in}}%
\pgfpathlineto{\pgfqpoint{1.202608in}{0.807772in}}%
\pgfpathlineto{\pgfqpoint{1.178384in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{0.818423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008475in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{1.032791in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{1.046775in}{1.062875in}}%
\pgfpathlineto{\pgfqpoint{1.022487in}{1.084390in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{1.057790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237586in}{0.735255in}}%
\pgfpathlineto{\pgfqpoint{1.261996in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{1.275502in}{0.729325in}}%
\pgfpathlineto{\pgfqpoint{1.251151in}{0.752326in}}%
\pgfpathlineto{\pgfqpoint{1.237586in}{0.735255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865526in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{0.889631in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.923768in}}%
\pgfpathlineto{\pgfqpoint{0.879596in}{0.926216in}}%
\pgfpathlineto{\pgfqpoint{0.865526in}{0.884141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140353in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{1.178384in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{1.154166in}{0.874092in}}%
\pgfpathlineto{\pgfqpoint{1.140353in}{0.850862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057110in}{1.010262in}}%
\pgfpathlineto{\pgfqpoint{1.081414in}{0.979149in}}%
\pgfpathlineto{\pgfqpoint{1.095319in}{1.003074in}}%
\pgfpathlineto{\pgfqpoint{1.071059in}{1.035313in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{1.010262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931841in}{1.007783in}}%
\pgfpathlineto{\pgfqpoint{0.956067in}{1.000763in}}%
\pgfpathlineto{\pgfqpoint{0.970134in}{1.038781in}}%
\pgfpathlineto{\pgfqpoint{0.945905in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{0.931841in}{1.007783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032791in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{1.010262in}}%
\pgfpathlineto{\pgfqpoint{1.071059in}{1.035313in}}%
\pgfpathlineto{\pgfqpoint{1.046775in}{1.062875in}}%
\pgfpathlineto{\pgfqpoint{1.032791in}{1.036911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799110in}{0.772238in}}%
\pgfpathlineto{\pgfqpoint{0.823122in}{0.768915in}}%
\pgfpathlineto{\pgfqpoint{0.837302in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{0.813300in}{0.806869in}}%
\pgfpathlineto{\pgfqpoint{0.799110in}{0.772238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405193in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{0.428763in}{0.649321in}}%
\pgfpathlineto{\pgfqpoint{0.444049in}{0.662576in}}%
\pgfpathlineto{\pgfqpoint{0.420514in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{0.405193in}{0.656644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411600in}{0.665988in}}%
\pgfpathlineto{\pgfqpoint{1.436387in}{0.655592in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{0.668644in}}%
\pgfpathlineto{\pgfqpoint{1.424724in}{0.679072in}}%
\pgfpathlineto{\pgfqpoint{1.411600in}{0.665988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568829in}{0.663202in}}%
\pgfpathlineto{\pgfqpoint{0.592585in}{0.656886in}}%
\pgfpathlineto{\pgfqpoint{0.607447in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{0.583733in}{0.678623in}}%
\pgfpathlineto{\pgfqpoint{0.568829in}{0.663202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116070in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{1.140353in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{1.154166in}{0.874092in}}%
\pgfpathlineto{\pgfqpoint{1.129940in}{0.909575in}}%
\pgfpathlineto{\pgfqpoint{1.116070in}{0.884445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261996in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{0.694108in}}%
\pgfpathlineto{\pgfqpoint{1.299922in}{0.709338in}}%
\pgfpathlineto{\pgfqpoint{1.275502in}{0.729325in}}%
\pgfpathlineto{\pgfqpoint{1.261996in}{0.713279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970134in}{1.038781in}}%
\pgfpathlineto{\pgfqpoint{0.994430in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{0.984189in}{1.071941in}}%
\pgfpathlineto{\pgfqpoint{0.970134in}{1.038781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851432in}{0.843298in}}%
\pgfpathlineto{\pgfqpoint{0.875533in}{0.839328in}}%
\pgfpathlineto{\pgfqpoint{0.889631in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{0.865526in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{0.851432in}{0.843298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349001in}{0.677132in}}%
\pgfpathlineto{\pgfqpoint{1.373665in}{0.664128in}}%
\pgfpathlineto{\pgfqpoint{1.386896in}{0.677614in}}%
\pgfpathlineto{\pgfqpoint{1.362279in}{0.690846in}}%
\pgfpathlineto{\pgfqpoint{1.349001in}{0.677132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467642in}{0.655409in}}%
\pgfpathlineto{\pgfqpoint{0.491295in}{0.648283in}}%
\pgfpathlineto{\pgfqpoint{0.506435in}{0.662038in}}%
\pgfpathlineto{\pgfqpoint{0.482820in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{0.467642in}{0.655409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708202in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{0.732114in}{0.691728in}}%
\pgfpathlineto{\pgfqpoint{0.746557in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{0.722678in}{0.719693in}}%
\pgfpathlineto{\pgfqpoint{0.708202in}{0.696203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917776in}{0.966572in}}%
\pgfpathlineto{\pgfqpoint{0.941996in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{0.956067in}{1.000763in}}%
\pgfpathlineto{\pgfqpoint{0.931841in}{1.007783in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{0.966572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746557in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{0.712194in}}%
\pgfpathlineto{\pgfqpoint{0.784853in}{0.740660in}}%
\pgfpathlineto{\pgfqpoint{0.760915in}{0.743666in}}%
\pgfpathlineto{\pgfqpoint{0.746557in}{0.716321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669762in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{0.693636in}{0.674961in}}%
\pgfpathlineto{\pgfqpoint{0.708202in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{0.700301in}}%
\pgfpathlineto{\pgfqpoint{0.669762in}{0.680030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091770in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{1.116070in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{1.129940in}{0.909575in}}%
\pgfpathlineto{\pgfqpoint{1.105691in}{0.945074in}}%
\pgfpathlineto{\pgfqpoint{1.091770in}{0.918035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837302in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{0.861403in}{0.800017in}}%
\pgfpathlineto{\pgfqpoint{0.875533in}{0.839328in}}%
\pgfpathlineto{\pgfqpoint{0.851432in}{0.843298in}}%
\pgfpathlineto{\pgfqpoint{0.837302in}{0.804670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286474in}{0.694108in}}%
\pgfpathlineto{\pgfqpoint{1.311026in}{0.677468in}}%
\pgfpathlineto{\pgfqpoint{1.324420in}{0.692066in}}%
\pgfpathlineto{\pgfqpoint{1.299922in}{0.709338in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{0.694108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530109in}{0.655203in}}%
\pgfpathlineto{\pgfqpoint{0.553844in}{0.648430in}}%
\pgfpathlineto{\pgfqpoint{0.568829in}{0.663202in}}%
\pgfpathlineto{\pgfqpoint{0.545135in}{0.669592in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.655203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994430in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{1.018764in}{1.005121in}}%
\pgfpathlineto{\pgfqpoint{1.032791in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{0.994430in}{1.025083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784853in}{0.740660in}}%
\pgfpathlineto{\pgfqpoint{0.808880in}{0.736370in}}%
\pgfpathlineto{\pgfqpoint{0.823122in}{0.768915in}}%
\pgfpathlineto{\pgfqpoint{0.799110in}{0.772238in}}%
\pgfpathlineto{\pgfqpoint{0.784853in}{0.740660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903708in}{0.923768in}}%
\pgfpathlineto{\pgfqpoint{0.927919in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{0.941996in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{0.917776in}{0.966572in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.923768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067449in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{1.091770in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{1.105691in}{0.945074in}}%
\pgfpathlineto{\pgfqpoint{1.081414in}{0.979149in}}%
\pgfpathlineto{\pgfqpoint{1.067449in}{0.950294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631225in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{0.655068in}{0.661466in}}%
\pgfpathlineto{\pgfqpoint{0.669762in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{0.645959in}{0.684958in}}%
\pgfpathlineto{\pgfqpoint{0.631225in}{0.667177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956067in}{1.000763in}}%
\pgfpathlineto{\pgfqpoint{0.980366in}{0.987628in}}%
\pgfpathlineto{\pgfqpoint{0.994430in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{0.970134in}{1.038781in}}%
\pgfpathlineto{\pgfqpoint{0.956067in}{1.000763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043110in}{0.979788in}}%
\pgfpathlineto{\pgfqpoint{1.067449in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{1.081414in}{0.979149in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{1.010262in}}%
\pgfpathlineto{\pgfqpoint{1.043110in}{0.979788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018764in}{1.005121in}}%
\pgfpathlineto{\pgfqpoint{1.043110in}{0.979788in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{1.010262in}}%
\pgfpathlineto{\pgfqpoint{1.032791in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{1.018764in}{1.005121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889631in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{0.913832in}{0.873725in}}%
\pgfpathlineto{\pgfqpoint{0.927919in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.923768in}}%
\pgfpathlineto{\pgfqpoint{0.889631in}{0.880915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500678,0.014055,0.657088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175163in}{0.766532in}}%
\pgfpathlineto{\pgfqpoint{1.199538in}{0.740515in}}%
\pgfpathlineto{\pgfqpoint{1.213231in}{0.760180in}}%
\pgfpathlineto{\pgfqpoint{1.188918in}{0.788002in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{0.766532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150815in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{0.766532in}}%
\pgfpathlineto{\pgfqpoint{1.188918in}{0.788002in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{1.150815in}{0.794907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428763in}{0.649321in}}%
\pgfpathlineto{\pgfqpoint{0.452392in}{0.642015in}}%
\pgfpathlineto{\pgfqpoint{0.467642in}{0.655409in}}%
\pgfpathlineto{\pgfqpoint{0.444049in}{0.662576in}}%
\pgfpathlineto{\pgfqpoint{0.428763in}{0.649321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436387in}{0.655592in}}%
\pgfpathlineto{\pgfqpoint{1.461254in}{0.646107in}}%
\pgfpathlineto{\pgfqpoint{1.474295in}{0.659147in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{0.668644in}}%
\pgfpathlineto{\pgfqpoint{1.436387in}{0.655592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373665in}{0.664128in}}%
\pgfpathlineto{\pgfqpoint{1.398414in}{0.652657in}}%
\pgfpathlineto{\pgfqpoint{1.411600in}{0.665988in}}%
\pgfpathlineto{\pgfqpoint{1.386896in}{0.677614in}}%
\pgfpathlineto{\pgfqpoint{1.373665in}{0.664128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126479in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{1.150815in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{1.140353in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{1.126479in}{0.825111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199538in}{0.740515in}}%
\pgfpathlineto{\pgfqpoint{1.223955in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{1.237586in}{0.735255in}}%
\pgfpathlineto{\pgfqpoint{1.213231in}{0.760180in}}%
\pgfpathlineto{\pgfqpoint{1.199538in}{0.740515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823122in}{0.768915in}}%
\pgfpathlineto{\pgfqpoint{0.847227in}{0.763652in}}%
\pgfpathlineto{\pgfqpoint{0.861403in}{0.800017in}}%
\pgfpathlineto{\pgfqpoint{0.837302in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{0.823122in}{0.768915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592585in}{0.656886in}}%
\pgfpathlineto{\pgfqpoint{0.616403in}{0.650605in}}%
\pgfpathlineto{\pgfqpoint{0.631225in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{0.607447in}{0.672871in}}%
\pgfpathlineto{\pgfqpoint{0.592585in}{0.656886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311026in}{0.677468in}}%
\pgfpathlineto{\pgfqpoint{1.335658in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.349001in}{0.677132in}}%
\pgfpathlineto{\pgfqpoint{1.324420in}{0.692066in}}%
\pgfpathlineto{\pgfqpoint{1.311026in}{0.677468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941996in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{0.966291in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{0.980366in}{0.987628in}}%
\pgfpathlineto{\pgfqpoint{0.956067in}{1.000763in}}%
\pgfpathlineto{\pgfqpoint{0.941996in}{0.959496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102143in}{0.856347in}}%
\pgfpathlineto{\pgfqpoint{1.126479in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{1.140353in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{1.116070in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{1.102143in}{0.856347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875533in}{0.839328in}}%
\pgfpathlineto{\pgfqpoint{0.899727in}{0.832082in}}%
\pgfpathlineto{\pgfqpoint{0.913832in}{0.873725in}}%
\pgfpathlineto{\pgfqpoint{0.889631in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{0.875533in}{0.839328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491295in}{0.648283in}}%
\pgfpathlineto{\pgfqpoint{0.515007in}{0.641197in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.655203in}}%
\pgfpathlineto{\pgfqpoint{0.506435in}{0.662038in}}%
\pgfpathlineto{\pgfqpoint{0.491295in}{0.648283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223955in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{1.248426in}{0.696423in}}%
\pgfpathlineto{\pgfqpoint{1.261996in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{1.237586in}{0.735255in}}%
\pgfpathlineto{\pgfqpoint{1.223955in}{0.717129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980366in}{0.987628in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{0.968802in}}%
\pgfpathlineto{\pgfqpoint{1.018764in}{1.005121in}}%
\pgfpathlineto{\pgfqpoint{0.994430in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{0.980366in}{0.987628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077798in}{0.887581in}}%
\pgfpathlineto{\pgfqpoint{1.102143in}{0.856347in}}%
\pgfpathlineto{\pgfqpoint{1.116070in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{1.091770in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{1.077798in}{0.887581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732114in}{0.691728in}}%
\pgfpathlineto{\pgfqpoint{0.756104in}{0.686692in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{0.712194in}}%
\pgfpathlineto{\pgfqpoint{0.746557in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{0.732114in}{0.691728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770520in}{0.712194in}}%
\pgfpathlineto{\pgfqpoint{0.794566in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{0.808880in}{0.736370in}}%
\pgfpathlineto{\pgfqpoint{0.784853in}{0.740660in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{0.712194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927919in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{0.904805in}}%
\pgfpathlineto{\pgfqpoint{0.966291in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{0.941996in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{0.927919in}{0.916635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693636in}{0.674961in}}%
\pgfpathlineto{\pgfqpoint{0.717582in}{0.669615in}}%
\pgfpathlineto{\pgfqpoint{0.732114in}{0.691728in}}%
\pgfpathlineto{\pgfqpoint{0.708202in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{0.693636in}{0.674961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053440in}{0.917596in}}%
\pgfpathlineto{\pgfqpoint{1.077798in}{0.887581in}}%
\pgfpathlineto{\pgfqpoint{1.091770in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{1.067449in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{1.053440in}{0.917596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004709in}{0.968802in}}%
\pgfpathlineto{\pgfqpoint{1.029074in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{1.043110in}{0.979788in}}%
\pgfpathlineto{\pgfqpoint{1.018764in}{1.005121in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{0.968802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861403in}{0.800017in}}%
\pgfpathlineto{\pgfqpoint{0.885592in}{0.792716in}}%
\pgfpathlineto{\pgfqpoint{0.899727in}{0.832082in}}%
\pgfpathlineto{\pgfqpoint{0.875533in}{0.839328in}}%
\pgfpathlineto{\pgfqpoint{0.861403in}{0.800017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029074in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{1.053440in}{0.917596in}}%
\pgfpathlineto{\pgfqpoint{1.067449in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{1.043110in}{0.979788in}}%
\pgfpathlineto{\pgfqpoint{1.029074in}{0.945092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553844in}{0.648430in}}%
\pgfpathlineto{\pgfqpoint{0.577639in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{0.592585in}{0.656886in}}%
\pgfpathlineto{\pgfqpoint{0.568829in}{0.663202in}}%
\pgfpathlineto{\pgfqpoint{0.553844in}{0.648430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248426in}{0.696423in}}%
\pgfpathlineto{\pgfqpoint{1.272961in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{0.694108in}}%
\pgfpathlineto{\pgfqpoint{1.261996in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{1.248426in}{0.696423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471457,0.005678,0.659897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808880in}{0.736370in}}%
\pgfpathlineto{\pgfqpoint{0.832993in}{0.730581in}}%
\pgfpathlineto{\pgfqpoint{0.847227in}{0.763652in}}%
\pgfpathlineto{\pgfqpoint{0.823122in}{0.768915in}}%
\pgfpathlineto{\pgfqpoint{0.808880in}{0.736370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398414in}{0.652657in}}%
\pgfpathlineto{\pgfqpoint{1.423244in}{0.642360in}}%
\pgfpathlineto{\pgfqpoint{1.436387in}{0.655592in}}%
\pgfpathlineto{\pgfqpoint{1.411600in}{0.665988in}}%
\pgfpathlineto{\pgfqpoint{1.398414in}{0.652657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966291in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{0.990637in}{0.929448in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{0.968802in}}%
\pgfpathlineto{\pgfqpoint{0.980366in}{0.987628in}}%
\pgfpathlineto{\pgfqpoint{0.966291in}{0.946997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655068in}{0.661466in}}%
\pgfpathlineto{\pgfqpoint{0.678980in}{0.655650in}}%
\pgfpathlineto{\pgfqpoint{0.693636in}{0.674961in}}%
\pgfpathlineto{\pgfqpoint{0.669762in}{0.680030in}}%
\pgfpathlineto{\pgfqpoint{0.655068in}{0.661466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913832in}{0.873725in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{0.862560in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{0.904805in}}%
\pgfpathlineto{\pgfqpoint{0.927919in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{0.913832in}{0.873725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335658in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{1.373665in}{0.664128in}}%
\pgfpathlineto{\pgfqpoint{1.349001in}{0.677132in}}%
\pgfpathlineto{\pgfqpoint{1.335658in}{0.663006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452392in}{0.642015in}}%
\pgfpathlineto{\pgfqpoint{0.476080in}{0.634728in}}%
\pgfpathlineto{\pgfqpoint{0.491295in}{0.648283in}}%
\pgfpathlineto{\pgfqpoint{0.467642in}{0.655409in}}%
\pgfpathlineto{\pgfqpoint{0.452392in}{0.642015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899727in}{0.832082in}}%
\pgfpathlineto{\pgfqpoint{0.923998in}{0.821550in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{0.862560in}}%
\pgfpathlineto{\pgfqpoint{0.913832in}{0.873725in}}%
\pgfpathlineto{\pgfqpoint{0.899727in}{0.832082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847227in}{0.763652in}}%
\pgfpathlineto{\pgfqpoint{0.871416in}{0.756299in}}%
\pgfpathlineto{\pgfqpoint{0.885592in}{0.792716in}}%
\pgfpathlineto{\pgfqpoint{0.861403in}{0.800017in}}%
\pgfpathlineto{\pgfqpoint{0.847227in}{0.763652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112556in}{0.797651in}}%
\pgfpathlineto{\pgfqpoint{1.136945in}{0.769966in}}%
\pgfpathlineto{\pgfqpoint{1.150815in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{1.126479in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{1.112556in}{0.797651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136945in}{0.769966in}}%
\pgfpathlineto{\pgfqpoint{1.161351in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{0.766532in}}%
\pgfpathlineto{\pgfqpoint{1.150815in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{1.136945in}{0.769966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990637in}{0.929448in}}%
\pgfpathlineto{\pgfqpoint{1.015012in}{0.907564in}}%
\pgfpathlineto{\pgfqpoint{1.029074in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{0.968802in}}%
\pgfpathlineto{\pgfqpoint{0.990637in}{0.929448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952206in}{0.904805in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{0.990637in}{0.929448in}}%
\pgfpathlineto{\pgfqpoint{0.966291in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{0.904805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616403in}{0.650605in}}%
\pgfpathlineto{\pgfqpoint{0.640286in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{0.655068in}{0.661466in}}%
\pgfpathlineto{\pgfqpoint{0.631225in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{0.616403in}{0.650605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272961in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{1.297569in}{0.662416in}}%
\pgfpathlineto{\pgfqpoint{1.311026in}{0.677468in}}%
\pgfpathlineto{\pgfqpoint{1.286474in}{0.694108in}}%
\pgfpathlineto{\pgfqpoint{1.272961in}{0.678269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088172in}{0.826243in}}%
\pgfpathlineto{\pgfqpoint{1.112556in}{0.797651in}}%
\pgfpathlineto{\pgfqpoint{1.126479in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{1.102143in}{0.856347in}}%
\pgfpathlineto{\pgfqpoint{1.088172in}{0.826243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161351in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{1.185787in}{0.719919in}}%
\pgfpathlineto{\pgfqpoint{1.199538in}{0.740515in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{0.766532in}}%
\pgfpathlineto{\pgfqpoint{1.161351in}{0.743898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063787in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{1.088172in}{0.826243in}}%
\pgfpathlineto{\pgfqpoint{1.102143in}{0.856347in}}%
\pgfpathlineto{\pgfqpoint{1.077798in}{0.887581in}}%
\pgfpathlineto{\pgfqpoint{1.063787in}{0.854825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515007in}{0.641197in}}%
\pgfpathlineto{\pgfqpoint{0.538779in}{0.634144in}}%
\pgfpathlineto{\pgfqpoint{0.553844in}{0.648430in}}%
\pgfpathlineto{\pgfqpoint{0.530109in}{0.655203in}}%
\pgfpathlineto{\pgfqpoint{0.515007in}{0.641197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015012in}{0.907564in}}%
\pgfpathlineto{\pgfqpoint{1.039399in}{0.882316in}}%
\pgfpathlineto{\pgfqpoint{1.053440in}{0.917596in}}%
\pgfpathlineto{\pgfqpoint{1.029074in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{1.015012in}{0.907564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039399in}{0.882316in}}%
\pgfpathlineto{\pgfqpoint{1.063787in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{1.077798in}{0.887581in}}%
\pgfpathlineto{\pgfqpoint{1.053440in}{0.917596in}}%
\pgfpathlineto{\pgfqpoint{1.039399in}{0.882316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185787in}{0.719919in}}%
\pgfpathlineto{\pgfqpoint{1.210264in}{0.698273in}}%
\pgfpathlineto{\pgfqpoint{1.223955in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{1.199538in}{0.740515in}}%
\pgfpathlineto{\pgfqpoint{1.185787in}{0.719919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938111in}{0.862560in}}%
\pgfpathlineto{\pgfqpoint{0.962451in}{0.847693in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{0.952206in}{0.904805in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{0.862560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669845,0.142992,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885592in}{0.792716in}}%
\pgfpathlineto{\pgfqpoint{0.909859in}{0.782761in}}%
\pgfpathlineto{\pgfqpoint{0.923998in}{0.821550in}}%
\pgfpathlineto{\pgfqpoint{0.899727in}{0.832082in}}%
\pgfpathlineto{\pgfqpoint{0.885592in}{0.792716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756104in}{0.686692in}}%
\pgfpathlineto{\pgfqpoint{0.780173in}{0.680937in}}%
\pgfpathlineto{\pgfqpoint{0.794566in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{0.770520in}{0.712194in}}%
\pgfpathlineto{\pgfqpoint{0.756104in}{0.686692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976551in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{1.000931in}{0.868635in}}%
\pgfpathlineto{\pgfqpoint{1.015012in}{0.907564in}}%
\pgfpathlineto{\pgfqpoint{0.990637in}{0.929448in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.888599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794566in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{0.818693in}{0.700866in}}%
\pgfpathlineto{\pgfqpoint{0.832993in}{0.730581in}}%
\pgfpathlineto{\pgfqpoint{0.808880in}{0.736370in}}%
\pgfpathlineto{\pgfqpoint{0.794566in}{0.707096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717582in}{0.669615in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{0.756104in}{0.686692in}}%
\pgfpathlineto{\pgfqpoint{0.732114in}{0.691728in}}%
\pgfpathlineto{\pgfqpoint{0.717582in}{0.669615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360371in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{1.385166in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{1.398414in}{0.652657in}}%
\pgfpathlineto{\pgfqpoint{1.373665in}{0.664128in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{0.650342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423244in}{0.642360in}}%
\pgfpathlineto{\pgfqpoint{1.448153in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.461254in}{0.646107in}}%
\pgfpathlineto{\pgfqpoint{1.436387in}{0.655592in}}%
\pgfpathlineto{\pgfqpoint{1.423244in}{0.642360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577639in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{0.601497in}{0.634986in}}%
\pgfpathlineto{\pgfqpoint{0.616403in}{0.650605in}}%
\pgfpathlineto{\pgfqpoint{0.592585in}{0.656886in}}%
\pgfpathlineto{\pgfqpoint{0.577639in}{0.641700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210264in}{0.698273in}}%
\pgfpathlineto{\pgfqpoint{1.234795in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.248426in}{0.696423in}}%
\pgfpathlineto{\pgfqpoint{1.223955in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{1.210264in}{0.698273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832993in}{0.730581in}}%
\pgfpathlineto{\pgfqpoint{0.857188in}{0.723179in}}%
\pgfpathlineto{\pgfqpoint{0.871416in}{0.756299in}}%
\pgfpathlineto{\pgfqpoint{0.847227in}{0.763652in}}%
\pgfpathlineto{\pgfqpoint{0.832993in}{0.730581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297569in}{0.662416in}}%
\pgfpathlineto{\pgfqpoint{1.322253in}{0.648544in}}%
\pgfpathlineto{\pgfqpoint{1.335658in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.311026in}{0.677468in}}%
\pgfpathlineto{\pgfqpoint{1.297569in}{0.662416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000931in}{0.868635in}}%
\pgfpathlineto{\pgfqpoint{1.025334in}{0.845751in}}%
\pgfpathlineto{\pgfqpoint{1.039399in}{0.882316in}}%
\pgfpathlineto{\pgfqpoint{1.015012in}{0.907564in}}%
\pgfpathlineto{\pgfqpoint{1.000931in}{0.868635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923998in}{0.821550in}}%
\pgfpathlineto{\pgfqpoint{0.948334in}{0.807957in}}%
\pgfpathlineto{\pgfqpoint{0.962451in}{0.847693in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{0.862560in}}%
\pgfpathlineto{\pgfqpoint{0.923998in}{0.821550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678980in}{0.655650in}}%
\pgfpathlineto{\pgfqpoint{0.702961in}{0.649634in}}%
\pgfpathlineto{\pgfqpoint{0.717582in}{0.669615in}}%
\pgfpathlineto{\pgfqpoint{0.693636in}{0.674961in}}%
\pgfpathlineto{\pgfqpoint{0.678980in}{0.655650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476080in}{0.634728in}}%
\pgfpathlineto{\pgfqpoint{0.499829in}{0.627460in}}%
\pgfpathlineto{\pgfqpoint{0.515007in}{0.641197in}}%
\pgfpathlineto{\pgfqpoint{0.491295in}{0.648283in}}%
\pgfpathlineto{\pgfqpoint{0.476080in}{0.634728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025334in}{0.845751in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{1.063787in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{1.039399in}{0.882316in}}%
\pgfpathlineto{\pgfqpoint{1.025334in}{0.845751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962451in}{0.847693in}}%
\pgfpathlineto{\pgfqpoint{0.986834in}{0.829642in}}%
\pgfpathlineto{\pgfqpoint{1.000931in}{0.868635in}}%
\pgfpathlineto{\pgfqpoint{0.976551in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{0.962451in}{0.847693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871416in}{0.756299in}}%
\pgfpathlineto{\pgfqpoint{0.895682in}{0.746851in}}%
\pgfpathlineto{\pgfqpoint{0.909859in}{0.782761in}}%
\pgfpathlineto{\pgfqpoint{0.885592in}{0.792716in}}%
\pgfpathlineto{\pgfqpoint{0.871416in}{0.756299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723444,0.196158,0.538981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049746in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{1.074165in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{1.088172in}{0.826243in}}%
\pgfpathlineto{\pgfqpoint{1.063787in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{0.820916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074165in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.769321in}}%
\pgfpathlineto{\pgfqpoint{1.112556in}{0.797651in}}%
\pgfpathlineto{\pgfqpoint{1.088172in}{0.826243in}}%
\pgfpathlineto{\pgfqpoint{1.074165in}{0.795128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098591in}{0.769321in}}%
\pgfpathlineto{\pgfqpoint{1.123030in}{0.744293in}}%
\pgfpathlineto{\pgfqpoint{1.136945in}{0.769966in}}%
\pgfpathlineto{\pgfqpoint{1.112556in}{0.797651in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.769321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234795in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.259388in}{0.661999in}}%
\pgfpathlineto{\pgfqpoint{1.272961in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{1.248426in}{0.696423in}}%
\pgfpathlineto{\pgfqpoint{1.234795in}{0.679003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640286in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{0.664235in}{0.637929in}}%
\pgfpathlineto{\pgfqpoint{0.678980in}{0.655650in}}%
\pgfpathlineto{\pgfqpoint{0.655068in}{0.661466in}}%
\pgfpathlineto{\pgfqpoint{0.640286in}{0.644306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538779in}{0.634144in}}%
\pgfpathlineto{\pgfqpoint{0.562613in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{0.577639in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{0.553844in}{0.648430in}}%
\pgfpathlineto{\pgfqpoint{0.538779in}{0.634144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123030in}{0.744293in}}%
\pgfpathlineto{\pgfqpoint{1.147490in}{0.720660in}}%
\pgfpathlineto{\pgfqpoint{1.161351in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{1.136945in}{0.769966in}}%
\pgfpathlineto{\pgfqpoint{1.123030in}{0.744293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909859in}{0.782761in}}%
\pgfpathlineto{\pgfqpoint{0.934191in}{0.770332in}}%
\pgfpathlineto{\pgfqpoint{0.948334in}{0.807957in}}%
\pgfpathlineto{\pgfqpoint{0.923998in}{0.821550in}}%
\pgfpathlineto{\pgfqpoint{0.909859in}{0.782761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986834in}{0.829642in}}%
\pgfpathlineto{\pgfqpoint{1.011247in}{0.809116in}}%
\pgfpathlineto{\pgfqpoint{1.025334in}{0.845751in}}%
\pgfpathlineto{\pgfqpoint{1.000931in}{0.868635in}}%
\pgfpathlineto{\pgfqpoint{0.986834in}{0.829642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948334in}{0.807957in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{0.791729in}}%
\pgfpathlineto{\pgfqpoint{0.986834in}{0.829642in}}%
\pgfpathlineto{\pgfqpoint{0.962451in}{0.847693in}}%
\pgfpathlineto{\pgfqpoint{0.948334in}{0.807957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385166in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{1.410040in}{0.628963in}}%
\pgfpathlineto{\pgfqpoint{1.423244in}{0.642360in}}%
\pgfpathlineto{\pgfqpoint{1.398414in}{0.652657in}}%
\pgfpathlineto{\pgfqpoint{1.385166in}{0.639106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147490in}{0.720660in}}%
\pgfpathlineto{\pgfqpoint{1.171983in}{0.698832in}}%
\pgfpathlineto{\pgfqpoint{1.185787in}{0.719919in}}%
\pgfpathlineto{\pgfqpoint{1.161351in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{1.147490in}{0.720660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322253in}{0.648544in}}%
\pgfpathlineto{\pgfqpoint{1.347016in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{1.335658in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.322253in}{0.648544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780173in}{0.680937in}}%
\pgfpathlineto{\pgfqpoint{0.804318in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{0.818693in}{0.700866in}}%
\pgfpathlineto{\pgfqpoint{0.794566in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{0.780173in}{0.680937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818693in}{0.700866in}}%
\pgfpathlineto{\pgfqpoint{0.842898in}{0.693417in}}%
\pgfpathlineto{\pgfqpoint{0.857188in}{0.723179in}}%
\pgfpathlineto{\pgfqpoint{0.832993in}{0.730581in}}%
\pgfpathlineto{\pgfqpoint{0.818693in}{0.700866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011247in}{0.809116in}}%
\pgfpathlineto{\pgfqpoint{1.035680in}{0.786932in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{1.025334in}{0.845751in}}%
\pgfpathlineto{\pgfqpoint{1.011247in}{0.809116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741602in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{0.765696in}{0.657585in}}%
\pgfpathlineto{\pgfqpoint{0.780173in}{0.680937in}}%
\pgfpathlineto{\pgfqpoint{0.756104in}{0.686692in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{0.663861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471457,0.005678,0.659897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857188in}{0.723179in}}%
\pgfpathlineto{\pgfqpoint{0.881457in}{0.714159in}}%
\pgfpathlineto{\pgfqpoint{0.895682in}{0.746851in}}%
\pgfpathlineto{\pgfqpoint{0.871416in}{0.756299in}}%
\pgfpathlineto{\pgfqpoint{0.857188in}{0.723179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601497in}{0.634986in}}%
\pgfpathlineto{\pgfqpoint{0.625418in}{0.628254in}}%
\pgfpathlineto{\pgfqpoint{0.640286in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{0.616403in}{0.650605in}}%
\pgfpathlineto{\pgfqpoint{0.601497in}{0.634986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259388in}{0.661999in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{0.647038in}}%
\pgfpathlineto{\pgfqpoint{1.297569in}{0.662416in}}%
\pgfpathlineto{\pgfqpoint{1.272961in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{1.259388in}{0.661999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171983in}{0.698832in}}%
\pgfpathlineto{\pgfqpoint{1.196519in}{0.679023in}}%
\pgfpathlineto{\pgfqpoint{1.210264in}{0.698273in}}%
\pgfpathlineto{\pgfqpoint{1.185787in}{0.719919in}}%
\pgfpathlineto{\pgfqpoint{1.171983in}{0.698832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035680in}{0.786932in}}%
\pgfpathlineto{\pgfqpoint{1.060128in}{0.763933in}}%
\pgfpathlineto{\pgfqpoint{1.074165in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{1.035680in}{0.786932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895682in}{0.746851in}}%
\pgfpathlineto{\pgfqpoint{0.920014in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{0.934191in}{0.770332in}}%
\pgfpathlineto{\pgfqpoint{0.909859in}{0.782761in}}%
\pgfpathlineto{\pgfqpoint{0.895682in}{0.746851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972718in}{0.791729in}}%
\pgfpathlineto{\pgfqpoint{0.997139in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{1.011247in}{0.809116in}}%
\pgfpathlineto{\pgfqpoint{0.986834in}{0.829642in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{0.791729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702961in}{0.649634in}}%
\pgfpathlineto{\pgfqpoint{0.727012in}{0.643326in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{0.717582in}{0.669615in}}%
\pgfpathlineto{\pgfqpoint{0.702961in}{0.649634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499829in}{0.627460in}}%
\pgfpathlineto{\pgfqpoint{0.523638in}{0.620206in}}%
\pgfpathlineto{\pgfqpoint{0.538779in}{0.634144in}}%
\pgfpathlineto{\pgfqpoint{0.515007in}{0.641197in}}%
\pgfpathlineto{\pgfqpoint{0.499829in}{0.627460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625987,0.103312,0.611305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934191in}{0.770332in}}%
\pgfpathlineto{\pgfqpoint{0.958576in}{0.755774in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{0.791729in}}%
\pgfpathlineto{\pgfqpoint{0.948334in}{0.807957in}}%
\pgfpathlineto{\pgfqpoint{0.934191in}{0.770332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584391,0.068579,0.632812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060128in}{0.763933in}}%
\pgfpathlineto{\pgfqpoint{1.084592in}{0.740910in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.769321in}}%
\pgfpathlineto{\pgfqpoint{1.074165in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{1.060128in}{0.763933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512206,0.018833,0.655209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084592in}{0.740910in}}%
\pgfpathlineto{\pgfqpoint{1.109076in}{0.718539in}}%
\pgfpathlineto{\pgfqpoint{1.123030in}{0.744293in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.769321in}}%
\pgfpathlineto{\pgfqpoint{1.084592in}{0.740910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196519in}{0.679023in}}%
\pgfpathlineto{\pgfqpoint{1.221107in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.234795in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.210264in}{0.698273in}}%
\pgfpathlineto{\pgfqpoint{1.196519in}{0.679023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664235in}{0.637929in}}%
\pgfpathlineto{\pgfqpoint{0.688251in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{0.702961in}{0.649634in}}%
\pgfpathlineto{\pgfqpoint{0.678980in}{0.655650in}}%
\pgfpathlineto{\pgfqpoint{0.664235in}{0.637929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997139in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{1.021588in}{0.753796in}}%
\pgfpathlineto{\pgfqpoint{1.035680in}{0.786932in}}%
\pgfpathlineto{\pgfqpoint{1.011247in}{0.809116in}}%
\pgfpathlineto{\pgfqpoint{0.997139in}{0.773451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347016in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{1.371857in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{1.385166in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{1.360371in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{1.347016in}{0.636307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562613in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{0.586509in}{0.620086in}}%
\pgfpathlineto{\pgfqpoint{0.601497in}{0.634986in}}%
\pgfpathlineto{\pgfqpoint{0.577639in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{0.562613in}{0.627113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410040in}{0.628963in}}%
\pgfpathlineto{\pgfqpoint{1.434992in}{0.619629in}}%
\pgfpathlineto{\pgfqpoint{1.448153in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.423244in}{0.642360in}}%
\pgfpathlineto{\pgfqpoint{1.410040in}{0.628963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284051in}{0.647038in}}%
\pgfpathlineto{\pgfqpoint{1.308787in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{1.322253in}{0.648544in}}%
\pgfpathlineto{\pgfqpoint{1.297569in}{0.662416in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{0.647038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109076in}{0.718539in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{0.697342in}}%
\pgfpathlineto{\pgfqpoint{1.147490in}{0.720660in}}%
\pgfpathlineto{\pgfqpoint{1.123030in}{0.744293in}}%
\pgfpathlineto{\pgfqpoint{1.109076in}{0.718539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589719,0.072878,0.630408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958576in}{0.755774in}}%
\pgfpathlineto{\pgfqpoint{0.983005in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{0.997139in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{0.791729in}}%
\pgfpathlineto{\pgfqpoint{0.958576in}{0.755774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842898in}{0.693417in}}%
\pgfpathlineto{\pgfqpoint{0.867175in}{0.684746in}}%
\pgfpathlineto{\pgfqpoint{0.881457in}{0.714159in}}%
\pgfpathlineto{\pgfqpoint{0.857188in}{0.723179in}}%
\pgfpathlineto{\pgfqpoint{0.842898in}{0.693417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881457in}{0.714159in}}%
\pgfpathlineto{\pgfqpoint{0.905793in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{0.920014in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{0.895682in}{0.746851in}}%
\pgfpathlineto{\pgfqpoint{0.881457in}{0.714159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804318in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{0.828538in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{0.842898in}{0.693417in}}%
\pgfpathlineto{\pgfqpoint{0.818693in}{0.700866in}}%
\pgfpathlineto{\pgfqpoint{0.804318in}{0.674345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920014in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{0.944402in}{0.722362in}}%
\pgfpathlineto{\pgfqpoint{0.958576in}{0.755774in}}%
\pgfpathlineto{\pgfqpoint{0.934191in}{0.770332in}}%
\pgfpathlineto{\pgfqpoint{0.920014in}{0.735448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021588in}{0.753796in}}%
\pgfpathlineto{\pgfqpoint{1.046062in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{1.060128in}{0.763933in}}%
\pgfpathlineto{\pgfqpoint{1.035680in}{0.786932in}}%
\pgfpathlineto{\pgfqpoint{1.021588in}{0.753796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765696in}{0.657585in}}%
\pgfpathlineto{\pgfqpoint{0.789864in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{0.804318in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{0.780173in}{0.680937in}}%
\pgfpathlineto{\pgfqpoint{0.765696in}{0.657585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221107in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{0.645485in}}%
\pgfpathlineto{\pgfqpoint{1.259388in}{0.661999in}}%
\pgfpathlineto{\pgfqpoint{1.234795in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{1.221107in}{0.661273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625418in}{0.628254in}}%
\pgfpathlineto{\pgfqpoint{0.649404in}{0.621463in}}%
\pgfpathlineto{\pgfqpoint{0.664235in}{0.637929in}}%
\pgfpathlineto{\pgfqpoint{0.640286in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{0.625418in}{0.628254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133586in}{0.697342in}}%
\pgfpathlineto{\pgfqpoint{1.158132in}{0.677668in}}%
\pgfpathlineto{\pgfqpoint{1.171983in}{0.698832in}}%
\pgfpathlineto{\pgfqpoint{1.147490in}{0.720660in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{0.697342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512206,0.018833,0.655209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046062in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{0.713096in}}%
\pgfpathlineto{\pgfqpoint{1.084592in}{0.740910in}}%
\pgfpathlineto{\pgfqpoint{1.060128in}{0.763933in}}%
\pgfpathlineto{\pgfqpoint{1.046062in}{0.733459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523638in}{0.620206in}}%
\pgfpathlineto{\pgfqpoint{0.547509in}{0.612959in}}%
\pgfpathlineto{\pgfqpoint{0.562613in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{0.538779in}{0.634144in}}%
\pgfpathlineto{\pgfqpoint{0.523638in}{0.620206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727012in}{0.643326in}}%
\pgfpathlineto{\pgfqpoint{0.751135in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{0.765696in}{0.657585in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{0.727012in}{0.643326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983005in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{1.007470in}{0.722217in}}%
\pgfpathlineto{\pgfqpoint{1.021588in}{0.753796in}}%
\pgfpathlineto{\pgfqpoint{0.997139in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{0.983005in}{0.739554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371857in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{1.396777in}{0.615425in}}%
\pgfpathlineto{\pgfqpoint{1.410040in}{0.628963in}}%
\pgfpathlineto{\pgfqpoint{1.385166in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{1.371857in}{0.625369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308787in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{1.333600in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{1.347016in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{1.322253in}{0.648544in}}%
\pgfpathlineto{\pgfqpoint{1.308787in}{0.633836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158132in}{0.677668in}}%
\pgfpathlineto{\pgfqpoint{1.182723in}{0.659699in}}%
\pgfpathlineto{\pgfqpoint{1.196519in}{0.679023in}}%
\pgfpathlineto{\pgfqpoint{1.171983in}{0.698832in}}%
\pgfpathlineto{\pgfqpoint{1.158132in}{0.677668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500678,0.014055,0.657088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944402in}{0.722362in}}%
\pgfpathlineto{\pgfqpoint{0.968839in}{0.707960in}}%
\pgfpathlineto{\pgfqpoint{0.983005in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{0.958576in}{0.755774in}}%
\pgfpathlineto{\pgfqpoint{0.944402in}{0.722362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070560in}{0.713096in}}%
\pgfpathlineto{\pgfqpoint{1.095084in}{0.693264in}}%
\pgfpathlineto{\pgfqpoint{1.109076in}{0.718539in}}%
\pgfpathlineto{\pgfqpoint{1.084592in}{0.740910in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{0.713096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586509in}{0.620086in}}%
\pgfpathlineto{\pgfqpoint{0.610467in}{0.613040in}}%
\pgfpathlineto{\pgfqpoint{0.625418in}{0.628254in}}%
\pgfpathlineto{\pgfqpoint{0.601497in}{0.634986in}}%
\pgfpathlineto{\pgfqpoint{0.586509in}{0.620086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688251in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{0.712335in}{0.624681in}}%
\pgfpathlineto{\pgfqpoint{0.727012in}{0.643326in}}%
\pgfpathlineto{\pgfqpoint{0.702961in}{0.649634in}}%
\pgfpathlineto{\pgfqpoint{0.688251in}{0.631408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245757in}{0.645485in}}%
\pgfpathlineto{\pgfqpoint{1.270474in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{0.647038in}}%
\pgfpathlineto{\pgfqpoint{1.259388in}{0.661999in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{0.645485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905793in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{0.930188in}{0.691798in}}%
\pgfpathlineto{\pgfqpoint{0.944402in}{0.722362in}}%
\pgfpathlineto{\pgfqpoint{0.920014in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{0.905793in}{0.703629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867175in}{0.684746in}}%
\pgfpathlineto{\pgfqpoint{0.891519in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{0.905793in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{0.881457in}{0.714159in}}%
\pgfpathlineto{\pgfqpoint{0.867175in}{0.684746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007470in}{0.722217in}}%
\pgfpathlineto{\pgfqpoint{1.031967in}{0.704323in}}%
\pgfpathlineto{\pgfqpoint{1.046062in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{1.021588in}{0.753796in}}%
\pgfpathlineto{\pgfqpoint{1.007470in}{0.722217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828538in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{0.852828in}{0.658455in}}%
\pgfpathlineto{\pgfqpoint{0.867175in}{0.684746in}}%
\pgfpathlineto{\pgfqpoint{0.842898in}{0.693417in}}%
\pgfpathlineto{\pgfqpoint{0.828538in}{0.666851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095084in}{0.693264in}}%
\pgfpathlineto{\pgfqpoint{1.119641in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{0.697342in}}%
\pgfpathlineto{\pgfqpoint{1.109076in}{0.718539in}}%
\pgfpathlineto{\pgfqpoint{1.095084in}{0.693264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182723in}{0.659699in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.643471in}}%
\pgfpathlineto{\pgfqpoint{1.221107in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.196519in}{0.679023in}}%
\pgfpathlineto{\pgfqpoint{1.182723in}{0.659699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789864in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{0.814103in}{0.643167in}}%
\pgfpathlineto{\pgfqpoint{0.828538in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{0.804318in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{0.789864in}{0.650702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649404in}{0.621463in}}%
\pgfpathlineto{\pgfqpoint{0.673455in}{0.614569in}}%
\pgfpathlineto{\pgfqpoint{0.688251in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{0.664235in}{0.637929in}}%
\pgfpathlineto{\pgfqpoint{0.649404in}{0.621463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968839in}{0.707960in}}%
\pgfpathlineto{\pgfqpoint{0.993319in}{0.692672in}}%
\pgfpathlineto{\pgfqpoint{1.007470in}{0.722217in}}%
\pgfpathlineto{\pgfqpoint{0.983005in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{0.968839in}{0.707960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031967in}{0.704323in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{0.686400in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{0.713096in}}%
\pgfpathlineto{\pgfqpoint{1.046062in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{1.031967in}{0.704323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547509in}{0.612959in}}%
\pgfpathlineto{\pgfqpoint{0.571442in}{0.605707in}}%
\pgfpathlineto{\pgfqpoint{0.586509in}{0.620086in}}%
\pgfpathlineto{\pgfqpoint{0.562613in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{0.547509in}{0.612959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333600in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{1.358489in}{0.611488in}}%
\pgfpathlineto{\pgfqpoint{1.371857in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{1.347016in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{1.333600in}{0.622085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751135in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{0.775328in}{0.629534in}}%
\pgfpathlineto{\pgfqpoint{0.789864in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{0.765696in}{0.657585in}}%
\pgfpathlineto{\pgfqpoint{0.751135in}{0.636645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396777in}{0.615425in}}%
\pgfpathlineto{\pgfqpoint{1.421772in}{0.606216in}}%
\pgfpathlineto{\pgfqpoint{1.434992in}{0.619629in}}%
\pgfpathlineto{\pgfqpoint{1.410040in}{0.628963in}}%
\pgfpathlineto{\pgfqpoint{1.396777in}{0.615425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270474in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{1.295263in}{0.618975in}}%
\pgfpathlineto{\pgfqpoint{1.308787in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{0.647038in}}%
\pgfpathlineto{\pgfqpoint{1.270474in}{0.631468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119641in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{1.144237in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{1.158132in}{0.677668in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{0.697342in}}%
\pgfpathlineto{\pgfqpoint{1.119641in}{0.674396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930188in}{0.691798in}}%
\pgfpathlineto{\pgfqpoint{0.954635in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{0.968839in}{0.707960in}}%
\pgfpathlineto{\pgfqpoint{0.944402in}{0.722362in}}%
\pgfpathlineto{\pgfqpoint{0.930188in}{0.691798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214350,0.016973,0.599239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207367in}{0.643471in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{0.628902in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{0.645485in}}%
\pgfpathlineto{\pgfqpoint{1.221107in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.643471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891519in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{0.915924in}{0.664138in}}%
\pgfpathlineto{\pgfqpoint{0.930188in}{0.691798in}}%
\pgfpathlineto{\pgfqpoint{0.905793in}{0.703629in}}%
\pgfpathlineto{\pgfqpoint{0.891519in}{0.674934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056495in}{0.686400in}}%
\pgfpathlineto{\pgfqpoint{1.081056in}{0.668899in}}%
\pgfpathlineto{\pgfqpoint{1.095084in}{0.693264in}}%
\pgfpathlineto{\pgfqpoint{1.070560in}{0.713096in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{0.686400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610467in}{0.613040in}}%
\pgfpathlineto{\pgfqpoint{0.634490in}{0.605949in}}%
\pgfpathlineto{\pgfqpoint{0.649404in}{0.621463in}}%
\pgfpathlineto{\pgfqpoint{0.625418in}{0.628254in}}%
\pgfpathlineto{\pgfqpoint{0.610467in}{0.613040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712335in}{0.624681in}}%
\pgfpathlineto{\pgfqpoint{0.736488in}{0.617693in}}%
\pgfpathlineto{\pgfqpoint{0.751135in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{0.727012in}{0.643326in}}%
\pgfpathlineto{\pgfqpoint{0.712335in}{0.624681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993319in}{0.692672in}}%
\pgfpathlineto{\pgfqpoint{1.017838in}{0.676938in}}%
\pgfpathlineto{\pgfqpoint{1.031967in}{0.704323in}}%
\pgfpathlineto{\pgfqpoint{1.007470in}{0.722217in}}%
\pgfpathlineto{\pgfqpoint{0.993319in}{0.692672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852828in}{0.658455in}}%
\pgfpathlineto{\pgfqpoint{0.877185in}{0.649215in}}%
\pgfpathlineto{\pgfqpoint{0.891519in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{0.867175in}{0.684746in}}%
\pgfpathlineto{\pgfqpoint{0.852828in}{0.658455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144237in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{1.168880in}{0.640575in}}%
\pgfpathlineto{\pgfqpoint{1.182723in}{0.659699in}}%
\pgfpathlineto{\pgfqpoint{1.158132in}{0.677668in}}%
\pgfpathlineto{\pgfqpoint{1.144237in}{0.656782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814103in}{0.643167in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{0.634977in}}%
\pgfpathlineto{\pgfqpoint{0.852828in}{0.658455in}}%
\pgfpathlineto{\pgfqpoint{0.828538in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{0.814103in}{0.643167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954635in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{0.979130in}{0.665410in}}%
\pgfpathlineto{\pgfqpoint{0.993319in}{0.692672in}}%
\pgfpathlineto{\pgfqpoint{0.968839in}{0.707960in}}%
\pgfpathlineto{\pgfqpoint{0.954635in}{0.678948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295263in}{0.618975in}}%
\pgfpathlineto{\pgfqpoint{1.320125in}{0.607741in}}%
\pgfpathlineto{\pgfqpoint{1.333600in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{1.308787in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{1.295263in}{0.618975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673455in}{0.614569in}}%
\pgfpathlineto{\pgfqpoint{0.697573in}{0.607531in}}%
\pgfpathlineto{\pgfqpoint{0.712335in}{0.624681in}}%
\pgfpathlineto{\pgfqpoint{0.688251in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{0.673455in}{0.614569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358489in}{0.611488in}}%
\pgfpathlineto{\pgfqpoint{1.383453in}{0.601772in}}%
\pgfpathlineto{\pgfqpoint{1.396777in}{0.615425in}}%
\pgfpathlineto{\pgfqpoint{1.371857in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{1.358489in}{0.611488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081056in}{0.668899in}}%
\pgfpathlineto{\pgfqpoint{1.105656in}{0.652172in}}%
\pgfpathlineto{\pgfqpoint{1.119641in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{1.095084in}{0.693264in}}%
\pgfpathlineto{\pgfqpoint{1.081056in}{0.668899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232072in}{0.628902in}}%
\pgfpathlineto{\pgfqpoint{1.256842in}{0.615832in}}%
\pgfpathlineto{\pgfqpoint{1.270474in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{0.645485in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{0.628902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017838in}{0.676938in}}%
\pgfpathlineto{\pgfqpoint{1.042395in}{0.661175in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{0.686400in}}%
\pgfpathlineto{\pgfqpoint{1.031967in}{0.704323in}}%
\pgfpathlineto{\pgfqpoint{1.017838in}{0.676938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571442in}{0.605707in}}%
\pgfpathlineto{\pgfqpoint{0.595437in}{0.598436in}}%
\pgfpathlineto{\pgfqpoint{0.610467in}{0.613040in}}%
\pgfpathlineto{\pgfqpoint{0.586509in}{0.620086in}}%
\pgfpathlineto{\pgfqpoint{0.571442in}{0.605707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775328in}{0.629534in}}%
\pgfpathlineto{\pgfqpoint{0.799590in}{0.621958in}}%
\pgfpathlineto{\pgfqpoint{0.814103in}{0.643167in}}%
\pgfpathlineto{\pgfqpoint{0.789864in}{0.650702in}}%
\pgfpathlineto{\pgfqpoint{0.775328in}{0.629534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915924in}{0.664138in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{0.954635in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{0.930188in}{0.691798in}}%
\pgfpathlineto{\pgfqpoint{0.915924in}{0.664138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168880in}{0.640575in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.625804in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.643471in}}%
\pgfpathlineto{\pgfqpoint{1.182723in}{0.659699in}}%
\pgfpathlineto{\pgfqpoint{1.168880in}{0.640575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877185in}{0.649215in}}%
\pgfpathlineto{\pgfqpoint{0.901604in}{0.639245in}}%
\pgfpathlineto{\pgfqpoint{0.915924in}{0.664138in}}%
\pgfpathlineto{\pgfqpoint{0.891519in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{0.877185in}{0.649215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105656in}{0.652172in}}%
\pgfpathlineto{\pgfqpoint{1.130298in}{0.636452in}}%
\pgfpathlineto{\pgfqpoint{1.144237in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{1.119641in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{1.105656in}{0.652172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634490in}{0.605949in}}%
\pgfpathlineto{\pgfqpoint{0.658577in}{0.598784in}}%
\pgfpathlineto{\pgfqpoint{0.673455in}{0.614569in}}%
\pgfpathlineto{\pgfqpoint{0.649404in}{0.621463in}}%
\pgfpathlineto{\pgfqpoint{0.634490in}{0.605949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736488in}{0.617693in}}%
\pgfpathlineto{\pgfqpoint{0.760709in}{0.610402in}}%
\pgfpathlineto{\pgfqpoint{0.775328in}{0.629534in}}%
\pgfpathlineto{\pgfqpoint{0.751135in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{0.736488in}{0.617693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979130in}{0.665410in}}%
\pgfpathlineto{\pgfqpoint{1.003671in}{0.651522in}}%
\pgfpathlineto{\pgfqpoint{1.017838in}{0.676938in}}%
\pgfpathlineto{\pgfqpoint{0.993319in}{0.692672in}}%
\pgfpathlineto{\pgfqpoint{0.979130in}{0.665410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042395in}{0.661175in}}%
\pgfpathlineto{\pgfqpoint{1.066991in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{1.081056in}{0.668899in}}%
\pgfpathlineto{\pgfqpoint{1.056495in}{0.686400in}}%
\pgfpathlineto{\pgfqpoint{1.042395in}{0.661175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320125in}{0.607741in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{0.597505in}}%
\pgfpathlineto{\pgfqpoint{1.358489in}{0.611488in}}%
\pgfpathlineto{\pgfqpoint{1.333600in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{1.320125in}{0.607741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838411in}{0.634977in}}%
\pgfpathlineto{\pgfqpoint{0.862785in}{0.626176in}}%
\pgfpathlineto{\pgfqpoint{0.877185in}{0.649215in}}%
\pgfpathlineto{\pgfqpoint{0.852828in}{0.658455in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{0.634977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256842in}{0.615832in}}%
\pgfpathlineto{\pgfqpoint{1.281681in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{1.295263in}{0.618975in}}%
\pgfpathlineto{\pgfqpoint{1.270474in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{1.256842in}{0.615832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383453in}{0.601772in}}%
\pgfpathlineto{\pgfqpoint{1.408493in}{0.592708in}}%
\pgfpathlineto{\pgfqpoint{1.421772in}{0.606216in}}%
\pgfpathlineto{\pgfqpoint{1.396777in}{0.615425in}}%
\pgfpathlineto{\pgfqpoint{1.383453in}{0.601772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193577in}{0.625804in}}%
\pgfpathlineto{\pgfqpoint{1.218333in}{0.612403in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{0.628902in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.643471in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.625804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{0.964897in}{0.640479in}}%
\pgfpathlineto{\pgfqpoint{0.979130in}{0.665410in}}%
\pgfpathlineto{\pgfqpoint{0.954635in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.652571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697573in}{0.607531in}}%
\pgfpathlineto{\pgfqpoint{0.721758in}{0.600311in}}%
\pgfpathlineto{\pgfqpoint{0.736488in}{0.617693in}}%
\pgfpathlineto{\pgfqpoint{0.712335in}{0.624681in}}%
\pgfpathlineto{\pgfqpoint{0.697573in}{0.607531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130298in}{0.636452in}}%
\pgfpathlineto{\pgfqpoint{1.154990in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{1.168880in}{0.640575in}}%
\pgfpathlineto{\pgfqpoint{1.144237in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{1.130298in}{0.636452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595437in}{0.598436in}}%
\pgfpathlineto{\pgfqpoint{0.619495in}{0.591129in}}%
\pgfpathlineto{\pgfqpoint{0.634490in}{0.605949in}}%
\pgfpathlineto{\pgfqpoint{0.610467in}{0.613040in}}%
\pgfpathlineto{\pgfqpoint{0.595437in}{0.598436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799590in}{0.621958in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{0.613918in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{0.634977in}}%
\pgfpathlineto{\pgfqpoint{0.814103in}{0.643167in}}%
\pgfpathlineto{\pgfqpoint{0.799590in}{0.621958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003671in}{0.651522in}}%
\pgfpathlineto{\pgfqpoint{1.028255in}{0.637606in}}%
\pgfpathlineto{\pgfqpoint{1.042395in}{0.661175in}}%
\pgfpathlineto{\pgfqpoint{1.017838in}{0.676938in}}%
\pgfpathlineto{\pgfqpoint{1.003671in}{0.651522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066991in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{1.091629in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{1.105656in}{0.652172in}}%
\pgfpathlineto{\pgfqpoint{1.081056in}{0.668899in}}%
\pgfpathlineto{\pgfqpoint{1.066991in}{0.645739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901604in}{0.639245in}}%
\pgfpathlineto{\pgfqpoint{0.926081in}{0.628703in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{0.915924in}{0.664138in}}%
\pgfpathlineto{\pgfqpoint{0.901604in}{0.639245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760709in}{0.610402in}}%
\pgfpathlineto{\pgfqpoint{0.784998in}{0.602788in}}%
\pgfpathlineto{\pgfqpoint{0.799590in}{0.621958in}}%
\pgfpathlineto{\pgfqpoint{0.775328in}{0.629534in}}%
\pgfpathlineto{\pgfqpoint{0.760709in}{0.610402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658577in}{0.598784in}}%
\pgfpathlineto{\pgfqpoint{0.682729in}{0.591517in}}%
\pgfpathlineto{\pgfqpoint{0.697573in}{0.607531in}}%
\pgfpathlineto{\pgfqpoint{0.673455in}{0.614569in}}%
\pgfpathlineto{\pgfqpoint{0.658577in}{0.598784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281681in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{1.306592in}{0.593334in}}%
\pgfpathlineto{\pgfqpoint{1.320125in}{0.607741in}}%
\pgfpathlineto{\pgfqpoint{1.295263in}{0.618975in}}%
\pgfpathlineto{\pgfqpoint{1.281681in}{0.604051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218333in}{0.612403in}}%
\pgfpathlineto{\pgfqpoint{1.243154in}{0.600238in}}%
\pgfpathlineto{\pgfqpoint{1.256842in}{0.615832in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{0.628902in}}%
\pgfpathlineto{\pgfqpoint{1.218333in}{0.612403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345061in}{0.597505in}}%
\pgfpathlineto{\pgfqpoint{1.370071in}{0.588032in}}%
\pgfpathlineto{\pgfqpoint{1.383453in}{0.601772in}}%
\pgfpathlineto{\pgfqpoint{1.358489in}{0.611488in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{0.597505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862785in}{0.626176in}}%
\pgfpathlineto{\pgfqpoint{0.887222in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{0.901604in}{0.639245in}}%
\pgfpathlineto{\pgfqpoint{0.877185in}{0.649215in}}%
\pgfpathlineto{\pgfqpoint{0.862785in}{0.626176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964897in}{0.640479in}}%
\pgfpathlineto{\pgfqpoint{0.989460in}{0.628118in}}%
\pgfpathlineto{\pgfqpoint{1.003671in}{0.651522in}}%
\pgfpathlineto{\pgfqpoint{0.979130in}{0.665410in}}%
\pgfpathlineto{\pgfqpoint{0.964897in}{0.640479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154990in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{1.179736in}{0.608433in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.625804in}}%
\pgfpathlineto{\pgfqpoint{1.168880in}{0.640575in}}%
\pgfpathlineto{\pgfqpoint{1.154990in}{0.621864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091629in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{1.116315in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{1.130298in}{0.636452in}}%
\pgfpathlineto{\pgfqpoint{1.105656in}{0.652172in}}%
\pgfpathlineto{\pgfqpoint{1.091629in}{0.630907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028255in}{0.637606in}}%
\pgfpathlineto{\pgfqpoint{1.052884in}{0.623936in}}%
\pgfpathlineto{\pgfqpoint{1.066991in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{1.042395in}{0.661175in}}%
\pgfpathlineto{\pgfqpoint{1.028255in}{0.637606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721758in}{0.600311in}}%
\pgfpathlineto{\pgfqpoint{0.746009in}{0.592882in}}%
\pgfpathlineto{\pgfqpoint{0.760709in}{0.610402in}}%
\pgfpathlineto{\pgfqpoint{0.736488in}{0.617693in}}%
\pgfpathlineto{\pgfqpoint{0.721758in}{0.600311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823920in}{0.613918in}}%
\pgfpathlineto{\pgfqpoint{0.848315in}{0.605443in}}%
\pgfpathlineto{\pgfqpoint{0.862785in}{0.626176in}}%
\pgfpathlineto{\pgfqpoint{0.838411in}{0.634977in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{0.613918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619495in}{0.591129in}}%
\pgfpathlineto{\pgfqpoint{0.643617in}{0.583767in}}%
\pgfpathlineto{\pgfqpoint{0.658577in}{0.598784in}}%
\pgfpathlineto{\pgfqpoint{0.634490in}{0.605949in}}%
\pgfpathlineto{\pgfqpoint{0.619495in}{0.591129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926081in}{0.628703in}}%
\pgfpathlineto{\pgfqpoint{0.950614in}{0.617770in}}%
\pgfpathlineto{\pgfqpoint{0.964897in}{0.640479in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{0.926081in}{0.628703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243154in}{0.600238in}}%
\pgfpathlineto{\pgfqpoint{1.268043in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{1.281681in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{1.256842in}{0.615832in}}%
\pgfpathlineto{\pgfqpoint{1.243154in}{0.600238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989460in}{0.628118in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{0.615731in}}%
\pgfpathlineto{\pgfqpoint{1.028255in}{0.637606in}}%
\pgfpathlineto{\pgfqpoint{1.003671in}{0.651522in}}%
\pgfpathlineto{\pgfqpoint{0.989460in}{0.628118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179736in}{0.608433in}}%
\pgfpathlineto{\pgfqpoint{1.204542in}{0.596104in}}%
\pgfpathlineto{\pgfqpoint{1.218333in}{0.612403in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.625804in}}%
\pgfpathlineto{\pgfqpoint{1.179736in}{0.608433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306592in}{0.593334in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{0.597505in}}%
\pgfpathlineto{\pgfqpoint{1.320125in}{0.607741in}}%
\pgfpathlineto{\pgfqpoint{1.306592in}{0.593334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784998in}{0.602788in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.594849in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{0.613918in}}%
\pgfpathlineto{\pgfqpoint{0.799590in}{0.621958in}}%
\pgfpathlineto{\pgfqpoint{0.784998in}{0.602788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116315in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{1.141052in}{0.603711in}}%
\pgfpathlineto{\pgfqpoint{1.154990in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{1.130298in}{0.636452in}}%
\pgfpathlineto{\pgfqpoint{1.116315in}{0.616865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682729in}{0.591517in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{0.584125in}}%
\pgfpathlineto{\pgfqpoint{0.721758in}{0.600311in}}%
\pgfpathlineto{\pgfqpoint{0.697573in}{0.607531in}}%
\pgfpathlineto{\pgfqpoint{0.682729in}{0.591517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052884in}{0.623936in}}%
\pgfpathlineto{\pgfqpoint{1.077560in}{0.610726in}}%
\pgfpathlineto{\pgfqpoint{1.091629in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{1.066991in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{1.052884in}{0.623936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370071in}{0.588032in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{0.579123in}}%
\pgfpathlineto{\pgfqpoint{1.408493in}{0.592708in}}%
\pgfpathlineto{\pgfqpoint{1.383453in}{0.601772in}}%
\pgfpathlineto{\pgfqpoint{1.370071in}{0.588032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887222in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{0.911719in}{0.607099in}}%
\pgfpathlineto{\pgfqpoint{0.926081in}{0.628703in}}%
\pgfpathlineto{\pgfqpoint{0.901604in}{0.639245in}}%
\pgfpathlineto{\pgfqpoint{0.887222in}{0.616846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950614in}{0.617770in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{0.989460in}{0.628118in}}%
\pgfpathlineto{\pgfqpoint{0.964897in}{0.640479in}}%
\pgfpathlineto{\pgfqpoint{0.950614in}{0.617770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746009in}{0.592882in}}%
\pgfpathlineto{\pgfqpoint{0.770326in}{0.585231in}}%
\pgfpathlineto{\pgfqpoint{0.784998in}{0.602788in}}%
\pgfpathlineto{\pgfqpoint{0.760709in}{0.610402in}}%
\pgfpathlineto{\pgfqpoint{0.746009in}{0.592882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848315in}{0.605443in}}%
\pgfpathlineto{\pgfqpoint{0.872773in}{0.596590in}}%
\pgfpathlineto{\pgfqpoint{0.887222in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{0.862785in}{0.626176in}}%
\pgfpathlineto{\pgfqpoint{0.848315in}{0.605443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643617in}{0.583767in}}%
\pgfpathlineto{\pgfqpoint{0.667804in}{0.576333in}}%
\pgfpathlineto{\pgfqpoint{0.682729in}{0.591517in}}%
\pgfpathlineto{\pgfqpoint{0.658577in}{0.598784in}}%
\pgfpathlineto{\pgfqpoint{0.643617in}{0.583767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014071in}{0.615731in}}%
\pgfpathlineto{\pgfqpoint{1.038732in}{0.603523in}}%
\pgfpathlineto{\pgfqpoint{1.052884in}{0.623936in}}%
\pgfpathlineto{\pgfqpoint{1.028255in}{0.637606in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{0.615731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204542in}{0.596104in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{0.584772in}}%
\pgfpathlineto{\pgfqpoint{1.243154in}{0.600238in}}%
\pgfpathlineto{\pgfqpoint{1.218333in}{0.612403in}}%
\pgfpathlineto{\pgfqpoint{1.204542in}{0.596104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141052in}{0.603711in}}%
\pgfpathlineto{\pgfqpoint{1.165846in}{0.591466in}}%
\pgfpathlineto{\pgfqpoint{1.179736in}{0.608433in}}%
\pgfpathlineto{\pgfqpoint{1.154990in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{1.141052in}{0.603711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077560in}{0.610726in}}%
\pgfpathlineto{\pgfqpoint{1.102286in}{0.598119in}}%
\pgfpathlineto{\pgfqpoint{1.116315in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{1.091629in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{1.077560in}{0.610726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268043in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{1.293001in}{0.578916in}}%
\pgfpathlineto{\pgfqpoint{1.306592in}{0.593334in}}%
\pgfpathlineto{\pgfqpoint{1.281681in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{1.268043in}{0.589138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331575in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{1.356629in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{1.370071in}{0.588032in}}%
\pgfpathlineto{\pgfqpoint{1.345061in}{0.597505in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{0.583460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911719in}{0.607099in}}%
\pgfpathlineto{\pgfqpoint{0.936274in}{0.597065in}}%
\pgfpathlineto{\pgfqpoint{0.950614in}{0.617770in}}%
\pgfpathlineto{\pgfqpoint{0.926081in}{0.628703in}}%
\pgfpathlineto{\pgfqpoint{0.911719in}{0.607099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809353in}{0.594849in}}%
\pgfpathlineto{\pgfqpoint{0.833773in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{0.848315in}{0.605443in}}%
\pgfpathlineto{\pgfqpoint{0.823920in}{0.613918in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.594849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706946in}{0.584125in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{0.746009in}{0.592882in}}%
\pgfpathlineto{\pgfqpoint{0.721758in}{0.600311in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{0.584125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214350,0.016973,0.599239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975200in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{0.999839in}{0.595472in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{0.615731in}}%
\pgfpathlineto{\pgfqpoint{0.989460in}{0.628118in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{0.606634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038732in}{0.603523in}}%
\pgfpathlineto{\pgfqpoint{1.063444in}{0.591655in}}%
\pgfpathlineto{\pgfqpoint{1.077560in}{0.610726in}}%
\pgfpathlineto{\pgfqpoint{1.052884in}{0.623936in}}%
\pgfpathlineto{\pgfqpoint{1.038732in}{0.603523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872773in}{0.596590in}}%
\pgfpathlineto{\pgfqpoint{0.897294in}{0.587439in}}%
\pgfpathlineto{\pgfqpoint{0.911719in}{0.607099in}}%
\pgfpathlineto{\pgfqpoint{0.887222in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{0.872773in}{0.596590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102286in}{0.598119in}}%
\pgfpathlineto{\pgfqpoint{1.127066in}{0.586192in}}%
\pgfpathlineto{\pgfqpoint{1.141052in}{0.603711in}}%
\pgfpathlineto{\pgfqpoint{1.116315in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{1.102286in}{0.598119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770326in}{0.585231in}}%
\pgfpathlineto{\pgfqpoint{0.794709in}{0.577355in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.594849in}}%
\pgfpathlineto{\pgfqpoint{0.784998in}{0.602788in}}%
\pgfpathlineto{\pgfqpoint{0.770326in}{0.585231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165846in}{0.591466in}}%
\pgfpathlineto{\pgfqpoint{1.190699in}{0.580087in}}%
\pgfpathlineto{\pgfqpoint{1.204542in}{0.596104in}}%
\pgfpathlineto{\pgfqpoint{1.179736in}{0.608433in}}%
\pgfpathlineto{\pgfqpoint{1.165846in}{0.591466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229412in}{0.584772in}}%
\pgfpathlineto{\pgfqpoint{1.254349in}{0.574297in}}%
\pgfpathlineto{\pgfqpoint{1.268043in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{1.243154in}{0.600238in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{0.584772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293001in}{0.578916in}}%
\pgfpathlineto{\pgfqpoint{1.318030in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{1.306592in}{0.593334in}}%
\pgfpathlineto{\pgfqpoint{1.293001in}{0.578916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667804in}{0.576333in}}%
\pgfpathlineto{\pgfqpoint{0.692055in}{0.568812in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{0.584125in}}%
\pgfpathlineto{\pgfqpoint{0.682729in}{0.591517in}}%
\pgfpathlineto{\pgfqpoint{0.667804in}{0.576333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356629in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{1.381756in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{0.579123in}}%
\pgfpathlineto{\pgfqpoint{1.370071in}{0.588032in}}%
\pgfpathlineto{\pgfqpoint{1.356629in}{0.574232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936274in}{0.597065in}}%
\pgfpathlineto{\pgfqpoint{0.960885in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{0.950614in}{0.617770in}}%
\pgfpathlineto{\pgfqpoint{0.936274in}{0.597065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833773in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{0.578097in}}%
\pgfpathlineto{\pgfqpoint{0.872773in}{0.596590in}}%
\pgfpathlineto{\pgfqpoint{0.848315in}{0.605443in}}%
\pgfpathlineto{\pgfqpoint{0.833773in}{0.586606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{0.755577in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{0.770326in}{0.585231in}}%
\pgfpathlineto{\pgfqpoint{0.746009in}{0.592882in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.576589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999839in}{0.595472in}}%
\pgfpathlineto{\pgfqpoint{1.024531in}{0.584436in}}%
\pgfpathlineto{\pgfqpoint{1.038732in}{0.603523in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{0.615731in}}%
\pgfpathlineto{\pgfqpoint{0.999839in}{0.595472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063444in}{0.591655in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{0.580237in}}%
\pgfpathlineto{\pgfqpoint{1.102286in}{0.598119in}}%
\pgfpathlineto{\pgfqpoint{1.077560in}{0.610726in}}%
\pgfpathlineto{\pgfqpoint{1.063444in}{0.591655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127066in}{0.586192in}}%
\pgfpathlineto{\pgfqpoint{1.151904in}{0.574961in}}%
\pgfpathlineto{\pgfqpoint{1.165846in}{0.591466in}}%
\pgfpathlineto{\pgfqpoint{1.141052in}{0.603711in}}%
\pgfpathlineto{\pgfqpoint{1.127066in}{0.586192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190699in}{0.580087in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{0.569491in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{0.584772in}}%
\pgfpathlineto{\pgfqpoint{1.204542in}{0.596104in}}%
\pgfpathlineto{\pgfqpoint{1.190699in}{0.580087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897294in}{0.587439in}}%
\pgfpathlineto{\pgfqpoint{0.921873in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{0.936274in}{0.597065in}}%
\pgfpathlineto{\pgfqpoint{0.911719in}{0.607099in}}%
\pgfpathlineto{\pgfqpoint{0.897294in}{0.587439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254349in}{0.574297in}}%
\pgfpathlineto{\pgfqpoint{1.279353in}{0.564528in}}%
\pgfpathlineto{\pgfqpoint{1.293001in}{0.578916in}}%
\pgfpathlineto{\pgfqpoint{1.268043in}{0.589138in}}%
\pgfpathlineto{\pgfqpoint{1.254349in}{0.574297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794709in}{0.577355in}}%
\pgfpathlineto{\pgfqpoint{0.819157in}{0.569268in}}%
\pgfpathlineto{\pgfqpoint{0.833773in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.594849in}}%
\pgfpathlineto{\pgfqpoint{0.794709in}{0.577355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318030in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{1.343129in}{0.560393in}}%
\pgfpathlineto{\pgfqpoint{1.356629in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{1.331575in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{1.318030in}{0.569389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960885in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.985553in}{0.576668in}}%
\pgfpathlineto{\pgfqpoint{0.999839in}{0.595472in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{0.960885in}{0.586879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692055in}{0.568812in}}%
\pgfpathlineto{\pgfqpoint{0.716370in}{0.561193in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{0.706946in}{0.584125in}}%
\pgfpathlineto{\pgfqpoint{0.692055in}{0.568812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171574,0.019706,0.580806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024531in}{0.584436in}}%
\pgfpathlineto{\pgfqpoint{1.049277in}{0.573644in}}%
\pgfpathlineto{\pgfqpoint{1.063444in}{0.591655in}}%
\pgfpathlineto{\pgfqpoint{1.038732in}{0.603523in}}%
\pgfpathlineto{\pgfqpoint{1.024531in}{0.584436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858256in}{0.578097in}}%
\pgfpathlineto{\pgfqpoint{0.882802in}{0.569378in}}%
\pgfpathlineto{\pgfqpoint{0.897294in}{0.587439in}}%
\pgfpathlineto{\pgfqpoint{0.872773in}{0.596590in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{0.578097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088209in}{0.580237in}}%
\pgfpathlineto{\pgfqpoint{1.113030in}{0.569325in}}%
\pgfpathlineto{\pgfqpoint{1.127066in}{0.586192in}}%
\pgfpathlineto{\pgfqpoint{1.102286in}{0.598119in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{0.580237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755577in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{0.779990in}{0.561058in}}%
\pgfpathlineto{\pgfqpoint{0.794709in}{0.577355in}}%
\pgfpathlineto{\pgfqpoint{0.770326in}{0.585231in}}%
\pgfpathlineto{\pgfqpoint{0.755577in}{0.568900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151904in}{0.574961in}}%
\pgfpathlineto{\pgfqpoint{1.176802in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{1.190699in}{0.580087in}}%
\pgfpathlineto{\pgfqpoint{1.165846in}{0.591466in}}%
\pgfpathlineto{\pgfqpoint{1.151904in}{0.574961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215616in}{0.569491in}}%
\pgfpathlineto{\pgfqpoint{1.240598in}{0.559567in}}%
\pgfpathlineto{\pgfqpoint{1.254349in}{0.574297in}}%
\pgfpathlineto{\pgfqpoint{1.229412in}{0.584772in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{0.569491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921873in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{0.946512in}{0.568609in}}%
\pgfpathlineto{\pgfqpoint{0.960885in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.936274in}{0.597065in}}%
\pgfpathlineto{\pgfqpoint{0.921873in}{0.578080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279353in}{0.564528in}}%
\pgfpathlineto{\pgfqpoint{1.304427in}{0.555318in}}%
\pgfpathlineto{\pgfqpoint{1.318030in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{1.293001in}{0.578916in}}%
\pgfpathlineto{\pgfqpoint{1.279353in}{0.564528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819157in}{0.569268in}}%
\pgfpathlineto{\pgfqpoint{0.843668in}{0.560998in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{0.578097in}}%
\pgfpathlineto{\pgfqpoint{0.833773in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{0.819157in}{0.569268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343129in}{0.560393in}}%
\pgfpathlineto{\pgfqpoint{1.368299in}{0.551786in}}%
\pgfpathlineto{\pgfqpoint{1.381756in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{1.356629in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{1.343129in}{0.560393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985553in}{0.576668in}}%
\pgfpathlineto{\pgfqpoint{1.010276in}{0.566543in}}%
\pgfpathlineto{\pgfqpoint{1.024531in}{0.584436in}}%
\pgfpathlineto{\pgfqpoint{0.999839in}{0.595472in}}%
\pgfpathlineto{\pgfqpoint{0.985553in}{0.576668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716370in}{0.561193in}}%
\pgfpathlineto{\pgfqpoint{0.740751in}{0.553468in}}%
\pgfpathlineto{\pgfqpoint{0.755577in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{0.716370in}{0.561193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049277in}{0.573644in}}%
\pgfpathlineto{\pgfqpoint{1.074080in}{0.563178in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{0.580237in}}%
\pgfpathlineto{\pgfqpoint{1.063444in}{0.591655in}}%
\pgfpathlineto{\pgfqpoint{1.049277in}{0.573644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882802in}{0.569378in}}%
\pgfpathlineto{\pgfqpoint{0.907409in}{0.560510in}}%
\pgfpathlineto{\pgfqpoint{0.921873in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{0.897294in}{0.587439in}}%
\pgfpathlineto{\pgfqpoint{0.882802in}{0.569378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113030in}{0.569325in}}%
\pgfpathlineto{\pgfqpoint{1.137910in}{0.558932in}}%
\pgfpathlineto{\pgfqpoint{1.151904in}{0.574961in}}%
\pgfpathlineto{\pgfqpoint{1.127066in}{0.586192in}}%
\pgfpathlineto{\pgfqpoint{1.113030in}{0.569325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176802in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{0.554425in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{0.569491in}}%
\pgfpathlineto{\pgfqpoint{1.190699in}{0.580087in}}%
\pgfpathlineto{\pgfqpoint{1.176802in}{0.564394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779990in}{0.561058in}}%
\pgfpathlineto{\pgfqpoint{0.804468in}{0.553072in}}%
\pgfpathlineto{\pgfqpoint{0.819157in}{0.569268in}}%
\pgfpathlineto{\pgfqpoint{0.794709in}{0.577355in}}%
\pgfpathlineto{\pgfqpoint{0.779990in}{0.561058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240598in}{0.559567in}}%
\pgfpathlineto{\pgfqpoint{1.265647in}{0.550197in}}%
\pgfpathlineto{\pgfqpoint{1.279353in}{0.564528in}}%
\pgfpathlineto{\pgfqpoint{1.254349in}{0.574297in}}%
\pgfpathlineto{\pgfqpoint{1.240598in}{0.559567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946512in}{0.568609in}}%
\pgfpathlineto{\pgfqpoint{0.971209in}{0.559114in}}%
\pgfpathlineto{\pgfqpoint{0.985553in}{0.576668in}}%
\pgfpathlineto{\pgfqpoint{0.960885in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.946512in}{0.568609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304427in}{0.555318in}}%
\pgfpathlineto{\pgfqpoint{1.329570in}{0.546533in}}%
\pgfpathlineto{\pgfqpoint{1.343129in}{0.560393in}}%
\pgfpathlineto{\pgfqpoint{1.318030in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{1.304427in}{0.555318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010276in}{0.566543in}}%
\pgfpathlineto{\pgfqpoint{1.035057in}{0.556587in}}%
\pgfpathlineto{\pgfqpoint{1.049277in}{0.573644in}}%
\pgfpathlineto{\pgfqpoint{1.024531in}{0.584436in}}%
\pgfpathlineto{\pgfqpoint{1.010276in}{0.566543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843668in}{0.560998in}}%
\pgfpathlineto{\pgfqpoint{0.868243in}{0.552580in}}%
\pgfpathlineto{\pgfqpoint{0.882802in}{0.569378in}}%
\pgfpathlineto{\pgfqpoint{0.858256in}{0.578097in}}%
\pgfpathlineto{\pgfqpoint{0.843668in}{0.560998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074080in}{0.563178in}}%
\pgfpathlineto{\pgfqpoint{1.098940in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{1.113030in}{0.569325in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{0.580237in}}%
\pgfpathlineto{\pgfqpoint{1.074080in}{0.563178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740751in}{0.553468in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.545637in}}%
\pgfpathlineto{\pgfqpoint{0.779990in}{0.561058in}}%
\pgfpathlineto{\pgfqpoint{0.755577in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{0.740751in}{0.553468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137910in}{0.558932in}}%
\pgfpathlineto{\pgfqpoint{1.162851in}{0.549034in}}%
\pgfpathlineto{\pgfqpoint{1.176802in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{1.151904in}{0.574961in}}%
\pgfpathlineto{\pgfqpoint{1.137910in}{0.558932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907409in}{0.560510in}}%
\pgfpathlineto{\pgfqpoint{0.932077in}{0.551559in}}%
\pgfpathlineto{\pgfqpoint{0.946512in}{0.568609in}}%
\pgfpathlineto{\pgfqpoint{0.921873in}{0.578080in}}%
\pgfpathlineto{\pgfqpoint{0.907409in}{0.560510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201764in}{0.554425in}}%
\pgfpathlineto{\pgfqpoint{1.226791in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{1.240598in}{0.559567in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{0.569491in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{0.554425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265647in}{0.550197in}}%
\pgfpathlineto{\pgfqpoint{1.290765in}{0.541265in}}%
\pgfpathlineto{\pgfqpoint{1.304427in}{0.555318in}}%
\pgfpathlineto{\pgfqpoint{1.279353in}{0.564528in}}%
\pgfpathlineto{\pgfqpoint{1.265647in}{0.550197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804468in}{0.553072in}}%
\pgfpathlineto{\pgfqpoint{0.829009in}{0.544958in}}%
\pgfpathlineto{\pgfqpoint{0.843668in}{0.560998in}}%
\pgfpathlineto{\pgfqpoint{0.819157in}{0.569268in}}%
\pgfpathlineto{\pgfqpoint{0.804468in}{0.553072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971209in}{0.559114in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.549673in}}%
\pgfpathlineto{\pgfqpoint{1.010276in}{0.566543in}}%
\pgfpathlineto{\pgfqpoint{0.985553in}{0.576668in}}%
\pgfpathlineto{\pgfqpoint{0.971209in}{0.559114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329570in}{0.546533in}}%
\pgfpathlineto{\pgfqpoint{1.354782in}{0.538059in}}%
\pgfpathlineto{\pgfqpoint{1.368299in}{0.551786in}}%
\pgfpathlineto{\pgfqpoint{1.343129in}{0.560393in}}%
\pgfpathlineto{\pgfqpoint{1.329570in}{0.546533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035057in}{0.556587in}}%
\pgfpathlineto{\pgfqpoint{1.059896in}{0.546858in}}%
\pgfpathlineto{\pgfqpoint{1.074080in}{0.563178in}}%
\pgfpathlineto{\pgfqpoint{1.049277in}{0.573644in}}%
\pgfpathlineto{\pgfqpoint{1.035057in}{0.556587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868243in}{0.552580in}}%
\pgfpathlineto{\pgfqpoint{0.892880in}{0.544056in}}%
\pgfpathlineto{\pgfqpoint{0.907409in}{0.560510in}}%
\pgfpathlineto{\pgfqpoint{0.882802in}{0.569378in}}%
\pgfpathlineto{\pgfqpoint{0.868243in}{0.552580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098940in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{1.123861in}{0.543355in}}%
\pgfpathlineto{\pgfqpoint{1.137910in}{0.558932in}}%
\pgfpathlineto{\pgfqpoint{1.113030in}{0.569325in}}%
\pgfpathlineto{\pgfqpoint{1.098940in}{0.553078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162851in}{0.549034in}}%
\pgfpathlineto{\pgfqpoint{1.187856in}{0.539582in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{0.554425in}}%
\pgfpathlineto{\pgfqpoint{1.176802in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{1.162851in}{0.549034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765196in}{0.545637in}}%
\pgfpathlineto{\pgfqpoint{0.789705in}{0.537708in}}%
\pgfpathlineto{\pgfqpoint{0.804468in}{0.553072in}}%
\pgfpathlineto{\pgfqpoint{0.779990in}{0.561058in}}%
\pgfpathlineto{\pgfqpoint{0.765196in}{0.545637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932077in}{0.551559in}}%
\pgfpathlineto{\pgfqpoint{0.956806in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{0.971209in}{0.559114in}}%
\pgfpathlineto{\pgfqpoint{0.946512in}{0.568609in}}%
\pgfpathlineto{\pgfqpoint{0.932077in}{0.551559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226791in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.535939in}}%
\pgfpathlineto{\pgfqpoint{1.265647in}{0.550197in}}%
\pgfpathlineto{\pgfqpoint{1.240598in}{0.559567in}}%
\pgfpathlineto{\pgfqpoint{1.226791in}{0.544971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{0.549673in}}%
\pgfpathlineto{\pgfqpoint{1.020781in}{0.540344in}}%
\pgfpathlineto{\pgfqpoint{1.035057in}{0.556587in}}%
\pgfpathlineto{\pgfqpoint{1.010276in}{0.566543in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.549673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290765in}{0.541265in}}%
\pgfpathlineto{\pgfqpoint{1.315951in}{0.532664in}}%
\pgfpathlineto{\pgfqpoint{1.329570in}{0.546533in}}%
\pgfpathlineto{\pgfqpoint{1.304427in}{0.555318in}}%
\pgfpathlineto{\pgfqpoint{1.290765in}{0.541265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829009in}{0.544958in}}%
\pgfpathlineto{\pgfqpoint{0.853614in}{0.536740in}}%
\pgfpathlineto{\pgfqpoint{0.868243in}{0.552580in}}%
\pgfpathlineto{\pgfqpoint{0.843668in}{0.560998in}}%
\pgfpathlineto{\pgfqpoint{0.829009in}{0.544958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059896in}{0.546858in}}%
\pgfpathlineto{\pgfqpoint{1.084795in}{0.537387in}}%
\pgfpathlineto{\pgfqpoint{1.098940in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{1.074080in}{0.563178in}}%
\pgfpathlineto{\pgfqpoint{1.059896in}{0.546858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892880in}{0.544056in}}%
\pgfpathlineto{\pgfqpoint{0.917578in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{0.932077in}{0.551559in}}%
\pgfpathlineto{\pgfqpoint{0.907409in}{0.560510in}}%
\pgfpathlineto{\pgfqpoint{0.892880in}{0.544056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123861in}{0.543355in}}%
\pgfpathlineto{\pgfqpoint{1.148844in}{0.533990in}}%
\pgfpathlineto{\pgfqpoint{1.162851in}{0.549034in}}%
\pgfpathlineto{\pgfqpoint{1.137910in}{0.558932in}}%
\pgfpathlineto{\pgfqpoint{1.123861in}{0.543355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187856in}{0.539582in}}%
\pgfpathlineto{\pgfqpoint{1.212926in}{0.530512in}}%
\pgfpathlineto{\pgfqpoint{1.226791in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{0.554425in}}%
\pgfpathlineto{\pgfqpoint{1.187856in}{0.539582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956806in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{0.981595in}{0.533640in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.549673in}}%
\pgfpathlineto{\pgfqpoint{0.971209in}{0.559114in}}%
\pgfpathlineto{\pgfqpoint{0.956806in}{0.542584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789705in}{0.537708in}}%
\pgfpathlineto{\pgfqpoint{0.814279in}{0.529689in}}%
\pgfpathlineto{\pgfqpoint{0.829009in}{0.544958in}}%
\pgfpathlineto{\pgfqpoint{0.804468in}{0.553072in}}%
\pgfpathlineto{\pgfqpoint{0.789705in}{0.537708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251884in}{0.535939in}}%
\pgfpathlineto{\pgfqpoint{1.277044in}{0.527240in}}%
\pgfpathlineto{\pgfqpoint{1.290765in}{0.541265in}}%
\pgfpathlineto{\pgfqpoint{1.265647in}{0.550197in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.535939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020781in}{0.540344in}}%
\pgfpathlineto{\pgfqpoint{1.045656in}{0.531169in}}%
\pgfpathlineto{\pgfqpoint{1.059896in}{0.546858in}}%
\pgfpathlineto{\pgfqpoint{1.035057in}{0.556587in}}%
\pgfpathlineto{\pgfqpoint{1.020781in}{0.540344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315951in}{0.532664in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.524304in}}%
\pgfpathlineto{\pgfqpoint{1.354782in}{0.538059in}}%
\pgfpathlineto{\pgfqpoint{1.329570in}{0.546533in}}%
\pgfpathlineto{\pgfqpoint{1.315951in}{0.532664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853614in}{0.536740in}}%
\pgfpathlineto{\pgfqpoint{0.878282in}{0.528445in}}%
\pgfpathlineto{\pgfqpoint{0.892880in}{0.544056in}}%
\pgfpathlineto{\pgfqpoint{0.868243in}{0.552580in}}%
\pgfpathlineto{\pgfqpoint{0.853614in}{0.536740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084795in}{0.537387in}}%
\pgfpathlineto{\pgfqpoint{1.109756in}{0.528181in}}%
\pgfpathlineto{\pgfqpoint{1.123861in}{0.543355in}}%
\pgfpathlineto{\pgfqpoint{1.098940in}{0.553078in}}%
\pgfpathlineto{\pgfqpoint{1.084795in}{0.537387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148844in}{0.533990in}}%
\pgfpathlineto{\pgfqpoint{1.173890in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{1.187856in}{0.539582in}}%
\pgfpathlineto{\pgfqpoint{1.162851in}{0.549034in}}%
\pgfpathlineto{\pgfqpoint{1.148844in}{0.533990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917578in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{0.942339in}{0.526859in}}%
\pgfpathlineto{\pgfqpoint{0.956806in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{0.932077in}{0.551559in}}%
\pgfpathlineto{\pgfqpoint{0.917578in}{0.535468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212926in}{0.530512in}}%
\pgfpathlineto{\pgfqpoint{1.238061in}{0.521755in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.535939in}}%
\pgfpathlineto{\pgfqpoint{1.226791in}{0.544971in}}%
\pgfpathlineto{\pgfqpoint{1.212926in}{0.530512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981595in}{0.533640in}}%
\pgfpathlineto{\pgfqpoint{1.006444in}{0.524767in}}%
\pgfpathlineto{\pgfqpoint{1.020781in}{0.540344in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.549673in}}%
\pgfpathlineto{\pgfqpoint{0.981595in}{0.533640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814279in}{0.529689in}}%
\pgfpathlineto{\pgfqpoint{0.838916in}{0.521597in}}%
\pgfpathlineto{\pgfqpoint{0.853614in}{0.536740in}}%
\pgfpathlineto{\pgfqpoint{0.829009in}{0.544958in}}%
\pgfpathlineto{\pgfqpoint{0.814279in}{0.529689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277044in}{0.527240in}}%
\pgfpathlineto{\pgfqpoint{1.302273in}{0.518792in}}%
\pgfpathlineto{\pgfqpoint{1.315951in}{0.532664in}}%
\pgfpathlineto{\pgfqpoint{1.290765in}{0.541265in}}%
\pgfpathlineto{\pgfqpoint{1.277044in}{0.527240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045656in}{0.531169in}}%
\pgfpathlineto{\pgfqpoint{1.070593in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{1.084795in}{0.537387in}}%
\pgfpathlineto{\pgfqpoint{1.059896in}{0.546858in}}%
\pgfpathlineto{\pgfqpoint{1.045656in}{0.531169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878282in}{0.528445in}}%
\pgfpathlineto{\pgfqpoint{0.903014in}{0.520103in}}%
\pgfpathlineto{\pgfqpoint{0.917578in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{0.892880in}{0.544056in}}%
\pgfpathlineto{\pgfqpoint{0.878282in}{0.528445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109756in}{0.528181in}}%
\pgfpathlineto{\pgfqpoint{1.134779in}{0.519226in}}%
\pgfpathlineto{\pgfqpoint{1.148844in}{0.533990in}}%
\pgfpathlineto{\pgfqpoint{1.123861in}{0.543355in}}%
\pgfpathlineto{\pgfqpoint{1.109756in}{0.528181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173890in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{1.199002in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{1.212926in}{0.530512in}}%
\pgfpathlineto{\pgfqpoint{1.187856in}{0.539582in}}%
\pgfpathlineto{\pgfqpoint{1.173890in}{0.524948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942339in}{0.526859in}}%
\pgfpathlineto{\pgfqpoint{0.967162in}{0.518263in}}%
\pgfpathlineto{\pgfqpoint{0.981595in}{0.533640in}}%
\pgfpathlineto{\pgfqpoint{0.956806in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{0.942339in}{0.526859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238061in}{0.521755in}}%
\pgfpathlineto{\pgfqpoint{1.263264in}{0.513244in}}%
\pgfpathlineto{\pgfqpoint{1.277044in}{0.527240in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{0.535939in}}%
\pgfpathlineto{\pgfqpoint{1.238061in}{0.521755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006444in}{0.524767in}}%
\pgfpathlineto{\pgfqpoint{1.031356in}{0.515992in}}%
\pgfpathlineto{\pgfqpoint{1.045656in}{0.531169in}}%
\pgfpathlineto{\pgfqpoint{1.020781in}{0.540344in}}%
\pgfpathlineto{\pgfqpoint{1.006444in}{0.524767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838916in}{0.521597in}}%
\pgfpathlineto{\pgfqpoint{0.863617in}{0.513448in}}%
\pgfpathlineto{\pgfqpoint{0.878282in}{0.528445in}}%
\pgfpathlineto{\pgfqpoint{0.853614in}{0.536740in}}%
\pgfpathlineto{\pgfqpoint{0.838916in}{0.521597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302273in}{0.518792in}}%
\pgfpathlineto{\pgfqpoint{1.327569in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{0.524304in}}%
\pgfpathlineto{\pgfqpoint{1.315951in}{0.532664in}}%
\pgfpathlineto{\pgfqpoint{1.302273in}{0.518792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070593in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{0.513347in}}%
\pgfpathlineto{\pgfqpoint{1.109756in}{0.528181in}}%
\pgfpathlineto{\pgfqpoint{1.084795in}{0.537387in}}%
\pgfpathlineto{\pgfqpoint{1.070593in}{0.522168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903014in}{0.520103in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.511739in}}%
\pgfpathlineto{\pgfqpoint{0.942339in}{0.526859in}}%
\pgfpathlineto{\pgfqpoint{0.917578in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{0.903014in}{0.520103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134779in}{0.519226in}}%
\pgfpathlineto{\pgfqpoint{1.159866in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{1.173890in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{1.148844in}{0.533990in}}%
\pgfpathlineto{\pgfqpoint{1.134779in}{0.519226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199002in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{1.224179in}{0.507641in}}%
\pgfpathlineto{\pgfqpoint{1.238061in}{0.521755in}}%
\pgfpathlineto{\pgfqpoint{1.212926in}{0.530512in}}%
\pgfpathlineto{\pgfqpoint{1.199002in}{0.516182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967162in}{0.518263in}}%
\pgfpathlineto{\pgfqpoint{0.992047in}{0.509707in}}%
\pgfpathlineto{\pgfqpoint{1.006444in}{0.524767in}}%
\pgfpathlineto{\pgfqpoint{0.981595in}{0.533640in}}%
\pgfpathlineto{\pgfqpoint{0.967162in}{0.518263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263264in}{0.513244in}}%
\pgfpathlineto{\pgfqpoint{1.288534in}{0.504918in}}%
\pgfpathlineto{\pgfqpoint{1.302273in}{0.518792in}}%
\pgfpathlineto{\pgfqpoint{1.277044in}{0.527240in}}%
\pgfpathlineto{\pgfqpoint{1.263264in}{0.513244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031356in}{0.515992in}}%
\pgfpathlineto{\pgfqpoint{1.056330in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.070593in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{1.045656in}{0.531169in}}%
\pgfpathlineto{\pgfqpoint{1.031356in}{0.515992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863617in}{0.513448in}}%
\pgfpathlineto{\pgfqpoint{0.888382in}{0.505261in}}%
\pgfpathlineto{\pgfqpoint{0.903014in}{0.520103in}}%
\pgfpathlineto{\pgfqpoint{0.878282in}{0.528445in}}%
\pgfpathlineto{\pgfqpoint{0.863617in}{0.513448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095592in}{0.513347in}}%
\pgfpathlineto{\pgfqpoint{1.120654in}{0.504697in}}%
\pgfpathlineto{\pgfqpoint{1.134779in}{0.519226in}}%
\pgfpathlineto{\pgfqpoint{1.109756in}{0.528181in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{0.513347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927808in}{0.511739in}}%
\pgfpathlineto{\pgfqpoint{0.952665in}{0.503376in}}%
\pgfpathlineto{\pgfqpoint{0.967162in}{0.518263in}}%
\pgfpathlineto{\pgfqpoint{0.942339in}{0.526859in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.511739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159866in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{1.185019in}{0.501962in}}%
\pgfpathlineto{\pgfqpoint{1.199002in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{1.173890in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{1.159866in}{0.510498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224179in}{0.507641in}}%
\pgfpathlineto{\pgfqpoint{1.249423in}{0.499275in}}%
\pgfpathlineto{\pgfqpoint{1.263264in}{0.513244in}}%
\pgfpathlineto{\pgfqpoint{1.238061in}{0.521755in}}%
\pgfpathlineto{\pgfqpoint{1.224179in}{0.507641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992047in}{0.509707in}}%
\pgfpathlineto{\pgfqpoint{1.016994in}{0.501211in}}%
\pgfpathlineto{\pgfqpoint{1.031356in}{0.515992in}}%
\pgfpathlineto{\pgfqpoint{1.006444in}{0.524767in}}%
\pgfpathlineto{\pgfqpoint{0.992047in}{0.509707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288534in}{0.504918in}}%
\pgfpathlineto{\pgfqpoint{1.313872in}{0.496723in}}%
\pgfpathlineto{\pgfqpoint{1.327569in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.302273in}{0.518792in}}%
\pgfpathlineto{\pgfqpoint{1.288534in}{0.504918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056330in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.081367in}{0.498785in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{0.513347in}}%
\pgfpathlineto{\pgfqpoint{1.070593in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{1.056330in}{0.507330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888382in}{0.505261in}}%
\pgfpathlineto{\pgfqpoint{0.913210in}{0.497053in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.511739in}}%
\pgfpathlineto{\pgfqpoint{0.903014in}{0.520103in}}%
\pgfpathlineto{\pgfqpoint{0.888382in}{0.505261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120654in}{0.504697in}}%
\pgfpathlineto{\pgfqpoint{1.145782in}{0.496199in}}%
\pgfpathlineto{\pgfqpoint{1.159866in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{1.134779in}{0.519226in}}%
\pgfpathlineto{\pgfqpoint{1.120654in}{0.504697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952665in}{0.503376in}}%
\pgfpathlineto{\pgfqpoint{0.977585in}{0.495032in}}%
\pgfpathlineto{\pgfqpoint{0.992047in}{0.509707in}}%
\pgfpathlineto{\pgfqpoint{0.967162in}{0.518263in}}%
\pgfpathlineto{\pgfqpoint{0.952665in}{0.503376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185019in}{0.501962in}}%
\pgfpathlineto{\pgfqpoint{1.210237in}{0.493582in}}%
\pgfpathlineto{\pgfqpoint{1.224179in}{0.507641in}}%
\pgfpathlineto{\pgfqpoint{1.199002in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{1.185019in}{0.501962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249423in}{0.499275in}}%
\pgfpathlineto{\pgfqpoint{1.274735in}{0.491039in}}%
\pgfpathlineto{\pgfqpoint{1.288534in}{0.504918in}}%
\pgfpathlineto{\pgfqpoint{1.263264in}{0.513244in}}%
\pgfpathlineto{\pgfqpoint{1.249423in}{0.499275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016994in}{0.501211in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{0.492783in}}%
\pgfpathlineto{\pgfqpoint{1.056330in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.031356in}{0.515992in}}%
\pgfpathlineto{\pgfqpoint{1.016994in}{0.501211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081367in}{0.498785in}}%
\pgfpathlineto{\pgfqpoint{1.106469in}{0.490350in}}%
\pgfpathlineto{\pgfqpoint{1.120654in}{0.504697in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{0.513347in}}%
\pgfpathlineto{\pgfqpoint{1.081367in}{0.498785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913210in}{0.497053in}}%
\pgfpathlineto{\pgfqpoint{0.938103in}{0.488838in}}%
\pgfpathlineto{\pgfqpoint{0.952665in}{0.503376in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{0.511739in}}%
\pgfpathlineto{\pgfqpoint{0.913210in}{0.497053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145782in}{0.496199in}}%
\pgfpathlineto{\pgfqpoint{1.170974in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{1.185019in}{0.501962in}}%
\pgfpathlineto{\pgfqpoint{1.159866in}{0.510498in}}%
\pgfpathlineto{\pgfqpoint{1.145782in}{0.496199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977585in}{0.495032in}}%
\pgfpathlineto{\pgfqpoint{1.002570in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.016994in}{0.501211in}}%
\pgfpathlineto{\pgfqpoint{0.992047in}{0.509707in}}%
\pgfpathlineto{\pgfqpoint{0.977585in}{0.495032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210237in}{0.493582in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{0.485322in}}%
\pgfpathlineto{\pgfqpoint{1.249423in}{0.499275in}}%
\pgfpathlineto{\pgfqpoint{1.224179in}{0.507641in}}%
\pgfpathlineto{\pgfqpoint{1.210237in}{0.493582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042006in}{0.492783in}}%
\pgfpathlineto{\pgfqpoint{1.067081in}{0.484427in}}%
\pgfpathlineto{\pgfqpoint{1.081367in}{0.498785in}}%
\pgfpathlineto{\pgfqpoint{1.056330in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{0.492783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274735in}{0.491039in}}%
\pgfpathlineto{\pgfqpoint{1.300113in}{0.482895in}}%
\pgfpathlineto{\pgfqpoint{1.313872in}{0.496723in}}%
\pgfpathlineto{\pgfqpoint{1.288534in}{0.504918in}}%
\pgfpathlineto{\pgfqpoint{1.274735in}{0.491039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106469in}{0.490350in}}%
\pgfpathlineto{\pgfqpoint{1.131636in}{0.482014in}}%
\pgfpathlineto{\pgfqpoint{1.145782in}{0.496199in}}%
\pgfpathlineto{\pgfqpoint{1.120654in}{0.504697in}}%
\pgfpathlineto{\pgfqpoint{1.106469in}{0.490350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938103in}{0.488838in}}%
\pgfpathlineto{\pgfqpoint{0.963059in}{0.480628in}}%
\pgfpathlineto{\pgfqpoint{0.977585in}{0.495032in}}%
\pgfpathlineto{\pgfqpoint{0.952665in}{0.503376in}}%
\pgfpathlineto{\pgfqpoint{0.938103in}{0.488838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170974in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{1.196233in}{0.479564in}}%
\pgfpathlineto{\pgfqpoint{1.210237in}{0.493582in}}%
\pgfpathlineto{\pgfqpoint{1.185019in}{0.501962in}}%
\pgfpathlineto{\pgfqpoint{1.170974in}{0.487830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002570in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.027618in}{0.478446in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{0.492783in}}%
\pgfpathlineto{\pgfqpoint{1.016994in}{0.501211in}}%
\pgfpathlineto{\pgfqpoint{1.002570in}{0.486720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235522in}{0.485322in}}%
\pgfpathlineto{\pgfqpoint{1.260874in}{0.477150in}}%
\pgfpathlineto{\pgfqpoint{1.274735in}{0.491039in}}%
\pgfpathlineto{\pgfqpoint{1.249423in}{0.499275in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{0.485322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067081in}{0.484427in}}%
\pgfpathlineto{\pgfqpoint{1.092222in}{0.476138in}}%
\pgfpathlineto{\pgfqpoint{1.106469in}{0.490350in}}%
\pgfpathlineto{\pgfqpoint{1.081367in}{0.498785in}}%
\pgfpathlineto{\pgfqpoint{1.067081in}{0.484427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131636in}{0.482014in}}%
\pgfpathlineto{\pgfqpoint{1.156868in}{0.473759in}}%
\pgfpathlineto{\pgfqpoint{1.170974in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{1.145782in}{0.496199in}}%
\pgfpathlineto{\pgfqpoint{1.131636in}{0.482014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963059in}{0.480628in}}%
\pgfpathlineto{\pgfqpoint{0.988081in}{0.472430in}}%
\pgfpathlineto{\pgfqpoint{1.002570in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.977585in}{0.495032in}}%
\pgfpathlineto{\pgfqpoint{0.963059in}{0.480628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196233in}{0.479564in}}%
\pgfpathlineto{\pgfqpoint{1.221558in}{0.471376in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{0.485322in}}%
\pgfpathlineto{\pgfqpoint{1.210237in}{0.493582in}}%
\pgfpathlineto{\pgfqpoint{1.196233in}{0.479564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027618in}{0.478446in}}%
\pgfpathlineto{\pgfqpoint{1.052732in}{0.470211in}}%
\pgfpathlineto{\pgfqpoint{1.067081in}{0.484427in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{0.492783in}}%
\pgfpathlineto{\pgfqpoint{1.027618in}{0.478446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260874in}{0.477150in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{0.469038in}}%
\pgfpathlineto{\pgfqpoint{1.300113in}{0.482895in}}%
\pgfpathlineto{\pgfqpoint{1.274735in}{0.491039in}}%
\pgfpathlineto{\pgfqpoint{1.260874in}{0.477150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092222in}{0.476138in}}%
\pgfpathlineto{\pgfqpoint{1.117428in}{0.467907in}}%
\pgfpathlineto{\pgfqpoint{1.131636in}{0.482014in}}%
\pgfpathlineto{\pgfqpoint{1.106469in}{0.490350in}}%
\pgfpathlineto{\pgfqpoint{1.092222in}{0.476138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156868in}{0.473759in}}%
\pgfpathlineto{\pgfqpoint{1.182167in}{0.465568in}}%
\pgfpathlineto{\pgfqpoint{1.196233in}{0.479564in}}%
\pgfpathlineto{\pgfqpoint{1.170974in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{1.156868in}{0.473759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988081in}{0.472430in}}%
\pgfpathlineto{\pgfqpoint{1.013167in}{0.464249in}}%
\pgfpathlineto{\pgfqpoint{1.027618in}{0.478446in}}%
\pgfpathlineto{\pgfqpoint{1.002570in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.988081in}{0.472430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221558in}{0.471376in}}%
\pgfpathlineto{\pgfqpoint{1.246951in}{0.463243in}}%
\pgfpathlineto{\pgfqpoint{1.260874in}{0.477150in}}%
\pgfpathlineto{\pgfqpoint{1.235522in}{0.485322in}}%
\pgfpathlineto{\pgfqpoint{1.221558in}{0.471376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052732in}{0.470211in}}%
\pgfpathlineto{\pgfqpoint{1.077911in}{0.462013in}}%
\pgfpathlineto{\pgfqpoint{1.092222in}{0.476138in}}%
\pgfpathlineto{\pgfqpoint{1.067081in}{0.484427in}}%
\pgfpathlineto{\pgfqpoint{1.052732in}{0.470211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117428in}{0.467907in}}%
\pgfpathlineto{\pgfqpoint{1.142700in}{0.459724in}}%
\pgfpathlineto{\pgfqpoint{1.156868in}{0.473759in}}%
\pgfpathlineto{\pgfqpoint{1.131636in}{0.482014in}}%
\pgfpathlineto{\pgfqpoint{1.117428in}{0.467907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182167in}{0.465568in}}%
\pgfpathlineto{\pgfqpoint{1.207532in}{0.457424in}}%
\pgfpathlineto{\pgfqpoint{1.221558in}{0.471376in}}%
\pgfpathlineto{\pgfqpoint{1.196233in}{0.479564in}}%
\pgfpathlineto{\pgfqpoint{1.182167in}{0.465568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013167in}{0.464249in}}%
\pgfpathlineto{\pgfqpoint{1.038318in}{0.456085in}}%
\pgfpathlineto{\pgfqpoint{1.052732in}{0.470211in}}%
\pgfpathlineto{\pgfqpoint{1.027618in}{0.478446in}}%
\pgfpathlineto{\pgfqpoint{1.013167in}{0.464249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246951in}{0.463243in}}%
\pgfpathlineto{\pgfqpoint{1.272410in}{0.455146in}}%
\pgfpathlineto{\pgfqpoint{1.286293in}{0.469038in}}%
\pgfpathlineto{\pgfqpoint{1.260874in}{0.477150in}}%
\pgfpathlineto{\pgfqpoint{1.246951in}{0.463243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077911in}{0.462013in}}%
\pgfpathlineto{\pgfqpoint{1.103156in}{0.453845in}}%
\pgfpathlineto{\pgfqpoint{1.117428in}{0.467907in}}%
\pgfpathlineto{\pgfqpoint{1.092222in}{0.476138in}}%
\pgfpathlineto{\pgfqpoint{1.077911in}{0.462013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142700in}{0.459724in}}%
\pgfpathlineto{\pgfqpoint{1.168038in}{0.451576in}}%
\pgfpathlineto{\pgfqpoint{1.182167in}{0.465568in}}%
\pgfpathlineto{\pgfqpoint{1.156868in}{0.473759in}}%
\pgfpathlineto{\pgfqpoint{1.142700in}{0.459724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207532in}{0.457424in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.449311in}}%
\pgfpathlineto{\pgfqpoint{1.246951in}{0.463243in}}%
\pgfpathlineto{\pgfqpoint{1.221558in}{0.471376in}}%
\pgfpathlineto{\pgfqpoint{1.207532in}{0.457424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038318in}{0.456085in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.447937in}}%
\pgfpathlineto{\pgfqpoint{1.077911in}{0.462013in}}%
\pgfpathlineto{\pgfqpoint{1.052732in}{0.470211in}}%
\pgfpathlineto{\pgfqpoint{1.038318in}{0.456085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103156in}{0.453845in}}%
\pgfpathlineto{\pgfqpoint{1.128467in}{0.445701in}}%
\pgfpathlineto{\pgfqpoint{1.142700in}{0.459724in}}%
\pgfpathlineto{\pgfqpoint{1.117428in}{0.467907in}}%
\pgfpathlineto{\pgfqpoint{1.103156in}{0.453845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168038in}{0.451576in}}%
\pgfpathlineto{\pgfqpoint{1.193443in}{0.443453in}}%
\pgfpathlineto{\pgfqpoint{1.207532in}{0.457424in}}%
\pgfpathlineto{\pgfqpoint{1.182167in}{0.465568in}}%
\pgfpathlineto{\pgfqpoint{1.168038in}{0.451576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232965in}{0.449311in}}%
\pgfpathlineto{\pgfqpoint{1.258465in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.272410in}{0.455146in}}%
\pgfpathlineto{\pgfqpoint{1.246951in}{0.463243in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.449311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063536in}{0.447937in}}%
\pgfpathlineto{\pgfqpoint{1.088820in}{0.439801in}}%
\pgfpathlineto{\pgfqpoint{1.103156in}{0.453845in}}%
\pgfpathlineto{\pgfqpoint{1.077911in}{0.462013in}}%
\pgfpathlineto{\pgfqpoint{1.063536in}{0.447937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128467in}{0.445701in}}%
\pgfpathlineto{\pgfqpoint{1.153845in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{1.168038in}{0.451576in}}%
\pgfpathlineto{\pgfqpoint{1.142700in}{0.459724in}}%
\pgfpathlineto{\pgfqpoint{1.128467in}{0.445701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193443in}{0.443453in}}%
\pgfpathlineto{\pgfqpoint{1.218916in}{0.435344in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.449311in}}%
\pgfpathlineto{\pgfqpoint{1.207532in}{0.457424in}}%
\pgfpathlineto{\pgfqpoint{1.193443in}{0.443453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088820in}{0.439801in}}%
\pgfpathlineto{\pgfqpoint{1.114170in}{0.431672in}}%
\pgfpathlineto{\pgfqpoint{1.128467in}{0.445701in}}%
\pgfpathlineto{\pgfqpoint{1.103156in}{0.453845in}}%
\pgfpathlineto{\pgfqpoint{1.088820in}{0.439801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153845in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{1.179290in}{0.429454in}}%
\pgfpathlineto{\pgfqpoint{1.193443in}{0.443453in}}%
\pgfpathlineto{\pgfqpoint{1.168038in}{0.451576in}}%
\pgfpathlineto{\pgfqpoint{1.153845in}{0.437574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218916in}{0.435344in}}%
\pgfpathlineto{\pgfqpoint{1.244456in}{0.427240in}}%
\pgfpathlineto{\pgfqpoint{1.258465in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.232965in}{0.449311in}}%
\pgfpathlineto{\pgfqpoint{1.218916in}{0.435344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114170in}{0.431672in}}%
\pgfpathlineto{\pgfqpoint{1.139587in}{0.423546in}}%
\pgfpathlineto{\pgfqpoint{1.153845in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{1.128467in}{0.445701in}}%
\pgfpathlineto{\pgfqpoint{1.114170in}{0.431672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179290in}{0.429454in}}%
\pgfpathlineto{\pgfqpoint{1.204802in}{0.421337in}}%
\pgfpathlineto{\pgfqpoint{1.218916in}{0.435344in}}%
\pgfpathlineto{\pgfqpoint{1.193443in}{0.443453in}}%
\pgfpathlineto{\pgfqpoint{1.179290in}{0.429454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139587in}{0.423546in}}%
\pgfpathlineto{\pgfqpoint{1.165072in}{0.415418in}}%
\pgfpathlineto{\pgfqpoint{1.179290in}{0.429454in}}%
\pgfpathlineto{\pgfqpoint{1.153845in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{1.139587in}{0.423546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204802in}{0.421337in}}%
\pgfpathlineto{\pgfqpoint{1.230382in}{0.413215in}}%
\pgfpathlineto{\pgfqpoint{1.244456in}{0.427240in}}%
\pgfpathlineto{\pgfqpoint{1.218916in}{0.435344in}}%
\pgfpathlineto{\pgfqpoint{1.204802in}{0.421337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165072in}{0.415418in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{0.407282in}}%
\pgfpathlineto{\pgfqpoint{1.204802in}{0.421337in}}%
\pgfpathlineto{\pgfqpoint{1.179290in}{0.429454in}}%
\pgfpathlineto{\pgfqpoint{1.165072in}{0.415418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190624in}{0.407282in}}%
\pgfpathlineto{\pgfqpoint{1.216245in}{0.399136in}}%
\pgfpathlineto{\pgfqpoint{1.230382in}{0.413215in}}%
\pgfpathlineto{\pgfqpoint{1.204802in}{0.421337in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{0.407282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219745in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.986200in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.986200in}{1.866455in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.866455in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274741in}{0.676854in}}%
\pgfpathlineto{\pgfqpoint{2.918900in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{2.913831in}{1.606183in}}%
\pgfpathlineto{\pgfqpoint{2.251877in}{1.111758in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918900in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{3.945059in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{3.966118in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{2.913831in}{1.606183in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274741in}{0.676854in}}%
\pgfpathlineto{\pgfqpoint{3.368856in}{0.326454in}}%
\pgfpathlineto{\pgfqpoint{3.945059in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{2.918900in}{1.198326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274741in}{0.676854in}}%
\pgfpathlineto{\pgfqpoint{3.368856in}{0.326454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.693958in,y=0.332296in,,]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493152in}{0.606906in}}%
\pgfpathlineto{\pgfqpoint{3.124622in}{1.140368in}}%
\pgfpathlineto{\pgfqpoint{3.124567in}{1.551348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805873in}{0.506754in}}%
\pgfpathlineto{\pgfqpoint{3.418411in}{1.057599in}}%
\pgfpathlineto{\pgfqpoint{3.425712in}{1.472988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129370in}{0.403152in}}%
\pgfpathlineto{\pgfqpoint{3.721383in}{0.972243in}}%
\pgfpathlineto{\pgfqpoint{3.736509in}{1.392117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498700in}{0.611593in}}%
\pgfpathlineto{\pgfqpoint{2.482028in}{0.597509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462375in,y=0.560872in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811263in}{0.511602in}}%
\pgfpathlineto{\pgfqpoint{2.795067in}{0.497036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775624in,y=0.459601in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134588in}{0.408167in}}%
\pgfpathlineto{\pgfqpoint{3.118909in}{0.393096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099705in,y=0.354829in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945059in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{3.368856in}{0.326454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855677in,y=0.505169in,,]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401074in}{1.223195in}}%
\pgfpathlineto{\pgfqpoint{2.419658in}{0.794170in}}%
\pgfpathlineto{\pgfqpoint{3.499022in}{0.458104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598708in}{1.370812in}}%
\pgfpathlineto{\pgfqpoint{2.611865in}{0.949768in}}%
\pgfpathlineto{\pgfqpoint{3.671181in}{0.632227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785625in}{1.510424in}}%
\pgfpathlineto{\pgfqpoint{2.793901in}{1.097134in}}%
\pgfpathlineto{\pgfqpoint{3.833726in}{0.796625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489884in}{0.460949in}}%
\pgfpathlineto{\pgfqpoint{3.517322in}{0.452406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550390in,y=0.422309in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662227in}{0.634911in}}%
\pgfpathlineto{\pgfqpoint{3.689113in}{0.626852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721311in,y=0.597703in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824950in}{0.799161in}}%
\pgfpathlineto{\pgfqpoint{3.851301in}{0.791546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.882674in,y=0.763289in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945059in}{0.909227in}}%
\pgfpathlineto{\pgfqpoint{3.966118in}{1.332371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945469in}{0.917482in}}%
\pgfpathlineto{\pgfqpoint{2.918801in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{2.274296in}{0.685329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955454in}{1.118111in}}%
\pgfpathlineto{\pgfqpoint{2.916396in}{1.399799in}}%
\pgfpathlineto{\pgfqpoint{2.263461in}{0.891427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965686in}{1.323695in}}%
\pgfpathlineto{\pgfqpoint{2.913935in}{1.597831in}}%
\pgfpathlineto{\pgfqpoint{2.252347in}{1.102831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936813in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{3.962804in}{0.912606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.090294in,y=0.937601in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946688in}{1.120487in}}%
\pgfpathlineto{\pgfqpoint{3.973009in}{1.113352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102003in,y=1.137745in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956807in}{1.326009in}}%
\pgfpathlineto{\pgfqpoint{3.983467in}{1.319060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114000in,y=1.342814in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930407in}{1.147407in}}%
\pgfpathlineto{\pgfqpoint{2.952478in}{1.141133in}}%
\pgfpathlineto{\pgfqpoint{2.965679in}{1.151990in}}%
\pgfpathlineto{\pgfqpoint{2.943638in}{1.158239in}}%
\pgfpathlineto{\pgfqpoint{2.930407in}{1.147407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952478in}{1.141133in}}%
\pgfpathlineto{\pgfqpoint{2.974601in}{1.134845in}}%
\pgfpathlineto{\pgfqpoint{2.987772in}{1.145727in}}%
\pgfpathlineto{\pgfqpoint{2.965679in}{1.151990in}}%
\pgfpathlineto{\pgfqpoint{2.952478in}{1.141133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917124in}{1.136531in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.130232in}}%
\pgfpathlineto{\pgfqpoint{2.952478in}{1.141133in}}%
\pgfpathlineto{\pgfqpoint{2.930407in}{1.147407in}}%
\pgfpathlineto{\pgfqpoint{2.917124in}{1.136531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974601in}{1.134845in}}%
\pgfpathlineto{\pgfqpoint{2.996775in}{1.128542in}}%
\pgfpathlineto{\pgfqpoint{3.009917in}{1.139450in}}%
\pgfpathlineto{\pgfqpoint{2.987772in}{1.145727in}}%
\pgfpathlineto{\pgfqpoint{2.974601in}{1.134845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939224in}{1.130232in}}%
\pgfpathlineto{\pgfqpoint{2.961375in}{1.123918in}}%
\pgfpathlineto{\pgfqpoint{2.974601in}{1.134845in}}%
\pgfpathlineto{\pgfqpoint{2.952478in}{1.141133in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.130232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996775in}{1.128542in}}%
\pgfpathlineto{\pgfqpoint{3.019001in}{1.122224in}}%
\pgfpathlineto{\pgfqpoint{3.032114in}{1.133157in}}%
\pgfpathlineto{\pgfqpoint{3.009917in}{1.139450in}}%
\pgfpathlineto{\pgfqpoint{2.996775in}{1.128542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903786in}{1.125612in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.119287in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.130232in}}%
\pgfpathlineto{\pgfqpoint{2.917124in}{1.136531in}}%
\pgfpathlineto{\pgfqpoint{2.903786in}{1.125612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961375in}{1.123918in}}%
\pgfpathlineto{\pgfqpoint{2.983579in}{1.117590in}}%
\pgfpathlineto{\pgfqpoint{2.996775in}{1.128542in}}%
\pgfpathlineto{\pgfqpoint{2.974601in}{1.134845in}}%
\pgfpathlineto{\pgfqpoint{2.961375in}{1.123918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019001in}{1.122224in}}%
\pgfpathlineto{\pgfqpoint{3.041279in}{1.115891in}}%
\pgfpathlineto{\pgfqpoint{3.054362in}{1.126850in}}%
\pgfpathlineto{\pgfqpoint{3.032114in}{1.133157in}}%
\pgfpathlineto{\pgfqpoint{3.019001in}{1.122224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925915in}{1.119287in}}%
\pgfpathlineto{\pgfqpoint{2.948097in}{1.112947in}}%
\pgfpathlineto{\pgfqpoint{2.961375in}{1.123918in}}%
\pgfpathlineto{\pgfqpoint{2.939224in}{1.130232in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.119287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983579in}{1.117590in}}%
\pgfpathlineto{\pgfqpoint{3.005835in}{1.111246in}}%
\pgfpathlineto{\pgfqpoint{3.019001in}{1.122224in}}%
\pgfpathlineto{\pgfqpoint{2.996775in}{1.128542in}}%
\pgfpathlineto{\pgfqpoint{2.983579in}{1.117590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041279in}{1.115891in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{1.109544in}}%
\pgfpathlineto{\pgfqpoint{3.076663in}{1.120529in}}%
\pgfpathlineto{\pgfqpoint{3.054362in}{1.126850in}}%
\pgfpathlineto{\pgfqpoint{3.041279in}{1.115891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890394in}{1.114647in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{1.108297in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.119287in}}%
\pgfpathlineto{\pgfqpoint{2.903786in}{1.125612in}}%
\pgfpathlineto{\pgfqpoint{2.890394in}{1.114647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948097in}{1.112947in}}%
\pgfpathlineto{\pgfqpoint{2.970330in}{1.106593in}}%
\pgfpathlineto{\pgfqpoint{2.983579in}{1.117590in}}%
\pgfpathlineto{\pgfqpoint{2.961375in}{1.123918in}}%
\pgfpathlineto{\pgfqpoint{2.948097in}{1.112947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005835in}{1.111246in}}%
\pgfpathlineto{\pgfqpoint{3.028143in}{1.104888in}}%
\pgfpathlineto{\pgfqpoint{3.041279in}{1.115891in}}%
\pgfpathlineto{\pgfqpoint{3.019001in}{1.122224in}}%
\pgfpathlineto{\pgfqpoint{3.005835in}{1.111246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063610in}{1.109544in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.114192in}}%
\pgfpathlineto{\pgfqpoint{3.076663in}{1.120529in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{1.109544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912553in}{1.108297in}}%
\pgfpathlineto{\pgfqpoint{2.934764in}{1.101932in}}%
\pgfpathlineto{\pgfqpoint{2.948097in}{1.112947in}}%
\pgfpathlineto{\pgfqpoint{2.925915in}{1.119287in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{1.108297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970330in}{1.106593in}}%
\pgfpathlineto{\pgfqpoint{2.992616in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{3.005835in}{1.111246in}}%
\pgfpathlineto{\pgfqpoint{2.983579in}{1.117590in}}%
\pgfpathlineto{\pgfqpoint{2.970330in}{1.106593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028143in}{1.104888in}}%
\pgfpathlineto{\pgfqpoint{3.050504in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{1.109544in}}%
\pgfpathlineto{\pgfqpoint{3.041279in}{1.115891in}}%
\pgfpathlineto{\pgfqpoint{3.028143in}{1.104888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876948in}{1.103639in}}%
\pgfpathlineto{\pgfqpoint{2.899136in}{1.097262in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{1.108297in}}%
\pgfpathlineto{\pgfqpoint{2.890394in}{1.114647in}}%
\pgfpathlineto{\pgfqpoint{2.876948in}{1.103639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085993in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{3.108429in}{1.096804in}}%
\pgfpathlineto{\pgfqpoint{3.121421in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.099016in}{1.114192in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.103181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934764in}{1.101932in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.095551in}}%
\pgfpathlineto{\pgfqpoint{2.970330in}{1.106593in}}%
\pgfpathlineto{\pgfqpoint{2.948097in}{1.112947in}}%
\pgfpathlineto{\pgfqpoint{2.934764in}{1.101932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992616in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{3.014954in}{1.093839in}}%
\pgfpathlineto{\pgfqpoint{3.028143in}{1.104888in}}%
\pgfpathlineto{\pgfqpoint{3.005835in}{1.111246in}}%
\pgfpathlineto{\pgfqpoint{2.992616in}{1.100224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050504in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{3.072917in}{1.092126in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{3.063610in}{1.109544in}}%
\pgfpathlineto{\pgfqpoint{3.050504in}{1.098514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899136in}{1.097262in}}%
\pgfpathlineto{\pgfqpoint{2.921376in}{1.090871in}}%
\pgfpathlineto{\pgfqpoint{2.934764in}{1.101932in}}%
\pgfpathlineto{\pgfqpoint{2.912553in}{1.108297in}}%
\pgfpathlineto{\pgfqpoint{2.899136in}{1.097262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108429in}{1.096804in}}%
\pgfpathlineto{\pgfqpoint{3.130918in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{3.143879in}{1.101474in}}%
\pgfpathlineto{\pgfqpoint{3.121421in}{1.107841in}}%
\pgfpathlineto{\pgfqpoint{3.108429in}{1.096804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957027in}{1.095551in}}%
\pgfpathlineto{\pgfqpoint{2.979342in}{1.089156in}}%
\pgfpathlineto{\pgfqpoint{2.992616in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{2.970330in}{1.106593in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.095551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014954in}{1.093839in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.087440in}}%
\pgfpathlineto{\pgfqpoint{3.050504in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{3.028143in}{1.104888in}}%
\pgfpathlineto{\pgfqpoint{3.014954in}{1.093839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863447in}{1.092585in}}%
\pgfpathlineto{\pgfqpoint{2.885664in}{1.086183in}}%
\pgfpathlineto{\pgfqpoint{2.899136in}{1.097262in}}%
\pgfpathlineto{\pgfqpoint{2.876948in}{1.103639in}}%
\pgfpathlineto{\pgfqpoint{2.863447in}{1.092585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072917in}{1.092126in}}%
\pgfpathlineto{\pgfqpoint{3.095384in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{3.108429in}{1.096804in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{3.072917in}{1.092126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921376in}{1.090871in}}%
\pgfpathlineto{\pgfqpoint{2.943669in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.095551in}}%
\pgfpathlineto{\pgfqpoint{2.934764in}{1.101932in}}%
\pgfpathlineto{\pgfqpoint{2.921376in}{1.090871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130918in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{3.153460in}{1.084004in}}%
\pgfpathlineto{\pgfqpoint{3.166390in}{1.095093in}}%
\pgfpathlineto{\pgfqpoint{3.143879in}{1.101474in}}%
\pgfpathlineto{\pgfqpoint{3.130918in}{1.090412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979342in}{1.089156in}}%
\pgfpathlineto{\pgfqpoint{3.001710in}{1.082745in}}%
\pgfpathlineto{\pgfqpoint{3.014954in}{1.093839in}}%
\pgfpathlineto{\pgfqpoint{2.992616in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{2.979342in}{1.089156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037344in}{1.087440in}}%
\pgfpathlineto{\pgfqpoint{3.059788in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{3.072917in}{1.092126in}}%
\pgfpathlineto{\pgfqpoint{3.050504in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.087440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885664in}{1.086183in}}%
\pgfpathlineto{\pgfqpoint{2.907934in}{1.079765in}}%
\pgfpathlineto{\pgfqpoint{2.921376in}{1.090871in}}%
\pgfpathlineto{\pgfqpoint{2.899136in}{1.097262in}}%
\pgfpathlineto{\pgfqpoint{2.885664in}{1.086183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095384in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{3.117903in}{1.079304in}}%
\pgfpathlineto{\pgfqpoint{3.130918in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{3.108429in}{1.096804in}}%
\pgfpathlineto{\pgfqpoint{3.095384in}{1.085722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943669in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{2.966014in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{2.979342in}{1.089156in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.095551in}}%
\pgfpathlineto{\pgfqpoint{2.943669in}{1.084464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153460in}{1.084004in}}%
\pgfpathlineto{\pgfqpoint{3.176055in}{1.077581in}}%
\pgfpathlineto{\pgfqpoint{3.188955in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{3.166390in}{1.095093in}}%
\pgfpathlineto{\pgfqpoint{3.153460in}{1.084004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001710in}{1.082745in}}%
\pgfpathlineto{\pgfqpoint{3.024131in}{1.076320in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.087440in}}%
\pgfpathlineto{\pgfqpoint{3.014954in}{1.093839in}}%
\pgfpathlineto{\pgfqpoint{3.001710in}{1.082745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849890in}{1.081486in}}%
\pgfpathlineto{\pgfqpoint{2.872137in}{1.075057in}}%
\pgfpathlineto{\pgfqpoint{2.885664in}{1.086183in}}%
\pgfpathlineto{\pgfqpoint{2.863447in}{1.092585in}}%
\pgfpathlineto{\pgfqpoint{2.849890in}{1.081486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059788in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{3.082285in}{1.074595in}}%
\pgfpathlineto{\pgfqpoint{3.095384in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{3.072917in}{1.092126in}}%
\pgfpathlineto{\pgfqpoint{3.059788in}{1.081025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907934in}{1.079765in}}%
\pgfpathlineto{\pgfqpoint{2.930256in}{1.073332in}}%
\pgfpathlineto{\pgfqpoint{2.943669in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{2.921376in}{1.090871in}}%
\pgfpathlineto{\pgfqpoint{2.907934in}{1.079765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117903in}{1.079304in}}%
\pgfpathlineto{\pgfqpoint{3.140476in}{1.072870in}}%
\pgfpathlineto{\pgfqpoint{3.153460in}{1.084004in}}%
\pgfpathlineto{\pgfqpoint{3.130918in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{3.117903in}{1.079304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966014in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{2.988412in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{3.001710in}{1.082745in}}%
\pgfpathlineto{\pgfqpoint{2.979342in}{1.089156in}}%
\pgfpathlineto{\pgfqpoint{2.966014in}{1.078043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176055in}{1.077581in}}%
\pgfpathlineto{\pgfqpoint{3.198703in}{1.071143in}}%
\pgfpathlineto{\pgfqpoint{3.211572in}{1.082284in}}%
\pgfpathlineto{\pgfqpoint{3.188955in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{3.176055in}{1.077581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024131in}{1.076320in}}%
\pgfpathlineto{\pgfqpoint{3.046605in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{3.059788in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.087440in}}%
\pgfpathlineto{\pgfqpoint{3.024131in}{1.076320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872137in}{1.075057in}}%
\pgfpathlineto{\pgfqpoint{2.894437in}{1.068614in}}%
\pgfpathlineto{\pgfqpoint{2.907934in}{1.079765in}}%
\pgfpathlineto{\pgfqpoint{2.885664in}{1.086183in}}%
\pgfpathlineto{\pgfqpoint{2.872137in}{1.075057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082285in}{1.074595in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{1.068150in}}%
\pgfpathlineto{\pgfqpoint{3.117903in}{1.079304in}}%
\pgfpathlineto{\pgfqpoint{3.095384in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{3.082285in}{1.074595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930256in}{1.073332in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{1.066884in}}%
\pgfpathlineto{\pgfqpoint{2.966014in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{2.943669in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{2.930256in}{1.073332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140476in}{1.072870in}}%
\pgfpathlineto{\pgfqpoint{3.163102in}{1.066421in}}%
\pgfpathlineto{\pgfqpoint{3.176055in}{1.077581in}}%
\pgfpathlineto{\pgfqpoint{3.153460in}{1.084004in}}%
\pgfpathlineto{\pgfqpoint{3.140476in}{1.072870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988412in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{3.010864in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{3.024131in}{1.076320in}}%
\pgfpathlineto{\pgfqpoint{3.001710in}{1.082745in}}%
\pgfpathlineto{\pgfqpoint{2.988412in}{1.071606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198703in}{1.071143in}}%
\pgfpathlineto{\pgfqpoint{3.221405in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{3.234243in}{1.075858in}}%
\pgfpathlineto{\pgfqpoint{3.211572in}{1.082284in}}%
\pgfpathlineto{\pgfqpoint{3.198703in}{1.071143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836278in}{1.070342in}}%
\pgfpathlineto{\pgfqpoint{2.858555in}{1.063887in}}%
\pgfpathlineto{\pgfqpoint{2.872137in}{1.075057in}}%
\pgfpathlineto{\pgfqpoint{2.849890in}{1.081486in}}%
\pgfpathlineto{\pgfqpoint{2.836278in}{1.070342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046605in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{3.069132in}{1.063423in}}%
\pgfpathlineto{\pgfqpoint{3.082285in}{1.074595in}}%
\pgfpathlineto{\pgfqpoint{3.059788in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{3.046605in}{1.069879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894437in}{1.068614in}}%
\pgfpathlineto{\pgfqpoint{2.916789in}{1.062154in}}%
\pgfpathlineto{\pgfqpoint{2.930256in}{1.073332in}}%
\pgfpathlineto{\pgfqpoint{2.907934in}{1.079765in}}%
\pgfpathlineto{\pgfqpoint{2.894437in}{1.068614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104835in}{1.068150in}}%
\pgfpathlineto{\pgfqpoint{3.127438in}{1.061690in}}%
\pgfpathlineto{\pgfqpoint{3.140476in}{1.072870in}}%
\pgfpathlineto{\pgfqpoint{3.117903in}{1.079304in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{1.068150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952632in}{1.066884in}}%
\pgfpathlineto{\pgfqpoint{2.975060in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{2.988412in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{2.966014in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{1.066884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163102in}{1.066421in}}%
\pgfpathlineto{\pgfqpoint{3.185781in}{1.059956in}}%
\pgfpathlineto{\pgfqpoint{3.198703in}{1.071143in}}%
\pgfpathlineto{\pgfqpoint{3.176055in}{1.077581in}}%
\pgfpathlineto{\pgfqpoint{3.163102in}{1.066421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010864in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{3.033368in}{1.058687in}}%
\pgfpathlineto{\pgfqpoint{3.046605in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{3.024131in}{1.076320in}}%
\pgfpathlineto{\pgfqpoint{3.010864in}{1.065154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221405in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{3.244161in}{1.058222in}}%
\pgfpathlineto{\pgfqpoint{3.256968in}{1.069416in}}%
\pgfpathlineto{\pgfqpoint{3.234243in}{1.075858in}}%
\pgfpathlineto{\pgfqpoint{3.221405in}{1.064690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858555in}{1.063887in}}%
\pgfpathlineto{\pgfqpoint{2.880884in}{1.057416in}}%
\pgfpathlineto{\pgfqpoint{2.894437in}{1.068614in}}%
\pgfpathlineto{\pgfqpoint{2.872137in}{1.075057in}}%
\pgfpathlineto{\pgfqpoint{2.858555in}{1.063887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069132in}{1.063423in}}%
\pgfpathlineto{\pgfqpoint{3.091713in}{1.056951in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{1.068150in}}%
\pgfpathlineto{\pgfqpoint{3.082285in}{1.074595in}}%
\pgfpathlineto{\pgfqpoint{3.069132in}{1.063423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916789in}{1.062154in}}%
\pgfpathlineto{\pgfqpoint{2.939194in}{1.055680in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{1.066884in}}%
\pgfpathlineto{\pgfqpoint{2.930256in}{1.073332in}}%
\pgfpathlineto{\pgfqpoint{2.916789in}{1.062154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127438in}{1.061690in}}%
\pgfpathlineto{\pgfqpoint{3.150096in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{3.163102in}{1.066421in}}%
\pgfpathlineto{\pgfqpoint{3.140476in}{1.072870in}}%
\pgfpathlineto{\pgfqpoint{3.127438in}{1.061690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975060in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{2.997541in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{3.010864in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{2.988412in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{2.975060in}{1.060421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185781in}{1.059956in}}%
\pgfpathlineto{\pgfqpoint{3.208515in}{1.053477in}}%
\pgfpathlineto{\pgfqpoint{3.221405in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{3.198703in}{1.071143in}}%
\pgfpathlineto{\pgfqpoint{3.185781in}{1.059956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822611in}{1.059152in}}%
\pgfpathlineto{\pgfqpoint{2.844916in}{1.052670in}}%
\pgfpathlineto{\pgfqpoint{2.858555in}{1.063887in}}%
\pgfpathlineto{\pgfqpoint{2.836278in}{1.070342in}}%
\pgfpathlineto{\pgfqpoint{2.822611in}{1.059152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033368in}{1.058687in}}%
\pgfpathlineto{\pgfqpoint{3.055926in}{1.052204in}}%
\pgfpathlineto{\pgfqpoint{3.069132in}{1.063423in}}%
\pgfpathlineto{\pgfqpoint{3.046605in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{3.033368in}{1.058687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244161in}{1.058222in}}%
\pgfpathlineto{\pgfqpoint{3.266972in}{1.051738in}}%
\pgfpathlineto{\pgfqpoint{3.279746in}{1.062959in}}%
\pgfpathlineto{\pgfqpoint{3.256968in}{1.069416in}}%
\pgfpathlineto{\pgfqpoint{3.244161in}{1.058222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880884in}{1.057416in}}%
\pgfpathlineto{\pgfqpoint{2.903266in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{2.916789in}{1.062154in}}%
\pgfpathlineto{\pgfqpoint{2.894437in}{1.068614in}}%
\pgfpathlineto{\pgfqpoint{2.880884in}{1.057416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091713in}{1.056951in}}%
\pgfpathlineto{\pgfqpoint{3.114348in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{3.127438in}{1.061690in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{1.068150in}}%
\pgfpathlineto{\pgfqpoint{3.091713in}{1.056951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939194in}{1.055680in}}%
\pgfpathlineto{\pgfqpoint{2.961653in}{1.049190in}}%
\pgfpathlineto{\pgfqpoint{2.975060in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{1.066884in}}%
\pgfpathlineto{\pgfqpoint{2.939194in}{1.055680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150096in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{3.172806in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{3.185781in}{1.059956in}}%
\pgfpathlineto{\pgfqpoint{3.163102in}{1.066421in}}%
\pgfpathlineto{\pgfqpoint{3.150096in}{1.055215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997541in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{3.020076in}{1.047449in}}%
\pgfpathlineto{\pgfqpoint{3.033368in}{1.058687in}}%
\pgfpathlineto{\pgfqpoint{3.010864in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{2.997541in}{1.053943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208515in}{1.053477in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{1.046982in}}%
\pgfpathlineto{\pgfqpoint{3.244161in}{1.058222in}}%
\pgfpathlineto{\pgfqpoint{3.221405in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{3.208515in}{1.053477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844916in}{1.052670in}}%
\pgfpathlineto{\pgfqpoint{2.867275in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{2.880884in}{1.057416in}}%
\pgfpathlineto{\pgfqpoint{2.858555in}{1.063887in}}%
\pgfpathlineto{\pgfqpoint{2.844916in}{1.052670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055926in}{1.052204in}}%
\pgfpathlineto{\pgfqpoint{3.078537in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{3.091713in}{1.056951in}}%
\pgfpathlineto{\pgfqpoint{3.069132in}{1.063423in}}%
\pgfpathlineto{\pgfqpoint{3.055926in}{1.052204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266972in}{1.051738in}}%
\pgfpathlineto{\pgfqpoint{3.289836in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{3.302579in}{1.056486in}}%
\pgfpathlineto{\pgfqpoint{3.279746in}{1.062959in}}%
\pgfpathlineto{\pgfqpoint{3.266972in}{1.051738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903266in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{2.925701in}{1.044429in}}%
\pgfpathlineto{\pgfqpoint{2.939194in}{1.055680in}}%
\pgfpathlineto{\pgfqpoint{2.916789in}{1.062154in}}%
\pgfpathlineto{\pgfqpoint{2.903266in}{1.050931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114348in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{3.137036in}{1.043962in}}%
\pgfpathlineto{\pgfqpoint{3.150096in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{3.127438in}{1.061690in}}%
\pgfpathlineto{\pgfqpoint{3.114348in}{1.050464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961653in}{1.049190in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{1.042685in}}%
\pgfpathlineto{\pgfqpoint{2.997541in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{2.975060in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{2.961653in}{1.049190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172806in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{3.195571in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{3.208515in}{1.053477in}}%
\pgfpathlineto{\pgfqpoint{3.185781in}{1.059956in}}%
\pgfpathlineto{\pgfqpoint{3.172806in}{1.048724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808886in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{2.831222in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{2.844916in}{1.052670in}}%
\pgfpathlineto{\pgfqpoint{2.822611in}{1.059152in}}%
\pgfpathlineto{\pgfqpoint{2.808886in}{1.047915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020076in}{1.047449in}}%
\pgfpathlineto{\pgfqpoint{3.042665in}{1.040939in}}%
\pgfpathlineto{\pgfqpoint{3.055926in}{1.052204in}}%
\pgfpathlineto{\pgfqpoint{3.033368in}{1.058687in}}%
\pgfpathlineto{\pgfqpoint{3.020076in}{1.047449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231303in}{1.046982in}}%
\pgfpathlineto{\pgfqpoint{3.254144in}{1.040471in}}%
\pgfpathlineto{\pgfqpoint{3.266972in}{1.051738in}}%
\pgfpathlineto{\pgfqpoint{3.244161in}{1.058222in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{1.046982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867275in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{2.889687in}{1.039660in}}%
\pgfpathlineto{\pgfqpoint{2.903266in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{2.880884in}{1.057416in}}%
\pgfpathlineto{\pgfqpoint{2.867275in}{1.046173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078537in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{3.101203in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{3.114348in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{3.091713in}{1.056951in}}%
\pgfpathlineto{\pgfqpoint{3.078537in}{1.045706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289836in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{3.312755in}{1.038724in}}%
\pgfpathlineto{\pgfqpoint{3.325465in}{1.049998in}}%
\pgfpathlineto{\pgfqpoint{3.302579in}{1.056486in}}%
\pgfpathlineto{\pgfqpoint{3.289836in}{1.045239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925701in}{1.044429in}}%
\pgfpathlineto{\pgfqpoint{2.948190in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{2.961653in}{1.049190in}}%
\pgfpathlineto{\pgfqpoint{2.939194in}{1.055680in}}%
\pgfpathlineto{\pgfqpoint{2.925701in}{1.044429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137036in}{1.043962in}}%
\pgfpathlineto{\pgfqpoint{3.159778in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{3.172806in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{3.150096in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{3.137036in}{1.043962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984164in}{1.042685in}}%
\pgfpathlineto{\pgfqpoint{3.006730in}{1.036164in}}%
\pgfpathlineto{\pgfqpoint{3.020076in}{1.047449in}}%
\pgfpathlineto{\pgfqpoint{2.997541in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{1.042685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195571in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{3.218391in}{1.035695in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{1.046982in}}%
\pgfpathlineto{\pgfqpoint{3.208515in}{1.053477in}}%
\pgfpathlineto{\pgfqpoint{3.195571in}{1.042217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831222in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{2.853610in}{1.034883in}}%
\pgfpathlineto{\pgfqpoint{2.867275in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{2.844916in}{1.052670in}}%
\pgfpathlineto{\pgfqpoint{2.831222in}{1.041407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042665in}{1.040939in}}%
\pgfpathlineto{\pgfqpoint{3.065307in}{1.034414in}}%
\pgfpathlineto{\pgfqpoint{3.078537in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{3.055926in}{1.052204in}}%
\pgfpathlineto{\pgfqpoint{3.042665in}{1.040939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254144in}{1.040471in}}%
\pgfpathlineto{\pgfqpoint{3.277040in}{1.033945in}}%
\pgfpathlineto{\pgfqpoint{3.289836in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{3.266972in}{1.051738in}}%
\pgfpathlineto{\pgfqpoint{3.254144in}{1.040471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889687in}{1.039660in}}%
\pgfpathlineto{\pgfqpoint{2.912153in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{2.925701in}{1.044429in}}%
\pgfpathlineto{\pgfqpoint{2.903266in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{2.889687in}{1.039660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101203in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{3.123922in}{1.032663in}}%
\pgfpathlineto{\pgfqpoint{3.137036in}{1.043962in}}%
\pgfpathlineto{\pgfqpoint{3.114348in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{3.101203in}{1.039192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312755in}{1.038724in}}%
\pgfpathlineto{\pgfqpoint{3.335728in}{1.032194in}}%
\pgfpathlineto{\pgfqpoint{3.348406in}{1.043495in}}%
\pgfpathlineto{\pgfqpoint{3.325465in}{1.049998in}}%
\pgfpathlineto{\pgfqpoint{3.312755in}{1.038724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948190in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{2.970732in}{1.031381in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{1.042685in}}%
\pgfpathlineto{\pgfqpoint{2.961653in}{1.049190in}}%
\pgfpathlineto{\pgfqpoint{2.948190in}{1.037913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159778in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{3.182574in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{3.195571in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{3.172806in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{3.159778in}{1.037444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795106in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{2.817471in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{2.831222in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{2.808886in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{2.795106in}{1.036633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006730in}{1.036164in}}%
\pgfpathlineto{\pgfqpoint{3.029349in}{1.029628in}}%
\pgfpathlineto{\pgfqpoint{3.042665in}{1.040939in}}%
\pgfpathlineto{\pgfqpoint{3.020076in}{1.047449in}}%
\pgfpathlineto{\pgfqpoint{3.006730in}{1.036164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218391in}{1.035695in}}%
\pgfpathlineto{\pgfqpoint{3.241264in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{3.254144in}{1.040471in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{1.046982in}}%
\pgfpathlineto{\pgfqpoint{3.218391in}{1.035695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853610in}{1.034883in}}%
\pgfpathlineto{\pgfqpoint{2.876053in}{1.028344in}}%
\pgfpathlineto{\pgfqpoint{2.889687in}{1.039660in}}%
\pgfpathlineto{\pgfqpoint{2.867275in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{2.853610in}{1.034883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065307in}{1.034414in}}%
\pgfpathlineto{\pgfqpoint{3.088004in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{3.101203in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{3.078537in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{3.065307in}{1.034414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277040in}{1.033945in}}%
\pgfpathlineto{\pgfqpoint{3.299991in}{1.027404in}}%
\pgfpathlineto{\pgfqpoint{3.312755in}{1.038724in}}%
\pgfpathlineto{\pgfqpoint{3.289836in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{3.277040in}{1.033945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912153in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{2.934672in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{2.948190in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{2.925701in}{1.044429in}}%
\pgfpathlineto{\pgfqpoint{2.912153in}{1.033132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123922in}{1.032663in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{1.026119in}}%
\pgfpathlineto{\pgfqpoint{3.159778in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{3.137036in}{1.043962in}}%
\pgfpathlineto{\pgfqpoint{3.123922in}{1.032663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335728in}{1.032194in}}%
\pgfpathlineto{\pgfqpoint{3.358756in}{1.025648in}}%
\pgfpathlineto{\pgfqpoint{3.371402in}{1.036976in}}%
\pgfpathlineto{\pgfqpoint{3.348406in}{1.043495in}}%
\pgfpathlineto{\pgfqpoint{3.335728in}{1.032194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970732in}{1.031381in}}%
\pgfpathlineto{\pgfqpoint{2.993328in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{3.006730in}{1.036164in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{1.042685in}}%
\pgfpathlineto{\pgfqpoint{2.970732in}{1.031381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182574in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{3.205425in}{1.024362in}}%
\pgfpathlineto{\pgfqpoint{3.218391in}{1.035695in}}%
\pgfpathlineto{\pgfqpoint{3.195571in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{3.182574in}{1.030911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817471in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{2.839889in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{2.853610in}{1.034883in}}%
\pgfpathlineto{\pgfqpoint{2.831222in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{2.817471in}{1.030098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029349in}{1.029628in}}%
\pgfpathlineto{\pgfqpoint{3.052023in}{1.023076in}}%
\pgfpathlineto{\pgfqpoint{3.065307in}{1.034414in}}%
\pgfpathlineto{\pgfqpoint{3.042665in}{1.040939in}}%
\pgfpathlineto{\pgfqpoint{3.029349in}{1.029628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241264in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{3.264192in}{1.022605in}}%
\pgfpathlineto{\pgfqpoint{3.277040in}{1.033945in}}%
\pgfpathlineto{\pgfqpoint{3.254144in}{1.040471in}}%
\pgfpathlineto{\pgfqpoint{3.241264in}{1.029158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876053in}{1.028344in}}%
\pgfpathlineto{\pgfqpoint{2.898548in}{1.021789in}}%
\pgfpathlineto{\pgfqpoint{2.912153in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{2.889687in}{1.039660in}}%
\pgfpathlineto{\pgfqpoint{2.876053in}{1.028344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088004in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{3.110754in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{3.123922in}{1.032663in}}%
\pgfpathlineto{\pgfqpoint{3.101203in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{3.088004in}{1.027874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299991in}{1.027404in}}%
\pgfpathlineto{\pgfqpoint{3.322997in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{3.335728in}{1.032194in}}%
\pgfpathlineto{\pgfqpoint{3.312755in}{1.038724in}}%
\pgfpathlineto{\pgfqpoint{3.299991in}{1.027404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934672in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{2.957245in}{1.020030in}}%
\pgfpathlineto{\pgfqpoint{2.970732in}{1.031381in}}%
\pgfpathlineto{\pgfqpoint{2.948190in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{2.934672in}{1.026589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146696in}{1.026119in}}%
\pgfpathlineto{\pgfqpoint{3.169524in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{3.182574in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{3.159778in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{1.026119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358756in}{1.025648in}}%
\pgfpathlineto{\pgfqpoint{3.381839in}{1.019087in}}%
\pgfpathlineto{\pgfqpoint{3.394453in}{1.030441in}}%
\pgfpathlineto{\pgfqpoint{3.371402in}{1.036976in}}%
\pgfpathlineto{\pgfqpoint{3.358756in}{1.025648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781268in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{2.803663in}{1.018741in}}%
\pgfpathlineto{\pgfqpoint{2.817471in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{2.795106in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{2.781268in}{1.025304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993328in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{3.015978in}{1.018270in}}%
\pgfpathlineto{\pgfqpoint{3.029349in}{1.029628in}}%
\pgfpathlineto{\pgfqpoint{3.006730in}{1.036164in}}%
\pgfpathlineto{\pgfqpoint{2.993328in}{1.024833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205425in}{1.024362in}}%
\pgfpathlineto{\pgfqpoint{3.228331in}{1.017798in}}%
\pgfpathlineto{\pgfqpoint{3.241264in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{3.218391in}{1.035695in}}%
\pgfpathlineto{\pgfqpoint{3.205425in}{1.024362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839889in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{2.862361in}{1.016980in}}%
\pgfpathlineto{\pgfqpoint{2.876053in}{1.028344in}}%
\pgfpathlineto{\pgfqpoint{2.853610in}{1.034883in}}%
\pgfpathlineto{\pgfqpoint{2.839889in}{1.023547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052023in}{1.023076in}}%
\pgfpathlineto{\pgfqpoint{3.074750in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{3.088004in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{3.065307in}{1.034414in}}%
\pgfpathlineto{\pgfqpoint{3.052023in}{1.023076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264192in}{1.022605in}}%
\pgfpathlineto{\pgfqpoint{3.287175in}{1.016036in}}%
\pgfpathlineto{\pgfqpoint{3.299991in}{1.027404in}}%
\pgfpathlineto{\pgfqpoint{3.277040in}{1.033945in}}%
\pgfpathlineto{\pgfqpoint{3.264192in}{1.022605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898548in}{1.021789in}}%
\pgfpathlineto{\pgfqpoint{2.921098in}{1.015218in}}%
\pgfpathlineto{\pgfqpoint{2.934672in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{2.912153in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{2.898548in}{1.021789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110754in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{3.133559in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{1.026119in}}%
\pgfpathlineto{\pgfqpoint{3.123922in}{1.032663in}}%
\pgfpathlineto{\pgfqpoint{3.110754in}{1.021318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322997in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{3.346057in}{1.014273in}}%
\pgfpathlineto{\pgfqpoint{3.358756in}{1.025648in}}%
\pgfpathlineto{\pgfqpoint{3.335728in}{1.032194in}}%
\pgfpathlineto{\pgfqpoint{3.322997in}{1.020846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957245in}{1.020030in}}%
\pgfpathlineto{\pgfqpoint{2.979871in}{1.013455in}}%
\pgfpathlineto{\pgfqpoint{2.993328in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{2.970732in}{1.031381in}}%
\pgfpathlineto{\pgfqpoint{2.957245in}{1.020030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169524in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{3.192406in}{1.012982in}}%
\pgfpathlineto{\pgfqpoint{3.205425in}{1.024362in}}%
\pgfpathlineto{\pgfqpoint{3.182574in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{3.169524in}{1.019558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381839in}{1.019087in}}%
\pgfpathlineto{\pgfqpoint{3.404977in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{3.417558in}{1.023891in}}%
\pgfpathlineto{\pgfqpoint{3.394453in}{1.030441in}}%
\pgfpathlineto{\pgfqpoint{3.381839in}{1.019087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803663in}{1.018741in}}%
\pgfpathlineto{\pgfqpoint{2.826111in}{1.012163in}}%
\pgfpathlineto{\pgfqpoint{2.839889in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{2.817471in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{2.803663in}{1.018741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015978in}{1.018270in}}%
\pgfpathlineto{\pgfqpoint{3.038683in}{1.011691in}}%
\pgfpathlineto{\pgfqpoint{3.052023in}{1.023076in}}%
\pgfpathlineto{\pgfqpoint{3.029349in}{1.029628in}}%
\pgfpathlineto{\pgfqpoint{3.015978in}{1.018270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228331in}{1.017798in}}%
\pgfpathlineto{\pgfqpoint{3.251291in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{3.264192in}{1.022605in}}%
\pgfpathlineto{\pgfqpoint{3.241264in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{3.228331in}{1.017798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862361in}{1.016980in}}%
\pgfpathlineto{\pgfqpoint{2.884887in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{2.898548in}{1.021789in}}%
\pgfpathlineto{\pgfqpoint{2.876053in}{1.028344in}}%
\pgfpathlineto{\pgfqpoint{2.862361in}{1.016980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074750in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{3.097532in}{1.009925in}}%
\pgfpathlineto{\pgfqpoint{3.110754in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{3.088004in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{3.074750in}{1.016508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287175in}{1.016036in}}%
\pgfpathlineto{\pgfqpoint{3.310213in}{1.009452in}}%
\pgfpathlineto{\pgfqpoint{3.322997in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{3.299991in}{1.027404in}}%
\pgfpathlineto{\pgfqpoint{3.287175in}{1.016036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921098in}{1.015218in}}%
\pgfpathlineto{\pgfqpoint{2.943701in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{2.957245in}{1.020030in}}%
\pgfpathlineto{\pgfqpoint{2.934672in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{2.921098in}{1.015218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133559in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{3.156419in}{1.008158in}}%
\pgfpathlineto{\pgfqpoint{3.169524in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{1.026119in}}%
\pgfpathlineto{\pgfqpoint{3.133559in}{1.014746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346057in}{1.014273in}}%
\pgfpathlineto{\pgfqpoint{3.369173in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{3.381839in}{1.019087in}}%
\pgfpathlineto{\pgfqpoint{3.358756in}{1.025648in}}%
\pgfpathlineto{\pgfqpoint{3.346057in}{1.014273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767373in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{2.789798in}{1.007338in}}%
\pgfpathlineto{\pgfqpoint{2.803663in}{1.018741in}}%
\pgfpathlineto{\pgfqpoint{2.781268in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{2.767373in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979871in}{1.013455in}}%
\pgfpathlineto{\pgfqpoint{3.002552in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{3.015978in}{1.018270in}}%
\pgfpathlineto{\pgfqpoint{2.993328in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{2.979871in}{1.013455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192406in}{1.012982in}}%
\pgfpathlineto{\pgfqpoint{3.215343in}{1.006391in}}%
\pgfpathlineto{\pgfqpoint{3.228331in}{1.017798in}}%
\pgfpathlineto{\pgfqpoint{3.205425in}{1.024362in}}%
\pgfpathlineto{\pgfqpoint{3.192406in}{1.012982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404977in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{3.428171in}{1.005917in}}%
\pgfpathlineto{\pgfqpoint{3.440719in}{1.017326in}}%
\pgfpathlineto{\pgfqpoint{3.417558in}{1.023891in}}%
\pgfpathlineto{\pgfqpoint{3.404977in}{1.012510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826111in}{1.012163in}}%
\pgfpathlineto{\pgfqpoint{2.848613in}{1.005570in}}%
\pgfpathlineto{\pgfqpoint{2.862361in}{1.016980in}}%
\pgfpathlineto{\pgfqpoint{2.839889in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{2.826111in}{1.012163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038683in}{1.011691in}}%
\pgfpathlineto{\pgfqpoint{3.061441in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{3.074750in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{3.052023in}{1.023076in}}%
\pgfpathlineto{\pgfqpoint{3.038683in}{1.011691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251291in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{3.274306in}{1.004622in}}%
\pgfpathlineto{\pgfqpoint{3.287175in}{1.016036in}}%
\pgfpathlineto{\pgfqpoint{3.264192in}{1.022605in}}%
\pgfpathlineto{\pgfqpoint{3.251291in}{1.011218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884887in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{2.907467in}{1.003800in}}%
\pgfpathlineto{\pgfqpoint{2.921098in}{1.015218in}}%
\pgfpathlineto{\pgfqpoint{2.898548in}{1.021789in}}%
\pgfpathlineto{\pgfqpoint{2.884887in}{1.010398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097532in}{1.009925in}}%
\pgfpathlineto{\pgfqpoint{3.120368in}{1.003326in}}%
\pgfpathlineto{\pgfqpoint{3.133559in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{3.110754in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{3.097532in}{1.009925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310213in}{1.009452in}}%
\pgfpathlineto{\pgfqpoint{3.333306in}{1.002852in}}%
\pgfpathlineto{\pgfqpoint{3.346057in}{1.014273in}}%
\pgfpathlineto{\pgfqpoint{3.322997in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{3.310213in}{1.009452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943701in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.002030in}}%
\pgfpathlineto{\pgfqpoint{2.979871in}{1.013455in}}%
\pgfpathlineto{\pgfqpoint{2.957245in}{1.020030in}}%
\pgfpathlineto{\pgfqpoint{2.943701in}{1.008632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156419in}{1.008158in}}%
\pgfpathlineto{\pgfqpoint{3.179333in}{1.001555in}}%
\pgfpathlineto{\pgfqpoint{3.192406in}{1.012982in}}%
\pgfpathlineto{\pgfqpoint{3.169524in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{3.156419in}{1.008158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369173in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{3.392344in}{1.001080in}}%
\pgfpathlineto{\pgfqpoint{3.404977in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{3.381839in}{1.019087in}}%
\pgfpathlineto{\pgfqpoint{3.369173in}{1.007685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789798in}{1.007338in}}%
\pgfpathlineto{\pgfqpoint{2.812276in}{1.000733in}}%
\pgfpathlineto{\pgfqpoint{2.826111in}{1.012163in}}%
\pgfpathlineto{\pgfqpoint{2.803663in}{1.018741in}}%
\pgfpathlineto{\pgfqpoint{2.789798in}{1.007338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002552in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{3.025288in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{3.038683in}{1.011691in}}%
\pgfpathlineto{\pgfqpoint{3.015978in}{1.018270in}}%
\pgfpathlineto{\pgfqpoint{3.002552in}{1.006864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215343in}{1.006391in}}%
\pgfpathlineto{\pgfqpoint{3.238336in}{0.999783in}}%
\pgfpathlineto{\pgfqpoint{3.251291in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{3.228331in}{1.017798in}}%
\pgfpathlineto{\pgfqpoint{3.215343in}{1.006391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428171in}{1.005917in}}%
\pgfpathlineto{\pgfqpoint{3.451421in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{3.463935in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{3.440719in}{1.017326in}}%
\pgfpathlineto{\pgfqpoint{3.428171in}{1.005917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848613in}{1.005570in}}%
\pgfpathlineto{\pgfqpoint{2.871170in}{0.998960in}}%
\pgfpathlineto{\pgfqpoint{2.884887in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{2.862361in}{1.016980in}}%
\pgfpathlineto{\pgfqpoint{2.848613in}{1.005570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061441in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{3.084255in}{0.998485in}}%
\pgfpathlineto{\pgfqpoint{3.097532in}{1.009925in}}%
\pgfpathlineto{\pgfqpoint{3.074750in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{3.061441in}{1.005096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274306in}{1.004622in}}%
\pgfpathlineto{\pgfqpoint{3.297376in}{0.998010in}}%
\pgfpathlineto{\pgfqpoint{3.310213in}{1.009452in}}%
\pgfpathlineto{\pgfqpoint{3.287175in}{1.016036in}}%
\pgfpathlineto{\pgfqpoint{3.274306in}{1.004622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907467in}{1.003800in}}%
\pgfpathlineto{\pgfqpoint{2.930101in}{0.997187in}}%
\pgfpathlineto{\pgfqpoint{2.943701in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{2.921098in}{1.015218in}}%
\pgfpathlineto{\pgfqpoint{2.907467in}{1.003800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120368in}{1.003326in}}%
\pgfpathlineto{\pgfqpoint{3.143259in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{3.156419in}{1.008158in}}%
\pgfpathlineto{\pgfqpoint{3.133559in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{3.120368in}{1.003326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333306in}{1.002852in}}%
\pgfpathlineto{\pgfqpoint{3.356455in}{0.996236in}}%
\pgfpathlineto{\pgfqpoint{3.369173in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{3.346057in}{1.014273in}}%
\pgfpathlineto{\pgfqpoint{3.333306in}{1.002852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753420in}{1.002504in}}%
\pgfpathlineto{\pgfqpoint{2.775875in}{0.995887in}}%
\pgfpathlineto{\pgfqpoint{2.789798in}{1.007338in}}%
\pgfpathlineto{\pgfqpoint{2.767373in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{2.753420in}{1.002504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966358in}{1.002030in}}%
\pgfpathlineto{\pgfqpoint{2.989070in}{0.995412in}}%
\pgfpathlineto{\pgfqpoint{3.002552in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{2.979871in}{1.013455in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.002030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179333in}{1.001555in}}%
\pgfpathlineto{\pgfqpoint{3.202302in}{0.994936in}}%
\pgfpathlineto{\pgfqpoint{3.215343in}{1.006391in}}%
\pgfpathlineto{\pgfqpoint{3.192406in}{1.012982in}}%
\pgfpathlineto{\pgfqpoint{3.179333in}{1.001555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392344in}{1.001080in}}%
\pgfpathlineto{\pgfqpoint{3.415571in}{0.994460in}}%
\pgfpathlineto{\pgfqpoint{3.428171in}{1.005917in}}%
\pgfpathlineto{\pgfqpoint{3.404977in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{3.392344in}{1.001080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812276in}{1.000733in}}%
\pgfpathlineto{\pgfqpoint{2.834808in}{0.994112in}}%
\pgfpathlineto{\pgfqpoint{2.848613in}{1.005570in}}%
\pgfpathlineto{\pgfqpoint{2.826111in}{1.012163in}}%
\pgfpathlineto{\pgfqpoint{2.812276in}{1.000733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025288in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{3.048077in}{0.993636in}}%
\pgfpathlineto{\pgfqpoint{3.061441in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{3.038683in}{1.011691in}}%
\pgfpathlineto{\pgfqpoint{3.025288in}{1.000258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238336in}{0.999783in}}%
\pgfpathlineto{\pgfqpoint{3.261383in}{0.993160in}}%
\pgfpathlineto{\pgfqpoint{3.274306in}{1.004622in}}%
\pgfpathlineto{\pgfqpoint{3.251291in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{3.238336in}{0.999783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451421in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{0.992684in}}%
\pgfpathlineto{\pgfqpoint{3.487207in}{1.004148in}}%
\pgfpathlineto{\pgfqpoint{3.463935in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{3.451421in}{0.999308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871170in}{0.998960in}}%
\pgfpathlineto{\pgfqpoint{2.893780in}{0.992335in}}%
\pgfpathlineto{\pgfqpoint{2.907467in}{1.003800in}}%
\pgfpathlineto{\pgfqpoint{2.884887in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{2.871170in}{0.998960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084255in}{0.998485in}}%
\pgfpathlineto{\pgfqpoint{3.107123in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{3.120368in}{1.003326in}}%
\pgfpathlineto{\pgfqpoint{3.097532in}{1.009925in}}%
\pgfpathlineto{\pgfqpoint{3.084255in}{0.998485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297376in}{0.998010in}}%
\pgfpathlineto{\pgfqpoint{3.320502in}{0.991382in}}%
\pgfpathlineto{\pgfqpoint{3.333306in}{1.002852in}}%
\pgfpathlineto{\pgfqpoint{3.310213in}{1.009452in}}%
\pgfpathlineto{\pgfqpoint{3.297376in}{0.998010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930101in}{0.997187in}}%
\pgfpathlineto{\pgfqpoint{2.952789in}{0.990557in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.002030in}}%
\pgfpathlineto{\pgfqpoint{2.943701in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{2.930101in}{0.997187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143259in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{3.166206in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{3.179333in}{1.001555in}}%
\pgfpathlineto{\pgfqpoint{3.156419in}{1.008158in}}%
\pgfpathlineto{\pgfqpoint{3.143259in}{0.996711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356455in}{0.996236in}}%
\pgfpathlineto{\pgfqpoint{3.379659in}{0.989604in}}%
\pgfpathlineto{\pgfqpoint{3.392344in}{1.001080in}}%
\pgfpathlineto{\pgfqpoint{3.369173in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{3.356455in}{0.996236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775875in}{0.995887in}}%
\pgfpathlineto{\pgfqpoint{2.798383in}{0.989255in}}%
\pgfpathlineto{\pgfqpoint{2.812276in}{1.000733in}}%
\pgfpathlineto{\pgfqpoint{2.789798in}{1.007338in}}%
\pgfpathlineto{\pgfqpoint{2.775875in}{0.995887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989070in}{0.995412in}}%
\pgfpathlineto{\pgfqpoint{3.011837in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{3.025288in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{3.002552in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{2.989070in}{0.995412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202302in}{0.994936in}}%
\pgfpathlineto{\pgfqpoint{3.225327in}{0.988301in}}%
\pgfpathlineto{\pgfqpoint{3.238336in}{0.999783in}}%
\pgfpathlineto{\pgfqpoint{3.215343in}{1.006391in}}%
\pgfpathlineto{\pgfqpoint{3.202302in}{0.994936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415571in}{0.994460in}}%
\pgfpathlineto{\pgfqpoint{3.438854in}{0.987825in}}%
\pgfpathlineto{\pgfqpoint{3.451421in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{3.428171in}{1.005917in}}%
\pgfpathlineto{\pgfqpoint{3.415571in}{0.994460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834808in}{0.994112in}}%
\pgfpathlineto{\pgfqpoint{2.857395in}{0.987475in}}%
\pgfpathlineto{\pgfqpoint{2.871170in}{0.998960in}}%
\pgfpathlineto{\pgfqpoint{2.848613in}{1.005570in}}%
\pgfpathlineto{\pgfqpoint{2.834808in}{0.994112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048077in}{0.993636in}}%
\pgfpathlineto{\pgfqpoint{3.070922in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{3.084255in}{0.998485in}}%
\pgfpathlineto{\pgfqpoint{3.061441in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{3.048077in}{0.993636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261383in}{0.993160in}}%
\pgfpathlineto{\pgfqpoint{3.284486in}{0.986520in}}%
\pgfpathlineto{\pgfqpoint{3.297376in}{0.998010in}}%
\pgfpathlineto{\pgfqpoint{3.274306in}{1.004622in}}%
\pgfpathlineto{\pgfqpoint{3.261383in}{0.993160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474726in}{0.992684in}}%
\pgfpathlineto{\pgfqpoint{3.498087in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{3.510535in}{0.997535in}}%
\pgfpathlineto{\pgfqpoint{3.487207in}{1.004148in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{0.992684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893780in}{0.992335in}}%
\pgfpathlineto{\pgfqpoint{2.916444in}{0.985694in}}%
\pgfpathlineto{\pgfqpoint{2.930101in}{0.997187in}}%
\pgfpathlineto{\pgfqpoint{2.907467in}{1.003800in}}%
\pgfpathlineto{\pgfqpoint{2.893780in}{0.992335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107123in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{3.130045in}{0.985216in}}%
\pgfpathlineto{\pgfqpoint{3.143259in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{3.120368in}{1.003326in}}%
\pgfpathlineto{\pgfqpoint{3.107123in}{0.991859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320502in}{0.991382in}}%
\pgfpathlineto{\pgfqpoint{3.343683in}{0.984739in}}%
\pgfpathlineto{\pgfqpoint{3.356455in}{0.996236in}}%
\pgfpathlineto{\pgfqpoint{3.333306in}{1.002852in}}%
\pgfpathlineto{\pgfqpoint{3.320502in}{0.991382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739410in}{0.991033in}}%
\pgfpathlineto{\pgfqpoint{2.761894in}{0.984389in}}%
\pgfpathlineto{\pgfqpoint{2.775875in}{0.995887in}}%
\pgfpathlineto{\pgfqpoint{2.753420in}{1.002504in}}%
\pgfpathlineto{\pgfqpoint{2.739410in}{0.991033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952789in}{0.990557in}}%
\pgfpathlineto{\pgfqpoint{2.975532in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{2.989070in}{0.995412in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.002030in}}%
\pgfpathlineto{\pgfqpoint{2.952789in}{0.990557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166206in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{3.189207in}{0.983434in}}%
\pgfpathlineto{\pgfqpoint{3.202302in}{0.994936in}}%
\pgfpathlineto{\pgfqpoint{3.179333in}{1.001555in}}%
\pgfpathlineto{\pgfqpoint{3.166206in}{0.990080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379659in}{0.989604in}}%
\pgfpathlineto{\pgfqpoint{3.402919in}{0.982957in}}%
\pgfpathlineto{\pgfqpoint{3.415571in}{0.994460in}}%
\pgfpathlineto{\pgfqpoint{3.392344in}{1.001080in}}%
\pgfpathlineto{\pgfqpoint{3.379659in}{0.989604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798383in}{0.989255in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{0.982606in}}%
\pgfpathlineto{\pgfqpoint{2.834808in}{0.994112in}}%
\pgfpathlineto{\pgfqpoint{2.812276in}{1.000733in}}%
\pgfpathlineto{\pgfqpoint{2.798383in}{0.989255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011837in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{3.034658in}{0.982128in}}%
\pgfpathlineto{\pgfqpoint{3.048077in}{0.993636in}}%
\pgfpathlineto{\pgfqpoint{3.025288in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{3.011837in}{0.988778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225327in}{0.988301in}}%
\pgfpathlineto{\pgfqpoint{3.248407in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{3.261383in}{0.993160in}}%
\pgfpathlineto{\pgfqpoint{3.238336in}{0.999783in}}%
\pgfpathlineto{\pgfqpoint{3.225327in}{0.988301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438854in}{0.987825in}}%
\pgfpathlineto{\pgfqpoint{3.462192in}{0.981175in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{0.992684in}}%
\pgfpathlineto{\pgfqpoint{3.451421in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{3.438854in}{0.987825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857395in}{0.987475in}}%
\pgfpathlineto{\pgfqpoint{2.880036in}{0.980822in}}%
\pgfpathlineto{\pgfqpoint{2.893780in}{0.992335in}}%
\pgfpathlineto{\pgfqpoint{2.871170in}{0.998960in}}%
\pgfpathlineto{\pgfqpoint{2.857395in}{0.987475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070922in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{3.093822in}{0.980343in}}%
\pgfpathlineto{\pgfqpoint{3.107123in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{3.084255in}{0.998485in}}%
\pgfpathlineto{\pgfqpoint{3.070922in}{0.986998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284486in}{0.986520in}}%
\pgfpathlineto{\pgfqpoint{3.307644in}{0.979865in}}%
\pgfpathlineto{\pgfqpoint{3.320502in}{0.991382in}}%
\pgfpathlineto{\pgfqpoint{3.297376in}{0.998010in}}%
\pgfpathlineto{\pgfqpoint{3.284486in}{0.986520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498087in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{3.521504in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{3.533918in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{3.510535in}{0.997535in}}%
\pgfpathlineto{\pgfqpoint{3.498087in}{0.986046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916444in}{0.985694in}}%
\pgfpathlineto{\pgfqpoint{2.939164in}{0.979036in}}%
\pgfpathlineto{\pgfqpoint{2.952789in}{0.990557in}}%
\pgfpathlineto{\pgfqpoint{2.930101in}{0.997187in}}%
\pgfpathlineto{\pgfqpoint{2.916444in}{0.985694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130045in}{0.985216in}}%
\pgfpathlineto{\pgfqpoint{3.153023in}{0.978558in}}%
\pgfpathlineto{\pgfqpoint{3.166206in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{3.143259in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{3.130045in}{0.985216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343683in}{0.984739in}}%
\pgfpathlineto{\pgfqpoint{3.366920in}{0.978080in}}%
\pgfpathlineto{\pgfqpoint{3.379659in}{0.989604in}}%
\pgfpathlineto{\pgfqpoint{3.356455in}{0.996236in}}%
\pgfpathlineto{\pgfqpoint{3.343683in}{0.984739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761894in}{0.984389in}}%
\pgfpathlineto{\pgfqpoint{2.784433in}{0.977729in}}%
\pgfpathlineto{\pgfqpoint{2.798383in}{0.989255in}}%
\pgfpathlineto{\pgfqpoint{2.775875in}{0.995887in}}%
\pgfpathlineto{\pgfqpoint{2.761894in}{0.984389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975532in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{2.998330in}{0.977250in}}%
\pgfpathlineto{\pgfqpoint{3.011837in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{2.989070in}{0.995412in}}%
\pgfpathlineto{\pgfqpoint{2.975532in}{0.983911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189207in}{0.983434in}}%
\pgfpathlineto{\pgfqpoint{3.212264in}{0.976771in}}%
\pgfpathlineto{\pgfqpoint{3.225327in}{0.988301in}}%
\pgfpathlineto{\pgfqpoint{3.202302in}{0.994936in}}%
\pgfpathlineto{\pgfqpoint{3.189207in}{0.983434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402919in}{0.982957in}}%
\pgfpathlineto{\pgfqpoint{3.426235in}{0.976297in}}%
\pgfpathlineto{\pgfqpoint{3.438854in}{0.987825in}}%
\pgfpathlineto{\pgfqpoint{3.415571in}{0.994460in}}%
\pgfpathlineto{\pgfqpoint{3.402919in}{0.982957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820946in}{0.982606in}}%
\pgfpathlineto{\pgfqpoint{2.843563in}{0.975941in}}%
\pgfpathlineto{\pgfqpoint{2.857395in}{0.987475in}}%
\pgfpathlineto{\pgfqpoint{2.834808in}{0.994112in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{0.982606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034658in}{0.982128in}}%
\pgfpathlineto{\pgfqpoint{3.057534in}{0.975462in}}%
\pgfpathlineto{\pgfqpoint{3.070922in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{3.048077in}{0.993636in}}%
\pgfpathlineto{\pgfqpoint{3.034658in}{0.982128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248407in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{3.271542in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{3.284486in}{0.986520in}}%
\pgfpathlineto{\pgfqpoint{3.261383in}{0.993160in}}%
\pgfpathlineto{\pgfqpoint{3.248407in}{0.981650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462192in}{0.981175in}}%
\pgfpathlineto{\pgfqpoint{3.485587in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{3.498087in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{3.474726in}{0.992684in}}%
\pgfpathlineto{\pgfqpoint{3.462192in}{0.981175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880036in}{0.980822in}}%
\pgfpathlineto{\pgfqpoint{2.902731in}{0.974153in}}%
\pgfpathlineto{\pgfqpoint{2.916444in}{0.985694in}}%
\pgfpathlineto{\pgfqpoint{2.893780in}{0.992335in}}%
\pgfpathlineto{\pgfqpoint{2.880036in}{0.980822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093822in}{0.980343in}}%
\pgfpathlineto{\pgfqpoint{3.116776in}{0.973673in}}%
\pgfpathlineto{\pgfqpoint{3.130045in}{0.985216in}}%
\pgfpathlineto{\pgfqpoint{3.107123in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{3.093822in}{0.980343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307644in}{0.979865in}}%
\pgfpathlineto{\pgfqpoint{3.330859in}{0.973195in}}%
\pgfpathlineto{\pgfqpoint{3.343683in}{0.984739in}}%
\pgfpathlineto{\pgfqpoint{3.320502in}{0.991382in}}%
\pgfpathlineto{\pgfqpoint{3.307644in}{0.979865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725341in}{0.979515in}}%
\pgfpathlineto{\pgfqpoint{2.747855in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{2.761894in}{0.984389in}}%
\pgfpathlineto{\pgfqpoint{2.739410in}{0.991033in}}%
\pgfpathlineto{\pgfqpoint{2.725341in}{0.979515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521504in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{3.544979in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{3.557358in}{0.984268in}}%
\pgfpathlineto{\pgfqpoint{3.533918in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{3.521504in}{0.979397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939164in}{0.979036in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.972363in}}%
\pgfpathlineto{\pgfqpoint{2.975532in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{2.952789in}{0.990557in}}%
\pgfpathlineto{\pgfqpoint{2.939164in}{0.979036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153023in}{0.978558in}}%
\pgfpathlineto{\pgfqpoint{3.176057in}{0.971883in}}%
\pgfpathlineto{\pgfqpoint{3.189207in}{0.983434in}}%
\pgfpathlineto{\pgfqpoint{3.166206in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{3.153023in}{0.978558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366920in}{0.978080in}}%
\pgfpathlineto{\pgfqpoint{3.390214in}{0.971409in}}%
\pgfpathlineto{\pgfqpoint{3.402919in}{0.982957in}}%
\pgfpathlineto{\pgfqpoint{3.379659in}{0.989604in}}%
\pgfpathlineto{\pgfqpoint{3.366920in}{0.978080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784433in}{0.977729in}}%
\pgfpathlineto{\pgfqpoint{2.807025in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{0.982606in}}%
\pgfpathlineto{\pgfqpoint{2.798383in}{0.989255in}}%
\pgfpathlineto{\pgfqpoint{2.784433in}{0.977729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998330in}{0.977250in}}%
\pgfpathlineto{\pgfqpoint{3.021182in}{0.970572in}}%
\pgfpathlineto{\pgfqpoint{3.034658in}{0.982128in}}%
\pgfpathlineto{\pgfqpoint{3.011837in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{2.998330in}{0.977250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212264in}{0.976771in}}%
\pgfpathlineto{\pgfqpoint{3.235376in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{3.248407in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{3.225327in}{0.988301in}}%
\pgfpathlineto{\pgfqpoint{3.212264in}{0.976771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426235in}{0.976297in}}%
\pgfpathlineto{\pgfqpoint{3.449607in}{0.969630in}}%
\pgfpathlineto{\pgfqpoint{3.462192in}{0.981175in}}%
\pgfpathlineto{\pgfqpoint{3.438854in}{0.987825in}}%
\pgfpathlineto{\pgfqpoint{3.426235in}{0.976297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843563in}{0.975941in}}%
\pgfpathlineto{\pgfqpoint{2.866234in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{2.880036in}{0.980822in}}%
\pgfpathlineto{\pgfqpoint{2.857395in}{0.987475in}}%
\pgfpathlineto{\pgfqpoint{2.843563in}{0.975941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057534in}{0.975462in}}%
\pgfpathlineto{\pgfqpoint{3.080465in}{0.968780in}}%
\pgfpathlineto{\pgfqpoint{3.093822in}{0.980343in}}%
\pgfpathlineto{\pgfqpoint{3.070922in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{3.057534in}{0.975462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271542in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{3.294733in}{0.968302in}}%
\pgfpathlineto{\pgfqpoint{3.307644in}{0.979865in}}%
\pgfpathlineto{\pgfqpoint{3.284486in}{0.986520in}}%
\pgfpathlineto{\pgfqpoint{3.271542in}{0.974983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485587in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{3.509039in}{0.967866in}}%
\pgfpathlineto{\pgfqpoint{3.521504in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{3.498087in}{0.986046in}}%
\pgfpathlineto{\pgfqpoint{3.485587in}{0.974517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902731in}{0.974153in}}%
\pgfpathlineto{\pgfqpoint{2.925481in}{0.967468in}}%
\pgfpathlineto{\pgfqpoint{2.939164in}{0.979036in}}%
\pgfpathlineto{\pgfqpoint{2.916444in}{0.985694in}}%
\pgfpathlineto{\pgfqpoint{2.902731in}{0.974153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116776in}{0.973673in}}%
\pgfpathlineto{\pgfqpoint{3.139786in}{0.966987in}}%
\pgfpathlineto{\pgfqpoint{3.153023in}{0.978558in}}%
\pgfpathlineto{\pgfqpoint{3.130045in}{0.985216in}}%
\pgfpathlineto{\pgfqpoint{3.116776in}{0.973673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330859in}{0.973195in}}%
\pgfpathlineto{\pgfqpoint{3.354129in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{3.366920in}{0.978080in}}%
\pgfpathlineto{\pgfqpoint{3.343683in}{0.984739in}}%
\pgfpathlineto{\pgfqpoint{3.330859in}{0.973195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747855in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{2.770424in}{0.966154in}}%
\pgfpathlineto{\pgfqpoint{2.784433in}{0.977729in}}%
\pgfpathlineto{\pgfqpoint{2.761894in}{0.984389in}}%
\pgfpathlineto{\pgfqpoint{2.747855in}{0.972843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544979in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{3.568511in}{0.966126in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{0.977625in}}%
\pgfpathlineto{\pgfqpoint{3.557358in}{0.984268in}}%
\pgfpathlineto{\pgfqpoint{3.544979in}{0.972748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961937in}{0.972363in}}%
\pgfpathlineto{\pgfqpoint{2.984766in}{0.965674in}}%
\pgfpathlineto{\pgfqpoint{2.998330in}{0.977250in}}%
\pgfpathlineto{\pgfqpoint{2.975532in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.972363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176057in}{0.971883in}}%
\pgfpathlineto{\pgfqpoint{3.199146in}{0.965193in}}%
\pgfpathlineto{\pgfqpoint{3.212264in}{0.976771in}}%
\pgfpathlineto{\pgfqpoint{3.189207in}{0.983434in}}%
\pgfpathlineto{\pgfqpoint{3.176057in}{0.971883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390214in}{0.971409in}}%
\pgfpathlineto{\pgfqpoint{3.413563in}{0.964735in}}%
\pgfpathlineto{\pgfqpoint{3.426235in}{0.976297in}}%
\pgfpathlineto{\pgfqpoint{3.402919in}{0.982957in}}%
\pgfpathlineto{\pgfqpoint{3.390214in}{0.971409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807025in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{2.829673in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{2.843563in}{0.975941in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{0.982606in}}%
\pgfpathlineto{\pgfqpoint{2.807025in}{0.971052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021182in}{0.970572in}}%
\pgfpathlineto{\pgfqpoint{3.044090in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{3.057534in}{0.975462in}}%
\pgfpathlineto{\pgfqpoint{3.034658in}{0.982128in}}%
\pgfpathlineto{\pgfqpoint{3.021182in}{0.970572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235376in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{3.258544in}{0.963400in}}%
\pgfpathlineto{\pgfqpoint{3.271542in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{3.248407in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{3.235376in}{0.970093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449607in}{0.969630in}}%
\pgfpathlineto{\pgfqpoint{3.473036in}{0.962978in}}%
\pgfpathlineto{\pgfqpoint{3.485587in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{3.462192in}{0.981175in}}%
\pgfpathlineto{\pgfqpoint{3.449607in}{0.969630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866234in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{2.888960in}{0.962564in}}%
\pgfpathlineto{\pgfqpoint{2.902731in}{0.974153in}}%
\pgfpathlineto{\pgfqpoint{2.880036in}{0.980822in}}%
\pgfpathlineto{\pgfqpoint{2.866234in}{0.969260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080465in}{0.968780in}}%
\pgfpathlineto{\pgfqpoint{3.103452in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{3.116776in}{0.973673in}}%
\pgfpathlineto{\pgfqpoint{3.093822in}{0.980343in}}%
\pgfpathlineto{\pgfqpoint{3.080465in}{0.968780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294733in}{0.968302in}}%
\pgfpathlineto{\pgfqpoint{3.317980in}{0.961610in}}%
\pgfpathlineto{\pgfqpoint{3.330859in}{0.973195in}}%
\pgfpathlineto{\pgfqpoint{3.307644in}{0.979865in}}%
\pgfpathlineto{\pgfqpoint{3.294733in}{0.968302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711213in}{0.967948in}}%
\pgfpathlineto{\pgfqpoint{2.733757in}{0.961248in}}%
\pgfpathlineto{\pgfqpoint{2.747855in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{2.725341in}{0.979515in}}%
\pgfpathlineto{\pgfqpoint{2.711213in}{0.967948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509039in}{0.967866in}}%
\pgfpathlineto{\pgfqpoint{3.532549in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{3.544979in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{3.521504in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{3.509039in}{0.967866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925481in}{0.967468in}}%
\pgfpathlineto{\pgfqpoint{2.948286in}{0.960766in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.972363in}}%
\pgfpathlineto{\pgfqpoint{2.939164in}{0.979036in}}%
\pgfpathlineto{\pgfqpoint{2.925481in}{0.967468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139786in}{0.966987in}}%
\pgfpathlineto{\pgfqpoint{3.162852in}{0.960285in}}%
\pgfpathlineto{\pgfqpoint{3.176057in}{0.971883in}}%
\pgfpathlineto{\pgfqpoint{3.153023in}{0.978558in}}%
\pgfpathlineto{\pgfqpoint{3.139786in}{0.966987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354129in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{3.377455in}{0.959832in}}%
\pgfpathlineto{\pgfqpoint{3.390214in}{0.971409in}}%
\pgfpathlineto{\pgfqpoint{3.366920in}{0.978080in}}%
\pgfpathlineto{\pgfqpoint{3.354129in}{0.966514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770424in}{0.966154in}}%
\pgfpathlineto{\pgfqpoint{2.793047in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{2.807025in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{2.784433in}{0.977729in}}%
\pgfpathlineto{\pgfqpoint{2.770424in}{0.966154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568511in}{0.966126in}}%
\pgfpathlineto{\pgfqpoint{3.592103in}{0.959581in}}%
\pgfpathlineto{\pgfqpoint{3.604409in}{0.970994in}}%
\pgfpathlineto{\pgfqpoint{3.580855in}{0.977625in}}%
\pgfpathlineto{\pgfqpoint{3.568511in}{0.966126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984766in}{0.965674in}}%
\pgfpathlineto{\pgfqpoint{3.007650in}{0.958968in}}%
\pgfpathlineto{\pgfqpoint{3.021182in}{0.970572in}}%
\pgfpathlineto{\pgfqpoint{2.998330in}{0.977250in}}%
\pgfpathlineto{\pgfqpoint{2.984766in}{0.965674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199146in}{0.965193in}}%
\pgfpathlineto{\pgfqpoint{3.222291in}{0.958489in}}%
\pgfpathlineto{\pgfqpoint{3.235376in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{3.212264in}{0.976771in}}%
\pgfpathlineto{\pgfqpoint{3.199146in}{0.965193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413563in}{0.964735in}}%
\pgfpathlineto{\pgfqpoint{3.436970in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{3.449607in}{0.969630in}}%
\pgfpathlineto{\pgfqpoint{3.426235in}{0.976297in}}%
\pgfpathlineto{\pgfqpoint{3.413563in}{0.964735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829673in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{2.852375in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{2.866234in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{2.843563in}{0.975941in}}%
\pgfpathlineto{\pgfqpoint{2.829673in}{0.964360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044090in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{3.067053in}{0.957169in}}%
\pgfpathlineto{\pgfqpoint{3.080465in}{0.968780in}}%
\pgfpathlineto{\pgfqpoint{3.057534in}{0.975462in}}%
\pgfpathlineto{\pgfqpoint{3.044090in}{0.963878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258544in}{0.963400in}}%
\pgfpathlineto{\pgfqpoint{3.281768in}{0.956697in}}%
\pgfpathlineto{\pgfqpoint{3.294733in}{0.968302in}}%
\pgfpathlineto{\pgfqpoint{3.271542in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{3.258544in}{0.963400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473036in}{0.962978in}}%
\pgfpathlineto{\pgfqpoint{3.496524in}{0.956391in}}%
\pgfpathlineto{\pgfqpoint{3.509039in}{0.967866in}}%
\pgfpathlineto{\pgfqpoint{3.485587in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{3.473036in}{0.962978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888960in}{0.962564in}}%
\pgfpathlineto{\pgfqpoint{2.911741in}{0.955851in}}%
\pgfpathlineto{\pgfqpoint{2.925481in}{0.967468in}}%
\pgfpathlineto{\pgfqpoint{2.902731in}{0.974153in}}%
\pgfpathlineto{\pgfqpoint{2.888960in}{0.962564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103452in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{3.126494in}{0.955368in}}%
\pgfpathlineto{\pgfqpoint{3.139786in}{0.966987in}}%
\pgfpathlineto{\pgfqpoint{3.116776in}{0.973673in}}%
\pgfpathlineto{\pgfqpoint{3.103452in}{0.962082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317980in}{0.961610in}}%
\pgfpathlineto{\pgfqpoint{3.341284in}{0.954921in}}%
\pgfpathlineto{\pgfqpoint{3.354129in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{3.330859in}{0.973195in}}%
\pgfpathlineto{\pgfqpoint{3.317980in}{0.961610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733757in}{0.961248in}}%
\pgfpathlineto{\pgfqpoint{2.756356in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{2.770424in}{0.966154in}}%
\pgfpathlineto{\pgfqpoint{2.747855in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{2.733757in}{0.961248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532549in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{3.556120in}{0.954766in}}%
\pgfpathlineto{\pgfqpoint{3.568511in}{0.966126in}}%
\pgfpathlineto{\pgfqpoint{3.544979in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{3.532549in}{0.961257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948286in}{0.960766in}}%
\pgfpathlineto{\pgfqpoint{2.971146in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{2.984766in}{0.965674in}}%
\pgfpathlineto{\pgfqpoint{2.961937in}{0.972363in}}%
\pgfpathlineto{\pgfqpoint{2.948286in}{0.960766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162852in}{0.960285in}}%
\pgfpathlineto{\pgfqpoint{3.185973in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{3.199146in}{0.965193in}}%
\pgfpathlineto{\pgfqpoint{3.176057in}{0.971883in}}%
\pgfpathlineto{\pgfqpoint{3.162852in}{0.960285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377455in}{0.959832in}}%
\pgfpathlineto{\pgfqpoint{3.400839in}{0.953185in}}%
\pgfpathlineto{\pgfqpoint{3.413563in}{0.964735in}}%
\pgfpathlineto{\pgfqpoint{3.390214in}{0.971409in}}%
\pgfpathlineto{\pgfqpoint{3.377455in}{0.959832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793047in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{2.815725in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{2.829673in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{2.807025in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{2.793047in}{0.959450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592103in}{0.959581in}}%
\pgfpathlineto{\pgfqpoint{3.615757in}{0.953195in}}%
\pgfpathlineto{\pgfqpoint{3.628022in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{3.604409in}{0.970994in}}%
\pgfpathlineto{\pgfqpoint{3.592103in}{0.959581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007650in}{0.958968in}}%
\pgfpathlineto{\pgfqpoint{3.030589in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{3.044090in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{3.021182in}{0.970572in}}%
\pgfpathlineto{\pgfqpoint{3.007650in}{0.958968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222291in}{0.958489in}}%
\pgfpathlineto{\pgfqpoint{3.245491in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{3.258544in}{0.963400in}}%
\pgfpathlineto{\pgfqpoint{3.235376in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{3.222291in}{0.958489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436970in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{3.460436in}{0.951526in}}%
\pgfpathlineto{\pgfqpoint{3.473036in}{0.962978in}}%
\pgfpathlineto{\pgfqpoint{3.449607in}{0.969630in}}%
\pgfpathlineto{\pgfqpoint{3.436970in}{0.958084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852375in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{0.950926in}}%
\pgfpathlineto{\pgfqpoint{2.888960in}{0.962564in}}%
\pgfpathlineto{\pgfqpoint{2.866234in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{2.852375in}{0.957651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067053in}{0.957169in}}%
\pgfpathlineto{\pgfqpoint{3.090071in}{0.950443in}}%
\pgfpathlineto{\pgfqpoint{3.103452in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{3.080465in}{0.968780in}}%
\pgfpathlineto{\pgfqpoint{3.067053in}{0.957169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281768in}{0.956697in}}%
\pgfpathlineto{\pgfqpoint{3.305048in}{0.950001in}}%
\pgfpathlineto{\pgfqpoint{3.317980in}{0.961610in}}%
\pgfpathlineto{\pgfqpoint{3.294733in}{0.968302in}}%
\pgfpathlineto{\pgfqpoint{3.281768in}{0.956697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697026in}{0.956333in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.949605in}}%
\pgfpathlineto{\pgfqpoint{2.733757in}{0.961248in}}%
\pgfpathlineto{\pgfqpoint{2.711213in}{0.967948in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{0.956333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496524in}{0.956391in}}%
\pgfpathlineto{\pgfqpoint{3.520074in}{0.949972in}}%
\pgfpathlineto{\pgfqpoint{3.532549in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{3.509039in}{0.967866in}}%
\pgfpathlineto{\pgfqpoint{3.496524in}{0.956391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911741in}{0.955851in}}%
\pgfpathlineto{\pgfqpoint{2.934577in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{2.948286in}{0.960766in}}%
\pgfpathlineto{\pgfqpoint{2.925481in}{0.967468in}}%
\pgfpathlineto{\pgfqpoint{2.911741in}{0.955851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126494in}{0.955368in}}%
\pgfpathlineto{\pgfqpoint{3.149592in}{0.948641in}}%
\pgfpathlineto{\pgfqpoint{3.162852in}{0.960285in}}%
\pgfpathlineto{\pgfqpoint{3.139786in}{0.966987in}}%
\pgfpathlineto{\pgfqpoint{3.126494in}{0.955368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341284in}{0.954921in}}%
\pgfpathlineto{\pgfqpoint{3.364645in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{3.377455in}{0.959832in}}%
\pgfpathlineto{\pgfqpoint{3.354129in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{3.341284in}{0.954921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756356in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{2.779010in}{0.947799in}}%
\pgfpathlineto{\pgfqpoint{2.793047in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{2.770424in}{0.966154in}}%
\pgfpathlineto{\pgfqpoint{2.756356in}{0.954532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556120in}{0.954766in}}%
\pgfpathlineto{\pgfqpoint{3.579755in}{0.948514in}}%
\pgfpathlineto{\pgfqpoint{3.592103in}{0.959581in}}%
\pgfpathlineto{\pgfqpoint{3.568511in}{0.966126in}}%
\pgfpathlineto{\pgfqpoint{3.556120in}{0.954766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971146in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{2.994061in}{0.947315in}}%
\pgfpathlineto{\pgfqpoint{3.007650in}{0.958968in}}%
\pgfpathlineto{\pgfqpoint{2.984766in}{0.965674in}}%
\pgfpathlineto{\pgfqpoint{2.971146in}{0.954049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185973in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{3.209151in}{0.946845in}}%
\pgfpathlineto{\pgfqpoint{3.222291in}{0.958489in}}%
\pgfpathlineto{\pgfqpoint{3.199146in}{0.965193in}}%
\pgfpathlineto{\pgfqpoint{3.185973in}{0.953569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400839in}{0.953185in}}%
\pgfpathlineto{\pgfqpoint{3.424283in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{3.436970in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{3.413563in}{0.964735in}}%
\pgfpathlineto{\pgfqpoint{3.400839in}{0.953185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815725in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{2.838457in}{0.945993in}}%
\pgfpathlineto{\pgfqpoint{2.852375in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{2.829673in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{2.815725in}{0.952729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615757in}{0.953195in}}%
\pgfpathlineto{\pgfqpoint{3.639478in}{0.947067in}}%
\pgfpathlineto{\pgfqpoint{3.651696in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{3.628022in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{3.615757in}{0.953195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030589in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{3.053584in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{3.067053in}{0.957169in}}%
\pgfpathlineto{\pgfqpoint{3.044090in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{3.030589in}{0.952246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245491in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{3.268749in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{3.281768in}{0.956697in}}%
\pgfpathlineto{\pgfqpoint{3.258544in}{0.963400in}}%
\pgfpathlineto{\pgfqpoint{3.245491in}{0.951775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460436in}{0.951526in}}%
\pgfpathlineto{\pgfqpoint{3.483964in}{0.945202in}}%
\pgfpathlineto{\pgfqpoint{3.496524in}{0.956391in}}%
\pgfpathlineto{\pgfqpoint{3.473036in}{0.962978in}}%
\pgfpathlineto{\pgfqpoint{3.460436in}{0.951526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875132in}{0.950926in}}%
\pgfpathlineto{\pgfqpoint{2.897944in}{0.944185in}}%
\pgfpathlineto{\pgfqpoint{2.911741in}{0.955851in}}%
\pgfpathlineto{\pgfqpoint{2.888960in}{0.962564in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{0.950926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090071in}{0.950443in}}%
\pgfpathlineto{\pgfqpoint{3.113145in}{0.943703in}}%
\pgfpathlineto{\pgfqpoint{3.126494in}{0.955368in}}%
\pgfpathlineto{\pgfqpoint{3.103452in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{3.090071in}{0.950443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305048in}{0.950001in}}%
\pgfpathlineto{\pgfqpoint{3.328386in}{0.943368in}}%
\pgfpathlineto{\pgfqpoint{3.341284in}{0.954921in}}%
\pgfpathlineto{\pgfqpoint{3.317980in}{0.961610in}}%
\pgfpathlineto{\pgfqpoint{3.305048in}{0.950001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719600in}{0.949605in}}%
\pgfpathlineto{\pgfqpoint{2.742229in}{0.942861in}}%
\pgfpathlineto{\pgfqpoint{2.756356in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{2.733757in}{0.961248in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.949605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520074in}{0.949972in}}%
\pgfpathlineto{\pgfqpoint{3.543690in}{0.943898in}}%
\pgfpathlineto{\pgfqpoint{3.556120in}{0.954766in}}%
\pgfpathlineto{\pgfqpoint{3.532549in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{3.520074in}{0.949972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934577in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{2.957469in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{2.971146in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{2.948286in}{0.960766in}}%
\pgfpathlineto{\pgfqpoint{2.934577in}{0.949121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149592in}{0.948641in}}%
\pgfpathlineto{\pgfqpoint{3.172745in}{0.941905in}}%
\pgfpathlineto{\pgfqpoint{3.185973in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{3.162852in}{0.960285in}}%
\pgfpathlineto{\pgfqpoint{3.149592in}{0.948641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364645in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{3.388066in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{3.400839in}{0.953185in}}%
\pgfpathlineto{\pgfqpoint{3.377455in}{0.959832in}}%
\pgfpathlineto{\pgfqpoint{3.364645in}{0.948280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779010in}{0.947799in}}%
\pgfpathlineto{\pgfqpoint{2.801718in}{0.941051in}}%
\pgfpathlineto{\pgfqpoint{2.815725in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{2.793047in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{2.779010in}{0.947799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579755in}{0.948514in}}%
\pgfpathlineto{\pgfqpoint{3.603461in}{0.942650in}}%
\pgfpathlineto{\pgfqpoint{3.615757in}{0.953195in}}%
\pgfpathlineto{\pgfqpoint{3.592103in}{0.959581in}}%
\pgfpathlineto{\pgfqpoint{3.579755in}{0.948514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994061in}{0.947315in}}%
\pgfpathlineto{\pgfqpoint{3.017032in}{0.940566in}}%
\pgfpathlineto{\pgfqpoint{3.030589in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{3.007650in}{0.958968in}}%
\pgfpathlineto{\pgfqpoint{2.994061in}{0.947315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209151in}{0.946845in}}%
\pgfpathlineto{\pgfqpoint{3.232384in}{0.940136in}}%
\pgfpathlineto{\pgfqpoint{3.245491in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{3.222291in}{0.958489in}}%
\pgfpathlineto{\pgfqpoint{3.209151in}{0.946845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424283in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{3.447790in}{0.940456in}}%
\pgfpathlineto{\pgfqpoint{3.460436in}{0.951526in}}%
\pgfpathlineto{\pgfqpoint{3.436970in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{3.424283in}{0.946663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838457in}{0.945993in}}%
\pgfpathlineto{\pgfqpoint{2.861245in}{0.939239in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{0.950926in}}%
\pgfpathlineto{\pgfqpoint{2.852375in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{2.838457in}{0.945993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053584in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{3.076635in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{3.090071in}{0.950443in}}%
\pgfpathlineto{\pgfqpoint{3.067053in}{0.957169in}}%
\pgfpathlineto{\pgfqpoint{3.053584in}{0.945509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639478in}{0.947067in}}%
\pgfpathlineto{\pgfqpoint{3.663270in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{3.675434in}{0.951614in}}%
\pgfpathlineto{\pgfqpoint{3.651696in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{3.639478in}{0.947067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268749in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{3.292063in}{0.938448in}}%
\pgfpathlineto{\pgfqpoint{3.305048in}{0.950001in}}%
\pgfpathlineto{\pgfqpoint{3.281768in}{0.956697in}}%
\pgfpathlineto{\pgfqpoint{3.268749in}{0.945073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682780in}{0.944669in}}%
\pgfpathlineto{\pgfqpoint{2.705384in}{0.937913in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.949605in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{0.956333in}}%
\pgfpathlineto{\pgfqpoint{2.682780in}{0.944669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483964in}{0.945202in}}%
\pgfpathlineto{\pgfqpoint{3.507562in}{0.939358in}}%
\pgfpathlineto{\pgfqpoint{3.520074in}{0.949972in}}%
\pgfpathlineto{\pgfqpoint{3.496524in}{0.956391in}}%
\pgfpathlineto{\pgfqpoint{3.483964in}{0.945202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897944in}{0.944185in}}%
\pgfpathlineto{\pgfqpoint{2.920811in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{2.934577in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{2.911741in}{0.955851in}}%
\pgfpathlineto{\pgfqpoint{2.897944in}{0.944185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113145in}{0.943703in}}%
\pgfpathlineto{\pgfqpoint{3.136276in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{3.149592in}{0.948641in}}%
\pgfpathlineto{\pgfqpoint{3.126494in}{0.955368in}}%
\pgfpathlineto{\pgfqpoint{3.113145in}{0.943703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328386in}{0.943368in}}%
\pgfpathlineto{\pgfqpoint{3.351784in}{0.936938in}}%
\pgfpathlineto{\pgfqpoint{3.364645in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{3.341284in}{0.954921in}}%
\pgfpathlineto{\pgfqpoint{3.328386in}{0.943368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742229in}{0.942861in}}%
\pgfpathlineto{\pgfqpoint{2.764913in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{2.779010in}{0.947799in}}%
\pgfpathlineto{\pgfqpoint{2.756356in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{2.742229in}{0.942861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957469in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{2.980416in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{2.994061in}{0.947315in}}%
\pgfpathlineto{\pgfqpoint{2.971146in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{2.957469in}{0.942376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543690in}{0.943898in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{0.938391in}}%
\pgfpathlineto{\pgfqpoint{3.579755in}{0.948514in}}%
\pgfpathlineto{\pgfqpoint{3.556120in}{0.954766in}}%
\pgfpathlineto{\pgfqpoint{3.543690in}{0.943898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172745in}{0.941905in}}%
\pgfpathlineto{\pgfqpoint{3.195955in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{3.209151in}{0.946845in}}%
\pgfpathlineto{\pgfqpoint{3.185973in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{3.172745in}{0.941905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388066in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{3.411551in}{0.935733in}}%
\pgfpathlineto{\pgfqpoint{3.424283in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{3.400839in}{0.953185in}}%
\pgfpathlineto{\pgfqpoint{3.388066in}{0.941801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801718in}{0.941051in}}%
\pgfpathlineto{\pgfqpoint{2.824482in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{2.838457in}{0.945993in}}%
\pgfpathlineto{\pgfqpoint{2.815725in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{2.801718in}{0.941051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017032in}{0.940566in}}%
\pgfpathlineto{\pgfqpoint{3.040059in}{0.933802in}}%
\pgfpathlineto{\pgfqpoint{3.053584in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{3.030589in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{3.017032in}{0.940566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603461in}{0.942650in}}%
\pgfpathlineto{\pgfqpoint{3.627242in}{0.937282in}}%
\pgfpathlineto{\pgfqpoint{3.639478in}{0.947067in}}%
\pgfpathlineto{\pgfqpoint{3.615757in}{0.953195in}}%
\pgfpathlineto{\pgfqpoint{3.603461in}{0.942650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232384in}{0.940136in}}%
\pgfpathlineto{\pgfqpoint{3.255675in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{3.268749in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{3.245491in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{3.232384in}{0.940136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447790in}{0.940456in}}%
\pgfpathlineto{\pgfqpoint{3.471370in}{0.934900in}}%
\pgfpathlineto{\pgfqpoint{3.483964in}{0.945202in}}%
\pgfpathlineto{\pgfqpoint{3.460436in}{0.951526in}}%
\pgfpathlineto{\pgfqpoint{3.447790in}{0.940456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861245in}{0.939239in}}%
\pgfpathlineto{\pgfqpoint{2.884088in}{0.932470in}}%
\pgfpathlineto{\pgfqpoint{2.897944in}{0.944185in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{0.950926in}}%
\pgfpathlineto{\pgfqpoint{2.861245in}{0.939239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076635in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{3.099741in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{3.113145in}{0.943703in}}%
\pgfpathlineto{\pgfqpoint{3.090071in}{0.950443in}}%
\pgfpathlineto{\pgfqpoint{3.076635in}{0.938757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663270in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{3.687132in}{0.935731in}}%
\pgfpathlineto{\pgfqpoint{3.699239in}{0.945498in}}%
\pgfpathlineto{\pgfqpoint{3.675434in}{0.951614in}}%
\pgfpathlineto{\pgfqpoint{3.663270in}{0.941260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292063in}{0.938448in}}%
\pgfpathlineto{\pgfqpoint{3.315438in}{0.932071in}}%
\pgfpathlineto{\pgfqpoint{3.328386in}{0.943368in}}%
\pgfpathlineto{\pgfqpoint{3.305048in}{0.950001in}}%
\pgfpathlineto{\pgfqpoint{3.292063in}{0.938448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705384in}{0.937913in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{0.931140in}}%
\pgfpathlineto{\pgfqpoint{2.742229in}{0.942861in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.949605in}}%
\pgfpathlineto{\pgfqpoint{2.705384in}{0.937913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920811in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{2.943734in}{0.930654in}}%
\pgfpathlineto{\pgfqpoint{2.957469in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{2.934577in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{2.920811in}{0.937427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507562in}{0.939358in}}%
\pgfpathlineto{\pgfqpoint{3.531240in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{3.543690in}{0.943898in}}%
\pgfpathlineto{\pgfqpoint{3.520074in}{0.949972in}}%
\pgfpathlineto{\pgfqpoint{3.507562in}{0.939358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136276in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{3.159462in}{0.930233in}}%
\pgfpathlineto{\pgfqpoint{3.172745in}{0.941905in}}%
\pgfpathlineto{\pgfqpoint{3.149592in}{0.948641in}}%
\pgfpathlineto{\pgfqpoint{3.136276in}{0.936957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351784in}{0.936938in}}%
\pgfpathlineto{\pgfqpoint{3.375248in}{0.931029in}}%
\pgfpathlineto{\pgfqpoint{3.388066in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{3.364645in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{3.351784in}{0.936938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764913in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{2.787653in}{0.929323in}}%
\pgfpathlineto{\pgfqpoint{2.801718in}{0.941051in}}%
\pgfpathlineto{\pgfqpoint{2.779010in}{0.947799in}}%
\pgfpathlineto{\pgfqpoint{2.764913in}{0.936100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980416in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{3.003418in}{0.928839in}}%
\pgfpathlineto{\pgfqpoint{3.017032in}{0.940566in}}%
\pgfpathlineto{\pgfqpoint{2.994061in}{0.947315in}}%
\pgfpathlineto{\pgfqpoint{2.980416in}{0.935614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567382in}{0.938391in}}%
\pgfpathlineto{\pgfqpoint{3.591156in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{3.603461in}{0.942650in}}%
\pgfpathlineto{\pgfqpoint{3.579755in}{0.948514in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{0.938391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195955in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{3.219223in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{3.232384in}{0.940136in}}%
\pgfpathlineto{\pgfqpoint{3.209151in}{0.946845in}}%
\pgfpathlineto{\pgfqpoint{3.195955in}{0.935189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824482in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{2.847300in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{2.861245in}{0.939239in}}%
\pgfpathlineto{\pgfqpoint{2.838457in}{0.945993in}}%
\pgfpathlineto{\pgfqpoint{2.824482in}{0.934285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411551in}{0.935733in}}%
\pgfpathlineto{\pgfqpoint{3.435112in}{0.930522in}}%
\pgfpathlineto{\pgfqpoint{3.447790in}{0.940456in}}%
\pgfpathlineto{\pgfqpoint{3.424283in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{3.411551in}{0.935733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040059in}{0.933802in}}%
\pgfpathlineto{\pgfqpoint{3.063141in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{3.076635in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{3.053584in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{3.040059in}{0.933802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255675in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{3.279026in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{3.292063in}{0.938448in}}%
\pgfpathlineto{\pgfqpoint{3.268749in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{3.255675in}{0.933518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627242in}{0.937282in}}%
\pgfpathlineto{\pgfqpoint{3.651100in}{0.932367in}}%
\pgfpathlineto{\pgfqpoint{3.663270in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{3.639478in}{0.947067in}}%
\pgfpathlineto{\pgfqpoint{3.627242in}{0.937282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668473in}{0.932956in}}%
\pgfpathlineto{\pgfqpoint{2.691108in}{0.926172in}}%
\pgfpathlineto{\pgfqpoint{2.705384in}{0.937913in}}%
\pgfpathlineto{\pgfqpoint{2.682780in}{0.944669in}}%
\pgfpathlineto{\pgfqpoint{2.668473in}{0.932956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884088in}{0.932470in}}%
\pgfpathlineto{\pgfqpoint{2.906987in}{0.925684in}}%
\pgfpathlineto{\pgfqpoint{2.920811in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{2.897944in}{0.944185in}}%
\pgfpathlineto{\pgfqpoint{2.884088in}{0.932470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471370in}{0.934900in}}%
\pgfpathlineto{\pgfqpoint{3.495035in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{3.507562in}{0.939358in}}%
\pgfpathlineto{\pgfqpoint{3.483964in}{0.945202in}}%
\pgfpathlineto{\pgfqpoint{3.471370in}{0.934900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099741in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{3.122903in}{0.925266in}}%
\pgfpathlineto{\pgfqpoint{3.136276in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{3.113145in}{0.943703in}}%
\pgfpathlineto{\pgfqpoint{3.099741in}{0.931999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687132in}{0.935731in}}%
\pgfpathlineto{\pgfqpoint{3.711058in}{0.930276in}}%
\pgfpathlineto{\pgfqpoint{3.723109in}{0.939544in}}%
\pgfpathlineto{\pgfqpoint{3.699239in}{0.945498in}}%
\pgfpathlineto{\pgfqpoint{3.687132in}{0.935731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315438in}{0.932071in}}%
\pgfpathlineto{\pgfqpoint{3.338879in}{0.926336in}}%
\pgfpathlineto{\pgfqpoint{3.351784in}{0.936938in}}%
\pgfpathlineto{\pgfqpoint{3.328386in}{0.943368in}}%
\pgfpathlineto{\pgfqpoint{3.315438in}{0.932071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728044in}{0.931140in}}%
\pgfpathlineto{\pgfqpoint{2.750758in}{0.924351in}}%
\pgfpathlineto{\pgfqpoint{2.764913in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{2.742229in}{0.942861in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{0.931140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943734in}{0.930654in}}%
\pgfpathlineto{\pgfqpoint{2.966712in}{0.923866in}}%
\pgfpathlineto{\pgfqpoint{2.980416in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{2.957469in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{2.943734in}{0.930654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159462in}{0.930233in}}%
\pgfpathlineto{\pgfqpoint{3.182705in}{0.923626in}}%
\pgfpathlineto{\pgfqpoint{3.195955in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{3.172745in}{0.941905in}}%
\pgfpathlineto{\pgfqpoint{3.159462in}{0.930233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531240in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{3.555009in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{0.938391in}}%
\pgfpathlineto{\pgfqpoint{3.543690in}{0.943898in}}%
\pgfpathlineto{\pgfqpoint{3.531240in}{0.934319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787653in}{0.929323in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{0.922529in}}%
\pgfpathlineto{\pgfqpoint{2.824482in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{2.801718in}{0.941051in}}%
\pgfpathlineto{\pgfqpoint{2.787653in}{0.929323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375248in}{0.931029in}}%
\pgfpathlineto{\pgfqpoint{3.398789in}{0.926219in}}%
\pgfpathlineto{\pgfqpoint{3.411551in}{0.935733in}}%
\pgfpathlineto{\pgfqpoint{3.388066in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{3.375248in}{0.931029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003418in}{0.928839in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{0.922057in}}%
\pgfpathlineto{\pgfqpoint{3.040059in}{0.933802in}}%
\pgfpathlineto{\pgfqpoint{3.017032in}{0.940566in}}%
\pgfpathlineto{\pgfqpoint{3.003418in}{0.928839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219223in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{3.242550in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{3.255675in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{3.232384in}{0.940136in}}%
\pgfpathlineto{\pgfqpoint{3.219223in}{0.928578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591156in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{3.615014in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{3.627242in}{0.937282in}}%
\pgfpathlineto{\pgfqpoint{3.603461in}{0.942650in}}%
\pgfpathlineto{\pgfqpoint{3.591156in}{0.933628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847300in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{2.870175in}{0.920706in}}%
\pgfpathlineto{\pgfqpoint{2.884088in}{0.932470in}}%
\pgfpathlineto{\pgfqpoint{2.861245in}{0.939239in}}%
\pgfpathlineto{\pgfqpoint{2.847300in}{0.927504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063141in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{3.086280in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{3.099741in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{3.076635in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{3.063141in}{0.927033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435112in}{0.930522in}}%
\pgfpathlineto{\pgfqpoint{3.458765in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{3.471370in}{0.934900in}}%
\pgfpathlineto{\pgfqpoint{3.447790in}{0.940456in}}%
\pgfpathlineto{\pgfqpoint{3.435112in}{0.930522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279026in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{3.302444in}{0.921643in}}%
\pgfpathlineto{\pgfqpoint{3.315438in}{0.932071in}}%
\pgfpathlineto{\pgfqpoint{3.292063in}{0.938448in}}%
\pgfpathlineto{\pgfqpoint{3.279026in}{0.927196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691108in}{0.926172in}}%
\pgfpathlineto{\pgfqpoint{2.713798in}{0.919370in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{0.931140in}}%
\pgfpathlineto{\pgfqpoint{2.705384in}{0.937913in}}%
\pgfpathlineto{\pgfqpoint{2.691108in}{0.926172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651100in}{0.932367in}}%
\pgfpathlineto{\pgfqpoint{3.675027in}{0.927616in}}%
\pgfpathlineto{\pgfqpoint{3.687132in}{0.935731in}}%
\pgfpathlineto{\pgfqpoint{3.663270in}{0.941260in}}%
\pgfpathlineto{\pgfqpoint{3.651100in}{0.932367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906987in}{0.925684in}}%
\pgfpathlineto{\pgfqpoint{2.929941in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{2.943734in}{0.930654in}}%
\pgfpathlineto{\pgfqpoint{2.920811in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{2.906987in}{0.925684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122903in}{0.925266in}}%
\pgfpathlineto{\pgfqpoint{3.146123in}{0.918660in}}%
\pgfpathlineto{\pgfqpoint{3.159462in}{0.930233in}}%
\pgfpathlineto{\pgfqpoint{3.136276in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{3.122903in}{0.925266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495035in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{3.518801in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{3.531240in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{3.507562in}{0.939358in}}%
\pgfpathlineto{\pgfqpoint{3.495035in}{0.930451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750758in}{0.924351in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{0.917545in}}%
\pgfpathlineto{\pgfqpoint{2.787653in}{0.929323in}}%
\pgfpathlineto{\pgfqpoint{2.764913in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{2.750758in}{0.924351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711058in}{0.930276in}}%
\pgfpathlineto{\pgfqpoint{3.735037in}{0.924556in}}%
\pgfpathlineto{\pgfqpoint{3.747041in}{0.933613in}}%
\pgfpathlineto{\pgfqpoint{3.723109in}{0.939544in}}%
\pgfpathlineto{\pgfqpoint{3.711058in}{0.930276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338879in}{0.926336in}}%
\pgfpathlineto{\pgfqpoint{3.362399in}{0.921974in}}%
\pgfpathlineto{\pgfqpoint{3.375248in}{0.931029in}}%
\pgfpathlineto{\pgfqpoint{3.351784in}{0.936938in}}%
\pgfpathlineto{\pgfqpoint{3.338879in}{0.926336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966712in}{0.923866in}}%
\pgfpathlineto{\pgfqpoint{2.989747in}{0.917071in}}%
\pgfpathlineto{\pgfqpoint{3.003418in}{0.928839in}}%
\pgfpathlineto{\pgfqpoint{2.980416in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{2.966712in}{0.923866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182705in}{0.923626in}}%
\pgfpathlineto{\pgfqpoint{3.206008in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{3.219223in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{3.195955in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{3.182705in}{0.923626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810447in}{0.922529in}}%
\pgfpathlineto{\pgfqpoint{2.833297in}{0.915719in}}%
\pgfpathlineto{\pgfqpoint{2.847300in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{2.824482in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{0.922529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555009in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{3.578874in}{0.927462in}}%
\pgfpathlineto{\pgfqpoint{3.591156in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{3.567382in}{0.938391in}}%
\pgfpathlineto{\pgfqpoint{3.555009in}{0.930356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026477in}{0.922057in}}%
\pgfpathlineto{\pgfqpoint{3.049591in}{0.915301in}}%
\pgfpathlineto{\pgfqpoint{3.063141in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{3.040059in}{0.933802in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{0.922057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398789in}{0.926219in}}%
\pgfpathlineto{\pgfqpoint{3.422429in}{0.923345in}}%
\pgfpathlineto{\pgfqpoint{3.435112in}{0.930522in}}%
\pgfpathlineto{\pgfqpoint{3.411551in}{0.935733in}}%
\pgfpathlineto{\pgfqpoint{3.398789in}{0.926219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242550in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{3.265943in}{0.916937in}}%
\pgfpathlineto{\pgfqpoint{3.279026in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{3.255675in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{3.242550in}{0.922309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654107in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{2.676772in}{0.914381in}}%
\pgfpathlineto{\pgfqpoint{2.691108in}{0.926172in}}%
\pgfpathlineto{\pgfqpoint{2.668473in}{0.932956in}}%
\pgfpathlineto{\pgfqpoint{2.654107in}{0.921194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870175in}{0.920706in}}%
\pgfpathlineto{\pgfqpoint{2.893104in}{0.913894in}}%
\pgfpathlineto{\pgfqpoint{2.906987in}{0.925684in}}%
\pgfpathlineto{\pgfqpoint{2.884088in}{0.932470in}}%
\pgfpathlineto{\pgfqpoint{2.870175in}{0.920706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615014in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{3.638949in}{0.925827in}}%
\pgfpathlineto{\pgfqpoint{3.651100in}{0.932367in}}%
\pgfpathlineto{\pgfqpoint{3.627242in}{0.937282in}}%
\pgfpathlineto{\pgfqpoint{3.615014in}{0.929570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086280in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{3.109475in}{0.913679in}}%
\pgfpathlineto{\pgfqpoint{3.122903in}{0.925266in}}%
\pgfpathlineto{\pgfqpoint{3.099741in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{3.086280in}{0.920289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713798in}{0.919370in}}%
\pgfpathlineto{\pgfqpoint{2.736543in}{0.912552in}}%
\pgfpathlineto{\pgfqpoint{2.750758in}{0.924351in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{0.931140in}}%
\pgfpathlineto{\pgfqpoint{2.713798in}{0.919370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458765in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{3.482530in}{0.925149in}}%
\pgfpathlineto{\pgfqpoint{3.495035in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{3.471370in}{0.934900in}}%
\pgfpathlineto{\pgfqpoint{3.458765in}{0.926795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302444in}{0.921643in}}%
\pgfpathlineto{\pgfqpoint{3.325942in}{0.917760in}}%
\pgfpathlineto{\pgfqpoint{3.338879in}{0.926336in}}%
\pgfpathlineto{\pgfqpoint{3.315438in}{0.932071in}}%
\pgfpathlineto{\pgfqpoint{3.302444in}{0.921643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929941in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{2.952951in}{0.912077in}}%
\pgfpathlineto{\pgfqpoint{2.966712in}{0.923866in}}%
\pgfpathlineto{\pgfqpoint{2.943734in}{0.930654in}}%
\pgfpathlineto{\pgfqpoint{2.929941in}{0.918884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675027in}{0.927616in}}%
\pgfpathlineto{\pgfqpoint{3.699007in}{0.922524in}}%
\pgfpathlineto{\pgfqpoint{3.711058in}{0.930276in}}%
\pgfpathlineto{\pgfqpoint{3.687132in}{0.935731in}}%
\pgfpathlineto{\pgfqpoint{3.675027in}{0.927616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146123in}{0.918660in}}%
\pgfpathlineto{\pgfqpoint{3.169400in}{0.912474in}}%
\pgfpathlineto{\pgfqpoint{3.182705in}{0.923626in}}%
\pgfpathlineto{\pgfqpoint{3.159462in}{0.930233in}}%
\pgfpathlineto{\pgfqpoint{3.146123in}{0.918660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773528in}{0.917545in}}%
\pgfpathlineto{\pgfqpoint{2.796353in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{0.922529in}}%
\pgfpathlineto{\pgfqpoint{2.787653in}{0.929323in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{0.917545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735037in}{0.924556in}}%
\pgfpathlineto{\pgfqpoint{3.759056in}{0.918231in}}%
\pgfpathlineto{\pgfqpoint{3.771026in}{0.927483in}}%
\pgfpathlineto{\pgfqpoint{3.747041in}{0.933613in}}%
\pgfpathlineto{\pgfqpoint{3.735037in}{0.924556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989747in}{0.917071in}}%
\pgfpathlineto{\pgfqpoint{3.012837in}{0.910303in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{0.922057in}}%
\pgfpathlineto{\pgfqpoint{3.003418in}{0.928839in}}%
\pgfpathlineto{\pgfqpoint{2.989747in}{0.917071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518801in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{3.542676in}{0.926151in}}%
\pgfpathlineto{\pgfqpoint{3.555009in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{3.531240in}{0.934319in}}%
\pgfpathlineto{\pgfqpoint{3.518801in}{0.927520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362399in}{0.921974in}}%
\pgfpathlineto{\pgfqpoint{3.386024in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{3.398789in}{0.926219in}}%
\pgfpathlineto{\pgfqpoint{3.375248in}{0.931029in}}%
\pgfpathlineto{\pgfqpoint{3.362399in}{0.921974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206008in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{3.229375in}{0.912202in}}%
\pgfpathlineto{\pgfqpoint{3.242550in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{3.219223in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{3.206008in}{0.917403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833297in}{0.915719in}}%
\pgfpathlineto{\pgfqpoint{2.856202in}{0.908894in}}%
\pgfpathlineto{\pgfqpoint{2.870175in}{0.920706in}}%
\pgfpathlineto{\pgfqpoint{2.847300in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{2.833297in}{0.915719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049591in}{0.915301in}}%
\pgfpathlineto{\pgfqpoint{3.072761in}{0.908683in}}%
\pgfpathlineto{\pgfqpoint{3.086280in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{3.063141in}{0.927033in}}%
\pgfpathlineto{\pgfqpoint{3.049591in}{0.915301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676772in}{0.914381in}}%
\pgfpathlineto{\pgfqpoint{2.699492in}{0.907551in}}%
\pgfpathlineto{\pgfqpoint{2.713798in}{0.919370in}}%
\pgfpathlineto{\pgfqpoint{2.691108in}{0.926172in}}%
\pgfpathlineto{\pgfqpoint{2.676772in}{0.914381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578874in}{0.927462in}}%
\pgfpathlineto{\pgfqpoint{3.602824in}{0.925117in}}%
\pgfpathlineto{\pgfqpoint{3.615014in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{3.591156in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{3.578874in}{0.927462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893104in}{0.913894in}}%
\pgfpathlineto{\pgfqpoint{2.916090in}{0.907073in}}%
\pgfpathlineto{\pgfqpoint{2.929941in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{2.906987in}{0.925684in}}%
\pgfpathlineto{\pgfqpoint{2.893104in}{0.913894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265943in}{0.916937in}}%
\pgfpathlineto{\pgfqpoint{3.289416in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{3.302444in}{0.921643in}}%
\pgfpathlineto{\pgfqpoint{3.279026in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{3.265943in}{0.916937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422429in}{0.923345in}}%
\pgfpathlineto{\pgfqpoint{3.446191in}{0.923245in}}%
\pgfpathlineto{\pgfqpoint{3.458765in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{3.435112in}{0.930522in}}%
\pgfpathlineto{\pgfqpoint{3.422429in}{0.923345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109475in}{0.913679in}}%
\pgfpathlineto{\pgfqpoint{3.132727in}{0.907518in}}%
\pgfpathlineto{\pgfqpoint{3.146123in}{0.918660in}}%
\pgfpathlineto{\pgfqpoint{3.122903in}{0.925266in}}%
\pgfpathlineto{\pgfqpoint{3.109475in}{0.913679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638949in}{0.925827in}}%
\pgfpathlineto{\pgfqpoint{3.662938in}{0.921666in}}%
\pgfpathlineto{\pgfqpoint{3.675027in}{0.927616in}}%
\pgfpathlineto{\pgfqpoint{3.651100in}{0.932367in}}%
\pgfpathlineto{\pgfqpoint{3.638949in}{0.925827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736543in}{0.912552in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{0.905718in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{0.917545in}}%
\pgfpathlineto{\pgfqpoint{2.750758in}{0.924351in}}%
\pgfpathlineto{\pgfqpoint{2.736543in}{0.912552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952951in}{0.912077in}}%
\pgfpathlineto{\pgfqpoint{2.976017in}{0.905293in}}%
\pgfpathlineto{\pgfqpoint{2.989747in}{0.917071in}}%
\pgfpathlineto{\pgfqpoint{2.966712in}{0.923866in}}%
\pgfpathlineto{\pgfqpoint{2.952951in}{0.912077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699007in}{0.922524in}}%
\pgfpathlineto{\pgfqpoint{3.723020in}{0.916559in}}%
\pgfpathlineto{\pgfqpoint{3.735037in}{0.924556in}}%
\pgfpathlineto{\pgfqpoint{3.711058in}{0.930276in}}%
\pgfpathlineto{\pgfqpoint{3.699007in}{0.922524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169400in}{0.912474in}}%
\pgfpathlineto{\pgfqpoint{3.192741in}{0.907421in}}%
\pgfpathlineto{\pgfqpoint{3.206008in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{3.182705in}{0.923626in}}%
\pgfpathlineto{\pgfqpoint{3.169400in}{0.912474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325942in}{0.917760in}}%
\pgfpathlineto{\pgfqpoint{3.349547in}{0.916920in}}%
\pgfpathlineto{\pgfqpoint{3.362399in}{0.921974in}}%
\pgfpathlineto{\pgfqpoint{3.338879in}{0.926336in}}%
\pgfpathlineto{\pgfqpoint{3.325942in}{0.917760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796353in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{2.833297in}{0.915719in}}%
\pgfpathlineto{\pgfqpoint{2.810447in}{0.922529in}}%
\pgfpathlineto{\pgfqpoint{2.796353in}{0.910723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482530in}{0.925149in}}%
\pgfpathlineto{\pgfqpoint{3.506419in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{3.518801in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{3.495035in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{3.482530in}{0.925149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759056in}{0.918231in}}%
\pgfpathlineto{\pgfqpoint{3.783104in}{0.911131in}}%
\pgfpathlineto{\pgfqpoint{3.795056in}{0.920945in}}%
\pgfpathlineto{\pgfqpoint{3.771026in}{0.927483in}}%
\pgfpathlineto{\pgfqpoint{3.759056in}{0.918231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012837in}{0.910303in}}%
\pgfpathlineto{\pgfqpoint{3.035983in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{3.049591in}{0.915301in}}%
\pgfpathlineto{\pgfqpoint{3.026477in}{0.922057in}}%
\pgfpathlineto{\pgfqpoint{3.012837in}{0.910303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639680in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{0.902540in}}%
\pgfpathlineto{\pgfqpoint{2.676772in}{0.914381in}}%
\pgfpathlineto{\pgfqpoint{2.654107in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{2.639680in}{0.909383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856202in}{0.908894in}}%
\pgfpathlineto{\pgfqpoint{2.879163in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{2.893104in}{0.913894in}}%
\pgfpathlineto{\pgfqpoint{2.870175in}{0.920706in}}%
\pgfpathlineto{\pgfqpoint{2.856202in}{0.908894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229375in}{0.912202in}}%
\pgfpathlineto{\pgfqpoint{3.252821in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{3.265943in}{0.916937in}}%
\pgfpathlineto{\pgfqpoint{3.242550in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{3.229375in}{0.912202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072761in}{0.908683in}}%
\pgfpathlineto{\pgfqpoint{3.095988in}{0.902530in}}%
\pgfpathlineto{\pgfqpoint{3.109475in}{0.913679in}}%
\pgfpathlineto{\pgfqpoint{3.086280in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{3.072761in}{0.908683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542676in}{0.926151in}}%
\pgfpathlineto{\pgfqpoint{3.566650in}{0.925686in}}%
\pgfpathlineto{\pgfqpoint{3.578874in}{0.927462in}}%
\pgfpathlineto{\pgfqpoint{3.555009in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{3.542676in}{0.926151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386024in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{3.409781in}{0.921769in}}%
\pgfpathlineto{\pgfqpoint{3.422429in}{0.923345in}}%
\pgfpathlineto{\pgfqpoint{3.398789in}{0.926219in}}%
\pgfpathlineto{\pgfqpoint{3.386024in}{0.920070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699492in}{0.907551in}}%
\pgfpathlineto{\pgfqpoint{2.722268in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{2.736543in}{0.912552in}}%
\pgfpathlineto{\pgfqpoint{2.713798in}{0.919370in}}%
\pgfpathlineto{\pgfqpoint{2.699492in}{0.907551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916090in}{0.907073in}}%
\pgfpathlineto{\pgfqpoint{2.939131in}{0.900274in}}%
\pgfpathlineto{\pgfqpoint{2.952951in}{0.912077in}}%
\pgfpathlineto{\pgfqpoint{2.929941in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{2.916090in}{0.907073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602824in}{0.925117in}}%
\pgfpathlineto{\pgfqpoint{3.626831in}{0.922291in}}%
\pgfpathlineto{\pgfqpoint{3.638949in}{0.925827in}}%
\pgfpathlineto{\pgfqpoint{3.615014in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{3.602824in}{0.925117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132727in}{0.907518in}}%
\pgfpathlineto{\pgfqpoint{3.156040in}{0.902580in}}%
\pgfpathlineto{\pgfqpoint{3.169400in}{0.912474in}}%
\pgfpathlineto{\pgfqpoint{3.146123in}{0.918660in}}%
\pgfpathlineto{\pgfqpoint{3.132727in}{0.907518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289416in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{3.312999in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{3.325942in}{0.917760in}}%
\pgfpathlineto{\pgfqpoint{3.302444in}{0.921643in}}%
\pgfpathlineto{\pgfqpoint{3.289416in}{0.913545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759343in}{0.905718in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.898868in}}%
\pgfpathlineto{\pgfqpoint{2.796353in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{0.917545in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{0.905718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976017in}{0.905293in}}%
\pgfpathlineto{\pgfqpoint{2.999138in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{3.012837in}{0.910303in}}%
\pgfpathlineto{\pgfqpoint{2.989747in}{0.917071in}}%
\pgfpathlineto{\pgfqpoint{2.976017in}{0.905293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662938in}{0.921666in}}%
\pgfpathlineto{\pgfqpoint{3.686952in}{0.916277in}}%
\pgfpathlineto{\pgfqpoint{3.699007in}{0.922524in}}%
\pgfpathlineto{\pgfqpoint{3.675027in}{0.927616in}}%
\pgfpathlineto{\pgfqpoint{3.662938in}{0.921666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446191in}{0.923245in}}%
\pgfpathlineto{\pgfqpoint{3.470095in}{0.926203in}}%
\pgfpathlineto{\pgfqpoint{3.482530in}{0.925149in}}%
\pgfpathlineto{\pgfqpoint{3.458765in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{3.446191in}{0.923245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723020in}{0.916559in}}%
\pgfpathlineto{\pgfqpoint{3.747049in}{0.909423in}}%
\pgfpathlineto{\pgfqpoint{3.759056in}{0.918231in}}%
\pgfpathlineto{\pgfqpoint{3.735037in}{0.924556in}}%
\pgfpathlineto{\pgfqpoint{3.723020in}{0.916559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819234in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{2.842170in}{0.897039in}}%
\pgfpathlineto{\pgfqpoint{2.856202in}{0.908894in}}%
\pgfpathlineto{\pgfqpoint{2.833297in}{0.915719in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{0.903886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192741in}{0.907421in}}%
\pgfpathlineto{\pgfqpoint{3.216157in}{0.904941in}}%
\pgfpathlineto{\pgfqpoint{3.229375in}{0.912202in}}%
\pgfpathlineto{\pgfqpoint{3.206008in}{0.917403in}}%
\pgfpathlineto{\pgfqpoint{3.192741in}{0.907421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783104in}{0.911131in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{0.903348in}}%
\pgfpathlineto{\pgfqpoint{3.819124in}{0.913905in}}%
\pgfpathlineto{\pgfqpoint{3.795056in}{0.920945in}}%
\pgfpathlineto{\pgfqpoint{3.783104in}{0.911131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035983in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{3.059183in}{0.897509in}}%
\pgfpathlineto{\pgfqpoint{3.072761in}{0.908683in}}%
\pgfpathlineto{\pgfqpoint{3.049591in}{0.915301in}}%
\pgfpathlineto{\pgfqpoint{3.035983in}{0.903670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662375in}{0.902540in}}%
\pgfpathlineto{\pgfqpoint{2.685126in}{0.895682in}}%
\pgfpathlineto{\pgfqpoint{2.699492in}{0.907551in}}%
\pgfpathlineto{\pgfqpoint{2.676772in}{0.914381in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{0.902540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349547in}{0.916920in}}%
\pgfpathlineto{\pgfqpoint{3.373296in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{3.386024in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{3.362399in}{0.921974in}}%
\pgfpathlineto{\pgfqpoint{3.349547in}{0.916920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879163in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{2.902180in}{0.895245in}}%
\pgfpathlineto{\pgfqpoint{2.916090in}{0.907073in}}%
\pgfpathlineto{\pgfqpoint{2.893104in}{0.913894in}}%
\pgfpathlineto{\pgfqpoint{2.879163in}{0.902061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506419in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{3.530422in}{0.927704in}}%
\pgfpathlineto{\pgfqpoint{3.542676in}{0.926151in}}%
\pgfpathlineto{\pgfqpoint{3.518801in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{3.506419in}{0.925720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095988in}{0.902530in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{0.897666in}}%
\pgfpathlineto{\pgfqpoint{3.132727in}{0.907518in}}%
\pgfpathlineto{\pgfqpoint{3.109475in}{0.913679in}}%
\pgfpathlineto{\pgfqpoint{3.095988in}{0.902530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722268in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{2.745099in}{0.893842in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{0.905718in}}%
\pgfpathlineto{\pgfqpoint{2.736543in}{0.912552in}}%
\pgfpathlineto{\pgfqpoint{2.722268in}{0.900704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252821in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{3.276376in}{0.910683in}}%
\pgfpathlineto{\pgfqpoint{3.289416in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{3.265943in}{0.916937in}}%
\pgfpathlineto{\pgfqpoint{3.252821in}{0.909287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939131in}{0.900274in}}%
\pgfpathlineto{\pgfqpoint{2.962228in}{0.893599in}}%
\pgfpathlineto{\pgfqpoint{2.976017in}{0.905293in}}%
\pgfpathlineto{\pgfqpoint{2.952951in}{0.912077in}}%
\pgfpathlineto{\pgfqpoint{2.939131in}{0.900274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566650in}{0.925686in}}%
\pgfpathlineto{\pgfqpoint{3.590686in}{0.924712in}}%
\pgfpathlineto{\pgfqpoint{3.602824in}{0.925117in}}%
\pgfpathlineto{\pgfqpoint{3.578874in}{0.927462in}}%
\pgfpathlineto{\pgfqpoint{3.566650in}{0.925686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782199in}{0.898868in}}%
\pgfpathlineto{\pgfqpoint{2.805111in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{2.796353in}{0.910723in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.898868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156040in}{0.902580in}}%
\pgfpathlineto{\pgfqpoint{3.179424in}{0.900466in}}%
\pgfpathlineto{\pgfqpoint{3.192741in}{0.907421in}}%
\pgfpathlineto{\pgfqpoint{3.169400in}{0.912474in}}%
\pgfpathlineto{\pgfqpoint{3.156040in}{0.902580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626831in}{0.922291in}}%
\pgfpathlineto{\pgfqpoint{3.650856in}{0.917783in}}%
\pgfpathlineto{\pgfqpoint{3.662938in}{0.921666in}}%
\pgfpathlineto{\pgfqpoint{3.638949in}{0.925827in}}%
\pgfpathlineto{\pgfqpoint{3.626831in}{0.922291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409781in}{0.921769in}}%
\pgfpathlineto{\pgfqpoint{3.433698in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{3.446191in}{0.923245in}}%
\pgfpathlineto{\pgfqpoint{3.422429in}{0.923345in}}%
\pgfpathlineto{\pgfqpoint{3.409781in}{0.921769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999138in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{0.892456in}}%
\pgfpathlineto{\pgfqpoint{3.035983in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{3.012837in}{0.910303in}}%
\pgfpathlineto{\pgfqpoint{2.999138in}{0.898642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686952in}{0.916277in}}%
\pgfpathlineto{\pgfqpoint{3.710968in}{0.909161in}}%
\pgfpathlineto{\pgfqpoint{3.723020in}{0.916559in}}%
\pgfpathlineto{\pgfqpoint{3.699007in}{0.922524in}}%
\pgfpathlineto{\pgfqpoint{3.686952in}{0.916277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747049in}{0.909423in}}%
\pgfpathlineto{\pgfqpoint{3.771096in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{3.783104in}{0.911131in}}%
\pgfpathlineto{\pgfqpoint{3.759056in}{0.918231in}}%
\pgfpathlineto{\pgfqpoint{3.747049in}{0.909423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625192in}{0.897521in}}%
\pgfpathlineto{\pgfqpoint{2.647917in}{0.890650in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{0.902540in}}%
\pgfpathlineto{\pgfqpoint{2.639680in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{2.625192in}{0.897521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842170in}{0.897039in}}%
\pgfpathlineto{\pgfqpoint{2.865163in}{0.890205in}}%
\pgfpathlineto{\pgfqpoint{2.879163in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{2.856202in}{0.908894in}}%
\pgfpathlineto{\pgfqpoint{2.842170in}{0.897039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807182in}{0.903348in}}%
\pgfpathlineto{\pgfqpoint{3.831301in}{0.895186in}}%
\pgfpathlineto{\pgfqpoint{3.843233in}{0.906439in}}%
\pgfpathlineto{\pgfqpoint{3.819124in}{0.913905in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{0.903348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312999in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{3.336731in}{0.919711in}}%
\pgfpathlineto{\pgfqpoint{3.349547in}{0.916920in}}%
\pgfpathlineto{\pgfqpoint{3.325942in}{0.917760in}}%
\pgfpathlineto{\pgfqpoint{3.312999in}{0.913822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059183in}{0.897509in}}%
\pgfpathlineto{\pgfqpoint{3.082439in}{0.892671in}}%
\pgfpathlineto{\pgfqpoint{3.095988in}{0.902530in}}%
\pgfpathlineto{\pgfqpoint{3.072761in}{0.908683in}}%
\pgfpathlineto{\pgfqpoint{3.059183in}{0.897509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685126in}{0.895682in}}%
\pgfpathlineto{\pgfqpoint{2.707932in}{0.888807in}}%
\pgfpathlineto{\pgfqpoint{2.722268in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{2.699492in}{0.907551in}}%
\pgfpathlineto{\pgfqpoint{2.685126in}{0.895682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902180in}{0.895245in}}%
\pgfpathlineto{\pgfqpoint{2.925252in}{0.888543in}}%
\pgfpathlineto{\pgfqpoint{2.939131in}{0.900274in}}%
\pgfpathlineto{\pgfqpoint{2.916090in}{0.907073in}}%
\pgfpathlineto{\pgfqpoint{2.902180in}{0.895245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216157in}{0.904941in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{0.907401in}}%
\pgfpathlineto{\pgfqpoint{3.252821in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{3.229375in}{0.912202in}}%
\pgfpathlineto{\pgfqpoint{3.216157in}{0.904941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470095in}{0.926203in}}%
\pgfpathlineto{\pgfqpoint{3.494133in}{0.931275in}}%
\pgfpathlineto{\pgfqpoint{3.506419in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{3.482530in}{0.925149in}}%
\pgfpathlineto{\pgfqpoint{3.470095in}{0.926203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745099in}{0.893842in}}%
\pgfpathlineto{\pgfqpoint{2.767986in}{0.886968in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.898868in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{0.905718in}}%
\pgfpathlineto{\pgfqpoint{2.745099in}{0.893842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119273in}{0.897666in}}%
\pgfpathlineto{\pgfqpoint{3.142623in}{0.895823in}}%
\pgfpathlineto{\pgfqpoint{3.156040in}{0.902580in}}%
\pgfpathlineto{\pgfqpoint{3.132727in}{0.907518in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{0.897666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962228in}{0.893599in}}%
\pgfpathlineto{\pgfqpoint{2.985377in}{0.887371in}}%
\pgfpathlineto{\pgfqpoint{2.999138in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{2.976017in}{0.905293in}}%
\pgfpathlineto{\pgfqpoint{2.962228in}{0.893599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530422in}{0.927704in}}%
\pgfpathlineto{\pgfqpoint{3.554497in}{0.929219in}}%
\pgfpathlineto{\pgfqpoint{3.566650in}{0.925686in}}%
\pgfpathlineto{\pgfqpoint{3.542676in}{0.926151in}}%
\pgfpathlineto{\pgfqpoint{3.530422in}{0.927704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805111in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{2.828079in}{0.885157in}}%
\pgfpathlineto{\pgfqpoint{2.842170in}{0.897039in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{2.805111in}{0.892008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186213,0.018803,0.587228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373296in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{3.397221in}{0.929695in}}%
\pgfpathlineto{\pgfqpoint{3.409781in}{0.921769in}}%
\pgfpathlineto{\pgfqpoint{3.386024in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{3.373296in}{0.920636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710968in}{0.909161in}}%
\pgfpathlineto{\pgfqpoint{3.734982in}{0.900410in}}%
\pgfpathlineto{\pgfqpoint{3.747049in}{0.909423in}}%
\pgfpathlineto{\pgfqpoint{3.723020in}{0.916559in}}%
\pgfpathlineto{\pgfqpoint{3.710968in}{0.909161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590686in}{0.924712in}}%
\pgfpathlineto{\pgfqpoint{3.614732in}{0.921505in}}%
\pgfpathlineto{\pgfqpoint{3.626831in}{0.922291in}}%
\pgfpathlineto{\pgfqpoint{3.602824in}{0.925117in}}%
\pgfpathlineto{\pgfqpoint{3.590686in}{0.924712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022313in}{0.892456in}}%
\pgfpathlineto{\pgfqpoint{3.045540in}{0.887593in}}%
\pgfpathlineto{\pgfqpoint{3.059183in}{0.897509in}}%
\pgfpathlineto{\pgfqpoint{3.035983in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{0.892456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771096in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{3.795173in}{0.892383in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{0.903348in}}%
\pgfpathlineto{\pgfqpoint{3.783104in}{0.911131in}}%
\pgfpathlineto{\pgfqpoint{3.771096in}{0.901216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650856in}{0.917783in}}%
\pgfpathlineto{\pgfqpoint{3.674864in}{0.910797in}}%
\pgfpathlineto{\pgfqpoint{3.686952in}{0.916277in}}%
\pgfpathlineto{\pgfqpoint{3.662938in}{0.921666in}}%
\pgfpathlineto{\pgfqpoint{3.650856in}{0.917783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276376in}{0.910683in}}%
\pgfpathlineto{\pgfqpoint{3.300082in}{0.918815in}}%
\pgfpathlineto{\pgfqpoint{3.312999in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{3.289416in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{3.276376in}{0.910683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647917in}{0.890650in}}%
\pgfpathlineto{\pgfqpoint{2.670698in}{0.883763in}}%
\pgfpathlineto{\pgfqpoint{2.685126in}{0.895682in}}%
\pgfpathlineto{\pgfqpoint{2.662375in}{0.902540in}}%
\pgfpathlineto{\pgfqpoint{2.647917in}{0.890650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865163in}{0.890205in}}%
\pgfpathlineto{\pgfqpoint{2.888209in}{0.883473in}}%
\pgfpathlineto{\pgfqpoint{2.902180in}{0.895245in}}%
\pgfpathlineto{\pgfqpoint{2.879163in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{2.865163in}{0.890205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179424in}{0.900466in}}%
\pgfpathlineto{\pgfqpoint{3.202905in}{0.903866in}}%
\pgfpathlineto{\pgfqpoint{3.216157in}{0.904941in}}%
\pgfpathlineto{\pgfqpoint{3.192741in}{0.907421in}}%
\pgfpathlineto{\pgfqpoint{3.179424in}{0.900466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707932in}{0.888807in}}%
\pgfpathlineto{\pgfqpoint{2.730794in}{0.881919in}}%
\pgfpathlineto{\pgfqpoint{2.745099in}{0.893842in}}%
\pgfpathlineto{\pgfqpoint{2.722268in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{2.707932in}{0.888807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082439in}{0.892671in}}%
\pgfpathlineto{\pgfqpoint{3.105754in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{0.897666in}}%
\pgfpathlineto{\pgfqpoint{3.095988in}{0.902530in}}%
\pgfpathlineto{\pgfqpoint{3.082439in}{0.892671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925252in}{0.888543in}}%
\pgfpathlineto{\pgfqpoint{2.948376in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{2.962228in}{0.893599in}}%
\pgfpathlineto{\pgfqpoint{2.939131in}{0.900274in}}%
\pgfpathlineto{\pgfqpoint{2.925252in}{0.888543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433698in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{3.457771in}{0.936405in}}%
\pgfpathlineto{\pgfqpoint{3.470095in}{0.926203in}}%
\pgfpathlineto{\pgfqpoint{3.446191in}{0.923245in}}%
\pgfpathlineto{\pgfqpoint{3.433698in}{0.927567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767986in}{0.886968in}}%
\pgfpathlineto{\pgfqpoint{2.790928in}{0.880099in}}%
\pgfpathlineto{\pgfqpoint{2.805111in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{2.782199in}{0.898868in}}%
\pgfpathlineto{\pgfqpoint{2.767986in}{0.886968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985377in}{0.887371in}}%
\pgfpathlineto{\pgfqpoint{3.008576in}{0.882434in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{0.892456in}}%
\pgfpathlineto{\pgfqpoint{2.999138in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{2.985377in}{0.887371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610642in}{0.885609in}}%
\pgfpathlineto{\pgfqpoint{2.633398in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{2.647917in}{0.890650in}}%
\pgfpathlineto{\pgfqpoint{2.625192in}{0.897521in}}%
\pgfpathlineto{\pgfqpoint{2.610642in}{0.885609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336731in}{0.919711in}}%
\pgfpathlineto{\pgfqpoint{3.360654in}{0.932376in}}%
\pgfpathlineto{\pgfqpoint{3.373296in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{3.349547in}{0.916920in}}%
\pgfpathlineto{\pgfqpoint{3.336731in}{0.919711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828079in}{0.885157in}}%
\pgfpathlineto{\pgfqpoint{2.851101in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.865163in}{0.890205in}}%
\pgfpathlineto{\pgfqpoint{2.842170in}{0.897039in}}%
\pgfpathlineto{\pgfqpoint{2.828079in}{0.885157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239678in}{0.907401in}}%
\pgfpathlineto{\pgfqpoint{3.263348in}{0.917733in}}%
\pgfpathlineto{\pgfqpoint{3.276376in}{0.910683in}}%
\pgfpathlineto{\pgfqpoint{3.252821in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{0.907401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734982in}{0.900410in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{3.771096in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{3.747049in}{0.909423in}}%
\pgfpathlineto{\pgfqpoint{3.734982in}{0.900410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795173in}{0.892383in}}%
\pgfpathlineto{\pgfqpoint{3.819300in}{0.883473in}}%
\pgfpathlineto{\pgfqpoint{3.831301in}{0.895186in}}%
\pgfpathlineto{\pgfqpoint{3.807182in}{0.903348in}}%
\pgfpathlineto{\pgfqpoint{3.795173in}{0.892383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142623in}{0.895823in}}%
\pgfpathlineto{\pgfqpoint{3.166059in}{0.899980in}}%
\pgfpathlineto{\pgfqpoint{3.179424in}{0.900466in}}%
\pgfpathlineto{\pgfqpoint{3.156040in}{0.902580in}}%
\pgfpathlineto{\pgfqpoint{3.142623in}{0.895823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494133in}{0.931275in}}%
\pgfpathlineto{\pgfqpoint{3.518256in}{0.936027in}}%
\pgfpathlineto{\pgfqpoint{3.530422in}{0.927704in}}%
\pgfpathlineto{\pgfqpoint{3.506419in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{3.494133in}{0.931275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674864in}{0.910797in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{0.901373in}}%
\pgfpathlineto{\pgfqpoint{3.710968in}{0.909161in}}%
\pgfpathlineto{\pgfqpoint{3.686952in}{0.916277in}}%
\pgfpathlineto{\pgfqpoint{3.674864in}{0.910797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670698in}{0.883763in}}%
\pgfpathlineto{\pgfqpoint{2.693535in}{0.876862in}}%
\pgfpathlineto{\pgfqpoint{2.707932in}{0.888807in}}%
\pgfpathlineto{\pgfqpoint{2.685126in}{0.895682in}}%
\pgfpathlineto{\pgfqpoint{2.670698in}{0.883763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614732in}{0.921505in}}%
\pgfpathlineto{\pgfqpoint{3.638740in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{3.650856in}{0.917783in}}%
\pgfpathlineto{\pgfqpoint{3.626831in}{0.922291in}}%
\pgfpathlineto{\pgfqpoint{3.614732in}{0.921505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045540in}{0.887593in}}%
\pgfpathlineto{\pgfqpoint{3.068819in}{0.885934in}}%
\pgfpathlineto{\pgfqpoint{3.082439in}{0.892671in}}%
\pgfpathlineto{\pgfqpoint{3.059183in}{0.897509in}}%
\pgfpathlineto{\pgfqpoint{3.045540in}{0.887593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554497in}{0.929219in}}%
\pgfpathlineto{\pgfqpoint{3.578577in}{0.927855in}}%
\pgfpathlineto{\pgfqpoint{3.590686in}{0.924712in}}%
\pgfpathlineto{\pgfqpoint{3.566650in}{0.925686in}}%
\pgfpathlineto{\pgfqpoint{3.554497in}{0.929219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888209in}{0.883473in}}%
\pgfpathlineto{\pgfqpoint{2.911308in}{0.877121in}}%
\pgfpathlineto{\pgfqpoint{2.925252in}{0.888543in}}%
\pgfpathlineto{\pgfqpoint{2.902180in}{0.895245in}}%
\pgfpathlineto{\pgfqpoint{2.888209in}{0.883473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730794in}{0.881919in}}%
\pgfpathlineto{\pgfqpoint{2.753712in}{0.875033in}}%
\pgfpathlineto{\pgfqpoint{2.767986in}{0.886968in}}%
\pgfpathlineto{\pgfqpoint{2.745099in}{0.893842in}}%
\pgfpathlineto{\pgfqpoint{2.730794in}{0.881919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948376in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{2.971546in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{2.985377in}{0.887371in}}%
\pgfpathlineto{\pgfqpoint{2.962228in}{0.893599in}}%
\pgfpathlineto{\pgfqpoint{2.948376in}{0.882258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397221in}{0.929695in}}%
\pgfpathlineto{\pgfqpoint{3.421326in}{0.942973in}}%
\pgfpathlineto{\pgfqpoint{3.433698in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{3.409781in}{0.921769in}}%
\pgfpathlineto{\pgfqpoint{3.397221in}{0.929695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790928in}{0.880099in}}%
\pgfpathlineto{\pgfqpoint{2.813926in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{2.828079in}{0.885157in}}%
\pgfpathlineto{\pgfqpoint{2.805111in}{0.892008in}}%
\pgfpathlineto{\pgfqpoint{2.790928in}{0.880099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105754in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{3.129141in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{3.142623in}{0.895823in}}%
\pgfpathlineto{\pgfqpoint{3.119273in}{0.897666in}}%
\pgfpathlineto{\pgfqpoint{3.105754in}{0.890984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202905in}{0.903866in}}%
\pgfpathlineto{\pgfqpoint{3.226527in}{0.916232in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{0.907401in}}%
\pgfpathlineto{\pgfqpoint{3.216157in}{0.904941in}}%
\pgfpathlineto{\pgfqpoint{3.202905in}{0.903866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300082in}{0.918815in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.935306in}}%
\pgfpathlineto{\pgfqpoint{3.336731in}{0.919711in}}%
\pgfpathlineto{\pgfqpoint{3.312999in}{0.913822in}}%
\pgfpathlineto{\pgfqpoint{3.300082in}{0.918815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759011in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{3.783084in}{0.880702in}}%
\pgfpathlineto{\pgfqpoint{3.795173in}{0.892383in}}%
\pgfpathlineto{\pgfqpoint{3.771096in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{0.890648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633398in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{2.656210in}{0.871795in}}%
\pgfpathlineto{\pgfqpoint{2.670698in}{0.883763in}}%
\pgfpathlineto{\pgfqpoint{2.647917in}{0.890650in}}%
\pgfpathlineto{\pgfqpoint{2.633398in}{0.878709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008576in}{0.882434in}}%
\pgfpathlineto{\pgfqpoint{3.031818in}{0.880673in}}%
\pgfpathlineto{\pgfqpoint{3.045540in}{0.887593in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{0.892456in}}%
\pgfpathlineto{\pgfqpoint{3.008576in}{0.882434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851101in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.874174in}{0.871966in}}%
\pgfpathlineto{\pgfqpoint{2.888209in}{0.883473in}}%
\pgfpathlineto{\pgfqpoint{2.865163in}{0.890205in}}%
\pgfpathlineto{\pgfqpoint{2.851101in}{0.878393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698846in}{0.901373in}}%
\pgfpathlineto{\pgfqpoint{3.722823in}{0.890364in}}%
\pgfpathlineto{\pgfqpoint{3.734982in}{0.900410in}}%
\pgfpathlineto{\pgfqpoint{3.710968in}{0.909161in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{0.901373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693535in}{0.876862in}}%
\pgfpathlineto{\pgfqpoint{2.716428in}{0.869959in}}%
\pgfpathlineto{\pgfqpoint{2.730794in}{0.881919in}}%
\pgfpathlineto{\pgfqpoint{2.707932in}{0.888807in}}%
\pgfpathlineto{\pgfqpoint{2.693535in}{0.876862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638740in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{3.662693in}{0.904612in}}%
\pgfpathlineto{\pgfqpoint{3.674864in}{0.910797in}}%
\pgfpathlineto{\pgfqpoint{3.650856in}{0.917783in}}%
\pgfpathlineto{\pgfqpoint{3.638740in}{0.914829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457771in}{0.936405in}}%
\pgfpathlineto{\pgfqpoint{3.481949in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{3.494133in}{0.931275in}}%
\pgfpathlineto{\pgfqpoint{3.470095in}{0.926203in}}%
\pgfpathlineto{\pgfqpoint{3.457771in}{0.936405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911308in}{0.877121in}}%
\pgfpathlineto{\pgfqpoint{2.934451in}{0.871909in}}%
\pgfpathlineto{\pgfqpoint{2.948376in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{2.925252in}{0.888543in}}%
\pgfpathlineto{\pgfqpoint{2.911308in}{0.877121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753712in}{0.875033in}}%
\pgfpathlineto{\pgfqpoint{2.776684in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{2.790928in}{0.880099in}}%
\pgfpathlineto{\pgfqpoint{2.767986in}{0.886968in}}%
\pgfpathlineto{\pgfqpoint{2.753712in}{0.875033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578577in}{0.927855in}}%
\pgfpathlineto{\pgfqpoint{3.602596in}{0.921767in}}%
\pgfpathlineto{\pgfqpoint{3.614732in}{0.921505in}}%
\pgfpathlineto{\pgfqpoint{3.590686in}{0.924712in}}%
\pgfpathlineto{\pgfqpoint{3.578577in}{0.927855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518256in}{0.936027in}}%
\pgfpathlineto{\pgfqpoint{3.542382in}{0.937185in}}%
\pgfpathlineto{\pgfqpoint{3.554497in}{0.929219in}}%
\pgfpathlineto{\pgfqpoint{3.530422in}{0.927704in}}%
\pgfpathlineto{\pgfqpoint{3.518256in}{0.936027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068819in}{0.885934in}}%
\pgfpathlineto{\pgfqpoint{3.092155in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{3.105754in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{3.082439in}{0.892671in}}%
\pgfpathlineto{\pgfqpoint{3.068819in}{0.885934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596031in}{0.873647in}}%
\pgfpathlineto{\pgfqpoint{2.618817in}{0.866719in}}%
\pgfpathlineto{\pgfqpoint{2.633398in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{2.610642in}{0.885609in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.873647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186213,0.018803,0.587228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166059in}{0.899980in}}%
\pgfpathlineto{\pgfqpoint{3.189622in}{0.914085in}}%
\pgfpathlineto{\pgfqpoint{3.202905in}{0.903866in}}%
\pgfpathlineto{\pgfqpoint{3.179424in}{0.900466in}}%
\pgfpathlineto{\pgfqpoint{3.166059in}{0.899980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971546in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{2.994754in}{0.875214in}}%
\pgfpathlineto{\pgfqpoint{3.008576in}{0.882434in}}%
\pgfpathlineto{\pgfqpoint{2.985377in}{0.887371in}}%
\pgfpathlineto{\pgfqpoint{2.971546in}{0.877202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813926in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{2.836974in}{0.866798in}}%
\pgfpathlineto{\pgfqpoint{2.851101in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.828079in}{0.885157in}}%
\pgfpathlineto{\pgfqpoint{2.813926in}{0.873303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783084in}{0.880702in}}%
\pgfpathlineto{\pgfqpoint{3.807228in}{0.871222in}}%
\pgfpathlineto{\pgfqpoint{3.819300in}{0.883473in}}%
\pgfpathlineto{\pgfqpoint{3.795173in}{0.892383in}}%
\pgfpathlineto{\pgfqpoint{3.783084in}{0.880702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360654in}{0.932376in}}%
\pgfpathlineto{\pgfqpoint{3.384780in}{0.950701in}}%
\pgfpathlineto{\pgfqpoint{3.397221in}{0.929695in}}%
\pgfpathlineto{\pgfqpoint{3.373296in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{3.360654in}{0.932376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722823in}{0.890364in}}%
\pgfpathlineto{\pgfqpoint{3.746833in}{0.878977in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{3.734982in}{0.900410in}}%
\pgfpathlineto{\pgfqpoint{3.722823in}{0.890364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263348in}{0.917733in}}%
\pgfpathlineto{\pgfqpoint{3.287223in}{0.938103in}}%
\pgfpathlineto{\pgfqpoint{3.300082in}{0.918815in}}%
\pgfpathlineto{\pgfqpoint{3.276376in}{0.910683in}}%
\pgfpathlineto{\pgfqpoint{3.263348in}{0.917733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656210in}{0.871795in}}%
\pgfpathlineto{\pgfqpoint{2.679077in}{0.864875in}}%
\pgfpathlineto{\pgfqpoint{2.693535in}{0.876862in}}%
\pgfpathlineto{\pgfqpoint{2.670698in}{0.883763in}}%
\pgfpathlineto{\pgfqpoint{2.656210in}{0.871795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874174in}{0.871966in}}%
\pgfpathlineto{\pgfqpoint{2.897291in}{0.866569in}}%
\pgfpathlineto{\pgfqpoint{2.911308in}{0.877121in}}%
\pgfpathlineto{\pgfqpoint{2.888209in}{0.883473in}}%
\pgfpathlineto{\pgfqpoint{2.874174in}{0.871966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186213,0.018803,0.587228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662693in}{0.904612in}}%
\pgfpathlineto{\pgfqpoint{3.686613in}{0.891981in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{0.901373in}}%
\pgfpathlineto{\pgfqpoint{3.674864in}{0.910797in}}%
\pgfpathlineto{\pgfqpoint{3.662693in}{0.904612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716428in}{0.869959in}}%
\pgfpathlineto{\pgfqpoint{2.739375in}{0.863099in}}%
\pgfpathlineto{\pgfqpoint{2.753712in}{0.875033in}}%
\pgfpathlineto{\pgfqpoint{2.730794in}{0.881919in}}%
\pgfpathlineto{\pgfqpoint{2.716428in}{0.869959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031818in}{0.880673in}}%
\pgfpathlineto{\pgfqpoint{3.055104in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{3.068819in}{0.885934in}}%
\pgfpathlineto{\pgfqpoint{3.045540in}{0.887593in}}%
\pgfpathlineto{\pgfqpoint{3.031818in}{0.880673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934451in}{0.871909in}}%
\pgfpathlineto{\pgfqpoint{2.957626in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{2.971546in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{2.948376in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{2.934451in}{0.871909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129141in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{3.152636in}{0.911092in}}%
\pgfpathlineto{\pgfqpoint{3.166059in}{0.899980in}}%
\pgfpathlineto{\pgfqpoint{3.142623in}{0.895823in}}%
\pgfpathlineto{\pgfqpoint{3.129141in}{0.895660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776684in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{2.813926in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{2.790928in}{0.880099in}}%
\pgfpathlineto{\pgfqpoint{2.776684in}{0.868205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602596in}{0.921767in}}%
\pgfpathlineto{\pgfqpoint{3.626524in}{0.910670in}}%
\pgfpathlineto{\pgfqpoint{3.638740in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{3.614732in}{0.921505in}}%
\pgfpathlineto{\pgfqpoint{3.602596in}{0.921767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421326in}{0.942973in}}%
\pgfpathlineto{\pgfqpoint{3.445557in}{0.956754in}}%
\pgfpathlineto{\pgfqpoint{3.457771in}{0.936405in}}%
\pgfpathlineto{\pgfqpoint{3.433698in}{0.927567in}}%
\pgfpathlineto{\pgfqpoint{3.421326in}{0.942973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618817in}{0.866719in}}%
\pgfpathlineto{\pgfqpoint{2.641659in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{2.656210in}{0.871795in}}%
\pgfpathlineto{\pgfqpoint{2.633398in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{2.618817in}{0.866719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746833in}{0.878977in}}%
\pgfpathlineto{\pgfqpoint{3.770914in}{0.868207in}}%
\pgfpathlineto{\pgfqpoint{3.783084in}{0.880702in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{3.746833in}{0.878977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836974in}{0.866798in}}%
\pgfpathlineto{\pgfqpoint{2.860066in}{0.861199in}}%
\pgfpathlineto{\pgfqpoint{2.874174in}{0.871966in}}%
\pgfpathlineto{\pgfqpoint{2.851101in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.836974in}{0.866798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226527in}{0.916232in}}%
\pgfpathlineto{\pgfqpoint{3.250351in}{0.940332in}}%
\pgfpathlineto{\pgfqpoint{3.263348in}{0.917733in}}%
\pgfpathlineto{\pgfqpoint{3.239678in}{0.907401in}}%
\pgfpathlineto{\pgfqpoint{3.226527in}{0.916232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542382in}{0.937185in}}%
\pgfpathlineto{\pgfqpoint{3.566423in}{0.932080in}}%
\pgfpathlineto{\pgfqpoint{3.578577in}{0.927855in}}%
\pgfpathlineto{\pgfqpoint{3.554497in}{0.929219in}}%
\pgfpathlineto{\pgfqpoint{3.542382in}{0.937185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686613in}{0.891981in}}%
\pgfpathlineto{\pgfqpoint{3.710551in}{0.878648in}}%
\pgfpathlineto{\pgfqpoint{3.722823in}{0.890364in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{0.901373in}}%
\pgfpathlineto{\pgfqpoint{3.686613in}{0.891981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343925,0.004991,0.644710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481949in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{3.506131in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{3.518256in}{0.936027in}}%
\pgfpathlineto{\pgfqpoint{3.494133in}{0.931275in}}%
\pgfpathlineto{\pgfqpoint{3.481949in}{0.945232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679077in}{0.864875in}}%
\pgfpathlineto{\pgfqpoint{2.702000in}{0.857987in}}%
\pgfpathlineto{\pgfqpoint{2.716428in}{0.869959in}}%
\pgfpathlineto{\pgfqpoint{2.693535in}{0.876862in}}%
\pgfpathlineto{\pgfqpoint{2.679077in}{0.864875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323990in}{0.935306in}}%
\pgfpathlineto{\pgfqpoint{3.348122in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{3.360654in}{0.932376in}}%
\pgfpathlineto{\pgfqpoint{3.336731in}{0.919711in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.935306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994754in}{0.875214in}}%
\pgfpathlineto{\pgfqpoint{3.017990in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{3.031818in}{0.880673in}}%
\pgfpathlineto{\pgfqpoint{3.008576in}{0.882434in}}%
\pgfpathlineto{\pgfqpoint{2.994754in}{0.875214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897291in}{0.866569in}}%
\pgfpathlineto{\pgfqpoint{2.920436in}{0.863826in}}%
\pgfpathlineto{\pgfqpoint{2.934451in}{0.871909in}}%
\pgfpathlineto{\pgfqpoint{2.911308in}{0.877121in}}%
\pgfpathlineto{\pgfqpoint{2.897291in}{0.866569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739375in}{0.863099in}}%
\pgfpathlineto{\pgfqpoint{2.762375in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{2.776684in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{2.753712in}{0.875033in}}%
\pgfpathlineto{\pgfqpoint{2.739375in}{0.863099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092155in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{3.115575in}{0.907104in}}%
\pgfpathlineto{\pgfqpoint{3.129141in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{3.105754in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{3.092155in}{0.890853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626524in}{0.910670in}}%
\pgfpathlineto{\pgfqpoint{3.650385in}{0.895998in}}%
\pgfpathlineto{\pgfqpoint{3.662693in}{0.904612in}}%
\pgfpathlineto{\pgfqpoint{3.638740in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{3.626524in}{0.910670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581357in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{2.604174in}{0.854684in}}%
\pgfpathlineto{\pgfqpoint{2.618817in}{0.866719in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{0.873647in}}%
\pgfpathlineto{\pgfqpoint{2.581357in}{0.861635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799708in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{2.822775in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{2.836974in}{0.866798in}}%
\pgfpathlineto{\pgfqpoint{2.813926in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{0.861621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770914in}{0.868207in}}%
\pgfpathlineto{\pgfqpoint{3.795088in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{3.807228in}{0.871222in}}%
\pgfpathlineto{\pgfqpoint{3.783084in}{0.880702in}}%
\pgfpathlineto{\pgfqpoint{3.770914in}{0.868207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710551in}{0.878648in}}%
\pgfpathlineto{\pgfqpoint{3.734559in}{0.866094in}}%
\pgfpathlineto{\pgfqpoint{3.746833in}{0.878977in}}%
\pgfpathlineto{\pgfqpoint{3.722823in}{0.890364in}}%
\pgfpathlineto{\pgfqpoint{3.710551in}{0.878648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641659in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{2.664557in}{0.852869in}}%
\pgfpathlineto{\pgfqpoint{2.679077in}{0.864875in}}%
\pgfpathlineto{\pgfqpoint{2.656210in}{0.871795in}}%
\pgfpathlineto{\pgfqpoint{2.641659in}{0.859784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957626in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{2.980816in}{0.873498in}}%
\pgfpathlineto{\pgfqpoint{2.994754in}{0.875214in}}%
\pgfpathlineto{\pgfqpoint{2.971546in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{2.957626in}{0.869586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189622in}{0.914085in}}%
\pgfpathlineto{\pgfqpoint{3.213374in}{0.941542in}}%
\pgfpathlineto{\pgfqpoint{3.226527in}{0.916232in}}%
\pgfpathlineto{\pgfqpoint{3.202905in}{0.903866in}}%
\pgfpathlineto{\pgfqpoint{3.189622in}{0.914085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860066in}{0.861199in}}%
\pgfpathlineto{\pgfqpoint{2.883182in}{0.857977in}}%
\pgfpathlineto{\pgfqpoint{2.897291in}{0.866569in}}%
\pgfpathlineto{\pgfqpoint{2.874174in}{0.871966in}}%
\pgfpathlineto{\pgfqpoint{2.860066in}{0.861199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566423in}{0.932080in}}%
\pgfpathlineto{\pgfqpoint{3.590334in}{0.920076in}}%
\pgfpathlineto{\pgfqpoint{3.602596in}{0.921767in}}%
\pgfpathlineto{\pgfqpoint{3.578577in}{0.927855in}}%
\pgfpathlineto{\pgfqpoint{3.566423in}{0.932080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384780in}{0.950701in}}%
\pgfpathlineto{\pgfqpoint{3.409060in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{3.421326in}{0.942973in}}%
\pgfpathlineto{\pgfqpoint{3.397221in}{0.929695in}}%
\pgfpathlineto{\pgfqpoint{3.384780in}{0.950701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702000in}{0.857987in}}%
\pgfpathlineto{\pgfqpoint{2.724974in}{0.851256in}}%
\pgfpathlineto{\pgfqpoint{2.739375in}{0.863099in}}%
\pgfpathlineto{\pgfqpoint{2.716428in}{0.869959in}}%
\pgfpathlineto{\pgfqpoint{2.702000in}{0.857987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055104in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{3.078446in}{0.902041in}}%
\pgfpathlineto{\pgfqpoint{3.092155in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{3.068819in}{0.885934in}}%
\pgfpathlineto{\pgfqpoint{3.055104in}{0.885539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650385in}{0.895998in}}%
\pgfpathlineto{\pgfqpoint{3.674243in}{0.880116in}}%
\pgfpathlineto{\pgfqpoint{3.686613in}{0.891981in}}%
\pgfpathlineto{\pgfqpoint{3.662693in}{0.904612in}}%
\pgfpathlineto{\pgfqpoint{3.650385in}{0.895998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368733,0.002724,0.650601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287223in}{0.938103in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{0.967728in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.935306in}}%
\pgfpathlineto{\pgfqpoint{3.300082in}{0.918815in}}%
\pgfpathlineto{\pgfqpoint{3.287223in}{0.938103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762375in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{2.785417in}{0.850429in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{2.776684in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{2.762375in}{0.856439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506131in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{3.530207in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{3.542382in}{0.937185in}}%
\pgfpathlineto{\pgfqpoint{3.518256in}{0.936027in}}%
\pgfpathlineto{\pgfqpoint{3.506131in}{0.949718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734559in}{0.866094in}}%
\pgfpathlineto{\pgfqpoint{3.758670in}{0.855066in}}%
\pgfpathlineto{\pgfqpoint{3.770914in}{0.868207in}}%
\pgfpathlineto{\pgfqpoint{3.746833in}{0.878977in}}%
\pgfpathlineto{\pgfqpoint{3.734559in}{0.866094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604174in}{0.854684in}}%
\pgfpathlineto{\pgfqpoint{2.627046in}{0.847745in}}%
\pgfpathlineto{\pgfqpoint{2.641659in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{2.618817in}{0.866719in}}%
\pgfpathlineto{\pgfqpoint{2.604174in}{0.854684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920436in}{0.863826in}}%
\pgfpathlineto{\pgfqpoint{2.943584in}{0.866903in}}%
\pgfpathlineto{\pgfqpoint{2.957626in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{2.934451in}{0.871909in}}%
\pgfpathlineto{\pgfqpoint{2.920436in}{0.863826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411580,0.000577,0.657730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445557in}{0.956754in}}%
\pgfpathlineto{\pgfqpoint{3.469803in}{0.965478in}}%
\pgfpathlineto{\pgfqpoint{3.481949in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{3.457771in}{0.936405in}}%
\pgfpathlineto{\pgfqpoint{3.445557in}{0.956754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822775in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{2.845866in}{0.852082in}}%
\pgfpathlineto{\pgfqpoint{2.860066in}{0.861199in}}%
\pgfpathlineto{\pgfqpoint{2.836974in}{0.866798in}}%
\pgfpathlineto{\pgfqpoint{2.822775in}{0.855815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299855,0.009561,0.631624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152636in}{0.911092in}}%
\pgfpathlineto{\pgfqpoint{3.176297in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{3.189622in}{0.914085in}}%
\pgfpathlineto{\pgfqpoint{3.166059in}{0.899980in}}%
\pgfpathlineto{\pgfqpoint{3.152636in}{0.911092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674243in}{0.880116in}}%
\pgfpathlineto{\pgfqpoint{3.698167in}{0.865162in}}%
\pgfpathlineto{\pgfqpoint{3.710551in}{0.878648in}}%
\pgfpathlineto{\pgfqpoint{3.686613in}{0.891981in}}%
\pgfpathlineto{\pgfqpoint{3.674243in}{0.880116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590334in}{0.920076in}}%
\pgfpathlineto{\pgfqpoint{3.614138in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{3.626524in}{0.910670in}}%
\pgfpathlineto{\pgfqpoint{3.602596in}{0.921767in}}%
\pgfpathlineto{\pgfqpoint{3.590334in}{0.920076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017990in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{3.041254in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{3.055104in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{3.031818in}{0.880673in}}%
\pgfpathlineto{\pgfqpoint{3.017990in}{0.879737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664557in}{0.852869in}}%
\pgfpathlineto{\pgfqpoint{2.687507in}{0.846074in}}%
\pgfpathlineto{\pgfqpoint{2.702000in}{0.857987in}}%
\pgfpathlineto{\pgfqpoint{2.679077in}{0.864875in}}%
\pgfpathlineto{\pgfqpoint{2.664557in}{0.852869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724974in}{0.851256in}}%
\pgfpathlineto{\pgfqpoint{2.747994in}{0.845055in}}%
\pgfpathlineto{\pgfqpoint{2.762375in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{2.739375in}{0.863099in}}%
\pgfpathlineto{\pgfqpoint{2.724974in}{0.851256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883182in}{0.857977in}}%
\pgfpathlineto{\pgfqpoint{2.906295in}{0.860051in}}%
\pgfpathlineto{\pgfqpoint{2.920436in}{0.863826in}}%
\pgfpathlineto{\pgfqpoint{2.897291in}{0.866569in}}%
\pgfpathlineto{\pgfqpoint{2.883182in}{0.857977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566621in}{0.849576in}}%
\pgfpathlineto{\pgfqpoint{2.589468in}{0.842614in}}%
\pgfpathlineto{\pgfqpoint{2.604174in}{0.854684in}}%
\pgfpathlineto{\pgfqpoint{2.581357in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{2.566621in}{0.849576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614138in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{3.637910in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{3.650385in}{0.895998in}}%
\pgfpathlineto{\pgfqpoint{3.626524in}{0.910670in}}%
\pgfpathlineto{\pgfqpoint{3.614138in}{0.902929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758670in}{0.855066in}}%
\pgfpathlineto{\pgfqpoint{3.782890in}{0.845587in}}%
\pgfpathlineto{\pgfqpoint{3.795088in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{3.770914in}{0.868207in}}%
\pgfpathlineto{\pgfqpoint{3.758670in}{0.855066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405503,0.000678,0.656977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250351in}{0.940332in}}%
\pgfpathlineto{\pgfqpoint{3.274422in}{0.975729in}}%
\pgfpathlineto{\pgfqpoint{3.287223in}{0.938103in}}%
\pgfpathlineto{\pgfqpoint{3.263348in}{0.917733in}}%
\pgfpathlineto{\pgfqpoint{3.250351in}{0.940332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698167in}{0.865162in}}%
\pgfpathlineto{\pgfqpoint{3.722203in}{0.852292in}}%
\pgfpathlineto{\pgfqpoint{3.734559in}{0.866094in}}%
\pgfpathlineto{\pgfqpoint{3.710551in}{0.878648in}}%
\pgfpathlineto{\pgfqpoint{3.698167in}{0.865162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785417in}{0.850429in}}%
\pgfpathlineto{\pgfqpoint{2.808485in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{2.822775in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{0.861621in}}%
\pgfpathlineto{\pgfqpoint{2.785417in}{0.850429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186213,0.018803,0.587228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980816in}{0.873498in}}%
\pgfpathlineto{\pgfqpoint{3.004008in}{0.888759in}}%
\pgfpathlineto{\pgfqpoint{3.017990in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{2.994754in}{0.875214in}}%
\pgfpathlineto{\pgfqpoint{2.980816in}{0.873498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453677,0.002755,0.660310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348122in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{0.985322in}}%
\pgfpathlineto{\pgfqpoint{3.384780in}{0.950701in}}%
\pgfpathlineto{\pgfqpoint{3.360654in}{0.932376in}}%
\pgfpathlineto{\pgfqpoint{3.348122in}{0.959149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627046in}{0.847745in}}%
\pgfpathlineto{\pgfqpoint{2.649971in}{0.840893in}}%
\pgfpathlineto{\pgfqpoint{2.664557in}{0.852869in}}%
\pgfpathlineto{\pgfqpoint{2.641659in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{2.627046in}{0.847745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115575in}{0.907104in}}%
\pgfpathlineto{\pgfqpoint{3.139131in}{0.939307in}}%
\pgfpathlineto{\pgfqpoint{3.152636in}{0.911092in}}%
\pgfpathlineto{\pgfqpoint{3.129141in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{3.115575in}{0.907104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530207in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{3.554113in}{0.933281in}}%
\pgfpathlineto{\pgfqpoint{3.566423in}{0.932080in}}%
\pgfpathlineto{\pgfqpoint{3.542382in}{0.937185in}}%
\pgfpathlineto{\pgfqpoint{3.530207in}{0.946125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687507in}{0.846074in}}%
\pgfpathlineto{\pgfqpoint{2.710503in}{0.839698in}}%
\pgfpathlineto{\pgfqpoint{2.724974in}{0.851256in}}%
\pgfpathlineto{\pgfqpoint{2.702000in}{0.857987in}}%
\pgfpathlineto{\pgfqpoint{2.687507in}{0.846074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637910in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{3.661740in}{0.865723in}}%
\pgfpathlineto{\pgfqpoint{3.674243in}{0.880116in}}%
\pgfpathlineto{\pgfqpoint{3.650385in}{0.895998in}}%
\pgfpathlineto{\pgfqpoint{3.637910in}{0.883808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845866in}{0.852082in}}%
\pgfpathlineto{\pgfqpoint{2.868949in}{0.853049in}}%
\pgfpathlineto{\pgfqpoint{2.883182in}{0.857977in}}%
\pgfpathlineto{\pgfqpoint{2.860066in}{0.861199in}}%
\pgfpathlineto{\pgfqpoint{2.845866in}{0.852082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943584in}{0.866903in}}%
\pgfpathlineto{\pgfqpoint{2.966712in}{0.880764in}}%
\pgfpathlineto{\pgfqpoint{2.980816in}{0.873498in}}%
\pgfpathlineto{\pgfqpoint{2.957626in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{2.943584in}{0.866903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465550,0.004545,0.660139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469803in}{0.965478in}}%
\pgfpathlineto{\pgfqpoint{3.493928in}{0.964066in}}%
\pgfpathlineto{\pgfqpoint{3.506131in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{3.481949in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{3.469803in}{0.965478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747994in}{0.845055in}}%
\pgfpathlineto{\pgfqpoint{2.771040in}{0.840315in}}%
\pgfpathlineto{\pgfqpoint{2.785417in}{0.850429in}}%
\pgfpathlineto{\pgfqpoint{2.762375in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{2.747994in}{0.845055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409060in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{3.433371in}{0.984224in}}%
\pgfpathlineto{\pgfqpoint{3.445557in}{0.956754in}}%
\pgfpathlineto{\pgfqpoint{3.421326in}{0.942973in}}%
\pgfpathlineto{\pgfqpoint{3.409060in}{0.970297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722203in}{0.852292in}}%
\pgfpathlineto{\pgfqpoint{3.746365in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{3.758670in}{0.855066in}}%
\pgfpathlineto{\pgfqpoint{3.734559in}{0.866094in}}%
\pgfpathlineto{\pgfqpoint{3.722203in}{0.852292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589468in}{0.842614in}}%
\pgfpathlineto{\pgfqpoint{2.612368in}{0.835714in}}%
\pgfpathlineto{\pgfqpoint{2.627046in}{0.847745in}}%
\pgfpathlineto{\pgfqpoint{2.604174in}{0.854684in}}%
\pgfpathlineto{\pgfqpoint{2.589468in}{0.842614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554113in}{0.933281in}}%
\pgfpathlineto{\pgfqpoint{3.577864in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{3.590334in}{0.920076in}}%
\pgfpathlineto{\pgfqpoint{3.566423in}{0.932080in}}%
\pgfpathlineto{\pgfqpoint{3.554113in}{0.933281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078446in}{0.902041in}}%
\pgfpathlineto{\pgfqpoint{3.101887in}{0.935293in}}%
\pgfpathlineto{\pgfqpoint{3.115575in}{0.907104in}}%
\pgfpathlineto{\pgfqpoint{3.092155in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{3.078446in}{0.902041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661740in}{0.865723in}}%
\pgfpathlineto{\pgfqpoint{3.685690in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{3.698167in}{0.865162in}}%
\pgfpathlineto{\pgfqpoint{3.674243in}{0.880116in}}%
\pgfpathlineto{\pgfqpoint{3.661740in}{0.865723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213374in}{0.941542in}}%
\pgfpathlineto{\pgfqpoint{3.237372in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{3.250351in}{0.940332in}}%
\pgfpathlineto{\pgfqpoint{3.226527in}{0.916232in}}%
\pgfpathlineto{\pgfqpoint{3.213374in}{0.941542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649971in}{0.840893in}}%
\pgfpathlineto{\pgfqpoint{2.672944in}{0.834364in}}%
\pgfpathlineto{\pgfqpoint{2.687507in}{0.846074in}}%
\pgfpathlineto{\pgfqpoint{2.664557in}{0.852869in}}%
\pgfpathlineto{\pgfqpoint{2.649971in}{0.840893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808485in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{2.831544in}{0.846001in}}%
\pgfpathlineto{\pgfqpoint{2.845866in}{0.852082in}}%
\pgfpathlineto{\pgfqpoint{2.822775in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{2.808485in}{0.846183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577864in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{3.601548in}{0.890141in}}%
\pgfpathlineto{\pgfqpoint{3.614138in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{3.590334in}{0.920076in}}%
\pgfpathlineto{\pgfqpoint{3.577864in}{0.913242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906295in}{0.860051in}}%
\pgfpathlineto{\pgfqpoint{2.929370in}{0.872111in}}%
\pgfpathlineto{\pgfqpoint{2.943584in}{0.866903in}}%
\pgfpathlineto{\pgfqpoint{2.920436in}{0.863826in}}%
\pgfpathlineto{\pgfqpoint{2.906295in}{0.860051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710503in}{0.839698in}}%
\pgfpathlineto{\pgfqpoint{2.733529in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{2.747994in}{0.845055in}}%
\pgfpathlineto{\pgfqpoint{2.724974in}{0.851256in}}%
\pgfpathlineto{\pgfqpoint{2.710503in}{0.839698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512206,0.018833,0.655209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311339in}{0.967728in}}%
\pgfpathlineto{\pgfqpoint{3.335665in}{1.001042in}}%
\pgfpathlineto{\pgfqpoint{3.348122in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{3.323990in}{0.935306in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{0.967728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551821in}{0.837477in}}%
\pgfpathlineto{\pgfqpoint{2.574697in}{0.830535in}}%
\pgfpathlineto{\pgfqpoint{2.589468in}{0.842614in}}%
\pgfpathlineto{\pgfqpoint{2.566621in}{0.849576in}}%
\pgfpathlineto{\pgfqpoint{2.551821in}{0.837477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041254in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{3.064578in}{0.929193in}}%
\pgfpathlineto{\pgfqpoint{3.078446in}{0.902041in}}%
\pgfpathlineto{\pgfqpoint{3.055104in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{3.041254in}{0.895900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746365in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{3.770643in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{3.782890in}{0.845587in}}%
\pgfpathlineto{\pgfqpoint{3.758670in}{0.855066in}}%
\pgfpathlineto{\pgfqpoint{3.746365in}{0.841618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685690in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{3.709785in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{3.722203in}{0.852292in}}%
\pgfpathlineto{\pgfqpoint{3.698167in}{0.865162in}}%
\pgfpathlineto{\pgfqpoint{3.685690in}{0.850396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601548in}{0.890141in}}%
\pgfpathlineto{\pgfqpoint{3.625276in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{3.637910in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{3.614138in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{3.601548in}{0.890141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612368in}{0.835714in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{0.829054in}}%
\pgfpathlineto{\pgfqpoint{2.649971in}{0.840893in}}%
\pgfpathlineto{\pgfqpoint{2.627046in}{0.847745in}}%
\pgfpathlineto{\pgfqpoint{2.612368in}{0.835714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771040in}{0.840315in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{0.839002in}}%
\pgfpathlineto{\pgfqpoint{2.808485in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{2.785417in}{0.850429in}}%
\pgfpathlineto{\pgfqpoint{2.771040in}{0.840315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493928in}{0.964066in}}%
\pgfpathlineto{\pgfqpoint{3.517842in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{3.530207in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{3.506131in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{3.493928in}{0.964066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868949in}{0.853049in}}%
\pgfpathlineto{\pgfqpoint{2.891982in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{2.906295in}{0.860051in}}%
\pgfpathlineto{\pgfqpoint{2.883182in}{0.857977in}}%
\pgfpathlineto{\pgfqpoint{2.868949in}{0.853049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625276in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{3.649132in}{0.849588in}}%
\pgfpathlineto{\pgfqpoint{3.661740in}{0.865723in}}%
\pgfpathlineto{\pgfqpoint{3.637910in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{3.625276in}{0.868092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176297in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{3.200192in}{0.986928in}}%
\pgfpathlineto{\pgfqpoint{3.213374in}{0.941542in}}%
\pgfpathlineto{\pgfqpoint{3.189622in}{0.914085in}}%
\pgfpathlineto{\pgfqpoint{3.176297in}{0.941315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672944in}{0.834364in}}%
\pgfpathlineto{\pgfqpoint{2.695951in}{0.828764in}}%
\pgfpathlineto{\pgfqpoint{2.710503in}{0.839698in}}%
\pgfpathlineto{\pgfqpoint{2.687507in}{0.846074in}}%
\pgfpathlineto{\pgfqpoint{2.672944in}{0.834364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299855,0.009561,0.631624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004008in}{0.888759in}}%
\pgfpathlineto{\pgfqpoint{3.027219in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{3.041254in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{3.017990in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{3.004008in}{0.888759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372437in}{0.985322in}}%
\pgfpathlineto{\pgfqpoint{3.396807in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{3.409060in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{3.384780in}{0.950701in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{0.985322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709785in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{3.734013in}{0.828203in}}%
\pgfpathlineto{\pgfqpoint{3.746365in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{3.722203in}{0.852292in}}%
\pgfpathlineto{\pgfqpoint{3.709785in}{0.838103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551715,0.043136,0.645277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433371in}{0.984224in}}%
\pgfpathlineto{\pgfqpoint{3.457555in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{3.469803in}{0.965478in}}%
\pgfpathlineto{\pgfqpoint{3.445557in}{0.956754in}}%
\pgfpathlineto{\pgfqpoint{3.433371in}{0.984224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733529in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{2.756553in}{0.832124in}}%
\pgfpathlineto{\pgfqpoint{2.771040in}{0.840315in}}%
\pgfpathlineto{\pgfqpoint{2.747994in}{0.845055in}}%
\pgfpathlineto{\pgfqpoint{2.733529in}{0.834503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649132in}{0.849588in}}%
\pgfpathlineto{\pgfqpoint{3.673151in}{0.835161in}}%
\pgfpathlineto{\pgfqpoint{3.685690in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{3.661740in}{0.865723in}}%
\pgfpathlineto{\pgfqpoint{3.649132in}{0.849588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517842in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{3.541550in}{0.927296in}}%
\pgfpathlineto{\pgfqpoint{3.554113in}{0.933281in}}%
\pgfpathlineto{\pgfqpoint{3.530207in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{3.517842in}{0.950574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574697in}{0.830535in}}%
\pgfpathlineto{\pgfqpoint{2.597623in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.612368in}{0.835714in}}%
\pgfpathlineto{\pgfqpoint{2.589468in}{0.842614in}}%
\pgfpathlineto{\pgfqpoint{2.574697in}{0.830535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831544in}{0.846001in}}%
\pgfpathlineto{\pgfqpoint{2.854548in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{2.868949in}{0.853049in}}%
\pgfpathlineto{\pgfqpoint{2.845866in}{0.852082in}}%
\pgfpathlineto{\pgfqpoint{2.831544in}{0.846001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966712in}{0.880764in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{3.004008in}{0.888759in}}%
\pgfpathlineto{\pgfqpoint{2.980816in}{0.873498in}}%
\pgfpathlineto{\pgfqpoint{2.966712in}{0.880764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274422in}{0.975729in}}%
\pgfpathlineto{\pgfqpoint{3.298731in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{0.967728in}}%
\pgfpathlineto{\pgfqpoint{3.287223in}{0.938103in}}%
\pgfpathlineto{\pgfqpoint{3.274422in}{0.975729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541550in}{0.927296in}}%
\pgfpathlineto{\pgfqpoint{3.565149in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{3.577864in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{3.554113in}{0.933281in}}%
\pgfpathlineto{\pgfqpoint{3.541550in}{0.927296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635318in}{0.829054in}}%
\pgfpathlineto{\pgfqpoint{2.658305in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{2.672944in}{0.834364in}}%
\pgfpathlineto{\pgfqpoint{2.649971in}{0.840893in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{0.829054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565149in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{3.588772in}{0.872560in}}%
\pgfpathlineto{\pgfqpoint{3.601548in}{0.890141in}}%
\pgfpathlineto{\pgfqpoint{3.577864in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{3.565149in}{0.899467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139131in}{0.939307in}}%
\pgfpathlineto{\pgfqpoint{3.162895in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{3.176297in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{3.152636in}{0.911092in}}%
\pgfpathlineto{\pgfqpoint{3.139131in}{0.939307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588772in}{0.872560in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{3.625276in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{3.601548in}{0.890141in}}%
\pgfpathlineto{\pgfqpoint{3.588772in}{0.872560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794080in}{0.839002in}}%
\pgfpathlineto{\pgfqpoint{2.817064in}{0.844490in}}%
\pgfpathlineto{\pgfqpoint{2.831544in}{0.846001in}}%
\pgfpathlineto{\pgfqpoint{2.808485in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{0.839002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695951in}{0.828764in}}%
\pgfpathlineto{\pgfqpoint{2.718961in}{0.825419in}}%
\pgfpathlineto{\pgfqpoint{2.733529in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{2.710503in}{0.839698in}}%
\pgfpathlineto{\pgfqpoint{2.695951in}{0.828764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673151in}{0.835161in}}%
\pgfpathlineto{\pgfqpoint{3.697323in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{3.709785in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{3.685690in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{3.673151in}{0.835161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734013in}{0.828203in}}%
\pgfpathlineto{\pgfqpoint{3.758351in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{3.770643in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{3.746365in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{3.734013in}{0.828203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536957in}{0.825356in}}%
\pgfpathlineto{\pgfqpoint{2.559860in}{0.818499in}}%
\pgfpathlineto{\pgfqpoint{2.574697in}{0.830535in}}%
\pgfpathlineto{\pgfqpoint{2.551821in}{0.837477in}}%
\pgfpathlineto{\pgfqpoint{2.536957in}{0.825356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929370in}{0.872111in}}%
\pgfpathlineto{\pgfqpoint{2.952391in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{2.966712in}{0.880764in}}%
\pgfpathlineto{\pgfqpoint{2.943584in}{0.866903in}}%
\pgfpathlineto{\pgfqpoint{2.929370in}{0.872111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612527in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{3.636462in}{0.832914in}}%
\pgfpathlineto{\pgfqpoint{3.649132in}{0.849588in}}%
\pgfpathlineto{\pgfqpoint{3.625276in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{0.850071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597623in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.620590in}{0.817528in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{0.829054in}}%
\pgfpathlineto{\pgfqpoint{2.612368in}{0.835714in}}%
\pgfpathlineto{\pgfqpoint{2.597623in}{0.823766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457555in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{3.481493in}{0.971992in}}%
\pgfpathlineto{\pgfqpoint{3.493928in}{0.964066in}}%
\pgfpathlineto{\pgfqpoint{3.469803in}{0.965478in}}%
\pgfpathlineto{\pgfqpoint{3.457555in}{0.985786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756553in}{0.832124in}}%
\pgfpathlineto{\pgfqpoint{2.779526in}{0.835431in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{0.839002in}}%
\pgfpathlineto{\pgfqpoint{2.771040in}{0.840315in}}%
\pgfpathlineto{\pgfqpoint{2.756553in}{0.832124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101887in}{0.935293in}}%
\pgfpathlineto{\pgfqpoint{3.125500in}{0.987204in}}%
\pgfpathlineto{\pgfqpoint{3.139131in}{0.939307in}}%
\pgfpathlineto{\pgfqpoint{3.115575in}{0.907104in}}%
\pgfpathlineto{\pgfqpoint{3.101887in}{0.935293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891982in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{2.914935in}{0.887404in}}%
\pgfpathlineto{\pgfqpoint{2.929370in}{0.872111in}}%
\pgfpathlineto{\pgfqpoint{2.906295in}{0.860051in}}%
\pgfpathlineto{\pgfqpoint{2.891982in}{0.863030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658305in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{2.695951in}{0.828764in}}%
\pgfpathlineto{\pgfqpoint{2.672944in}{0.834364in}}%
\pgfpathlineto{\pgfqpoint{2.658305in}{0.823106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697323in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{3.721621in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{3.734013in}{0.828203in}}%
\pgfpathlineto{\pgfqpoint{3.709785in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{3.697323in}{0.824036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636462in}{0.832914in}}%
\pgfpathlineto{\pgfqpoint{3.660573in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{3.673151in}{0.835161in}}%
\pgfpathlineto{\pgfqpoint{3.649132in}{0.849588in}}%
\pgfpathlineto{\pgfqpoint{3.636462in}{0.832914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335665in}{1.001042in}}%
\pgfpathlineto{\pgfqpoint{3.360080in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{0.985322in}}%
\pgfpathlineto{\pgfqpoint{3.348122in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{3.335665in}{1.001042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237372in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{3.261625in}{1.030440in}}%
\pgfpathlineto{\pgfqpoint{3.274422in}{0.975729in}}%
\pgfpathlineto{\pgfqpoint{3.250351in}{0.940332in}}%
\pgfpathlineto{\pgfqpoint{3.237372in}{0.982382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559860in}{0.818499in}}%
\pgfpathlineto{\pgfqpoint{2.582806in}{0.812026in}}%
\pgfpathlineto{\pgfqpoint{2.597623in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.574697in}{0.830535in}}%
\pgfpathlineto{\pgfqpoint{2.559860in}{0.818499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854548in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{2.877454in}{0.874411in}}%
\pgfpathlineto{\pgfqpoint{2.891982in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{2.868949in}{0.853049in}}%
\pgfpathlineto{\pgfqpoint{2.854548in}{0.853751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552219in}{0.879345in}}%
\pgfpathlineto{\pgfqpoint{3.575870in}{0.852015in}}%
\pgfpathlineto{\pgfqpoint{3.588772in}{0.872560in}}%
\pgfpathlineto{\pgfqpoint{3.565149in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{3.552219in}{0.879345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481493in}{0.971992in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{0.945254in}}%
\pgfpathlineto{\pgfqpoint{3.517842in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{3.493928in}{0.964066in}}%
\pgfpathlineto{\pgfqpoint{3.481493in}{0.971992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645872,0.120898,0.598867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396807in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{3.421055in}{1.010821in}}%
\pgfpathlineto{\pgfqpoint{3.433371in}{0.984224in}}%
\pgfpathlineto{\pgfqpoint{3.409060in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{3.396807in}{1.005401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718961in}{0.825419in}}%
\pgfpathlineto{\pgfqpoint{2.741930in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{2.756553in}{0.832124in}}%
\pgfpathlineto{\pgfqpoint{2.733529in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{2.718961in}{0.825419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528698in}{0.912010in}}%
\pgfpathlineto{\pgfqpoint{3.552219in}{0.879345in}}%
\pgfpathlineto{\pgfqpoint{3.565149in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{3.541550in}{0.927296in}}%
\pgfpathlineto{\pgfqpoint{3.528698in}{0.912010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064578in}{0.929193in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.982166in}}%
\pgfpathlineto{\pgfqpoint{3.101887in}{0.935293in}}%
\pgfpathlineto{\pgfqpoint{3.078446in}{0.902041in}}%
\pgfpathlineto{\pgfqpoint{3.064578in}{0.929193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575870in}{0.852015in}}%
\pgfpathlineto{\pgfqpoint{3.599718in}{0.831474in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{3.588772in}{0.872560in}}%
\pgfpathlineto{\pgfqpoint{3.575870in}{0.852015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505174in}{0.945254in}}%
\pgfpathlineto{\pgfqpoint{3.528698in}{0.912010in}}%
\pgfpathlineto{\pgfqpoint{3.541550in}{0.927296in}}%
\pgfpathlineto{\pgfqpoint{3.517842in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{0.945254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620590in}{0.817528in}}%
\pgfpathlineto{\pgfqpoint{2.643576in}{0.812628in}}%
\pgfpathlineto{\pgfqpoint{2.658305in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{2.635318in}{0.829054in}}%
\pgfpathlineto{\pgfqpoint{2.620590in}{0.817528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660573in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{3.684826in}{0.810383in}}%
\pgfpathlineto{\pgfqpoint{3.697323in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{3.673151in}{0.835161in}}%
\pgfpathlineto{\pgfqpoint{3.660573in}{0.820195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817064in}{0.844490in}}%
\pgfpathlineto{\pgfqpoint{2.839943in}{0.861264in}}%
\pgfpathlineto{\pgfqpoint{2.854548in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{2.831544in}{0.846001in}}%
\pgfpathlineto{\pgfqpoint{2.817064in}{0.844490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721621in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{3.746016in}{0.807146in}}%
\pgfpathlineto{\pgfqpoint{3.758351in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{3.734013in}{0.828203in}}%
\pgfpathlineto{\pgfqpoint{3.721621in}{0.815030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599718in}{0.831474in}}%
\pgfpathlineto{\pgfqpoint{3.623762in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{3.636462in}{0.832914in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{3.599718in}{0.831474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522027in}{0.813248in}}%
\pgfpathlineto{\pgfqpoint{2.544952in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{2.559860in}{0.818499in}}%
\pgfpathlineto{\pgfqpoint{2.536957in}{0.825356in}}%
\pgfpathlineto{\pgfqpoint{2.522027in}{0.813248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681303in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{2.704271in}{0.818410in}}%
\pgfpathlineto{\pgfqpoint{2.718961in}{0.825419in}}%
\pgfpathlineto{\pgfqpoint{2.695951in}{0.828764in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{0.818917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027219in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{3.050506in}{0.973581in}}%
\pgfpathlineto{\pgfqpoint{3.064578in}{0.929193in}}%
\pgfpathlineto{\pgfqpoint{3.041254in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{3.027219in}{0.921079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582806in}{0.812026in}}%
\pgfpathlineto{\pgfqpoint{2.605778in}{0.806544in}}%
\pgfpathlineto{\pgfqpoint{2.620590in}{0.817528in}}%
\pgfpathlineto{\pgfqpoint{2.597623in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{2.582806in}{0.812026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186213,0.018803,0.587228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779526in}{0.835431in}}%
\pgfpathlineto{\pgfqpoint{2.802396in}{0.848350in}}%
\pgfpathlineto{\pgfqpoint{2.817064in}{0.844490in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{0.839002in}}%
\pgfpathlineto{\pgfqpoint{2.779526in}{0.835431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200192in}{0.986928in}}%
\pgfpathlineto{\pgfqpoint{3.224351in}{1.041791in}}%
\pgfpathlineto{\pgfqpoint{3.237372in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{3.213374in}{0.941542in}}%
\pgfpathlineto{\pgfqpoint{3.200192in}{0.986928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623762in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{3.647968in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{3.660573in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{3.636462in}{0.832914in}}%
\pgfpathlineto{\pgfqpoint{3.623762in}{0.816742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539154in}{0.855525in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{0.830923in}}%
\pgfpathlineto{\pgfqpoint{3.575870in}{0.852015in}}%
\pgfpathlineto{\pgfqpoint{3.552219in}{0.879345in}}%
\pgfpathlineto{\pgfqpoint{3.539154in}{0.855525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989820in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{0.961706in}}%
\pgfpathlineto{\pgfqpoint{3.027219in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{3.004008in}{0.888759in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{0.911172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684826in}{0.810383in}}%
\pgfpathlineto{\pgfqpoint{3.709189in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{3.721621in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{3.697323in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{3.684826in}{0.810383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643576in}{0.812628in}}%
\pgfpathlineto{\pgfqpoint{2.666544in}{0.810577in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{2.658305in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{2.643576in}{0.812628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343925,0.004991,0.644710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515603in}{0.888542in}}%
\pgfpathlineto{\pgfqpoint{3.539154in}{0.855525in}}%
\pgfpathlineto{\pgfqpoint{3.552219in}{0.879345in}}%
\pgfpathlineto{\pgfqpoint{3.528698in}{0.912010in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{0.888542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298731in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{3.323165in}{1.051157in}}%
\pgfpathlineto{\pgfqpoint{3.335665in}{1.001042in}}%
\pgfpathlineto{\pgfqpoint{3.311339in}{0.967728in}}%
\pgfpathlineto{\pgfqpoint{3.298731in}{1.016462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421055in}{1.010821in}}%
\pgfpathlineto{\pgfqpoint{3.445033in}{0.997238in}}%
\pgfpathlineto{\pgfqpoint{3.457555in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{3.433371in}{0.984224in}}%
\pgfpathlineto{\pgfqpoint{3.421055in}{1.010821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562913in}{0.830923in}}%
\pgfpathlineto{\pgfqpoint{3.586889in}{0.813730in}}%
\pgfpathlineto{\pgfqpoint{3.599718in}{0.831474in}}%
\pgfpathlineto{\pgfqpoint{3.575870in}{0.852015in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{0.830923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741930in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{2.764803in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{2.779526in}{0.835431in}}%
\pgfpathlineto{\pgfqpoint{2.756553in}{0.832124in}}%
\pgfpathlineto{\pgfqpoint{2.741930in}{0.826708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544952in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{2.567909in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{2.582806in}{0.812026in}}%
\pgfpathlineto{\pgfqpoint{2.559860in}{0.818499in}}%
\pgfpathlineto{\pgfqpoint{2.544952in}{0.806590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465550,0.004545,0.660139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492173in}{0.927795in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{0.888542in}}%
\pgfpathlineto{\pgfqpoint{3.528698in}{0.912010in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{0.945254in}}%
\pgfpathlineto{\pgfqpoint{3.492173in}{0.927795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952391in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{2.975389in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{2.966712in}{0.880764in}}%
\pgfpathlineto{\pgfqpoint{2.952391in}{0.899808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605778in}{0.806544in}}%
\pgfpathlineto{\pgfqpoint{2.628747in}{0.803210in}}%
\pgfpathlineto{\pgfqpoint{2.643576in}{0.812628in}}%
\pgfpathlineto{\pgfqpoint{2.620590in}{0.817528in}}%
\pgfpathlineto{\pgfqpoint{2.605778in}{0.806544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360080in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{3.384391in}{1.038308in}}%
\pgfpathlineto{\pgfqpoint{3.396807in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{3.372437in}{0.985322in}}%
\pgfpathlineto{\pgfqpoint{3.360080in}{1.028116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647968in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{3.672295in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{3.684826in}{0.810383in}}%
\pgfpathlineto{\pgfqpoint{3.660573in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{3.647968in}{0.805898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704271in}{0.818410in}}%
\pgfpathlineto{\pgfqpoint{2.727157in}{0.824358in}}%
\pgfpathlineto{\pgfqpoint{2.741930in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{2.718961in}{0.825419in}}%
\pgfpathlineto{\pgfqpoint{2.704271in}{0.818410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586889in}{0.813730in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{0.801601in}}%
\pgfpathlineto{\pgfqpoint{3.623762in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{3.599718in}{0.831474in}}%
\pgfpathlineto{\pgfqpoint{3.586889in}{0.813730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468706in}{0.967000in}}%
\pgfpathlineto{\pgfqpoint{3.492173in}{0.927795in}}%
\pgfpathlineto{\pgfqpoint{3.505174in}{0.945254in}}%
\pgfpathlineto{\pgfqpoint{3.481493in}{0.971992in}}%
\pgfpathlineto{\pgfqpoint{3.468706in}{0.967000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445033in}{0.997238in}}%
\pgfpathlineto{\pgfqpoint{3.468706in}{0.967000in}}%
\pgfpathlineto{\pgfqpoint{3.481493in}{0.971992in}}%
\pgfpathlineto{\pgfqpoint{3.457555in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{3.445033in}{0.997238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405503,0.000678,0.656977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914935in}{0.887404in}}%
\pgfpathlineto{\pgfqpoint{2.937824in}{0.930213in}}%
\pgfpathlineto{\pgfqpoint{2.952391in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{2.929370in}{0.872111in}}%
\pgfpathlineto{\pgfqpoint{2.914935in}{0.887404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162895in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{3.186921in}{1.049404in}}%
\pgfpathlineto{\pgfqpoint{3.200192in}{0.986928in}}%
\pgfpathlineto{\pgfqpoint{3.176297in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{3.162895in}{0.988702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709189in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{3.733635in}{0.794614in}}%
\pgfpathlineto{\pgfqpoint{3.746016in}{0.807146in}}%
\pgfpathlineto{\pgfqpoint{3.721621in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{3.709189in}{0.802143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507028in}{0.801208in}}%
\pgfpathlineto{\pgfqpoint{2.529969in}{0.794906in}}%
\pgfpathlineto{\pgfqpoint{2.544952in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{2.522027in}{0.813248in}}%
\pgfpathlineto{\pgfqpoint{2.507028in}{0.801208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368733,0.002724,0.650601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877454in}{0.874411in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.912011in}}%
\pgfpathlineto{\pgfqpoint{2.914935in}{0.887404in}}%
\pgfpathlineto{\pgfqpoint{2.891982in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{2.877454in}{0.874411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502369in}{0.860610in}}%
\pgfpathlineto{\pgfqpoint{3.526044in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{3.539154in}{0.855525in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{0.888542in}}%
\pgfpathlineto{\pgfqpoint{3.502369in}{0.860610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526044in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{3.549952in}{0.811189in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{0.830923in}}%
\pgfpathlineto{\pgfqpoint{3.539154in}{0.855525in}}%
\pgfpathlineto{\pgfqpoint{3.526044in}{0.831297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666544in}{0.810577in}}%
\pgfpathlineto{\pgfqpoint{2.689448in}{0.813617in}}%
\pgfpathlineto{\pgfqpoint{2.704271in}{0.818410in}}%
\pgfpathlineto{\pgfqpoint{2.681303in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{2.666544in}{0.810577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567909in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{2.590875in}{0.796280in}}%
\pgfpathlineto{\pgfqpoint{2.605778in}{0.806544in}}%
\pgfpathlineto{\pgfqpoint{2.582806in}{0.812026in}}%
\pgfpathlineto{\pgfqpoint{2.567909in}{0.800645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839943in}{0.861264in}}%
\pgfpathlineto{\pgfqpoint{2.862704in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{2.877454in}{0.874411in}}%
\pgfpathlineto{\pgfqpoint{2.854548in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{2.839943in}{0.861264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611045in}{0.801601in}}%
\pgfpathlineto{\pgfqpoint{3.635336in}{0.792313in}}%
\pgfpathlineto{\pgfqpoint{3.647968in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{3.623762in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{0.801601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411580,0.000577,0.657730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478905in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{3.502369in}{0.860610in}}%
\pgfpathlineto{\pgfqpoint{3.515603in}{0.888542in}}%
\pgfpathlineto{\pgfqpoint{3.492173in}{0.927795in}}%
\pgfpathlineto{\pgfqpoint{3.478905in}{0.900072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549952in}{0.811189in}}%
\pgfpathlineto{\pgfqpoint{3.574057in}{0.797511in}}%
\pgfpathlineto{\pgfqpoint{3.586889in}{0.813730in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{0.830923in}}%
\pgfpathlineto{\pgfqpoint{3.549952in}{0.811189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672295in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{3.696714in}{0.789479in}}%
\pgfpathlineto{\pgfqpoint{3.709189in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{3.684826in}{0.810383in}}%
\pgfpathlineto{\pgfqpoint{3.672295in}{0.797194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802396in}{0.848350in}}%
\pgfpathlineto{\pgfqpoint{2.825136in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{2.839943in}{0.861264in}}%
\pgfpathlineto{\pgfqpoint{2.817064in}{0.844490in}}%
\pgfpathlineto{\pgfqpoint{2.802396in}{0.848350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261625in}{1.030440in}}%
\pgfpathlineto{\pgfqpoint{3.286045in}{1.073062in}}%
\pgfpathlineto{\pgfqpoint{3.298731in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{3.274422in}{0.975729in}}%
\pgfpathlineto{\pgfqpoint{3.261625in}{1.030440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125500in}{0.987204in}}%
\pgfpathlineto{\pgfqpoint{3.149359in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{3.162895in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{3.139131in}{0.939307in}}%
\pgfpathlineto{\pgfqpoint{3.125500in}{0.987204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628747in}{0.803210in}}%
\pgfpathlineto{\pgfqpoint{2.651668in}{0.803789in}}%
\pgfpathlineto{\pgfqpoint{2.666544in}{0.810577in}}%
\pgfpathlineto{\pgfqpoint{2.643576in}{0.812628in}}%
\pgfpathlineto{\pgfqpoint{2.628747in}{0.803210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529969in}{0.794906in}}%
\pgfpathlineto{\pgfqpoint{2.552929in}{0.789735in}}%
\pgfpathlineto{\pgfqpoint{2.567909in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{2.544952in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{2.529969in}{0.794906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764803in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{0.856456in}}%
\pgfpathlineto{\pgfqpoint{2.802396in}{0.848350in}}%
\pgfpathlineto{\pgfqpoint{2.779526in}{0.835431in}}%
\pgfpathlineto{\pgfqpoint{2.764803in}{0.835977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551715,0.043136,0.645277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455546in}{0.946580in}}%
\pgfpathlineto{\pgfqpoint{3.478905in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{3.492173in}{0.927795in}}%
\pgfpathlineto{\pgfqpoint{3.468706in}{0.967000in}}%
\pgfpathlineto{\pgfqpoint{3.455546in}{0.946580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489102in}{0.832560in}}%
\pgfpathlineto{\pgfqpoint{3.512946in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{3.526044in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{3.502369in}{0.860610in}}%
\pgfpathlineto{\pgfqpoint{3.489102in}{0.832560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574057in}{0.797511in}}%
\pgfpathlineto{\pgfqpoint{3.598311in}{0.787507in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{0.801601in}}%
\pgfpathlineto{\pgfqpoint{3.586889in}{0.813730in}}%
\pgfpathlineto{\pgfqpoint{3.574057in}{0.797511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384391in}{1.038308in}}%
\pgfpathlineto{\pgfqpoint{3.408423in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{3.421055in}{1.010821in}}%
\pgfpathlineto{\pgfqpoint{3.396807in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{3.384391in}{1.038308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635336in}{0.792313in}}%
\pgfpathlineto{\pgfqpoint{3.659725in}{0.784361in}}%
\pgfpathlineto{\pgfqpoint{3.672295in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{3.647968in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{3.635336in}{0.792313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465499in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{3.489102in}{0.832560in}}%
\pgfpathlineto{\pgfqpoint{3.502369in}{0.860610in}}%
\pgfpathlineto{\pgfqpoint{3.478905in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{3.465499in}{0.867143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727157in}{0.824358in}}%
\pgfpathlineto{\pgfqpoint{2.749923in}{0.839577in}}%
\pgfpathlineto{\pgfqpoint{2.764803in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{2.741930in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{2.727157in}{0.824358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512946in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{3.537003in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{3.549952in}{0.811189in}}%
\pgfpathlineto{\pgfqpoint{3.526044in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{3.512946in}{0.809120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590875in}{0.796280in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.794843in}}%
\pgfpathlineto{\pgfqpoint{2.628747in}{0.803210in}}%
\pgfpathlineto{\pgfqpoint{2.605778in}{0.806544in}}%
\pgfpathlineto{\pgfqpoint{2.590875in}{0.796280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696714in}{0.789479in}}%
\pgfpathlineto{\pgfqpoint{3.721206in}{0.782148in}}%
\pgfpathlineto{\pgfqpoint{3.733635in}{0.794614in}}%
\pgfpathlineto{\pgfqpoint{3.709189in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{3.696714in}{0.789479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701769,0.174005,0.557296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088029in}{0.982166in}}%
\pgfpathlineto{\pgfqpoint{3.111697in}{1.050091in}}%
\pgfpathlineto{\pgfqpoint{3.125500in}{0.987204in}}%
\pgfpathlineto{\pgfqpoint{3.101887in}{0.935293in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.982166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491956in}{0.789298in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{0.783515in}}%
\pgfpathlineto{\pgfqpoint{2.529969in}{0.794906in}}%
\pgfpathlineto{\pgfqpoint{2.507028in}{0.801208in}}%
\pgfpathlineto{\pgfqpoint{2.491956in}{0.789298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323165in}{1.051157in}}%
\pgfpathlineto{\pgfqpoint{3.347529in}{1.066981in}}%
\pgfpathlineto{\pgfqpoint{3.360080in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{3.335665in}{1.001042in}}%
\pgfpathlineto{\pgfqpoint{3.323165in}{1.051157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432113in}{0.992069in}}%
\pgfpathlineto{\pgfqpoint{3.455546in}{0.946580in}}%
\pgfpathlineto{\pgfqpoint{3.468706in}{0.967000in}}%
\pgfpathlineto{\pgfqpoint{3.445033in}{0.997238in}}%
\pgfpathlineto{\pgfqpoint{3.432113in}{0.992069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689448in}{0.813617in}}%
\pgfpathlineto{\pgfqpoint{2.712248in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{2.727157in}{0.824358in}}%
\pgfpathlineto{\pgfqpoint{2.704271in}{0.818410in}}%
\pgfpathlineto{\pgfqpoint{2.689448in}{0.813617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408423in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{3.432113in}{0.992069in}}%
\pgfpathlineto{\pgfqpoint{3.445033in}{0.997238in}}%
\pgfpathlineto{\pgfqpoint{3.421055in}{1.010821in}}%
\pgfpathlineto{\pgfqpoint{3.408423in}{1.025612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537003in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{3.561218in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{3.574057in}{0.797511in}}%
\pgfpathlineto{\pgfqpoint{3.549952in}{0.811189in}}%
\pgfpathlineto{\pgfqpoint{3.537003in}{0.793637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442104in}{0.913638in}}%
\pgfpathlineto{\pgfqpoint{3.465499in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{3.478905in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{3.455546in}{0.946580in}}%
\pgfpathlineto{\pgfqpoint{3.442104in}{0.913638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598311in}{0.787507in}}%
\pgfpathlineto{\pgfqpoint{3.622670in}{0.779264in}}%
\pgfpathlineto{\pgfqpoint{3.635336in}{0.792313in}}%
\pgfpathlineto{\pgfqpoint{3.611045in}{0.801601in}}%
\pgfpathlineto{\pgfqpoint{3.598311in}{0.787507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552929in}{0.789735in}}%
\pgfpathlineto{\pgfqpoint{2.575880in}{0.786700in}}%
\pgfpathlineto{\pgfqpoint{2.590875in}{0.796280in}}%
\pgfpathlineto{\pgfqpoint{2.567909in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{2.552929in}{0.789735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050506in}{0.973581in}}%
\pgfpathlineto{\pgfqpoint{3.073970in}{1.042348in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.982166in}}%
\pgfpathlineto{\pgfqpoint{3.064578in}{0.929193in}}%
\pgfpathlineto{\pgfqpoint{3.050506in}{0.973581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452079in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{3.475869in}{0.807485in}}%
\pgfpathlineto{\pgfqpoint{3.489102in}{0.832560in}}%
\pgfpathlineto{\pgfqpoint{3.465499in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{3.452079in}{0.834595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651668in}{0.803789in}}%
\pgfpathlineto{\pgfqpoint{2.674507in}{0.810229in}}%
\pgfpathlineto{\pgfqpoint{2.689448in}{0.813617in}}%
\pgfpathlineto{\pgfqpoint{2.666544in}{0.810577in}}%
\pgfpathlineto{\pgfqpoint{2.651668in}{0.803789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659725in}{0.784361in}}%
\pgfpathlineto{\pgfqpoint{3.684192in}{0.776941in}}%
\pgfpathlineto{\pgfqpoint{3.696714in}{0.789479in}}%
\pgfpathlineto{\pgfqpoint{3.672295in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{3.659725in}{0.784361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475869in}{0.807485in}}%
\pgfpathlineto{\pgfqpoint{3.499879in}{0.789969in}}%
\pgfpathlineto{\pgfqpoint{3.512946in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{3.489102in}{0.832560in}}%
\pgfpathlineto{\pgfqpoint{3.475869in}{0.807485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224351in}{1.041791in}}%
\pgfpathlineto{\pgfqpoint{3.248715in}{1.092231in}}%
\pgfpathlineto{\pgfqpoint{3.261625in}{1.030440in}}%
\pgfpathlineto{\pgfqpoint{3.237372in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{3.224351in}{1.041791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012953in}{0.961706in}}%
\pgfpathlineto{\pgfqpoint{3.036216in}{1.029339in}}%
\pgfpathlineto{\pgfqpoint{3.050506in}{0.973581in}}%
\pgfpathlineto{\pgfqpoint{3.027219in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{0.961706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428532in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{3.452079in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{3.465499in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{3.442104in}{0.913638in}}%
\pgfpathlineto{\pgfqpoint{3.428532in}{0.874848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514907in}{0.783515in}}%
\pgfpathlineto{\pgfqpoint{2.537864in}{0.779249in}}%
\pgfpathlineto{\pgfqpoint{2.552929in}{0.789735in}}%
\pgfpathlineto{\pgfqpoint{2.529969in}{0.794906in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{0.783515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613814in}{0.794843in}}%
\pgfpathlineto{\pgfqpoint{2.636691in}{0.797889in}}%
\pgfpathlineto{\pgfqpoint{2.651668in}{0.803789in}}%
\pgfpathlineto{\pgfqpoint{2.628747in}{0.803210in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.794843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499879in}{0.789969in}}%
\pgfpathlineto{\pgfqpoint{3.524058in}{0.778143in}}%
\pgfpathlineto{\pgfqpoint{3.537003in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{3.512946in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{3.499879in}{0.789969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561218in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{3.585547in}{0.774189in}}%
\pgfpathlineto{\pgfqpoint{3.598311in}{0.787507in}}%
\pgfpathlineto{\pgfqpoint{3.574057in}{0.797511in}}%
\pgfpathlineto{\pgfqpoint{3.561218in}{0.782784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975389in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{2.998465in}{1.011647in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{0.961706in}}%
\pgfpathlineto{\pgfqpoint{2.989820in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{2.975389in}{0.947030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622670in}{0.779264in}}%
\pgfpathlineto{\pgfqpoint{3.647110in}{0.771734in}}%
\pgfpathlineto{\pgfqpoint{3.659725in}{0.784361in}}%
\pgfpathlineto{\pgfqpoint{3.635336in}{0.792313in}}%
\pgfpathlineto{\pgfqpoint{3.622670in}{0.779264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645872,0.120898,0.598867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418788in}{0.967806in}}%
\pgfpathlineto{\pgfqpoint{3.442104in}{0.913638in}}%
\pgfpathlineto{\pgfqpoint{3.455546in}{0.946580in}}%
\pgfpathlineto{\pgfqpoint{3.432113in}{0.992069in}}%
\pgfpathlineto{\pgfqpoint{3.418788in}{0.967806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937824in}{0.930213in}}%
\pgfpathlineto{\pgfqpoint{2.960741in}{0.990168in}}%
\pgfpathlineto{\pgfqpoint{2.975389in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{2.952391in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{2.937824in}{0.930213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186213,0.018803,0.587228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438714in}{0.806197in}}%
\pgfpathlineto{\pgfqpoint{3.462684in}{0.786480in}}%
\pgfpathlineto{\pgfqpoint{3.475869in}{0.807485in}}%
\pgfpathlineto{\pgfqpoint{3.452079in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{3.438714in}{0.806197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684192in}{0.776941in}}%
\pgfpathlineto{\pgfqpoint{3.708725in}{0.769694in}}%
\pgfpathlineto{\pgfqpoint{3.721206in}{0.782148in}}%
\pgfpathlineto{\pgfqpoint{3.696714in}{0.789479in}}%
\pgfpathlineto{\pgfqpoint{3.684192in}{0.776941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900263in}{0.912011in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{0.966006in}}%
\pgfpathlineto{\pgfqpoint{2.937824in}{0.930213in}}%
\pgfpathlineto{\pgfqpoint{2.914935in}{0.887404in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.912011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414965in}{0.837189in}}%
\pgfpathlineto{\pgfqpoint{3.438714in}{0.806197in}}%
\pgfpathlineto{\pgfqpoint{3.452079in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{3.428532in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{3.414965in}{0.837189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575880in}{0.786700in}}%
\pgfpathlineto{\pgfqpoint{2.598791in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.794843in}}%
\pgfpathlineto{\pgfqpoint{2.590875in}{0.796280in}}%
\pgfpathlineto{\pgfqpoint{2.575880in}{0.786700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512206,0.018833,0.655209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862704in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{2.885410in}{0.940345in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.912011in}}%
\pgfpathlineto{\pgfqpoint{2.877454in}{0.874411in}}%
\pgfpathlineto{\pgfqpoint{2.862704in}{0.893195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453677,0.002755,0.660310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825136in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{2.847796in}{0.914332in}}%
\pgfpathlineto{\pgfqpoint{2.862704in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{2.839943in}{0.861264in}}%
\pgfpathlineto{\pgfqpoint{2.825136in}{0.874478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476810in}{0.777557in}}%
\pgfpathlineto{\pgfqpoint{2.499767in}{0.772371in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{0.783515in}}%
\pgfpathlineto{\pgfqpoint{2.491956in}{0.789298in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{0.777557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787548in}{0.856456in}}%
\pgfpathlineto{\pgfqpoint{2.810196in}{0.888971in}}%
\pgfpathlineto{\pgfqpoint{2.825136in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{2.802396in}{0.848350in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{0.856456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347529in}{1.066981in}}%
\pgfpathlineto{\pgfqpoint{3.371624in}{1.055982in}}%
\pgfpathlineto{\pgfqpoint{3.384391in}{1.038308in}}%
\pgfpathlineto{\pgfqpoint{3.360080in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{3.347529in}{1.066981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524058in}{0.778143in}}%
\pgfpathlineto{\pgfqpoint{3.548356in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{3.561218in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{3.537003in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{3.524058in}{0.778143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749923in}{0.839577in}}%
\pgfpathlineto{\pgfqpoint{2.772589in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{0.856456in}}%
\pgfpathlineto{\pgfqpoint{2.764803in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{2.749923in}{0.839577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462684in}{0.786480in}}%
\pgfpathlineto{\pgfqpoint{3.486828in}{0.773577in}}%
\pgfpathlineto{\pgfqpoint{3.499879in}{0.789969in}}%
\pgfpathlineto{\pgfqpoint{3.475869in}{0.807485in}}%
\pgfpathlineto{\pgfqpoint{3.462684in}{0.786480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405176in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{3.428532in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{3.442104in}{0.913638in}}%
\pgfpathlineto{\pgfqpoint{3.418788in}{0.967806in}}%
\pgfpathlineto{\pgfqpoint{3.405176in}{0.928695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286045in}{1.073062in}}%
\pgfpathlineto{\pgfqpoint{3.310443in}{1.095223in}}%
\pgfpathlineto{\pgfqpoint{3.323165in}{1.051157in}}%
\pgfpathlineto{\pgfqpoint{3.298731in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{3.286045in}{1.073062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186921in}{1.049404in}}%
\pgfpathlineto{\pgfqpoint{3.211186in}{1.107080in}}%
\pgfpathlineto{\pgfqpoint{3.224351in}{1.041791in}}%
\pgfpathlineto{\pgfqpoint{3.200192in}{0.986928in}}%
\pgfpathlineto{\pgfqpoint{3.186921in}{1.049404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585547in}{0.774189in}}%
\pgfpathlineto{\pgfqpoint{3.609961in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{3.622670in}{0.779264in}}%
\pgfpathlineto{\pgfqpoint{3.598311in}{0.787507in}}%
\pgfpathlineto{\pgfqpoint{3.585547in}{0.774189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712248in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{2.734951in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{2.749923in}{0.839577in}}%
\pgfpathlineto{\pgfqpoint{2.727157in}{0.824358in}}%
\pgfpathlineto{\pgfqpoint{2.712248in}{0.824125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537864in}{0.779249in}}%
\pgfpathlineto{\pgfqpoint{2.560802in}{0.777406in}}%
\pgfpathlineto{\pgfqpoint{2.575880in}{0.786700in}}%
\pgfpathlineto{\pgfqpoint{2.552929in}{0.789735in}}%
\pgfpathlineto{\pgfqpoint{2.537864in}{0.779249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395355in}{1.019595in}}%
\pgfpathlineto{\pgfqpoint{3.418788in}{0.967806in}}%
\pgfpathlineto{\pgfqpoint{3.432113in}{0.992069in}}%
\pgfpathlineto{\pgfqpoint{3.408423in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{3.395355in}{1.019595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647110in}{0.771734in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{3.684192in}{0.776941in}}%
\pgfpathlineto{\pgfqpoint{3.659725in}{0.784361in}}%
\pgfpathlineto{\pgfqpoint{3.647110in}{0.771734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674507in}{0.810229in}}%
\pgfpathlineto{\pgfqpoint{2.697261in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{2.712248in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{2.689448in}{0.813617in}}%
\pgfpathlineto{\pgfqpoint{2.674507in}{0.810229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453677,0.002755,0.660310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391449in}{0.883279in}}%
\pgfpathlineto{\pgfqpoint{3.414965in}{0.837189in}}%
\pgfpathlineto{\pgfqpoint{3.428532in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{3.405176in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{3.391449in}{0.883279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401477in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{3.425416in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{3.438714in}{0.806197in}}%
\pgfpathlineto{\pgfqpoint{3.414965in}{0.837189in}}%
\pgfpathlineto{\pgfqpoint{3.401477in}{0.805120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836801,0.329105,0.430905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371624in}{1.055982in}}%
\pgfpathlineto{\pgfqpoint{3.395355in}{1.019595in}}%
\pgfpathlineto{\pgfqpoint{3.408423in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{3.384391in}{1.038308in}}%
\pgfpathlineto{\pgfqpoint{3.371624in}{1.055982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486828in}{0.773577in}}%
\pgfpathlineto{\pgfqpoint{3.511097in}{0.764112in}}%
\pgfpathlineto{\pgfqpoint{3.524058in}{0.778143in}}%
\pgfpathlineto{\pgfqpoint{3.499879in}{0.789969in}}%
\pgfpathlineto{\pgfqpoint{3.486828in}{0.773577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636691in}{0.797889in}}%
\pgfpathlineto{\pgfqpoint{2.659499in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{2.674507in}{0.810229in}}%
\pgfpathlineto{\pgfqpoint{2.651668in}{0.803789in}}%
\pgfpathlineto{\pgfqpoint{2.636691in}{0.797889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425416in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{3.449529in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{3.462684in}{0.786480in}}%
\pgfpathlineto{\pgfqpoint{3.438714in}{0.806197in}}%
\pgfpathlineto{\pgfqpoint{3.425416in}{0.783118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377752in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{3.401477in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{3.414965in}{0.837189in}}%
\pgfpathlineto{\pgfqpoint{3.391449in}{0.883279in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{0.840036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548356in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{3.572743in}{0.761321in}}%
\pgfpathlineto{\pgfqpoint{3.585547in}{0.774189in}}%
\pgfpathlineto{\pgfqpoint{3.561218in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{3.548356in}{0.769139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499767in}{0.772371in}}%
\pgfpathlineto{\pgfqpoint{2.522724in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{2.537864in}{0.779249in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{0.783515in}}%
\pgfpathlineto{\pgfqpoint{2.499767in}{0.772371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609961in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{3.634445in}{0.759188in}}%
\pgfpathlineto{\pgfqpoint{3.647110in}{0.771734in}}%
\pgfpathlineto{\pgfqpoint{3.622670in}{0.779264in}}%
\pgfpathlineto{\pgfqpoint{3.609961in}{0.766527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598791in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{2.621652in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{2.636691in}{0.797889in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.794843in}}%
\pgfpathlineto{\pgfqpoint{2.598791in}{0.787004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149359in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{3.173481in}{1.116207in}}%
\pgfpathlineto{\pgfqpoint{3.186921in}{1.049404in}}%
\pgfpathlineto{\pgfqpoint{3.162895in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{3.149359in}{1.052371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671619in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{3.696191in}{0.757216in}}%
\pgfpathlineto{\pgfqpoint{3.708725in}{0.769694in}}%
\pgfpathlineto{\pgfqpoint{3.684192in}{0.776941in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{0.764444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381867in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{3.405176in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{3.418788in}{0.967806in}}%
\pgfpathlineto{\pgfqpoint{3.395355in}{1.019595in}}%
\pgfpathlineto{\pgfqpoint{3.381867in}{0.990578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449529in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{3.473770in}{0.759103in}}%
\pgfpathlineto{\pgfqpoint{3.486828in}{0.773577in}}%
\pgfpathlineto{\pgfqpoint{3.462684in}{0.786480in}}%
\pgfpathlineto{\pgfqpoint{3.449529in}{0.769068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364153in}{0.804071in}}%
\pgfpathlineto{\pgfqpoint{3.388072in}{0.779807in}}%
\pgfpathlineto{\pgfqpoint{3.401477in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{3.364153in}{0.804071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461589in}{0.765946in}}%
\pgfpathlineto{\pgfqpoint{2.484556in}{0.761266in}}%
\pgfpathlineto{\pgfqpoint{2.499767in}{0.772371in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{0.777557in}}%
\pgfpathlineto{\pgfqpoint{2.461589in}{0.765946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511097in}{0.764112in}}%
\pgfpathlineto{\pgfqpoint{3.535458in}{0.756117in}}%
\pgfpathlineto{\pgfqpoint{3.548356in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{3.524058in}{0.778143in}}%
\pgfpathlineto{\pgfqpoint{3.511097in}{0.764112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560802in}{0.777406in}}%
\pgfpathlineto{\pgfqpoint{2.583710in}{0.778643in}}%
\pgfpathlineto{\pgfqpoint{2.598791in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{2.575880in}{0.786700in}}%
\pgfpathlineto{\pgfqpoint{2.560802in}{0.777406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388072in}{0.779807in}}%
\pgfpathlineto{\pgfqpoint{3.412159in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{3.425416in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{3.401477in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{3.388072in}{0.779807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368099in}{0.944453in}}%
\pgfpathlineto{\pgfqpoint{3.391449in}{0.883279in}}%
\pgfpathlineto{\pgfqpoint{3.405176in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{3.381867in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{3.368099in}{0.944453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572743in}{0.761321in}}%
\pgfpathlineto{\pgfqpoint{3.597202in}{0.753924in}}%
\pgfpathlineto{\pgfqpoint{3.609961in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{3.585547in}{0.774189in}}%
\pgfpathlineto{\pgfqpoint{3.572743in}{0.761321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512206,0.018833,0.655209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354239in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{3.391449in}{0.883279in}}%
\pgfpathlineto{\pgfqpoint{3.368099in}{0.944453in}}%
\pgfpathlineto{\pgfqpoint{3.354239in}{0.891842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368733,0.002724,0.650601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340432in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{3.364153in}{0.804071in}}%
\pgfpathlineto{\pgfqpoint{3.377752in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{3.354239in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{3.340432in}{0.842748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248715in}{1.092231in}}%
\pgfpathlineto{\pgfqpoint{3.273117in}{1.121171in}}%
\pgfpathlineto{\pgfqpoint{3.286045in}{1.073062in}}%
\pgfpathlineto{\pgfqpoint{3.261625in}{1.030440in}}%
\pgfpathlineto{\pgfqpoint{3.248715in}{1.092231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634445in}{0.759188in}}%
\pgfpathlineto{\pgfqpoint{3.658993in}{0.751937in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{3.647110in}{0.771734in}}%
\pgfpathlineto{\pgfqpoint{3.634445in}{0.759188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522724in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{0.767654in}}%
\pgfpathlineto{\pgfqpoint{2.560802in}{0.777406in}}%
\pgfpathlineto{\pgfqpoint{2.537864in}{0.779249in}}%
\pgfpathlineto{\pgfqpoint{2.522724in}{0.768896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310443in}{1.095223in}}%
\pgfpathlineto{\pgfqpoint{3.334603in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{3.347529in}{1.066981in}}%
\pgfpathlineto{\pgfqpoint{3.323165in}{1.051157in}}%
\pgfpathlineto{\pgfqpoint{3.310443in}{1.095223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412159in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{3.436373in}{0.754105in}}%
\pgfpathlineto{\pgfqpoint{3.449529in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{3.425416in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{3.412159in}{0.764592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111697in}{1.050091in}}%
\pgfpathlineto{\pgfqpoint{3.135640in}{1.118565in}}%
\pgfpathlineto{\pgfqpoint{3.149359in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{3.125500in}{0.987204in}}%
\pgfpathlineto{\pgfqpoint{3.111697in}{1.050091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473770in}{0.759103in}}%
\pgfpathlineto{\pgfqpoint{3.498104in}{0.750913in}}%
\pgfpathlineto{\pgfqpoint{3.511097in}{0.764112in}}%
\pgfpathlineto{\pgfqpoint{3.486828in}{0.773577in}}%
\pgfpathlineto{\pgfqpoint{3.473770in}{0.759103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326740in}{0.802833in}}%
\pgfpathlineto{\pgfqpoint{3.350650in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{3.364153in}{0.804071in}}%
\pgfpathlineto{\pgfqpoint{3.340432in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{3.326740in}{0.802833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343925,0.004991,0.644710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697261in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{2.719995in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{2.734951in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{2.712248in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{2.697261in}{0.823547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350650in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{3.374717in}{0.760114in}}%
\pgfpathlineto{\pgfqpoint{3.388072in}{0.779807in}}%
\pgfpathlineto{\pgfqpoint{3.364153in}{0.804071in}}%
\pgfpathlineto{\pgfqpoint{3.350650in}{0.776455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411580,0.000577,0.657730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734951in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{2.757644in}{0.868538in}}%
\pgfpathlineto{\pgfqpoint{2.772589in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{2.749923in}{0.839577in}}%
\pgfpathlineto{\pgfqpoint{2.734951in}{0.843149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535458in}{0.756117in}}%
\pgfpathlineto{\pgfqpoint{3.559892in}{0.748655in}}%
\pgfpathlineto{\pgfqpoint{3.572743in}{0.761321in}}%
\pgfpathlineto{\pgfqpoint{3.548356in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{3.535458in}{0.756117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659499in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{2.682287in}{0.819302in}}%
\pgfpathlineto{\pgfqpoint{2.697261in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{2.674507in}{0.810229in}}%
\pgfpathlineto{\pgfqpoint{2.659499in}{0.806341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358400in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{3.381867in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{3.395355in}{1.019595in}}%
\pgfpathlineto{\pgfqpoint{3.371624in}{1.055982in}}%
\pgfpathlineto{\pgfqpoint{3.358400in}{1.048311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772589in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{2.795260in}{0.897734in}}%
\pgfpathlineto{\pgfqpoint{2.810196in}{0.888971in}}%
\pgfpathlineto{\pgfqpoint{2.787548in}{0.856456in}}%
\pgfpathlineto{\pgfqpoint{2.772589in}{0.865060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484556in}{0.761266in}}%
\pgfpathlineto{\pgfqpoint{2.507527in}{0.758161in}}%
\pgfpathlineto{\pgfqpoint{2.522724in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{2.499767in}{0.772371in}}%
\pgfpathlineto{\pgfqpoint{2.484556in}{0.761266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621652in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{2.644497in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{2.659499in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{2.636691in}{0.797889in}}%
\pgfpathlineto{\pgfqpoint{2.621652in}{0.791444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597202in}{0.753924in}}%
\pgfpathlineto{\pgfqpoint{3.621726in}{0.746648in}}%
\pgfpathlineto{\pgfqpoint{3.634445in}{0.759188in}}%
\pgfpathlineto{\pgfqpoint{3.609961in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{3.597202in}{0.753924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810196in}{0.888971in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{2.847796in}{0.914332in}}%
\pgfpathlineto{\pgfqpoint{2.825136in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{2.810196in}{0.888971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334603in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{3.358400in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{3.371624in}{1.055982in}}%
\pgfpathlineto{\pgfqpoint{3.347529in}{1.066981in}}%
\pgfpathlineto{\pgfqpoint{3.334603in}{1.086803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374717in}{0.760114in}}%
\pgfpathlineto{\pgfqpoint{3.398906in}{0.749107in}}%
\pgfpathlineto{\pgfqpoint{3.412159in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{3.388072in}{0.779807in}}%
\pgfpathlineto{\pgfqpoint{3.374717in}{0.760114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073970in}{1.042348in}}%
\pgfpathlineto{\pgfqpoint{3.097708in}{1.113585in}}%
\pgfpathlineto{\pgfqpoint{3.111697in}{1.050091in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.982166in}}%
\pgfpathlineto{\pgfqpoint{3.073970in}{1.042348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658993in}{0.751937in}}%
\pgfpathlineto{\pgfqpoint{3.683604in}{0.744696in}}%
\pgfpathlineto{\pgfqpoint{3.696191in}{0.757216in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{3.658993in}{0.751937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583710in}{0.778643in}}%
\pgfpathlineto{\pgfqpoint{2.606609in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{2.621652in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{2.598791in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{2.583710in}{0.778643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436373in}{0.754105in}}%
\pgfpathlineto{\pgfqpoint{3.460681in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{3.473770in}{0.759103in}}%
\pgfpathlineto{\pgfqpoint{3.449529in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{3.436373in}{0.754105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405503,0.000678,0.656977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303001in}{0.844884in}}%
\pgfpathlineto{\pgfqpoint{3.326740in}{0.802833in}}%
\pgfpathlineto{\pgfqpoint{3.340432in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{3.316891in}{0.899822in}}%
\pgfpathlineto{\pgfqpoint{3.303001in}{0.844884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847796in}{0.914332in}}%
\pgfpathlineto{\pgfqpoint{2.870521in}{0.962405in}}%
\pgfpathlineto{\pgfqpoint{2.885410in}{0.940345in}}%
\pgfpathlineto{\pgfqpoint{2.862704in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{2.847796in}{0.914332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316891in}{0.899822in}}%
\pgfpathlineto{\pgfqpoint{3.340432in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{3.354239in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{3.330856in}{0.959908in}}%
\pgfpathlineto{\pgfqpoint{3.316891in}{0.899822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498104in}{0.750913in}}%
\pgfpathlineto{\pgfqpoint{3.522513in}{0.743378in}}%
\pgfpathlineto{\pgfqpoint{3.535458in}{0.756117in}}%
\pgfpathlineto{\pgfqpoint{3.511097in}{0.764112in}}%
\pgfpathlineto{\pgfqpoint{3.498104in}{0.750913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313149in}{0.772956in}}%
\pgfpathlineto{\pgfqpoint{3.337202in}{0.755591in}}%
\pgfpathlineto{\pgfqpoint{3.350650in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{3.326740in}{0.802833in}}%
\pgfpathlineto{\pgfqpoint{3.313149in}{0.772956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446300in}{0.754321in}}%
\pgfpathlineto{\pgfqpoint{2.469286in}{0.749856in}}%
\pgfpathlineto{\pgfqpoint{2.484556in}{0.761266in}}%
\pgfpathlineto{\pgfqpoint{2.461589in}{0.765946in}}%
\pgfpathlineto{\pgfqpoint{2.446300in}{0.754321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289235in}{0.801171in}}%
\pgfpathlineto{\pgfqpoint{3.313149in}{0.772956in}}%
\pgfpathlineto{\pgfqpoint{3.326740in}{0.802833in}}%
\pgfpathlineto{\pgfqpoint{3.303001in}{0.844884in}}%
\pgfpathlineto{\pgfqpoint{3.289235in}{0.801171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885410in}{0.940345in}}%
\pgfpathlineto{\pgfqpoint{2.908221in}{0.995745in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{0.966006in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.912011in}}%
\pgfpathlineto{\pgfqpoint{2.885410in}{0.940345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545669in}{0.767654in}}%
\pgfpathlineto{\pgfqpoint{2.568615in}{0.768541in}}%
\pgfpathlineto{\pgfqpoint{2.583710in}{0.778643in}}%
\pgfpathlineto{\pgfqpoint{2.560802in}{0.777406in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{0.767654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344757in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{3.368099in}{0.944453in}}%
\pgfpathlineto{\pgfqpoint{3.381867in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{3.358400in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{3.344757in}{1.013679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036216in}{1.029339in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{1.101253in}}%
\pgfpathlineto{\pgfqpoint{3.073970in}{1.042348in}}%
\pgfpathlineto{\pgfqpoint{3.050506in}{0.973581in}}%
\pgfpathlineto{\pgfqpoint{3.036216in}{1.029339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559892in}{0.748655in}}%
\pgfpathlineto{\pgfqpoint{3.584391in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{3.597202in}{0.753924in}}%
\pgfpathlineto{\pgfqpoint{3.572743in}{0.761321in}}%
\pgfpathlineto{\pgfqpoint{3.559892in}{0.748655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330856in}{0.959908in}}%
\pgfpathlineto{\pgfqpoint{3.354239in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{3.368099in}{0.944453in}}%
\pgfpathlineto{\pgfqpoint{3.344757in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{3.330856in}{0.959908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923056in}{0.966006in}}%
\pgfpathlineto{\pgfqpoint{2.945995in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{2.960741in}{0.990168in}}%
\pgfpathlineto{\pgfqpoint{2.937824in}{0.930213in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{0.966006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998465in}{1.011647in}}%
\pgfpathlineto{\pgfqpoint{3.021769in}{1.082112in}}%
\pgfpathlineto{\pgfqpoint{3.036216in}{1.029339in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{0.961706in}}%
\pgfpathlineto{\pgfqpoint{2.998465in}{1.011647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960741in}{0.990168in}}%
\pgfpathlineto{\pgfqpoint{2.983848in}{1.057190in}}%
\pgfpathlineto{\pgfqpoint{2.998465in}{1.011647in}}%
\pgfpathlineto{\pgfqpoint{2.975389in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{2.960741in}{0.990168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621726in}{0.746648in}}%
\pgfpathlineto{\pgfqpoint{3.646313in}{0.739391in}}%
\pgfpathlineto{\pgfqpoint{3.658993in}{0.751937in}}%
\pgfpathlineto{\pgfqpoint{3.634445in}{0.759188in}}%
\pgfpathlineto{\pgfqpoint{3.621726in}{0.746648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337202in}{0.755591in}}%
\pgfpathlineto{\pgfqpoint{3.361369in}{0.744094in}}%
\pgfpathlineto{\pgfqpoint{3.374717in}{0.760114in}}%
\pgfpathlineto{\pgfqpoint{3.350650in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{3.337202in}{0.755591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211186in}{1.107080in}}%
\pgfpathlineto{\pgfqpoint{3.235555in}{1.142880in}}%
\pgfpathlineto{\pgfqpoint{3.248715in}{1.092231in}}%
\pgfpathlineto{\pgfqpoint{3.224351in}{1.041791in}}%
\pgfpathlineto{\pgfqpoint{3.211186in}{1.107080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398906in}{0.749107in}}%
\pgfpathlineto{\pgfqpoint{3.423189in}{0.740497in}}%
\pgfpathlineto{\pgfqpoint{3.436373in}{0.754105in}}%
\pgfpathlineto{\pgfqpoint{3.412159in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{3.398906in}{0.749107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507527in}{0.758161in}}%
\pgfpathlineto{\pgfqpoint{2.530509in}{0.756617in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{0.767654in}}%
\pgfpathlineto{\pgfqpoint{2.522724in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{2.507527in}{0.758161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460681in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{3.485065in}{0.738095in}}%
\pgfpathlineto{\pgfqpoint{3.498104in}{0.750913in}}%
\pgfpathlineto{\pgfqpoint{3.473770in}{0.759103in}}%
\pgfpathlineto{\pgfqpoint{3.460681in}{0.745707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275569in}{0.769201in}}%
\pgfpathlineto{\pgfqpoint{3.299613in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{3.313149in}{0.772956in}}%
\pgfpathlineto{\pgfqpoint{3.289235in}{0.801171in}}%
\pgfpathlineto{\pgfqpoint{3.275569in}{0.769201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265460in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{3.289235in}{0.801171in}}%
\pgfpathlineto{\pgfqpoint{3.303001in}{0.844884in}}%
\pgfpathlineto{\pgfqpoint{3.279402in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{3.265460in}{0.845991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522513in}{0.743378in}}%
\pgfpathlineto{\pgfqpoint{3.546987in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{3.559892in}{0.748655in}}%
\pgfpathlineto{\pgfqpoint{3.535458in}{0.756117in}}%
\pgfpathlineto{\pgfqpoint{3.522513in}{0.743378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251640in}{0.798854in}}%
\pgfpathlineto{\pgfqpoint{3.275569in}{0.769201in}}%
\pgfpathlineto{\pgfqpoint{3.289235in}{0.801171in}}%
\pgfpathlineto{\pgfqpoint{3.265460in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{3.251640in}{0.798854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273117in}{1.121171in}}%
\pgfpathlineto{\pgfqpoint{3.297337in}{1.116208in}}%
\pgfpathlineto{\pgfqpoint{3.310443in}{1.095223in}}%
\pgfpathlineto{\pgfqpoint{3.286045in}{1.073062in}}%
\pgfpathlineto{\pgfqpoint{3.273117in}{1.121171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584391in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{3.608953in}{0.734077in}}%
\pgfpathlineto{\pgfqpoint{3.621726in}{0.746648in}}%
\pgfpathlineto{\pgfqpoint{3.597202in}{0.753924in}}%
\pgfpathlineto{\pgfqpoint{3.584391in}{0.741350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469286in}{0.749856in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.746501in}}%
\pgfpathlineto{\pgfqpoint{2.507527in}{0.758161in}}%
\pgfpathlineto{\pgfqpoint{2.484556in}{0.761266in}}%
\pgfpathlineto{\pgfqpoint{2.469286in}{0.749856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361369in}{0.744094in}}%
\pgfpathlineto{\pgfqpoint{3.385628in}{0.735278in}}%
\pgfpathlineto{\pgfqpoint{3.398906in}{0.749107in}}%
\pgfpathlineto{\pgfqpoint{3.374717in}{0.760114in}}%
\pgfpathlineto{\pgfqpoint{3.361369in}{0.744094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644497in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{2.667411in}{0.808678in}}%
\pgfpathlineto{\pgfqpoint{2.682287in}{0.819302in}}%
\pgfpathlineto{\pgfqpoint{2.659499in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{2.644497in}{0.799504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299613in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{3.323762in}{0.739050in}}%
\pgfpathlineto{\pgfqpoint{3.337202in}{0.755591in}}%
\pgfpathlineto{\pgfqpoint{3.313149in}{0.772956in}}%
\pgfpathlineto{\pgfqpoint{3.299613in}{0.750979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279402in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{3.303001in}{0.844884in}}%
\pgfpathlineto{\pgfqpoint{3.316891in}{0.899822in}}%
\pgfpathlineto{\pgfqpoint{3.293435in}{0.973913in}}%
\pgfpathlineto{\pgfqpoint{3.279402in}{0.906442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682287in}{0.819302in}}%
\pgfpathlineto{\pgfqpoint{2.705164in}{0.833262in}}%
\pgfpathlineto{\pgfqpoint{2.719995in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{2.697261in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{2.682287in}{0.819302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606609in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{2.629565in}{0.787839in}}%
\pgfpathlineto{\pgfqpoint{2.644497in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{2.621652in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{2.606609in}{0.782699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423189in}{0.740497in}}%
\pgfpathlineto{\pgfqpoint{3.447548in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{3.460681in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{3.436373in}{0.754105in}}%
\pgfpathlineto{\pgfqpoint{3.423189in}{0.740497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646313in}{0.739391in}}%
\pgfpathlineto{\pgfqpoint{3.670961in}{0.732126in}}%
\pgfpathlineto{\pgfqpoint{3.683604in}{0.744696in}}%
\pgfpathlineto{\pgfqpoint{3.658993in}{0.751937in}}%
\pgfpathlineto{\pgfqpoint{3.646313in}{0.739391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465550,0.004545,0.660139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719995in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{2.742846in}{0.861742in}}%
\pgfpathlineto{\pgfqpoint{2.757644in}{0.868538in}}%
\pgfpathlineto{\pgfqpoint{2.734951in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{2.719995in}{0.842309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321218in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{3.344757in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{3.358400in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{3.334603in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{3.321218in}{1.076595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568615in}{0.768541in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{0.770395in}}%
\pgfpathlineto{\pgfqpoint{2.606609in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{2.583710in}{0.778643in}}%
\pgfpathlineto{\pgfqpoint{2.568615in}{0.768541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186213,0.018803,0.587228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237911in}{0.765088in}}%
\pgfpathlineto{\pgfqpoint{3.261952in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{3.275569in}{0.769201in}}%
\pgfpathlineto{\pgfqpoint{3.251640in}{0.798854in}}%
\pgfpathlineto{\pgfqpoint{3.237911in}{0.765088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485065in}{0.738095in}}%
\pgfpathlineto{\pgfqpoint{3.509515in}{0.730728in}}%
\pgfpathlineto{\pgfqpoint{3.522513in}{0.743378in}}%
\pgfpathlineto{\pgfqpoint{3.498104in}{0.750913in}}%
\pgfpathlineto{\pgfqpoint{3.485065in}{0.738095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430950in}{0.742458in}}%
\pgfpathlineto{\pgfqpoint{2.453973in}{0.737792in}}%
\pgfpathlineto{\pgfqpoint{2.469286in}{0.749856in}}%
\pgfpathlineto{\pgfqpoint{2.446300in}{0.754321in}}%
\pgfpathlineto{\pgfqpoint{2.430950in}{0.742458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299855,0.009561,0.631624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213958in}{0.795679in}}%
\pgfpathlineto{\pgfqpoint{3.237911in}{0.765088in}}%
\pgfpathlineto{\pgfqpoint{3.251640in}{0.798854in}}%
\pgfpathlineto{\pgfqpoint{3.227811in}{0.845643in}}%
\pgfpathlineto{\pgfqpoint{3.213958in}{0.795679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551715,0.043136,0.645277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757644in}{0.868538in}}%
\pgfpathlineto{\pgfqpoint{2.780486in}{0.893988in}}%
\pgfpathlineto{\pgfqpoint{2.795260in}{0.897734in}}%
\pgfpathlineto{\pgfqpoint{2.772589in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{2.757644in}{0.868538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227811in}{0.845643in}}%
\pgfpathlineto{\pgfqpoint{3.251640in}{0.798854in}}%
\pgfpathlineto{\pgfqpoint{3.265460in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{3.241774in}{0.910937in}}%
\pgfpathlineto{\pgfqpoint{3.227811in}{0.845643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293435in}{0.973913in}}%
\pgfpathlineto{\pgfqpoint{3.316891in}{0.899822in}}%
\pgfpathlineto{\pgfqpoint{3.330856in}{0.959908in}}%
\pgfpathlineto{\pgfqpoint{3.307437in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{3.293435in}{0.973913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546987in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{3.571525in}{0.728753in}}%
\pgfpathlineto{\pgfqpoint{3.584391in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{3.559892in}{0.748655in}}%
\pgfpathlineto{\pgfqpoint{3.546987in}{0.736044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530509in}{0.756617in}}%
\pgfpathlineto{\pgfqpoint{2.553537in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{2.568615in}{0.768541in}}%
\pgfpathlineto{\pgfqpoint{2.545669in}{0.767654in}}%
\pgfpathlineto{\pgfqpoint{2.530509in}{0.756617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323762in}{0.739050in}}%
\pgfpathlineto{\pgfqpoint{3.347997in}{0.730044in}}%
\pgfpathlineto{\pgfqpoint{3.361369in}{0.744094in}}%
\pgfpathlineto{\pgfqpoint{3.337202in}{0.755591in}}%
\pgfpathlineto{\pgfqpoint{3.323762in}{0.739050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173481in}{1.116207in}}%
\pgfpathlineto{\pgfqpoint{3.197777in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{3.211186in}{1.107080in}}%
\pgfpathlineto{\pgfqpoint{3.186921in}{1.049404in}}%
\pgfpathlineto{\pgfqpoint{3.173481in}{1.116207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261952in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{3.286084in}{0.733960in}}%
\pgfpathlineto{\pgfqpoint{3.299613in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{3.275569in}{0.769201in}}%
\pgfpathlineto{\pgfqpoint{3.261952in}{0.746234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297337in}{1.116208in}}%
\pgfpathlineto{\pgfqpoint{3.321218in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{3.334603in}{1.086803in}}%
\pgfpathlineto{\pgfqpoint{3.310443in}{1.095223in}}%
\pgfpathlineto{\pgfqpoint{3.297337in}{1.116208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385628in}{0.735278in}}%
\pgfpathlineto{\pgfqpoint{3.409962in}{0.727503in}}%
\pgfpathlineto{\pgfqpoint{3.423189in}{0.740497in}}%
\pgfpathlineto{\pgfqpoint{3.398906in}{0.749107in}}%
\pgfpathlineto{\pgfqpoint{3.385628in}{0.735278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608953in}{0.734077in}}%
\pgfpathlineto{\pgfqpoint{3.633578in}{0.726797in}}%
\pgfpathlineto{\pgfqpoint{3.646313in}{0.739391in}}%
\pgfpathlineto{\pgfqpoint{3.621726in}{0.746648in}}%
\pgfpathlineto{\pgfqpoint{3.608953in}{0.734077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307437in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{3.330856in}{0.959908in}}%
\pgfpathlineto{\pgfqpoint{3.344757in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{3.321218in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{3.307437in}{1.035639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645872,0.120898,0.598867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795260in}{0.897734in}}%
\pgfpathlineto{\pgfqpoint{2.818121in}{0.929517in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{2.810196in}{0.888971in}}%
\pgfpathlineto{\pgfqpoint{2.795260in}{0.897734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447548in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{3.471973in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{3.485065in}{0.738095in}}%
\pgfpathlineto{\pgfqpoint{3.460681in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{3.447548in}{0.732803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492294in}{0.746501in}}%
\pgfpathlineto{\pgfqpoint{2.515347in}{0.743785in}}%
\pgfpathlineto{\pgfqpoint{2.530509in}{0.756617in}}%
\pgfpathlineto{\pgfqpoint{2.507527in}{0.758161in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.746501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200175in}{0.760534in}}%
\pgfpathlineto{\pgfqpoint{3.224217in}{0.741318in}}%
\pgfpathlineto{\pgfqpoint{3.237911in}{0.765088in}}%
\pgfpathlineto{\pgfqpoint{3.213958in}{0.795679in}}%
\pgfpathlineto{\pgfqpoint{3.200175in}{0.760534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241774in}{0.910937in}}%
\pgfpathlineto{\pgfqpoint{3.265460in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{3.279402in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{3.255837in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{3.241774in}{0.910937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176194in}{0.791495in}}%
\pgfpathlineto{\pgfqpoint{3.200175in}{0.760534in}}%
\pgfpathlineto{\pgfqpoint{3.213958in}{0.795679in}}%
\pgfpathlineto{\pgfqpoint{3.190064in}{0.843495in}}%
\pgfpathlineto{\pgfqpoint{3.176194in}{0.791495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509515in}{0.730728in}}%
\pgfpathlineto{\pgfqpoint{3.534028in}{0.723419in}}%
\pgfpathlineto{\pgfqpoint{3.546987in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{3.522513in}{0.743378in}}%
\pgfpathlineto{\pgfqpoint{3.509515in}{0.730728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286084in}{0.733960in}}%
\pgfpathlineto{\pgfqpoint{3.310297in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{3.323762in}{0.739050in}}%
\pgfpathlineto{\pgfqpoint{3.299613in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{3.286084in}{0.733960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224217in}{0.741318in}}%
\pgfpathlineto{\pgfqpoint{3.248335in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{3.261952in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{3.237911in}{0.765088in}}%
\pgfpathlineto{\pgfqpoint{3.224217in}{0.741318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190064in}{0.843495in}}%
\pgfpathlineto{\pgfqpoint{3.213958in}{0.795679in}}%
\pgfpathlineto{\pgfqpoint{3.227811in}{0.845643in}}%
\pgfpathlineto{\pgfqpoint{3.204020in}{0.912633in}}%
\pgfpathlineto{\pgfqpoint{3.190064in}{0.843495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832876in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{2.855786in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{2.870521in}{0.962405in}}%
\pgfpathlineto{\pgfqpoint{2.847796in}{0.914332in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{0.929326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347997in}{0.730044in}}%
\pgfpathlineto{\pgfqpoint{3.372306in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{3.385628in}{0.735278in}}%
\pgfpathlineto{\pgfqpoint{3.361369in}{0.744094in}}%
\pgfpathlineto{\pgfqpoint{3.347997in}{0.730044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571525in}{0.728753in}}%
\pgfpathlineto{\pgfqpoint{3.596125in}{0.721459in}}%
\pgfpathlineto{\pgfqpoint{3.608953in}{0.734077in}}%
\pgfpathlineto{\pgfqpoint{3.584391in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{3.571525in}{0.728753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453973in}{0.737792in}}%
\pgfpathlineto{\pgfqpoint{2.477041in}{0.733609in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.746501in}}%
\pgfpathlineto{\pgfqpoint{2.469286in}{0.749856in}}%
\pgfpathlineto{\pgfqpoint{2.453973in}{0.737792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629565in}{0.787839in}}%
\pgfpathlineto{\pgfqpoint{2.652671in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{2.667411in}{0.808678in}}%
\pgfpathlineto{\pgfqpoint{2.644497in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{2.629565in}{0.787839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591609in}{0.770395in}}%
\pgfpathlineto{\pgfqpoint{2.614726in}{0.771048in}}%
\pgfpathlineto{\pgfqpoint{2.629565in}{0.787839in}}%
\pgfpathlineto{\pgfqpoint{2.606609in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{0.770395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667411in}{0.808678in}}%
\pgfpathlineto{\pgfqpoint{2.690512in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{2.705164in}{0.833262in}}%
\pgfpathlineto{\pgfqpoint{2.682287in}{0.819302in}}%
\pgfpathlineto{\pgfqpoint{2.667411in}{0.808678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409962in}{0.727503in}}%
\pgfpathlineto{\pgfqpoint{3.434362in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{3.447548in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{3.423189in}{0.740497in}}%
\pgfpathlineto{\pgfqpoint{3.409962in}{0.727503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235555in}{1.142880in}}%
\pgfpathlineto{\pgfqpoint{3.259818in}{1.142144in}}%
\pgfpathlineto{\pgfqpoint{3.273117in}{1.121171in}}%
\pgfpathlineto{\pgfqpoint{3.248715in}{1.092231in}}%
\pgfpathlineto{\pgfqpoint{3.235555in}{1.142880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162366in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{3.186411in}{0.736202in}}%
\pgfpathlineto{\pgfqpoint{3.200175in}{0.760534in}}%
\pgfpathlineto{\pgfqpoint{3.176194in}{0.791495in}}%
\pgfpathlineto{\pgfqpoint{3.162366in}{0.755485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633578in}{0.726797in}}%
\pgfpathlineto{\pgfqpoint{3.658264in}{0.719501in}}%
\pgfpathlineto{\pgfqpoint{3.670961in}{0.732126in}}%
\pgfpathlineto{\pgfqpoint{3.646313in}{0.739391in}}%
\pgfpathlineto{\pgfqpoint{3.633578in}{0.726797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135640in}{1.118565in}}%
\pgfpathlineto{\pgfqpoint{3.159820in}{1.166590in}}%
\pgfpathlineto{\pgfqpoint{3.173481in}{1.116207in}}%
\pgfpathlineto{\pgfqpoint{3.149359in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{3.135640in}{1.118565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553537in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{2.576665in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{0.770395in}}%
\pgfpathlineto{\pgfqpoint{2.568615in}{0.768541in}}%
\pgfpathlineto{\pgfqpoint{2.553537in}{0.755881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471973in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{3.496461in}{0.718076in}}%
\pgfpathlineto{\pgfqpoint{3.509515in}{0.730728in}}%
\pgfpathlineto{\pgfqpoint{3.485065in}{0.738095in}}%
\pgfpathlineto{\pgfqpoint{3.471973in}{0.725403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705164in}{0.833262in}}%
\pgfpathlineto{\pgfqpoint{2.728271in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{2.742846in}{0.861742in}}%
\pgfpathlineto{\pgfqpoint{2.719995in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{2.705164in}{0.833262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138355in}{0.786221in}}%
\pgfpathlineto{\pgfqpoint{3.162366in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{3.176194in}{0.791495in}}%
\pgfpathlineto{\pgfqpoint{3.152230in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{3.138355in}{0.786221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248335in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{3.272526in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{3.286084in}{0.733960in}}%
\pgfpathlineto{\pgfqpoint{3.261952in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{3.248335in}{0.728807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870521in}{0.962405in}}%
\pgfpathlineto{\pgfqpoint{2.893518in}{1.006491in}}%
\pgfpathlineto{\pgfqpoint{2.908221in}{0.995745in}}%
\pgfpathlineto{\pgfqpoint{2.885410in}{0.940345in}}%
\pgfpathlineto{\pgfqpoint{2.870521in}{0.962405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255837in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{3.279402in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{3.293435in}{0.973913in}}%
\pgfpathlineto{\pgfqpoint{3.269901in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{3.255837in}{0.985272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186411in}{0.736202in}}%
\pgfpathlineto{\pgfqpoint{3.210515in}{0.723580in}}%
\pgfpathlineto{\pgfqpoint{3.224217in}{0.741318in}}%
\pgfpathlineto{\pgfqpoint{3.200175in}{0.760534in}}%
\pgfpathlineto{\pgfqpoint{3.186411in}{0.736202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415550in}{0.730140in}}%
\pgfpathlineto{\pgfqpoint{2.438624in}{0.724899in}}%
\pgfpathlineto{\pgfqpoint{2.453973in}{0.737792in}}%
\pgfpathlineto{\pgfqpoint{2.430950in}{0.742458in}}%
\pgfpathlineto{\pgfqpoint{2.415550in}{0.730140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310297in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{3.334581in}{0.716870in}}%
\pgfpathlineto{\pgfqpoint{3.347997in}{0.730044in}}%
\pgfpathlineto{\pgfqpoint{3.323762in}{0.739050in}}%
\pgfpathlineto{\pgfqpoint{3.310297in}{0.724792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152230in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{3.176194in}{0.791495in}}%
\pgfpathlineto{\pgfqpoint{3.190064in}{0.843495in}}%
\pgfpathlineto{\pgfqpoint{3.166157in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{3.152230in}{0.839318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534028in}{0.723419in}}%
\pgfpathlineto{\pgfqpoint{3.558603in}{0.716110in}}%
\pgfpathlineto{\pgfqpoint{3.571525in}{0.728753in}}%
\pgfpathlineto{\pgfqpoint{3.546987in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{3.534028in}{0.723419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515347in}{0.743785in}}%
\pgfpathlineto{\pgfqpoint{2.538484in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{2.553537in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{2.530509in}{0.756617in}}%
\pgfpathlineto{\pgfqpoint{2.515347in}{0.743785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204020in}{0.912633in}}%
\pgfpathlineto{\pgfqpoint{3.227811in}{0.845643in}}%
\pgfpathlineto{\pgfqpoint{3.241774in}{0.910937in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{0.992869in}}%
\pgfpathlineto{\pgfqpoint{3.204020in}{0.912633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283794in}{1.102581in}}%
\pgfpathlineto{\pgfqpoint{3.307437in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{3.321218in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{3.297337in}{1.116208in}}%
\pgfpathlineto{\pgfqpoint{3.283794in}{1.102581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742846in}{0.861742in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{2.780486in}{0.893988in}}%
\pgfpathlineto{\pgfqpoint{2.757644in}{0.868538in}}%
\pgfpathlineto{\pgfqpoint{2.742846in}{0.861742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372306in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{3.396682in}{0.714725in}}%
\pgfpathlineto{\pgfqpoint{3.409962in}{0.727503in}}%
\pgfpathlineto{\pgfqpoint{3.385628in}{0.735278in}}%
\pgfpathlineto{\pgfqpoint{3.372306in}{0.722192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124486in}{0.749921in}}%
\pgfpathlineto{\pgfqpoint{3.148533in}{0.730870in}}%
\pgfpathlineto{\pgfqpoint{3.162366in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{3.138355in}{0.786221in}}%
\pgfpathlineto{\pgfqpoint{3.124486in}{0.749921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596125in}{0.721459in}}%
\pgfpathlineto{\pgfqpoint{3.620787in}{0.714149in}}%
\pgfpathlineto{\pgfqpoint{3.633578in}{0.726797in}}%
\pgfpathlineto{\pgfqpoint{3.608953in}{0.734077in}}%
\pgfpathlineto{\pgfqpoint{3.596125in}{0.721459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908221in}{0.995745in}}%
\pgfpathlineto{\pgfqpoint{2.931342in}{1.045021in}}%
\pgfpathlineto{\pgfqpoint{2.945995in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{0.966006in}}%
\pgfpathlineto{\pgfqpoint{2.908221in}{0.995745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100448in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{3.124486in}{0.749921in}}%
\pgfpathlineto{\pgfqpoint{3.138355in}{0.786221in}}%
\pgfpathlineto{\pgfqpoint{3.114322in}{0.833030in}}%
\pgfpathlineto{\pgfqpoint{3.100448in}{0.779854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434362in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{3.458826in}{0.712723in}}%
\pgfpathlineto{\pgfqpoint{3.471973in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{3.447548in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{3.434362in}{0.720069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477041in}{0.733609in}}%
\pgfpathlineto{\pgfqpoint{2.500182in}{0.729247in}}%
\pgfpathlineto{\pgfqpoint{2.515347in}{0.743785in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.746501in}}%
\pgfpathlineto{\pgfqpoint{2.477041in}{0.733609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269901in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{3.293435in}{0.973913in}}%
\pgfpathlineto{\pgfqpoint{3.307437in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{3.283794in}{1.102581in}}%
\pgfpathlineto{\pgfqpoint{3.269901in}{1.054851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097708in}{1.113585in}}%
\pgfpathlineto{\pgfqpoint{3.121736in}{1.166091in}}%
\pgfpathlineto{\pgfqpoint{3.135640in}{1.118565in}}%
\pgfpathlineto{\pgfqpoint{3.111697in}{1.050091in}}%
\pgfpathlineto{\pgfqpoint{3.097708in}{1.113585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210515in}{0.723580in}}%
\pgfpathlineto{\pgfqpoint{3.234685in}{0.714209in}}%
\pgfpathlineto{\pgfqpoint{3.248335in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{3.224217in}{0.741318in}}%
\pgfpathlineto{\pgfqpoint{3.210515in}{0.723580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148533in}{0.730870in}}%
\pgfpathlineto{\pgfqpoint{3.172624in}{0.718270in}}%
\pgfpathlineto{\pgfqpoint{3.186411in}{0.736202in}}%
\pgfpathlineto{\pgfqpoint{3.162366in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{3.148533in}{0.730870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259818in}{1.142144in}}%
\pgfpathlineto{\pgfqpoint{3.283794in}{1.102581in}}%
\pgfpathlineto{\pgfqpoint{3.297337in}{1.116208in}}%
\pgfpathlineto{\pgfqpoint{3.273117in}{1.121171in}}%
\pgfpathlineto{\pgfqpoint{3.259818in}{1.142144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272526in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{3.296787in}{0.711534in}}%
\pgfpathlineto{\pgfqpoint{3.310297in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{3.286084in}{0.733960in}}%
\pgfpathlineto{\pgfqpoint{3.272526in}{0.719515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114322in}{0.833030in}}%
\pgfpathlineto{\pgfqpoint{3.138355in}{0.786221in}}%
\pgfpathlineto{\pgfqpoint{3.152230in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{3.128207in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.114322in}{0.833030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496461in}{0.718076in}}%
\pgfpathlineto{\pgfqpoint{3.521012in}{0.710752in}}%
\pgfpathlineto{\pgfqpoint{3.534028in}{0.723419in}}%
\pgfpathlineto{\pgfqpoint{3.509515in}{0.730728in}}%
\pgfpathlineto{\pgfqpoint{3.496461in}{0.718076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780486in}{0.893988in}}%
\pgfpathlineto{\pgfqpoint{2.803656in}{0.910486in}}%
\pgfpathlineto{\pgfqpoint{2.818121in}{0.929517in}}%
\pgfpathlineto{\pgfqpoint{2.795260in}{0.897734in}}%
\pgfpathlineto{\pgfqpoint{2.780486in}{0.893988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614726in}{0.771048in}}%
\pgfpathlineto{\pgfqpoint{2.638031in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{2.652671in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{2.629565in}{0.787839in}}%
\pgfpathlineto{\pgfqpoint{2.614726in}{0.771048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945995in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{2.969273in}{1.081163in}}%
\pgfpathlineto{\pgfqpoint{2.983848in}{1.057190in}}%
\pgfpathlineto{\pgfqpoint{2.960741in}{0.990168in}}%
\pgfpathlineto{\pgfqpoint{2.945995in}{1.027874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652671in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{2.676009in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{2.690512in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{2.667411in}{0.808678in}}%
\pgfpathlineto{\pgfqpoint{2.652671in}{0.791017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334581in}{0.716870in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.709371in}}%
\pgfpathlineto{\pgfqpoint{3.372306in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{3.347997in}{0.730044in}}%
\pgfpathlineto{\pgfqpoint{3.334581in}{0.716870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086539in}{0.743860in}}%
\pgfpathlineto{\pgfqpoint{3.110586in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{3.124486in}{0.749921in}}%
\pgfpathlineto{\pgfqpoint{3.100448in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{3.086539in}{0.743860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576665in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{0.750580in}}%
\pgfpathlineto{\pgfqpoint{2.614726in}{0.771048in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{0.770395in}}%
\pgfpathlineto{\pgfqpoint{2.576665in}{0.754451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558603in}{0.716110in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{0.708787in}}%
\pgfpathlineto{\pgfqpoint{3.596125in}{0.721459in}}%
\pgfpathlineto{\pgfqpoint{3.571525in}{0.728753in}}%
\pgfpathlineto{\pgfqpoint{3.558603in}{0.716110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438624in}{0.724899in}}%
\pgfpathlineto{\pgfqpoint{2.461765in}{0.719586in}}%
\pgfpathlineto{\pgfqpoint{2.477041in}{0.733609in}}%
\pgfpathlineto{\pgfqpoint{2.453973in}{0.737792in}}%
\pgfpathlineto{\pgfqpoint{2.438624in}{0.724899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166157in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{3.190064in}{0.843495in}}%
\pgfpathlineto{\pgfqpoint{3.204020in}{0.912633in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{0.995787in}}%
\pgfpathlineto{\pgfqpoint{3.166157in}{0.911028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059735in}{1.101253in}}%
\pgfpathlineto{\pgfqpoint{3.083584in}{1.156664in}}%
\pgfpathlineto{\pgfqpoint{3.097708in}{1.113585in}}%
\pgfpathlineto{\pgfqpoint{3.073970in}{1.042348in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{1.101253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299855,0.009561,0.631624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062479in}{0.772474in}}%
\pgfpathlineto{\pgfqpoint{3.086539in}{0.743860in}}%
\pgfpathlineto{\pgfqpoint{3.100448in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{3.076356in}{0.824707in}}%
\pgfpathlineto{\pgfqpoint{3.062479in}{0.772474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690512in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{2.713894in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{2.728271in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{2.705164in}{0.833262in}}%
\pgfpathlineto{\pgfqpoint{2.690512in}{0.814801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396682in}{0.714725in}}%
\pgfpathlineto{\pgfqpoint{3.421120in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.434362in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{3.409962in}{0.727503in}}%
\pgfpathlineto{\pgfqpoint{3.396682in}{0.714725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983848in}{1.057190in}}%
\pgfpathlineto{\pgfqpoint{3.007307in}{1.112975in}}%
\pgfpathlineto{\pgfqpoint{3.021769in}{1.082112in}}%
\pgfpathlineto{\pgfqpoint{2.998465in}{1.011647in}}%
\pgfpathlineto{\pgfqpoint{2.983848in}{1.057190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186213,0.018803,0.587228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538484in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{2.561746in}{0.736008in}}%
\pgfpathlineto{\pgfqpoint{2.576665in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{2.553537in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{2.538484in}{0.740699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620787in}{0.714149in}}%
\pgfpathlineto{\pgfqpoint{3.645511in}{0.706822in}}%
\pgfpathlineto{\pgfqpoint{3.658264in}{0.719501in}}%
\pgfpathlineto{\pgfqpoint{3.633578in}{0.726797in}}%
\pgfpathlineto{\pgfqpoint{3.620787in}{0.714149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218073in}{0.992869in}}%
\pgfpathlineto{\pgfqpoint{3.241774in}{0.910937in}}%
\pgfpathlineto{\pgfqpoint{3.255837in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{3.232158in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{0.992869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021769in}{1.082112in}}%
\pgfpathlineto{\pgfqpoint{3.045424in}{1.138637in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{1.101253in}}%
\pgfpathlineto{\pgfqpoint{3.036216in}{1.029339in}}%
\pgfpathlineto{\pgfqpoint{3.021769in}{1.082112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172624in}{0.718270in}}%
\pgfpathlineto{\pgfqpoint{3.196774in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{3.210515in}{0.723580in}}%
\pgfpathlineto{\pgfqpoint{3.186411in}{0.736202in}}%
\pgfpathlineto{\pgfqpoint{3.172624in}{0.718270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110586in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{3.134664in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{3.148533in}{0.730870in}}%
\pgfpathlineto{\pgfqpoint{3.124486in}{0.749921in}}%
\pgfpathlineto{\pgfqpoint{3.110586in}{0.725322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076356in}{0.824707in}}%
\pgfpathlineto{\pgfqpoint{3.100448in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{3.114322in}{0.833030in}}%
\pgfpathlineto{\pgfqpoint{3.090195in}{0.897093in}}%
\pgfpathlineto{\pgfqpoint{3.076356in}{0.824707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197777in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{3.222058in}{1.162570in}}%
\pgfpathlineto{\pgfqpoint{3.235555in}{1.142880in}}%
\pgfpathlineto{\pgfqpoint{3.211186in}{1.107080in}}%
\pgfpathlineto{\pgfqpoint{3.197777in}{1.158522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234685in}{0.714209in}}%
\pgfpathlineto{\pgfqpoint{3.258922in}{0.706184in}}%
\pgfpathlineto{\pgfqpoint{3.272526in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{3.248335in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{3.234685in}{0.714209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458826in}{0.712723in}}%
\pgfpathlineto{\pgfqpoint{3.483351in}{0.705384in}}%
\pgfpathlineto{\pgfqpoint{3.496461in}{0.718076in}}%
\pgfpathlineto{\pgfqpoint{3.471973in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{3.458826in}{0.712723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818121in}{0.929517in}}%
\pgfpathlineto{\pgfqpoint{2.841358in}{0.949373in}}%
\pgfpathlineto{\pgfqpoint{2.855786in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{2.832876in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{2.818121in}{0.929517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728271in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{2.751710in}{0.842229in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{2.742846in}{0.861742in}}%
\pgfpathlineto{\pgfqpoint{2.728271in}{0.842681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400104in}{0.717271in}}%
\pgfpathlineto{\pgfqpoint{2.423239in}{0.711269in}}%
\pgfpathlineto{\pgfqpoint{2.438624in}{0.724899in}}%
\pgfpathlineto{\pgfqpoint{2.415550in}{0.730140in}}%
\pgfpathlineto{\pgfqpoint{2.400104in}{0.717271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186213,0.018803,0.587228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048527in}{0.737356in}}%
\pgfpathlineto{\pgfqpoint{3.072571in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{3.086539in}{0.743860in}}%
\pgfpathlineto{\pgfqpoint{3.062479in}{0.772474in}}%
\pgfpathlineto{\pgfqpoint{3.048527in}{0.737356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148607,0.021154,0.570562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500182in}{0.729247in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{0.723861in}}%
\pgfpathlineto{\pgfqpoint{2.538484in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{2.515347in}{0.743785in}}%
\pgfpathlineto{\pgfqpoint{2.500182in}{0.729247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296787in}{0.711534in}}%
\pgfpathlineto{\pgfqpoint{3.321112in}{0.704006in}}%
\pgfpathlineto{\pgfqpoint{3.334581in}{0.716870in}}%
\pgfpathlineto{\pgfqpoint{3.310297in}{0.724792in}}%
\pgfpathlineto{\pgfqpoint{3.296787in}{0.711534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024456in}{0.764227in}}%
\pgfpathlineto{\pgfqpoint{3.048527in}{0.737356in}}%
\pgfpathlineto{\pgfqpoint{3.062479in}{0.772474in}}%
\pgfpathlineto{\pgfqpoint{3.038344in}{0.814568in}}%
\pgfpathlineto{\pgfqpoint{3.024456in}{0.764227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521012in}{0.710752in}}%
\pgfpathlineto{\pgfqpoint{3.545624in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{3.558603in}{0.716110in}}%
\pgfpathlineto{\pgfqpoint{3.534028in}{0.723419in}}%
\pgfpathlineto{\pgfqpoint{3.521012in}{0.710752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701769,0.174005,0.557296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128207in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.152230in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{3.166157in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{3.142148in}{0.993421in}}%
\pgfpathlineto{\pgfqpoint{3.128207in}{0.905850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038344in}{0.814568in}}%
\pgfpathlineto{\pgfqpoint{3.062479in}{0.772474in}}%
\pgfpathlineto{\pgfqpoint{3.076356in}{0.824707in}}%
\pgfpathlineto{\pgfqpoint{3.052145in}{0.885016in}}%
\pgfpathlineto{\pgfqpoint{3.038344in}{0.814568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358932in}{0.709371in}}%
\pgfpathlineto{\pgfqpoint{3.383345in}{0.701987in}}%
\pgfpathlineto{\pgfqpoint{3.396682in}{0.714725in}}%
\pgfpathlineto{\pgfqpoint{3.372306in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.709371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583240in}{0.708787in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.701447in}}%
\pgfpathlineto{\pgfqpoint{3.620787in}{0.714149in}}%
\pgfpathlineto{\pgfqpoint{3.596125in}{0.721459in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{0.708787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134664in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{3.158793in}{0.703497in}}%
\pgfpathlineto{\pgfqpoint{3.172624in}{0.718270in}}%
\pgfpathlineto{\pgfqpoint{3.148533in}{0.730870in}}%
\pgfpathlineto{\pgfqpoint{3.134664in}{0.712873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072571in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{3.096633in}{0.707394in}}%
\pgfpathlineto{\pgfqpoint{3.110586in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{3.086539in}{0.743860in}}%
\pgfpathlineto{\pgfqpoint{3.072571in}{0.719574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638031in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{2.661553in}{0.760033in}}%
\pgfpathlineto{\pgfqpoint{2.676009in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{2.652671in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{2.638031in}{0.768088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461765in}{0.719586in}}%
\pgfpathlineto{\pgfqpoint{2.484995in}{0.713637in}}%
\pgfpathlineto{\pgfqpoint{2.500182in}{0.729247in}}%
\pgfpathlineto{\pgfqpoint{2.477041in}{0.733609in}}%
\pgfpathlineto{\pgfqpoint{2.461765in}{0.719586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599947in}{0.750580in}}%
\pgfpathlineto{\pgfqpoint{2.623408in}{0.743103in}}%
\pgfpathlineto{\pgfqpoint{2.638031in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{2.614726in}{0.771048in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{0.750580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196774in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{3.220987in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{3.234685in}{0.714209in}}%
\pgfpathlineto{\pgfqpoint{3.210515in}{0.723580in}}%
\pgfpathlineto{\pgfqpoint{3.196774in}{0.708870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676009in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{2.699604in}{0.779969in}}%
\pgfpathlineto{\pgfqpoint{2.713894in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{2.690512in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{2.676009in}{0.788998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421120in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.445621in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{3.458826in}{0.712723in}}%
\pgfpathlineto{\pgfqpoint{3.434362in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{3.421120in}{0.707360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765974in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{2.789486in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{2.803656in}{0.910486in}}%
\pgfpathlineto{\pgfqpoint{2.780486in}{0.893988in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{0.874682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986382in}{0.755313in}}%
\pgfpathlineto{\pgfqpoint{3.010453in}{0.730488in}}%
\pgfpathlineto{\pgfqpoint{3.024456in}{0.764227in}}%
\pgfpathlineto{\pgfqpoint{3.000296in}{0.802957in}}%
\pgfpathlineto{\pgfqpoint{2.986382in}{0.755313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246129in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{3.269901in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{3.283794in}{1.102581in}}%
\pgfpathlineto{\pgfqpoint{3.259818in}{1.142144in}}%
\pgfpathlineto{\pgfqpoint{3.246129in}{1.124318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232158in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{3.255837in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{3.269901in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{3.246129in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{3.232158in}{1.069722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010453in}{0.730488in}}%
\pgfpathlineto{\pgfqpoint{3.034487in}{0.713652in}}%
\pgfpathlineto{\pgfqpoint{3.048527in}{0.737356in}}%
\pgfpathlineto{\pgfqpoint{3.024456in}{0.764227in}}%
\pgfpathlineto{\pgfqpoint{3.010453in}{0.730488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000296in}{0.802957in}}%
\pgfpathlineto{\pgfqpoint{3.024456in}{0.764227in}}%
\pgfpathlineto{\pgfqpoint{3.038344in}{0.814568in}}%
\pgfpathlineto{\pgfqpoint{3.014075in}{0.870111in}}%
\pgfpathlineto{\pgfqpoint{3.000296in}{0.802957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561746in}{0.736008in}}%
\pgfpathlineto{\pgfqpoint{2.585157in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{0.750580in}}%
\pgfpathlineto{\pgfqpoint{2.576665in}{0.754451in}}%
\pgfpathlineto{\pgfqpoint{2.561746in}{0.736008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855786in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{2.879116in}{0.990192in}}%
\pgfpathlineto{\pgfqpoint{2.893518in}{1.006491in}}%
\pgfpathlineto{\pgfqpoint{2.870521in}{0.962405in}}%
\pgfpathlineto{\pgfqpoint{2.855786in}{0.967446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258922in}{0.706184in}}%
\pgfpathlineto{\pgfqpoint{3.283222in}{0.698630in}}%
\pgfpathlineto{\pgfqpoint{3.296787in}{0.711534in}}%
\pgfpathlineto{\pgfqpoint{3.272526in}{0.719515in}}%
\pgfpathlineto{\pgfqpoint{3.258922in}{0.706184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483351in}{0.705384in}}%
\pgfpathlineto{\pgfqpoint{3.507939in}{0.698034in}}%
\pgfpathlineto{\pgfqpoint{3.521012in}{0.710752in}}%
\pgfpathlineto{\pgfqpoint{3.496461in}{0.718076in}}%
\pgfpathlineto{\pgfqpoint{3.483351in}{0.705384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713894in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{2.737575in}{0.803128in}}%
\pgfpathlineto{\pgfqpoint{2.751710in}{0.842229in}}%
\pgfpathlineto{\pgfqpoint{2.728271in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{2.713894in}{0.813661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090195in}{0.897093in}}%
\pgfpathlineto{\pgfqpoint{3.114322in}{0.833030in}}%
\pgfpathlineto{\pgfqpoint{3.128207in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.104054in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{3.090195in}{0.897093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180166in}{0.995787in}}%
\pgfpathlineto{\pgfqpoint{3.204020in}{0.912633in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{0.992869in}}%
\pgfpathlineto{\pgfqpoint{3.194230in}{1.078846in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{0.995787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321112in}{0.704006in}}%
\pgfpathlineto{\pgfqpoint{3.345500in}{0.696604in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.709371in}}%
\pgfpathlineto{\pgfqpoint{3.334581in}{0.716870in}}%
\pgfpathlineto{\pgfqpoint{3.321112in}{0.704006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222058in}{1.162570in}}%
\pgfpathlineto{\pgfqpoint{3.246129in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{3.259818in}{1.142144in}}%
\pgfpathlineto{\pgfqpoint{3.235555in}{1.142880in}}%
\pgfpathlineto{\pgfqpoint{3.222058in}{1.162570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423239in}{0.711269in}}%
\pgfpathlineto{\pgfqpoint{2.446451in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{2.461765in}{0.719586in}}%
\pgfpathlineto{\pgfqpoint{2.438624in}{0.724899in}}%
\pgfpathlineto{\pgfqpoint{2.423239in}{0.711269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405503,0.000678,0.656977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962217in}{0.790294in}}%
\pgfpathlineto{\pgfqpoint{2.986382in}{0.755313in}}%
\pgfpathlineto{\pgfqpoint{3.000296in}{0.802957in}}%
\pgfpathlineto{\pgfqpoint{2.975999in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{2.962217in}{0.790294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545624in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{3.570299in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{0.708787in}}%
\pgfpathlineto{\pgfqpoint{3.558603in}{0.716110in}}%
\pgfpathlineto{\pgfqpoint{3.545624in}{0.703416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523428in}{0.723861in}}%
\pgfpathlineto{\pgfqpoint{2.546797in}{0.716806in}}%
\pgfpathlineto{\pgfqpoint{2.561746in}{0.736008in}}%
\pgfpathlineto{\pgfqpoint{2.538484in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{0.723861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034487in}{0.713652in}}%
\pgfpathlineto{\pgfqpoint{3.058533in}{0.701839in}}%
\pgfpathlineto{\pgfqpoint{3.072571in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{3.048527in}{0.737356in}}%
\pgfpathlineto{\pgfqpoint{3.034487in}{0.713652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096633in}{0.707394in}}%
\pgfpathlineto{\pgfqpoint{3.120741in}{0.698090in}}%
\pgfpathlineto{\pgfqpoint{3.134664in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{3.110586in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{3.096633in}{0.707394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948259in}{0.745965in}}%
\pgfpathlineto{\pgfqpoint{2.972318in}{0.723359in}}%
\pgfpathlineto{\pgfqpoint{2.986382in}{0.755313in}}%
\pgfpathlineto{\pgfqpoint{2.962217in}{0.790294in}}%
\pgfpathlineto{\pgfqpoint{2.948259in}{0.745965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982653,0.841812,0.142303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159820in}{1.166590in}}%
\pgfpathlineto{\pgfqpoint{3.184087in}{1.175681in}}%
\pgfpathlineto{\pgfqpoint{3.197777in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{3.173481in}{1.116207in}}%
\pgfpathlineto{\pgfqpoint{3.159820in}{1.166590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158793in}{0.703497in}}%
\pgfpathlineto{\pgfqpoint{3.182981in}{0.695434in}}%
\pgfpathlineto{\pgfqpoint{3.196774in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{3.172624in}{0.718270in}}%
\pgfpathlineto{\pgfqpoint{3.158793in}{0.703497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751710in}{0.842229in}}%
\pgfpathlineto{\pgfqpoint{2.775490in}{0.829524in}}%
\pgfpathlineto{\pgfqpoint{2.789486in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{2.751710in}{0.842229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383345in}{0.701987in}}%
\pgfpathlineto{\pgfqpoint{3.407821in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{3.421120in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.396682in}{0.714725in}}%
\pgfpathlineto{\pgfqpoint{3.383345in}{0.701987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972318in}{0.723359in}}%
\pgfpathlineto{\pgfqpoint{2.996337in}{0.707595in}}%
\pgfpathlineto{\pgfqpoint{3.010453in}{0.730488in}}%
\pgfpathlineto{\pgfqpoint{2.986382in}{0.755313in}}%
\pgfpathlineto{\pgfqpoint{2.972318in}{0.723359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052145in}{0.885016in}}%
\pgfpathlineto{\pgfqpoint{3.076356in}{0.824707in}}%
\pgfpathlineto{\pgfqpoint{3.090195in}{0.897093in}}%
\pgfpathlineto{\pgfqpoint{3.065921in}{0.972386in}}%
\pgfpathlineto{\pgfqpoint{3.052145in}{0.885016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803656in}{0.910486in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{0.910206in}}%
\pgfpathlineto{\pgfqpoint{2.841358in}{0.949373in}}%
\pgfpathlineto{\pgfqpoint{2.818121in}{0.929517in}}%
\pgfpathlineto{\pgfqpoint{2.803656in}{0.910486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607940in}{0.701447in}}%
\pgfpathlineto{\pgfqpoint{3.632702in}{0.694088in}}%
\pgfpathlineto{\pgfqpoint{3.645511in}{0.706822in}}%
\pgfpathlineto{\pgfqpoint{3.620787in}{0.714149in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.701447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368733,0.002724,0.650601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924110in}{0.777034in}}%
\pgfpathlineto{\pgfqpoint{2.948259in}{0.745965in}}%
\pgfpathlineto{\pgfqpoint{2.962217in}{0.790294in}}%
\pgfpathlineto{\pgfqpoint{2.937925in}{0.834584in}}%
\pgfpathlineto{\pgfqpoint{2.924110in}{0.777034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661553in}{0.760033in}}%
\pgfpathlineto{\pgfqpoint{2.685263in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{2.699604in}{0.779969in}}%
\pgfpathlineto{\pgfqpoint{2.676009in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{2.661553in}{0.760033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699604in}{0.779969in}}%
\pgfpathlineto{\pgfqpoint{2.723411in}{0.764546in}}%
\pgfpathlineto{\pgfqpoint{2.737575in}{0.803128in}}%
\pgfpathlineto{\pgfqpoint{2.713894in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{2.699604in}{0.779969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220987in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{3.245262in}{0.693243in}}%
\pgfpathlineto{\pgfqpoint{3.258922in}{0.706184in}}%
\pgfpathlineto{\pgfqpoint{3.234685in}{0.714209in}}%
\pgfpathlineto{\pgfqpoint{3.220987in}{0.700817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623408in}{0.743103in}}%
\pgfpathlineto{\pgfqpoint{2.647032in}{0.732080in}}%
\pgfpathlineto{\pgfqpoint{2.661553in}{0.760033in}}%
\pgfpathlineto{\pgfqpoint{2.638031in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{2.623408in}{0.743103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445621in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{3.470184in}{0.692642in}}%
\pgfpathlineto{\pgfqpoint{3.483351in}{0.705384in}}%
\pgfpathlineto{\pgfqpoint{3.458826in}{0.712723in}}%
\pgfpathlineto{\pgfqpoint{3.445621in}{0.700007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484995in}{0.713637in}}%
\pgfpathlineto{\pgfqpoint{2.508328in}{0.706595in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{0.723861in}}%
\pgfpathlineto{\pgfqpoint{2.500182in}{0.729247in}}%
\pgfpathlineto{\pgfqpoint{2.484995in}{0.713637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893518in}{1.006491in}}%
\pgfpathlineto{\pgfqpoint{2.916965in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{2.931342in}{1.045021in}}%
\pgfpathlineto{\pgfqpoint{2.908221in}{0.995745in}}%
\pgfpathlineto{\pgfqpoint{2.893518in}{1.006491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014075in}{0.870111in}}%
\pgfpathlineto{\pgfqpoint{3.038344in}{0.814568in}}%
\pgfpathlineto{\pgfqpoint{3.052145in}{0.885016in}}%
\pgfpathlineto{\pgfqpoint{3.027783in}{0.954501in}}%
\pgfpathlineto{\pgfqpoint{3.014075in}{0.870111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910087in}{0.736415in}}%
\pgfpathlineto{\pgfqpoint{2.934123in}{0.716077in}}%
\pgfpathlineto{\pgfqpoint{2.948259in}{0.745965in}}%
\pgfpathlineto{\pgfqpoint{2.924110in}{0.777034in}}%
\pgfpathlineto{\pgfqpoint{2.910087in}{0.736415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465550,0.004545,0.660139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737575in}{0.803128in}}%
\pgfpathlineto{\pgfqpoint{2.761491in}{0.784353in}}%
\pgfpathlineto{\pgfqpoint{2.775490in}{0.829524in}}%
\pgfpathlineto{\pgfqpoint{2.751710in}{0.842229in}}%
\pgfpathlineto{\pgfqpoint{2.737575in}{0.803128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384610in}{0.703926in}}%
\pgfpathlineto{\pgfqpoint{2.407804in}{0.697212in}}%
\pgfpathlineto{\pgfqpoint{2.423239in}{0.711269in}}%
\pgfpathlineto{\pgfqpoint{2.400104in}{0.717271in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{0.703926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885972in}{0.763618in}}%
\pgfpathlineto{\pgfqpoint{2.910087in}{0.736415in}}%
\pgfpathlineto{\pgfqpoint{2.924110in}{0.777034in}}%
\pgfpathlineto{\pgfqpoint{2.899849in}{0.815502in}}%
\pgfpathlineto{\pgfqpoint{2.885972in}{0.763618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283222in}{0.698630in}}%
\pgfpathlineto{\pgfqpoint{3.307585in}{0.691211in}}%
\pgfpathlineto{\pgfqpoint{3.321112in}{0.704006in}}%
\pgfpathlineto{\pgfqpoint{3.296787in}{0.711534in}}%
\pgfpathlineto{\pgfqpoint{3.283222in}{0.698630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585157in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{2.608708in}{0.719119in}}%
\pgfpathlineto{\pgfqpoint{2.623408in}{0.743103in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{0.750580in}}%
\pgfpathlineto{\pgfqpoint{2.585157in}{0.728833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996337in}{0.707595in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{3.034487in}{0.713652in}}%
\pgfpathlineto{\pgfqpoint{3.010453in}{0.730488in}}%
\pgfpathlineto{\pgfqpoint{2.996337in}{0.707595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507939in}{0.698034in}}%
\pgfpathlineto{\pgfqpoint{3.532589in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{3.545624in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{3.521012in}{0.710752in}}%
\pgfpathlineto{\pgfqpoint{3.507939in}{0.698034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610667,0.090204,0.619951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975999in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{3.000296in}{0.802957in}}%
\pgfpathlineto{\pgfqpoint{3.014075in}{0.870111in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.932804in}}%
\pgfpathlineto{\pgfqpoint{2.975999in}{0.853047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058533in}{0.701839in}}%
\pgfpathlineto{\pgfqpoint{3.082619in}{0.692650in}}%
\pgfpathlineto{\pgfqpoint{3.096633in}{0.707394in}}%
\pgfpathlineto{\pgfqpoint{3.072571in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{3.058533in}{0.701839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142148in}{0.993421in}}%
\pgfpathlineto{\pgfqpoint{3.166157in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{0.995787in}}%
\pgfpathlineto{\pgfqpoint{3.156155in}{1.081169in}}%
\pgfpathlineto{\pgfqpoint{3.142148in}{0.993421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789486in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{2.813376in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{0.910206in}}%
\pgfpathlineto{\pgfqpoint{2.803656in}{0.910486in}}%
\pgfpathlineto{\pgfqpoint{2.789486in}{0.874572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934123in}{0.716077in}}%
\pgfpathlineto{\pgfqpoint{2.958121in}{0.701446in}}%
\pgfpathlineto{\pgfqpoint{2.972318in}{0.723359in}}%
\pgfpathlineto{\pgfqpoint{2.948259in}{0.745965in}}%
\pgfpathlineto{\pgfqpoint{2.934123in}{0.716077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562738,0.051545,0.641509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937925in}{0.834584in}}%
\pgfpathlineto{\pgfqpoint{2.962217in}{0.790294in}}%
\pgfpathlineto{\pgfqpoint{2.975999in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{2.951582in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{2.937925in}{0.834584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512206,0.018833,0.655209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899849in}{0.815502in}}%
\pgfpathlineto{\pgfqpoint{2.924110in}{0.777034in}}%
\pgfpathlineto{\pgfqpoint{2.937925in}{0.834584in}}%
\pgfpathlineto{\pgfqpoint{2.913537in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{2.899849in}{0.815502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551715,0.043136,0.645277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775490in}{0.829524in}}%
\pgfpathlineto{\pgfqpoint{2.799521in}{0.806484in}}%
\pgfpathlineto{\pgfqpoint{2.813376in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{2.789486in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{2.775490in}{0.829524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120741in}{0.698090in}}%
\pgfpathlineto{\pgfqpoint{3.144906in}{0.690033in}}%
\pgfpathlineto{\pgfqpoint{3.158793in}{0.703497in}}%
\pgfpathlineto{\pgfqpoint{3.134664in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{3.120741in}{0.698090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345500in}{0.696604in}}%
\pgfpathlineto{\pgfqpoint{3.369951in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{3.383345in}{0.701987in}}%
\pgfpathlineto{\pgfqpoint{3.358932in}{0.709371in}}%
\pgfpathlineto{\pgfqpoint{3.345500in}{0.696604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847797in}{0.750438in}}%
\pgfpathlineto{\pgfqpoint{2.871863in}{0.726885in}}%
\pgfpathlineto{\pgfqpoint{2.885972in}{0.763618in}}%
\pgfpathlineto{\pgfqpoint{2.861766in}{0.796520in}}%
\pgfpathlineto{\pgfqpoint{2.847797in}{0.750438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343925,0.004991,0.644710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723411in}{0.764546in}}%
\pgfpathlineto{\pgfqpoint{2.747340in}{0.745422in}}%
\pgfpathlineto{\pgfqpoint{2.761491in}{0.784353in}}%
\pgfpathlineto{\pgfqpoint{2.737575in}{0.803128in}}%
\pgfpathlineto{\pgfqpoint{2.723411in}{0.764546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453677,0.002755,0.660310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861766in}{0.796520in}}%
\pgfpathlineto{\pgfqpoint{2.885972in}{0.763618in}}%
\pgfpathlineto{\pgfqpoint{2.899849in}{0.815502in}}%
\pgfpathlineto{\pgfqpoint{2.875523in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{2.861766in}{0.796520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411580,0.000577,0.657730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761491in}{0.784353in}}%
\pgfpathlineto{\pgfqpoint{2.785526in}{0.761111in}}%
\pgfpathlineto{\pgfqpoint{2.799521in}{0.806484in}}%
\pgfpathlineto{\pgfqpoint{2.775490in}{0.829524in}}%
\pgfpathlineto{\pgfqpoint{2.761491in}{0.784353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570299in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{3.595037in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.701447in}}%
\pgfpathlineto{\pgfqpoint{3.583240in}{0.708787in}}%
\pgfpathlineto{\pgfqpoint{3.570299in}{0.696061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446451in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{2.469753in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{2.484995in}{0.713637in}}%
\pgfpathlineto{\pgfqpoint{2.461765in}{0.719586in}}%
\pgfpathlineto{\pgfqpoint{2.446451in}{0.704883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823663in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{2.847797in}{0.750438in}}%
\pgfpathlineto{\pgfqpoint{2.861766in}{0.796520in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{0.830630in}}%
\pgfpathlineto{\pgfqpoint{2.823663in}{0.778239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685263in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{2.709092in}{0.731304in}}%
\pgfpathlineto{\pgfqpoint{2.723411in}{0.764546in}}%
\pgfpathlineto{\pgfqpoint{2.699604in}{0.779969in}}%
\pgfpathlineto{\pgfqpoint{2.685263in}{0.747151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546797in}{0.716806in}}%
\pgfpathlineto{\pgfqpoint{2.570287in}{0.707982in}}%
\pgfpathlineto{\pgfqpoint{2.585157in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{2.561746in}{0.736008in}}%
\pgfpathlineto{\pgfqpoint{2.546797in}{0.716806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871863in}{0.726885in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{0.708749in}}%
\pgfpathlineto{\pgfqpoint{2.910087in}{0.736415in}}%
\pgfpathlineto{\pgfqpoint{2.885972in}{0.763618in}}%
\pgfpathlineto{\pgfqpoint{2.871863in}{0.726885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194230in}{1.078846in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{0.992869in}}%
\pgfpathlineto{\pgfqpoint{3.232158in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{3.208243in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{3.194230in}{1.078846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489055,0.010127,0.658534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799521in}{0.806484in}}%
\pgfpathlineto{\pgfqpoint{2.823663in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{0.830630in}}%
\pgfpathlineto{\pgfqpoint{2.813376in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{2.799521in}{0.806484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836801,0.329105,0.430905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841358in}{0.949373in}}%
\pgfpathlineto{\pgfqpoint{2.865065in}{0.948245in}}%
\pgfpathlineto{\pgfqpoint{2.879116in}{0.990192in}}%
\pgfpathlineto{\pgfqpoint{2.855786in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{2.841358in}{0.949373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785526in}{0.761111in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{2.823663in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{2.799521in}{0.806484in}}%
\pgfpathlineto{\pgfqpoint{2.785526in}{0.761111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182981in}{0.695434in}}%
\pgfpathlineto{\pgfqpoint{3.207232in}{0.687844in}}%
\pgfpathlineto{\pgfqpoint{3.220987in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{3.196774in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{3.182981in}{0.695434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407821in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{3.432359in}{0.687240in}}%
\pgfpathlineto{\pgfqpoint{3.445621in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{3.421120in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{3.407821in}{0.694619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647032in}{0.732080in}}%
\pgfpathlineto{\pgfqpoint{2.670769in}{0.718755in}}%
\pgfpathlineto{\pgfqpoint{2.685263in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{2.661553in}{0.760033in}}%
\pgfpathlineto{\pgfqpoint{2.647032in}{0.732080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121736in}{1.166091in}}%
\pgfpathlineto{\pgfqpoint{3.145953in}{1.180122in}}%
\pgfpathlineto{\pgfqpoint{3.159820in}{1.166590in}}%
\pgfpathlineto{\pgfqpoint{3.135640in}{1.118565in}}%
\pgfpathlineto{\pgfqpoint{3.121736in}{1.166091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809577in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{2.833585in}{0.717557in}}%
\pgfpathlineto{\pgfqpoint{2.847797in}{0.750438in}}%
\pgfpathlineto{\pgfqpoint{2.823663in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.737804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931342in}{1.045021in}}%
\pgfpathlineto{\pgfqpoint{2.954926in}{1.071055in}}%
\pgfpathlineto{\pgfqpoint{2.969273in}{1.081163in}}%
\pgfpathlineto{\pgfqpoint{2.945995in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{2.931342in}{1.045021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747340in}{0.745422in}}%
\pgfpathlineto{\pgfqpoint{2.771303in}{0.725934in}}%
\pgfpathlineto{\pgfqpoint{2.785526in}{0.761111in}}%
\pgfpathlineto{\pgfqpoint{2.761491in}{0.784353in}}%
\pgfpathlineto{\pgfqpoint{2.747340in}{0.745422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837524in}{0.830630in}}%
\pgfpathlineto{\pgfqpoint{2.861766in}{0.796520in}}%
\pgfpathlineto{\pgfqpoint{2.875523in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{2.851264in}{0.890684in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{0.830630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208243in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{3.232158in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{3.246129in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{3.222058in}{1.162570in}}%
\pgfpathlineto{\pgfqpoint{3.208243in}{1.139973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645872,0.120898,0.598867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813376in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{0.830630in}}%
\pgfpathlineto{\pgfqpoint{2.851264in}{0.890684in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{0.910206in}}%
\pgfpathlineto{\pgfqpoint{2.813376in}{0.858900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245262in}{0.693243in}}%
\pgfpathlineto{\pgfqpoint{3.269600in}{0.685807in}}%
\pgfpathlineto{\pgfqpoint{3.283222in}{0.698630in}}%
\pgfpathlineto{\pgfqpoint{3.258922in}{0.706184in}}%
\pgfpathlineto{\pgfqpoint{3.245262in}{0.693243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958121in}{0.701446in}}%
\pgfpathlineto{\pgfqpoint{2.982125in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{2.996337in}{0.707595in}}%
\pgfpathlineto{\pgfqpoint{2.972318in}{0.723359in}}%
\pgfpathlineto{\pgfqpoint{2.958121in}{0.701446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895866in}{0.708749in}}%
\pgfpathlineto{\pgfqpoint{2.919837in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{2.934123in}{0.716077in}}%
\pgfpathlineto{\pgfqpoint{2.910087in}{0.736415in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{0.708749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470184in}{0.692642in}}%
\pgfpathlineto{\pgfqpoint{3.494809in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{3.507939in}{0.698034in}}%
\pgfpathlineto{\pgfqpoint{3.483351in}{0.705384in}}%
\pgfpathlineto{\pgfqpoint{3.470184in}{0.692642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020364in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{3.044427in}{0.687180in}}%
\pgfpathlineto{\pgfqpoint{3.058533in}{0.701839in}}%
\pgfpathlineto{\pgfqpoint{3.034487in}{0.713652in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{0.696221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508328in}{0.706595in}}%
\pgfpathlineto{\pgfqpoint{2.531765in}{0.698351in}}%
\pgfpathlineto{\pgfqpoint{2.546797in}{0.716806in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{0.723861in}}%
\pgfpathlineto{\pgfqpoint{2.508328in}{0.706595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104054in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{3.128207in}{0.905850in}}%
\pgfpathlineto{\pgfqpoint{3.142148in}{0.993421in}}%
\pgfpathlineto{\pgfqpoint{3.117979in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{3.104054in}{0.985555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608708in}{0.719119in}}%
\pgfpathlineto{\pgfqpoint{2.632364in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{2.647032in}{0.732080in}}%
\pgfpathlineto{\pgfqpoint{2.623408in}{0.743103in}}%
\pgfpathlineto{\pgfqpoint{2.608708in}{0.719119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827259in}{0.910206in}}%
\pgfpathlineto{\pgfqpoint{2.851264in}{0.890684in}}%
\pgfpathlineto{\pgfqpoint{2.865065in}{0.948245in}}%
\pgfpathlineto{\pgfqpoint{2.841358in}{0.949373in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{0.910206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186213,0.018803,0.587228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833585in}{0.717557in}}%
\pgfpathlineto{\pgfqpoint{2.857546in}{0.701469in}}%
\pgfpathlineto{\pgfqpoint{2.871863in}{0.726885in}}%
\pgfpathlineto{\pgfqpoint{2.847797in}{0.750438in}}%
\pgfpathlineto{\pgfqpoint{2.833585in}{0.717557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709092in}{0.731304in}}%
\pgfpathlineto{\pgfqpoint{2.732968in}{0.714949in}}%
\pgfpathlineto{\pgfqpoint{2.747340in}{0.745422in}}%
\pgfpathlineto{\pgfqpoint{2.723411in}{0.764546in}}%
\pgfpathlineto{\pgfqpoint{2.709092in}{0.731304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875523in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{2.899849in}{0.815502in}}%
\pgfpathlineto{\pgfqpoint{2.913537in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{2.889184in}{0.923961in}}%
\pgfpathlineto{\pgfqpoint{2.875523in}{0.856235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407804in}{0.697212in}}%
\pgfpathlineto{\pgfqpoint{2.431077in}{0.690061in}}%
\pgfpathlineto{\pgfqpoint{2.446451in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{2.423239in}{0.711269in}}%
\pgfpathlineto{\pgfqpoint{2.407804in}{0.697212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082619in}{0.692650in}}%
\pgfpathlineto{\pgfqpoint{3.106759in}{0.684616in}}%
\pgfpathlineto{\pgfqpoint{3.120741in}{0.698090in}}%
\pgfpathlineto{\pgfqpoint{3.096633in}{0.707394in}}%
\pgfpathlineto{\pgfqpoint{3.082619in}{0.692650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307585in}{0.691211in}}%
\pgfpathlineto{\pgfqpoint{3.332010in}{0.683813in}}%
\pgfpathlineto{\pgfqpoint{3.345500in}{0.696604in}}%
\pgfpathlineto{\pgfqpoint{3.321112in}{0.704006in}}%
\pgfpathlineto{\pgfqpoint{3.307585in}{0.691211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771303in}{0.725934in}}%
\pgfpathlineto{\pgfqpoint{2.795247in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{2.785526in}{0.761111in}}%
\pgfpathlineto{\pgfqpoint{2.771303in}{0.725934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968443,0.894564,0.147014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184087in}{1.175681in}}%
\pgfpathlineto{\pgfqpoint{3.208243in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{3.222058in}{1.162570in}}%
\pgfpathlineto{\pgfqpoint{3.197777in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{3.184087in}{1.175681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532589in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{3.557302in}{0.683279in}}%
\pgfpathlineto{\pgfqpoint{3.570299in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{3.545624in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{3.532589in}{0.690666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144906in}{0.690033in}}%
\pgfpathlineto{\pgfqpoint{3.169131in}{0.682433in}}%
\pgfpathlineto{\pgfqpoint{3.182981in}{0.695434in}}%
\pgfpathlineto{\pgfqpoint{3.158793in}{0.703497in}}%
\pgfpathlineto{\pgfqpoint{3.144906in}{0.690033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913537in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{2.937925in}{0.834584in}}%
\pgfpathlineto{\pgfqpoint{2.951582in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{2.927160in}{0.957501in}}%
\pgfpathlineto{\pgfqpoint{2.913537in}{0.882498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969273in}{1.081163in}}%
\pgfpathlineto{\pgfqpoint{2.993004in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{3.007307in}{1.112975in}}%
\pgfpathlineto{\pgfqpoint{2.983848in}{1.057190in}}%
\pgfpathlineto{\pgfqpoint{2.969273in}{1.081163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670769in}{0.718755in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{2.709092in}{0.731304in}}%
\pgfpathlineto{\pgfqpoint{2.685263in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{2.670769in}{0.718755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369951in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{3.394463in}{0.681829in}}%
\pgfpathlineto{\pgfqpoint{3.407821in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{3.383345in}{0.701987in}}%
\pgfpathlineto{\pgfqpoint{3.369951in}{0.689221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851264in}{0.890684in}}%
\pgfpathlineto{\pgfqpoint{2.875523in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{2.889184in}{0.923961in}}%
\pgfpathlineto{\pgfqpoint{2.865065in}{0.948245in}}%
\pgfpathlineto{\pgfqpoint{2.851264in}{0.890684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156421,0.020651,0.574065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570287in}{0.707982in}}%
\pgfpathlineto{\pgfqpoint{2.593872in}{0.697891in}}%
\pgfpathlineto{\pgfqpoint{2.608708in}{0.719119in}}%
\pgfpathlineto{\pgfqpoint{2.585157in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{2.570287in}{0.707982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065921in}{0.972386in}}%
\pgfpathlineto{\pgfqpoint{3.090195in}{0.897093in}}%
\pgfpathlineto{\pgfqpoint{3.104054in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{3.079753in}{1.063684in}}%
\pgfpathlineto{\pgfqpoint{3.065921in}{0.972386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595037in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{3.619837in}{0.681297in}}%
\pgfpathlineto{\pgfqpoint{3.632702in}{0.694088in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.701447in}}%
\pgfpathlineto{\pgfqpoint{3.595037in}{0.688688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083584in}{1.156664in}}%
\pgfpathlineto{\pgfqpoint{3.107716in}{1.175158in}}%
\pgfpathlineto{\pgfqpoint{3.121736in}{1.166091in}}%
\pgfpathlineto{\pgfqpoint{3.097708in}{1.113585in}}%
\pgfpathlineto{\pgfqpoint{3.083584in}{1.156664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469753in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{0.689915in}}%
\pgfpathlineto{\pgfqpoint{2.508328in}{0.706595in}}%
\pgfpathlineto{\pgfqpoint{2.484995in}{0.713637in}}%
\pgfpathlineto{\pgfqpoint{2.469753in}{0.697798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879116in}{0.990192in}}%
\pgfpathlineto{\pgfqpoint{2.902938in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.916965in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{2.893518in}{1.006491in}}%
\pgfpathlineto{\pgfqpoint{2.879116in}{0.990192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132381,0.022258,0.563250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857546in}{0.701469in}}%
\pgfpathlineto{\pgfqpoint{2.881487in}{0.689052in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{0.708749in}}%
\pgfpathlineto{\pgfqpoint{2.871863in}{0.726885in}}%
\pgfpathlineto{\pgfqpoint{2.857546in}{0.701469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732968in}{0.714949in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{0.700013in}}%
\pgfpathlineto{\pgfqpoint{2.771303in}{0.725934in}}%
\pgfpathlineto{\pgfqpoint{2.747340in}{0.745422in}}%
\pgfpathlineto{\pgfqpoint{2.732968in}{0.714949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919837in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{2.943817in}{0.684858in}}%
\pgfpathlineto{\pgfqpoint{2.958121in}{0.701446in}}%
\pgfpathlineto{\pgfqpoint{2.934123in}{0.716077in}}%
\pgfpathlineto{\pgfqpoint{2.919837in}{0.695252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795247in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.819162in}{0.694311in}}%
\pgfpathlineto{\pgfqpoint{2.833585in}{0.717557in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{2.795247in}{0.708570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951582in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{2.975999in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.932804in}}%
\pgfpathlineto{\pgfqpoint{2.965210in}{0.989825in}}%
\pgfpathlineto{\pgfqpoint{2.951582in}{0.908405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207232in}{0.687844in}}%
\pgfpathlineto{\pgfqpoint{3.231544in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{3.245262in}{0.693243in}}%
\pgfpathlineto{\pgfqpoint{3.220987in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{3.207232in}{0.687844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432359in}{0.687240in}}%
\pgfpathlineto{\pgfqpoint{3.456959in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{3.470184in}{0.692642in}}%
\pgfpathlineto{\pgfqpoint{3.445621in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{3.432359in}{0.687240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982125in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{3.006164in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{2.996337in}{0.707595in}}%
\pgfpathlineto{\pgfqpoint{2.982125in}{0.690555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027783in}{0.954501in}}%
\pgfpathlineto{\pgfqpoint{3.052145in}{0.885016in}}%
\pgfpathlineto{\pgfqpoint{3.065921in}{0.972386in}}%
\pgfpathlineto{\pgfqpoint{3.041525in}{1.044408in}}%
\pgfpathlineto{\pgfqpoint{3.027783in}{0.954501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989665in}{0.932804in}}%
\pgfpathlineto{\pgfqpoint{3.014075in}{0.870111in}}%
\pgfpathlineto{\pgfqpoint{3.027783in}{0.954501in}}%
\pgfpathlineto{\pgfqpoint{3.003335in}{1.019324in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.932804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007307in}{1.112975in}}%
\pgfpathlineto{\pgfqpoint{3.031186in}{1.137661in}}%
\pgfpathlineto{\pgfqpoint{3.045424in}{1.138637in}}%
\pgfpathlineto{\pgfqpoint{3.021769in}{1.082112in}}%
\pgfpathlineto{\pgfqpoint{3.007307in}{1.112975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156155in}{1.081169in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{0.995787in}}%
\pgfpathlineto{\pgfqpoint{3.194230in}{1.078846in}}%
\pgfpathlineto{\pgfqpoint{3.170173in}{1.148038in}}%
\pgfpathlineto{\pgfqpoint{3.156155in}{1.081169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632364in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{2.656082in}{0.695719in}}%
\pgfpathlineto{\pgfqpoint{2.670769in}{0.718755in}}%
\pgfpathlineto{\pgfqpoint{2.647032in}{0.732080in}}%
\pgfpathlineto{\pgfqpoint{2.632364in}{0.707674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982653,0.841812,0.142303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045424in}{1.138637in}}%
\pgfpathlineto{\pgfqpoint{3.069440in}{1.160770in}}%
\pgfpathlineto{\pgfqpoint{3.083584in}{1.156664in}}%
\pgfpathlineto{\pgfqpoint{3.059735in}{1.101253in}}%
\pgfpathlineto{\pgfqpoint{3.045424in}{1.138637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044427in}{0.687180in}}%
\pgfpathlineto{\pgfqpoint{3.068542in}{0.679182in}}%
\pgfpathlineto{\pgfqpoint{3.082619in}{0.692650in}}%
\pgfpathlineto{\pgfqpoint{3.058533in}{0.701839in}}%
\pgfpathlineto{\pgfqpoint{3.044427in}{0.687180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269600in}{0.685807in}}%
\pgfpathlineto{\pgfqpoint{3.293999in}{0.678395in}}%
\pgfpathlineto{\pgfqpoint{3.307585in}{0.691211in}}%
\pgfpathlineto{\pgfqpoint{3.283222in}{0.698630in}}%
\pgfpathlineto{\pgfqpoint{3.269600in}{0.685807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865065in}{0.948245in}}%
\pgfpathlineto{\pgfqpoint{2.889184in}{0.923961in}}%
\pgfpathlineto{\pgfqpoint{2.902938in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.879116in}{0.990192in}}%
\pgfpathlineto{\pgfqpoint{2.865065in}{0.948245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531765in}{0.698351in}}%
\pgfpathlineto{\pgfqpoint{2.555290in}{0.689205in}}%
\pgfpathlineto{\pgfqpoint{2.570287in}{0.707982in}}%
\pgfpathlineto{\pgfqpoint{2.546797in}{0.716806in}}%
\pgfpathlineto{\pgfqpoint{2.531765in}{0.698351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494809in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{3.519497in}{0.677860in}}%
\pgfpathlineto{\pgfqpoint{3.532589in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{3.507939in}{0.698034in}}%
\pgfpathlineto{\pgfqpoint{3.494809in}{0.685260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694563in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{2.718374in}{0.691927in}}%
\pgfpathlineto{\pgfqpoint{2.732968in}{0.714949in}}%
\pgfpathlineto{\pgfqpoint{2.709092in}{0.731304in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.704888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889184in}{0.923961in}}%
\pgfpathlineto{\pgfqpoint{2.913537in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{2.927160in}{0.957501in}}%
\pgfpathlineto{\pgfqpoint{2.902938in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.889184in}{0.923961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106759in}{0.684616in}}%
\pgfpathlineto{\pgfqpoint{3.130959in}{0.677011in}}%
\pgfpathlineto{\pgfqpoint{3.144906in}{0.690033in}}%
\pgfpathlineto{\pgfqpoint{3.120741in}{0.698090in}}%
\pgfpathlineto{\pgfqpoint{3.106759in}{0.684616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431077in}{0.690061in}}%
\pgfpathlineto{\pgfqpoint{2.454430in}{0.682392in}}%
\pgfpathlineto{\pgfqpoint{2.469753in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{2.446451in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{2.431077in}{0.690061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756845in}{0.700013in}}%
\pgfpathlineto{\pgfqpoint{2.780711in}{0.687330in}}%
\pgfpathlineto{\pgfqpoint{2.795247in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.771303in}{0.725934in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{0.700013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332010in}{0.683813in}}%
\pgfpathlineto{\pgfqpoint{3.356497in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{3.369951in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{3.345500in}{0.696604in}}%
\pgfpathlineto{\pgfqpoint{3.332010in}{0.683813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819162in}{0.694311in}}%
\pgfpathlineto{\pgfqpoint{2.843068in}{0.682882in}}%
\pgfpathlineto{\pgfqpoint{2.857546in}{0.701469in}}%
\pgfpathlineto{\pgfqpoint{2.833585in}{0.717557in}}%
\pgfpathlineto{\pgfqpoint{2.819162in}{0.694311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557302in}{0.683279in}}%
\pgfpathlineto{\pgfqpoint{3.582077in}{0.675874in}}%
\pgfpathlineto{\pgfqpoint{3.595037in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{3.570299in}{0.696061in}}%
\pgfpathlineto{\pgfqpoint{3.557302in}{0.683279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881487in}{0.689052in}}%
\pgfpathlineto{\pgfqpoint{2.905439in}{0.679145in}}%
\pgfpathlineto{\pgfqpoint{2.919837in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{2.895866in}{0.708749in}}%
\pgfpathlineto{\pgfqpoint{2.881487in}{0.689052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593872in}{0.697891in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{0.687360in}}%
\pgfpathlineto{\pgfqpoint{2.632364in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{2.608708in}{0.719119in}}%
\pgfpathlineto{\pgfqpoint{2.593872in}{0.697891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169131in}{0.682433in}}%
\pgfpathlineto{\pgfqpoint{3.193417in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{3.207232in}{0.687844in}}%
\pgfpathlineto{\pgfqpoint{3.182981in}{0.695434in}}%
\pgfpathlineto{\pgfqpoint{3.169131in}{0.682433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982653,0.841812,0.142303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170173in}{1.148038in}}%
\pgfpathlineto{\pgfqpoint{3.194230in}{1.078846in}}%
\pgfpathlineto{\pgfqpoint{3.208243in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{3.184087in}{1.175681in}}%
\pgfpathlineto{\pgfqpoint{3.170173in}{1.148038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943817in}{0.684858in}}%
\pgfpathlineto{\pgfqpoint{2.967831in}{0.676172in}}%
\pgfpathlineto{\pgfqpoint{2.982125in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{2.958121in}{0.701446in}}%
\pgfpathlineto{\pgfqpoint{2.943817in}{0.684858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394463in}{0.681829in}}%
\pgfpathlineto{\pgfqpoint{3.419038in}{0.674420in}}%
\pgfpathlineto{\pgfqpoint{3.432359in}{0.687240in}}%
\pgfpathlineto{\pgfqpoint{3.407821in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{3.394463in}{0.681829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916965in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{2.940904in}{1.026046in}}%
\pgfpathlineto{\pgfqpoint{2.954926in}{1.071055in}}%
\pgfpathlineto{\pgfqpoint{2.931342in}{1.045021in}}%
\pgfpathlineto{\pgfqpoint{2.916965in}{1.031380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493145in}{0.689915in}}%
\pgfpathlineto{\pgfqpoint{2.516618in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{2.531765in}{0.698351in}}%
\pgfpathlineto{\pgfqpoint{2.508328in}{0.706595in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{0.689915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946602,0.955190,0.150328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145953in}{1.180122in}}%
\pgfpathlineto{\pgfqpoint{3.170173in}{1.148038in}}%
\pgfpathlineto{\pgfqpoint{3.184087in}{1.175681in}}%
\pgfpathlineto{\pgfqpoint{3.159820in}{1.166590in}}%
\pgfpathlineto{\pgfqpoint{3.145953in}{1.180122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656082in}{0.695719in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{0.684313in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{2.670769in}{0.718755in}}%
\pgfpathlineto{\pgfqpoint{2.656082in}{0.695719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006164in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{3.030254in}{0.673734in}}%
\pgfpathlineto{\pgfqpoint{3.044427in}{0.687180in}}%
\pgfpathlineto{\pgfqpoint{3.020364in}{0.696221in}}%
\pgfpathlineto{\pgfqpoint{3.006164in}{0.681686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231544in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{3.255918in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{3.269600in}{0.685807in}}%
\pgfpathlineto{\pgfqpoint{3.245262in}{0.693243in}}%
\pgfpathlineto{\pgfqpoint{3.231544in}{0.680393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927160in}{0.957501in}}%
\pgfpathlineto{\pgfqpoint{2.951582in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{2.965210in}{0.989825in}}%
\pgfpathlineto{\pgfqpoint{2.940904in}{1.026046in}}%
\pgfpathlineto{\pgfqpoint{2.927160in}{0.957501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456959in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{3.481621in}{0.672431in}}%
\pgfpathlineto{\pgfqpoint{3.494809in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{3.470184in}{0.692642in}}%
\pgfpathlineto{\pgfqpoint{3.456959in}{0.679845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117979in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{3.142148in}{0.993421in}}%
\pgfpathlineto{\pgfqpoint{3.156155in}{1.081169in}}%
\pgfpathlineto{\pgfqpoint{3.131969in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{3.117979in}{1.076120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718374in}{0.691927in}}%
\pgfpathlineto{\pgfqpoint{2.742191in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{0.700013in}}%
\pgfpathlineto{\pgfqpoint{2.732968in}{0.714949in}}%
\pgfpathlineto{\pgfqpoint{2.718374in}{0.691927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902938in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.927160in}{0.957501in}}%
\pgfpathlineto{\pgfqpoint{2.940904in}{1.026046in}}%
\pgfpathlineto{\pgfqpoint{2.916965in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{2.902938in}{0.987404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068542in}{0.679182in}}%
\pgfpathlineto{\pgfqpoint{3.092716in}{0.671576in}}%
\pgfpathlineto{\pgfqpoint{3.106759in}{0.684616in}}%
\pgfpathlineto{\pgfqpoint{3.082619in}{0.692650in}}%
\pgfpathlineto{\pgfqpoint{3.068542in}{0.679182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555290in}{0.689205in}}%
\pgfpathlineto{\pgfqpoint{2.578881in}{0.679702in}}%
\pgfpathlineto{\pgfqpoint{2.593872in}{0.697891in}}%
\pgfpathlineto{\pgfqpoint{2.570287in}{0.707982in}}%
\pgfpathlineto{\pgfqpoint{2.555290in}{0.689205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780711in}{0.687330in}}%
\pgfpathlineto{\pgfqpoint{2.804580in}{0.676769in}}%
\pgfpathlineto{\pgfqpoint{2.819162in}{0.694311in}}%
\pgfpathlineto{\pgfqpoint{2.795247in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.780711in}{0.687330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293999in}{0.678395in}}%
\pgfpathlineto{\pgfqpoint{3.318461in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{3.332010in}{0.683813in}}%
\pgfpathlineto{\pgfqpoint{3.307585in}{0.691211in}}%
\pgfpathlineto{\pgfqpoint{3.293999in}{0.678395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519497in}{0.677860in}}%
\pgfpathlineto{\pgfqpoint{3.544247in}{0.670441in}}%
\pgfpathlineto{\pgfqpoint{3.557302in}{0.683279in}}%
\pgfpathlineto{\pgfqpoint{3.532589in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{3.519497in}{0.677860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843068in}{0.682882in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{0.673430in}}%
\pgfpathlineto{\pgfqpoint{2.881487in}{0.689052in}}%
\pgfpathlineto{\pgfqpoint{2.857546in}{0.701469in}}%
\pgfpathlineto{\pgfqpoint{2.843068in}{0.682882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130959in}{0.677011in}}%
\pgfpathlineto{\pgfqpoint{3.155220in}{0.669534in}}%
\pgfpathlineto{\pgfqpoint{3.169131in}{0.682433in}}%
\pgfpathlineto{\pgfqpoint{3.144906in}{0.690033in}}%
\pgfpathlineto{\pgfqpoint{3.130959in}{0.677011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454430in}{0.682392in}}%
\pgfpathlineto{\pgfqpoint{2.477857in}{0.674300in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{0.689915in}}%
\pgfpathlineto{\pgfqpoint{2.469753in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{2.454430in}{0.682392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965210in}{0.989825in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.932804in}}%
\pgfpathlineto{\pgfqpoint{3.003335in}{1.019324in}}%
\pgfpathlineto{\pgfqpoint{2.978975in}{1.062296in}}%
\pgfpathlineto{\pgfqpoint{2.965210in}{0.989825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115124,0.023556,0.555468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617522in}{0.687360in}}%
\pgfpathlineto{\pgfqpoint{2.641214in}{0.677141in}}%
\pgfpathlineto{\pgfqpoint{2.656082in}{0.695719in}}%
\pgfpathlineto{\pgfqpoint{2.632364in}{0.707674in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{0.687360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905439in}{0.679145in}}%
\pgfpathlineto{\pgfqpoint{2.929426in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{2.943817in}{0.684858in}}%
\pgfpathlineto{\pgfqpoint{2.919837in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{2.905439in}{0.679145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356497in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{3.381047in}{0.668984in}}%
\pgfpathlineto{\pgfqpoint{3.394463in}{0.681829in}}%
\pgfpathlineto{\pgfqpoint{3.369951in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{3.356497in}{0.676407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582077in}{0.675874in}}%
\pgfpathlineto{\pgfqpoint{3.606915in}{0.668450in}}%
\pgfpathlineto{\pgfqpoint{3.619837in}{0.681297in}}%
\pgfpathlineto{\pgfqpoint{3.595037in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{3.582077in}{0.675874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954926in}{1.071055in}}%
\pgfpathlineto{\pgfqpoint{2.978975in}{1.062296in}}%
\pgfpathlineto{\pgfqpoint{2.993004in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{2.969273in}{1.081163in}}%
\pgfpathlineto{\pgfqpoint{2.954926in}{1.071055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079753in}{1.063684in}}%
\pgfpathlineto{\pgfqpoint{3.104054in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{3.117979in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{3.093691in}{1.138043in}}%
\pgfpathlineto{\pgfqpoint{3.079753in}{1.063684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967831in}{0.676172in}}%
\pgfpathlineto{\pgfqpoint{2.991895in}{0.668271in}}%
\pgfpathlineto{\pgfqpoint{3.006164in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{2.982125in}{0.690555in}}%
\pgfpathlineto{\pgfqpoint{2.967831in}{0.676172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679831in}{0.684313in}}%
\pgfpathlineto{\pgfqpoint{2.703600in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{2.718374in}{0.691927in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{0.684313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193417in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{3.217765in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{3.231544in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{3.207232in}{0.687844in}}%
\pgfpathlineto{\pgfqpoint{3.193417in}{0.674969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419038in}{0.674420in}}%
\pgfpathlineto{\pgfqpoint{3.443675in}{0.666992in}}%
\pgfpathlineto{\pgfqpoint{3.456959in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{3.432359in}{0.687240in}}%
\pgfpathlineto{\pgfqpoint{3.419038in}{0.674420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516618in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{2.540157in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{2.555290in}{0.689205in}}%
\pgfpathlineto{\pgfqpoint{2.531765in}{0.698351in}}%
\pgfpathlineto{\pgfqpoint{2.516618in}{0.681407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003335in}{1.019324in}}%
\pgfpathlineto{\pgfqpoint{3.027783in}{0.954501in}}%
\pgfpathlineto{\pgfqpoint{3.041525in}{1.044408in}}%
\pgfpathlineto{\pgfqpoint{3.017148in}{1.094205in}}%
\pgfpathlineto{\pgfqpoint{3.003335in}{1.019324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131969in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{3.156155in}{1.081169in}}%
\pgfpathlineto{\pgfqpoint{3.170173in}{1.148038in}}%
\pgfpathlineto{\pgfqpoint{3.145953in}{1.180122in}}%
\pgfpathlineto{\pgfqpoint{3.131969in}{1.147515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742191in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{2.766022in}{0.670730in}}%
\pgfpathlineto{\pgfqpoint{2.780711in}{0.687330in}}%
\pgfpathlineto{\pgfqpoint{2.756845in}{0.700013in}}%
\pgfpathlineto{\pgfqpoint{2.742191in}{0.680554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107716in}{1.175158in}}%
\pgfpathlineto{\pgfqpoint{3.131969in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{3.145953in}{1.180122in}}%
\pgfpathlineto{\pgfqpoint{3.121736in}{1.166091in}}%
\pgfpathlineto{\pgfqpoint{3.107716in}{1.175158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041525in}{1.044408in}}%
\pgfpathlineto{\pgfqpoint{3.065921in}{0.972386in}}%
\pgfpathlineto{\pgfqpoint{3.079753in}{1.063684in}}%
\pgfpathlineto{\pgfqpoint{3.055400in}{1.119950in}}%
\pgfpathlineto{\pgfqpoint{3.041525in}{1.044408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940904in}{1.026046in}}%
\pgfpathlineto{\pgfqpoint{2.965210in}{0.989825in}}%
\pgfpathlineto{\pgfqpoint{2.978975in}{1.062296in}}%
\pgfpathlineto{\pgfqpoint{2.954926in}{1.071055in}}%
\pgfpathlineto{\pgfqpoint{2.940904in}{1.026046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030254in}{0.673734in}}%
\pgfpathlineto{\pgfqpoint{3.054402in}{0.666130in}}%
\pgfpathlineto{\pgfqpoint{3.068542in}{0.679182in}}%
\pgfpathlineto{\pgfqpoint{3.044427in}{0.687180in}}%
\pgfpathlineto{\pgfqpoint{3.030254in}{0.673734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255918in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{3.280354in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{3.293999in}{0.678395in}}%
\pgfpathlineto{\pgfqpoint{3.269600in}{0.685807in}}%
\pgfpathlineto{\pgfqpoint{3.255918in}{0.672967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804580in}{0.676769in}}%
\pgfpathlineto{\pgfqpoint{2.828472in}{0.667726in}}%
\pgfpathlineto{\pgfqpoint{2.843068in}{0.682882in}}%
\pgfpathlineto{\pgfqpoint{2.819162in}{0.694311in}}%
\pgfpathlineto{\pgfqpoint{2.804580in}{0.676769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481621in}{0.672431in}}%
\pgfpathlineto{\pgfqpoint{3.506346in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{3.519497in}{0.677860in}}%
\pgfpathlineto{\pgfqpoint{3.494809in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{3.481621in}{0.672431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578881in}{0.679702in}}%
\pgfpathlineto{\pgfqpoint{2.602519in}{0.670359in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{0.687360in}}%
\pgfpathlineto{\pgfqpoint{2.593872in}{0.697891in}}%
\pgfpathlineto{\pgfqpoint{2.578881in}{0.679702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092716in}{0.671576in}}%
\pgfpathlineto{\pgfqpoint{3.116951in}{0.664089in}}%
\pgfpathlineto{\pgfqpoint{3.130959in}{0.677011in}}%
\pgfpathlineto{\pgfqpoint{3.106759in}{0.684616in}}%
\pgfpathlineto{\pgfqpoint{3.092716in}{0.671576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866990in}{0.673430in}}%
\pgfpathlineto{\pgfqpoint{2.890951in}{0.665105in}}%
\pgfpathlineto{\pgfqpoint{2.905439in}{0.679145in}}%
\pgfpathlineto{\pgfqpoint{2.881487in}{0.689052in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{0.673430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993004in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{3.017148in}{1.094205in}}%
\pgfpathlineto{\pgfqpoint{3.031186in}{1.137661in}}%
\pgfpathlineto{\pgfqpoint{3.007307in}{1.112975in}}%
\pgfpathlineto{\pgfqpoint{2.993004in}{1.107160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318461in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{3.342985in}{0.663538in}}%
\pgfpathlineto{\pgfqpoint{3.356497in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{3.332010in}{0.683813in}}%
\pgfpathlineto{\pgfqpoint{3.318461in}{0.670975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544247in}{0.670441in}}%
\pgfpathlineto{\pgfqpoint{3.569060in}{0.663003in}}%
\pgfpathlineto{\pgfqpoint{3.582077in}{0.675874in}}%
\pgfpathlineto{\pgfqpoint{3.557302in}{0.683279in}}%
\pgfpathlineto{\pgfqpoint{3.544247in}{0.670441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096379,0.025165,0.547103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641214in}{0.677141in}}%
\pgfpathlineto{\pgfqpoint{2.664936in}{0.667639in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{0.684313in}}%
\pgfpathlineto{\pgfqpoint{2.656082in}{0.695719in}}%
\pgfpathlineto{\pgfqpoint{2.641214in}{0.677141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946602,0.955190,0.150328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069440in}{1.160770in}}%
\pgfpathlineto{\pgfqpoint{3.093691in}{1.138043in}}%
\pgfpathlineto{\pgfqpoint{3.107716in}{1.175158in}}%
\pgfpathlineto{\pgfqpoint{3.083584in}{1.156664in}}%
\pgfpathlineto{\pgfqpoint{3.069440in}{1.160770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929426in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{2.953465in}{0.662797in}}%
\pgfpathlineto{\pgfqpoint{2.967831in}{0.676172in}}%
\pgfpathlineto{\pgfqpoint{2.943817in}{0.684858in}}%
\pgfpathlineto{\pgfqpoint{2.929426in}{0.670643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477857in}{0.674300in}}%
\pgfpathlineto{\pgfqpoint{2.501350in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.516618in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{0.689915in}}%
\pgfpathlineto{\pgfqpoint{2.477857in}{0.674300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155220in}{0.669534in}}%
\pgfpathlineto{\pgfqpoint{3.179542in}{0.662081in}}%
\pgfpathlineto{\pgfqpoint{3.193417in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{3.169131in}{0.682433in}}%
\pgfpathlineto{\pgfqpoint{3.155220in}{0.669534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968443,0.894564,0.147014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031186in}{1.137661in}}%
\pgfpathlineto{\pgfqpoint{3.055400in}{1.119950in}}%
\pgfpathlineto{\pgfqpoint{3.069440in}{1.160770in}}%
\pgfpathlineto{\pgfqpoint{3.045424in}{1.138637in}}%
\pgfpathlineto{\pgfqpoint{3.031186in}{1.137661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978975in}{1.062296in}}%
\pgfpathlineto{\pgfqpoint{3.003335in}{1.019324in}}%
\pgfpathlineto{\pgfqpoint{3.017148in}{1.094205in}}%
\pgfpathlineto{\pgfqpoint{2.993004in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{2.978975in}{1.062296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381047in}{0.668984in}}%
\pgfpathlineto{\pgfqpoint{3.405659in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{3.419038in}{0.674420in}}%
\pgfpathlineto{\pgfqpoint{3.394463in}{0.681829in}}%
\pgfpathlineto{\pgfqpoint{3.381047in}{0.668984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703600in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{2.727392in}{0.664772in}}%
\pgfpathlineto{\pgfqpoint{2.742191in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{2.718374in}{0.691927in}}%
\pgfpathlineto{\pgfqpoint{2.703600in}{0.673993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093691in}{1.138043in}}%
\pgfpathlineto{\pgfqpoint{3.117979in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{3.131969in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{3.107716in}{1.175158in}}%
\pgfpathlineto{\pgfqpoint{3.093691in}{1.138043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991895in}{0.668271in}}%
\pgfpathlineto{\pgfqpoint{3.016017in}{0.660673in}}%
\pgfpathlineto{\pgfqpoint{3.030254in}{0.673734in}}%
\pgfpathlineto{\pgfqpoint{3.006164in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{2.991895in}{0.668271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766022in}{0.670730in}}%
\pgfpathlineto{\pgfqpoint{2.789882in}{0.662039in}}%
\pgfpathlineto{\pgfqpoint{2.804580in}{0.676769in}}%
\pgfpathlineto{\pgfqpoint{2.780711in}{0.687330in}}%
\pgfpathlineto{\pgfqpoint{2.766022in}{0.670730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217765in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{3.242176in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{3.255918in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{3.231544in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{3.217765in}{0.667529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540157in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{2.563748in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{2.578881in}{0.679702in}}%
\pgfpathlineto{\pgfqpoint{2.555290in}{0.689205in}}%
\pgfpathlineto{\pgfqpoint{2.540157in}{0.672622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443675in}{0.666992in}}%
\pgfpathlineto{\pgfqpoint{3.468375in}{0.659545in}}%
\pgfpathlineto{\pgfqpoint{3.481621in}{0.672431in}}%
\pgfpathlineto{\pgfqpoint{3.456959in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{3.443675in}{0.666992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017148in}{1.094205in}}%
\pgfpathlineto{\pgfqpoint{3.041525in}{1.044408in}}%
\pgfpathlineto{\pgfqpoint{3.055400in}{1.119950in}}%
\pgfpathlineto{\pgfqpoint{3.031186in}{1.137661in}}%
\pgfpathlineto{\pgfqpoint{3.017148in}{1.094205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054402in}{0.666130in}}%
\pgfpathlineto{\pgfqpoint{3.078611in}{0.658633in}}%
\pgfpathlineto{\pgfqpoint{3.092716in}{0.671576in}}%
\pgfpathlineto{\pgfqpoint{3.068542in}{0.679182in}}%
\pgfpathlineto{\pgfqpoint{3.054402in}{0.666130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828472in}{0.667726in}}%
\pgfpathlineto{\pgfqpoint{2.852405in}{0.659561in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{0.673430in}}%
\pgfpathlineto{\pgfqpoint{2.843068in}{0.682882in}}%
\pgfpathlineto{\pgfqpoint{2.828472in}{0.667726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982653,0.841812,0.142303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055400in}{1.119950in}}%
\pgfpathlineto{\pgfqpoint{3.079753in}{1.063684in}}%
\pgfpathlineto{\pgfqpoint{3.093691in}{1.138043in}}%
\pgfpathlineto{\pgfqpoint{3.069440in}{1.160770in}}%
\pgfpathlineto{\pgfqpoint{3.055400in}{1.119950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602519in}{0.670359in}}%
\pgfpathlineto{\pgfqpoint{2.626198in}{0.661474in}}%
\pgfpathlineto{\pgfqpoint{2.641214in}{0.677141in}}%
\pgfpathlineto{\pgfqpoint{2.617522in}{0.687360in}}%
\pgfpathlineto{\pgfqpoint{2.602519in}{0.670359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280354in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{3.304852in}{0.658082in}}%
\pgfpathlineto{\pgfqpoint{3.318461in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{3.293999in}{0.678395in}}%
\pgfpathlineto{\pgfqpoint{3.280354in}{0.665533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506346in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{0.657547in}}%
\pgfpathlineto{\pgfqpoint{3.544247in}{0.670441in}}%
\pgfpathlineto{\pgfqpoint{3.519497in}{0.677860in}}%
\pgfpathlineto{\pgfqpoint{3.506346in}{0.664998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890951in}{0.665105in}}%
\pgfpathlineto{\pgfqpoint{2.914963in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{2.929426in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{2.905439in}{0.679145in}}%
\pgfpathlineto{\pgfqpoint{2.890951in}{0.665105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116951in}{0.664089in}}%
\pgfpathlineto{\pgfqpoint{3.141247in}{0.656622in}}%
\pgfpathlineto{\pgfqpoint{3.155220in}{0.669534in}}%
\pgfpathlineto{\pgfqpoint{3.130959in}{0.677011in}}%
\pgfpathlineto{\pgfqpoint{3.116951in}{0.664089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664936in}{0.667639in}}%
\pgfpathlineto{\pgfqpoint{2.688691in}{0.658896in}}%
\pgfpathlineto{\pgfqpoint{2.703600in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{0.684313in}}%
\pgfpathlineto{\pgfqpoint{2.664936in}{0.667639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342985in}{0.663538in}}%
\pgfpathlineto{\pgfqpoint{3.367571in}{0.656083in}}%
\pgfpathlineto{\pgfqpoint{3.381047in}{0.668984in}}%
\pgfpathlineto{\pgfqpoint{3.356497in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{3.342985in}{0.663538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569060in}{0.663003in}}%
\pgfpathlineto{\pgfqpoint{3.593937in}{0.655547in}}%
\pgfpathlineto{\pgfqpoint{3.606915in}{0.668450in}}%
\pgfpathlineto{\pgfqpoint{3.582077in}{0.675874in}}%
\pgfpathlineto{\pgfqpoint{3.569060in}{0.663003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501350in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.524899in}{0.657717in}}%
\pgfpathlineto{\pgfqpoint{2.540157in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{2.516618in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{2.501350in}{0.665999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953465in}{0.662797in}}%
\pgfpathlineto{\pgfqpoint{2.977560in}{0.655205in}}%
\pgfpathlineto{\pgfqpoint{2.991895in}{0.668271in}}%
\pgfpathlineto{\pgfqpoint{2.967831in}{0.676172in}}%
\pgfpathlineto{\pgfqpoint{2.953465in}{0.662797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727392in}{0.664772in}}%
\pgfpathlineto{\pgfqpoint{2.751221in}{0.656375in}}%
\pgfpathlineto{\pgfqpoint{2.766022in}{0.670730in}}%
\pgfpathlineto{\pgfqpoint{2.742191in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{2.727392in}{0.664772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179542in}{0.662081in}}%
\pgfpathlineto{\pgfqpoint{3.203926in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{3.217765in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{3.193417in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{3.179542in}{0.662081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405659in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{3.430333in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{3.443675in}{0.666992in}}%
\pgfpathlineto{\pgfqpoint{3.419038in}{0.674420in}}%
\pgfpathlineto{\pgfqpoint{3.405659in}{0.661542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789882in}{0.662039in}}%
\pgfpathlineto{\pgfqpoint{2.813786in}{0.654015in}}%
\pgfpathlineto{\pgfqpoint{2.828472in}{0.667726in}}%
\pgfpathlineto{\pgfqpoint{2.804580in}{0.676769in}}%
\pgfpathlineto{\pgfqpoint{2.789882in}{0.662039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075353,0.027206,0.538007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563748in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{2.587386in}{0.655470in}}%
\pgfpathlineto{\pgfqpoint{2.602519in}{0.670359in}}%
\pgfpathlineto{\pgfqpoint{2.578881in}{0.679702in}}%
\pgfpathlineto{\pgfqpoint{2.563748in}{0.663905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016017in}{0.660673in}}%
\pgfpathlineto{\pgfqpoint{3.040200in}{0.653167in}}%
\pgfpathlineto{\pgfqpoint{3.054402in}{0.666130in}}%
\pgfpathlineto{\pgfqpoint{3.030254in}{0.673734in}}%
\pgfpathlineto{\pgfqpoint{3.016017in}{0.660673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242176in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{3.266648in}{0.652616in}}%
\pgfpathlineto{\pgfqpoint{3.280354in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{3.255918in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{3.242176in}{0.660081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468375in}{0.659545in}}%
\pgfpathlineto{\pgfqpoint{3.493138in}{0.652080in}}%
\pgfpathlineto{\pgfqpoint{3.506346in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{3.481621in}{0.672431in}}%
\pgfpathlineto{\pgfqpoint{3.468375in}{0.659545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852405in}{0.659561in}}%
\pgfpathlineto{\pgfqpoint{2.876389in}{0.651817in}}%
\pgfpathlineto{\pgfqpoint{2.890951in}{0.665105in}}%
\pgfpathlineto{\pgfqpoint{2.866990in}{0.673430in}}%
\pgfpathlineto{\pgfqpoint{2.852405in}{0.659561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626198in}{0.661474in}}%
\pgfpathlineto{\pgfqpoint{2.649917in}{0.653096in}}%
\pgfpathlineto{\pgfqpoint{2.664936in}{0.667639in}}%
\pgfpathlineto{\pgfqpoint{2.641214in}{0.677141in}}%
\pgfpathlineto{\pgfqpoint{2.626198in}{0.661474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078611in}{0.658633in}}%
\pgfpathlineto{\pgfqpoint{3.102881in}{0.651153in}}%
\pgfpathlineto{\pgfqpoint{3.116951in}{0.664089in}}%
\pgfpathlineto{\pgfqpoint{3.092716in}{0.671576in}}%
\pgfpathlineto{\pgfqpoint{3.078611in}{0.658633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304852in}{0.658082in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.650613in}}%
\pgfpathlineto{\pgfqpoint{3.342985in}{0.663538in}}%
\pgfpathlineto{\pgfqpoint{3.318461in}{0.670975in}}%
\pgfpathlineto{\pgfqpoint{3.304852in}{0.658082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531134in}{0.657547in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.650076in}}%
\pgfpathlineto{\pgfqpoint{3.569060in}{0.663003in}}%
\pgfpathlineto{\pgfqpoint{3.544247in}{0.670441in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{0.657547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688691in}{0.658896in}}%
\pgfpathlineto{\pgfqpoint{2.712488in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{2.727392in}{0.664772in}}%
\pgfpathlineto{\pgfqpoint{2.703600in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{2.688691in}{0.658896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914963in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{2.939032in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{2.953465in}{0.662797in}}%
\pgfpathlineto{\pgfqpoint{2.929426in}{0.670643in}}%
\pgfpathlineto{\pgfqpoint{2.914963in}{0.657312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141247in}{0.656622in}}%
\pgfpathlineto{\pgfqpoint{3.165606in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{3.179542in}{0.662081in}}%
\pgfpathlineto{\pgfqpoint{3.155220in}{0.669534in}}%
\pgfpathlineto{\pgfqpoint{3.141247in}{0.656622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367571in}{0.656083in}}%
\pgfpathlineto{\pgfqpoint{3.392220in}{0.648608in}}%
\pgfpathlineto{\pgfqpoint{3.405659in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{3.381047in}{0.668984in}}%
\pgfpathlineto{\pgfqpoint{3.367571in}{0.656083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524899in}{0.657717in}}%
\pgfpathlineto{\pgfqpoint{2.548498in}{0.649599in}}%
\pgfpathlineto{\pgfqpoint{2.563748in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{2.540157in}{0.672622in}}%
\pgfpathlineto{\pgfqpoint{2.524899in}{0.657717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751221in}{0.656375in}}%
\pgfpathlineto{\pgfqpoint{2.775096in}{0.648469in}}%
\pgfpathlineto{\pgfqpoint{2.789882in}{0.662039in}}%
\pgfpathlineto{\pgfqpoint{2.766022in}{0.670730in}}%
\pgfpathlineto{\pgfqpoint{2.751221in}{0.656375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977560in}{0.655205in}}%
\pgfpathlineto{\pgfqpoint{3.001717in}{0.647690in}}%
\pgfpathlineto{\pgfqpoint{3.016017in}{0.660673in}}%
\pgfpathlineto{\pgfqpoint{2.991895in}{0.668271in}}%
\pgfpathlineto{\pgfqpoint{2.977560in}{0.655205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203926in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{3.228373in}{0.647140in}}%
\pgfpathlineto{\pgfqpoint{3.242176in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{3.217765in}{0.667529in}}%
\pgfpathlineto{\pgfqpoint{3.203926in}{0.654619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430333in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{3.455071in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{3.468375in}{0.659545in}}%
\pgfpathlineto{\pgfqpoint{3.443675in}{0.666992in}}%
\pgfpathlineto{\pgfqpoint{3.430333in}{0.654082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587386in}{0.655470in}}%
\pgfpathlineto{\pgfqpoint{2.611069in}{0.647363in}}%
\pgfpathlineto{\pgfqpoint{2.626198in}{0.661474in}}%
\pgfpathlineto{\pgfqpoint{2.602519in}{0.670359in}}%
\pgfpathlineto{\pgfqpoint{2.587386in}{0.655470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813786in}{0.654015in}}%
\pgfpathlineto{\pgfqpoint{2.837744in}{0.646314in}}%
\pgfpathlineto{\pgfqpoint{2.852405in}{0.659561in}}%
\pgfpathlineto{\pgfqpoint{2.828472in}{0.667726in}}%
\pgfpathlineto{\pgfqpoint{2.813786in}{0.654015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040200in}{0.653167in}}%
\pgfpathlineto{\pgfqpoint{3.064444in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{3.078611in}{0.658633in}}%
\pgfpathlineto{\pgfqpoint{3.054402in}{0.666130in}}%
\pgfpathlineto{\pgfqpoint{3.040200in}{0.653167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266648in}{0.652616in}}%
\pgfpathlineto{\pgfqpoint{3.291183in}{0.645133in}}%
\pgfpathlineto{\pgfqpoint{3.304852in}{0.658082in}}%
\pgfpathlineto{\pgfqpoint{3.280354in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{3.266648in}{0.652616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493138in}{0.652080in}}%
\pgfpathlineto{\pgfqpoint{3.517964in}{0.644595in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{0.657547in}}%
\pgfpathlineto{\pgfqpoint{3.506346in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{3.493138in}{0.652080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649917in}{0.653096in}}%
\pgfpathlineto{\pgfqpoint{2.673682in}{0.645116in}}%
\pgfpathlineto{\pgfqpoint{2.688691in}{0.658896in}}%
\pgfpathlineto{\pgfqpoint{2.664936in}{0.667639in}}%
\pgfpathlineto{\pgfqpoint{2.649917in}{0.653096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876389in}{0.651817in}}%
\pgfpathlineto{\pgfqpoint{2.900432in}{0.644238in}}%
\pgfpathlineto{\pgfqpoint{2.914963in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{2.890951in}{0.665105in}}%
\pgfpathlineto{\pgfqpoint{2.876389in}{0.651817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102881in}{0.651153in}}%
\pgfpathlineto{\pgfqpoint{3.127213in}{0.643663in}}%
\pgfpathlineto{\pgfqpoint{3.141247in}{0.656622in}}%
\pgfpathlineto{\pgfqpoint{3.116951in}{0.664089in}}%
\pgfpathlineto{\pgfqpoint{3.102881in}{0.651153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329413in}{0.650613in}}%
\pgfpathlineto{\pgfqpoint{3.354036in}{0.643125in}}%
\pgfpathlineto{\pgfqpoint{3.367571in}{0.656083in}}%
\pgfpathlineto{\pgfqpoint{3.342985in}{0.663538in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.650613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555986in}{0.650076in}}%
\pgfpathlineto{\pgfqpoint{3.580900in}{0.642586in}}%
\pgfpathlineto{\pgfqpoint{3.593937in}{0.655547in}}%
\pgfpathlineto{\pgfqpoint{3.569060in}{0.663003in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.650076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712488in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{2.736334in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{2.751221in}{0.656375in}}%
\pgfpathlineto{\pgfqpoint{2.727392in}{0.664772in}}%
\pgfpathlineto{\pgfqpoint{2.712488in}{0.650734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939032in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{2.963162in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{2.977560in}{0.655205in}}%
\pgfpathlineto{\pgfqpoint{2.953465in}{0.662797in}}%
\pgfpathlineto{\pgfqpoint{2.939032in}{0.649727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165606in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{3.190026in}{0.641654in}}%
\pgfpathlineto{\pgfqpoint{3.203926in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{3.179542in}{0.662081in}}%
\pgfpathlineto{\pgfqpoint{3.165606in}{0.649146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392220in}{0.648608in}}%
\pgfpathlineto{\pgfqpoint{3.416932in}{0.641115in}}%
\pgfpathlineto{\pgfqpoint{3.430333in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{3.405659in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{3.392220in}{0.648608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548498in}{0.649599in}}%
\pgfpathlineto{\pgfqpoint{2.572148in}{0.641683in}}%
\pgfpathlineto{\pgfqpoint{2.587386in}{0.655470in}}%
\pgfpathlineto{\pgfqpoint{2.563748in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{2.548498in}{0.649599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775096in}{0.648469in}}%
\pgfpathlineto{\pgfqpoint{2.799026in}{0.640804in}}%
\pgfpathlineto{\pgfqpoint{2.813786in}{0.654015in}}%
\pgfpathlineto{\pgfqpoint{2.789882in}{0.662039in}}%
\pgfpathlineto{\pgfqpoint{2.775096in}{0.648469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001717in}{0.647690in}}%
\pgfpathlineto{\pgfqpoint{3.025934in}{0.640184in}}%
\pgfpathlineto{\pgfqpoint{3.040200in}{0.653167in}}%
\pgfpathlineto{\pgfqpoint{3.016017in}{0.660673in}}%
\pgfpathlineto{\pgfqpoint{3.001717in}{0.647690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228373in}{0.647140in}}%
\pgfpathlineto{\pgfqpoint{3.252882in}{0.639643in}}%
\pgfpathlineto{\pgfqpoint{3.266648in}{0.652616in}}%
\pgfpathlineto{\pgfqpoint{3.242176in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{3.228373in}{0.647140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455071in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{3.479871in}{0.639104in}}%
\pgfpathlineto{\pgfqpoint{3.493138in}{0.652080in}}%
\pgfpathlineto{\pgfqpoint{3.468375in}{0.659545in}}%
\pgfpathlineto{\pgfqpoint{3.455071in}{0.646602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611069in}{0.647363in}}%
\pgfpathlineto{\pgfqpoint{2.634803in}{0.639517in}}%
\pgfpathlineto{\pgfqpoint{2.649917in}{0.653096in}}%
\pgfpathlineto{\pgfqpoint{2.626198in}{0.661474in}}%
\pgfpathlineto{\pgfqpoint{2.611069in}{0.647363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837744in}{0.646314in}}%
\pgfpathlineto{\pgfqpoint{2.861759in}{0.638739in}}%
\pgfpathlineto{\pgfqpoint{2.876389in}{0.651817in}}%
\pgfpathlineto{\pgfqpoint{2.852405in}{0.659561in}}%
\pgfpathlineto{\pgfqpoint{2.837744in}{0.646314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064444in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{3.088749in}{0.638170in}}%
\pgfpathlineto{\pgfqpoint{3.102881in}{0.651153in}}%
\pgfpathlineto{\pgfqpoint{3.078611in}{0.658633in}}%
\pgfpathlineto{\pgfqpoint{3.064444in}{0.645674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291183in}{0.645133in}}%
\pgfpathlineto{\pgfqpoint{3.315781in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.650613in}}%
\pgfpathlineto{\pgfqpoint{3.304852in}{0.658082in}}%
\pgfpathlineto{\pgfqpoint{3.291183in}{0.645133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517964in}{0.644595in}}%
\pgfpathlineto{\pgfqpoint{3.542854in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.650076in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{0.657547in}}%
\pgfpathlineto{\pgfqpoint{3.517964in}{0.644595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673682in}{0.645116in}}%
\pgfpathlineto{\pgfqpoint{2.697499in}{0.637379in}}%
\pgfpathlineto{\pgfqpoint{2.712488in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{2.688691in}{0.658896in}}%
\pgfpathlineto{\pgfqpoint{2.673682in}{0.645116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900432in}{0.644238in}}%
\pgfpathlineto{\pgfqpoint{2.924534in}{0.636705in}}%
\pgfpathlineto{\pgfqpoint{2.939032in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{2.914963in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{2.900432in}{0.644238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127213in}{0.643663in}}%
\pgfpathlineto{\pgfqpoint{3.151608in}{0.636157in}}%
\pgfpathlineto{\pgfqpoint{3.165606in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{3.141247in}{0.656622in}}%
\pgfpathlineto{\pgfqpoint{3.127213in}{0.643663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354036in}{0.643125in}}%
\pgfpathlineto{\pgfqpoint{3.378722in}{0.635617in}}%
\pgfpathlineto{\pgfqpoint{3.392220in}{0.648608in}}%
\pgfpathlineto{\pgfqpoint{3.367571in}{0.656083in}}%
\pgfpathlineto{\pgfqpoint{3.354036in}{0.643125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736334in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{2.760236in}{0.635286in}}%
\pgfpathlineto{\pgfqpoint{2.775096in}{0.648469in}}%
\pgfpathlineto{\pgfqpoint{2.751221in}{0.656375in}}%
\pgfpathlineto{\pgfqpoint{2.736334in}{0.642924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963162in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{2.987352in}{0.634684in}}%
\pgfpathlineto{\pgfqpoint{3.001717in}{0.647690in}}%
\pgfpathlineto{\pgfqpoint{2.977560in}{0.655205in}}%
\pgfpathlineto{\pgfqpoint{2.963162in}{0.642203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190026in}{0.641654in}}%
\pgfpathlineto{\pgfqpoint{3.214509in}{0.634142in}}%
\pgfpathlineto{\pgfqpoint{3.228373in}{0.647140in}}%
\pgfpathlineto{\pgfqpoint{3.203926in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{3.190026in}{0.641654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416932in}{0.641115in}}%
\pgfpathlineto{\pgfqpoint{3.441707in}{0.633602in}}%
\pgfpathlineto{\pgfqpoint{3.455071in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{3.430333in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{3.416932in}{0.641115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572148in}{0.641683in}}%
\pgfpathlineto{\pgfqpoint{2.595852in}{0.633935in}}%
\pgfpathlineto{\pgfqpoint{2.611069in}{0.647363in}}%
\pgfpathlineto{\pgfqpoint{2.587386in}{0.655470in}}%
\pgfpathlineto{\pgfqpoint{2.572148in}{0.641683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799026in}{0.640804in}}%
\pgfpathlineto{\pgfqpoint{2.823014in}{0.633231in}}%
\pgfpathlineto{\pgfqpoint{2.837744in}{0.646314in}}%
\pgfpathlineto{\pgfqpoint{2.813786in}{0.654015in}}%
\pgfpathlineto{\pgfqpoint{2.799026in}{0.640804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025934in}{0.640184in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.632667in}}%
\pgfpathlineto{\pgfqpoint{3.064444in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{3.040200in}{0.653167in}}%
\pgfpathlineto{\pgfqpoint{3.025934in}{0.640184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252882in}{0.639643in}}%
\pgfpathlineto{\pgfqpoint{3.277453in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{3.291183in}{0.645133in}}%
\pgfpathlineto{\pgfqpoint{3.266648in}{0.652616in}}%
\pgfpathlineto{\pgfqpoint{3.252882in}{0.639643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479871in}{0.639104in}}%
\pgfpathlineto{\pgfqpoint{3.504735in}{0.631586in}}%
\pgfpathlineto{\pgfqpoint{3.517964in}{0.644595in}}%
\pgfpathlineto{\pgfqpoint{3.493138in}{0.652080in}}%
\pgfpathlineto{\pgfqpoint{3.479871in}{0.639104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634803in}{0.639517in}}%
\pgfpathlineto{\pgfqpoint{2.658592in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{2.673682in}{0.645116in}}%
\pgfpathlineto{\pgfqpoint{2.649917in}{0.653096in}}%
\pgfpathlineto{\pgfqpoint{2.634803in}{0.639517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861759in}{0.638739in}}%
\pgfpathlineto{\pgfqpoint{2.885835in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{2.900432in}{0.644238in}}%
\pgfpathlineto{\pgfqpoint{2.876389in}{0.651817in}}%
\pgfpathlineto{\pgfqpoint{2.861759in}{0.638739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088749in}{0.638170in}}%
\pgfpathlineto{\pgfqpoint{3.113117in}{0.630650in}}%
\pgfpathlineto{\pgfqpoint{3.127213in}{0.643663in}}%
\pgfpathlineto{\pgfqpoint{3.102881in}{0.651153in}}%
\pgfpathlineto{\pgfqpoint{3.088749in}{0.638170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315781in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.630109in}}%
\pgfpathlineto{\pgfqpoint{3.354036in}{0.643125in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.650613in}}%
\pgfpathlineto{\pgfqpoint{3.315781in}{0.637631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697499in}{0.637379in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.629761in}}%
\pgfpathlineto{\pgfqpoint{2.736334in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{2.712488in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{2.697499in}{0.637379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542854in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{3.567807in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{3.580900in}{0.642586in}}%
\pgfpathlineto{\pgfqpoint{3.555986in}{0.650076in}}%
\pgfpathlineto{\pgfqpoint{3.542854in}{0.637091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924534in}{0.636705in}}%
\pgfpathlineto{\pgfqpoint{2.948699in}{0.629174in}}%
\pgfpathlineto{\pgfqpoint{2.963162in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{2.939032in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{2.924534in}{0.636705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151608in}{0.636157in}}%
\pgfpathlineto{\pgfqpoint{3.176064in}{0.628631in}}%
\pgfpathlineto{\pgfqpoint{3.190026in}{0.641654in}}%
\pgfpathlineto{\pgfqpoint{3.165606in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{3.151608in}{0.636157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378722in}{0.635617in}}%
\pgfpathlineto{\pgfqpoint{3.403472in}{0.628090in}}%
\pgfpathlineto{\pgfqpoint{3.416932in}{0.641115in}}%
\pgfpathlineto{\pgfqpoint{3.392220in}{0.648608in}}%
\pgfpathlineto{\pgfqpoint{3.378722in}{0.635617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760236in}{0.635286in}}%
\pgfpathlineto{\pgfqpoint{2.784197in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{2.799026in}{0.640804in}}%
\pgfpathlineto{\pgfqpoint{2.775096in}{0.648469in}}%
\pgfpathlineto{\pgfqpoint{2.760236in}{0.635286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987352in}{0.634684in}}%
\pgfpathlineto{\pgfqpoint{3.011605in}{0.627153in}}%
\pgfpathlineto{\pgfqpoint{3.025934in}{0.640184in}}%
\pgfpathlineto{\pgfqpoint{3.001717in}{0.647690in}}%
\pgfpathlineto{\pgfqpoint{2.987352in}{0.634684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214509in}{0.634142in}}%
\pgfpathlineto{\pgfqpoint{3.239055in}{0.626612in}}%
\pgfpathlineto{\pgfqpoint{3.252882in}{0.639643in}}%
\pgfpathlineto{\pgfqpoint{3.228373in}{0.647140in}}%
\pgfpathlineto{\pgfqpoint{3.214509in}{0.634142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595852in}{0.633935in}}%
\pgfpathlineto{\pgfqpoint{2.619611in}{0.626289in}}%
\pgfpathlineto{\pgfqpoint{2.634803in}{0.639517in}}%
\pgfpathlineto{\pgfqpoint{2.611069in}{0.647363in}}%
\pgfpathlineto{\pgfqpoint{2.595852in}{0.633935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441707in}{0.633602in}}%
\pgfpathlineto{\pgfqpoint{3.466546in}{0.626070in}}%
\pgfpathlineto{\pgfqpoint{3.479871in}{0.639104in}}%
\pgfpathlineto{\pgfqpoint{3.455071in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{3.441707in}{0.633602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823014in}{0.633231in}}%
\pgfpathlineto{\pgfqpoint{2.847063in}{0.625680in}}%
\pgfpathlineto{\pgfqpoint{2.861759in}{0.638739in}}%
\pgfpathlineto{\pgfqpoint{2.837744in}{0.646314in}}%
\pgfpathlineto{\pgfqpoint{2.823014in}{0.633231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050213in}{0.632667in}}%
\pgfpathlineto{\pgfqpoint{3.074555in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{3.088749in}{0.638170in}}%
\pgfpathlineto{\pgfqpoint{3.064444in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.632667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277453in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{0.624591in}}%
\pgfpathlineto{\pgfqpoint{3.315781in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{3.291183in}{0.645133in}}%
\pgfpathlineto{\pgfqpoint{3.277453in}{0.632126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658592in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{2.697499in}{0.637379in}}%
\pgfpathlineto{\pgfqpoint{2.673682in}{0.645116in}}%
\pgfpathlineto{\pgfqpoint{2.658592in}{0.631835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504735in}{0.631586in}}%
\pgfpathlineto{\pgfqpoint{3.529663in}{0.624049in}}%
\pgfpathlineto{\pgfqpoint{3.542854in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{3.517964in}{0.644595in}}%
\pgfpathlineto{\pgfqpoint{3.504735in}{0.631586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885835in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{2.909972in}{0.623654in}}%
\pgfpathlineto{\pgfqpoint{2.924534in}{0.636705in}}%
\pgfpathlineto{\pgfqpoint{2.900432in}{0.644238in}}%
\pgfpathlineto{\pgfqpoint{2.885835in}{0.631198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113117in}{0.630650in}}%
\pgfpathlineto{\pgfqpoint{3.137548in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{3.151608in}{0.636157in}}%
\pgfpathlineto{\pgfqpoint{3.127213in}{0.643663in}}%
\pgfpathlineto{\pgfqpoint{3.113117in}{0.630650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340441in}{0.630109in}}%
\pgfpathlineto{\pgfqpoint{3.365165in}{0.622568in}}%
\pgfpathlineto{\pgfqpoint{3.378722in}{0.635617in}}%
\pgfpathlineto{\pgfqpoint{3.354036in}{0.643125in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.630109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721373in}{0.629761in}}%
\pgfpathlineto{\pgfqpoint{2.745307in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{2.760236in}{0.635286in}}%
\pgfpathlineto{\pgfqpoint{2.736334in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.629761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948699in}{0.629174in}}%
\pgfpathlineto{\pgfqpoint{2.972924in}{0.621629in}}%
\pgfpathlineto{\pgfqpoint{2.987352in}{0.634684in}}%
\pgfpathlineto{\pgfqpoint{2.963162in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{2.948699in}{0.629174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176064in}{0.628631in}}%
\pgfpathlineto{\pgfqpoint{3.200584in}{0.621087in}}%
\pgfpathlineto{\pgfqpoint{3.214509in}{0.634142in}}%
\pgfpathlineto{\pgfqpoint{3.190026in}{0.641654in}}%
\pgfpathlineto{\pgfqpoint{3.176064in}{0.628631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403472in}{0.628090in}}%
\pgfpathlineto{\pgfqpoint{3.428285in}{0.620544in}}%
\pgfpathlineto{\pgfqpoint{3.441707in}{0.633602in}}%
\pgfpathlineto{\pgfqpoint{3.416932in}{0.641115in}}%
\pgfpathlineto{\pgfqpoint{3.403472in}{0.628090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784197in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{2.808219in}{0.620152in}}%
\pgfpathlineto{\pgfqpoint{2.823014in}{0.633231in}}%
\pgfpathlineto{\pgfqpoint{2.799026in}{0.640804in}}%
\pgfpathlineto{\pgfqpoint{2.784197in}{0.627713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011605in}{0.627153in}}%
\pgfpathlineto{\pgfqpoint{3.035920in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.632667in}}%
\pgfpathlineto{\pgfqpoint{3.025934in}{0.640184in}}%
\pgfpathlineto{\pgfqpoint{3.011605in}{0.627153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239055in}{0.626612in}}%
\pgfpathlineto{\pgfqpoint{3.263663in}{0.619062in}}%
\pgfpathlineto{\pgfqpoint{3.277453in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{3.252882in}{0.639643in}}%
\pgfpathlineto{\pgfqpoint{3.239055in}{0.626612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619611in}{0.626289in}}%
\pgfpathlineto{\pgfqpoint{2.643429in}{0.618690in}}%
\pgfpathlineto{\pgfqpoint{2.658592in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{2.634803in}{0.639517in}}%
\pgfpathlineto{\pgfqpoint{2.619611in}{0.626289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466546in}{0.626070in}}%
\pgfpathlineto{\pgfqpoint{3.491448in}{0.618519in}}%
\pgfpathlineto{\pgfqpoint{3.504735in}{0.631586in}}%
\pgfpathlineto{\pgfqpoint{3.479871in}{0.639104in}}%
\pgfpathlineto{\pgfqpoint{3.466546in}{0.626070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847063in}{0.625680in}}%
\pgfpathlineto{\pgfqpoint{2.871173in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{2.885835in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{2.861759in}{0.638739in}}%
\pgfpathlineto{\pgfqpoint{2.847063in}{0.625680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074555in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{3.098959in}{0.617579in}}%
\pgfpathlineto{\pgfqpoint{3.113117in}{0.630650in}}%
\pgfpathlineto{\pgfqpoint{3.088749in}{0.638170in}}%
\pgfpathlineto{\pgfqpoint{3.074555in}{0.625132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302088in}{0.624591in}}%
\pgfpathlineto{\pgfqpoint{3.326786in}{0.617036in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.630109in}}%
\pgfpathlineto{\pgfqpoint{3.315781in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{0.624591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682438in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{2.706344in}{0.616649in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.629761in}}%
\pgfpathlineto{\pgfqpoint{2.697499in}{0.637379in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{0.624229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529663in}{0.624049in}}%
\pgfpathlineto{\pgfqpoint{3.554655in}{0.616493in}}%
\pgfpathlineto{\pgfqpoint{3.567807in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{3.542854in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{3.529663in}{0.624049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909972in}{0.623654in}}%
\pgfpathlineto{\pgfqpoint{2.934171in}{0.616095in}}%
\pgfpathlineto{\pgfqpoint{2.948699in}{0.629174in}}%
\pgfpathlineto{\pgfqpoint{2.924534in}{0.636705in}}%
\pgfpathlineto{\pgfqpoint{2.909972in}{0.623654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137548in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{3.162041in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{3.176064in}{0.628631in}}%
\pgfpathlineto{\pgfqpoint{3.151608in}{0.636157in}}%
\pgfpathlineto{\pgfqpoint{3.137548in}{0.623110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365165in}{0.622568in}}%
\pgfpathlineto{\pgfqpoint{3.389952in}{0.615008in}}%
\pgfpathlineto{\pgfqpoint{3.403472in}{0.628090in}}%
\pgfpathlineto{\pgfqpoint{3.378722in}{0.635617in}}%
\pgfpathlineto{\pgfqpoint{3.365165in}{0.622568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745307in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{2.769301in}{0.614614in}}%
\pgfpathlineto{\pgfqpoint{2.784197in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{2.760236in}{0.635286in}}%
\pgfpathlineto{\pgfqpoint{2.745307in}{0.622186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972924in}{0.621629in}}%
\pgfpathlineto{\pgfqpoint{2.997213in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{3.011605in}{0.627153in}}%
\pgfpathlineto{\pgfqpoint{2.987352in}{0.634684in}}%
\pgfpathlineto{\pgfqpoint{2.972924in}{0.621629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200584in}{0.621087in}}%
\pgfpathlineto{\pgfqpoint{3.225166in}{0.613523in}}%
\pgfpathlineto{\pgfqpoint{3.239055in}{0.626612in}}%
\pgfpathlineto{\pgfqpoint{3.214509in}{0.634142in}}%
\pgfpathlineto{\pgfqpoint{3.200584in}{0.621087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428285in}{0.620544in}}%
\pgfpathlineto{\pgfqpoint{3.453161in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{3.466546in}{0.626070in}}%
\pgfpathlineto{\pgfqpoint{3.441707in}{0.633602in}}%
\pgfpathlineto{\pgfqpoint{3.428285in}{0.620544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808219in}{0.620152in}}%
\pgfpathlineto{\pgfqpoint{2.832302in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{2.847063in}{0.625680in}}%
\pgfpathlineto{\pgfqpoint{2.823014in}{0.633231in}}%
\pgfpathlineto{\pgfqpoint{2.808219in}{0.620152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035920in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{3.060297in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{3.074555in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{0.632667in}}%
\pgfpathlineto{\pgfqpoint{3.035920in}{0.619605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263663in}{0.619062in}}%
\pgfpathlineto{\pgfqpoint{3.288335in}{0.611493in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{0.624591in}}%
\pgfpathlineto{\pgfqpoint{3.277453in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{3.263663in}{0.619062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643429in}{0.618690in}}%
\pgfpathlineto{\pgfqpoint{2.667307in}{0.611102in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{2.658592in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{2.643429in}{0.618690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491448in}{0.618519in}}%
\pgfpathlineto{\pgfqpoint{3.516414in}{0.610949in}}%
\pgfpathlineto{\pgfqpoint{3.529663in}{0.624049in}}%
\pgfpathlineto{\pgfqpoint{3.504735in}{0.631586in}}%
\pgfpathlineto{\pgfqpoint{3.491448in}{0.618519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871173in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{2.895345in}{0.610550in}}%
\pgfpathlineto{\pgfqpoint{2.909972in}{0.623654in}}%
\pgfpathlineto{\pgfqpoint{2.885835in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{2.871173in}{0.618123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098959in}{0.617579in}}%
\pgfpathlineto{\pgfqpoint{3.123425in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{3.137548in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{3.113117in}{0.630650in}}%
\pgfpathlineto{\pgfqpoint{3.098959in}{0.617579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326786in}{0.617036in}}%
\pgfpathlineto{\pgfqpoint{3.351547in}{0.609461in}}%
\pgfpathlineto{\pgfqpoint{3.365165in}{0.622568in}}%
\pgfpathlineto{\pgfqpoint{3.340441in}{0.630109in}}%
\pgfpathlineto{\pgfqpoint{3.326786in}{0.617036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706344in}{0.616649in}}%
\pgfpathlineto{\pgfqpoint{2.730310in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{2.745307in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.629761in}}%
\pgfpathlineto{\pgfqpoint{2.706344in}{0.616649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934171in}{0.616095in}}%
\pgfpathlineto{\pgfqpoint{2.958432in}{0.608518in}}%
\pgfpathlineto{\pgfqpoint{2.972924in}{0.621629in}}%
\pgfpathlineto{\pgfqpoint{2.948699in}{0.629174in}}%
\pgfpathlineto{\pgfqpoint{2.934171in}{0.616095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162041in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{3.186596in}{0.607973in}}%
\pgfpathlineto{\pgfqpoint{3.200584in}{0.621087in}}%
\pgfpathlineto{\pgfqpoint{3.176064in}{0.628631in}}%
\pgfpathlineto{\pgfqpoint{3.162041in}{0.615551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389952in}{0.615008in}}%
\pgfpathlineto{\pgfqpoint{3.414802in}{0.607428in}}%
\pgfpathlineto{\pgfqpoint{3.428285in}{0.620544in}}%
\pgfpathlineto{\pgfqpoint{3.403472in}{0.628090in}}%
\pgfpathlineto{\pgfqpoint{3.389952in}{0.615008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769301in}{0.614614in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.607030in}}%
\pgfpathlineto{\pgfqpoint{2.808219in}{0.620152in}}%
\pgfpathlineto{\pgfqpoint{2.784197in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{2.769301in}{0.614614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997213in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{3.021563in}{0.606485in}}%
\pgfpathlineto{\pgfqpoint{3.035920in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{3.011605in}{0.627153in}}%
\pgfpathlineto{\pgfqpoint{2.997213in}{0.614067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225166in}{0.613523in}}%
\pgfpathlineto{\pgfqpoint{3.249811in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{3.263663in}{0.619062in}}%
\pgfpathlineto{\pgfqpoint{3.239055in}{0.626612in}}%
\pgfpathlineto{\pgfqpoint{3.225166in}{0.613523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453161in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{3.478101in}{0.605394in}}%
\pgfpathlineto{\pgfqpoint{3.491448in}{0.618519in}}%
\pgfpathlineto{\pgfqpoint{3.466546in}{0.626070in}}%
\pgfpathlineto{\pgfqpoint{3.453161in}{0.612979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832302in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{2.856446in}{0.604995in}}%
\pgfpathlineto{\pgfqpoint{2.871173in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{2.847063in}{0.625680in}}%
\pgfpathlineto{\pgfqpoint{2.832302in}{0.612582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060297in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{3.084737in}{0.604450in}}%
\pgfpathlineto{\pgfqpoint{3.098959in}{0.617579in}}%
\pgfpathlineto{\pgfqpoint{3.074555in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{3.060297in}{0.612037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288335in}{0.611493in}}%
\pgfpathlineto{\pgfqpoint{3.313069in}{0.603904in}}%
\pgfpathlineto{\pgfqpoint{3.326786in}{0.617036in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{0.624591in}}%
\pgfpathlineto{\pgfqpoint{3.288335in}{0.611493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667307in}{0.611102in}}%
\pgfpathlineto{\pgfqpoint{2.691247in}{0.603507in}}%
\pgfpathlineto{\pgfqpoint{2.706344in}{0.616649in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{2.667307in}{0.611102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516414in}{0.610949in}}%
\pgfpathlineto{\pgfqpoint{3.541444in}{0.603359in}}%
\pgfpathlineto{\pgfqpoint{3.554655in}{0.616493in}}%
\pgfpathlineto{\pgfqpoint{3.529663in}{0.624049in}}%
\pgfpathlineto{\pgfqpoint{3.516414in}{0.610949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895345in}{0.610550in}}%
\pgfpathlineto{\pgfqpoint{2.919579in}{0.602959in}}%
\pgfpathlineto{\pgfqpoint{2.934171in}{0.616095in}}%
\pgfpathlineto{\pgfqpoint{2.909972in}{0.623654in}}%
\pgfpathlineto{\pgfqpoint{2.895345in}{0.610550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123425in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{3.147954in}{0.602413in}}%
\pgfpathlineto{\pgfqpoint{3.162041in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{3.137548in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{3.123425in}{0.610006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351547in}{0.609461in}}%
\pgfpathlineto{\pgfqpoint{3.376371in}{0.601868in}}%
\pgfpathlineto{\pgfqpoint{3.389952in}{0.615008in}}%
\pgfpathlineto{\pgfqpoint{3.365165in}{0.622568in}}%
\pgfpathlineto{\pgfqpoint{3.351547in}{0.609461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730310in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{2.754339in}{0.601469in}}%
\pgfpathlineto{\pgfqpoint{2.769301in}{0.614614in}}%
\pgfpathlineto{\pgfqpoint{2.745307in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{2.730310in}{0.609066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958432in}{0.608518in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.600922in}}%
\pgfpathlineto{\pgfqpoint{2.997213in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{2.972924in}{0.621629in}}%
\pgfpathlineto{\pgfqpoint{2.958432in}{0.608518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186596in}{0.607973in}}%
\pgfpathlineto{\pgfqpoint{3.211215in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{3.225166in}{0.613523in}}%
\pgfpathlineto{\pgfqpoint{3.200584in}{0.621087in}}%
\pgfpathlineto{\pgfqpoint{3.186596in}{0.607973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414802in}{0.607428in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{0.599829in}}%
\pgfpathlineto{\pgfqpoint{3.453161in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{3.428285in}{0.620544in}}%
\pgfpathlineto{\pgfqpoint{3.414802in}{0.607428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793357in}{0.607030in}}%
\pgfpathlineto{\pgfqpoint{2.817474in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{2.832302in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{2.808219in}{0.620152in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.607030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021563in}{0.606485in}}%
\pgfpathlineto{\pgfqpoint{3.045976in}{0.598883in}}%
\pgfpathlineto{\pgfqpoint{3.060297in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{3.035920in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{3.021563in}{0.606485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249811in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{3.274520in}{0.598337in}}%
\pgfpathlineto{\pgfqpoint{3.288335in}{0.611493in}}%
\pgfpathlineto{\pgfqpoint{3.263663in}{0.619062in}}%
\pgfpathlineto{\pgfqpoint{3.249811in}{0.605939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478101in}{0.605394in}}%
\pgfpathlineto{\pgfqpoint{3.503106in}{0.597790in}}%
\pgfpathlineto{\pgfqpoint{3.516414in}{0.610949in}}%
\pgfpathlineto{\pgfqpoint{3.491448in}{0.618519in}}%
\pgfpathlineto{\pgfqpoint{3.478101in}{0.605394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856446in}{0.604995in}}%
\pgfpathlineto{\pgfqpoint{2.880653in}{0.597390in}}%
\pgfpathlineto{\pgfqpoint{2.895345in}{0.610550in}}%
\pgfpathlineto{\pgfqpoint{2.871173in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{2.856446in}{0.604995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084737in}{0.604450in}}%
\pgfpathlineto{\pgfqpoint{3.109240in}{0.596843in}}%
\pgfpathlineto{\pgfqpoint{3.123425in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{3.098959in}{0.617579in}}%
\pgfpathlineto{\pgfqpoint{3.084737in}{0.604450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313069in}{0.603904in}}%
\pgfpathlineto{\pgfqpoint{3.337868in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{3.351547in}{0.609461in}}%
\pgfpathlineto{\pgfqpoint{3.326786in}{0.617036in}}%
\pgfpathlineto{\pgfqpoint{3.313069in}{0.603904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691247in}{0.603507in}}%
\pgfpathlineto{\pgfqpoint{2.715247in}{0.595896in}}%
\pgfpathlineto{\pgfqpoint{2.730310in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{2.706344in}{0.616649in}}%
\pgfpathlineto{\pgfqpoint{2.691247in}{0.603507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919579in}{0.602959in}}%
\pgfpathlineto{\pgfqpoint{2.943876in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{2.958432in}{0.608518in}}%
\pgfpathlineto{\pgfqpoint{2.934171in}{0.616095in}}%
\pgfpathlineto{\pgfqpoint{2.919579in}{0.602959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147954in}{0.602413in}}%
\pgfpathlineto{\pgfqpoint{3.172547in}{0.594801in}}%
\pgfpathlineto{\pgfqpoint{3.186596in}{0.607973in}}%
\pgfpathlineto{\pgfqpoint{3.162041in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{3.147954in}{0.602413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376371in}{0.601868in}}%
\pgfpathlineto{\pgfqpoint{3.401260in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{3.414802in}{0.607428in}}%
\pgfpathlineto{\pgfqpoint{3.389952in}{0.615008in}}%
\pgfpathlineto{\pgfqpoint{3.376371in}{0.601868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754339in}{0.601469in}}%
\pgfpathlineto{\pgfqpoint{2.778429in}{0.593854in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.607030in}}%
\pgfpathlineto{\pgfqpoint{2.769301in}{0.614614in}}%
\pgfpathlineto{\pgfqpoint{2.754339in}{0.601469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982756in}{0.600922in}}%
\pgfpathlineto{\pgfqpoint{3.007142in}{0.593306in}}%
\pgfpathlineto{\pgfqpoint{3.021563in}{0.606485in}}%
\pgfpathlineto{\pgfqpoint{2.997213in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.600922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211215in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{3.235898in}{0.592758in}}%
\pgfpathlineto{\pgfqpoint{3.249811in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{3.225166in}{0.613523in}}%
\pgfpathlineto{\pgfqpoint{3.211215in}{0.600376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439717in}{0.599829in}}%
\pgfpathlineto{\pgfqpoint{3.464695in}{0.592211in}}%
\pgfpathlineto{\pgfqpoint{3.478101in}{0.605394in}}%
\pgfpathlineto{\pgfqpoint{3.453161in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{0.599829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817474in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{2.841654in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{2.856446in}{0.604995in}}%
\pgfpathlineto{\pgfqpoint{2.832302in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{2.817474in}{0.599430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045976in}{0.598883in}}%
\pgfpathlineto{\pgfqpoint{3.070452in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{3.084737in}{0.604450in}}%
\pgfpathlineto{\pgfqpoint{3.060297in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{3.045976in}{0.598883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274520in}{0.598337in}}%
\pgfpathlineto{\pgfqpoint{3.299292in}{0.590714in}}%
\pgfpathlineto{\pgfqpoint{3.313069in}{0.603904in}}%
\pgfpathlineto{\pgfqpoint{3.288335in}{0.611493in}}%
\pgfpathlineto{\pgfqpoint{3.274520in}{0.598337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503106in}{0.597790in}}%
\pgfpathlineto{\pgfqpoint{3.528175in}{0.590166in}}%
\pgfpathlineto{\pgfqpoint{3.541444in}{0.603359in}}%
\pgfpathlineto{\pgfqpoint{3.516414in}{0.610949in}}%
\pgfpathlineto{\pgfqpoint{3.503106in}{0.597790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880653in}{0.597390in}}%
\pgfpathlineto{\pgfqpoint{2.904922in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{2.919579in}{0.602959in}}%
\pgfpathlineto{\pgfqpoint{2.895345in}{0.610550in}}%
\pgfpathlineto{\pgfqpoint{2.880653in}{0.597390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109240in}{0.596843in}}%
\pgfpathlineto{\pgfqpoint{3.133805in}{0.589217in}}%
\pgfpathlineto{\pgfqpoint{3.147954in}{0.602413in}}%
\pgfpathlineto{\pgfqpoint{3.123425in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{3.109240in}{0.596843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337868in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{3.362730in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{3.376371in}{0.601868in}}%
\pgfpathlineto{\pgfqpoint{3.351547in}{0.609461in}}%
\pgfpathlineto{\pgfqpoint{3.337868in}{0.596296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715247in}{0.595896in}}%
\pgfpathlineto{\pgfqpoint{2.739309in}{0.588267in}}%
\pgfpathlineto{\pgfqpoint{2.754339in}{0.601469in}}%
\pgfpathlineto{\pgfqpoint{2.730310in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{2.715247in}{0.595896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943876in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{2.968235in}{0.587718in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.600922in}}%
\pgfpathlineto{\pgfqpoint{2.958432in}{0.608518in}}%
\pgfpathlineto{\pgfqpoint{2.943876in}{0.595349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172547in}{0.594801in}}%
\pgfpathlineto{\pgfqpoint{3.197202in}{0.587170in}}%
\pgfpathlineto{\pgfqpoint{3.211215in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{3.186596in}{0.607973in}}%
\pgfpathlineto{\pgfqpoint{3.172547in}{0.594801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401260in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{3.426213in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{0.599829in}}%
\pgfpathlineto{\pgfqpoint{3.414802in}{0.607428in}}%
\pgfpathlineto{\pgfqpoint{3.401260in}{0.594254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778429in}{0.593854in}}%
\pgfpathlineto{\pgfqpoint{2.802581in}{0.586219in}}%
\pgfpathlineto{\pgfqpoint{2.817474in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{2.793357in}{0.607030in}}%
\pgfpathlineto{\pgfqpoint{2.778429in}{0.593854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007142in}{0.593306in}}%
\pgfpathlineto{\pgfqpoint{3.031591in}{0.585671in}}%
\pgfpathlineto{\pgfqpoint{3.045976in}{0.598883in}}%
\pgfpathlineto{\pgfqpoint{3.021563in}{0.606485in}}%
\pgfpathlineto{\pgfqpoint{3.007142in}{0.593306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235898in}{0.592758in}}%
\pgfpathlineto{\pgfqpoint{3.260643in}{0.585122in}}%
\pgfpathlineto{\pgfqpoint{3.274520in}{0.598337in}}%
\pgfpathlineto{\pgfqpoint{3.249811in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{3.235898in}{0.592758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464695in}{0.592211in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{0.584573in}}%
\pgfpathlineto{\pgfqpoint{3.503106in}{0.597790in}}%
\pgfpathlineto{\pgfqpoint{3.478101in}{0.605394in}}%
\pgfpathlineto{\pgfqpoint{3.464695in}{0.592211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841654in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{2.865895in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{2.880653in}{0.597390in}}%
\pgfpathlineto{\pgfqpoint{2.856446in}{0.604995in}}%
\pgfpathlineto{\pgfqpoint{2.841654in}{0.591810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070452in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{3.094991in}{0.583621in}}%
\pgfpathlineto{\pgfqpoint{3.109240in}{0.596843in}}%
\pgfpathlineto{\pgfqpoint{3.084737in}{0.604450in}}%
\pgfpathlineto{\pgfqpoint{3.070452in}{0.591262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299292in}{0.590714in}}%
\pgfpathlineto{\pgfqpoint{3.324128in}{0.583072in}}%
\pgfpathlineto{\pgfqpoint{3.337868in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{3.313069in}{0.603904in}}%
\pgfpathlineto{\pgfqpoint{3.299292in}{0.590714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904922in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{2.929254in}{0.582120in}}%
\pgfpathlineto{\pgfqpoint{2.943876in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{2.919579in}{0.602959in}}%
\pgfpathlineto{\pgfqpoint{2.904922in}{0.589765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133805in}{0.589217in}}%
\pgfpathlineto{\pgfqpoint{3.158434in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{3.172547in}{0.594801in}}%
\pgfpathlineto{\pgfqpoint{3.147954in}{0.602413in}}%
\pgfpathlineto{\pgfqpoint{3.133805in}{0.589217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362730in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{3.387657in}{0.581021in}}%
\pgfpathlineto{\pgfqpoint{3.401260in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{3.376371in}{0.601868in}}%
\pgfpathlineto{\pgfqpoint{3.362730in}{0.588668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739309in}{0.588267in}}%
\pgfpathlineto{\pgfqpoint{2.763434in}{0.580619in}}%
\pgfpathlineto{\pgfqpoint{2.778429in}{0.593854in}}%
\pgfpathlineto{\pgfqpoint{2.754339in}{0.601469in}}%
\pgfpathlineto{\pgfqpoint{2.739309in}{0.588267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968235in}{0.587718in}}%
\pgfpathlineto{\pgfqpoint{2.992657in}{0.580069in}}%
\pgfpathlineto{\pgfqpoint{3.007142in}{0.593306in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.600922in}}%
\pgfpathlineto{\pgfqpoint{2.968235in}{0.587718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197202in}{0.587170in}}%
\pgfpathlineto{\pgfqpoint{3.221922in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{3.235898in}{0.592758in}}%
\pgfpathlineto{\pgfqpoint{3.211215in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{3.197202in}{0.587170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426213in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{3.451230in}{0.578969in}}%
\pgfpathlineto{\pgfqpoint{3.464695in}{0.592211in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{0.599829in}}%
\pgfpathlineto{\pgfqpoint{3.426213in}{0.586621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802581in}{0.586219in}}%
\pgfpathlineto{\pgfqpoint{2.826795in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{2.841654in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{2.817474in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{2.802581in}{0.586219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031591in}{0.585671in}}%
\pgfpathlineto{\pgfqpoint{3.056103in}{0.578016in}}%
\pgfpathlineto{\pgfqpoint{3.070452in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{3.045976in}{0.598883in}}%
\pgfpathlineto{\pgfqpoint{3.031591in}{0.585671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260643in}{0.585122in}}%
\pgfpathlineto{\pgfqpoint{3.285453in}{0.577465in}}%
\pgfpathlineto{\pgfqpoint{3.299292in}{0.590714in}}%
\pgfpathlineto{\pgfqpoint{3.274520in}{0.598337in}}%
\pgfpathlineto{\pgfqpoint{3.260643in}{0.585122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489738in}{0.584573in}}%
\pgfpathlineto{\pgfqpoint{3.514846in}{0.576915in}}%
\pgfpathlineto{\pgfqpoint{3.528175in}{0.590166in}}%
\pgfpathlineto{\pgfqpoint{3.503106in}{0.597790in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{0.584573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865895in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{2.890200in}{0.576512in}}%
\pgfpathlineto{\pgfqpoint{2.904922in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{2.880653in}{0.597390in}}%
\pgfpathlineto{\pgfqpoint{2.865895in}{0.584171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094991in}{0.583621in}}%
\pgfpathlineto{\pgfqpoint{3.119593in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{3.133805in}{0.589217in}}%
\pgfpathlineto{\pgfqpoint{3.109240in}{0.596843in}}%
\pgfpathlineto{\pgfqpoint{3.094991in}{0.583621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324128in}{0.583072in}}%
\pgfpathlineto{\pgfqpoint{3.349029in}{0.575410in}}%
\pgfpathlineto{\pgfqpoint{3.362730in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{3.337868in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{3.324128in}{0.583072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929254in}{0.582120in}}%
\pgfpathlineto{\pgfqpoint{2.953649in}{0.574456in}}%
\pgfpathlineto{\pgfqpoint{2.968235in}{0.587718in}}%
\pgfpathlineto{\pgfqpoint{2.943876in}{0.595349in}}%
\pgfpathlineto{\pgfqpoint{2.929254in}{0.582120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158434in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{3.183127in}{0.573905in}}%
\pgfpathlineto{\pgfqpoint{3.197202in}{0.587170in}}%
\pgfpathlineto{\pgfqpoint{3.172547in}{0.594801in}}%
\pgfpathlineto{\pgfqpoint{3.158434in}{0.581571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387657in}{0.581021in}}%
\pgfpathlineto{\pgfqpoint{3.412648in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{3.426213in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{3.401260in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{3.387657in}{0.581021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763434in}{0.580619in}}%
\pgfpathlineto{\pgfqpoint{2.787620in}{0.572950in}}%
\pgfpathlineto{\pgfqpoint{2.802581in}{0.586219in}}%
\pgfpathlineto{\pgfqpoint{2.778429in}{0.593854in}}%
\pgfpathlineto{\pgfqpoint{2.763434in}{0.580619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992657in}{0.580069in}}%
\pgfpathlineto{\pgfqpoint{3.017141in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{3.031591in}{0.585671in}}%
\pgfpathlineto{\pgfqpoint{3.007142in}{0.593306in}}%
\pgfpathlineto{\pgfqpoint{2.992657in}{0.580069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221922in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{3.246705in}{0.571848in}}%
\pgfpathlineto{\pgfqpoint{3.260643in}{0.585122in}}%
\pgfpathlineto{\pgfqpoint{3.235898in}{0.592758in}}%
\pgfpathlineto{\pgfqpoint{3.221922in}{0.579519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451230in}{0.578969in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{0.584573in}}%
\pgfpathlineto{\pgfqpoint{3.464695in}{0.592211in}}%
\pgfpathlineto{\pgfqpoint{3.451230in}{0.578969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826795in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{2.851072in}{0.570892in}}%
\pgfpathlineto{\pgfqpoint{2.865895in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{2.841654in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{2.826795in}{0.578566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056103in}{0.578016in}}%
\pgfpathlineto{\pgfqpoint{3.080678in}{0.570341in}}%
\pgfpathlineto{\pgfqpoint{3.094991in}{0.583621in}}%
\pgfpathlineto{\pgfqpoint{3.070452in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{3.056103in}{0.578016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285453in}{0.577465in}}%
\pgfpathlineto{\pgfqpoint{3.310327in}{0.569789in}}%
\pgfpathlineto{\pgfqpoint{3.324128in}{0.583072in}}%
\pgfpathlineto{\pgfqpoint{3.299292in}{0.590714in}}%
\pgfpathlineto{\pgfqpoint{3.285453in}{0.577465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890200in}{0.576512in}}%
\pgfpathlineto{\pgfqpoint{2.914567in}{0.568833in}}%
\pgfpathlineto{\pgfqpoint{2.929254in}{0.582120in}}%
\pgfpathlineto{\pgfqpoint{2.904922in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{2.890200in}{0.576512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119593in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{3.144259in}{0.568281in}}%
\pgfpathlineto{\pgfqpoint{3.158434in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{3.133805in}{0.589217in}}%
\pgfpathlineto{\pgfqpoint{3.119593in}{0.575961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349029in}{0.575410in}}%
\pgfpathlineto{\pgfqpoint{3.373993in}{0.567729in}}%
\pgfpathlineto{\pgfqpoint{3.387657in}{0.581021in}}%
\pgfpathlineto{\pgfqpoint{3.362730in}{0.588668in}}%
\pgfpathlineto{\pgfqpoint{3.349029in}{0.575410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953649in}{0.574456in}}%
\pgfpathlineto{\pgfqpoint{2.978106in}{0.566772in}}%
\pgfpathlineto{\pgfqpoint{2.992657in}{0.580069in}}%
\pgfpathlineto{\pgfqpoint{2.968235in}{0.587718in}}%
\pgfpathlineto{\pgfqpoint{2.953649in}{0.574456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183127in}{0.573905in}}%
\pgfpathlineto{\pgfqpoint{3.207884in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{3.221922in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{3.197202in}{0.587170in}}%
\pgfpathlineto{\pgfqpoint{3.183127in}{0.573905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412648in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{3.437703in}{0.565667in}}%
\pgfpathlineto{\pgfqpoint{3.451230in}{0.578969in}}%
\pgfpathlineto{\pgfqpoint{3.426213in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{3.412648in}{0.573354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787620in}{0.572950in}}%
\pgfpathlineto{\pgfqpoint{2.811870in}{0.565262in}}%
\pgfpathlineto{\pgfqpoint{2.826795in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{2.802581in}{0.586219in}}%
\pgfpathlineto{\pgfqpoint{2.787620in}{0.572950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017141in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{3.041690in}{0.564710in}}%
\pgfpathlineto{\pgfqpoint{3.056103in}{0.578016in}}%
\pgfpathlineto{\pgfqpoint{3.031591in}{0.585671in}}%
\pgfpathlineto{\pgfqpoint{3.017141in}{0.572399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246705in}{0.571848in}}%
\pgfpathlineto{\pgfqpoint{3.271552in}{0.564157in}}%
\pgfpathlineto{\pgfqpoint{3.285453in}{0.577465in}}%
\pgfpathlineto{\pgfqpoint{3.260643in}{0.585122in}}%
\pgfpathlineto{\pgfqpoint{3.246705in}{0.571848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476311in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{3.501458in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{3.514846in}{0.576915in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{0.584573in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{0.571296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851072in}{0.570892in}}%
\pgfpathlineto{\pgfqpoint{2.875411in}{0.563199in}}%
\pgfpathlineto{\pgfqpoint{2.890200in}{0.576512in}}%
\pgfpathlineto{\pgfqpoint{2.865895in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{2.851072in}{0.570892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080678in}{0.570341in}}%
\pgfpathlineto{\pgfqpoint{3.105317in}{0.562646in}}%
\pgfpathlineto{\pgfqpoint{3.119593in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{3.094991in}{0.583621in}}%
\pgfpathlineto{\pgfqpoint{3.080678in}{0.570341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310327in}{0.569789in}}%
\pgfpathlineto{\pgfqpoint{3.335265in}{0.562093in}}%
\pgfpathlineto{\pgfqpoint{3.349029in}{0.575410in}}%
\pgfpathlineto{\pgfqpoint{3.324128in}{0.583072in}}%
\pgfpathlineto{\pgfqpoint{3.310327in}{0.569789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914567in}{0.568833in}}%
\pgfpathlineto{\pgfqpoint{2.938997in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.953649in}{0.574456in}}%
\pgfpathlineto{\pgfqpoint{2.929254in}{0.582120in}}%
\pgfpathlineto{\pgfqpoint{2.914567in}{0.568833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144259in}{0.568281in}}%
\pgfpathlineto{\pgfqpoint{3.168988in}{0.560581in}}%
\pgfpathlineto{\pgfqpoint{3.183127in}{0.573905in}}%
\pgfpathlineto{\pgfqpoint{3.158434in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{3.144259in}{0.568281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373993in}{0.567729in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.560027in}}%
\pgfpathlineto{\pgfqpoint{3.412648in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{3.387657in}{0.581021in}}%
\pgfpathlineto{\pgfqpoint{3.373993in}{0.567729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978106in}{0.566772in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{0.559068in}}%
\pgfpathlineto{\pgfqpoint{3.017141in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{2.992657in}{0.580069in}}%
\pgfpathlineto{\pgfqpoint{2.978106in}{0.566772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207884in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{3.232704in}{0.558514in}}%
\pgfpathlineto{\pgfqpoint{3.246705in}{0.571848in}}%
\pgfpathlineto{\pgfqpoint{3.221922in}{0.579519in}}%
\pgfpathlineto{\pgfqpoint{3.207884in}{0.566219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437703in}{0.565667in}}%
\pgfpathlineto{\pgfqpoint{3.462824in}{0.557960in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{3.451230in}{0.578969in}}%
\pgfpathlineto{\pgfqpoint{3.437703in}{0.565667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811870in}{0.565262in}}%
\pgfpathlineto{\pgfqpoint{2.836182in}{0.557554in}}%
\pgfpathlineto{\pgfqpoint{2.851072in}{0.570892in}}%
\pgfpathlineto{\pgfqpoint{2.826795in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{2.811870in}{0.565262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041690in}{0.564710in}}%
\pgfpathlineto{\pgfqpoint{3.066301in}{0.557000in}}%
\pgfpathlineto{\pgfqpoint{3.080678in}{0.570341in}}%
\pgfpathlineto{\pgfqpoint{3.056103in}{0.578016in}}%
\pgfpathlineto{\pgfqpoint{3.041690in}{0.564710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271552in}{0.564157in}}%
\pgfpathlineto{\pgfqpoint{3.296464in}{0.556446in}}%
\pgfpathlineto{\pgfqpoint{3.310327in}{0.569789in}}%
\pgfpathlineto{\pgfqpoint{3.285453in}{0.577465in}}%
\pgfpathlineto{\pgfqpoint{3.271552in}{0.564157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875411in}{0.563199in}}%
\pgfpathlineto{\pgfqpoint{2.899814in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{2.914567in}{0.568833in}}%
\pgfpathlineto{\pgfqpoint{2.890200in}{0.576512in}}%
\pgfpathlineto{\pgfqpoint{2.875411in}{0.563199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105317in}{0.562646in}}%
\pgfpathlineto{\pgfqpoint{3.130020in}{0.554931in}}%
\pgfpathlineto{\pgfqpoint{3.144259in}{0.568281in}}%
\pgfpathlineto{\pgfqpoint{3.119593in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{3.105317in}{0.562646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335265in}{0.562093in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{0.554377in}}%
\pgfpathlineto{\pgfqpoint{3.373993in}{0.567729in}}%
\pgfpathlineto{\pgfqpoint{3.349029in}{0.575410in}}%
\pgfpathlineto{\pgfqpoint{3.335265in}{0.562093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938997in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.963491in}{0.553416in}}%
\pgfpathlineto{\pgfqpoint{2.978106in}{0.566772in}}%
\pgfpathlineto{\pgfqpoint{2.953649in}{0.574456in}}%
\pgfpathlineto{\pgfqpoint{2.938997in}{0.561134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168988in}{0.560581in}}%
\pgfpathlineto{\pgfqpoint{3.193782in}{0.552861in}}%
\pgfpathlineto{\pgfqpoint{3.207884in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{3.183127in}{0.573905in}}%
\pgfpathlineto{\pgfqpoint{3.168988in}{0.560581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399022in}{0.560027in}}%
\pgfpathlineto{\pgfqpoint{3.424116in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{3.437703in}{0.565667in}}%
\pgfpathlineto{\pgfqpoint{3.412648in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.560027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002627in}{0.559068in}}%
\pgfpathlineto{\pgfqpoint{3.027212in}{0.551344in}}%
\pgfpathlineto{\pgfqpoint{3.041690in}{0.564710in}}%
\pgfpathlineto{\pgfqpoint{3.017141in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{0.559068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232704in}{0.558514in}}%
\pgfpathlineto{\pgfqpoint{3.257589in}{0.550789in}}%
\pgfpathlineto{\pgfqpoint{3.271552in}{0.564157in}}%
\pgfpathlineto{\pgfqpoint{3.246705in}{0.571848in}}%
\pgfpathlineto{\pgfqpoint{3.232704in}{0.558514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462824in}{0.557960in}}%
\pgfpathlineto{\pgfqpoint{3.488009in}{0.550233in}}%
\pgfpathlineto{\pgfqpoint{3.501458in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{3.462824in}{0.557960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836182in}{0.557554in}}%
\pgfpathlineto{\pgfqpoint{2.860557in}{0.549827in}}%
\pgfpathlineto{\pgfqpoint{2.875411in}{0.563199in}}%
\pgfpathlineto{\pgfqpoint{2.851072in}{0.570892in}}%
\pgfpathlineto{\pgfqpoint{2.836182in}{0.557554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066301in}{0.557000in}}%
\pgfpathlineto{\pgfqpoint{3.090977in}{0.549271in}}%
\pgfpathlineto{\pgfqpoint{3.105317in}{0.562646in}}%
\pgfpathlineto{\pgfqpoint{3.080678in}{0.570341in}}%
\pgfpathlineto{\pgfqpoint{3.066301in}{0.557000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296464in}{0.556446in}}%
\pgfpathlineto{\pgfqpoint{3.321440in}{0.548715in}}%
\pgfpathlineto{\pgfqpoint{3.335265in}{0.562093in}}%
\pgfpathlineto{\pgfqpoint{3.310327in}{0.569789in}}%
\pgfpathlineto{\pgfqpoint{3.296464in}{0.556446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899814in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{2.924280in}{0.547753in}}%
\pgfpathlineto{\pgfqpoint{2.938997in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.914567in}{0.568833in}}%
\pgfpathlineto{\pgfqpoint{2.899814in}{0.555486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130020in}{0.554931in}}%
\pgfpathlineto{\pgfqpoint{3.154786in}{0.547197in}}%
\pgfpathlineto{\pgfqpoint{3.168988in}{0.560581in}}%
\pgfpathlineto{\pgfqpoint{3.144259in}{0.568281in}}%
\pgfpathlineto{\pgfqpoint{3.130020in}{0.554931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360268in}{0.554377in}}%
\pgfpathlineto{\pgfqpoint{3.385336in}{0.546640in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.560027in}}%
\pgfpathlineto{\pgfqpoint{3.373993in}{0.567729in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{0.554377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963491in}{0.553416in}}%
\pgfpathlineto{\pgfqpoint{2.988048in}{0.545677in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{0.559068in}}%
\pgfpathlineto{\pgfqpoint{2.978106in}{0.566772in}}%
\pgfpathlineto{\pgfqpoint{2.963491in}{0.553416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193782in}{0.552861in}}%
\pgfpathlineto{\pgfqpoint{3.218640in}{0.545121in}}%
\pgfpathlineto{\pgfqpoint{3.232704in}{0.558514in}}%
\pgfpathlineto{\pgfqpoint{3.207884in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{3.193782in}{0.552861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424116in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{3.449276in}{0.544564in}}%
\pgfpathlineto{\pgfqpoint{3.462824in}{0.557960in}}%
\pgfpathlineto{\pgfqpoint{3.437703in}{0.565667in}}%
\pgfpathlineto{\pgfqpoint{3.424116in}{0.552306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027212in}{0.551344in}}%
\pgfpathlineto{\pgfqpoint{3.051860in}{0.543600in}}%
\pgfpathlineto{\pgfqpoint{3.066301in}{0.557000in}}%
\pgfpathlineto{\pgfqpoint{3.041690in}{0.564710in}}%
\pgfpathlineto{\pgfqpoint{3.027212in}{0.551344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257589in}{0.550789in}}%
\pgfpathlineto{\pgfqpoint{3.282539in}{0.543043in}}%
\pgfpathlineto{\pgfqpoint{3.296464in}{0.556446in}}%
\pgfpathlineto{\pgfqpoint{3.271552in}{0.564157in}}%
\pgfpathlineto{\pgfqpoint{3.257589in}{0.550789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860557in}{0.549827in}}%
\pgfpathlineto{\pgfqpoint{2.884995in}{0.542079in}}%
\pgfpathlineto{\pgfqpoint{2.899814in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{2.875411in}{0.563199in}}%
\pgfpathlineto{\pgfqpoint{2.860557in}{0.549827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090977in}{0.549271in}}%
\pgfpathlineto{\pgfqpoint{3.115717in}{0.541522in}}%
\pgfpathlineto{\pgfqpoint{3.130020in}{0.554931in}}%
\pgfpathlineto{\pgfqpoint{3.105317in}{0.562646in}}%
\pgfpathlineto{\pgfqpoint{3.090977in}{0.549271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321440in}{0.548715in}}%
\pgfpathlineto{\pgfqpoint{3.346481in}{0.540964in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{0.554377in}}%
\pgfpathlineto{\pgfqpoint{3.335265in}{0.562093in}}%
\pgfpathlineto{\pgfqpoint{3.321440in}{0.548715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924280in}{0.547753in}}%
\pgfpathlineto{\pgfqpoint{2.948810in}{0.539999in}}%
\pgfpathlineto{\pgfqpoint{2.963491in}{0.553416in}}%
\pgfpathlineto{\pgfqpoint{2.938997in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.924280in}{0.547753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154786in}{0.547197in}}%
\pgfpathlineto{\pgfqpoint{3.179617in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{3.193782in}{0.552861in}}%
\pgfpathlineto{\pgfqpoint{3.168988in}{0.560581in}}%
\pgfpathlineto{\pgfqpoint{3.154786in}{0.547197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385336in}{0.546640in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{0.538884in}}%
\pgfpathlineto{\pgfqpoint{3.424116in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{3.399022in}{0.560027in}}%
\pgfpathlineto{\pgfqpoint{3.385336in}{0.546640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988048in}{0.545677in}}%
\pgfpathlineto{\pgfqpoint{3.012669in}{0.537918in}}%
\pgfpathlineto{\pgfqpoint{3.027212in}{0.551344in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{0.559068in}}%
\pgfpathlineto{\pgfqpoint{2.988048in}{0.545677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218640in}{0.545121in}}%
\pgfpathlineto{\pgfqpoint{3.243563in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{3.257589in}{0.550789in}}%
\pgfpathlineto{\pgfqpoint{3.232704in}{0.558514in}}%
\pgfpathlineto{\pgfqpoint{3.218640in}{0.545121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449276in}{0.544564in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.536803in}}%
\pgfpathlineto{\pgfqpoint{3.488009in}{0.550233in}}%
\pgfpathlineto{\pgfqpoint{3.462824in}{0.557960in}}%
\pgfpathlineto{\pgfqpoint{3.449276in}{0.544564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051860in}{0.543600in}}%
\pgfpathlineto{\pgfqpoint{3.076572in}{0.535836in}}%
\pgfpathlineto{\pgfqpoint{3.090977in}{0.549271in}}%
\pgfpathlineto{\pgfqpoint{3.066301in}{0.557000in}}%
\pgfpathlineto{\pgfqpoint{3.051860in}{0.543600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282539in}{0.543043in}}%
\pgfpathlineto{\pgfqpoint{3.307553in}{0.535278in}}%
\pgfpathlineto{\pgfqpoint{3.321440in}{0.548715in}}%
\pgfpathlineto{\pgfqpoint{3.296464in}{0.556446in}}%
\pgfpathlineto{\pgfqpoint{3.282539in}{0.543043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884995in}{0.542079in}}%
\pgfpathlineto{\pgfqpoint{2.909497in}{0.534311in}}%
\pgfpathlineto{\pgfqpoint{2.924280in}{0.547753in}}%
\pgfpathlineto{\pgfqpoint{2.899814in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{2.884995in}{0.542079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115717in}{0.541522in}}%
\pgfpathlineto{\pgfqpoint{3.140520in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{3.154786in}{0.547197in}}%
\pgfpathlineto{\pgfqpoint{3.130020in}{0.554931in}}%
\pgfpathlineto{\pgfqpoint{3.115717in}{0.541522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346481in}{0.540964in}}%
\pgfpathlineto{\pgfqpoint{3.371587in}{0.533194in}}%
\pgfpathlineto{\pgfqpoint{3.385336in}{0.546640in}}%
\pgfpathlineto{\pgfqpoint{3.360268in}{0.554377in}}%
\pgfpathlineto{\pgfqpoint{3.346481in}{0.540964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948810in}{0.539999in}}%
\pgfpathlineto{\pgfqpoint{2.973403in}{0.532226in}}%
\pgfpathlineto{\pgfqpoint{2.988048in}{0.545677in}}%
\pgfpathlineto{\pgfqpoint{2.963491in}{0.553416in}}%
\pgfpathlineto{\pgfqpoint{2.948810in}{0.539999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179617in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{3.204513in}{0.531667in}}%
\pgfpathlineto{\pgfqpoint{3.218640in}{0.545121in}}%
\pgfpathlineto{\pgfqpoint{3.193782in}{0.552861in}}%
\pgfpathlineto{\pgfqpoint{3.179617in}{0.539442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410468in}{0.538884in}}%
\pgfpathlineto{\pgfqpoint{3.435667in}{0.531108in}}%
\pgfpathlineto{\pgfqpoint{3.449276in}{0.544564in}}%
\pgfpathlineto{\pgfqpoint{3.424116in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{0.538884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012669in}{0.537918in}}%
\pgfpathlineto{\pgfqpoint{3.037354in}{0.530139in}}%
\pgfpathlineto{\pgfqpoint{3.051860in}{0.543600in}}%
\pgfpathlineto{\pgfqpoint{3.027212in}{0.551344in}}%
\pgfpathlineto{\pgfqpoint{3.012669in}{0.537918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243563in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{3.268550in}{0.529580in}}%
\pgfpathlineto{\pgfqpoint{3.282539in}{0.543043in}}%
\pgfpathlineto{\pgfqpoint{3.257589in}{0.550789in}}%
\pgfpathlineto{\pgfqpoint{3.243563in}{0.537360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076572in}{0.535836in}}%
\pgfpathlineto{\pgfqpoint{3.101349in}{0.528052in}}%
\pgfpathlineto{\pgfqpoint{3.115717in}{0.541522in}}%
\pgfpathlineto{\pgfqpoint{3.090977in}{0.549271in}}%
\pgfpathlineto{\pgfqpoint{3.076572in}{0.535836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307553in}{0.535278in}}%
\pgfpathlineto{\pgfqpoint{3.332632in}{0.527492in}}%
\pgfpathlineto{\pgfqpoint{3.346481in}{0.540964in}}%
\pgfpathlineto{\pgfqpoint{3.321440in}{0.548715in}}%
\pgfpathlineto{\pgfqpoint{3.307553in}{0.535278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909497in}{0.534311in}}%
\pgfpathlineto{\pgfqpoint{2.934062in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{2.948810in}{0.539999in}}%
\pgfpathlineto{\pgfqpoint{2.924280in}{0.547753in}}%
\pgfpathlineto{\pgfqpoint{2.909497in}{0.534311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140520in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{3.165389in}{0.525962in}}%
\pgfpathlineto{\pgfqpoint{3.179617in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{3.154786in}{0.547197in}}%
\pgfpathlineto{\pgfqpoint{3.140520in}{0.533752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371587in}{0.533194in}}%
\pgfpathlineto{\pgfqpoint{3.396759in}{0.525402in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{0.538884in}}%
\pgfpathlineto{\pgfqpoint{3.385336in}{0.546640in}}%
\pgfpathlineto{\pgfqpoint{3.371587in}{0.533194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973403in}{0.532226in}}%
\pgfpathlineto{\pgfqpoint{2.998060in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.012669in}{0.537918in}}%
\pgfpathlineto{\pgfqpoint{2.988048in}{0.545677in}}%
\pgfpathlineto{\pgfqpoint{2.973403in}{0.532226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204513in}{0.531667in}}%
\pgfpathlineto{\pgfqpoint{3.229474in}{0.523872in}}%
\pgfpathlineto{\pgfqpoint{3.243563in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{3.218640in}{0.545121in}}%
\pgfpathlineto{\pgfqpoint{3.204513in}{0.531667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435667in}{0.531108in}}%
\pgfpathlineto{\pgfqpoint{3.460930in}{0.523311in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.536803in}}%
\pgfpathlineto{\pgfqpoint{3.449276in}{0.544564in}}%
\pgfpathlineto{\pgfqpoint{3.435667in}{0.531108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037354in}{0.530139in}}%
\pgfpathlineto{\pgfqpoint{3.062103in}{0.522340in}}%
\pgfpathlineto{\pgfqpoint{3.076572in}{0.535836in}}%
\pgfpathlineto{\pgfqpoint{3.051860in}{0.543600in}}%
\pgfpathlineto{\pgfqpoint{3.037354in}{0.530139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268550in}{0.529580in}}%
\pgfpathlineto{\pgfqpoint{3.293603in}{0.521780in}}%
\pgfpathlineto{\pgfqpoint{3.307553in}{0.535278in}}%
\pgfpathlineto{\pgfqpoint{3.282539in}{0.543043in}}%
\pgfpathlineto{\pgfqpoint{3.268550in}{0.529580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101349in}{0.528052in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{3.140520in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{3.115717in}{0.541522in}}%
\pgfpathlineto{\pgfqpoint{3.101349in}{0.528052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332632in}{0.527492in}}%
\pgfpathlineto{\pgfqpoint{3.357777in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{3.371587in}{0.533194in}}%
\pgfpathlineto{\pgfqpoint{3.346481in}{0.540964in}}%
\pgfpathlineto{\pgfqpoint{3.332632in}{0.527492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934062in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{2.958692in}{0.518714in}}%
\pgfpathlineto{\pgfqpoint{2.973403in}{0.532226in}}%
\pgfpathlineto{\pgfqpoint{2.948810in}{0.539999in}}%
\pgfpathlineto{\pgfqpoint{2.934062in}{0.526522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165389in}{0.525962in}}%
\pgfpathlineto{\pgfqpoint{3.190322in}{0.518152in}}%
\pgfpathlineto{\pgfqpoint{3.204513in}{0.531667in}}%
\pgfpathlineto{\pgfqpoint{3.179617in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{3.165389in}{0.525962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396759in}{0.525402in}}%
\pgfpathlineto{\pgfqpoint{3.421996in}{0.517591in}}%
\pgfpathlineto{\pgfqpoint{3.435667in}{0.531108in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{0.538884in}}%
\pgfpathlineto{\pgfqpoint{3.396759in}{0.525402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998060in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{0.516618in}}%
\pgfpathlineto{\pgfqpoint{3.037354in}{0.530139in}}%
\pgfpathlineto{\pgfqpoint{3.012669in}{0.537918in}}%
\pgfpathlineto{\pgfqpoint{2.998060in}{0.524432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229474in}{0.523872in}}%
\pgfpathlineto{\pgfqpoint{3.254499in}{0.516056in}}%
\pgfpathlineto{\pgfqpoint{3.268550in}{0.529580in}}%
\pgfpathlineto{\pgfqpoint{3.243563in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{3.229474in}{0.523872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062103in}{0.522340in}}%
\pgfpathlineto{\pgfqpoint{3.086916in}{0.514521in}}%
\pgfpathlineto{\pgfqpoint{3.101349in}{0.528052in}}%
\pgfpathlineto{\pgfqpoint{3.076572in}{0.535836in}}%
\pgfpathlineto{\pgfqpoint{3.062103in}{0.522340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293603in}{0.521780in}}%
\pgfpathlineto{\pgfqpoint{3.318721in}{0.513959in}}%
\pgfpathlineto{\pgfqpoint{3.332632in}{0.527492in}}%
\pgfpathlineto{\pgfqpoint{3.307553in}{0.535278in}}%
\pgfpathlineto{\pgfqpoint{3.293603in}{0.521780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126190in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{3.151096in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.165389in}{0.525962in}}%
\pgfpathlineto{\pgfqpoint{3.140520in}{0.533752in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{0.520247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357777in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{3.382987in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{3.396759in}{0.525402in}}%
\pgfpathlineto{\pgfqpoint{3.371587in}{0.533194in}}%
\pgfpathlineto{\pgfqpoint{3.357777in}{0.519686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958692in}{0.518714in}}%
\pgfpathlineto{\pgfqpoint{2.983385in}{0.510885in}}%
\pgfpathlineto{\pgfqpoint{2.998060in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{2.973403in}{0.532226in}}%
\pgfpathlineto{\pgfqpoint{2.958692in}{0.518714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190322in}{0.518152in}}%
\pgfpathlineto{\pgfqpoint{3.215320in}{0.510322in}}%
\pgfpathlineto{\pgfqpoint{3.229474in}{0.523872in}}%
\pgfpathlineto{\pgfqpoint{3.204513in}{0.531667in}}%
\pgfpathlineto{\pgfqpoint{3.190322in}{0.518152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421996in}{0.517591in}}%
\pgfpathlineto{\pgfqpoint{3.447299in}{0.509759in}}%
\pgfpathlineto{\pgfqpoint{3.460930in}{0.523311in}}%
\pgfpathlineto{\pgfqpoint{3.435667in}{0.531108in}}%
\pgfpathlineto{\pgfqpoint{3.421996in}{0.517591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022782in}{0.516618in}}%
\pgfpathlineto{\pgfqpoint{3.047568in}{0.508784in}}%
\pgfpathlineto{\pgfqpoint{3.062103in}{0.522340in}}%
\pgfpathlineto{\pgfqpoint{3.037354in}{0.530139in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{0.516618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254499in}{0.516056in}}%
\pgfpathlineto{\pgfqpoint{3.279590in}{0.508220in}}%
\pgfpathlineto{\pgfqpoint{3.293603in}{0.521780in}}%
\pgfpathlineto{\pgfqpoint{3.268550in}{0.529580in}}%
\pgfpathlineto{\pgfqpoint{3.254499in}{0.516056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086916in}{0.514521in}}%
\pgfpathlineto{\pgfqpoint{3.111795in}{0.506681in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{3.101349in}{0.528052in}}%
\pgfpathlineto{\pgfqpoint{3.086916in}{0.514521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318721in}{0.513959in}}%
\pgfpathlineto{\pgfqpoint{3.343904in}{0.506117in}}%
\pgfpathlineto{\pgfqpoint{3.357777in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{3.332632in}{0.527492in}}%
\pgfpathlineto{\pgfqpoint{3.318721in}{0.513959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151096in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{0.504577in}}%
\pgfpathlineto{\pgfqpoint{3.190322in}{0.518152in}}%
\pgfpathlineto{\pgfqpoint{3.165389in}{0.525962in}}%
\pgfpathlineto{\pgfqpoint{3.151096in}{0.512422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382987in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{3.408264in}{0.504013in}}%
\pgfpathlineto{\pgfqpoint{3.421996in}{0.517591in}}%
\pgfpathlineto{\pgfqpoint{3.396759in}{0.525402in}}%
\pgfpathlineto{\pgfqpoint{3.382987in}{0.511860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983385in}{0.510885in}}%
\pgfpathlineto{\pgfqpoint{3.008144in}{0.503035in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{0.516618in}}%
\pgfpathlineto{\pgfqpoint{2.998060in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{2.983385in}{0.510885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215320in}{0.510322in}}%
\pgfpathlineto{\pgfqpoint{3.240384in}{0.502471in}}%
\pgfpathlineto{\pgfqpoint{3.254499in}{0.516056in}}%
\pgfpathlineto{\pgfqpoint{3.229474in}{0.523872in}}%
\pgfpathlineto{\pgfqpoint{3.215320in}{0.510322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047568in}{0.508784in}}%
\pgfpathlineto{\pgfqpoint{3.072419in}{0.500929in}}%
\pgfpathlineto{\pgfqpoint{3.086916in}{0.514521in}}%
\pgfpathlineto{\pgfqpoint{3.062103in}{0.522340in}}%
\pgfpathlineto{\pgfqpoint{3.047568in}{0.508784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279590in}{0.508220in}}%
\pgfpathlineto{\pgfqpoint{3.304746in}{0.500364in}}%
\pgfpathlineto{\pgfqpoint{3.318721in}{0.513959in}}%
\pgfpathlineto{\pgfqpoint{3.293603in}{0.521780in}}%
\pgfpathlineto{\pgfqpoint{3.279590in}{0.508220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111795in}{0.506681in}}%
\pgfpathlineto{\pgfqpoint{3.136738in}{0.498820in}}%
\pgfpathlineto{\pgfqpoint{3.151096in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{3.111795in}{0.506681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343904in}{0.506117in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.498255in}}%
\pgfpathlineto{\pgfqpoint{3.382987in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{3.357777in}{0.519686in}}%
\pgfpathlineto{\pgfqpoint{3.343904in}{0.506117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176067in}{0.504577in}}%
\pgfpathlineto{\pgfqpoint{3.201103in}{0.496711in}}%
\pgfpathlineto{\pgfqpoint{3.215320in}{0.510322in}}%
\pgfpathlineto{\pgfqpoint{3.190322in}{0.518152in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{0.504577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408264in}{0.504013in}}%
\pgfpathlineto{\pgfqpoint{3.433606in}{0.496145in}}%
\pgfpathlineto{\pgfqpoint{3.447299in}{0.509759in}}%
\pgfpathlineto{\pgfqpoint{3.421996in}{0.517591in}}%
\pgfpathlineto{\pgfqpoint{3.408264in}{0.504013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008144in}{0.503035in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{3.047568in}{0.508784in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{0.516618in}}%
\pgfpathlineto{\pgfqpoint{3.008144in}{0.503035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240384in}{0.502471in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.279590in}{0.508220in}}%
\pgfpathlineto{\pgfqpoint{3.254499in}{0.516056in}}%
\pgfpathlineto{\pgfqpoint{3.240384in}{0.502471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072419in}{0.500929in}}%
\pgfpathlineto{\pgfqpoint{3.097334in}{0.493053in}}%
\pgfpathlineto{\pgfqpoint{3.111795in}{0.506681in}}%
\pgfpathlineto{\pgfqpoint{3.086916in}{0.514521in}}%
\pgfpathlineto{\pgfqpoint{3.072419in}{0.500929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304746in}{0.500364in}}%
\pgfpathlineto{\pgfqpoint{3.329969in}{0.492487in}}%
\pgfpathlineto{\pgfqpoint{3.343904in}{0.506117in}}%
\pgfpathlineto{\pgfqpoint{3.318721in}{0.513959in}}%
\pgfpathlineto{\pgfqpoint{3.304746in}{0.500364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136738in}{0.498820in}}%
\pgfpathlineto{\pgfqpoint{3.161747in}{0.490940in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{0.504577in}}%
\pgfpathlineto{\pgfqpoint{3.151096in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.136738in}{0.498820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369154in}{0.498255in}}%
\pgfpathlineto{\pgfqpoint{3.394469in}{0.490373in}}%
\pgfpathlineto{\pgfqpoint{3.408264in}{0.504013in}}%
\pgfpathlineto{\pgfqpoint{3.382987in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.498255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201103in}{0.496711in}}%
\pgfpathlineto{\pgfqpoint{3.226205in}{0.488824in}}%
\pgfpathlineto{\pgfqpoint{3.240384in}{0.502471in}}%
\pgfpathlineto{\pgfqpoint{3.215320in}{0.510322in}}%
\pgfpathlineto{\pgfqpoint{3.201103in}{0.496711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032967in}{0.495165in}}%
\pgfpathlineto{\pgfqpoint{3.057855in}{0.487275in}}%
\pgfpathlineto{\pgfqpoint{3.072419in}{0.500929in}}%
\pgfpathlineto{\pgfqpoint{3.047568in}{0.508784in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{0.495165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265513in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.290708in}{0.486708in}}%
\pgfpathlineto{\pgfqpoint{3.304746in}{0.500364in}}%
\pgfpathlineto{\pgfqpoint{3.279590in}{0.508220in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{0.494600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097334in}{0.493053in}}%
\pgfpathlineto{\pgfqpoint{3.122316in}{0.485157in}}%
\pgfpathlineto{\pgfqpoint{3.136738in}{0.498820in}}%
\pgfpathlineto{\pgfqpoint{3.111795in}{0.506681in}}%
\pgfpathlineto{\pgfqpoint{3.097334in}{0.493053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329969in}{0.492487in}}%
\pgfpathlineto{\pgfqpoint{3.355257in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.498255in}}%
\pgfpathlineto{\pgfqpoint{3.343904in}{0.506117in}}%
\pgfpathlineto{\pgfqpoint{3.329969in}{0.492487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161747in}{0.490940in}}%
\pgfpathlineto{\pgfqpoint{3.186822in}{0.483038in}}%
\pgfpathlineto{\pgfqpoint{3.201103in}{0.496711in}}%
\pgfpathlineto{\pgfqpoint{3.176067in}{0.504577in}}%
\pgfpathlineto{\pgfqpoint{3.161747in}{0.490940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394469in}{0.490373in}}%
\pgfpathlineto{\pgfqpoint{3.419851in}{0.482470in}}%
\pgfpathlineto{\pgfqpoint{3.433606in}{0.496145in}}%
\pgfpathlineto{\pgfqpoint{3.408264in}{0.504013in}}%
\pgfpathlineto{\pgfqpoint{3.394469in}{0.490373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226205in}{0.488824in}}%
\pgfpathlineto{\pgfqpoint{3.251373in}{0.480917in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.240384in}{0.502471in}}%
\pgfpathlineto{\pgfqpoint{3.226205in}{0.488824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057855in}{0.487275in}}%
\pgfpathlineto{\pgfqpoint{3.082808in}{0.479364in}}%
\pgfpathlineto{\pgfqpoint{3.097334in}{0.493053in}}%
\pgfpathlineto{\pgfqpoint{3.072419in}{0.500929in}}%
\pgfpathlineto{\pgfqpoint{3.057855in}{0.487275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290708in}{0.486708in}}%
\pgfpathlineto{\pgfqpoint{3.315970in}{0.478795in}}%
\pgfpathlineto{\pgfqpoint{3.329969in}{0.492487in}}%
\pgfpathlineto{\pgfqpoint{3.304746in}{0.500364in}}%
\pgfpathlineto{\pgfqpoint{3.290708in}{0.486708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122316in}{0.485157in}}%
\pgfpathlineto{\pgfqpoint{3.147362in}{0.477240in}}%
\pgfpathlineto{\pgfqpoint{3.161747in}{0.490940in}}%
\pgfpathlineto{\pgfqpoint{3.136738in}{0.498820in}}%
\pgfpathlineto{\pgfqpoint{3.122316in}{0.485157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355257in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{3.380612in}{0.476671in}}%
\pgfpathlineto{\pgfqpoint{3.394469in}{0.490373in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.498255in}}%
\pgfpathlineto{\pgfqpoint{3.355257in}{0.484589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186822in}{0.483038in}}%
\pgfpathlineto{\pgfqpoint{3.211962in}{0.475116in}}%
\pgfpathlineto{\pgfqpoint{3.226205in}{0.488824in}}%
\pgfpathlineto{\pgfqpoint{3.201103in}{0.496711in}}%
\pgfpathlineto{\pgfqpoint{3.186822in}{0.483038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251373in}{0.480917in}}%
\pgfpathlineto{\pgfqpoint{3.276607in}{0.472989in}}%
\pgfpathlineto{\pgfqpoint{3.290708in}{0.486708in}}%
\pgfpathlineto{\pgfqpoint{3.265513in}{0.494600in}}%
\pgfpathlineto{\pgfqpoint{3.251373in}{0.480917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082808in}{0.479364in}}%
\pgfpathlineto{\pgfqpoint{3.107827in}{0.471432in}}%
\pgfpathlineto{\pgfqpoint{3.122316in}{0.485157in}}%
\pgfpathlineto{\pgfqpoint{3.097334in}{0.493053in}}%
\pgfpathlineto{\pgfqpoint{3.082808in}{0.479364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315970in}{0.478795in}}%
\pgfpathlineto{\pgfqpoint{3.341297in}{0.470861in}}%
\pgfpathlineto{\pgfqpoint{3.355257in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{3.329969in}{0.492487in}}%
\pgfpathlineto{\pgfqpoint{3.315970in}{0.478795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147362in}{0.477240in}}%
\pgfpathlineto{\pgfqpoint{3.172475in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{3.186822in}{0.483038in}}%
\pgfpathlineto{\pgfqpoint{3.161747in}{0.490940in}}%
\pgfpathlineto{\pgfqpoint{3.147362in}{0.477240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380612in}{0.476671in}}%
\pgfpathlineto{\pgfqpoint{3.406033in}{0.468732in}}%
\pgfpathlineto{\pgfqpoint{3.419851in}{0.482470in}}%
\pgfpathlineto{\pgfqpoint{3.394469in}{0.490373in}}%
\pgfpathlineto{\pgfqpoint{3.380612in}{0.476671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211962in}{0.475116in}}%
\pgfpathlineto{\pgfqpoint{3.237168in}{0.467172in}}%
\pgfpathlineto{\pgfqpoint{3.251373in}{0.480917in}}%
\pgfpathlineto{\pgfqpoint{3.226205in}{0.488824in}}%
\pgfpathlineto{\pgfqpoint{3.211962in}{0.475116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276607in}{0.472989in}}%
\pgfpathlineto{\pgfqpoint{3.301907in}{0.465040in}}%
\pgfpathlineto{\pgfqpoint{3.315970in}{0.478795in}}%
\pgfpathlineto{\pgfqpoint{3.290708in}{0.486708in}}%
\pgfpathlineto{\pgfqpoint{3.276607in}{0.472989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107827in}{0.471432in}}%
\pgfpathlineto{\pgfqpoint{3.132912in}{0.463479in}}%
\pgfpathlineto{\pgfqpoint{3.147362in}{0.477240in}}%
\pgfpathlineto{\pgfqpoint{3.122316in}{0.485157in}}%
\pgfpathlineto{\pgfqpoint{3.107827in}{0.471432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341297in}{0.470861in}}%
\pgfpathlineto{\pgfqpoint{3.366691in}{0.462907in}}%
\pgfpathlineto{\pgfqpoint{3.380612in}{0.476671in}}%
\pgfpathlineto{\pgfqpoint{3.355257in}{0.484589in}}%
\pgfpathlineto{\pgfqpoint{3.341297in}{0.470861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172475in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{3.197653in}{0.461344in}}%
\pgfpathlineto{\pgfqpoint{3.211962in}{0.475116in}}%
\pgfpathlineto{\pgfqpoint{3.186822in}{0.483038in}}%
\pgfpathlineto{\pgfqpoint{3.172475in}{0.469303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237168in}{0.467172in}}%
\pgfpathlineto{\pgfqpoint{3.262441in}{0.459208in}}%
\pgfpathlineto{\pgfqpoint{3.276607in}{0.472989in}}%
\pgfpathlineto{\pgfqpoint{3.251373in}{0.480917in}}%
\pgfpathlineto{\pgfqpoint{3.237168in}{0.467172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301907in}{0.465040in}}%
\pgfpathlineto{\pgfqpoint{3.327273in}{0.457071in}}%
\pgfpathlineto{\pgfqpoint{3.341297in}{0.470861in}}%
\pgfpathlineto{\pgfqpoint{3.315970in}{0.478795in}}%
\pgfpathlineto{\pgfqpoint{3.301907in}{0.465040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132912in}{0.463479in}}%
\pgfpathlineto{\pgfqpoint{3.158063in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{3.172475in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{3.147362in}{0.477240in}}%
\pgfpathlineto{\pgfqpoint{3.132912in}{0.463479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366691in}{0.462907in}}%
\pgfpathlineto{\pgfqpoint{3.392152in}{0.454932in}}%
\pgfpathlineto{\pgfqpoint{3.406033in}{0.468732in}}%
\pgfpathlineto{\pgfqpoint{3.380612in}{0.476671in}}%
\pgfpathlineto{\pgfqpoint{3.366691in}{0.462907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197653in}{0.461344in}}%
\pgfpathlineto{\pgfqpoint{3.222898in}{0.453365in}}%
\pgfpathlineto{\pgfqpoint{3.237168in}{0.467172in}}%
\pgfpathlineto{\pgfqpoint{3.211962in}{0.475116in}}%
\pgfpathlineto{\pgfqpoint{3.197653in}{0.461344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262441in}{0.459208in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{0.451223in}}%
\pgfpathlineto{\pgfqpoint{3.301907in}{0.465040in}}%
\pgfpathlineto{\pgfqpoint{3.276607in}{0.472989in}}%
\pgfpathlineto{\pgfqpoint{3.262441in}{0.459208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327273in}{0.457071in}}%
\pgfpathlineto{\pgfqpoint{3.352707in}{0.449080in}}%
\pgfpathlineto{\pgfqpoint{3.366691in}{0.462907in}}%
\pgfpathlineto{\pgfqpoint{3.341297in}{0.470861in}}%
\pgfpathlineto{\pgfqpoint{3.327273in}{0.457071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158063in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{3.183280in}{0.447510in}}%
\pgfpathlineto{\pgfqpoint{3.197653in}{0.461344in}}%
\pgfpathlineto{\pgfqpoint{3.172475in}{0.469303in}}%
\pgfpathlineto{\pgfqpoint{3.158063in}{0.455505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222898in}{0.453365in}}%
\pgfpathlineto{\pgfqpoint{3.248210in}{0.445364in}}%
\pgfpathlineto{\pgfqpoint{3.262441in}{0.459208in}}%
\pgfpathlineto{\pgfqpoint{3.237168in}{0.467172in}}%
\pgfpathlineto{\pgfqpoint{3.222898in}{0.453365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287780in}{0.451223in}}%
\pgfpathlineto{\pgfqpoint{3.313186in}{0.443217in}}%
\pgfpathlineto{\pgfqpoint{3.327273in}{0.457071in}}%
\pgfpathlineto{\pgfqpoint{3.301907in}{0.465040in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{0.451223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352707in}{0.449080in}}%
\pgfpathlineto{\pgfqpoint{3.378208in}{0.441068in}}%
\pgfpathlineto{\pgfqpoint{3.392152in}{0.454932in}}%
\pgfpathlineto{\pgfqpoint{3.366691in}{0.462907in}}%
\pgfpathlineto{\pgfqpoint{3.352707in}{0.449080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183280in}{0.447510in}}%
\pgfpathlineto{\pgfqpoint{3.208564in}{0.439494in}}%
\pgfpathlineto{\pgfqpoint{3.222898in}{0.453365in}}%
\pgfpathlineto{\pgfqpoint{3.197653in}{0.461344in}}%
\pgfpathlineto{\pgfqpoint{3.183280in}{0.447510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248210in}{0.445364in}}%
\pgfpathlineto{\pgfqpoint{3.273588in}{0.437343in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{0.451223in}}%
\pgfpathlineto{\pgfqpoint{3.262441in}{0.459208in}}%
\pgfpathlineto{\pgfqpoint{3.248210in}{0.445364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313186in}{0.443217in}}%
\pgfpathlineto{\pgfqpoint{3.338659in}{0.435190in}}%
\pgfpathlineto{\pgfqpoint{3.352707in}{0.449080in}}%
\pgfpathlineto{\pgfqpoint{3.327273in}{0.457071in}}%
\pgfpathlineto{\pgfqpoint{3.313186in}{0.443217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208564in}{0.439494in}}%
\pgfpathlineto{\pgfqpoint{3.233914in}{0.431457in}}%
\pgfpathlineto{\pgfqpoint{3.248210in}{0.445364in}}%
\pgfpathlineto{\pgfqpoint{3.222898in}{0.453365in}}%
\pgfpathlineto{\pgfqpoint{3.208564in}{0.439494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273588in}{0.437343in}}%
\pgfpathlineto{\pgfqpoint{3.299034in}{0.429300in}}%
\pgfpathlineto{\pgfqpoint{3.313186in}{0.443217in}}%
\pgfpathlineto{\pgfqpoint{3.287780in}{0.451223in}}%
\pgfpathlineto{\pgfqpoint{3.273588in}{0.437343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338659in}{0.435190in}}%
\pgfpathlineto{\pgfqpoint{3.364200in}{0.427141in}}%
\pgfpathlineto{\pgfqpoint{3.378208in}{0.441068in}}%
\pgfpathlineto{\pgfqpoint{3.352707in}{0.449080in}}%
\pgfpathlineto{\pgfqpoint{3.338659in}{0.435190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233914in}{0.431457in}}%
\pgfpathlineto{\pgfqpoint{3.259332in}{0.423399in}}%
\pgfpathlineto{\pgfqpoint{3.273588in}{0.437343in}}%
\pgfpathlineto{\pgfqpoint{3.248210in}{0.445364in}}%
\pgfpathlineto{\pgfqpoint{3.233914in}{0.431457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299034in}{0.429300in}}%
\pgfpathlineto{\pgfqpoint{3.324547in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{3.338659in}{0.435190in}}%
\pgfpathlineto{\pgfqpoint{3.313186in}{0.443217in}}%
\pgfpathlineto{\pgfqpoint{3.299034in}{0.429300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259332in}{0.423399in}}%
\pgfpathlineto{\pgfqpoint{3.284817in}{0.415319in}}%
\pgfpathlineto{\pgfqpoint{3.299034in}{0.429300in}}%
\pgfpathlineto{\pgfqpoint{3.273588in}{0.437343in}}%
\pgfpathlineto{\pgfqpoint{3.259332in}{0.423399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324547in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{3.350127in}{0.413150in}}%
\pgfpathlineto{\pgfqpoint{3.364200in}{0.427141in}}%
\pgfpathlineto{\pgfqpoint{3.338659in}{0.435190in}}%
\pgfpathlineto{\pgfqpoint{3.324547in}{0.421236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284817in}{0.415319in}}%
\pgfpathlineto{\pgfqpoint{3.310369in}{0.407218in}}%
\pgfpathlineto{\pgfqpoint{3.324547in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{3.299034in}{0.429300in}}%
\pgfpathlineto{\pgfqpoint{3.284817in}{0.415319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219745in}{0.100000in}}{\pgfqpoint{1.766455in}{1.766455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310369in}{0.407218in}}%
\pgfpathlineto{\pgfqpoint{3.335990in}{0.399095in}}%
\pgfpathlineto{\pgfqpoint{3.350127in}{0.413150in}}%
\pgfpathlineto{\pgfqpoint{3.324547in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{3.310369in}{0.407218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/normal_pdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.732865in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347204in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.347204in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.347204in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633361in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633361in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073602in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073602in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513843in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513843in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073602in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347204in}{0.474338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106270in, y=0.440581in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347204in}{0.712201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106270in, y=0.678444in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347204in}{0.950065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106270in, y=0.916307in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347204in}{1.187928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106270in, y=1.154170in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347204in}{1.425791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106270in, y=1.392033in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347204in,y=1.521754in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \mathcal{N}(x; 0, 1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.347204in}{0.437963in}}{\pgfqpoint{1.452796in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413240in}{0.484880in}}%
\pgfpathlineto{\pgfqpoint{0.448577in}{0.491184in}}%
\pgfpathlineto{\pgfqpoint{0.479497in}{0.499193in}}%
\pgfpathlineto{\pgfqpoint{0.506000in}{0.508488in}}%
\pgfpathlineto{\pgfqpoint{0.528086in}{0.518350in}}%
\pgfpathlineto{\pgfqpoint{0.550172in}{0.530491in}}%
\pgfpathlineto{\pgfqpoint{0.572257in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.594343in}{0.563026in}}%
\pgfpathlineto{\pgfqpoint{0.616429in}{0.584125in}}%
\pgfpathlineto{\pgfqpoint{0.638514in}{0.608882in}}%
\pgfpathlineto{\pgfqpoint{0.660600in}{0.637571in}}%
\pgfpathlineto{\pgfqpoint{0.682686in}{0.670394in}}%
\pgfpathlineto{\pgfqpoint{0.704771in}{0.707457in}}%
\pgfpathlineto{\pgfqpoint{0.726857in}{0.748751in}}%
\pgfpathlineto{\pgfqpoint{0.753360in}{0.803664in}}%
\pgfpathlineto{\pgfqpoint{0.779863in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{0.810783in}{0.939576in}}%
\pgfpathlineto{\pgfqpoint{0.863788in}{1.076827in}}%
\pgfpathlineto{\pgfqpoint{0.907960in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{0.934462in}{1.251433in}}%
\pgfpathlineto{\pgfqpoint{0.956548in}{1.298157in}}%
\pgfpathlineto{\pgfqpoint{0.974217in}{1.331317in}}%
\pgfpathlineto{\pgfqpoint{0.991885in}{1.360087in}}%
\pgfpathlineto{\pgfqpoint{1.009554in}{1.383943in}}%
\pgfpathlineto{\pgfqpoint{1.022805in}{1.398341in}}%
\pgfpathlineto{\pgfqpoint{1.036056in}{1.409571in}}%
\pgfpathlineto{\pgfqpoint{1.049308in}{1.417513in}}%
\pgfpathlineto{\pgfqpoint{1.062559in}{1.422081in}}%
\pgfpathlineto{\pgfqpoint{1.071394in}{1.423227in}}%
\pgfpathlineto{\pgfqpoint{1.080228in}{1.422845in}}%
\pgfpathlineto{\pgfqpoint{1.089062in}{1.420937in}}%
\pgfpathlineto{\pgfqpoint{1.102313in}{1.415237in}}%
\pgfpathlineto{\pgfqpoint{1.115565in}{1.406188in}}%
\pgfpathlineto{\pgfqpoint{1.128816in}{1.393887in}}%
\pgfpathlineto{\pgfqpoint{1.142068in}{1.378465in}}%
\pgfpathlineto{\pgfqpoint{1.155319in}{1.360087in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{1.331317in}}%
\pgfpathlineto{\pgfqpoint{1.190656in}{1.298157in}}%
\pgfpathlineto{\pgfqpoint{1.212742in}{1.251433in}}%
\pgfpathlineto{\pgfqpoint{1.239245in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{1.274582in}{1.099817in}}%
\pgfpathlineto{\pgfqpoint{1.354090in}{0.895699in}}%
\pgfpathlineto{\pgfqpoint{1.385010in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{1.411513in}{0.766425in}}%
\pgfpathlineto{\pgfqpoint{1.438016in}{0.715380in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{0.677466in}}%
\pgfpathlineto{\pgfqpoint{1.482187in}{0.643800in}}%
\pgfpathlineto{\pgfqpoint{1.504273in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.526358in}{0.588774in}}%
\pgfpathlineto{\pgfqpoint{1.548444in}{0.566968in}}%
\pgfpathlineto{\pgfqpoint{1.570530in}{0.548566in}}%
\pgfpathlineto{\pgfqpoint{1.592616in}{0.533224in}}%
\pgfpathlineto{\pgfqpoint{1.614701in}{0.520585in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{0.510295in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{0.500571in}}%
\pgfpathlineto{\pgfqpoint{1.689792in}{0.493202in}}%
\pgfpathlineto{\pgfqpoint{1.720712in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{1.733964in}{0.484880in}}%
\pgfpathlineto{\pgfqpoint{1.733964in}{0.484880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347204in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.347204in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347204in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347204in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/pi_ei.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.470564in}{1.049511in}}{\pgfqpoint{1.617785in}{2.459046in}}{%
\pgfpathmoveto{\pgfqpoint{0.470564in}{2.434440in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.732539in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{1.747240in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{1.759498in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{1.776594in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{1.781470in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{1.783967in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{1.782171in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{1.772102in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{1.764330in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{1.754970in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{1.744224in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{1.732318in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{1.719503in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{1.706043in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{1.692224in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{1.678342in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{1.664696in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.651586in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{1.639300in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{1.628106in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{1.618245in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.609923in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{1.603301in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{1.598491in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{1.594484in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{1.595230in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{1.597675in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.601648in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{1.606928in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{1.613249in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{1.620313in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{1.627796in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{1.635363in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{1.642683in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.649438in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{1.655339in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{1.660138in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{1.663632in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{1.665668in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{1.665040in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{1.662338in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{1.652424in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{1.645434in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.637290in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{1.628169in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{1.618267in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{1.607787in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{1.596934in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{1.585909in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{1.553610in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{1.534132in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.525263in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{1.516993in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{1.509281in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{1.502034in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{1.495115in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{1.488338in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.481478in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{1.474282in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{1.466477in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{1.457797in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{1.447997in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{1.436882in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{1.424321in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{1.410267in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{1.394758in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{1.377913in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.341013in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{1.321457in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{1.281492in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{1.223115in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{1.187497in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{1.171071in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.155670in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{1.141338in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{1.128099in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{1.104883in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{1.085837in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{1.077767in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{1.070589in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{1.064241in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{1.058656in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{1.053768in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{2.262606in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{2.262606in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{2.261369in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{2.259792in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{2.257831in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{2.255443in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{2.249223in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{2.245325in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{2.240872in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{2.235853in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{2.230275in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{2.224158in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{2.217546in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{2.210504in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{2.203122in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{2.195520in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{2.187846in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{2.180282in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{2.173041in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{2.166367in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{2.160532in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{2.155830in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{2.152569in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{2.151056in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{2.151579in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{2.154387in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{2.159667in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{2.167524in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{2.177965in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{2.190890in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{2.223307in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{2.242148in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{2.262218in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{2.283081in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{2.304295in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{2.325428in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{2.346064in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{2.365816in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{2.384332in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{2.401295in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{2.416432in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{2.429509in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{2.440340in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{2.448780in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{2.454736in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{2.458158in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{2.459046in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{2.457447in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{2.453452in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{2.447201in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{2.438874in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{2.428690in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.416904in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{2.403799in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{2.389678in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{2.359664in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{2.344408in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{2.329394in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{2.314899in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{2.301173in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{2.288432in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{2.276856in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{2.266590in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{2.257744in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{2.244615in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{2.240418in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{2.237823in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{2.236824in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{2.237398in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{2.239508in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{2.248117in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{2.254468in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{2.262061in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{2.270786in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{2.280519in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{2.291120in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{2.302437in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{2.314302in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{2.326536in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{2.338950in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{2.351347in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{2.363526in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{2.375286in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{2.386435in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{2.396789in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{2.406187in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{2.414493in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{2.421599in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{2.431970in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{2.435206in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{2.437188in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{2.437717in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{2.436489in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{2.434440in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{2.434440in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.470564in}{1.116332in}}{\pgfqpoint{1.617785in}{2.357443in}}{%
\pgfpathmoveto{\pgfqpoint{0.470564in}{2.299293in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.867686in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{1.886510in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{1.902648in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{1.916026in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{1.926611in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{1.934420in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{1.939499in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{1.941929in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{1.941817in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{1.939285in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{1.934480in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{1.927569in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{1.918742in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{1.908213in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{1.896230in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{1.883071in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{1.869044in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{1.854484in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{1.839745in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{1.825189in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.811179in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{1.798059in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{1.786154in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{1.775747in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.767077in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{1.755612in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{1.752986in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{1.752419in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{1.753806in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{1.756962in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.761622in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{1.767449in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{1.774043in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{1.780964in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{1.787759in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{1.793989in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{1.799266in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{1.805789in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{1.806669in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{1.805856in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{1.803352in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{1.793521in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{1.786399in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.777984in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{1.768432in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{1.757915in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.746621in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{1.734742in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{1.722484in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{1.710051in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{1.697650in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{1.685479in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{1.673727in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.662565in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.642575in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{1.633950in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{1.619644in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{1.613895in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{1.608938in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{1.604581in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{1.600562in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.596542in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{1.592114in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{1.586817in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{1.580166in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{1.571699in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{1.561038in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{1.547946in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{1.532371in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{1.514450in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.472859in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.450040in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{1.426475in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{1.402584in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{1.378740in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{1.355262in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{1.332415in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{1.289411in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{1.269542in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{1.250889in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.233507in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{1.202634in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{1.176871in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{1.165812in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{1.155894in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{1.147050in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{1.132293in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{1.126226in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{1.120931in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.116332in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{2.195785in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{2.195785in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{2.194206in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{2.192222in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{2.189779in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{2.186824in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{2.183302in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{2.179166in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{2.174372in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{2.168884in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{2.162677in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{2.155740in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{2.148076in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{2.139709in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{2.130685in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{2.121078in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{2.110988in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{2.100552in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{2.089944in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{2.079379in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{2.069119in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{2.059476in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{2.050813in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{2.043542in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{2.038117in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{2.035014in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{2.034695in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{2.037563in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{2.043899in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{2.053809in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{2.067188in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{2.083732in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{2.102967in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{2.124316in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{2.147154in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{2.170856in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{2.194829in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{2.218525in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{2.241450in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{2.263165in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{2.283286in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{2.301477in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{2.317454in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{2.330978in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{2.341860in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{2.349955in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{2.355166in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{2.357443in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{2.356782in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{2.353230in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{2.346879in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{2.337870in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{2.326392in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{2.312682in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.297022in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{2.279738in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{2.261196in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{2.241800in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{2.221980in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{2.202184in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{2.182863in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{2.164450in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{2.147336in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{2.131849in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{2.118230in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{2.106627in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{2.097093in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{2.089607in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{2.084094in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{2.080444in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{2.078536in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{2.078247in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{2.079463in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{2.082075in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{2.085983in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{2.091093in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{2.097315in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{2.104559in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{2.112738in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{2.121759in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{2.131527in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{2.141943in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{2.152898in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{2.164276in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{2.175949in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{2.187779in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{2.199615in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{2.211297in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{2.222662in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{2.233550in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{2.243809in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{2.253310in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{2.269672in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{2.276437in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{2.282256in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{2.287172in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{2.291247in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{2.294567in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{2.297220in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{2.299293in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{2.299293in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948980in}{2.181233in}}%
\pgfpathcurveto{\pgfqpoint{0.954505in}{2.181233in}}{\pgfqpoint{0.959805in}{2.183428in}}{\pgfqpoint{0.963712in}{2.187335in}}%
\pgfpathcurveto{\pgfqpoint{0.967619in}{2.191242in}}{\pgfqpoint{0.969814in}{2.196541in}}{\pgfqpoint{0.969814in}{2.202066in}}%
\pgfpathcurveto{\pgfqpoint{0.969814in}{2.207591in}}{\pgfqpoint{0.967619in}{2.212891in}}{\pgfqpoint{0.963712in}{2.216798in}}%
\pgfpathcurveto{\pgfqpoint{0.959805in}{2.220704in}}{\pgfqpoint{0.954505in}{2.222899in}}{\pgfqpoint{0.948980in}{2.222899in}}%
\pgfpathcurveto{\pgfqpoint{0.943455in}{2.222899in}}{\pgfqpoint{0.938156in}{2.220704in}}{\pgfqpoint{0.934249in}{2.216798in}}%
\pgfpathcurveto{\pgfqpoint{0.930342in}{2.212891in}}{\pgfqpoint{0.928147in}{2.207591in}}{\pgfqpoint{0.928147in}{2.202066in}}%
\pgfpathcurveto{\pgfqpoint{0.928147in}{2.196541in}}{\pgfqpoint{0.930342in}{2.191242in}}{\pgfqpoint{0.934249in}{2.187335in}}%
\pgfpathcurveto{\pgfqpoint{0.938156in}{2.183428in}}{\pgfqpoint{0.943455in}{2.181233in}}{\pgfqpoint{0.948980in}{2.181233in}}%
\pgfpathlineto{\pgfqpoint{0.948980in}{2.181233in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296935in}{1.794123in}}%
\pgfpathcurveto{\pgfqpoint{1.302461in}{1.794123in}}{\pgfqpoint{1.307760in}{1.796319in}}{\pgfqpoint{1.311667in}{1.800225in}}%
\pgfpathcurveto{\pgfqpoint{1.315574in}{1.804132in}}{\pgfqpoint{1.317769in}{1.809432in}}{\pgfqpoint{1.317769in}{1.814957in}}%
\pgfpathcurveto{\pgfqpoint{1.317769in}{1.820482in}}{\pgfqpoint{1.315574in}{1.825781in}}{\pgfqpoint{1.311667in}{1.829688in}}%
\pgfpathcurveto{\pgfqpoint{1.307760in}{1.833595in}}{\pgfqpoint{1.302461in}{1.835790in}}{\pgfqpoint{1.296935in}{1.835790in}}%
\pgfpathcurveto{\pgfqpoint{1.291410in}{1.835790in}}{\pgfqpoint{1.286111in}{1.833595in}}{\pgfqpoint{1.282204in}{1.829688in}}%
\pgfpathcurveto{\pgfqpoint{1.278297in}{1.825781in}}{\pgfqpoint{1.276102in}{1.820482in}}{\pgfqpoint{1.276102in}{1.814957in}}%
\pgfpathcurveto{\pgfqpoint{1.276102in}{1.809432in}}{\pgfqpoint{1.278297in}{1.804132in}}{\pgfqpoint{1.282204in}{1.800225in}}%
\pgfpathcurveto{\pgfqpoint{1.286111in}{1.796319in}}{\pgfqpoint{1.291410in}{1.794123in}}{\pgfqpoint{1.296935in}{1.794123in}}%
\pgfpathlineto{\pgfqpoint{1.296935in}{1.794123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470695in}{2.092312in}}%
\pgfpathcurveto{\pgfqpoint{0.476220in}{2.092312in}}{\pgfqpoint{0.481520in}{2.094507in}}{\pgfqpoint{0.485426in}{2.098414in}}%
\pgfpathcurveto{\pgfqpoint{0.489333in}{2.102321in}}{\pgfqpoint{0.491528in}{2.107621in}}{\pgfqpoint{0.491528in}{2.113146in}}%
\pgfpathcurveto{\pgfqpoint{0.491528in}{2.118671in}}{\pgfqpoint{0.489333in}{2.123970in}}{\pgfqpoint{0.485426in}{2.127877in}}%
\pgfpathcurveto{\pgfqpoint{0.481520in}{2.131784in}}{\pgfqpoint{0.476220in}{2.133979in}}{\pgfqpoint{0.470695in}{2.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.465170in}{2.133979in}}{\pgfqpoint{0.459871in}{2.131784in}}{\pgfqpoint{0.455964in}{2.127877in}}%
\pgfpathcurveto{\pgfqpoint{0.452057in}{2.123970in}}{\pgfqpoint{0.449862in}{2.118671in}}{\pgfqpoint{0.449862in}{2.113146in}}%
\pgfpathcurveto{\pgfqpoint{0.449862in}{2.107621in}}{\pgfqpoint{0.452057in}{2.102321in}}{\pgfqpoint{0.455964in}{2.098414in}}%
\pgfpathcurveto{\pgfqpoint{0.459871in}{2.094507in}}{\pgfqpoint{0.465170in}{2.092312in}}{\pgfqpoint{0.470695in}{2.092312in}}%
\pgfpathlineto{\pgfqpoint{0.470695in}{2.092312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817406in}{1.772623in}}%
\pgfpathcurveto{\pgfqpoint{0.822931in}{1.772623in}}{\pgfqpoint{0.828231in}{1.774818in}}{\pgfqpoint{0.832138in}{1.778725in}}%
\pgfpathcurveto{\pgfqpoint{0.836044in}{1.782632in}}{\pgfqpoint{0.838240in}{1.787932in}}{\pgfqpoint{0.838240in}{1.793457in}}%
\pgfpathcurveto{\pgfqpoint{0.838240in}{1.798982in}}{\pgfqpoint{0.836044in}{1.804281in}}{\pgfqpoint{0.832138in}{1.808188in}}%
\pgfpathcurveto{\pgfqpoint{0.828231in}{1.812095in}}{\pgfqpoint{0.822931in}{1.814290in}}{\pgfqpoint{0.817406in}{1.814290in}}%
\pgfpathcurveto{\pgfqpoint{0.811881in}{1.814290in}}{\pgfqpoint{0.806582in}{1.812095in}}{\pgfqpoint{0.802675in}{1.808188in}}%
\pgfpathcurveto{\pgfqpoint{0.798768in}{1.804281in}}{\pgfqpoint{0.796573in}{1.798982in}}{\pgfqpoint{0.796573in}{1.793457in}}%
\pgfpathcurveto{\pgfqpoint{0.796573in}{1.787932in}}{\pgfqpoint{0.798768in}{1.782632in}}{\pgfqpoint{0.802675in}{1.778725in}}%
\pgfpathcurveto{\pgfqpoint{0.806582in}{1.774818in}}{\pgfqpoint{0.811881in}{1.772623in}}{\pgfqpoint{0.817406in}{1.772623in}}%
\pgfpathlineto{\pgfqpoint{0.817406in}{1.772623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638925in}{2.068365in}}%
\pgfpathcurveto{\pgfqpoint{0.644450in}{2.068365in}}{\pgfqpoint{0.649750in}{2.070560in}}{\pgfqpoint{0.653657in}{2.074467in}}%
\pgfpathcurveto{\pgfqpoint{0.657564in}{2.078373in}}{\pgfqpoint{0.659759in}{2.083673in}}{\pgfqpoint{0.659759in}{2.089198in}}%
\pgfpathcurveto{\pgfqpoint{0.659759in}{2.094723in}}{\pgfqpoint{0.657564in}{2.100023in}}{\pgfqpoint{0.653657in}{2.103929in}}%
\pgfpathcurveto{\pgfqpoint{0.649750in}{2.107836in}}{\pgfqpoint{0.644450in}{2.110031in}}{\pgfqpoint{0.638925in}{2.110031in}}%
\pgfpathcurveto{\pgfqpoint{0.633400in}{2.110031in}}{\pgfqpoint{0.628101in}{2.107836in}}{\pgfqpoint{0.624194in}{2.103929in}}%
\pgfpathcurveto{\pgfqpoint{0.620287in}{2.100023in}}{\pgfqpoint{0.618092in}{2.094723in}}{\pgfqpoint{0.618092in}{2.089198in}}%
\pgfpathcurveto{\pgfqpoint{0.618092in}{2.083673in}}{\pgfqpoint{0.620287in}{2.078373in}}{\pgfqpoint{0.624194in}{2.074467in}}%
\pgfpathcurveto{\pgfqpoint{0.628101in}{2.070560in}}{\pgfqpoint{0.633400in}{2.068365in}}{\pgfqpoint{0.638925in}{2.068365in}}%
\pgfpathlineto{\pgfqpoint{0.638925in}{2.068365in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576497in}{2.146735in}}%
\pgfpathcurveto{\pgfqpoint{0.582022in}{2.146735in}}{\pgfqpoint{0.587321in}{2.148930in}}{\pgfqpoint{0.591228in}{2.152837in}}%
\pgfpathcurveto{\pgfqpoint{0.595135in}{2.156744in}}{\pgfqpoint{0.597330in}{2.162043in}}{\pgfqpoint{0.597330in}{2.167568in}}%
\pgfpathcurveto{\pgfqpoint{0.597330in}{2.173093in}}{\pgfqpoint{0.595135in}{2.178393in}}{\pgfqpoint{0.591228in}{2.182300in}}%
\pgfpathcurveto{\pgfqpoint{0.587321in}{2.186207in}}{\pgfqpoint{0.582022in}{2.188402in}}{\pgfqpoint{0.576497in}{2.188402in}}%
\pgfpathcurveto{\pgfqpoint{0.570972in}{2.188402in}}{\pgfqpoint{0.565672in}{2.186207in}}{\pgfqpoint{0.561765in}{2.182300in}}%
\pgfpathcurveto{\pgfqpoint{0.557858in}{2.178393in}}{\pgfqpoint{0.555663in}{2.173093in}}{\pgfqpoint{0.555663in}{2.167568in}}%
\pgfpathcurveto{\pgfqpoint{0.555663in}{2.162043in}}{\pgfqpoint{0.557858in}{2.156744in}}{\pgfqpoint{0.561765in}{2.152837in}}%
\pgfpathcurveto{\pgfqpoint{0.565672in}{2.148930in}}{\pgfqpoint{0.570972in}{2.146735in}}{\pgfqpoint{0.576497in}{2.146735in}}%
\pgfpathlineto{\pgfqpoint{0.576497in}{2.146735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684246in}{1.981747in}}%
\pgfpathcurveto{\pgfqpoint{0.689771in}{1.981747in}}{\pgfqpoint{0.695070in}{1.983942in}}{\pgfqpoint{0.698977in}{1.987849in}}%
\pgfpathcurveto{\pgfqpoint{0.702884in}{1.991756in}}{\pgfqpoint{0.705079in}{1.997055in}}{\pgfqpoint{0.705079in}{2.002580in}}%
\pgfpathcurveto{\pgfqpoint{0.705079in}{2.008105in}}{\pgfqpoint{0.702884in}{2.013405in}}{\pgfqpoint{0.698977in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{0.695070in}{2.021219in}}{\pgfqpoint{0.689771in}{2.023414in}}{\pgfqpoint{0.684246in}{2.023414in}}%
\pgfpathcurveto{\pgfqpoint{0.678720in}{2.023414in}}{\pgfqpoint{0.673421in}{2.021219in}}{\pgfqpoint{0.669514in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{0.665607in}{2.013405in}}{\pgfqpoint{0.663412in}{2.008105in}}{\pgfqpoint{0.663412in}{2.002580in}}%
\pgfpathcurveto{\pgfqpoint{0.663412in}{1.997055in}}{\pgfqpoint{0.665607in}{1.991756in}}{\pgfqpoint{0.669514in}{1.987849in}}%
\pgfpathcurveto{\pgfqpoint{0.673421in}{1.983942in}}{\pgfqpoint{0.678720in}{1.981747in}}{\pgfqpoint{0.684246in}{1.981747in}}%
\pgfpathlineto{\pgfqpoint{0.684246in}{1.981747in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866998in}{1.877671in}}%
\pgfpathcurveto{\pgfqpoint{0.872524in}{1.877671in}}{\pgfqpoint{0.877823in}{1.879866in}}{\pgfqpoint{0.881730in}{1.883773in}}%
\pgfpathcurveto{\pgfqpoint{0.885637in}{1.887680in}}{\pgfqpoint{0.887832in}{1.892979in}}{\pgfqpoint{0.887832in}{1.898505in}}%
\pgfpathcurveto{\pgfqpoint{0.887832in}{1.904030in}}{\pgfqpoint{0.885637in}{1.909329in}}{\pgfqpoint{0.881730in}{1.913236in}}%
\pgfpathcurveto{\pgfqpoint{0.877823in}{1.917143in}}{\pgfqpoint{0.872524in}{1.919338in}}{\pgfqpoint{0.866998in}{1.919338in}}%
\pgfpathcurveto{\pgfqpoint{0.861473in}{1.919338in}}{\pgfqpoint{0.856174in}{1.917143in}}{\pgfqpoint{0.852267in}{1.913236in}}%
\pgfpathcurveto{\pgfqpoint{0.848360in}{1.909329in}}{\pgfqpoint{0.846165in}{1.904030in}}{\pgfqpoint{0.846165in}{1.898505in}}%
\pgfpathcurveto{\pgfqpoint{0.846165in}{1.892979in}}{\pgfqpoint{0.848360in}{1.887680in}}{\pgfqpoint{0.852267in}{1.883773in}}%
\pgfpathcurveto{\pgfqpoint{0.856174in}{1.879866in}}{\pgfqpoint{0.861473in}{1.877671in}}{\pgfqpoint{0.866998in}{1.877671in}}%
\pgfpathlineto{\pgfqpoint{0.866998in}{1.877671in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{1.643547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=1.609789in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{2.034942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=2.001184in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{2.426337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=2.392580in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825926in,y=1.975000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont GP posterior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{2.083490in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{2.091865in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{2.098608in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{2.103637in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{2.106891in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{2.108338in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{2.107968in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{2.105801in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{2.101885in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{2.096298in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{2.089144in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{2.080560in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{2.070702in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{2.059755in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{2.035425in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{2.022497in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{2.009380in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{1.996322in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{1.983566in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.971353in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{1.959909in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{1.949446in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{1.940153in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.932196in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{1.925709in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{1.920797in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{1.917530in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{1.915941in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{1.916027in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{1.917749in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.921033in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{1.925771in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{1.931825in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{1.939029in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{1.947193in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{1.956110in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{1.965558in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.975305in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{1.985119in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{1.994766in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{2.004020in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{2.012666in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{2.020506in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{2.027359in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{2.033068in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.037503in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{2.040557in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{2.042154in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{2.042245in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{2.040811in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{2.037857in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{2.033417in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{2.027546in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{2.020322in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{2.011841in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{2.002212in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{1.991560in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.980014in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{1.967714in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.954797in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{1.941405in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{1.927672in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{1.913731in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{1.899705in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{1.885709in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.871848in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{1.858215in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{1.844892in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{1.831949in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{1.807423in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{1.795923in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{1.784967in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{1.774573in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{1.764746in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.755488in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.746791in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{1.738644in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{1.731030in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{1.723929in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{1.717321in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{1.711179in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{1.705481in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{1.690787in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.686608in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{1.682748in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{1.679187in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{1.675903in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{1.672877in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{1.670092in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{1.667530in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{1.665176in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{1.663016in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.656058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{2.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617785in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{2.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{2.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.470564in}{-0.200489in}}{\pgfqpoint{1.617785in}{1.209046in}}{%
\pgfpathmoveto{\pgfqpoint{0.470564in}{1.184440in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{0.482539in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{0.497240in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{0.509498in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{0.519282in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{0.526594in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{0.531470in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{0.533967in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{0.534166in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{0.532171in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{0.522102in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{0.514330in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.504970in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{0.494224in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{0.482318in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.469503in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.456043in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.442224in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{0.428342in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{0.414696in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{0.401586in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{0.389300in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{0.378106in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{0.368245in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{0.359923in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{0.353301in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{0.348491in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.345552in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.344484in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{0.345230in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{0.347675in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.351648in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{0.356928in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{0.363249in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{0.370313in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{0.385363in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{0.392683in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{0.399438in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{0.405339in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{0.410138in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{0.413632in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{0.415668in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{0.416152in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{0.415040in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{0.412338in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{0.408102in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{0.402424in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{0.395434in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{0.387290in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{0.378169in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{0.368267in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{0.357787in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{0.346934in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{0.335909in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{0.324902in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{0.314085in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{0.303610in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{0.293597in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{0.284132in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{0.275263in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{0.266993in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{0.259281in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{0.252034in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.245115in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{0.238338in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{0.231478in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.224282in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.216477in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{0.207797in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{0.197997in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.186882in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{0.174321in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.160267in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{0.144758in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.127913in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.109920in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.091013in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.071457in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.051528in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{0.031492in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.011600in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{-0.007924in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{-0.026885in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{-0.045121in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{-0.062503in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{-0.078929in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{-0.094330in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{-0.108662in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{-0.121901in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{-0.134047in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{-0.145117in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{-0.155142in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{-0.164163in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{-0.172233in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{-0.179411in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{-0.185759in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{-0.191344in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{-0.196232in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{-0.200489in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.012606in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.012606in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{1.002586in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{0.999223in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{0.995325in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{0.985853in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{0.980275in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{0.974158in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{0.960504in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{0.930282in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.923041in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{0.916367in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.910532in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.905830in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.901579in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{0.904387in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.909667in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{0.917524in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.927965in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{0.940890in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{0.956101in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.992148in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.012218in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{1.054295in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{1.075428in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{1.096064in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{1.115816in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.134332in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{1.151295in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{1.179509in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.190340in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{1.198780in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{1.204736in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{1.209046in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{1.207447in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{1.203452in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.197201in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{1.188874in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{1.178690in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{1.153799in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{1.139678in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{1.124859in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{1.109664in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{1.094408in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{1.079394in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{1.064899in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.051173in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{1.026856in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{1.016590in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{1.007744in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{0.994615in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.990418in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{0.987823in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{0.986824in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.987398in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.989508in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{0.998117in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.004468in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{1.012061in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{1.020786in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{1.030519in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{1.076536in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{1.088950in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{1.101347in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{1.125286in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{1.136435in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{1.146789in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{1.156187in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{1.164493in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{1.171599in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{1.177436in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{1.181970in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{1.185206in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{1.187188in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{1.186489in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.184440in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.184440in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.470564in}{-0.133668in}}{\pgfqpoint{1.617785in}{1.107443in}}{%
\pgfpathmoveto{\pgfqpoint{0.470564in}{1.049293in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{0.617686in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{0.636510in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{0.652648in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{0.666026in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{0.676611in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{0.689499in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{0.691929in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{0.691817in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{0.689285in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{0.684480in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{0.677569in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.668742in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{0.658213in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{0.646230in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.633071in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.619044in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.604484in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{0.589745in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{0.561179in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{0.548059in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{0.525747in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{0.510325in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{0.505612in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.502986in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.502419in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{0.503806in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{0.506962in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.511622in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{0.537759in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{0.543989in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{0.553275in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{0.555789in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{0.556669in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{0.555856in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{0.553352in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{0.549211in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{0.543521in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{0.536399in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{0.527984in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{0.518432in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{0.507915in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{0.496621in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{0.484742in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{0.472484in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{0.460051in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{0.447650in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{0.435479in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{0.423727in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{0.412565in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{0.402141in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{0.392575in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{0.376309in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{0.369644in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{0.363895in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{0.358938in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.354581in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{0.350562in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{0.346542in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.342114in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.336817in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{0.330166in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{0.321699in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.311038in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{0.297946in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.282371in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{0.264450in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.244479in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.222859in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.200040in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.176475in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.152584in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{0.128740in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.105262in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{0.082415in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{0.060409in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{0.039411in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{0.019542in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{0.000889in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{-0.016493in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{-0.032579in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{-0.047366in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{-0.060871in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{-0.073129in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{-0.084188in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{-0.094106in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{-0.102950in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{-0.110792in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{-0.117707in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{-0.123774in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{-0.129069in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{-0.133668in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.945785in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.945785in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{0.942222in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{0.939779in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{0.936824in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{0.933302in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{0.929166in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{0.924372in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{0.912677in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{0.905740in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{0.898076in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{0.889709in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{0.880685in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{0.871078in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{0.860988in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{0.850552in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{0.839944in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{0.819119in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.809476in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.800813in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.793542in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.788117in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.785014in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{0.784695in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.803809in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{0.817188in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{0.833732in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.874316in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{0.897154in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{0.920856in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.944829in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{0.968525in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{0.991450in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{1.013165in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.033286in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{1.051477in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.067454in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{1.080978in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.091860in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{1.105166in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{1.107443in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{1.103230in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{1.096879in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.087870in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{1.076392in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{1.062682in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{1.029738in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{1.011196in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{0.991800in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{0.971980in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{0.932863in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{0.897336in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{0.881849in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{0.868230in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{0.856627in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{0.847093in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{0.834094in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.830444in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{0.828536in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{0.828247in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.829463in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{0.835983in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{0.841093in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{0.847315in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{0.854559in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{0.862738in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{0.871759in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{0.881527in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{0.891943in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{0.902898in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.914276in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.925949in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.937779in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{0.949615in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{0.961297in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.972662in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{1.011954in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{1.019672in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{1.026437in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{1.032256in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{1.037172in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{1.041247in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{1.044567in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{1.047220in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.049293in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.049293in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948980in}{0.931233in}}%
\pgfpathcurveto{\pgfqpoint{0.954505in}{0.931233in}}{\pgfqpoint{0.959805in}{0.933428in}}{\pgfqpoint{0.963712in}{0.937335in}}%
\pgfpathcurveto{\pgfqpoint{0.967619in}{0.941242in}}{\pgfqpoint{0.969814in}{0.946541in}}{\pgfqpoint{0.969814in}{0.952066in}}%
\pgfpathcurveto{\pgfqpoint{0.969814in}{0.957591in}}{\pgfqpoint{0.967619in}{0.962891in}}{\pgfqpoint{0.963712in}{0.966798in}}%
\pgfpathcurveto{\pgfqpoint{0.959805in}{0.970704in}}{\pgfqpoint{0.954505in}{0.972899in}}{\pgfqpoint{0.948980in}{0.972899in}}%
\pgfpathcurveto{\pgfqpoint{0.943455in}{0.972899in}}{\pgfqpoint{0.938156in}{0.970704in}}{\pgfqpoint{0.934249in}{0.966798in}}%
\pgfpathcurveto{\pgfqpoint{0.930342in}{0.962891in}}{\pgfqpoint{0.928147in}{0.957591in}}{\pgfqpoint{0.928147in}{0.952066in}}%
\pgfpathcurveto{\pgfqpoint{0.928147in}{0.946541in}}{\pgfqpoint{0.930342in}{0.941242in}}{\pgfqpoint{0.934249in}{0.937335in}}%
\pgfpathcurveto{\pgfqpoint{0.938156in}{0.933428in}}{\pgfqpoint{0.943455in}{0.931233in}}{\pgfqpoint{0.948980in}{0.931233in}}%
\pgfpathlineto{\pgfqpoint{0.948980in}{0.931233in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296935in}{0.544123in}}%
\pgfpathcurveto{\pgfqpoint{1.302461in}{0.544123in}}{\pgfqpoint{1.307760in}{0.546319in}}{\pgfqpoint{1.311667in}{0.550225in}}%
\pgfpathcurveto{\pgfqpoint{1.315574in}{0.554132in}}{\pgfqpoint{1.317769in}{0.559432in}}{\pgfqpoint{1.317769in}{0.564957in}}%
\pgfpathcurveto{\pgfqpoint{1.317769in}{0.570482in}}{\pgfqpoint{1.315574in}{0.575781in}}{\pgfqpoint{1.311667in}{0.579688in}}%
\pgfpathcurveto{\pgfqpoint{1.307760in}{0.583595in}}{\pgfqpoint{1.302461in}{0.585790in}}{\pgfqpoint{1.296935in}{0.585790in}}%
\pgfpathcurveto{\pgfqpoint{1.291410in}{0.585790in}}{\pgfqpoint{1.286111in}{0.583595in}}{\pgfqpoint{1.282204in}{0.579688in}}%
\pgfpathcurveto{\pgfqpoint{1.278297in}{0.575781in}}{\pgfqpoint{1.276102in}{0.570482in}}{\pgfqpoint{1.276102in}{0.564957in}}%
\pgfpathcurveto{\pgfqpoint{1.276102in}{0.559432in}}{\pgfqpoint{1.278297in}{0.554132in}}{\pgfqpoint{1.282204in}{0.550225in}}%
\pgfpathcurveto{\pgfqpoint{1.286111in}{0.546319in}}{\pgfqpoint{1.291410in}{0.544123in}}{\pgfqpoint{1.296935in}{0.544123in}}%
\pgfpathlineto{\pgfqpoint{1.296935in}{0.544123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470695in}{0.842312in}}%
\pgfpathcurveto{\pgfqpoint{0.476220in}{0.842312in}}{\pgfqpoint{0.481520in}{0.844507in}}{\pgfqpoint{0.485426in}{0.848414in}}%
\pgfpathcurveto{\pgfqpoint{0.489333in}{0.852321in}}{\pgfqpoint{0.491528in}{0.857621in}}{\pgfqpoint{0.491528in}{0.863146in}}%
\pgfpathcurveto{\pgfqpoint{0.491528in}{0.868671in}}{\pgfqpoint{0.489333in}{0.873970in}}{\pgfqpoint{0.485426in}{0.877877in}}%
\pgfpathcurveto{\pgfqpoint{0.481520in}{0.881784in}}{\pgfqpoint{0.476220in}{0.883979in}}{\pgfqpoint{0.470695in}{0.883979in}}%
\pgfpathcurveto{\pgfqpoint{0.465170in}{0.883979in}}{\pgfqpoint{0.459871in}{0.881784in}}{\pgfqpoint{0.455964in}{0.877877in}}%
\pgfpathcurveto{\pgfqpoint{0.452057in}{0.873970in}}{\pgfqpoint{0.449862in}{0.868671in}}{\pgfqpoint{0.449862in}{0.863146in}}%
\pgfpathcurveto{\pgfqpoint{0.449862in}{0.857621in}}{\pgfqpoint{0.452057in}{0.852321in}}{\pgfqpoint{0.455964in}{0.848414in}}%
\pgfpathcurveto{\pgfqpoint{0.459871in}{0.844507in}}{\pgfqpoint{0.465170in}{0.842312in}}{\pgfqpoint{0.470695in}{0.842312in}}%
\pgfpathlineto{\pgfqpoint{0.470695in}{0.842312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817406in}{0.522623in}}%
\pgfpathcurveto{\pgfqpoint{0.822931in}{0.522623in}}{\pgfqpoint{0.828231in}{0.524818in}}{\pgfqpoint{0.832138in}{0.528725in}}%
\pgfpathcurveto{\pgfqpoint{0.836044in}{0.532632in}}{\pgfqpoint{0.838240in}{0.537932in}}{\pgfqpoint{0.838240in}{0.543457in}}%
\pgfpathcurveto{\pgfqpoint{0.838240in}{0.548982in}}{\pgfqpoint{0.836044in}{0.554281in}}{\pgfqpoint{0.832138in}{0.558188in}}%
\pgfpathcurveto{\pgfqpoint{0.828231in}{0.562095in}}{\pgfqpoint{0.822931in}{0.564290in}}{\pgfqpoint{0.817406in}{0.564290in}}%
\pgfpathcurveto{\pgfqpoint{0.811881in}{0.564290in}}{\pgfqpoint{0.806582in}{0.562095in}}{\pgfqpoint{0.802675in}{0.558188in}}%
\pgfpathcurveto{\pgfqpoint{0.798768in}{0.554281in}}{\pgfqpoint{0.796573in}{0.548982in}}{\pgfqpoint{0.796573in}{0.543457in}}%
\pgfpathcurveto{\pgfqpoint{0.796573in}{0.537932in}}{\pgfqpoint{0.798768in}{0.532632in}}{\pgfqpoint{0.802675in}{0.528725in}}%
\pgfpathcurveto{\pgfqpoint{0.806582in}{0.524818in}}{\pgfqpoint{0.811881in}{0.522623in}}{\pgfqpoint{0.817406in}{0.522623in}}%
\pgfpathlineto{\pgfqpoint{0.817406in}{0.522623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638925in}{0.818365in}}%
\pgfpathcurveto{\pgfqpoint{0.644450in}{0.818365in}}{\pgfqpoint{0.649750in}{0.820560in}}{\pgfqpoint{0.653657in}{0.824467in}}%
\pgfpathcurveto{\pgfqpoint{0.657564in}{0.828373in}}{\pgfqpoint{0.659759in}{0.833673in}}{\pgfqpoint{0.659759in}{0.839198in}}%
\pgfpathcurveto{\pgfqpoint{0.659759in}{0.844723in}}{\pgfqpoint{0.657564in}{0.850023in}}{\pgfqpoint{0.653657in}{0.853929in}}%
\pgfpathcurveto{\pgfqpoint{0.649750in}{0.857836in}}{\pgfqpoint{0.644450in}{0.860031in}}{\pgfqpoint{0.638925in}{0.860031in}}%
\pgfpathcurveto{\pgfqpoint{0.633400in}{0.860031in}}{\pgfqpoint{0.628101in}{0.857836in}}{\pgfqpoint{0.624194in}{0.853929in}}%
\pgfpathcurveto{\pgfqpoint{0.620287in}{0.850023in}}{\pgfqpoint{0.618092in}{0.844723in}}{\pgfqpoint{0.618092in}{0.839198in}}%
\pgfpathcurveto{\pgfqpoint{0.618092in}{0.833673in}}{\pgfqpoint{0.620287in}{0.828373in}}{\pgfqpoint{0.624194in}{0.824467in}}%
\pgfpathcurveto{\pgfqpoint{0.628101in}{0.820560in}}{\pgfqpoint{0.633400in}{0.818365in}}{\pgfqpoint{0.638925in}{0.818365in}}%
\pgfpathlineto{\pgfqpoint{0.638925in}{0.818365in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576497in}{0.896735in}}%
\pgfpathcurveto{\pgfqpoint{0.582022in}{0.896735in}}{\pgfqpoint{0.587321in}{0.898930in}}{\pgfqpoint{0.591228in}{0.902837in}}%
\pgfpathcurveto{\pgfqpoint{0.595135in}{0.906744in}}{\pgfqpoint{0.597330in}{0.912043in}}{\pgfqpoint{0.597330in}{0.917568in}}%
\pgfpathcurveto{\pgfqpoint{0.597330in}{0.923093in}}{\pgfqpoint{0.595135in}{0.928393in}}{\pgfqpoint{0.591228in}{0.932300in}}%
\pgfpathcurveto{\pgfqpoint{0.587321in}{0.936207in}}{\pgfqpoint{0.582022in}{0.938402in}}{\pgfqpoint{0.576497in}{0.938402in}}%
\pgfpathcurveto{\pgfqpoint{0.570972in}{0.938402in}}{\pgfqpoint{0.565672in}{0.936207in}}{\pgfqpoint{0.561765in}{0.932300in}}%
\pgfpathcurveto{\pgfqpoint{0.557858in}{0.928393in}}{\pgfqpoint{0.555663in}{0.923093in}}{\pgfqpoint{0.555663in}{0.917568in}}%
\pgfpathcurveto{\pgfqpoint{0.555663in}{0.912043in}}{\pgfqpoint{0.557858in}{0.906744in}}{\pgfqpoint{0.561765in}{0.902837in}}%
\pgfpathcurveto{\pgfqpoint{0.565672in}{0.898930in}}{\pgfqpoint{0.570972in}{0.896735in}}{\pgfqpoint{0.576497in}{0.896735in}}%
\pgfpathlineto{\pgfqpoint{0.576497in}{0.896735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684246in}{0.731747in}}%
\pgfpathcurveto{\pgfqpoint{0.689771in}{0.731747in}}{\pgfqpoint{0.695070in}{0.733942in}}{\pgfqpoint{0.698977in}{0.737849in}}%
\pgfpathcurveto{\pgfqpoint{0.702884in}{0.741756in}}{\pgfqpoint{0.705079in}{0.747055in}}{\pgfqpoint{0.705079in}{0.752580in}}%
\pgfpathcurveto{\pgfqpoint{0.705079in}{0.758105in}}{\pgfqpoint{0.702884in}{0.763405in}}{\pgfqpoint{0.698977in}{0.767312in}}%
\pgfpathcurveto{\pgfqpoint{0.695070in}{0.771219in}}{\pgfqpoint{0.689771in}{0.773414in}}{\pgfqpoint{0.684246in}{0.773414in}}%
\pgfpathcurveto{\pgfqpoint{0.678720in}{0.773414in}}{\pgfqpoint{0.673421in}{0.771219in}}{\pgfqpoint{0.669514in}{0.767312in}}%
\pgfpathcurveto{\pgfqpoint{0.665607in}{0.763405in}}{\pgfqpoint{0.663412in}{0.758105in}}{\pgfqpoint{0.663412in}{0.752580in}}%
\pgfpathcurveto{\pgfqpoint{0.663412in}{0.747055in}}{\pgfqpoint{0.665607in}{0.741756in}}{\pgfqpoint{0.669514in}{0.737849in}}%
\pgfpathcurveto{\pgfqpoint{0.673421in}{0.733942in}}{\pgfqpoint{0.678720in}{0.731747in}}{\pgfqpoint{0.684246in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{0.684246in}{0.731747in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866998in}{0.627671in}}%
\pgfpathcurveto{\pgfqpoint{0.872524in}{0.627671in}}{\pgfqpoint{0.877823in}{0.629866in}}{\pgfqpoint{0.881730in}{0.633773in}}%
\pgfpathcurveto{\pgfqpoint{0.885637in}{0.637680in}}{\pgfqpoint{0.887832in}{0.642979in}}{\pgfqpoint{0.887832in}{0.648505in}}%
\pgfpathcurveto{\pgfqpoint{0.887832in}{0.654030in}}{\pgfqpoint{0.885637in}{0.659329in}}{\pgfqpoint{0.881730in}{0.663236in}}%
\pgfpathcurveto{\pgfqpoint{0.877823in}{0.667143in}}{\pgfqpoint{0.872524in}{0.669338in}}{\pgfqpoint{0.866998in}{0.669338in}}%
\pgfpathcurveto{\pgfqpoint{0.861473in}{0.669338in}}{\pgfqpoint{0.856174in}{0.667143in}}{\pgfqpoint{0.852267in}{0.663236in}}%
\pgfpathcurveto{\pgfqpoint{0.848360in}{0.659329in}}{\pgfqpoint{0.846165in}{0.654030in}}{\pgfqpoint{0.846165in}{0.648505in}}%
\pgfpathcurveto{\pgfqpoint{0.846165in}{0.642979in}}{\pgfqpoint{0.848360in}{0.637680in}}{\pgfqpoint{0.852267in}{0.633773in}}%
\pgfpathcurveto{\pgfqpoint{0.856174in}{0.629866in}}{\pgfqpoint{0.861473in}{0.627671in}}{\pgfqpoint{0.866998in}{0.627671in}}%
\pgfpathlineto{\pgfqpoint{0.866998in}{0.627671in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{0.393547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=0.359789in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{0.784942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=0.751184in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{1.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=1.142580in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825926in,y=0.725000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont GP posterior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{0.833490in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{0.848608in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{0.853637in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{0.858338in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{0.857968in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{0.855801in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{0.851885in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{0.846298in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{0.839144in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{0.830560in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.820702in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{0.809755in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{0.797922in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.785425in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.759380in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{0.746322in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{0.733566in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{0.721353in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{0.709909in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{0.699446in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{0.690153in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{0.682196in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{0.675709in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.667530in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.665941in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{0.666027in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.671033in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{0.675771in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{0.681825in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{0.689029in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{0.706110in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{0.715558in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{0.725305in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{0.735119in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{0.744766in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{0.754020in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{0.762666in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{0.770506in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{0.777359in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{0.783068in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{0.787503in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{0.790557in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{0.792154in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{0.792245in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{0.790811in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{0.787857in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{0.783417in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{0.777546in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{0.770322in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{0.761841in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{0.752212in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{0.741560in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{0.730014in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{0.717714in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{0.704797in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{0.677672in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{0.663731in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{0.621848in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.594892in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{0.581949in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.557423in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{0.545923in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.534967in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{0.524573in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.514746in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.505488in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.496791in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.488644in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.481030in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{0.473929in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.467321in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{0.455481in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{0.450199in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{0.445310in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{0.440787in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{0.436608in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{0.432748in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{0.429187in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{0.425903in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{0.422877in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{0.420092in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{0.417530in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{0.415176in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{0.413016in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{0.411036in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{0.409224in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{0.407568in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.406058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617785in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{1.567678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=1.533921in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{1.815794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=1.782036in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{2.063910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=2.030152in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{2.312025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=2.278268in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{2.560141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=2.526383in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174074in,y=1.975000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont acquisition function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{2.335960in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{2.364171in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{2.388346in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{2.406940in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{2.418427in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{2.421429in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{2.414822in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{2.397848in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{2.370206in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{2.332136in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{2.284473in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{2.228660in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{2.166684in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{2.100930in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{2.033932in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{1.968104in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{1.905481in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{1.847560in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{1.795245in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{1.748907in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.708495in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{1.673685in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{1.644001in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{1.618928in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.597977in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{1.580733in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{1.556263in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{1.548822in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{1.544696in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{1.544208in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.547895in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{1.556532in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{1.571119in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{1.592809in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{1.622736in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{1.661708in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{1.709821in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.766116in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{1.828505in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{1.894041in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{1.959464in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{2.021777in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{2.078640in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{2.128517in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{2.170613in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.204705in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{2.230961in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{2.249774in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{2.261643in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{2.267091in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{2.266619in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{2.260674in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{2.249636in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{2.233818in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{2.213465in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{2.188765in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{2.159854in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{2.126841in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{2.089822in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{2.048921in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{2.004326in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{1.956352in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{1.905509in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{1.852579in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{1.798690in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.745350in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{1.694395in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{1.607559in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{1.575052in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{1.551113in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{1.535815in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{1.528617in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{1.528571in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{1.534515in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.545204in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.559419in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{1.576027in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{1.612629in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{1.631153in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{1.649129in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{1.666217in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{1.682192in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{1.696922in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{1.710344in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.722447in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{1.733256in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{1.742818in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{1.751203in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{1.758487in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{1.764754in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{1.770092in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{1.774589in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{1.778330in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{1.781400in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{1.785843in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.787363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{0.202084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=0.168326in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{0.423620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=0.389863in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{0.645157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=0.611399in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{0.866694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=0.832936in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{1.088230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=1.054473in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{1.309767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=1.276009in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174074in,y=0.725000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont acquisition function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{0.922958in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{0.916211in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{0.907017in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{0.878052in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{0.856872in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{0.799403in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{0.763481in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{0.723689in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{0.681159in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{0.637255in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.593428in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{0.551058in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{0.511288in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.474946in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.442499in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.414080in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{0.389561in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{0.368635in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{0.350899in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{0.335928in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{0.323314in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{0.312702in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{0.303796in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{0.296373in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{0.290275in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.285417in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.281789in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{0.279454in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.279409in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{0.282376in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{0.288060in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{0.297264in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{0.311023in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{0.330575in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{0.357240in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{0.392192in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{0.489285in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{0.550734in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{0.618988in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{0.691894in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{0.766930in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{0.841454in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{0.912897in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{0.978911in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{1.037447in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.086809in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{1.125669in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{1.153067in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{1.168405in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{1.171429in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{1.162210in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{1.141134in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.108874in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{1.066377in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.014852in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{0.955745in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{0.821667in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{0.750590in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{0.679634in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.610963in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{0.546659in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{0.488582in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.438204in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.396464in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{0.363688in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{0.339628in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.323617in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{0.314803in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.312362in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{0.315619in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.324055in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.337246in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.354782in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.376194in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.400939in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{0.428396in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.457896in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{0.488754in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{0.520303in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{0.551922in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{0.583052in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{0.613210in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{0.642001in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{0.669109in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{0.694304in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{0.717432in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{0.738407in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{0.757207in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{0.773862in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{0.788443in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{0.801059in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{0.811842in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{0.820940in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.834733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/point_estimates.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.682309in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628326in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628326in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070467in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070467in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512608in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512608in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070467in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.474338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.440581in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.712201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.678444in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.950065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.916307in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.187928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.154170in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.425791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.392033in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340934in,y=1.521754in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p(\theta \mid \mathcal{D})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{1.459066in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407255in}{0.484880in}}%
\pgfpathlineto{\pgfqpoint{0.442745in}{0.491184in}}%
\pgfpathlineto{\pgfqpoint{0.473798in}{0.499193in}}%
\pgfpathlineto{\pgfqpoint{0.500416in}{0.508488in}}%
\pgfpathlineto{\pgfqpoint{0.522597in}{0.518350in}}%
\pgfpathlineto{\pgfqpoint{0.544778in}{0.530491in}}%
\pgfpathlineto{\pgfqpoint{0.566959in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.589139in}{0.563026in}}%
\pgfpathlineto{\pgfqpoint{0.611320in}{0.584125in}}%
\pgfpathlineto{\pgfqpoint{0.633501in}{0.608882in}}%
\pgfpathlineto{\pgfqpoint{0.655682in}{0.637571in}}%
\pgfpathlineto{\pgfqpoint{0.677863in}{0.670394in}}%
\pgfpathlineto{\pgfqpoint{0.700044in}{0.707457in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{0.748751in}}%
\pgfpathlineto{\pgfqpoint{0.748843in}{0.803664in}}%
\pgfpathlineto{\pgfqpoint{0.775460in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{0.806513in}{0.939576in}}%
\pgfpathlineto{\pgfqpoint{0.855311in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.904110in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{0.930727in}{1.251433in}}%
\pgfpathlineto{\pgfqpoint{0.952908in}{1.298157in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{1.331317in}}%
\pgfpathlineto{\pgfqpoint{0.988397in}{1.360087in}}%
\pgfpathlineto{\pgfqpoint{1.006142in}{1.383943in}}%
\pgfpathlineto{\pgfqpoint{1.019451in}{1.398341in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{1.409571in}}%
\pgfpathlineto{\pgfqpoint{1.046068in}{1.417513in}}%
\pgfpathlineto{\pgfqpoint{1.059377in}{1.422081in}}%
\pgfpathlineto{\pgfqpoint{1.068249in}{1.423227in}}%
\pgfpathlineto{\pgfqpoint{1.077121in}{1.422845in}}%
\pgfpathlineto{\pgfqpoint{1.085994in}{1.420937in}}%
\pgfpathlineto{\pgfqpoint{1.099302in}{1.415237in}}%
\pgfpathlineto{\pgfqpoint{1.112611in}{1.406188in}}%
\pgfpathlineto{\pgfqpoint{1.125920in}{1.393887in}}%
\pgfpathlineto{\pgfqpoint{1.139228in}{1.378465in}}%
\pgfpathlineto{\pgfqpoint{1.152537in}{1.360087in}}%
\pgfpathlineto{\pgfqpoint{1.170282in}{1.331317in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.298157in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{1.251433in}}%
\pgfpathlineto{\pgfqpoint{1.236825in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{1.272314in}{1.099817in}}%
\pgfpathlineto{\pgfqpoint{1.352166in}{0.895699in}}%
\pgfpathlineto{\pgfqpoint{1.383219in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{1.409836in}{0.766425in}}%
\pgfpathlineto{\pgfqpoint{1.436453in}{0.715380in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{0.677466in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{0.643800in}}%
\pgfpathlineto{\pgfqpoint{1.502996in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.525177in}{0.588774in}}%
\pgfpathlineto{\pgfqpoint{1.547358in}{0.566968in}}%
\pgfpathlineto{\pgfqpoint{1.569539in}{0.548566in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{0.533224in}}%
\pgfpathlineto{\pgfqpoint{1.613901in}{0.520585in}}%
\pgfpathlineto{\pgfqpoint{1.636082in}{0.510295in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{0.500571in}}%
\pgfpathlineto{\pgfqpoint{1.689317in}{0.493202in}}%
\pgfpathlineto{\pgfqpoint{1.720370in}{0.486944in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.484880in}}%
\pgfpathlineto{\pgfqpoint{1.733679in}{0.484880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{1.459066in}{1.032182in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070467in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.070467in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.470144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/poly_linear_regression.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.727000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140993in}{0.869244in}}%
\pgfpathcurveto{\pgfqpoint{1.146518in}{0.869244in}}{\pgfqpoint{1.151818in}{0.871439in}}{\pgfqpoint{1.155724in}{0.875346in}}%
\pgfpathcurveto{\pgfqpoint{1.159631in}{0.879253in}}{\pgfqpoint{1.161826in}{0.884552in}}{\pgfqpoint{1.161826in}{0.890077in}}%
\pgfpathcurveto{\pgfqpoint{1.161826in}{0.895602in}}{\pgfqpoint{1.159631in}{0.900902in}}{\pgfqpoint{1.155724in}{0.904809in}}%
\pgfpathcurveto{\pgfqpoint{1.151818in}{0.908715in}}{\pgfqpoint{1.146518in}{0.910911in}}{\pgfqpoint{1.140993in}{0.910911in}}%
\pgfpathcurveto{\pgfqpoint{1.135468in}{0.910911in}}{\pgfqpoint{1.130168in}{0.908715in}}{\pgfqpoint{1.126262in}{0.904809in}}%
\pgfpathcurveto{\pgfqpoint{1.122355in}{0.900902in}}{\pgfqpoint{1.120160in}{0.895602in}}{\pgfqpoint{1.120160in}{0.890077in}}%
\pgfpathcurveto{\pgfqpoint{1.120160in}{0.884552in}}{\pgfqpoint{1.122355in}{0.879253in}}{\pgfqpoint{1.126262in}{0.875346in}}%
\pgfpathcurveto{\pgfqpoint{1.130168in}{0.871439in}}{\pgfqpoint{1.135468in}{0.869244in}}{\pgfqpoint{1.140993in}{0.869244in}}%
\pgfpathlineto{\pgfqpoint{1.140993in}{0.869244in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384003in}{0.869451in}}%
\pgfpathcurveto{\pgfqpoint{1.389528in}{0.869451in}}{\pgfqpoint{1.394828in}{0.871646in}}{\pgfqpoint{1.398734in}{0.875553in}}%
\pgfpathcurveto{\pgfqpoint{1.402641in}{0.879460in}}{\pgfqpoint{1.404836in}{0.884760in}}{\pgfqpoint{1.404836in}{0.890285in}}%
\pgfpathcurveto{\pgfqpoint{1.404836in}{0.895810in}}{\pgfqpoint{1.402641in}{0.901109in}}{\pgfqpoint{1.398734in}{0.905016in}}%
\pgfpathcurveto{\pgfqpoint{1.394828in}{0.908923in}}{\pgfqpoint{1.389528in}{0.911118in}}{\pgfqpoint{1.384003in}{0.911118in}}%
\pgfpathcurveto{\pgfqpoint{1.378478in}{0.911118in}}{\pgfqpoint{1.373178in}{0.908923in}}{\pgfqpoint{1.369272in}{0.905016in}}%
\pgfpathcurveto{\pgfqpoint{1.365365in}{0.901109in}}{\pgfqpoint{1.363170in}{0.895810in}}{\pgfqpoint{1.363170in}{0.890285in}}%
\pgfpathcurveto{\pgfqpoint{1.363170in}{0.884760in}}{\pgfqpoint{1.365365in}{0.879460in}}{\pgfqpoint{1.369272in}{0.875553in}}%
\pgfpathcurveto{\pgfqpoint{1.373178in}{0.871646in}}{\pgfqpoint{1.378478in}{0.869451in}}{\pgfqpoint{1.384003in}{0.869451in}}%
\pgfpathlineto{\pgfqpoint{1.384003in}{0.869451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219793in}{0.952607in}}%
\pgfpathcurveto{\pgfqpoint{1.225318in}{0.952607in}}{\pgfqpoint{1.230617in}{0.954802in}}{\pgfqpoint{1.234524in}{0.958709in}}%
\pgfpathcurveto{\pgfqpoint{1.238431in}{0.962616in}}{\pgfqpoint{1.240626in}{0.967916in}}{\pgfqpoint{1.240626in}{0.973441in}}%
\pgfpathcurveto{\pgfqpoint{1.240626in}{0.978966in}}{\pgfqpoint{1.238431in}{0.984265in}}{\pgfqpoint{1.234524in}{0.988172in}}%
\pgfpathcurveto{\pgfqpoint{1.230617in}{0.992079in}}{\pgfqpoint{1.225318in}{0.994274in}}{\pgfqpoint{1.219793in}{0.994274in}}%
\pgfpathcurveto{\pgfqpoint{1.214268in}{0.994274in}}{\pgfqpoint{1.208968in}{0.992079in}}{\pgfqpoint{1.205061in}{0.988172in}}%
\pgfpathcurveto{\pgfqpoint{1.201154in}{0.984265in}}{\pgfqpoint{1.198959in}{0.978966in}}{\pgfqpoint{1.198959in}{0.973441in}}%
\pgfpathcurveto{\pgfqpoint{1.198959in}{0.967916in}}{\pgfqpoint{1.201154in}{0.962616in}}{\pgfqpoint{1.205061in}{0.958709in}}%
\pgfpathcurveto{\pgfqpoint{1.208968in}{0.954802in}}{\pgfqpoint{1.214268in}{0.952607in}}{\pgfqpoint{1.219793in}{0.952607in}}%
\pgfpathlineto{\pgfqpoint{1.219793in}{0.952607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135252in}{0.945692in}}%
\pgfpathcurveto{\pgfqpoint{1.140777in}{0.945692in}}{\pgfqpoint{1.146077in}{0.947887in}}{\pgfqpoint{1.149984in}{0.951794in}}%
\pgfpathcurveto{\pgfqpoint{1.153890in}{0.955701in}}{\pgfqpoint{1.156086in}{0.961000in}}{\pgfqpoint{1.156086in}{0.966525in}}%
\pgfpathcurveto{\pgfqpoint{1.156086in}{0.972050in}}{\pgfqpoint{1.153890in}{0.977350in}}{\pgfqpoint{1.149984in}{0.981257in}}%
\pgfpathcurveto{\pgfqpoint{1.146077in}{0.985163in}}{\pgfqpoint{1.140777in}{0.987359in}}{\pgfqpoint{1.135252in}{0.987359in}}%
\pgfpathcurveto{\pgfqpoint{1.129727in}{0.987359in}}{\pgfqpoint{1.124428in}{0.985163in}}{\pgfqpoint{1.120521in}{0.981257in}}%
\pgfpathcurveto{\pgfqpoint{1.116614in}{0.977350in}}{\pgfqpoint{1.114419in}{0.972050in}}{\pgfqpoint{1.114419in}{0.966525in}}%
\pgfpathcurveto{\pgfqpoint{1.114419in}{0.961000in}}{\pgfqpoint{1.116614in}{0.955701in}}{\pgfqpoint{1.120521in}{0.951794in}}%
\pgfpathcurveto{\pgfqpoint{1.124428in}{0.947887in}}{\pgfqpoint{1.129727in}{0.945692in}}{\pgfqpoint{1.135252in}{0.945692in}}%
\pgfpathlineto{\pgfqpoint{1.135252in}{0.945692in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958185in}{0.871999in}}%
\pgfpathcurveto{\pgfqpoint{0.963710in}{0.871999in}}{\pgfqpoint{0.969010in}{0.874194in}}{\pgfqpoint{0.972916in}{0.878101in}}%
\pgfpathcurveto{\pgfqpoint{0.976823in}{0.882008in}}{\pgfqpoint{0.979018in}{0.887307in}}{\pgfqpoint{0.979018in}{0.892832in}}%
\pgfpathcurveto{\pgfqpoint{0.979018in}{0.898357in}}{\pgfqpoint{0.976823in}{0.903657in}}{\pgfqpoint{0.972916in}{0.907564in}}%
\pgfpathcurveto{\pgfqpoint{0.969010in}{0.911470in}}{\pgfqpoint{0.963710in}{0.913665in}}{\pgfqpoint{0.958185in}{0.913665in}}%
\pgfpathcurveto{\pgfqpoint{0.952660in}{0.913665in}}{\pgfqpoint{0.947360in}{0.911470in}}{\pgfqpoint{0.943454in}{0.907564in}}%
\pgfpathcurveto{\pgfqpoint{0.939547in}{0.903657in}}{\pgfqpoint{0.937352in}{0.898357in}}{\pgfqpoint{0.937352in}{0.892832in}}%
\pgfpathcurveto{\pgfqpoint{0.937352in}{0.887307in}}{\pgfqpoint{0.939547in}{0.882008in}}{\pgfqpoint{0.943454in}{0.878101in}}%
\pgfpathcurveto{\pgfqpoint{0.947360in}{0.874194in}}{\pgfqpoint{0.952660in}{0.871999in}}{\pgfqpoint{0.958185in}{0.871999in}}%
\pgfpathlineto{\pgfqpoint{0.958185in}{0.871999in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282790in}{0.975074in}}%
\pgfpathcurveto{\pgfqpoint{1.288315in}{0.975074in}}{\pgfqpoint{1.293614in}{0.977269in}}{\pgfqpoint{1.297521in}{0.981176in}}%
\pgfpathcurveto{\pgfqpoint{1.301428in}{0.985083in}}{\pgfqpoint{1.303623in}{0.990382in}}{\pgfqpoint{1.303623in}{0.995907in}}%
\pgfpathcurveto{\pgfqpoint{1.303623in}{1.001433in}}{\pgfqpoint{1.301428in}{1.006732in}}{\pgfqpoint{1.297521in}{1.010639in}}%
\pgfpathcurveto{\pgfqpoint{1.293614in}{1.014546in}}{\pgfqpoint{1.288315in}{1.016741in}}{\pgfqpoint{1.282790in}{1.016741in}}%
\pgfpathcurveto{\pgfqpoint{1.277265in}{1.016741in}}{\pgfqpoint{1.271965in}{1.014546in}}{\pgfqpoint{1.268058in}{1.010639in}}%
\pgfpathcurveto{\pgfqpoint{1.264152in}{1.006732in}}{\pgfqpoint{1.261956in}{1.001433in}}{\pgfqpoint{1.261956in}{0.995907in}}%
\pgfpathcurveto{\pgfqpoint{1.261956in}{0.990382in}}{\pgfqpoint{1.264152in}{0.985083in}}{\pgfqpoint{1.268058in}{0.981176in}}%
\pgfpathcurveto{\pgfqpoint{1.271965in}{0.977269in}}{\pgfqpoint{1.277265in}{0.975074in}}{\pgfqpoint{1.282790in}{0.975074in}}%
\pgfpathlineto{\pgfqpoint{1.282790in}{0.975074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978535in}{0.915368in}}%
\pgfpathcurveto{\pgfqpoint{0.984060in}{0.915368in}}{\pgfqpoint{0.989359in}{0.917564in}}{\pgfqpoint{0.993266in}{0.921470in}}%
\pgfpathcurveto{\pgfqpoint{0.997173in}{0.925377in}}{\pgfqpoint{0.999368in}{0.930677in}}{\pgfqpoint{0.999368in}{0.936202in}}%
\pgfpathcurveto{\pgfqpoint{0.999368in}{0.941727in}}{\pgfqpoint{0.997173in}{0.947026in}}{\pgfqpoint{0.993266in}{0.950933in}}%
\pgfpathcurveto{\pgfqpoint{0.989359in}{0.954840in}}{\pgfqpoint{0.984060in}{0.957035in}}{\pgfqpoint{0.978535in}{0.957035in}}%
\pgfpathcurveto{\pgfqpoint{0.973010in}{0.957035in}}{\pgfqpoint{0.967710in}{0.954840in}}{\pgfqpoint{0.963803in}{0.950933in}}%
\pgfpathcurveto{\pgfqpoint{0.959897in}{0.947026in}}{\pgfqpoint{0.957701in}{0.941727in}}{\pgfqpoint{0.957701in}{0.936202in}}%
\pgfpathcurveto{\pgfqpoint{0.957701in}{0.930677in}}{\pgfqpoint{0.959897in}{0.925377in}}{\pgfqpoint{0.963803in}{0.921470in}}%
\pgfpathcurveto{\pgfqpoint{0.967710in}{0.917564in}}{\pgfqpoint{0.973010in}{0.915368in}}{\pgfqpoint{0.978535in}{0.915368in}}%
\pgfpathlineto{\pgfqpoint{0.978535in}{0.915368in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641923in}{1.217289in}}%
\pgfpathcurveto{\pgfqpoint{1.647448in}{1.217289in}}{\pgfqpoint{1.652747in}{1.219484in}}{\pgfqpoint{1.656654in}{1.223391in}}%
\pgfpathcurveto{\pgfqpoint{1.660561in}{1.227297in}}{\pgfqpoint{1.662756in}{1.232597in}}{\pgfqpoint{1.662756in}{1.238122in}}%
\pgfpathcurveto{\pgfqpoint{1.662756in}{1.243647in}}{\pgfqpoint{1.660561in}{1.248946in}}{\pgfqpoint{1.656654in}{1.252853in}}%
\pgfpathcurveto{\pgfqpoint{1.652747in}{1.256760in}}{\pgfqpoint{1.647448in}{1.258955in}}{\pgfqpoint{1.641923in}{1.258955in}}%
\pgfpathcurveto{\pgfqpoint{1.636398in}{1.258955in}}{\pgfqpoint{1.631098in}{1.256760in}}{\pgfqpoint{1.627191in}{1.252853in}}%
\pgfpathcurveto{\pgfqpoint{1.623284in}{1.248946in}}{\pgfqpoint{1.621089in}{1.243647in}}{\pgfqpoint{1.621089in}{1.238122in}}%
\pgfpathcurveto{\pgfqpoint{1.621089in}{1.232597in}}{\pgfqpoint{1.623284in}{1.227297in}}{\pgfqpoint{1.627191in}{1.223391in}}%
\pgfpathcurveto{\pgfqpoint{1.631098in}{1.219484in}}{\pgfqpoint{1.636398in}{1.217289in}}{\pgfqpoint{1.641923in}{1.217289in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{1.217289in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746925in}{0.675454in}}%
\pgfpathcurveto{\pgfqpoint{1.752451in}{0.675454in}}{\pgfqpoint{1.757750in}{0.677649in}}{\pgfqpoint{1.761657in}{0.681556in}}%
\pgfpathcurveto{\pgfqpoint{1.765564in}{0.685462in}}{\pgfqpoint{1.767759in}{0.690762in}}{\pgfqpoint{1.767759in}{0.696287in}}%
\pgfpathcurveto{\pgfqpoint{1.767759in}{0.701812in}}{\pgfqpoint{1.765564in}{0.707111in}}{\pgfqpoint{1.761657in}{0.711018in}}%
\pgfpathcurveto{\pgfqpoint{1.757750in}{0.714925in}}{\pgfqpoint{1.752451in}{0.717120in}}{\pgfqpoint{1.746925in}{0.717120in}}%
\pgfpathcurveto{\pgfqpoint{1.741400in}{0.717120in}}{\pgfqpoint{1.736101in}{0.714925in}}{\pgfqpoint{1.732194in}{0.711018in}}%
\pgfpathcurveto{\pgfqpoint{1.728287in}{0.707111in}}{\pgfqpoint{1.726092in}{0.701812in}}{\pgfqpoint{1.726092in}{0.696287in}}%
\pgfpathcurveto{\pgfqpoint{1.726092in}{0.690762in}}{\pgfqpoint{1.728287in}{0.685462in}}{\pgfqpoint{1.732194in}{0.681556in}}%
\pgfpathcurveto{\pgfqpoint{1.736101in}{0.677649in}}{\pgfqpoint{1.741400in}{0.675454in}}{\pgfqpoint{1.746925in}{0.675454in}}%
\pgfpathlineto{\pgfqpoint{1.746925in}{0.675454in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899449in}{0.906065in}}%
\pgfpathcurveto{\pgfqpoint{0.904974in}{0.906065in}}{\pgfqpoint{0.910274in}{0.908260in}}{\pgfqpoint{0.914181in}{0.912167in}}%
\pgfpathcurveto{\pgfqpoint{0.918087in}{0.916074in}}{\pgfqpoint{0.920282in}{0.921373in}}{\pgfqpoint{0.920282in}{0.926898in}}%
\pgfpathcurveto{\pgfqpoint{0.920282in}{0.932423in}}{\pgfqpoint{0.918087in}{0.937723in}}{\pgfqpoint{0.914181in}{0.941630in}}%
\pgfpathcurveto{\pgfqpoint{0.910274in}{0.945537in}}{\pgfqpoint{0.904974in}{0.947732in}}{\pgfqpoint{0.899449in}{0.947732in}}%
\pgfpathcurveto{\pgfqpoint{0.893924in}{0.947732in}}{\pgfqpoint{0.888625in}{0.945537in}}{\pgfqpoint{0.884718in}{0.941630in}}%
\pgfpathcurveto{\pgfqpoint{0.880811in}{0.937723in}}{\pgfqpoint{0.878616in}{0.932423in}}{\pgfqpoint{0.878616in}{0.926898in}}%
\pgfpathcurveto{\pgfqpoint{0.878616in}{0.921373in}}{\pgfqpoint{0.880811in}{0.916074in}}{\pgfqpoint{0.884718in}{0.912167in}}%
\pgfpathcurveto{\pgfqpoint{0.888625in}{0.908260in}}{\pgfqpoint{0.893924in}{0.906065in}}{\pgfqpoint{0.899449in}{0.906065in}}%
\pgfpathlineto{\pgfqpoint{0.899449in}{0.906065in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495792in}{0.981082in}}%
\pgfpathcurveto{\pgfqpoint{1.501317in}{0.981082in}}{\pgfqpoint{1.506616in}{0.983277in}}{\pgfqpoint{1.510523in}{0.987184in}}%
\pgfpathcurveto{\pgfqpoint{1.514430in}{0.991091in}}{\pgfqpoint{1.516625in}{0.996391in}}{\pgfqpoint{1.516625in}{1.001916in}}%
\pgfpathcurveto{\pgfqpoint{1.516625in}{1.007441in}}{\pgfqpoint{1.514430in}{1.012740in}}{\pgfqpoint{1.510523in}{1.016647in}}%
\pgfpathcurveto{\pgfqpoint{1.506616in}{1.020554in}}{\pgfqpoint{1.501317in}{1.022749in}}{\pgfqpoint{1.495792in}{1.022749in}}%
\pgfpathcurveto{\pgfqpoint{1.490267in}{1.022749in}}{\pgfqpoint{1.484967in}{1.020554in}}{\pgfqpoint{1.481060in}{1.016647in}}%
\pgfpathcurveto{\pgfqpoint{1.477154in}{1.012740in}}{\pgfqpoint{1.474958in}{1.007441in}}{\pgfqpoint{1.474958in}{1.001916in}}%
\pgfpathcurveto{\pgfqpoint{1.474958in}{0.996391in}}{\pgfqpoint{1.477154in}{0.991091in}}{\pgfqpoint{1.481060in}{0.987184in}}%
\pgfpathcurveto{\pgfqpoint{1.484967in}{0.983277in}}{\pgfqpoint{1.490267in}{0.981082in}}{\pgfqpoint{1.495792in}{0.981082in}}%
\pgfpathlineto{\pgfqpoint{1.495792in}{0.981082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111900in}{0.811129in}}%
\pgfpathcurveto{\pgfqpoint{1.117425in}{0.811129in}}{\pgfqpoint{1.122724in}{0.813324in}}{\pgfqpoint{1.126631in}{0.817231in}}%
\pgfpathcurveto{\pgfqpoint{1.130538in}{0.821138in}}{\pgfqpoint{1.132733in}{0.826437in}}{\pgfqpoint{1.132733in}{0.831962in}}%
\pgfpathcurveto{\pgfqpoint{1.132733in}{0.837487in}}{\pgfqpoint{1.130538in}{0.842787in}}{\pgfqpoint{1.126631in}{0.846694in}}%
\pgfpathcurveto{\pgfqpoint{1.122724in}{0.850600in}}{\pgfqpoint{1.117425in}{0.852796in}}{\pgfqpoint{1.111900in}{0.852796in}}%
\pgfpathcurveto{\pgfqpoint{1.106375in}{0.852796in}}{\pgfqpoint{1.101075in}{0.850600in}}{\pgfqpoint{1.097168in}{0.846694in}}%
\pgfpathcurveto{\pgfqpoint{1.093261in}{0.842787in}}{\pgfqpoint{1.091066in}{0.837487in}}{\pgfqpoint{1.091066in}{0.831962in}}%
\pgfpathcurveto{\pgfqpoint{1.091066in}{0.826437in}}{\pgfqpoint{1.093261in}{0.821138in}}{\pgfqpoint{1.097168in}{0.817231in}}%
\pgfpathcurveto{\pgfqpoint{1.101075in}{0.813324in}}{\pgfqpoint{1.106375in}{0.811129in}}{\pgfqpoint{1.111900in}{0.811129in}}%
\pgfpathlineto{\pgfqpoint{1.111900in}{0.811129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169082in}{0.893016in}}%
\pgfpathcurveto{\pgfqpoint{1.174607in}{0.893016in}}{\pgfqpoint{1.179907in}{0.895211in}}{\pgfqpoint{1.183813in}{0.899118in}}%
\pgfpathcurveto{\pgfqpoint{1.187720in}{0.903025in}}{\pgfqpoint{1.189915in}{0.908324in}}{\pgfqpoint{1.189915in}{0.913849in}}%
\pgfpathcurveto{\pgfqpoint{1.189915in}{0.919374in}}{\pgfqpoint{1.187720in}{0.924674in}}{\pgfqpoint{1.183813in}{0.928581in}}%
\pgfpathcurveto{\pgfqpoint{1.179907in}{0.932487in}}{\pgfqpoint{1.174607in}{0.934683in}}{\pgfqpoint{1.169082in}{0.934683in}}%
\pgfpathcurveto{\pgfqpoint{1.163557in}{0.934683in}}{\pgfqpoint{1.158257in}{0.932487in}}{\pgfqpoint{1.154351in}{0.928581in}}%
\pgfpathcurveto{\pgfqpoint{1.150444in}{0.924674in}}{\pgfqpoint{1.148249in}{0.919374in}}{\pgfqpoint{1.148249in}{0.913849in}}%
\pgfpathcurveto{\pgfqpoint{1.148249in}{0.908324in}}{\pgfqpoint{1.150444in}{0.903025in}}{\pgfqpoint{1.154351in}{0.899118in}}%
\pgfpathcurveto{\pgfqpoint{1.158257in}{0.895211in}}{\pgfqpoint{1.163557in}{0.893016in}}{\pgfqpoint{1.169082in}{0.893016in}}%
\pgfpathlineto{\pgfqpoint{1.169082in}{0.893016in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691326in}{0.907494in}}%
\pgfpathcurveto{\pgfqpoint{1.696851in}{0.907494in}}{\pgfqpoint{1.702150in}{0.909689in}}{\pgfqpoint{1.706057in}{0.913596in}}%
\pgfpathcurveto{\pgfqpoint{1.709964in}{0.917503in}}{\pgfqpoint{1.712159in}{0.922802in}}{\pgfqpoint{1.712159in}{0.928327in}}%
\pgfpathcurveto{\pgfqpoint{1.712159in}{0.933852in}}{\pgfqpoint{1.709964in}{0.939152in}}{\pgfqpoint{1.706057in}{0.943059in}}%
\pgfpathcurveto{\pgfqpoint{1.702150in}{0.946965in}}{\pgfqpoint{1.696851in}{0.949161in}}{\pgfqpoint{1.691326in}{0.949161in}}%
\pgfpathcurveto{\pgfqpoint{1.685801in}{0.949161in}}{\pgfqpoint{1.680501in}{0.946965in}}{\pgfqpoint{1.676594in}{0.943059in}}%
\pgfpathcurveto{\pgfqpoint{1.672688in}{0.939152in}}{\pgfqpoint{1.670492in}{0.933852in}}{\pgfqpoint{1.670492in}{0.928327in}}%
\pgfpathcurveto{\pgfqpoint{1.670492in}{0.922802in}}{\pgfqpoint{1.672688in}{0.917503in}}{\pgfqpoint{1.676594in}{0.913596in}}%
\pgfpathcurveto{\pgfqpoint{1.680501in}{0.909689in}}{\pgfqpoint{1.685801in}{0.907494in}}{\pgfqpoint{1.691326in}{0.907494in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.907494in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443147in}{0.674910in}}%
\pgfpathcurveto{\pgfqpoint{0.448672in}{0.674910in}}{\pgfqpoint{0.453971in}{0.677105in}}{\pgfqpoint{0.457878in}{0.681012in}}%
\pgfpathcurveto{\pgfqpoint{0.461785in}{0.684919in}}{\pgfqpoint{0.463980in}{0.690218in}}{\pgfqpoint{0.463980in}{0.695743in}}%
\pgfpathcurveto{\pgfqpoint{0.463980in}{0.701268in}}{\pgfqpoint{0.461785in}{0.706568in}}{\pgfqpoint{0.457878in}{0.710475in}}%
\pgfpathcurveto{\pgfqpoint{0.453971in}{0.714381in}}{\pgfqpoint{0.448672in}{0.716576in}}{\pgfqpoint{0.443147in}{0.716576in}}%
\pgfpathcurveto{\pgfqpoint{0.437622in}{0.716576in}}{\pgfqpoint{0.432322in}{0.714381in}}{\pgfqpoint{0.428415in}{0.710475in}}%
\pgfpathcurveto{\pgfqpoint{0.424509in}{0.706568in}}{\pgfqpoint{0.422314in}{0.701268in}}{\pgfqpoint{0.422314in}{0.695743in}}%
\pgfpathcurveto{\pgfqpoint{0.422314in}{0.690218in}}{\pgfqpoint{0.424509in}{0.684919in}}{\pgfqpoint{0.428415in}{0.681012in}}%
\pgfpathcurveto{\pgfqpoint{0.432322in}{0.677105in}}{\pgfqpoint{0.437622in}{0.674910in}}{\pgfqpoint{0.443147in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{0.443147in}{0.674910in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466653in}{0.713666in}}%
\pgfpathcurveto{\pgfqpoint{0.472178in}{0.713666in}}{\pgfqpoint{0.477477in}{0.715861in}}{\pgfqpoint{0.481384in}{0.719768in}}%
\pgfpathcurveto{\pgfqpoint{0.485291in}{0.723675in}}{\pgfqpoint{0.487486in}{0.728974in}}{\pgfqpoint{0.487486in}{0.734499in}}%
\pgfpathcurveto{\pgfqpoint{0.487486in}{0.740024in}}{\pgfqpoint{0.485291in}{0.745324in}}{\pgfqpoint{0.481384in}{0.749231in}}%
\pgfpathcurveto{\pgfqpoint{0.477477in}{0.753137in}}{\pgfqpoint{0.472178in}{0.755333in}}{\pgfqpoint{0.466653in}{0.755333in}}%
\pgfpathcurveto{\pgfqpoint{0.461128in}{0.755333in}}{\pgfqpoint{0.455828in}{0.753137in}}{\pgfqpoint{0.451921in}{0.749231in}}%
\pgfpathcurveto{\pgfqpoint{0.448015in}{0.745324in}}{\pgfqpoint{0.445819in}{0.740024in}}{\pgfqpoint{0.445819in}{0.734499in}}%
\pgfpathcurveto{\pgfqpoint{0.445819in}{0.728974in}}{\pgfqpoint{0.448015in}{0.723675in}}{\pgfqpoint{0.451921in}{0.719768in}}%
\pgfpathcurveto{\pgfqpoint{0.455828in}{0.715861in}}{\pgfqpoint{0.461128in}{0.713666in}}{\pgfqpoint{0.466653in}{0.713666in}}%
\pgfpathlineto{\pgfqpoint{0.466653in}{0.713666in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368922in}{0.493508in}}%
\pgfpathcurveto{\pgfqpoint{0.374447in}{0.493508in}}{\pgfqpoint{0.379747in}{0.495703in}}{\pgfqpoint{0.383654in}{0.499610in}}%
\pgfpathcurveto{\pgfqpoint{0.387560in}{0.503517in}}{\pgfqpoint{0.389755in}{0.508816in}}{\pgfqpoint{0.389755in}{0.514341in}}%
\pgfpathcurveto{\pgfqpoint{0.389755in}{0.519866in}}{\pgfqpoint{0.387560in}{0.525166in}}{\pgfqpoint{0.383654in}{0.529072in}}%
\pgfpathcurveto{\pgfqpoint{0.379747in}{0.532979in}}{\pgfqpoint{0.374447in}{0.535174in}}{\pgfqpoint{0.368922in}{0.535174in}}%
\pgfpathcurveto{\pgfqpoint{0.363397in}{0.535174in}}{\pgfqpoint{0.358098in}{0.532979in}}{\pgfqpoint{0.354191in}{0.529072in}}%
\pgfpathcurveto{\pgfqpoint{0.350284in}{0.525166in}}{\pgfqpoint{0.348089in}{0.519866in}}{\pgfqpoint{0.348089in}{0.514341in}}%
\pgfpathcurveto{\pgfqpoint{0.348089in}{0.508816in}}{\pgfqpoint{0.350284in}{0.503517in}}{\pgfqpoint{0.354191in}{0.499610in}}%
\pgfpathcurveto{\pgfqpoint{0.358098in}{0.495703in}}{\pgfqpoint{0.363397in}{0.493508in}}{\pgfqpoint{0.368922in}{0.493508in}}%
\pgfpathlineto{\pgfqpoint{0.368922in}{0.493508in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555523in}{0.911685in}}%
\pgfpathcurveto{\pgfqpoint{1.561048in}{0.911685in}}{\pgfqpoint{1.566348in}{0.913880in}}{\pgfqpoint{1.570254in}{0.917787in}}%
\pgfpathcurveto{\pgfqpoint{1.574161in}{0.921694in}}{\pgfqpoint{1.576356in}{0.926994in}}{\pgfqpoint{1.576356in}{0.932519in}}%
\pgfpathcurveto{\pgfqpoint{1.576356in}{0.938044in}}{\pgfqpoint{1.574161in}{0.943343in}}{\pgfqpoint{1.570254in}{0.947250in}}%
\pgfpathcurveto{\pgfqpoint{1.566348in}{0.951157in}}{\pgfqpoint{1.561048in}{0.953352in}}{\pgfqpoint{1.555523in}{0.953352in}}%
\pgfpathcurveto{\pgfqpoint{1.549998in}{0.953352in}}{\pgfqpoint{1.544698in}{0.951157in}}{\pgfqpoint{1.540792in}{0.947250in}}%
\pgfpathcurveto{\pgfqpoint{1.536885in}{0.943343in}}{\pgfqpoint{1.534690in}{0.938044in}}{\pgfqpoint{1.534690in}{0.932519in}}%
\pgfpathcurveto{\pgfqpoint{1.534690in}{0.926994in}}{\pgfqpoint{1.536885in}{0.921694in}}{\pgfqpoint{1.540792in}{0.917787in}}%
\pgfpathcurveto{\pgfqpoint{1.544698in}{0.913880in}}{\pgfqpoint{1.549998in}{0.911685in}}{\pgfqpoint{1.555523in}{0.911685in}}%
\pgfpathlineto{\pgfqpoint{1.555523in}{0.911685in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475974in}{1.080684in}}%
\pgfpathcurveto{\pgfqpoint{1.481499in}{1.080684in}}{\pgfqpoint{1.486798in}{1.082879in}}{\pgfqpoint{1.490705in}{1.086786in}}%
\pgfpathcurveto{\pgfqpoint{1.494612in}{1.090692in}}{\pgfqpoint{1.496807in}{1.095992in}}{\pgfqpoint{1.496807in}{1.101517in}}%
\pgfpathcurveto{\pgfqpoint{1.496807in}{1.107042in}}{\pgfqpoint{1.494612in}{1.112342in}}{\pgfqpoint{1.490705in}{1.116248in}}%
\pgfpathcurveto{\pgfqpoint{1.486798in}{1.120155in}}{\pgfqpoint{1.481499in}{1.122350in}}{\pgfqpoint{1.475974in}{1.122350in}}%
\pgfpathcurveto{\pgfqpoint{1.470449in}{1.122350in}}{\pgfqpoint{1.465149in}{1.120155in}}{\pgfqpoint{1.461242in}{1.116248in}}%
\pgfpathcurveto{\pgfqpoint{1.457336in}{1.112342in}}{\pgfqpoint{1.455140in}{1.107042in}}{\pgfqpoint{1.455140in}{1.101517in}}%
\pgfpathcurveto{\pgfqpoint{1.455140in}{1.095992in}}{\pgfqpoint{1.457336in}{1.090692in}}{\pgfqpoint{1.461242in}{1.086786in}}%
\pgfpathcurveto{\pgfqpoint{1.465149in}{1.082879in}}{\pgfqpoint{1.470449in}{1.080684in}}{\pgfqpoint{1.475974in}{1.080684in}}%
\pgfpathlineto{\pgfqpoint{1.475974in}{1.080684in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610139in}{0.887350in}}%
\pgfpathcurveto{\pgfqpoint{1.615664in}{0.887350in}}{\pgfqpoint{1.620963in}{0.889545in}}{\pgfqpoint{1.624870in}{0.893452in}}%
\pgfpathcurveto{\pgfqpoint{1.628777in}{0.897358in}}{\pgfqpoint{1.630972in}{0.902658in}}{\pgfqpoint{1.630972in}{0.908183in}}%
\pgfpathcurveto{\pgfqpoint{1.630972in}{0.913708in}}{\pgfqpoint{1.628777in}{0.919008in}}{\pgfqpoint{1.624870in}{0.922914in}}%
\pgfpathcurveto{\pgfqpoint{1.620963in}{0.926821in}}{\pgfqpoint{1.615664in}{0.929016in}}{\pgfqpoint{1.610139in}{0.929016in}}%
\pgfpathcurveto{\pgfqpoint{1.604614in}{0.929016in}}{\pgfqpoint{1.599314in}{0.926821in}}{\pgfqpoint{1.595407in}{0.922914in}}%
\pgfpathcurveto{\pgfqpoint{1.591500in}{0.919008in}}{\pgfqpoint{1.589305in}{0.913708in}}{\pgfqpoint{1.589305in}{0.908183in}}%
\pgfpathcurveto{\pgfqpoint{1.589305in}{0.902658in}}{\pgfqpoint{1.591500in}{0.897358in}}{\pgfqpoint{1.595407in}{0.893452in}}%
\pgfpathcurveto{\pgfqpoint{1.599314in}{0.889545in}}{\pgfqpoint{1.604614in}{0.887350in}}{\pgfqpoint{1.610139in}{0.887350in}}%
\pgfpathlineto{\pgfqpoint{1.610139in}{0.887350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768770in}{1.010013in}}%
\pgfpathcurveto{\pgfqpoint{1.774295in}{1.010013in}}{\pgfqpoint{1.779594in}{1.012208in}}{\pgfqpoint{1.783501in}{1.016115in}}%
\pgfpathcurveto{\pgfqpoint{1.787408in}{1.020022in}}{\pgfqpoint{1.789603in}{1.025321in}}{\pgfqpoint{1.789603in}{1.030846in}}%
\pgfpathcurveto{\pgfqpoint{1.789603in}{1.036371in}}{\pgfqpoint{1.787408in}{1.041671in}}{\pgfqpoint{1.783501in}{1.045578in}}%
\pgfpathcurveto{\pgfqpoint{1.779594in}{1.049485in}}{\pgfqpoint{1.774295in}{1.051680in}}{\pgfqpoint{1.768770in}{1.051680in}}%
\pgfpathcurveto{\pgfqpoint{1.763245in}{1.051680in}}{\pgfqpoint{1.757945in}{1.049485in}}{\pgfqpoint{1.754038in}{1.045578in}}%
\pgfpathcurveto{\pgfqpoint{1.750132in}{1.041671in}}{\pgfqpoint{1.747936in}{1.036371in}}{\pgfqpoint{1.747936in}{1.030846in}}%
\pgfpathcurveto{\pgfqpoint{1.747936in}{1.025321in}}{\pgfqpoint{1.750132in}{1.020022in}}{\pgfqpoint{1.754038in}{1.016115in}}%
\pgfpathcurveto{\pgfqpoint{1.757945in}{1.012208in}}{\pgfqpoint{1.763245in}{1.010013in}}{\pgfqpoint{1.768770in}{1.010013in}}%
\pgfpathlineto{\pgfqpoint{1.768770in}{1.010013in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506649in}{0.902905in}}%
\pgfpathcurveto{\pgfqpoint{1.512174in}{0.902905in}}{\pgfqpoint{1.517474in}{0.905100in}}{\pgfqpoint{1.521381in}{0.909007in}}%
\pgfpathcurveto{\pgfqpoint{1.525287in}{0.912914in}}{\pgfqpoint{1.527483in}{0.918213in}}{\pgfqpoint{1.527483in}{0.923738in}}%
\pgfpathcurveto{\pgfqpoint{1.527483in}{0.929263in}}{\pgfqpoint{1.525287in}{0.934563in}}{\pgfqpoint{1.521381in}{0.938470in}}%
\pgfpathcurveto{\pgfqpoint{1.517474in}{0.942376in}}{\pgfqpoint{1.512174in}{0.944571in}}{\pgfqpoint{1.506649in}{0.944571in}}%
\pgfpathcurveto{\pgfqpoint{1.501124in}{0.944571in}}{\pgfqpoint{1.495825in}{0.942376in}}{\pgfqpoint{1.491918in}{0.938470in}}%
\pgfpathcurveto{\pgfqpoint{1.488011in}{0.934563in}}{\pgfqpoint{1.485816in}{0.929263in}}{\pgfqpoint{1.485816in}{0.923738in}}%
\pgfpathcurveto{\pgfqpoint{1.485816in}{0.918213in}}{\pgfqpoint{1.488011in}{0.912914in}}{\pgfqpoint{1.491918in}{0.909007in}}%
\pgfpathcurveto{\pgfqpoint{1.495825in}{0.905100in}}{\pgfqpoint{1.501124in}{0.902905in}}{\pgfqpoint{1.506649in}{0.902905in}}%
\pgfpathlineto{\pgfqpoint{1.506649in}{0.902905in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013432in}{0.869291in}}%
\pgfpathcurveto{\pgfqpoint{1.018957in}{0.869291in}}{\pgfqpoint{1.024256in}{0.871486in}}{\pgfqpoint{1.028163in}{0.875393in}}%
\pgfpathcurveto{\pgfqpoint{1.032070in}{0.879300in}}{\pgfqpoint{1.034265in}{0.884599in}}{\pgfqpoint{1.034265in}{0.890124in}}%
\pgfpathcurveto{\pgfqpoint{1.034265in}{0.895649in}}{\pgfqpoint{1.032070in}{0.900949in}}{\pgfqpoint{1.028163in}{0.904856in}}%
\pgfpathcurveto{\pgfqpoint{1.024256in}{0.908763in}}{\pgfqpoint{1.018957in}{0.910958in}}{\pgfqpoint{1.013432in}{0.910958in}}%
\pgfpathcurveto{\pgfqpoint{1.007907in}{0.910958in}}{\pgfqpoint{1.002607in}{0.908763in}}{\pgfqpoint{0.998701in}{0.904856in}}%
\pgfpathcurveto{\pgfqpoint{0.994794in}{0.900949in}}{\pgfqpoint{0.992599in}{0.895649in}}{\pgfqpoint{0.992599in}{0.890124in}}%
\pgfpathcurveto{\pgfqpoint{0.992599in}{0.884599in}}{\pgfqpoint{0.994794in}{0.879300in}}{\pgfqpoint{0.998701in}{0.875393in}}%
\pgfpathcurveto{\pgfqpoint{1.002607in}{0.871486in}}{\pgfqpoint{1.007907in}{0.869291in}}{\pgfqpoint{1.013432in}{0.869291in}}%
\pgfpathlineto{\pgfqpoint{1.013432in}{0.869291in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479439in}{0.731252in}}%
\pgfpathcurveto{\pgfqpoint{1.484964in}{0.731252in}}{\pgfqpoint{1.490264in}{0.733448in}}{\pgfqpoint{1.494170in}{0.737354in}}%
\pgfpathcurveto{\pgfqpoint{1.498077in}{0.741261in}}{\pgfqpoint{1.500272in}{0.746561in}}{\pgfqpoint{1.500272in}{0.752086in}}%
\pgfpathcurveto{\pgfqpoint{1.500272in}{0.757611in}}{\pgfqpoint{1.498077in}{0.762910in}}{\pgfqpoint{1.494170in}{0.766817in}}%
\pgfpathcurveto{\pgfqpoint{1.490264in}{0.770724in}}{\pgfqpoint{1.484964in}{0.772919in}}{\pgfqpoint{1.479439in}{0.772919in}}%
\pgfpathcurveto{\pgfqpoint{1.473914in}{0.772919in}}{\pgfqpoint{1.468614in}{0.770724in}}{\pgfqpoint{1.464708in}{0.766817in}}%
\pgfpathcurveto{\pgfqpoint{1.460801in}{0.762910in}}{\pgfqpoint{1.458606in}{0.757611in}}{\pgfqpoint{1.458606in}{0.752086in}}%
\pgfpathcurveto{\pgfqpoint{1.458606in}{0.746561in}}{\pgfqpoint{1.460801in}{0.741261in}}{\pgfqpoint{1.464708in}{0.737354in}}%
\pgfpathcurveto{\pgfqpoint{1.468614in}{0.733448in}}{\pgfqpoint{1.473914in}{0.731252in}}{\pgfqpoint{1.479439in}{0.731252in}}%
\pgfpathlineto{\pgfqpoint{1.479439in}{0.731252in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512144in}{0.717372in}}%
\pgfpathcurveto{\pgfqpoint{0.517669in}{0.717372in}}{\pgfqpoint{0.522968in}{0.719567in}}{\pgfqpoint{0.526875in}{0.723474in}}%
\pgfpathcurveto{\pgfqpoint{0.530782in}{0.727380in}}{\pgfqpoint{0.532977in}{0.732680in}}{\pgfqpoint{0.532977in}{0.738205in}}%
\pgfpathcurveto{\pgfqpoint{0.532977in}{0.743730in}}{\pgfqpoint{0.530782in}{0.749030in}}{\pgfqpoint{0.526875in}{0.752936in}}%
\pgfpathcurveto{\pgfqpoint{0.522968in}{0.756843in}}{\pgfqpoint{0.517669in}{0.759038in}}{\pgfqpoint{0.512144in}{0.759038in}}%
\pgfpathcurveto{\pgfqpoint{0.506619in}{0.759038in}}{\pgfqpoint{0.501319in}{0.756843in}}{\pgfqpoint{0.497412in}{0.752936in}}%
\pgfpathcurveto{\pgfqpoint{0.493505in}{0.749030in}}{\pgfqpoint{0.491310in}{0.743730in}}{\pgfqpoint{0.491310in}{0.738205in}}%
\pgfpathcurveto{\pgfqpoint{0.491310in}{0.732680in}}{\pgfqpoint{0.493505in}{0.727380in}}{\pgfqpoint{0.497412in}{0.723474in}}%
\pgfpathcurveto{\pgfqpoint{0.501319in}{0.719567in}}{\pgfqpoint{0.506619in}{0.717372in}}{\pgfqpoint{0.512144in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{0.512144in}{0.717372in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274065in}{0.948289in}}%
\pgfpathcurveto{\pgfqpoint{1.279590in}{0.948289in}}{\pgfqpoint{1.284890in}{0.950484in}}{\pgfqpoint{1.288797in}{0.954391in}}%
\pgfpathcurveto{\pgfqpoint{1.292704in}{0.958298in}}{\pgfqpoint{1.294899in}{0.963598in}}{\pgfqpoint{1.294899in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{1.294899in}{0.974648in}}{\pgfqpoint{1.292704in}{0.979947in}}{\pgfqpoint{1.288797in}{0.983854in}}%
\pgfpathcurveto{\pgfqpoint{1.284890in}{0.987761in}}{\pgfqpoint{1.279590in}{0.989956in}}{\pgfqpoint{1.274065in}{0.989956in}}%
\pgfpathcurveto{\pgfqpoint{1.268540in}{0.989956in}}{\pgfqpoint{1.263241in}{0.987761in}}{\pgfqpoint{1.259334in}{0.983854in}}%
\pgfpathcurveto{\pgfqpoint{1.255427in}{0.979947in}}{\pgfqpoint{1.253232in}{0.974648in}}{\pgfqpoint{1.253232in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{1.253232in}{0.963598in}}{\pgfqpoint{1.255427in}{0.958298in}}{\pgfqpoint{1.259334in}{0.954391in}}%
\pgfpathcurveto{\pgfqpoint{1.263241in}{0.950484in}}{\pgfqpoint{1.268540in}{0.948289in}}{\pgfqpoint{1.274065in}{0.948289in}}%
\pgfpathlineto{\pgfqpoint{1.274065in}{0.948289in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548774in}{0.705190in}}%
\pgfpathcurveto{\pgfqpoint{0.554299in}{0.705190in}}{\pgfqpoint{0.559599in}{0.707385in}}{\pgfqpoint{0.563505in}{0.711292in}}%
\pgfpathcurveto{\pgfqpoint{0.567412in}{0.715199in}}{\pgfqpoint{0.569607in}{0.720499in}}{\pgfqpoint{0.569607in}{0.726024in}}%
\pgfpathcurveto{\pgfqpoint{0.569607in}{0.731549in}}{\pgfqpoint{0.567412in}{0.736848in}}{\pgfqpoint{0.563505in}{0.740755in}}%
\pgfpathcurveto{\pgfqpoint{0.559599in}{0.744662in}}{\pgfqpoint{0.554299in}{0.746857in}}{\pgfqpoint{0.548774in}{0.746857in}}%
\pgfpathcurveto{\pgfqpoint{0.543249in}{0.746857in}}{\pgfqpoint{0.537949in}{0.744662in}}{\pgfqpoint{0.534043in}{0.740755in}}%
\pgfpathcurveto{\pgfqpoint{0.530136in}{0.736848in}}{\pgfqpoint{0.527941in}{0.731549in}}{\pgfqpoint{0.527941in}{0.726024in}}%
\pgfpathcurveto{\pgfqpoint{0.527941in}{0.720499in}}{\pgfqpoint{0.530136in}{0.715199in}}{\pgfqpoint{0.534043in}{0.711292in}}%
\pgfpathcurveto{\pgfqpoint{0.537949in}{0.707385in}}{\pgfqpoint{0.543249in}{0.705190in}}{\pgfqpoint{0.548774in}{0.705190in}}%
\pgfpathlineto{\pgfqpoint{0.548774in}{0.705190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719183in}{0.763321in}}%
\pgfpathcurveto{\pgfqpoint{1.724708in}{0.763321in}}{\pgfqpoint{1.730008in}{0.765516in}}{\pgfqpoint{1.733914in}{0.769423in}}%
\pgfpathcurveto{\pgfqpoint{1.737821in}{0.773330in}}{\pgfqpoint{1.740016in}{0.778629in}}{\pgfqpoint{1.740016in}{0.784154in}}%
\pgfpathcurveto{\pgfqpoint{1.740016in}{0.789679in}}{\pgfqpoint{1.737821in}{0.794979in}}{\pgfqpoint{1.733914in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{1.730008in}{0.802792in}}{\pgfqpoint{1.724708in}{0.804988in}}{\pgfqpoint{1.719183in}{0.804988in}}%
\pgfpathcurveto{\pgfqpoint{1.713658in}{0.804988in}}{\pgfqpoint{1.708358in}{0.802792in}}{\pgfqpoint{1.704452in}{0.798886in}}%
\pgfpathcurveto{\pgfqpoint{1.700545in}{0.794979in}}{\pgfqpoint{1.698350in}{0.789679in}}{\pgfqpoint{1.698350in}{0.784154in}}%
\pgfpathcurveto{\pgfqpoint{1.698350in}{0.778629in}}{\pgfqpoint{1.700545in}{0.773330in}}{\pgfqpoint{1.704452in}{0.769423in}}%
\pgfpathcurveto{\pgfqpoint{1.708358in}{0.765516in}}{\pgfqpoint{1.713658in}{0.763321in}}{\pgfqpoint{1.719183in}{0.763321in}}%
\pgfpathlineto{\pgfqpoint{1.719183in}{0.763321in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101607in}{0.938217in}}%
\pgfpathcurveto{\pgfqpoint{1.107132in}{0.938217in}}{\pgfqpoint{1.112432in}{0.940412in}}{\pgfqpoint{1.116339in}{0.944319in}}%
\pgfpathcurveto{\pgfqpoint{1.120246in}{0.948225in}}{\pgfqpoint{1.122441in}{0.953525in}}{\pgfqpoint{1.122441in}{0.959050in}}%
\pgfpathcurveto{\pgfqpoint{1.122441in}{0.964575in}}{\pgfqpoint{1.120246in}{0.969875in}}{\pgfqpoint{1.116339in}{0.973781in}}%
\pgfpathcurveto{\pgfqpoint{1.112432in}{0.977688in}}{\pgfqpoint{1.107132in}{0.979883in}}{\pgfqpoint{1.101607in}{0.979883in}}%
\pgfpathcurveto{\pgfqpoint{1.096082in}{0.979883in}}{\pgfqpoint{1.090783in}{0.977688in}}{\pgfqpoint{1.086876in}{0.973781in}}%
\pgfpathcurveto{\pgfqpoint{1.082969in}{0.969875in}}{\pgfqpoint{1.080774in}{0.964575in}}{\pgfqpoint{1.080774in}{0.959050in}}%
\pgfpathcurveto{\pgfqpoint{1.080774in}{0.953525in}}{\pgfqpoint{1.082969in}{0.948225in}}{\pgfqpoint{1.086876in}{0.944319in}}%
\pgfpathcurveto{\pgfqpoint{1.090783in}{0.940412in}}{\pgfqpoint{1.096082in}{0.938217in}}{\pgfqpoint{1.101607in}{0.938217in}}%
\pgfpathlineto{\pgfqpoint{1.101607in}{0.938217in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945050in}{0.799128in}}%
\pgfpathcurveto{\pgfqpoint{0.950575in}{0.799128in}}{\pgfqpoint{0.955875in}{0.801323in}}{\pgfqpoint{0.959781in}{0.805230in}}%
\pgfpathcurveto{\pgfqpoint{0.963688in}{0.809136in}}{\pgfqpoint{0.965883in}{0.814436in}}{\pgfqpoint{0.965883in}{0.819961in}}%
\pgfpathcurveto{\pgfqpoint{0.965883in}{0.825486in}}{\pgfqpoint{0.963688in}{0.830786in}}{\pgfqpoint{0.959781in}{0.834692in}}%
\pgfpathcurveto{\pgfqpoint{0.955875in}{0.838599in}}{\pgfqpoint{0.950575in}{0.840794in}}{\pgfqpoint{0.945050in}{0.840794in}}%
\pgfpathcurveto{\pgfqpoint{0.939525in}{0.840794in}}{\pgfqpoint{0.934225in}{0.838599in}}{\pgfqpoint{0.930319in}{0.834692in}}%
\pgfpathcurveto{\pgfqpoint{0.926412in}{0.830786in}}{\pgfqpoint{0.924217in}{0.825486in}}{\pgfqpoint{0.924217in}{0.819961in}}%
\pgfpathcurveto{\pgfqpoint{0.924217in}{0.814436in}}{\pgfqpoint{0.926412in}{0.809136in}}{\pgfqpoint{0.930319in}{0.805230in}}%
\pgfpathcurveto{\pgfqpoint{0.934225in}{0.801323in}}{\pgfqpoint{0.939525in}{0.799128in}}{\pgfqpoint{0.945050in}{0.799128in}}%
\pgfpathlineto{\pgfqpoint{0.945050in}{0.799128in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725803in}{0.872604in}}%
\pgfpathcurveto{\pgfqpoint{0.731328in}{0.872604in}}{\pgfqpoint{0.736628in}{0.874799in}}{\pgfqpoint{0.740535in}{0.878705in}}%
\pgfpathcurveto{\pgfqpoint{0.744441in}{0.882612in}}{\pgfqpoint{0.746637in}{0.887912in}}{\pgfqpoint{0.746637in}{0.893437in}}%
\pgfpathcurveto{\pgfqpoint{0.746637in}{0.898962in}}{\pgfqpoint{0.744441in}{0.904261in}}{\pgfqpoint{0.740535in}{0.908168in}}%
\pgfpathcurveto{\pgfqpoint{0.736628in}{0.912075in}}{\pgfqpoint{0.731328in}{0.914270in}}{\pgfqpoint{0.725803in}{0.914270in}}%
\pgfpathcurveto{\pgfqpoint{0.720278in}{0.914270in}}{\pgfqpoint{0.714979in}{0.912075in}}{\pgfqpoint{0.711072in}{0.908168in}}%
\pgfpathcurveto{\pgfqpoint{0.707165in}{0.904261in}}{\pgfqpoint{0.704970in}{0.898962in}}{\pgfqpoint{0.704970in}{0.893437in}}%
\pgfpathcurveto{\pgfqpoint{0.704970in}{0.887912in}}{\pgfqpoint{0.707165in}{0.882612in}}{\pgfqpoint{0.711072in}{0.878705in}}%
\pgfpathcurveto{\pgfqpoint{0.714979in}{0.874799in}}{\pgfqpoint{0.720278in}{0.872604in}}{\pgfqpoint{0.725803in}{0.872604in}}%
\pgfpathlineto{\pgfqpoint{0.725803in}{0.872604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470244in}{1.012816in}}%
\pgfpathcurveto{\pgfqpoint{1.475769in}{1.012816in}}{\pgfqpoint{1.481068in}{1.015012in}}{\pgfqpoint{1.484975in}{1.018918in}}%
\pgfpathcurveto{\pgfqpoint{1.488882in}{1.022825in}}{\pgfqpoint{1.491077in}{1.028125in}}{\pgfqpoint{1.491077in}{1.033650in}}%
\pgfpathcurveto{\pgfqpoint{1.491077in}{1.039175in}}{\pgfqpoint{1.488882in}{1.044474in}}{\pgfqpoint{1.484975in}{1.048381in}}%
\pgfpathcurveto{\pgfqpoint{1.481068in}{1.052288in}}{\pgfqpoint{1.475769in}{1.054483in}}{\pgfqpoint{1.470244in}{1.054483in}}%
\pgfpathcurveto{\pgfqpoint{1.464719in}{1.054483in}}{\pgfqpoint{1.459419in}{1.052288in}}{\pgfqpoint{1.455512in}{1.048381in}}%
\pgfpathcurveto{\pgfqpoint{1.451605in}{1.044474in}}{\pgfqpoint{1.449410in}{1.039175in}}{\pgfqpoint{1.449410in}{1.033650in}}%
\pgfpathcurveto{\pgfqpoint{1.449410in}{1.028125in}}{\pgfqpoint{1.451605in}{1.022825in}}{\pgfqpoint{1.455512in}{1.018918in}}%
\pgfpathcurveto{\pgfqpoint{1.459419in}{1.015012in}}{\pgfqpoint{1.464719in}{1.012816in}}{\pgfqpoint{1.470244in}{1.012816in}}%
\pgfpathlineto{\pgfqpoint{1.470244in}{1.012816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005648in}{0.921965in}}%
\pgfpathcurveto{\pgfqpoint{1.011173in}{0.921965in}}{\pgfqpoint{1.016473in}{0.924160in}}{\pgfqpoint{1.020380in}{0.928067in}}%
\pgfpathcurveto{\pgfqpoint{1.024286in}{0.931974in}}{\pgfqpoint{1.026482in}{0.937273in}}{\pgfqpoint{1.026482in}{0.942798in}}%
\pgfpathcurveto{\pgfqpoint{1.026482in}{0.948323in}}{\pgfqpoint{1.024286in}{0.953623in}}{\pgfqpoint{1.020380in}{0.957530in}}%
\pgfpathcurveto{\pgfqpoint{1.016473in}{0.961436in}}{\pgfqpoint{1.011173in}{0.963631in}}{\pgfqpoint{1.005648in}{0.963631in}}%
\pgfpathcurveto{\pgfqpoint{1.000123in}{0.963631in}}{\pgfqpoint{0.994824in}{0.961436in}}{\pgfqpoint{0.990917in}{0.957530in}}%
\pgfpathcurveto{\pgfqpoint{0.987010in}{0.953623in}}{\pgfqpoint{0.984815in}{0.948323in}}{\pgfqpoint{0.984815in}{0.942798in}}%
\pgfpathcurveto{\pgfqpoint{0.984815in}{0.937273in}}{\pgfqpoint{0.987010in}{0.931974in}}{\pgfqpoint{0.990917in}{0.928067in}}%
\pgfpathcurveto{\pgfqpoint{0.994824in}{0.924160in}}{\pgfqpoint{1.000123in}{0.921965in}}{\pgfqpoint{1.005648in}{0.921965in}}%
\pgfpathlineto{\pgfqpoint{1.005648in}{0.921965in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169651in}{0.928996in}}%
\pgfpathcurveto{\pgfqpoint{1.175176in}{0.928996in}}{\pgfqpoint{1.180475in}{0.931191in}}{\pgfqpoint{1.184382in}{0.935098in}}%
\pgfpathcurveto{\pgfqpoint{1.188289in}{0.939005in}}{\pgfqpoint{1.190484in}{0.944305in}}{\pgfqpoint{1.190484in}{0.949830in}}%
\pgfpathcurveto{\pgfqpoint{1.190484in}{0.955355in}}{\pgfqpoint{1.188289in}{0.960654in}}{\pgfqpoint{1.184382in}{0.964561in}}%
\pgfpathcurveto{\pgfqpoint{1.180475in}{0.968468in}}{\pgfqpoint{1.175176in}{0.970663in}}{\pgfqpoint{1.169651in}{0.970663in}}%
\pgfpathcurveto{\pgfqpoint{1.164126in}{0.970663in}}{\pgfqpoint{1.158826in}{0.968468in}}{\pgfqpoint{1.154919in}{0.964561in}}%
\pgfpathcurveto{\pgfqpoint{1.151013in}{0.960654in}}{\pgfqpoint{1.148817in}{0.955355in}}{\pgfqpoint{1.148817in}{0.949830in}}%
\pgfpathcurveto{\pgfqpoint{1.148817in}{0.944305in}}{\pgfqpoint{1.151013in}{0.939005in}}{\pgfqpoint{1.154919in}{0.935098in}}%
\pgfpathcurveto{\pgfqpoint{1.158826in}{0.931191in}}{\pgfqpoint{1.164126in}{0.928996in}}{\pgfqpoint{1.169651in}{0.928996in}}%
\pgfpathlineto{\pgfqpoint{1.169651in}{0.928996in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366836in}{0.731421in}}%
\pgfpathcurveto{\pgfqpoint{0.372361in}{0.731421in}}{\pgfqpoint{0.377660in}{0.733616in}}{\pgfqpoint{0.381567in}{0.737523in}}%
\pgfpathcurveto{\pgfqpoint{0.385474in}{0.741430in}}{\pgfqpoint{0.387669in}{0.746729in}}{\pgfqpoint{0.387669in}{0.752254in}}%
\pgfpathcurveto{\pgfqpoint{0.387669in}{0.757780in}}{\pgfqpoint{0.385474in}{0.763079in}}{\pgfqpoint{0.381567in}{0.766986in}}%
\pgfpathcurveto{\pgfqpoint{0.377660in}{0.770893in}}{\pgfqpoint{0.372361in}{0.773088in}}{\pgfqpoint{0.366836in}{0.773088in}}%
\pgfpathcurveto{\pgfqpoint{0.361310in}{0.773088in}}{\pgfqpoint{0.356011in}{0.770893in}}{\pgfqpoint{0.352104in}{0.766986in}}%
\pgfpathcurveto{\pgfqpoint{0.348197in}{0.763079in}}{\pgfqpoint{0.346002in}{0.757780in}}{\pgfqpoint{0.346002in}{0.752254in}}%
\pgfpathcurveto{\pgfqpoint{0.346002in}{0.746729in}}{\pgfqpoint{0.348197in}{0.741430in}}{\pgfqpoint{0.352104in}{0.737523in}}%
\pgfpathcurveto{\pgfqpoint{0.356011in}{0.733616in}}{\pgfqpoint{0.361310in}{0.731421in}}{\pgfqpoint{0.366836in}{0.731421in}}%
\pgfpathlineto{\pgfqpoint{0.366836in}{0.731421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241515in}{0.820607in}}%
\pgfpathcurveto{\pgfqpoint{1.247040in}{0.820607in}}{\pgfqpoint{1.252340in}{0.822803in}}{\pgfqpoint{1.256246in}{0.826709in}}%
\pgfpathcurveto{\pgfqpoint{1.260153in}{0.830616in}}{\pgfqpoint{1.262348in}{0.835916in}}{\pgfqpoint{1.262348in}{0.841441in}}%
\pgfpathcurveto{\pgfqpoint{1.262348in}{0.846966in}}{\pgfqpoint{1.260153in}{0.852265in}}{\pgfqpoint{1.256246in}{0.856172in}}%
\pgfpathcurveto{\pgfqpoint{1.252340in}{0.860079in}}{\pgfqpoint{1.247040in}{0.862274in}}{\pgfqpoint{1.241515in}{0.862274in}}%
\pgfpathcurveto{\pgfqpoint{1.235990in}{0.862274in}}{\pgfqpoint{1.230690in}{0.860079in}}{\pgfqpoint{1.226784in}{0.856172in}}%
\pgfpathcurveto{\pgfqpoint{1.222877in}{0.852265in}}{\pgfqpoint{1.220682in}{0.846966in}}{\pgfqpoint{1.220682in}{0.841441in}}%
\pgfpathcurveto{\pgfqpoint{1.220682in}{0.835916in}}{\pgfqpoint{1.222877in}{0.830616in}}{\pgfqpoint{1.226784in}{0.826709in}}%
\pgfpathcurveto{\pgfqpoint{1.230690in}{0.822803in}}{\pgfqpoint{1.235990in}{0.820607in}}{\pgfqpoint{1.241515in}{0.820607in}}%
\pgfpathlineto{\pgfqpoint{1.241515in}{0.820607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233424in}{0.795070in}}%
\pgfpathcurveto{\pgfqpoint{1.238949in}{0.795070in}}{\pgfqpoint{1.244248in}{0.797266in}}{\pgfqpoint{1.248155in}{0.801172in}}%
\pgfpathcurveto{\pgfqpoint{1.252062in}{0.805079in}}{\pgfqpoint{1.254257in}{0.810379in}}{\pgfqpoint{1.254257in}{0.815904in}}%
\pgfpathcurveto{\pgfqpoint{1.254257in}{0.821429in}}{\pgfqpoint{1.252062in}{0.826728in}}{\pgfqpoint{1.248155in}{0.830635in}}%
\pgfpathcurveto{\pgfqpoint{1.244248in}{0.834542in}}{\pgfqpoint{1.238949in}{0.836737in}}{\pgfqpoint{1.233424in}{0.836737in}}%
\pgfpathcurveto{\pgfqpoint{1.227898in}{0.836737in}}{\pgfqpoint{1.222599in}{0.834542in}}{\pgfqpoint{1.218692in}{0.830635in}}%
\pgfpathcurveto{\pgfqpoint{1.214785in}{0.826728in}}{\pgfqpoint{1.212590in}{0.821429in}}{\pgfqpoint{1.212590in}{0.815904in}}%
\pgfpathcurveto{\pgfqpoint{1.212590in}{0.810379in}}{\pgfqpoint{1.214785in}{0.805079in}}{\pgfqpoint{1.218692in}{0.801172in}}%
\pgfpathcurveto{\pgfqpoint{1.222599in}{0.797266in}}{\pgfqpoint{1.227898in}{0.795070in}}{\pgfqpoint{1.233424in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{1.233424in}{0.795070in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240490in}{0.790349in}}%
\pgfpathcurveto{\pgfqpoint{1.246015in}{0.790349in}}{\pgfqpoint{1.251315in}{0.792544in}}{\pgfqpoint{1.255222in}{0.796451in}}%
\pgfpathcurveto{\pgfqpoint{1.259129in}{0.800358in}}{\pgfqpoint{1.261324in}{0.805657in}}{\pgfqpoint{1.261324in}{0.811182in}}%
\pgfpathcurveto{\pgfqpoint{1.261324in}{0.816707in}}{\pgfqpoint{1.259129in}{0.822007in}}{\pgfqpoint{1.255222in}{0.825914in}}%
\pgfpathcurveto{\pgfqpoint{1.251315in}{0.829821in}}{\pgfqpoint{1.246015in}{0.832016in}}{\pgfqpoint{1.240490in}{0.832016in}}%
\pgfpathcurveto{\pgfqpoint{1.234965in}{0.832016in}}{\pgfqpoint{1.229666in}{0.829821in}}{\pgfqpoint{1.225759in}{0.825914in}}%
\pgfpathcurveto{\pgfqpoint{1.221852in}{0.822007in}}{\pgfqpoint{1.219657in}{0.816707in}}{\pgfqpoint{1.219657in}{0.811182in}}%
\pgfpathcurveto{\pgfqpoint{1.219657in}{0.805657in}}{\pgfqpoint{1.221852in}{0.800358in}}{\pgfqpoint{1.225759in}{0.796451in}}%
\pgfpathcurveto{\pgfqpoint{1.229666in}{0.792544in}}{\pgfqpoint{1.234965in}{0.790349in}}{\pgfqpoint{1.240490in}{0.790349in}}%
\pgfpathlineto{\pgfqpoint{1.240490in}{0.790349in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717838in}{0.733551in}}%
\pgfpathcurveto{\pgfqpoint{1.723363in}{0.733551in}}{\pgfqpoint{1.728663in}{0.735746in}}{\pgfqpoint{1.732569in}{0.739652in}}%
\pgfpathcurveto{\pgfqpoint{1.736476in}{0.743559in}}{\pgfqpoint{1.738671in}{0.748859in}}{\pgfqpoint{1.738671in}{0.754384in}}%
\pgfpathcurveto{\pgfqpoint{1.738671in}{0.759909in}}{\pgfqpoint{1.736476in}{0.765208in}}{\pgfqpoint{1.732569in}{0.769115in}}%
\pgfpathcurveto{\pgfqpoint{1.728663in}{0.773022in}}{\pgfqpoint{1.723363in}{0.775217in}}{\pgfqpoint{1.717838in}{0.775217in}}%
\pgfpathcurveto{\pgfqpoint{1.712313in}{0.775217in}}{\pgfqpoint{1.707013in}{0.773022in}}{\pgfqpoint{1.703107in}{0.769115in}}%
\pgfpathcurveto{\pgfqpoint{1.699200in}{0.765208in}}{\pgfqpoint{1.697005in}{0.759909in}}{\pgfqpoint{1.697005in}{0.754384in}}%
\pgfpathcurveto{\pgfqpoint{1.697005in}{0.748859in}}{\pgfqpoint{1.699200in}{0.743559in}}{\pgfqpoint{1.703107in}{0.739652in}}%
\pgfpathcurveto{\pgfqpoint{1.707013in}{0.735746in}}{\pgfqpoint{1.712313in}{0.733551in}}{\pgfqpoint{1.717838in}{0.733551in}}%
\pgfpathlineto{\pgfqpoint{1.717838in}{0.733551in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335264in}{1.079150in}}%
\pgfpathcurveto{\pgfqpoint{1.340789in}{1.079150in}}{\pgfqpoint{1.346088in}{1.081345in}}{\pgfqpoint{1.349995in}{1.085252in}}%
\pgfpathcurveto{\pgfqpoint{1.353902in}{1.089159in}}{\pgfqpoint{1.356097in}{1.094459in}}{\pgfqpoint{1.356097in}{1.099984in}}%
\pgfpathcurveto{\pgfqpoint{1.356097in}{1.105509in}}{\pgfqpoint{1.353902in}{1.110808in}}{\pgfqpoint{1.349995in}{1.114715in}}%
\pgfpathcurveto{\pgfqpoint{1.346088in}{1.118622in}}{\pgfqpoint{1.340789in}{1.120817in}}{\pgfqpoint{1.335264in}{1.120817in}}%
\pgfpathcurveto{\pgfqpoint{1.329739in}{1.120817in}}{\pgfqpoint{1.324439in}{1.118622in}}{\pgfqpoint{1.320532in}{1.114715in}}%
\pgfpathcurveto{\pgfqpoint{1.316626in}{1.110808in}}{\pgfqpoint{1.314431in}{1.105509in}}{\pgfqpoint{1.314431in}{1.099984in}}%
\pgfpathcurveto{\pgfqpoint{1.314431in}{1.094459in}}{\pgfqpoint{1.316626in}{1.089159in}}{\pgfqpoint{1.320532in}{1.085252in}}%
\pgfpathcurveto{\pgfqpoint{1.324439in}{1.081345in}}{\pgfqpoint{1.329739in}{1.079150in}}{\pgfqpoint{1.335264in}{1.079150in}}%
\pgfpathlineto{\pgfqpoint{1.335264in}{1.079150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864491in}{1.061339in}}%
\pgfpathcurveto{\pgfqpoint{0.870017in}{1.061339in}}{\pgfqpoint{0.875316in}{1.063534in}}{\pgfqpoint{0.879223in}{1.067441in}}%
\pgfpathcurveto{\pgfqpoint{0.883130in}{1.071348in}}{\pgfqpoint{0.885325in}{1.076648in}}{\pgfqpoint{0.885325in}{1.082173in}}%
\pgfpathcurveto{\pgfqpoint{0.885325in}{1.087698in}}{\pgfqpoint{0.883130in}{1.092997in}}{\pgfqpoint{0.879223in}{1.096904in}}%
\pgfpathcurveto{\pgfqpoint{0.875316in}{1.100811in}}{\pgfqpoint{0.870017in}{1.103006in}}{\pgfqpoint{0.864491in}{1.103006in}}%
\pgfpathcurveto{\pgfqpoint{0.858966in}{1.103006in}}{\pgfqpoint{0.853667in}{1.100811in}}{\pgfqpoint{0.849760in}{1.096904in}}%
\pgfpathcurveto{\pgfqpoint{0.845853in}{1.092997in}}{\pgfqpoint{0.843658in}{1.087698in}}{\pgfqpoint{0.843658in}{1.082173in}}%
\pgfpathcurveto{\pgfqpoint{0.843658in}{1.076648in}}{\pgfqpoint{0.845853in}{1.071348in}}{\pgfqpoint{0.849760in}{1.067441in}}%
\pgfpathcurveto{\pgfqpoint{0.853667in}{1.063534in}}{\pgfqpoint{0.858966in}{1.061339in}}{\pgfqpoint{0.864491in}{1.061339in}}%
\pgfpathlineto{\pgfqpoint{0.864491in}{1.061339in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977724in}{0.860447in}}%
\pgfpathcurveto{\pgfqpoint{0.983249in}{0.860447in}}{\pgfqpoint{0.988548in}{0.862642in}}{\pgfqpoint{0.992455in}{0.866549in}}%
\pgfpathcurveto{\pgfqpoint{0.996362in}{0.870456in}}{\pgfqpoint{0.998557in}{0.875756in}}{\pgfqpoint{0.998557in}{0.881281in}}%
\pgfpathcurveto{\pgfqpoint{0.998557in}{0.886806in}}{\pgfqpoint{0.996362in}{0.892105in}}{\pgfqpoint{0.992455in}{0.896012in}}%
\pgfpathcurveto{\pgfqpoint{0.988548in}{0.899919in}}{\pgfqpoint{0.983249in}{0.902114in}}{\pgfqpoint{0.977724in}{0.902114in}}%
\pgfpathcurveto{\pgfqpoint{0.972199in}{0.902114in}}{\pgfqpoint{0.966899in}{0.899919in}}{\pgfqpoint{0.962992in}{0.896012in}}%
\pgfpathcurveto{\pgfqpoint{0.959086in}{0.892105in}}{\pgfqpoint{0.956890in}{0.886806in}}{\pgfqpoint{0.956890in}{0.881281in}}%
\pgfpathcurveto{\pgfqpoint{0.956890in}{0.875756in}}{\pgfqpoint{0.959086in}{0.870456in}}{\pgfqpoint{0.962992in}{0.866549in}}%
\pgfpathcurveto{\pgfqpoint{0.966899in}{0.862642in}}{\pgfqpoint{0.972199in}{0.860447in}}{\pgfqpoint{0.977724in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{0.977724in}{0.860447in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358357in}{0.917394in}}%
\pgfpathcurveto{\pgfqpoint{1.363882in}{0.917394in}}{\pgfqpoint{1.369182in}{0.919589in}}{\pgfqpoint{1.373089in}{0.923496in}}%
\pgfpathcurveto{\pgfqpoint{1.376996in}{0.927403in}}{\pgfqpoint{1.379191in}{0.932702in}}{\pgfqpoint{1.379191in}{0.938227in}}%
\pgfpathcurveto{\pgfqpoint{1.379191in}{0.943752in}}{\pgfqpoint{1.376996in}{0.949052in}}{\pgfqpoint{1.373089in}{0.952959in}}%
\pgfpathcurveto{\pgfqpoint{1.369182in}{0.956866in}}{\pgfqpoint{1.363882in}{0.959061in}}{\pgfqpoint{1.358357in}{0.959061in}}%
\pgfpathcurveto{\pgfqpoint{1.352832in}{0.959061in}}{\pgfqpoint{1.347533in}{0.956866in}}{\pgfqpoint{1.343626in}{0.952959in}}%
\pgfpathcurveto{\pgfqpoint{1.339719in}{0.949052in}}{\pgfqpoint{1.337524in}{0.943752in}}{\pgfqpoint{1.337524in}{0.938227in}}%
\pgfpathcurveto{\pgfqpoint{1.337524in}{0.932702in}}{\pgfqpoint{1.339719in}{0.927403in}}{\pgfqpoint{1.343626in}{0.923496in}}%
\pgfpathcurveto{\pgfqpoint{1.347533in}{0.919589in}}{\pgfqpoint{1.352832in}{0.917394in}}{\pgfqpoint{1.358357in}{0.917394in}}%
\pgfpathlineto{\pgfqpoint{1.358357in}{0.917394in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427357in}{0.582637in}}%
\pgfpathcurveto{\pgfqpoint{0.432882in}{0.582637in}}{\pgfqpoint{0.438181in}{0.584833in}}{\pgfqpoint{0.442088in}{0.588739in}}%
\pgfpathcurveto{\pgfqpoint{0.445995in}{0.592646in}}{\pgfqpoint{0.448190in}{0.597946in}}{\pgfqpoint{0.448190in}{0.603471in}}%
\pgfpathcurveto{\pgfqpoint{0.448190in}{0.608996in}}{\pgfqpoint{0.445995in}{0.614295in}}{\pgfqpoint{0.442088in}{0.618202in}}%
\pgfpathcurveto{\pgfqpoint{0.438181in}{0.622109in}}{\pgfqpoint{0.432882in}{0.624304in}}{\pgfqpoint{0.427357in}{0.624304in}}%
\pgfpathcurveto{\pgfqpoint{0.421832in}{0.624304in}}{\pgfqpoint{0.416532in}{0.622109in}}{\pgfqpoint{0.412625in}{0.618202in}}%
\pgfpathcurveto{\pgfqpoint{0.408719in}{0.614295in}}{\pgfqpoint{0.406524in}{0.608996in}}{\pgfqpoint{0.406524in}{0.603471in}}%
\pgfpathcurveto{\pgfqpoint{0.406524in}{0.597946in}}{\pgfqpoint{0.408719in}{0.592646in}}{\pgfqpoint{0.412625in}{0.588739in}}%
\pgfpathcurveto{\pgfqpoint{0.416532in}{0.584833in}}{\pgfqpoint{0.421832in}{0.582637in}}{\pgfqpoint{0.427357in}{0.582637in}}%
\pgfpathlineto{\pgfqpoint{0.427357in}{0.582637in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313276in}{0.932084in}}%
\pgfpathcurveto{\pgfqpoint{1.318802in}{0.932084in}}{\pgfqpoint{1.324101in}{0.934279in}}{\pgfqpoint{1.328008in}{0.938186in}}%
\pgfpathcurveto{\pgfqpoint{1.331915in}{0.942093in}}{\pgfqpoint{1.334110in}{0.947392in}}{\pgfqpoint{1.334110in}{0.952917in}}%
\pgfpathcurveto{\pgfqpoint{1.334110in}{0.958442in}}{\pgfqpoint{1.331915in}{0.963742in}}{\pgfqpoint{1.328008in}{0.967649in}}%
\pgfpathcurveto{\pgfqpoint{1.324101in}{0.971556in}}{\pgfqpoint{1.318802in}{0.973751in}}{\pgfqpoint{1.313276in}{0.973751in}}%
\pgfpathcurveto{\pgfqpoint{1.307751in}{0.973751in}}{\pgfqpoint{1.302452in}{0.971556in}}{\pgfqpoint{1.298545in}{0.967649in}}%
\pgfpathcurveto{\pgfqpoint{1.294638in}{0.963742in}}{\pgfqpoint{1.292443in}{0.958442in}}{\pgfqpoint{1.292443in}{0.952917in}}%
\pgfpathcurveto{\pgfqpoint{1.292443in}{0.947392in}}{\pgfqpoint{1.294638in}{0.942093in}}{\pgfqpoint{1.298545in}{0.938186in}}%
\pgfpathcurveto{\pgfqpoint{1.302452in}{0.934279in}}{\pgfqpoint{1.307751in}{0.932084in}}{\pgfqpoint{1.313276in}{0.932084in}}%
\pgfpathlineto{\pgfqpoint{1.313276in}{0.932084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318931in}{0.913657in}}%
\pgfpathcurveto{\pgfqpoint{1.324456in}{0.913657in}}{\pgfqpoint{1.329755in}{0.915852in}}{\pgfqpoint{1.333662in}{0.919759in}}%
\pgfpathcurveto{\pgfqpoint{1.337569in}{0.923665in}}{\pgfqpoint{1.339764in}{0.928965in}}{\pgfqpoint{1.339764in}{0.934490in}}%
\pgfpathcurveto{\pgfqpoint{1.339764in}{0.940015in}}{\pgfqpoint{1.337569in}{0.945315in}}{\pgfqpoint{1.333662in}{0.949221in}}%
\pgfpathcurveto{\pgfqpoint{1.329755in}{0.953128in}}{\pgfqpoint{1.324456in}{0.955323in}}{\pgfqpoint{1.318931in}{0.955323in}}%
\pgfpathcurveto{\pgfqpoint{1.313406in}{0.955323in}}{\pgfqpoint{1.308106in}{0.953128in}}{\pgfqpoint{1.304199in}{0.949221in}}%
\pgfpathcurveto{\pgfqpoint{1.300292in}{0.945315in}}{\pgfqpoint{1.298097in}{0.940015in}}{\pgfqpoint{1.298097in}{0.934490in}}%
\pgfpathcurveto{\pgfqpoint{1.298097in}{0.928965in}}{\pgfqpoint{1.300292in}{0.923665in}}{\pgfqpoint{1.304199in}{0.919759in}}%
\pgfpathcurveto{\pgfqpoint{1.308106in}{0.915852in}}{\pgfqpoint{1.313406in}{0.913657in}}{\pgfqpoint{1.318931in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{1.318931in}{0.913657in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646678in}{0.841350in}}%
\pgfpathcurveto{\pgfqpoint{0.652203in}{0.841350in}}{\pgfqpoint{0.657502in}{0.843545in}}{\pgfqpoint{0.661409in}{0.847452in}}%
\pgfpathcurveto{\pgfqpoint{0.665316in}{0.851359in}}{\pgfqpoint{0.667511in}{0.856658in}}{\pgfqpoint{0.667511in}{0.862183in}}%
\pgfpathcurveto{\pgfqpoint{0.667511in}{0.867708in}}{\pgfqpoint{0.665316in}{0.873008in}}{\pgfqpoint{0.661409in}{0.876915in}}%
\pgfpathcurveto{\pgfqpoint{0.657502in}{0.880822in}}{\pgfqpoint{0.652203in}{0.883017in}}{\pgfqpoint{0.646678in}{0.883017in}}%
\pgfpathcurveto{\pgfqpoint{0.641153in}{0.883017in}}{\pgfqpoint{0.635853in}{0.880822in}}{\pgfqpoint{0.631946in}{0.876915in}}%
\pgfpathcurveto{\pgfqpoint{0.628039in}{0.873008in}}{\pgfqpoint{0.625844in}{0.867708in}}{\pgfqpoint{0.625844in}{0.862183in}}%
\pgfpathcurveto{\pgfqpoint{0.625844in}{0.856658in}}{\pgfqpoint{0.628039in}{0.851359in}}{\pgfqpoint{0.631946in}{0.847452in}}%
\pgfpathcurveto{\pgfqpoint{0.635853in}{0.843545in}}{\pgfqpoint{0.641153in}{0.841350in}}{\pgfqpoint{0.646678in}{0.841350in}}%
\pgfpathlineto{\pgfqpoint{0.646678in}{0.841350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527702in}{1.261933in}}%
\pgfpathcurveto{\pgfqpoint{0.533227in}{1.261933in}}{\pgfqpoint{0.538526in}{1.264128in}}{\pgfqpoint{0.542433in}{1.268035in}}%
\pgfpathcurveto{\pgfqpoint{0.546340in}{1.271942in}}{\pgfqpoint{0.548535in}{1.277241in}}{\pgfqpoint{0.548535in}{1.282766in}}%
\pgfpathcurveto{\pgfqpoint{0.548535in}{1.288291in}}{\pgfqpoint{0.546340in}{1.293591in}}{\pgfqpoint{0.542433in}{1.297498in}}%
\pgfpathcurveto{\pgfqpoint{0.538526in}{1.301404in}}{\pgfqpoint{0.533227in}{1.303600in}}{\pgfqpoint{0.527702in}{1.303600in}}%
\pgfpathcurveto{\pgfqpoint{0.522177in}{1.303600in}}{\pgfqpoint{0.516877in}{1.301404in}}{\pgfqpoint{0.512970in}{1.297498in}}%
\pgfpathcurveto{\pgfqpoint{0.509064in}{1.293591in}}{\pgfqpoint{0.506869in}{1.288291in}}{\pgfqpoint{0.506869in}{1.282766in}}%
\pgfpathcurveto{\pgfqpoint{0.506869in}{1.277241in}}{\pgfqpoint{0.509064in}{1.271942in}}{\pgfqpoint{0.512970in}{1.268035in}}%
\pgfpathcurveto{\pgfqpoint{0.516877in}{1.264128in}}{\pgfqpoint{0.522177in}{1.261933in}}{\pgfqpoint{0.527702in}{1.261933in}}%
\pgfpathlineto{\pgfqpoint{0.527702in}{1.261933in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800108in}{0.927267in}}%
\pgfpathcurveto{\pgfqpoint{0.805634in}{0.927267in}}{\pgfqpoint{0.810933in}{0.929462in}}{\pgfqpoint{0.814840in}{0.933369in}}%
\pgfpathcurveto{\pgfqpoint{0.818747in}{0.937276in}}{\pgfqpoint{0.820942in}{0.942575in}}{\pgfqpoint{0.820942in}{0.948100in}}%
\pgfpathcurveto{\pgfqpoint{0.820942in}{0.953625in}}{\pgfqpoint{0.818747in}{0.958925in}}{\pgfqpoint{0.814840in}{0.962832in}}%
\pgfpathcurveto{\pgfqpoint{0.810933in}{0.966739in}}{\pgfqpoint{0.805634in}{0.968934in}}{\pgfqpoint{0.800108in}{0.968934in}}%
\pgfpathcurveto{\pgfqpoint{0.794583in}{0.968934in}}{\pgfqpoint{0.789284in}{0.966739in}}{\pgfqpoint{0.785377in}{0.962832in}}%
\pgfpathcurveto{\pgfqpoint{0.781470in}{0.958925in}}{\pgfqpoint{0.779275in}{0.953625in}}{\pgfqpoint{0.779275in}{0.948100in}}%
\pgfpathcurveto{\pgfqpoint{0.779275in}{0.942575in}}{\pgfqpoint{0.781470in}{0.937276in}}{\pgfqpoint{0.785377in}{0.933369in}}%
\pgfpathcurveto{\pgfqpoint{0.789284in}{0.929462in}}{\pgfqpoint{0.794583in}{0.927267in}}{\pgfqpoint{0.800108in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{0.800108in}{0.927267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870630in}{0.884021in}}%
\pgfpathcurveto{\pgfqpoint{0.876155in}{0.884021in}}{\pgfqpoint{0.881455in}{0.886216in}}{\pgfqpoint{0.885362in}{0.890123in}}%
\pgfpathcurveto{\pgfqpoint{0.889268in}{0.894029in}}{\pgfqpoint{0.891464in}{0.899329in}}{\pgfqpoint{0.891464in}{0.904854in}}%
\pgfpathcurveto{\pgfqpoint{0.891464in}{0.910379in}}{\pgfqpoint{0.889268in}{0.915679in}}{\pgfqpoint{0.885362in}{0.919585in}}%
\pgfpathcurveto{\pgfqpoint{0.881455in}{0.923492in}}{\pgfqpoint{0.876155in}{0.925687in}}{\pgfqpoint{0.870630in}{0.925687in}}%
\pgfpathcurveto{\pgfqpoint{0.865105in}{0.925687in}}{\pgfqpoint{0.859806in}{0.923492in}}{\pgfqpoint{0.855899in}{0.919585in}}%
\pgfpathcurveto{\pgfqpoint{0.851992in}{0.915679in}}{\pgfqpoint{0.849797in}{0.910379in}}{\pgfqpoint{0.849797in}{0.904854in}}%
\pgfpathcurveto{\pgfqpoint{0.849797in}{0.899329in}}{\pgfqpoint{0.851992in}{0.894029in}}{\pgfqpoint{0.855899in}{0.890123in}}%
\pgfpathcurveto{\pgfqpoint{0.859806in}{0.886216in}}{\pgfqpoint{0.865105in}{0.884021in}}{\pgfqpoint{0.870630in}{0.884021in}}%
\pgfpathlineto{\pgfqpoint{0.870630in}{0.884021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172226in}{0.804724in}}%
\pgfpathcurveto{\pgfqpoint{1.177751in}{0.804724in}}{\pgfqpoint{1.183050in}{0.806919in}}{\pgfqpoint{1.186957in}{0.810825in}}%
\pgfpathcurveto{\pgfqpoint{1.190864in}{0.814732in}}{\pgfqpoint{1.193059in}{0.820032in}}{\pgfqpoint{1.193059in}{0.825557in}}%
\pgfpathcurveto{\pgfqpoint{1.193059in}{0.831082in}}{\pgfqpoint{1.190864in}{0.836381in}}{\pgfqpoint{1.186957in}{0.840288in}}%
\pgfpathcurveto{\pgfqpoint{1.183050in}{0.844195in}}{\pgfqpoint{1.177751in}{0.846390in}}{\pgfqpoint{1.172226in}{0.846390in}}%
\pgfpathcurveto{\pgfqpoint{1.166700in}{0.846390in}}{\pgfqpoint{1.161401in}{0.844195in}}{\pgfqpoint{1.157494in}{0.840288in}}%
\pgfpathcurveto{\pgfqpoint{1.153587in}{0.836381in}}{\pgfqpoint{1.151392in}{0.831082in}}{\pgfqpoint{1.151392in}{0.825557in}}%
\pgfpathcurveto{\pgfqpoint{1.151392in}{0.820032in}}{\pgfqpoint{1.153587in}{0.814732in}}{\pgfqpoint{1.157494in}{0.810825in}}%
\pgfpathcurveto{\pgfqpoint{1.161401in}{0.806919in}}{\pgfqpoint{1.166700in}{0.804724in}}{\pgfqpoint{1.172226in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{1.172226in}{0.804724in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980016in}{0.855623in}}%
\pgfpathcurveto{\pgfqpoint{0.985541in}{0.855623in}}{\pgfqpoint{0.990841in}{0.857818in}}{\pgfqpoint{0.994748in}{0.861725in}}%
\pgfpathcurveto{\pgfqpoint{0.998655in}{0.865631in}}{\pgfqpoint{1.000850in}{0.870931in}}{\pgfqpoint{1.000850in}{0.876456in}}%
\pgfpathcurveto{\pgfqpoint{1.000850in}{0.881981in}}{\pgfqpoint{0.998655in}{0.887280in}}{\pgfqpoint{0.994748in}{0.891187in}}%
\pgfpathcurveto{\pgfqpoint{0.990841in}{0.895094in}}{\pgfqpoint{0.985541in}{0.897289in}}{\pgfqpoint{0.980016in}{0.897289in}}%
\pgfpathcurveto{\pgfqpoint{0.974491in}{0.897289in}}{\pgfqpoint{0.969192in}{0.895094in}}{\pgfqpoint{0.965285in}{0.891187in}}%
\pgfpathcurveto{\pgfqpoint{0.961378in}{0.887280in}}{\pgfqpoint{0.959183in}{0.881981in}}{\pgfqpoint{0.959183in}{0.876456in}}%
\pgfpathcurveto{\pgfqpoint{0.959183in}{0.870931in}}{\pgfqpoint{0.961378in}{0.865631in}}{\pgfqpoint{0.965285in}{0.861725in}}%
\pgfpathcurveto{\pgfqpoint{0.969192in}{0.857818in}}{\pgfqpoint{0.974491in}{0.855623in}}{\pgfqpoint{0.980016in}{0.855623in}}%
\pgfpathlineto{\pgfqpoint{0.980016in}{0.855623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783019in}{1.137285in}}%
\pgfpathcurveto{\pgfqpoint{1.788544in}{1.137285in}}{\pgfqpoint{1.793843in}{1.139480in}}{\pgfqpoint{1.797750in}{1.143387in}}%
\pgfpathcurveto{\pgfqpoint{1.801657in}{1.147293in}}{\pgfqpoint{1.803852in}{1.152593in}}{\pgfqpoint{1.803852in}{1.158118in}}%
\pgfpathcurveto{\pgfqpoint{1.803852in}{1.163643in}}{\pgfqpoint{1.801657in}{1.168942in}}{\pgfqpoint{1.797750in}{1.172849in}}%
\pgfpathcurveto{\pgfqpoint{1.793843in}{1.176756in}}{\pgfqpoint{1.788544in}{1.178951in}}{\pgfqpoint{1.783019in}{1.178951in}}%
\pgfpathcurveto{\pgfqpoint{1.777494in}{1.178951in}}{\pgfqpoint{1.772194in}{1.176756in}}{\pgfqpoint{1.768287in}{1.172849in}}%
\pgfpathcurveto{\pgfqpoint{1.764381in}{1.168942in}}{\pgfqpoint{1.762185in}{1.163643in}}{\pgfqpoint{1.762185in}{1.158118in}}%
\pgfpathcurveto{\pgfqpoint{1.762185in}{1.152593in}}{\pgfqpoint{1.764381in}{1.147293in}}{\pgfqpoint{1.768287in}{1.143387in}}%
\pgfpathcurveto{\pgfqpoint{1.772194in}{1.139480in}}{\pgfqpoint{1.777494in}{1.137285in}}{\pgfqpoint{1.783019in}{1.137285in}}%
\pgfpathlineto{\pgfqpoint{1.783019in}{1.137285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488439in}{0.846128in}}%
\pgfpathcurveto{\pgfqpoint{0.493964in}{0.846128in}}{\pgfqpoint{0.499263in}{0.848323in}}{\pgfqpoint{0.503170in}{0.852230in}}%
\pgfpathcurveto{\pgfqpoint{0.507077in}{0.856136in}}{\pgfqpoint{0.509272in}{0.861436in}}{\pgfqpoint{0.509272in}{0.866961in}}%
\pgfpathcurveto{\pgfqpoint{0.509272in}{0.872486in}}{\pgfqpoint{0.507077in}{0.877786in}}{\pgfqpoint{0.503170in}{0.881692in}}%
\pgfpathcurveto{\pgfqpoint{0.499263in}{0.885599in}}{\pgfqpoint{0.493964in}{0.887794in}}{\pgfqpoint{0.488439in}{0.887794in}}%
\pgfpathcurveto{\pgfqpoint{0.482913in}{0.887794in}}{\pgfqpoint{0.477614in}{0.885599in}}{\pgfqpoint{0.473707in}{0.881692in}}%
\pgfpathcurveto{\pgfqpoint{0.469800in}{0.877786in}}{\pgfqpoint{0.467605in}{0.872486in}}{\pgfqpoint{0.467605in}{0.866961in}}%
\pgfpathcurveto{\pgfqpoint{0.467605in}{0.861436in}}{\pgfqpoint{0.469800in}{0.856136in}}{\pgfqpoint{0.473707in}{0.852230in}}%
\pgfpathcurveto{\pgfqpoint{0.477614in}{0.848323in}}{\pgfqpoint{0.482913in}{0.846128in}}{\pgfqpoint{0.488439in}{0.846128in}}%
\pgfpathlineto{\pgfqpoint{0.488439in}{0.846128in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644478in}{0.773194in}}%
\pgfpathcurveto{\pgfqpoint{0.650003in}{0.773194in}}{\pgfqpoint{0.655303in}{0.775389in}}{\pgfqpoint{0.659210in}{0.779296in}}%
\pgfpathcurveto{\pgfqpoint{0.663116in}{0.783203in}}{\pgfqpoint{0.665312in}{0.788502in}}{\pgfqpoint{0.665312in}{0.794027in}}%
\pgfpathcurveto{\pgfqpoint{0.665312in}{0.799552in}}{\pgfqpoint{0.663116in}{0.804852in}}{\pgfqpoint{0.659210in}{0.808759in}}%
\pgfpathcurveto{\pgfqpoint{0.655303in}{0.812665in}}{\pgfqpoint{0.650003in}{0.814861in}}{\pgfqpoint{0.644478in}{0.814861in}}%
\pgfpathcurveto{\pgfqpoint{0.638953in}{0.814861in}}{\pgfqpoint{0.633654in}{0.812665in}}{\pgfqpoint{0.629747in}{0.808759in}}%
\pgfpathcurveto{\pgfqpoint{0.625840in}{0.804852in}}{\pgfqpoint{0.623645in}{0.799552in}}{\pgfqpoint{0.623645in}{0.794027in}}%
\pgfpathcurveto{\pgfqpoint{0.623645in}{0.788502in}}{\pgfqpoint{0.625840in}{0.783203in}}{\pgfqpoint{0.629747in}{0.779296in}}%
\pgfpathcurveto{\pgfqpoint{0.633654in}{0.775389in}}{\pgfqpoint{0.638953in}{0.773194in}}{\pgfqpoint{0.644478in}{0.773194in}}%
\pgfpathlineto{\pgfqpoint{0.644478in}{0.773194in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575001in}{0.935505in}}%
\pgfpathcurveto{\pgfqpoint{0.580526in}{0.935505in}}{\pgfqpoint{0.585826in}{0.937700in}}{\pgfqpoint{0.589733in}{0.941607in}}%
\pgfpathcurveto{\pgfqpoint{0.593639in}{0.945514in}}{\pgfqpoint{0.595834in}{0.950813in}}{\pgfqpoint{0.595834in}{0.956338in}}%
\pgfpathcurveto{\pgfqpoint{0.595834in}{0.961863in}}{\pgfqpoint{0.593639in}{0.967163in}}{\pgfqpoint{0.589733in}{0.971070in}}%
\pgfpathcurveto{\pgfqpoint{0.585826in}{0.974976in}}{\pgfqpoint{0.580526in}{0.977172in}}{\pgfqpoint{0.575001in}{0.977172in}}%
\pgfpathcurveto{\pgfqpoint{0.569476in}{0.977172in}}{\pgfqpoint{0.564177in}{0.974976in}}{\pgfqpoint{0.560270in}{0.971070in}}%
\pgfpathcurveto{\pgfqpoint{0.556363in}{0.967163in}}{\pgfqpoint{0.554168in}{0.961863in}}{\pgfqpoint{0.554168in}{0.956338in}}%
\pgfpathcurveto{\pgfqpoint{0.554168in}{0.950813in}}{\pgfqpoint{0.556363in}{0.945514in}}{\pgfqpoint{0.560270in}{0.941607in}}%
\pgfpathcurveto{\pgfqpoint{0.564177in}{0.937700in}}{\pgfqpoint{0.569476in}{0.935505in}}{\pgfqpoint{0.575001in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{0.575001in}{0.935505in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293327in}{0.748196in}}%
\pgfpathcurveto{\pgfqpoint{1.298852in}{0.748196in}}{\pgfqpoint{1.304151in}{0.750392in}}{\pgfqpoint{1.308058in}{0.754298in}}%
\pgfpathcurveto{\pgfqpoint{1.311965in}{0.758205in}}{\pgfqpoint{1.314160in}{0.763505in}}{\pgfqpoint{1.314160in}{0.769030in}}%
\pgfpathcurveto{\pgfqpoint{1.314160in}{0.774555in}}{\pgfqpoint{1.311965in}{0.779854in}}{\pgfqpoint{1.308058in}{0.783761in}}%
\pgfpathcurveto{\pgfqpoint{1.304151in}{0.787668in}}{\pgfqpoint{1.298852in}{0.789863in}}{\pgfqpoint{1.293327in}{0.789863in}}%
\pgfpathcurveto{\pgfqpoint{1.287802in}{0.789863in}}{\pgfqpoint{1.282502in}{0.787668in}}{\pgfqpoint{1.278595in}{0.783761in}}%
\pgfpathcurveto{\pgfqpoint{1.274689in}{0.779854in}}{\pgfqpoint{1.272494in}{0.774555in}}{\pgfqpoint{1.272494in}{0.769030in}}%
\pgfpathcurveto{\pgfqpoint{1.272494in}{0.763505in}}{\pgfqpoint{1.274689in}{0.758205in}}{\pgfqpoint{1.278595in}{0.754298in}}%
\pgfpathcurveto{\pgfqpoint{1.282502in}{0.750392in}}{\pgfqpoint{1.287802in}{0.748196in}}{\pgfqpoint{1.293327in}{0.748196in}}%
\pgfpathlineto{\pgfqpoint{1.293327in}{0.748196in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709351in}{0.934321in}}%
\pgfpathcurveto{\pgfqpoint{0.714876in}{0.934321in}}{\pgfqpoint{0.720176in}{0.936516in}}{\pgfqpoint{0.724082in}{0.940423in}}%
\pgfpathcurveto{\pgfqpoint{0.727989in}{0.944330in}}{\pgfqpoint{0.730184in}{0.949629in}}{\pgfqpoint{0.730184in}{0.955155in}}%
\pgfpathcurveto{\pgfqpoint{0.730184in}{0.960680in}}{\pgfqpoint{0.727989in}{0.965979in}}{\pgfqpoint{0.724082in}{0.969886in}}%
\pgfpathcurveto{\pgfqpoint{0.720176in}{0.973793in}}{\pgfqpoint{0.714876in}{0.975988in}}{\pgfqpoint{0.709351in}{0.975988in}}%
\pgfpathcurveto{\pgfqpoint{0.703826in}{0.975988in}}{\pgfqpoint{0.698526in}{0.973793in}}{\pgfqpoint{0.694620in}{0.969886in}}%
\pgfpathcurveto{\pgfqpoint{0.690713in}{0.965979in}}{\pgfqpoint{0.688518in}{0.960680in}}{\pgfqpoint{0.688518in}{0.955155in}}%
\pgfpathcurveto{\pgfqpoint{0.688518in}{0.949629in}}{\pgfqpoint{0.690713in}{0.944330in}}{\pgfqpoint{0.694620in}{0.940423in}}%
\pgfpathcurveto{\pgfqpoint{0.698526in}{0.936516in}}{\pgfqpoint{0.703826in}{0.934321in}}{\pgfqpoint{0.709351in}{0.934321in}}%
\pgfpathlineto{\pgfqpoint{0.709351in}{0.934321in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020489in}{0.916234in}}%
\pgfpathcurveto{\pgfqpoint{1.026014in}{0.916234in}}{\pgfqpoint{1.031313in}{0.918429in}}{\pgfqpoint{1.035220in}{0.922336in}}%
\pgfpathcurveto{\pgfqpoint{1.039127in}{0.926243in}}{\pgfqpoint{1.041322in}{0.931542in}}{\pgfqpoint{1.041322in}{0.937067in}}%
\pgfpathcurveto{\pgfqpoint{1.041322in}{0.942593in}}{\pgfqpoint{1.039127in}{0.947892in}}{\pgfqpoint{1.035220in}{0.951799in}}%
\pgfpathcurveto{\pgfqpoint{1.031313in}{0.955706in}}{\pgfqpoint{1.026014in}{0.957901in}}{\pgfqpoint{1.020489in}{0.957901in}}%
\pgfpathcurveto{\pgfqpoint{1.014964in}{0.957901in}}{\pgfqpoint{1.009664in}{0.955706in}}{\pgfqpoint{1.005757in}{0.951799in}}%
\pgfpathcurveto{\pgfqpoint{1.001850in}{0.947892in}}{\pgfqpoint{0.999655in}{0.942593in}}{\pgfqpoint{0.999655in}{0.937067in}}%
\pgfpathcurveto{\pgfqpoint{0.999655in}{0.931542in}}{\pgfqpoint{1.001850in}{0.926243in}}{\pgfqpoint{1.005757in}{0.922336in}}%
\pgfpathcurveto{\pgfqpoint{1.009664in}{0.918429in}}{\pgfqpoint{1.014964in}{0.916234in}}{\pgfqpoint{1.020489in}{0.916234in}}%
\pgfpathlineto{\pgfqpoint{1.020489in}{0.916234in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696401in}{1.199091in}}%
\pgfpathcurveto{\pgfqpoint{0.701926in}{1.199091in}}{\pgfqpoint{0.707226in}{1.201286in}}{\pgfqpoint{0.711133in}{1.205193in}}%
\pgfpathcurveto{\pgfqpoint{0.715039in}{1.209100in}}{\pgfqpoint{0.717235in}{1.214399in}}{\pgfqpoint{0.717235in}{1.219925in}}%
\pgfpathcurveto{\pgfqpoint{0.717235in}{1.225450in}}{\pgfqpoint{0.715039in}{1.230749in}}{\pgfqpoint{0.711133in}{1.234656in}}%
\pgfpathcurveto{\pgfqpoint{0.707226in}{1.238563in}}{\pgfqpoint{0.701926in}{1.240758in}}{\pgfqpoint{0.696401in}{1.240758in}}%
\pgfpathcurveto{\pgfqpoint{0.690876in}{1.240758in}}{\pgfqpoint{0.685577in}{1.238563in}}{\pgfqpoint{0.681670in}{1.234656in}}%
\pgfpathcurveto{\pgfqpoint{0.677763in}{1.230749in}}{\pgfqpoint{0.675568in}{1.225450in}}{\pgfqpoint{0.675568in}{1.219925in}}%
\pgfpathcurveto{\pgfqpoint{0.675568in}{1.214399in}}{\pgfqpoint{0.677763in}{1.209100in}}{\pgfqpoint{0.681670in}{1.205193in}}%
\pgfpathcurveto{\pgfqpoint{0.685577in}{1.201286in}}{\pgfqpoint{0.690876in}{1.199091in}}{\pgfqpoint{0.696401in}{1.199091in}}%
\pgfpathlineto{\pgfqpoint{0.696401in}{1.199091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571583in}{0.904519in}}%
\pgfpathcurveto{\pgfqpoint{0.577108in}{0.904519in}}{\pgfqpoint{0.582408in}{0.906714in}}{\pgfqpoint{0.586315in}{0.910621in}}%
\pgfpathcurveto{\pgfqpoint{0.590222in}{0.914528in}}{\pgfqpoint{0.592417in}{0.919827in}}{\pgfqpoint{0.592417in}{0.925353in}}%
\pgfpathcurveto{\pgfqpoint{0.592417in}{0.930878in}}{\pgfqpoint{0.590222in}{0.936177in}}{\pgfqpoint{0.586315in}{0.940084in}}%
\pgfpathcurveto{\pgfqpoint{0.582408in}{0.943991in}}{\pgfqpoint{0.577108in}{0.946186in}}{\pgfqpoint{0.571583in}{0.946186in}}%
\pgfpathcurveto{\pgfqpoint{0.566058in}{0.946186in}}{\pgfqpoint{0.560759in}{0.943991in}}{\pgfqpoint{0.556852in}{0.940084in}}%
\pgfpathcurveto{\pgfqpoint{0.552945in}{0.936177in}}{\pgfqpoint{0.550750in}{0.930878in}}{\pgfqpoint{0.550750in}{0.925353in}}%
\pgfpathcurveto{\pgfqpoint{0.550750in}{0.919827in}}{\pgfqpoint{0.552945in}{0.914528in}}{\pgfqpoint{0.556852in}{0.910621in}}%
\pgfpathcurveto{\pgfqpoint{0.560759in}{0.906714in}}{\pgfqpoint{0.566058in}{0.904519in}}{\pgfqpoint{0.571583in}{0.904519in}}%
\pgfpathlineto{\pgfqpoint{0.571583in}{0.904519in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500606in}{0.731135in}}%
\pgfpathcurveto{\pgfqpoint{0.506131in}{0.731135in}}{\pgfqpoint{0.511430in}{0.733330in}}{\pgfqpoint{0.515337in}{0.737236in}}%
\pgfpathcurveto{\pgfqpoint{0.519244in}{0.741143in}}{\pgfqpoint{0.521439in}{0.746443in}}{\pgfqpoint{0.521439in}{0.751968in}}%
\pgfpathcurveto{\pgfqpoint{0.521439in}{0.757493in}}{\pgfqpoint{0.519244in}{0.762792in}}{\pgfqpoint{0.515337in}{0.766699in}}%
\pgfpathcurveto{\pgfqpoint{0.511430in}{0.770606in}}{\pgfqpoint{0.506131in}{0.772801in}}{\pgfqpoint{0.500606in}{0.772801in}}%
\pgfpathcurveto{\pgfqpoint{0.495081in}{0.772801in}}{\pgfqpoint{0.489781in}{0.770606in}}{\pgfqpoint{0.485875in}{0.766699in}}%
\pgfpathcurveto{\pgfqpoint{0.481968in}{0.762792in}}{\pgfqpoint{0.479773in}{0.757493in}}{\pgfqpoint{0.479773in}{0.751968in}}%
\pgfpathcurveto{\pgfqpoint{0.479773in}{0.746443in}}{\pgfqpoint{0.481968in}{0.741143in}}{\pgfqpoint{0.485875in}{0.737236in}}%
\pgfpathcurveto{\pgfqpoint{0.489781in}{0.733330in}}{\pgfqpoint{0.495081in}{0.731135in}}{\pgfqpoint{0.500606in}{0.731135in}}%
\pgfpathlineto{\pgfqpoint{0.500606in}{0.731135in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298032in}{0.846743in}}%
\pgfpathcurveto{\pgfqpoint{1.303557in}{0.846743in}}{\pgfqpoint{1.308856in}{0.848939in}}{\pgfqpoint{1.312763in}{0.852845in}}%
\pgfpathcurveto{\pgfqpoint{1.316670in}{0.856752in}}{\pgfqpoint{1.318865in}{0.862052in}}{\pgfqpoint{1.318865in}{0.867577in}}%
\pgfpathcurveto{\pgfqpoint{1.318865in}{0.873102in}}{\pgfqpoint{1.316670in}{0.878401in}}{\pgfqpoint{1.312763in}{0.882308in}}%
\pgfpathcurveto{\pgfqpoint{1.308856in}{0.886215in}}{\pgfqpoint{1.303557in}{0.888410in}}{\pgfqpoint{1.298032in}{0.888410in}}%
\pgfpathcurveto{\pgfqpoint{1.292507in}{0.888410in}}{\pgfqpoint{1.287207in}{0.886215in}}{\pgfqpoint{1.283301in}{0.882308in}}%
\pgfpathcurveto{\pgfqpoint{1.279394in}{0.878401in}}{\pgfqpoint{1.277199in}{0.873102in}}{\pgfqpoint{1.277199in}{0.867577in}}%
\pgfpathcurveto{\pgfqpoint{1.277199in}{0.862052in}}{\pgfqpoint{1.279394in}{0.856752in}}{\pgfqpoint{1.283301in}{0.852845in}}%
\pgfpathcurveto{\pgfqpoint{1.287207in}{0.848939in}}{\pgfqpoint{1.292507in}{0.846743in}}{\pgfqpoint{1.298032in}{0.846743in}}%
\pgfpathlineto{\pgfqpoint{1.298032in}{0.846743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541222in}{1.030528in}}%
\pgfpathcurveto{\pgfqpoint{0.546747in}{1.030528in}}{\pgfqpoint{0.552047in}{1.032723in}}{\pgfqpoint{0.555954in}{1.036630in}}%
\pgfpathcurveto{\pgfqpoint{0.559860in}{1.040537in}}{\pgfqpoint{0.562056in}{1.045837in}}{\pgfqpoint{0.562056in}{1.051362in}}%
\pgfpathcurveto{\pgfqpoint{0.562056in}{1.056887in}}{\pgfqpoint{0.559860in}{1.062186in}}{\pgfqpoint{0.555954in}{1.066093in}}%
\pgfpathcurveto{\pgfqpoint{0.552047in}{1.070000in}}{\pgfqpoint{0.546747in}{1.072195in}}{\pgfqpoint{0.541222in}{1.072195in}}%
\pgfpathcurveto{\pgfqpoint{0.535697in}{1.072195in}}{\pgfqpoint{0.530398in}{1.070000in}}{\pgfqpoint{0.526491in}{1.066093in}}%
\pgfpathcurveto{\pgfqpoint{0.522584in}{1.062186in}}{\pgfqpoint{0.520389in}{1.056887in}}{\pgfqpoint{0.520389in}{1.051362in}}%
\pgfpathcurveto{\pgfqpoint{0.520389in}{1.045837in}}{\pgfqpoint{0.522584in}{1.040537in}}{\pgfqpoint{0.526491in}{1.036630in}}%
\pgfpathcurveto{\pgfqpoint{0.530398in}{1.032723in}}{\pgfqpoint{0.535697in}{1.030528in}}{\pgfqpoint{0.541222in}{1.030528in}}%
\pgfpathlineto{\pgfqpoint{0.541222in}{1.030528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626521in}{0.982906in}}%
\pgfpathcurveto{\pgfqpoint{0.632046in}{0.982906in}}{\pgfqpoint{0.637346in}{0.985101in}}{\pgfqpoint{0.641252in}{0.989008in}}%
\pgfpathcurveto{\pgfqpoint{0.645159in}{0.992915in}}{\pgfqpoint{0.647354in}{0.998214in}}{\pgfqpoint{0.647354in}{1.003739in}}%
\pgfpathcurveto{\pgfqpoint{0.647354in}{1.009264in}}{\pgfqpoint{0.645159in}{1.014564in}}{\pgfqpoint{0.641252in}{1.018471in}}%
\pgfpathcurveto{\pgfqpoint{0.637346in}{1.022377in}}{\pgfqpoint{0.632046in}{1.024573in}}{\pgfqpoint{0.626521in}{1.024573in}}%
\pgfpathcurveto{\pgfqpoint{0.620996in}{1.024573in}}{\pgfqpoint{0.615696in}{1.022377in}}{\pgfqpoint{0.611790in}{1.018471in}}%
\pgfpathcurveto{\pgfqpoint{0.607883in}{1.014564in}}{\pgfqpoint{0.605688in}{1.009264in}}{\pgfqpoint{0.605688in}{1.003739in}}%
\pgfpathcurveto{\pgfqpoint{0.605688in}{0.998214in}}{\pgfqpoint{0.607883in}{0.992915in}}{\pgfqpoint{0.611790in}{0.989008in}}%
\pgfpathcurveto{\pgfqpoint{0.615696in}{0.985101in}}{\pgfqpoint{0.620996in}{0.982906in}}{\pgfqpoint{0.626521in}{0.982906in}}%
\pgfpathlineto{\pgfqpoint{0.626521in}{0.982906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877954in}{0.910113in}}%
\pgfpathcurveto{\pgfqpoint{0.883479in}{0.910113in}}{\pgfqpoint{0.888779in}{0.912308in}}{\pgfqpoint{0.892686in}{0.916215in}}%
\pgfpathcurveto{\pgfqpoint{0.896592in}{0.920122in}}{\pgfqpoint{0.898788in}{0.925421in}}{\pgfqpoint{0.898788in}{0.930946in}}%
\pgfpathcurveto{\pgfqpoint{0.898788in}{0.936471in}}{\pgfqpoint{0.896592in}{0.941771in}}{\pgfqpoint{0.892686in}{0.945678in}}%
\pgfpathcurveto{\pgfqpoint{0.888779in}{0.949584in}}{\pgfqpoint{0.883479in}{0.951780in}}{\pgfqpoint{0.877954in}{0.951780in}}%
\pgfpathcurveto{\pgfqpoint{0.872429in}{0.951780in}}{\pgfqpoint{0.867130in}{0.949584in}}{\pgfqpoint{0.863223in}{0.945678in}}%
\pgfpathcurveto{\pgfqpoint{0.859316in}{0.941771in}}{\pgfqpoint{0.857121in}{0.936471in}}{\pgfqpoint{0.857121in}{0.930946in}}%
\pgfpathcurveto{\pgfqpoint{0.857121in}{0.925421in}}{\pgfqpoint{0.859316in}{0.920122in}}{\pgfqpoint{0.863223in}{0.916215in}}%
\pgfpathcurveto{\pgfqpoint{0.867130in}{0.912308in}}{\pgfqpoint{0.872429in}{0.910113in}}{\pgfqpoint{0.877954in}{0.910113in}}%
\pgfpathlineto{\pgfqpoint{0.877954in}{0.910113in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538541in}{0.954133in}}%
\pgfpathcurveto{\pgfqpoint{1.544066in}{0.954133in}}{\pgfqpoint{1.549366in}{0.956328in}}{\pgfqpoint{1.553272in}{0.960235in}}%
\pgfpathcurveto{\pgfqpoint{1.557179in}{0.964141in}}{\pgfqpoint{1.559374in}{0.969441in}}{\pgfqpoint{1.559374in}{0.974966in}}%
\pgfpathcurveto{\pgfqpoint{1.559374in}{0.980491in}}{\pgfqpoint{1.557179in}{0.985791in}}{\pgfqpoint{1.553272in}{0.989697in}}%
\pgfpathcurveto{\pgfqpoint{1.549366in}{0.993604in}}{\pgfqpoint{1.544066in}{0.995799in}}{\pgfqpoint{1.538541in}{0.995799in}}%
\pgfpathcurveto{\pgfqpoint{1.533016in}{0.995799in}}{\pgfqpoint{1.527717in}{0.993604in}}{\pgfqpoint{1.523810in}{0.989697in}}%
\pgfpathcurveto{\pgfqpoint{1.519903in}{0.985791in}}{\pgfqpoint{1.517708in}{0.980491in}}{\pgfqpoint{1.517708in}{0.974966in}}%
\pgfpathcurveto{\pgfqpoint{1.517708in}{0.969441in}}{\pgfqpoint{1.519903in}{0.964141in}}{\pgfqpoint{1.523810in}{0.960235in}}%
\pgfpathcurveto{\pgfqpoint{1.527717in}{0.956328in}}{\pgfqpoint{1.533016in}{0.954133in}}{\pgfqpoint{1.538541in}{0.954133in}}%
\pgfpathlineto{\pgfqpoint{1.538541in}{0.954133in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481218in}{1.009051in}}%
\pgfpathcurveto{\pgfqpoint{0.486743in}{1.009051in}}{\pgfqpoint{0.492043in}{1.011246in}}{\pgfqpoint{0.495949in}{1.015153in}}%
\pgfpathcurveto{\pgfqpoint{0.499856in}{1.019060in}}{\pgfqpoint{0.502051in}{1.024359in}}{\pgfqpoint{0.502051in}{1.029884in}}%
\pgfpathcurveto{\pgfqpoint{0.502051in}{1.035409in}}{\pgfqpoint{0.499856in}{1.040709in}}{\pgfqpoint{0.495949in}{1.044616in}}%
\pgfpathcurveto{\pgfqpoint{0.492043in}{1.048523in}}{\pgfqpoint{0.486743in}{1.050718in}}{\pgfqpoint{0.481218in}{1.050718in}}%
\pgfpathcurveto{\pgfqpoint{0.475693in}{1.050718in}}{\pgfqpoint{0.470393in}{1.048523in}}{\pgfqpoint{0.466487in}{1.044616in}}%
\pgfpathcurveto{\pgfqpoint{0.462580in}{1.040709in}}{\pgfqpoint{0.460385in}{1.035409in}}{\pgfqpoint{0.460385in}{1.029884in}}%
\pgfpathcurveto{\pgfqpoint{0.460385in}{1.024359in}}{\pgfqpoint{0.462580in}{1.019060in}}{\pgfqpoint{0.466487in}{1.015153in}}%
\pgfpathcurveto{\pgfqpoint{0.470393in}{1.011246in}}{\pgfqpoint{0.475693in}{1.009051in}}{\pgfqpoint{0.481218in}{1.009051in}}%
\pgfpathlineto{\pgfqpoint{0.481218in}{1.009051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563301in}{1.000443in}}%
\pgfpathcurveto{\pgfqpoint{1.568826in}{1.000443in}}{\pgfqpoint{1.574125in}{1.002638in}}{\pgfqpoint{1.578032in}{1.006545in}}%
\pgfpathcurveto{\pgfqpoint{1.581939in}{1.010451in}}{\pgfqpoint{1.584134in}{1.015751in}}{\pgfqpoint{1.584134in}{1.021276in}}%
\pgfpathcurveto{\pgfqpoint{1.584134in}{1.026801in}}{\pgfqpoint{1.581939in}{1.032101in}}{\pgfqpoint{1.578032in}{1.036007in}}%
\pgfpathcurveto{\pgfqpoint{1.574125in}{1.039914in}}{\pgfqpoint{1.568826in}{1.042109in}}{\pgfqpoint{1.563301in}{1.042109in}}%
\pgfpathcurveto{\pgfqpoint{1.557776in}{1.042109in}}{\pgfqpoint{1.552476in}{1.039914in}}{\pgfqpoint{1.548569in}{1.036007in}}%
\pgfpathcurveto{\pgfqpoint{1.544663in}{1.032101in}}{\pgfqpoint{1.542468in}{1.026801in}}{\pgfqpoint{1.542468in}{1.021276in}}%
\pgfpathcurveto{\pgfqpoint{1.542468in}{1.015751in}}{\pgfqpoint{1.544663in}{1.010451in}}{\pgfqpoint{1.548569in}{1.006545in}}%
\pgfpathcurveto{\pgfqpoint{1.552476in}{1.002638in}}{\pgfqpoint{1.557776in}{1.000443in}}{\pgfqpoint{1.563301in}{1.000443in}}%
\pgfpathlineto{\pgfqpoint{1.563301in}{1.000443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479753in}{0.825287in}}%
\pgfpathcurveto{\pgfqpoint{0.485278in}{0.825287in}}{\pgfqpoint{0.490578in}{0.827482in}}{\pgfqpoint{0.494485in}{0.831389in}}%
\pgfpathcurveto{\pgfqpoint{0.498391in}{0.835296in}}{\pgfqpoint{0.500587in}{0.840595in}}{\pgfqpoint{0.500587in}{0.846121in}}%
\pgfpathcurveto{\pgfqpoint{0.500587in}{0.851646in}}{\pgfqpoint{0.498391in}{0.856945in}}{\pgfqpoint{0.494485in}{0.860852in}}%
\pgfpathcurveto{\pgfqpoint{0.490578in}{0.864759in}}{\pgfqpoint{0.485278in}{0.866954in}}{\pgfqpoint{0.479753in}{0.866954in}}%
\pgfpathcurveto{\pgfqpoint{0.474228in}{0.866954in}}{\pgfqpoint{0.468929in}{0.864759in}}{\pgfqpoint{0.465022in}{0.860852in}}%
\pgfpathcurveto{\pgfqpoint{0.461115in}{0.856945in}}{\pgfqpoint{0.458920in}{0.851646in}}{\pgfqpoint{0.458920in}{0.846121in}}%
\pgfpathcurveto{\pgfqpoint{0.458920in}{0.840595in}}{\pgfqpoint{0.461115in}{0.835296in}}{\pgfqpoint{0.465022in}{0.831389in}}%
\pgfpathcurveto{\pgfqpoint{0.468929in}{0.827482in}}{\pgfqpoint{0.474228in}{0.825287in}}{\pgfqpoint{0.479753in}{0.825287in}}%
\pgfpathlineto{\pgfqpoint{0.479753in}{0.825287in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765616in}{0.854178in}}%
\pgfpathcurveto{\pgfqpoint{1.771142in}{0.854178in}}{\pgfqpoint{1.776441in}{0.856373in}}{\pgfqpoint{1.780348in}{0.860280in}}%
\pgfpathcurveto{\pgfqpoint{1.784255in}{0.864187in}}{\pgfqpoint{1.786450in}{0.869486in}}{\pgfqpoint{1.786450in}{0.875011in}}%
\pgfpathcurveto{\pgfqpoint{1.786450in}{0.880536in}}{\pgfqpoint{1.784255in}{0.885836in}}{\pgfqpoint{1.780348in}{0.889743in}}%
\pgfpathcurveto{\pgfqpoint{1.776441in}{0.893649in}}{\pgfqpoint{1.771142in}{0.895845in}}{\pgfqpoint{1.765616in}{0.895845in}}%
\pgfpathcurveto{\pgfqpoint{1.760091in}{0.895845in}}{\pgfqpoint{1.754792in}{0.893649in}}{\pgfqpoint{1.750885in}{0.889743in}}%
\pgfpathcurveto{\pgfqpoint{1.746978in}{0.885836in}}{\pgfqpoint{1.744783in}{0.880536in}}{\pgfqpoint{1.744783in}{0.875011in}}%
\pgfpathcurveto{\pgfqpoint{1.744783in}{0.869486in}}{\pgfqpoint{1.746978in}{0.864187in}}{\pgfqpoint{1.750885in}{0.860280in}}%
\pgfpathcurveto{\pgfqpoint{1.754792in}{0.856373in}}{\pgfqpoint{1.760091in}{0.854178in}}{\pgfqpoint{1.765616in}{0.854178in}}%
\pgfpathlineto{\pgfqpoint{1.765616in}{0.854178in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023907in}{0.803372in}}%
\pgfpathcurveto{\pgfqpoint{1.029432in}{0.803372in}}{\pgfqpoint{1.034732in}{0.805567in}}{\pgfqpoint{1.038639in}{0.809474in}}%
\pgfpathcurveto{\pgfqpoint{1.042545in}{0.813380in}}{\pgfqpoint{1.044740in}{0.818680in}}{\pgfqpoint{1.044740in}{0.824205in}}%
\pgfpathcurveto{\pgfqpoint{1.044740in}{0.829730in}}{\pgfqpoint{1.042545in}{0.835030in}}{\pgfqpoint{1.038639in}{0.838936in}}%
\pgfpathcurveto{\pgfqpoint{1.034732in}{0.842843in}}{\pgfqpoint{1.029432in}{0.845038in}}{\pgfqpoint{1.023907in}{0.845038in}}%
\pgfpathcurveto{\pgfqpoint{1.018382in}{0.845038in}}{\pgfqpoint{1.013083in}{0.842843in}}{\pgfqpoint{1.009176in}{0.838936in}}%
\pgfpathcurveto{\pgfqpoint{1.005269in}{0.835030in}}{\pgfqpoint{1.003074in}{0.829730in}}{\pgfqpoint{1.003074in}{0.824205in}}%
\pgfpathcurveto{\pgfqpoint{1.003074in}{0.818680in}}{\pgfqpoint{1.005269in}{0.813380in}}{\pgfqpoint{1.009176in}{0.809474in}}%
\pgfpathcurveto{\pgfqpoint{1.013083in}{0.805567in}}{\pgfqpoint{1.018382in}{0.803372in}}{\pgfqpoint{1.023907in}{0.803372in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{0.803372in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766057in}{1.081444in}}%
\pgfpathcurveto{\pgfqpoint{1.771582in}{1.081444in}}{\pgfqpoint{1.776882in}{1.083639in}}{\pgfqpoint{1.780788in}{1.087546in}}%
\pgfpathcurveto{\pgfqpoint{1.784695in}{1.091452in}}{\pgfqpoint{1.786890in}{1.096752in}}{\pgfqpoint{1.786890in}{1.102277in}}%
\pgfpathcurveto{\pgfqpoint{1.786890in}{1.107802in}}{\pgfqpoint{1.784695in}{1.113102in}}{\pgfqpoint{1.780788in}{1.117008in}}%
\pgfpathcurveto{\pgfqpoint{1.776882in}{1.120915in}}{\pgfqpoint{1.771582in}{1.123110in}}{\pgfqpoint{1.766057in}{1.123110in}}%
\pgfpathcurveto{\pgfqpoint{1.760532in}{1.123110in}}{\pgfqpoint{1.755232in}{1.120915in}}{\pgfqpoint{1.751326in}{1.117008in}}%
\pgfpathcurveto{\pgfqpoint{1.747419in}{1.113102in}}{\pgfqpoint{1.745224in}{1.107802in}}{\pgfqpoint{1.745224in}{1.102277in}}%
\pgfpathcurveto{\pgfqpoint{1.745224in}{1.096752in}}{\pgfqpoint{1.747419in}{1.091452in}}{\pgfqpoint{1.751326in}{1.087546in}}%
\pgfpathcurveto{\pgfqpoint{1.755232in}{1.083639in}}{\pgfqpoint{1.760532in}{1.081444in}}{\pgfqpoint{1.766057in}{1.081444in}}%
\pgfpathlineto{\pgfqpoint{1.766057in}{1.081444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222834in}{0.914963in}}%
\pgfpathcurveto{\pgfqpoint{1.228359in}{0.914963in}}{\pgfqpoint{1.233658in}{0.917158in}}{\pgfqpoint{1.237565in}{0.921065in}}%
\pgfpathcurveto{\pgfqpoint{1.241472in}{0.924972in}}{\pgfqpoint{1.243667in}{0.930272in}}{\pgfqpoint{1.243667in}{0.935797in}}%
\pgfpathcurveto{\pgfqpoint{1.243667in}{0.941322in}}{\pgfqpoint{1.241472in}{0.946621in}}{\pgfqpoint{1.237565in}{0.950528in}}%
\pgfpathcurveto{\pgfqpoint{1.233658in}{0.954435in}}{\pgfqpoint{1.228359in}{0.956630in}}{\pgfqpoint{1.222834in}{0.956630in}}%
\pgfpathcurveto{\pgfqpoint{1.217309in}{0.956630in}}{\pgfqpoint{1.212009in}{0.954435in}}{\pgfqpoint{1.208102in}{0.950528in}}%
\pgfpathcurveto{\pgfqpoint{1.204196in}{0.946621in}}{\pgfqpoint{1.202000in}{0.941322in}}{\pgfqpoint{1.202000in}{0.935797in}}%
\pgfpathcurveto{\pgfqpoint{1.202000in}{0.930272in}}{\pgfqpoint{1.204196in}{0.924972in}}{\pgfqpoint{1.208102in}{0.921065in}}%
\pgfpathcurveto{\pgfqpoint{1.212009in}{0.917158in}}{\pgfqpoint{1.217309in}{0.914963in}}{\pgfqpoint{1.222834in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{1.222834in}{0.914963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419166in}{1.063215in}}%
\pgfpathcurveto{\pgfqpoint{1.424691in}{1.063215in}}{\pgfqpoint{1.429991in}{1.065410in}}{\pgfqpoint{1.433897in}{1.069317in}}%
\pgfpathcurveto{\pgfqpoint{1.437804in}{1.073224in}}{\pgfqpoint{1.439999in}{1.078523in}}{\pgfqpoint{1.439999in}{1.084048in}}%
\pgfpathcurveto{\pgfqpoint{1.439999in}{1.089573in}}{\pgfqpoint{1.437804in}{1.094873in}}{\pgfqpoint{1.433897in}{1.098780in}}%
\pgfpathcurveto{\pgfqpoint{1.429991in}{1.102686in}}{\pgfqpoint{1.424691in}{1.104882in}}{\pgfqpoint{1.419166in}{1.104882in}}%
\pgfpathcurveto{\pgfqpoint{1.413641in}{1.104882in}}{\pgfqpoint{1.408341in}{1.102686in}}{\pgfqpoint{1.404435in}{1.098780in}}%
\pgfpathcurveto{\pgfqpoint{1.400528in}{1.094873in}}{\pgfqpoint{1.398333in}{1.089573in}}{\pgfqpoint{1.398333in}{1.084048in}}%
\pgfpathcurveto{\pgfqpoint{1.398333in}{1.078523in}}{\pgfqpoint{1.400528in}{1.073224in}}{\pgfqpoint{1.404435in}{1.069317in}}%
\pgfpathcurveto{\pgfqpoint{1.408341in}{1.065410in}}{\pgfqpoint{1.413641in}{1.063215in}}{\pgfqpoint{1.419166in}{1.063215in}}%
\pgfpathlineto{\pgfqpoint{1.419166in}{1.063215in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396629in}{0.811690in}}%
\pgfpathcurveto{\pgfqpoint{0.402154in}{0.811690in}}{\pgfqpoint{0.407454in}{0.813885in}}{\pgfqpoint{0.411360in}{0.817792in}}%
\pgfpathcurveto{\pgfqpoint{0.415267in}{0.821699in}}{\pgfqpoint{0.417462in}{0.826998in}}{\pgfqpoint{0.417462in}{0.832523in}}%
\pgfpathcurveto{\pgfqpoint{0.417462in}{0.838048in}}{\pgfqpoint{0.415267in}{0.843348in}}{\pgfqpoint{0.411360in}{0.847255in}}%
\pgfpathcurveto{\pgfqpoint{0.407454in}{0.851162in}}{\pgfqpoint{0.402154in}{0.853357in}}{\pgfqpoint{0.396629in}{0.853357in}}%
\pgfpathcurveto{\pgfqpoint{0.391104in}{0.853357in}}{\pgfqpoint{0.385804in}{0.851162in}}{\pgfqpoint{0.381898in}{0.847255in}}%
\pgfpathcurveto{\pgfqpoint{0.377991in}{0.843348in}}{\pgfqpoint{0.375796in}{0.838048in}}{\pgfqpoint{0.375796in}{0.832523in}}%
\pgfpathcurveto{\pgfqpoint{0.375796in}{0.826998in}}{\pgfqpoint{0.377991in}{0.821699in}}{\pgfqpoint{0.381898in}{0.817792in}}%
\pgfpathcurveto{\pgfqpoint{0.385804in}{0.813885in}}{\pgfqpoint{0.391104in}{0.811690in}}{\pgfqpoint{0.396629in}{0.811690in}}%
\pgfpathlineto{\pgfqpoint{0.396629in}{0.811690in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752461in}{1.021064in}}%
\pgfpathcurveto{\pgfqpoint{0.757986in}{1.021064in}}{\pgfqpoint{0.763286in}{1.023259in}}{\pgfqpoint{0.767193in}{1.027166in}}%
\pgfpathcurveto{\pgfqpoint{0.771100in}{1.031073in}}{\pgfqpoint{0.773295in}{1.036372in}}{\pgfqpoint{0.773295in}{1.041898in}}%
\pgfpathcurveto{\pgfqpoint{0.773295in}{1.047423in}}{\pgfqpoint{0.771100in}{1.052722in}}{\pgfqpoint{0.767193in}{1.056629in}}%
\pgfpathcurveto{\pgfqpoint{0.763286in}{1.060536in}}{\pgfqpoint{0.757986in}{1.062731in}}{\pgfqpoint{0.752461in}{1.062731in}}%
\pgfpathcurveto{\pgfqpoint{0.746936in}{1.062731in}}{\pgfqpoint{0.741637in}{1.060536in}}{\pgfqpoint{0.737730in}{1.056629in}}%
\pgfpathcurveto{\pgfqpoint{0.733823in}{1.052722in}}{\pgfqpoint{0.731628in}{1.047423in}}{\pgfqpoint{0.731628in}{1.041898in}}%
\pgfpathcurveto{\pgfqpoint{0.731628in}{1.036372in}}{\pgfqpoint{0.733823in}{1.031073in}}{\pgfqpoint{0.737730in}{1.027166in}}%
\pgfpathcurveto{\pgfqpoint{0.741637in}{1.023259in}}{\pgfqpoint{0.746936in}{1.021064in}}{\pgfqpoint{0.752461in}{1.021064in}}%
\pgfpathlineto{\pgfqpoint{0.752461in}{1.021064in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514951in}{1.138500in}}%
\pgfpathcurveto{\pgfqpoint{0.520476in}{1.138500in}}{\pgfqpoint{0.525776in}{1.140695in}}{\pgfqpoint{0.529683in}{1.144601in}}%
\pgfpathcurveto{\pgfqpoint{0.533589in}{1.148508in}}{\pgfqpoint{0.535784in}{1.153808in}}{\pgfqpoint{0.535784in}{1.159333in}}%
\pgfpathcurveto{\pgfqpoint{0.535784in}{1.164858in}}{\pgfqpoint{0.533589in}{1.170157in}}{\pgfqpoint{0.529683in}{1.174064in}}%
\pgfpathcurveto{\pgfqpoint{0.525776in}{1.177971in}}{\pgfqpoint{0.520476in}{1.180166in}}{\pgfqpoint{0.514951in}{1.180166in}}%
\pgfpathcurveto{\pgfqpoint{0.509426in}{1.180166in}}{\pgfqpoint{0.504127in}{1.177971in}}{\pgfqpoint{0.500220in}{1.174064in}}%
\pgfpathcurveto{\pgfqpoint{0.496313in}{1.170157in}}{\pgfqpoint{0.494118in}{1.164858in}}{\pgfqpoint{0.494118in}{1.159333in}}%
\pgfpathcurveto{\pgfqpoint{0.494118in}{1.153808in}}{\pgfqpoint{0.496313in}{1.148508in}}{\pgfqpoint{0.500220in}{1.144601in}}%
\pgfpathcurveto{\pgfqpoint{0.504127in}{1.140695in}}{\pgfqpoint{0.509426in}{1.138500in}}{\pgfqpoint{0.514951in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{0.514951in}{1.138500in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771936in}{0.959294in}}%
\pgfpathcurveto{\pgfqpoint{0.777461in}{0.959294in}}{\pgfqpoint{0.782761in}{0.961489in}}{\pgfqpoint{0.786667in}{0.965396in}}%
\pgfpathcurveto{\pgfqpoint{0.790574in}{0.969302in}}{\pgfqpoint{0.792769in}{0.974602in}}{\pgfqpoint{0.792769in}{0.980127in}}%
\pgfpathcurveto{\pgfqpoint{0.792769in}{0.985652in}}{\pgfqpoint{0.790574in}{0.990952in}}{\pgfqpoint{0.786667in}{0.994858in}}%
\pgfpathcurveto{\pgfqpoint{0.782761in}{0.998765in}}{\pgfqpoint{0.777461in}{1.000960in}}{\pgfqpoint{0.771936in}{1.000960in}}%
\pgfpathcurveto{\pgfqpoint{0.766411in}{1.000960in}}{\pgfqpoint{0.761111in}{0.998765in}}{\pgfqpoint{0.757205in}{0.994858in}}%
\pgfpathcurveto{\pgfqpoint{0.753298in}{0.990952in}}{\pgfqpoint{0.751103in}{0.985652in}}{\pgfqpoint{0.751103in}{0.980127in}}%
\pgfpathcurveto{\pgfqpoint{0.751103in}{0.974602in}}{\pgfqpoint{0.753298in}{0.969302in}}{\pgfqpoint{0.757205in}{0.965396in}}%
\pgfpathcurveto{\pgfqpoint{0.761111in}{0.961489in}}{\pgfqpoint{0.766411in}{0.959294in}}{\pgfqpoint{0.771936in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{0.771936in}{0.959294in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512806in}{1.072929in}}%
\pgfpathcurveto{\pgfqpoint{0.518331in}{1.072929in}}{\pgfqpoint{0.523630in}{1.075125in}}{\pgfqpoint{0.527537in}{1.079031in}}%
\pgfpathcurveto{\pgfqpoint{0.531444in}{1.082938in}}{\pgfqpoint{0.533639in}{1.088238in}}{\pgfqpoint{0.533639in}{1.093763in}}%
\pgfpathcurveto{\pgfqpoint{0.533639in}{1.099288in}}{\pgfqpoint{0.531444in}{1.104587in}}{\pgfqpoint{0.527537in}{1.108494in}}%
\pgfpathcurveto{\pgfqpoint{0.523630in}{1.112401in}}{\pgfqpoint{0.518331in}{1.114596in}}{\pgfqpoint{0.512806in}{1.114596in}}%
\pgfpathcurveto{\pgfqpoint{0.507281in}{1.114596in}}{\pgfqpoint{0.501981in}{1.112401in}}{\pgfqpoint{0.498074in}{1.108494in}}%
\pgfpathcurveto{\pgfqpoint{0.494168in}{1.104587in}}{\pgfqpoint{0.491972in}{1.099288in}}{\pgfqpoint{0.491972in}{1.093763in}}%
\pgfpathcurveto{\pgfqpoint{0.491972in}{1.088238in}}{\pgfqpoint{0.494168in}{1.082938in}}{\pgfqpoint{0.498074in}{1.079031in}}%
\pgfpathcurveto{\pgfqpoint{0.501981in}{1.075125in}}{\pgfqpoint{0.507281in}{1.072929in}}{\pgfqpoint{0.512806in}{1.072929in}}%
\pgfpathlineto{\pgfqpoint{0.512806in}{1.072929in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803840in}{1.179995in}}%
\pgfpathcurveto{\pgfqpoint{0.809365in}{1.179995in}}{\pgfqpoint{0.814665in}{1.182190in}}{\pgfqpoint{0.818571in}{1.186097in}}%
\pgfpathcurveto{\pgfqpoint{0.822478in}{1.190004in}}{\pgfqpoint{0.824673in}{1.195303in}}{\pgfqpoint{0.824673in}{1.200828in}}%
\pgfpathcurveto{\pgfqpoint{0.824673in}{1.206353in}}{\pgfqpoint{0.822478in}{1.211653in}}{\pgfqpoint{0.818571in}{1.215560in}}%
\pgfpathcurveto{\pgfqpoint{0.814665in}{1.219467in}}{\pgfqpoint{0.809365in}{1.221662in}}{\pgfqpoint{0.803840in}{1.221662in}}%
\pgfpathcurveto{\pgfqpoint{0.798315in}{1.221662in}}{\pgfqpoint{0.793015in}{1.219467in}}{\pgfqpoint{0.789109in}{1.215560in}}%
\pgfpathcurveto{\pgfqpoint{0.785202in}{1.211653in}}{\pgfqpoint{0.783007in}{1.206353in}}{\pgfqpoint{0.783007in}{1.200828in}}%
\pgfpathcurveto{\pgfqpoint{0.783007in}{1.195303in}}{\pgfqpoint{0.785202in}{1.190004in}}{\pgfqpoint{0.789109in}{1.186097in}}%
\pgfpathcurveto{\pgfqpoint{0.793015in}{1.182190in}}{\pgfqpoint{0.798315in}{1.179995in}}{\pgfqpoint{0.803840in}{1.179995in}}%
\pgfpathlineto{\pgfqpoint{0.803840in}{1.179995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944467in}{0.723137in}}%
\pgfpathcurveto{\pgfqpoint{0.949992in}{0.723137in}}{\pgfqpoint{0.955292in}{0.725332in}}{\pgfqpoint{0.959199in}{0.729239in}}%
\pgfpathcurveto{\pgfqpoint{0.963105in}{0.733146in}}{\pgfqpoint{0.965301in}{0.738445in}}{\pgfqpoint{0.965301in}{0.743970in}}%
\pgfpathcurveto{\pgfqpoint{0.965301in}{0.749495in}}{\pgfqpoint{0.963105in}{0.754795in}}{\pgfqpoint{0.959199in}{0.758702in}}%
\pgfpathcurveto{\pgfqpoint{0.955292in}{0.762608in}}{\pgfqpoint{0.949992in}{0.764804in}}{\pgfqpoint{0.944467in}{0.764804in}}%
\pgfpathcurveto{\pgfqpoint{0.938942in}{0.764804in}}{\pgfqpoint{0.933643in}{0.762608in}}{\pgfqpoint{0.929736in}{0.758702in}}%
\pgfpathcurveto{\pgfqpoint{0.925829in}{0.754795in}}{\pgfqpoint{0.923634in}{0.749495in}}{\pgfqpoint{0.923634in}{0.743970in}}%
\pgfpathcurveto{\pgfqpoint{0.923634in}{0.738445in}}{\pgfqpoint{0.925829in}{0.733146in}}{\pgfqpoint{0.929736in}{0.729239in}}%
\pgfpathcurveto{\pgfqpoint{0.933643in}{0.725332in}}{\pgfqpoint{0.938942in}{0.723137in}}{\pgfqpoint{0.944467in}{0.723137in}}%
\pgfpathlineto{\pgfqpoint{0.944467in}{0.723137in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433085in}{0.768277in}}%
\pgfpathcurveto{\pgfqpoint{0.438610in}{0.768277in}}{\pgfqpoint{0.443910in}{0.770472in}}{\pgfqpoint{0.447817in}{0.774379in}}%
\pgfpathcurveto{\pgfqpoint{0.451724in}{0.778285in}}{\pgfqpoint{0.453919in}{0.783585in}}{\pgfqpoint{0.453919in}{0.789110in}}%
\pgfpathcurveto{\pgfqpoint{0.453919in}{0.794635in}}{\pgfqpoint{0.451724in}{0.799935in}}{\pgfqpoint{0.447817in}{0.803841in}}%
\pgfpathcurveto{\pgfqpoint{0.443910in}{0.807748in}}{\pgfqpoint{0.438610in}{0.809943in}}{\pgfqpoint{0.433085in}{0.809943in}}%
\pgfpathcurveto{\pgfqpoint{0.427560in}{0.809943in}}{\pgfqpoint{0.422261in}{0.807748in}}{\pgfqpoint{0.418354in}{0.803841in}}%
\pgfpathcurveto{\pgfqpoint{0.414447in}{0.799935in}}{\pgfqpoint{0.412252in}{0.794635in}}{\pgfqpoint{0.412252in}{0.789110in}}%
\pgfpathcurveto{\pgfqpoint{0.412252in}{0.783585in}}{\pgfqpoint{0.414447in}{0.778285in}}{\pgfqpoint{0.418354in}{0.774379in}}%
\pgfpathcurveto{\pgfqpoint{0.422261in}{0.770472in}}{\pgfqpoint{0.427560in}{0.768277in}}{\pgfqpoint{0.433085in}{0.768277in}}%
\pgfpathlineto{\pgfqpoint{0.433085in}{0.768277in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350822in}{0.665080in}}%
\pgfpathcurveto{\pgfqpoint{1.356347in}{0.665080in}}{\pgfqpoint{1.361647in}{0.667275in}}{\pgfqpoint{1.365553in}{0.671182in}}%
\pgfpathcurveto{\pgfqpoint{1.369460in}{0.675089in}}{\pgfqpoint{1.371655in}{0.680388in}}{\pgfqpoint{1.371655in}{0.685913in}}%
\pgfpathcurveto{\pgfqpoint{1.371655in}{0.691438in}}{\pgfqpoint{1.369460in}{0.696738in}}{\pgfqpoint{1.365553in}{0.700645in}}%
\pgfpathcurveto{\pgfqpoint{1.361647in}{0.704551in}}{\pgfqpoint{1.356347in}{0.706747in}}{\pgfqpoint{1.350822in}{0.706747in}}%
\pgfpathcurveto{\pgfqpoint{1.345297in}{0.706747in}}{\pgfqpoint{1.339997in}{0.704551in}}{\pgfqpoint{1.336091in}{0.700645in}}%
\pgfpathcurveto{\pgfqpoint{1.332184in}{0.696738in}}{\pgfqpoint{1.329989in}{0.691438in}}{\pgfqpoint{1.329989in}{0.685913in}}%
\pgfpathcurveto{\pgfqpoint{1.329989in}{0.680388in}}{\pgfqpoint{1.332184in}{0.675089in}}{\pgfqpoint{1.336091in}{0.671182in}}%
\pgfpathcurveto{\pgfqpoint{1.339997in}{0.667275in}}{\pgfqpoint{1.345297in}{0.665080in}}{\pgfqpoint{1.350822in}{0.665080in}}%
\pgfpathlineto{\pgfqpoint{1.350822in}{0.665080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166974in}{0.852026in}}%
\pgfpathcurveto{\pgfqpoint{1.172499in}{0.852026in}}{\pgfqpoint{1.177799in}{0.854222in}}{\pgfqpoint{1.181706in}{0.858128in}}%
\pgfpathcurveto{\pgfqpoint{1.185612in}{0.862035in}}{\pgfqpoint{1.187808in}{0.867335in}}{\pgfqpoint{1.187808in}{0.872860in}}%
\pgfpathcurveto{\pgfqpoint{1.187808in}{0.878385in}}{\pgfqpoint{1.185612in}{0.883684in}}{\pgfqpoint{1.181706in}{0.887591in}}%
\pgfpathcurveto{\pgfqpoint{1.177799in}{0.891498in}}{\pgfqpoint{1.172499in}{0.893693in}}{\pgfqpoint{1.166974in}{0.893693in}}%
\pgfpathcurveto{\pgfqpoint{1.161449in}{0.893693in}}{\pgfqpoint{1.156150in}{0.891498in}}{\pgfqpoint{1.152243in}{0.887591in}}%
\pgfpathcurveto{\pgfqpoint{1.148336in}{0.883684in}}{\pgfqpoint{1.146141in}{0.878385in}}{\pgfqpoint{1.146141in}{0.872860in}}%
\pgfpathcurveto{\pgfqpoint{1.146141in}{0.867335in}}{\pgfqpoint{1.148336in}{0.862035in}}{\pgfqpoint{1.152243in}{0.858128in}}%
\pgfpathcurveto{\pgfqpoint{1.156150in}{0.854222in}}{\pgfqpoint{1.161449in}{0.852026in}}{\pgfqpoint{1.166974in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{1.166974in}{0.852026in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727021in}{1.014824in}}%
\pgfpathcurveto{\pgfqpoint{0.732546in}{1.014824in}}{\pgfqpoint{0.737846in}{1.017019in}}{\pgfqpoint{0.741753in}{1.020925in}}%
\pgfpathcurveto{\pgfqpoint{0.745659in}{1.024832in}}{\pgfqpoint{0.747855in}{1.030132in}}{\pgfqpoint{0.747855in}{1.035657in}}%
\pgfpathcurveto{\pgfqpoint{0.747855in}{1.041182in}}{\pgfqpoint{0.745659in}{1.046481in}}{\pgfqpoint{0.741753in}{1.050388in}}%
\pgfpathcurveto{\pgfqpoint{0.737846in}{1.054295in}}{\pgfqpoint{0.732546in}{1.056490in}}{\pgfqpoint{0.727021in}{1.056490in}}%
\pgfpathcurveto{\pgfqpoint{0.721496in}{1.056490in}}{\pgfqpoint{0.716197in}{1.054295in}}{\pgfqpoint{0.712290in}{1.050388in}}%
\pgfpathcurveto{\pgfqpoint{0.708383in}{1.046481in}}{\pgfqpoint{0.706188in}{1.041182in}}{\pgfqpoint{0.706188in}{1.035657in}}%
\pgfpathcurveto{\pgfqpoint{0.706188in}{1.030132in}}{\pgfqpoint{0.708383in}{1.024832in}}{\pgfqpoint{0.712290in}{1.020925in}}%
\pgfpathcurveto{\pgfqpoint{0.716197in}{1.017019in}}{\pgfqpoint{0.721496in}{1.014824in}}{\pgfqpoint{0.727021in}{1.014824in}}%
\pgfpathlineto{\pgfqpoint{0.727021in}{1.014824in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103652in}{0.853019in}}%
\pgfpathcurveto{\pgfqpoint{1.109177in}{0.853019in}}{\pgfqpoint{1.114476in}{0.855214in}}{\pgfqpoint{1.118383in}{0.859121in}}%
\pgfpathcurveto{\pgfqpoint{1.122290in}{0.863028in}}{\pgfqpoint{1.124485in}{0.868327in}}{\pgfqpoint{1.124485in}{0.873852in}}%
\pgfpathcurveto{\pgfqpoint{1.124485in}{0.879377in}}{\pgfqpoint{1.122290in}{0.884677in}}{\pgfqpoint{1.118383in}{0.888584in}}%
\pgfpathcurveto{\pgfqpoint{1.114476in}{0.892491in}}{\pgfqpoint{1.109177in}{0.894686in}}{\pgfqpoint{1.103652in}{0.894686in}}%
\pgfpathcurveto{\pgfqpoint{1.098127in}{0.894686in}}{\pgfqpoint{1.092827in}{0.892491in}}{\pgfqpoint{1.088920in}{0.888584in}}%
\pgfpathcurveto{\pgfqpoint{1.085014in}{0.884677in}}{\pgfqpoint{1.082818in}{0.879377in}}{\pgfqpoint{1.082818in}{0.873852in}}%
\pgfpathcurveto{\pgfqpoint{1.082818in}{0.868327in}}{\pgfqpoint{1.085014in}{0.863028in}}{\pgfqpoint{1.088920in}{0.859121in}}%
\pgfpathcurveto{\pgfqpoint{1.092827in}{0.855214in}}{\pgfqpoint{1.098127in}{0.853019in}}{\pgfqpoint{1.103652in}{0.853019in}}%
\pgfpathlineto{\pgfqpoint{1.103652in}{0.853019in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476601in}{0.644662in}}%
\pgfpathcurveto{\pgfqpoint{0.482126in}{0.644662in}}{\pgfqpoint{0.487426in}{0.646857in}}{\pgfqpoint{0.491333in}{0.650764in}}%
\pgfpathcurveto{\pgfqpoint{0.495240in}{0.654671in}}{\pgfqpoint{0.497435in}{0.659971in}}{\pgfqpoint{0.497435in}{0.665496in}}%
\pgfpathcurveto{\pgfqpoint{0.497435in}{0.671021in}}{\pgfqpoint{0.495240in}{0.676320in}}{\pgfqpoint{0.491333in}{0.680227in}}%
\pgfpathcurveto{\pgfqpoint{0.487426in}{0.684134in}}{\pgfqpoint{0.482126in}{0.686329in}}{\pgfqpoint{0.476601in}{0.686329in}}%
\pgfpathcurveto{\pgfqpoint{0.471076in}{0.686329in}}{\pgfqpoint{0.465777in}{0.684134in}}{\pgfqpoint{0.461870in}{0.680227in}}%
\pgfpathcurveto{\pgfqpoint{0.457963in}{0.676320in}}{\pgfqpoint{0.455768in}{0.671021in}}{\pgfqpoint{0.455768in}{0.665496in}}%
\pgfpathcurveto{\pgfqpoint{0.455768in}{0.659971in}}{\pgfqpoint{0.457963in}{0.654671in}}{\pgfqpoint{0.461870in}{0.650764in}}%
\pgfpathcurveto{\pgfqpoint{0.465777in}{0.646857in}}{\pgfqpoint{0.471076in}{0.644662in}}{\pgfqpoint{0.476601in}{0.644662in}}%
\pgfpathlineto{\pgfqpoint{0.476601in}{0.644662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180624in}{0.985819in}}%
\pgfpathcurveto{\pgfqpoint{1.186149in}{0.985819in}}{\pgfqpoint{1.191448in}{0.988014in}}{\pgfqpoint{1.195355in}{0.991921in}}%
\pgfpathcurveto{\pgfqpoint{1.199262in}{0.995827in}}{\pgfqpoint{1.201457in}{1.001127in}}{\pgfqpoint{1.201457in}{1.006652in}}%
\pgfpathcurveto{\pgfqpoint{1.201457in}{1.012177in}}{\pgfqpoint{1.199262in}{1.017477in}}{\pgfqpoint{1.195355in}{1.021383in}}%
\pgfpathcurveto{\pgfqpoint{1.191448in}{1.025290in}}{\pgfqpoint{1.186149in}{1.027485in}}{\pgfqpoint{1.180624in}{1.027485in}}%
\pgfpathcurveto{\pgfqpoint{1.175099in}{1.027485in}}{\pgfqpoint{1.169799in}{1.025290in}}{\pgfqpoint{1.165892in}{1.021383in}}%
\pgfpathcurveto{\pgfqpoint{1.161985in}{1.017477in}}{\pgfqpoint{1.159790in}{1.012177in}}{\pgfqpoint{1.159790in}{1.006652in}}%
\pgfpathcurveto{\pgfqpoint{1.159790in}{1.001127in}}{\pgfqpoint{1.161985in}{0.995827in}}{\pgfqpoint{1.165892in}{0.991921in}}%
\pgfpathcurveto{\pgfqpoint{1.169799in}{0.988014in}}{\pgfqpoint{1.175099in}{0.985819in}}{\pgfqpoint{1.180624in}{0.985819in}}%
\pgfpathlineto{\pgfqpoint{1.180624in}{0.985819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696729in}{0.992845in}}%
\pgfpathcurveto{\pgfqpoint{1.702254in}{0.992845in}}{\pgfqpoint{1.707554in}{0.995040in}}{\pgfqpoint{1.711461in}{0.998947in}}%
\pgfpathcurveto{\pgfqpoint{1.715368in}{1.002854in}}{\pgfqpoint{1.717563in}{1.008153in}}{\pgfqpoint{1.717563in}{1.013678in}}%
\pgfpathcurveto{\pgfqpoint{1.717563in}{1.019203in}}{\pgfqpoint{1.715368in}{1.024503in}}{\pgfqpoint{1.711461in}{1.028410in}}%
\pgfpathcurveto{\pgfqpoint{1.707554in}{1.032317in}}{\pgfqpoint{1.702254in}{1.034512in}}{\pgfqpoint{1.696729in}{1.034512in}}%
\pgfpathcurveto{\pgfqpoint{1.691204in}{1.034512in}}{\pgfqpoint{1.685905in}{1.032317in}}{\pgfqpoint{1.681998in}{1.028410in}}%
\pgfpathcurveto{\pgfqpoint{1.678091in}{1.024503in}}{\pgfqpoint{1.675896in}{1.019203in}}{\pgfqpoint{1.675896in}{1.013678in}}%
\pgfpathcurveto{\pgfqpoint{1.675896in}{1.008153in}}{\pgfqpoint{1.678091in}{1.002854in}}{\pgfqpoint{1.681998in}{0.998947in}}%
\pgfpathcurveto{\pgfqpoint{1.685905in}{0.995040in}}{\pgfqpoint{1.691204in}{0.992845in}}{\pgfqpoint{1.696729in}{0.992845in}}%
\pgfpathlineto{\pgfqpoint{1.696729in}{0.992845in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804696in}{0.834314in}}%
\pgfpathcurveto{\pgfqpoint{0.810221in}{0.834314in}}{\pgfqpoint{0.815520in}{0.836509in}}{\pgfqpoint{0.819427in}{0.840416in}}%
\pgfpathcurveto{\pgfqpoint{0.823334in}{0.844322in}}{\pgfqpoint{0.825529in}{0.849622in}}{\pgfqpoint{0.825529in}{0.855147in}}%
\pgfpathcurveto{\pgfqpoint{0.825529in}{0.860672in}}{\pgfqpoint{0.823334in}{0.865972in}}{\pgfqpoint{0.819427in}{0.869878in}}%
\pgfpathcurveto{\pgfqpoint{0.815520in}{0.873785in}}{\pgfqpoint{0.810221in}{0.875980in}}{\pgfqpoint{0.804696in}{0.875980in}}%
\pgfpathcurveto{\pgfqpoint{0.799171in}{0.875980in}}{\pgfqpoint{0.793871in}{0.873785in}}{\pgfqpoint{0.789964in}{0.869878in}}%
\pgfpathcurveto{\pgfqpoint{0.786057in}{0.865972in}}{\pgfqpoint{0.783862in}{0.860672in}}{\pgfqpoint{0.783862in}{0.855147in}}%
\pgfpathcurveto{\pgfqpoint{0.783862in}{0.849622in}}{\pgfqpoint{0.786057in}{0.844322in}}{\pgfqpoint{0.789964in}{0.840416in}}%
\pgfpathcurveto{\pgfqpoint{0.793871in}{0.836509in}}{\pgfqpoint{0.799171in}{0.834314in}}{\pgfqpoint{0.804696in}{0.834314in}}%
\pgfpathlineto{\pgfqpoint{0.804696in}{0.834314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314217in}{0.797244in}}%
\pgfpathcurveto{\pgfqpoint{1.319742in}{0.797244in}}{\pgfqpoint{1.325041in}{0.799439in}}{\pgfqpoint{1.328948in}{0.803346in}}%
\pgfpathcurveto{\pgfqpoint{1.332855in}{0.807253in}}{\pgfqpoint{1.335050in}{0.812552in}}{\pgfqpoint{1.335050in}{0.818078in}}%
\pgfpathcurveto{\pgfqpoint{1.335050in}{0.823603in}}{\pgfqpoint{1.332855in}{0.828902in}}{\pgfqpoint{1.328948in}{0.832809in}}%
\pgfpathcurveto{\pgfqpoint{1.325041in}{0.836716in}}{\pgfqpoint{1.319742in}{0.838911in}}{\pgfqpoint{1.314217in}{0.838911in}}%
\pgfpathcurveto{\pgfqpoint{1.308692in}{0.838911in}}{\pgfqpoint{1.303392in}{0.836716in}}{\pgfqpoint{1.299485in}{0.832809in}}%
\pgfpathcurveto{\pgfqpoint{1.295578in}{0.828902in}}{\pgfqpoint{1.293383in}{0.823603in}}{\pgfqpoint{1.293383in}{0.818078in}}%
\pgfpathcurveto{\pgfqpoint{1.293383in}{0.812552in}}{\pgfqpoint{1.295578in}{0.807253in}}{\pgfqpoint{1.299485in}{0.803346in}}%
\pgfpathcurveto{\pgfqpoint{1.303392in}{0.799439in}}{\pgfqpoint{1.308692in}{0.797244in}}{\pgfqpoint{1.314217in}{0.797244in}}%
\pgfpathlineto{\pgfqpoint{1.314217in}{0.797244in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531896in}{1.061722in}}%
\pgfpathcurveto{\pgfqpoint{0.537421in}{1.061722in}}{\pgfqpoint{0.542721in}{1.063917in}}{\pgfqpoint{0.546628in}{1.067824in}}%
\pgfpathcurveto{\pgfqpoint{0.550534in}{1.071731in}}{\pgfqpoint{0.552729in}{1.077030in}}{\pgfqpoint{0.552729in}{1.082555in}}%
\pgfpathcurveto{\pgfqpoint{0.552729in}{1.088080in}}{\pgfqpoint{0.550534in}{1.093380in}}{\pgfqpoint{0.546628in}{1.097287in}}%
\pgfpathcurveto{\pgfqpoint{0.542721in}{1.101194in}}{\pgfqpoint{0.537421in}{1.103389in}}{\pgfqpoint{0.531896in}{1.103389in}}%
\pgfpathcurveto{\pgfqpoint{0.526371in}{1.103389in}}{\pgfqpoint{0.521072in}{1.101194in}}{\pgfqpoint{0.517165in}{1.097287in}}%
\pgfpathcurveto{\pgfqpoint{0.513258in}{1.093380in}}{\pgfqpoint{0.511063in}{1.088080in}}{\pgfqpoint{0.511063in}{1.082555in}}%
\pgfpathcurveto{\pgfqpoint{0.511063in}{1.077030in}}{\pgfqpoint{0.513258in}{1.071731in}}{\pgfqpoint{0.517165in}{1.067824in}}%
\pgfpathcurveto{\pgfqpoint{0.521072in}{1.063917in}}{\pgfqpoint{0.526371in}{1.061722in}}{\pgfqpoint{0.531896in}{1.061722in}}%
\pgfpathlineto{\pgfqpoint{0.531896in}{1.061722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385665in}{1.059563in}}%
\pgfpathcurveto{\pgfqpoint{1.391190in}{1.059563in}}{\pgfqpoint{1.396490in}{1.061758in}}{\pgfqpoint{1.400396in}{1.065664in}}%
\pgfpathcurveto{\pgfqpoint{1.404303in}{1.069571in}}{\pgfqpoint{1.406498in}{1.074871in}}{\pgfqpoint{1.406498in}{1.080396in}}%
\pgfpathcurveto{\pgfqpoint{1.406498in}{1.085921in}}{\pgfqpoint{1.404303in}{1.091220in}}{\pgfqpoint{1.400396in}{1.095127in}}%
\pgfpathcurveto{\pgfqpoint{1.396490in}{1.099034in}}{\pgfqpoint{1.391190in}{1.101229in}}{\pgfqpoint{1.385665in}{1.101229in}}%
\pgfpathcurveto{\pgfqpoint{1.380140in}{1.101229in}}{\pgfqpoint{1.374840in}{1.099034in}}{\pgfqpoint{1.370934in}{1.095127in}}%
\pgfpathcurveto{\pgfqpoint{1.367027in}{1.091220in}}{\pgfqpoint{1.364832in}{1.085921in}}{\pgfqpoint{1.364832in}{1.080396in}}%
\pgfpathcurveto{\pgfqpoint{1.364832in}{1.074871in}}{\pgfqpoint{1.367027in}{1.069571in}}{\pgfqpoint{1.370934in}{1.065664in}}%
\pgfpathcurveto{\pgfqpoint{1.374840in}{1.061758in}}{\pgfqpoint{1.380140in}{1.059563in}}{\pgfqpoint{1.385665in}{1.059563in}}%
\pgfpathlineto{\pgfqpoint{1.385665in}{1.059563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762100in}{0.942251in}}%
\pgfpathcurveto{\pgfqpoint{0.767625in}{0.942251in}}{\pgfqpoint{0.772925in}{0.944446in}}{\pgfqpoint{0.776832in}{0.948353in}}%
\pgfpathcurveto{\pgfqpoint{0.780738in}{0.952260in}}{\pgfqpoint{0.782933in}{0.957559in}}{\pgfqpoint{0.782933in}{0.963084in}}%
\pgfpathcurveto{\pgfqpoint{0.782933in}{0.968609in}}{\pgfqpoint{0.780738in}{0.973909in}}{\pgfqpoint{0.776832in}{0.977815in}}%
\pgfpathcurveto{\pgfqpoint{0.772925in}{0.981722in}}{\pgfqpoint{0.767625in}{0.983917in}}{\pgfqpoint{0.762100in}{0.983917in}}%
\pgfpathcurveto{\pgfqpoint{0.756575in}{0.983917in}}{\pgfqpoint{0.751276in}{0.981722in}}{\pgfqpoint{0.747369in}{0.977815in}}%
\pgfpathcurveto{\pgfqpoint{0.743462in}{0.973909in}}{\pgfqpoint{0.741267in}{0.968609in}}{\pgfqpoint{0.741267in}{0.963084in}}%
\pgfpathcurveto{\pgfqpoint{0.741267in}{0.957559in}}{\pgfqpoint{0.743462in}{0.952260in}}{\pgfqpoint{0.747369in}{0.948353in}}%
\pgfpathcurveto{\pgfqpoint{0.751276in}{0.944446in}}{\pgfqpoint{0.756575in}{0.942251in}}{\pgfqpoint{0.762100in}{0.942251in}}%
\pgfpathlineto{\pgfqpoint{0.762100in}{0.942251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606962in}{0.918220in}}%
\pgfpathcurveto{\pgfqpoint{0.612487in}{0.918220in}}{\pgfqpoint{0.617787in}{0.920416in}}{\pgfqpoint{0.621693in}{0.924322in}}%
\pgfpathcurveto{\pgfqpoint{0.625600in}{0.928229in}}{\pgfqpoint{0.627795in}{0.933529in}}{\pgfqpoint{0.627795in}{0.939054in}}%
\pgfpathcurveto{\pgfqpoint{0.627795in}{0.944579in}}{\pgfqpoint{0.625600in}{0.949878in}}{\pgfqpoint{0.621693in}{0.953785in}}%
\pgfpathcurveto{\pgfqpoint{0.617787in}{0.957692in}}{\pgfqpoint{0.612487in}{0.959887in}}{\pgfqpoint{0.606962in}{0.959887in}}%
\pgfpathcurveto{\pgfqpoint{0.601437in}{0.959887in}}{\pgfqpoint{0.596137in}{0.957692in}}{\pgfqpoint{0.592231in}{0.953785in}}%
\pgfpathcurveto{\pgfqpoint{0.588324in}{0.949878in}}{\pgfqpoint{0.586129in}{0.944579in}}{\pgfqpoint{0.586129in}{0.939054in}}%
\pgfpathcurveto{\pgfqpoint{0.586129in}{0.933529in}}{\pgfqpoint{0.588324in}{0.928229in}}{\pgfqpoint{0.592231in}{0.924322in}}%
\pgfpathcurveto{\pgfqpoint{0.596137in}{0.920416in}}{\pgfqpoint{0.601437in}{0.918220in}}{\pgfqpoint{0.606962in}{0.918220in}}%
\pgfpathlineto{\pgfqpoint{0.606962in}{0.918220in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196057in}{1.025158in}}%
\pgfpathcurveto{\pgfqpoint{1.201582in}{1.025158in}}{\pgfqpoint{1.206882in}{1.027353in}}{\pgfqpoint{1.210788in}{1.031260in}}%
\pgfpathcurveto{\pgfqpoint{1.214695in}{1.035167in}}{\pgfqpoint{1.216890in}{1.040466in}}{\pgfqpoint{1.216890in}{1.045991in}}%
\pgfpathcurveto{\pgfqpoint{1.216890in}{1.051516in}}{\pgfqpoint{1.214695in}{1.056816in}}{\pgfqpoint{1.210788in}{1.060723in}}%
\pgfpathcurveto{\pgfqpoint{1.206882in}{1.064629in}}{\pgfqpoint{1.201582in}{1.066824in}}{\pgfqpoint{1.196057in}{1.066824in}}%
\pgfpathcurveto{\pgfqpoint{1.190532in}{1.066824in}}{\pgfqpoint{1.185232in}{1.064629in}}{\pgfqpoint{1.181326in}{1.060723in}}%
\pgfpathcurveto{\pgfqpoint{1.177419in}{1.056816in}}{\pgfqpoint{1.175224in}{1.051516in}}{\pgfqpoint{1.175224in}{1.045991in}}%
\pgfpathcurveto{\pgfqpoint{1.175224in}{1.040466in}}{\pgfqpoint{1.177419in}{1.035167in}}{\pgfqpoint{1.181326in}{1.031260in}}%
\pgfpathcurveto{\pgfqpoint{1.185232in}{1.027353in}}{\pgfqpoint{1.190532in}{1.025158in}}{\pgfqpoint{1.196057in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{1.025158in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368760in}{0.716219in}}%
\pgfpathcurveto{\pgfqpoint{0.374285in}{0.716219in}}{\pgfqpoint{0.379585in}{0.718415in}}{\pgfqpoint{0.383492in}{0.722321in}}%
\pgfpathcurveto{\pgfqpoint{0.387398in}{0.726228in}}{\pgfqpoint{0.389594in}{0.731528in}}{\pgfqpoint{0.389594in}{0.737053in}}%
\pgfpathcurveto{\pgfqpoint{0.389594in}{0.742578in}}{\pgfqpoint{0.387398in}{0.747877in}}{\pgfqpoint{0.383492in}{0.751784in}}%
\pgfpathcurveto{\pgfqpoint{0.379585in}{0.755691in}}{\pgfqpoint{0.374285in}{0.757886in}}{\pgfqpoint{0.368760in}{0.757886in}}%
\pgfpathcurveto{\pgfqpoint{0.363235in}{0.757886in}}{\pgfqpoint{0.357936in}{0.755691in}}{\pgfqpoint{0.354029in}{0.751784in}}%
\pgfpathcurveto{\pgfqpoint{0.350122in}{0.747877in}}{\pgfqpoint{0.347927in}{0.742578in}}{\pgfqpoint{0.347927in}{0.737053in}}%
\pgfpathcurveto{\pgfqpoint{0.347927in}{0.731528in}}{\pgfqpoint{0.350122in}{0.726228in}}{\pgfqpoint{0.354029in}{0.722321in}}%
\pgfpathcurveto{\pgfqpoint{0.357936in}{0.718415in}}{\pgfqpoint{0.363235in}{0.716219in}}{\pgfqpoint{0.368760in}{0.716219in}}%
\pgfpathlineto{\pgfqpoint{0.368760in}{0.716219in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550148in}{0.847348in}}%
\pgfpathcurveto{\pgfqpoint{1.555673in}{0.847348in}}{\pgfqpoint{1.560973in}{0.849543in}}{\pgfqpoint{1.564880in}{0.853450in}}%
\pgfpathcurveto{\pgfqpoint{1.568786in}{0.857356in}}{\pgfqpoint{1.570982in}{0.862656in}}{\pgfqpoint{1.570982in}{0.868181in}}%
\pgfpathcurveto{\pgfqpoint{1.570982in}{0.873706in}}{\pgfqpoint{1.568786in}{0.879006in}}{\pgfqpoint{1.564880in}{0.882912in}}%
\pgfpathcurveto{\pgfqpoint{1.560973in}{0.886819in}}{\pgfqpoint{1.555673in}{0.889014in}}{\pgfqpoint{1.550148in}{0.889014in}}%
\pgfpathcurveto{\pgfqpoint{1.544623in}{0.889014in}}{\pgfqpoint{1.539324in}{0.886819in}}{\pgfqpoint{1.535417in}{0.882912in}}%
\pgfpathcurveto{\pgfqpoint{1.531510in}{0.879006in}}{\pgfqpoint{1.529315in}{0.873706in}}{\pgfqpoint{1.529315in}{0.868181in}}%
\pgfpathcurveto{\pgfqpoint{1.529315in}{0.862656in}}{\pgfqpoint{1.531510in}{0.857356in}}{\pgfqpoint{1.535417in}{0.853450in}}%
\pgfpathcurveto{\pgfqpoint{1.539324in}{0.849543in}}{\pgfqpoint{1.544623in}{0.847348in}}{\pgfqpoint{1.550148in}{0.847348in}}%
\pgfpathlineto{\pgfqpoint{1.550148in}{0.847348in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346249in}{0.417129in}}%
\pgfpathcurveto{\pgfqpoint{0.351774in}{0.417129in}}{\pgfqpoint{0.357074in}{0.419325in}}{\pgfqpoint{0.360981in}{0.423231in}}%
\pgfpathcurveto{\pgfqpoint{0.364887in}{0.427138in}}{\pgfqpoint{0.367083in}{0.432438in}}{\pgfqpoint{0.367083in}{0.437963in}}%
\pgfpathcurveto{\pgfqpoint{0.367083in}{0.443488in}}{\pgfqpoint{0.364887in}{0.448787in}}{\pgfqpoint{0.360981in}{0.452694in}}%
\pgfpathcurveto{\pgfqpoint{0.357074in}{0.456601in}}{\pgfqpoint{0.351774in}{0.458796in}}{\pgfqpoint{0.346249in}{0.458796in}}%
\pgfpathcurveto{\pgfqpoint{0.340724in}{0.458796in}}{\pgfqpoint{0.335425in}{0.456601in}}{\pgfqpoint{0.331518in}{0.452694in}}%
\pgfpathcurveto{\pgfqpoint{0.327611in}{0.448787in}}{\pgfqpoint{0.325416in}{0.443488in}}{\pgfqpoint{0.325416in}{0.437963in}}%
\pgfpathcurveto{\pgfqpoint{0.325416in}{0.432438in}}{\pgfqpoint{0.327611in}{0.427138in}}{\pgfqpoint{0.331518in}{0.423231in}}%
\pgfpathcurveto{\pgfqpoint{0.335425in}{0.419325in}}{\pgfqpoint{0.340724in}{0.417129in}}{\pgfqpoint{0.346249in}{0.417129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582826in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582826in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069695in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556565in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556565in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.615260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.581503in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.840953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.807195in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.066646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.032888in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.292339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131443in, y=1.258581in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=1.528235in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.528880in}}%
\pgfpathlineto{\pgfqpoint{0.354046in}{0.599583in}}%
\pgfpathlineto{\pgfqpoint{0.368701in}{0.658991in}}%
\pgfpathlineto{\pgfqpoint{0.383356in}{0.708734in}}%
\pgfpathlineto{\pgfqpoint{0.398011in}{0.750231in}}%
\pgfpathlineto{\pgfqpoint{0.412666in}{0.784717in}}%
\pgfpathlineto{\pgfqpoint{0.427321in}{0.813261in}}%
\pgfpathlineto{\pgfqpoint{0.441976in}{0.836789in}}%
\pgfpathlineto{\pgfqpoint{0.456630in}{0.856098in}}%
\pgfpathlineto{\pgfqpoint{0.471285in}{0.871871in}}%
\pgfpathlineto{\pgfqpoint{0.485940in}{0.884695in}}%
\pgfpathlineto{\pgfqpoint{0.500595in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{0.905811in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{0.913771in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.920798in}}%
\pgfpathlineto{\pgfqpoint{0.588525in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{0.622720in}{0.929428in}}%
\pgfpathlineto{\pgfqpoint{0.666685in}{0.931888in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.933129in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{1.516671in}{0.934502in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{0.937046in}}%
\pgfpathlineto{\pgfqpoint{1.663221in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{1.780460in}{0.950415in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.949929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.566206in}}%
\pgfpathlineto{\pgfqpoint{0.344276in}{0.567666in}}%
\pgfpathlineto{\pgfqpoint{0.349161in}{0.571631in}}%
\pgfpathlineto{\pgfqpoint{0.354046in}{0.577743in}}%
\pgfpathlineto{\pgfqpoint{0.363816in}{0.595132in}}%
\pgfpathlineto{\pgfqpoint{0.373586in}{0.617577in}}%
\pgfpathlineto{\pgfqpoint{0.393126in}{0.670672in}}%
\pgfpathlineto{\pgfqpoint{0.427321in}{0.766233in}}%
\pgfpathlineto{\pgfqpoint{0.446861in}{0.813664in}}%
\pgfpathlineto{\pgfqpoint{0.461515in}{0.844221in}}%
\pgfpathlineto{\pgfqpoint{0.476170in}{0.870350in}}%
\pgfpathlineto{\pgfqpoint{0.490825in}{0.892279in}}%
\pgfpathlineto{\pgfqpoint{0.505480in}{0.910433in}}%
\pgfpathlineto{\pgfqpoint{0.520135in}{0.925334in}}%
\pgfpathlineto{\pgfqpoint{0.534790in}{0.937534in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{0.950517in}}%
\pgfpathlineto{\pgfqpoint{0.573870in}{0.960748in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{0.970955in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{0.980752in}}%
\pgfpathlineto{\pgfqpoint{0.656915in}{0.988504in}}%
\pgfpathlineto{\pgfqpoint{0.686225in}{0.993985in}}%
\pgfpathlineto{\pgfqpoint{0.710649in}{0.996301in}}%
\pgfpathlineto{\pgfqpoint{0.735074in}{0.996060in}}%
\pgfpathlineto{\pgfqpoint{0.754614in}{0.993772in}}%
\pgfpathlineto{\pgfqpoint{0.774154in}{0.989514in}}%
\pgfpathlineto{\pgfqpoint{0.793694in}{0.983298in}}%
\pgfpathlineto{\pgfqpoint{0.818119in}{0.972984in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{0.957573in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.931109in}}%
\pgfpathlineto{\pgfqpoint{0.930474in}{0.908239in}}%
\pgfpathlineto{\pgfqpoint{0.954898in}{0.896100in}}%
\pgfpathlineto{\pgfqpoint{0.979323in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.881228in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{0.878058in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{0.877093in}}%
\pgfpathlineto{\pgfqpoint{1.057483in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.081908in}{0.882255in}}%
\pgfpathlineto{\pgfqpoint{1.111218in}{0.889989in}}%
\pgfpathlineto{\pgfqpoint{1.208917in}{0.919050in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{0.922734in}}%
\pgfpathlineto{\pgfqpoint{1.257767in}{0.924041in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{0.923104in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{0.919126in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{0.913663in}}%
\pgfpathlineto{\pgfqpoint{1.384777in}{0.913093in}}%
\pgfpathlineto{\pgfqpoint{1.404317in}{0.915095in}}%
\pgfpathlineto{\pgfqpoint{1.423857in}{0.919906in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{0.925585in}}%
\pgfpathlineto{\pgfqpoint{1.458051in}{0.936000in}}%
\pgfpathlineto{\pgfqpoint{1.477591in}{0.949448in}}%
\pgfpathlineto{\pgfqpoint{1.502016in}{0.969492in}}%
\pgfpathlineto{\pgfqpoint{1.545981in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.023020in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{1.025216in}}%
\pgfpathlineto{\pgfqpoint{1.594831in}{1.025284in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{1.022948in}}%
\pgfpathlineto{\pgfqpoint{1.614371in}{1.017975in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{1.010192in}}%
\pgfpathlineto{\pgfqpoint{1.633911in}{0.999512in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{0.985956in}}%
\pgfpathlineto{\pgfqpoint{1.658336in}{0.960631in}}%
\pgfpathlineto{\pgfqpoint{1.677875in}{0.919870in}}%
\pgfpathlineto{\pgfqpoint{1.702300in}{0.867727in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{0.851264in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{0.840601in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{1.731610in}{0.838671in}}%
\pgfpathlineto{\pgfqpoint{1.736495in}{0.842071in}}%
\pgfpathlineto{\pgfqpoint{1.741380in}{0.849051in}}%
\pgfpathlineto{\pgfqpoint{1.746265in}{0.860175in}}%
\pgfpathlineto{\pgfqpoint{1.751150in}{0.876056in}}%
\pgfpathlineto{\pgfqpoint{1.756035in}{0.897367in}}%
\pgfpathlineto{\pgfqpoint{1.760920in}{0.924835in}}%
\pgfpathlineto{\pgfqpoint{1.770690in}{1.001480in}}%
\pgfpathlineto{\pgfqpoint{1.780460in}{1.113151in}}%
\pgfpathlineto{\pgfqpoint{1.790230in}{1.268200in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.586786in}}%
\pgfpathlineto{\pgfqpoint{0.344276in}{0.584188in}}%
\pgfpathlineto{\pgfqpoint{0.349161in}{0.584176in}}%
\pgfpathlineto{\pgfqpoint{0.354046in}{0.586457in}}%
\pgfpathlineto{\pgfqpoint{0.358931in}{0.590757in}}%
\pgfpathlineto{\pgfqpoint{0.368701in}{0.604424in}}%
\pgfpathlineto{\pgfqpoint{0.378471in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{0.393126in}{0.658479in}}%
\pgfpathlineto{\pgfqpoint{0.417551in}{0.725189in}}%
\pgfpathlineto{\pgfqpoint{0.446861in}{0.803817in}}%
\pgfpathlineto{\pgfqpoint{0.466400in}{0.849599in}}%
\pgfpathlineto{\pgfqpoint{0.481055in}{0.879147in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{0.904277in}}%
\pgfpathlineto{\pgfqpoint{0.510365in}{0.924988in}}%
\pgfpathlineto{\pgfqpoint{0.525020in}{0.941464in}}%
\pgfpathlineto{\pgfqpoint{0.539675in}{0.954017in}}%
\pgfpathlineto{\pgfqpoint{0.554330in}{0.963044in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{0.968985in}}%
\pgfpathlineto{\pgfqpoint{0.583640in}{0.972297in}}%
\pgfpathlineto{\pgfqpoint{0.598295in}{0.973434in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{0.972306in}}%
\pgfpathlineto{\pgfqpoint{0.642260in}{0.967931in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.958898in}}%
\pgfpathlineto{\pgfqpoint{0.744844in}{0.940376in}}%
\pgfpathlineto{\pgfqpoint{0.783924in}{0.932644in}}%
\pgfpathlineto{\pgfqpoint{0.823004in}{0.927433in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{0.924005in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{0.920956in}}%
\pgfpathlineto{\pgfqpoint{1.213802in}{0.921357in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{0.923353in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{0.926910in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{0.932341in}}%
\pgfpathlineto{\pgfqpoint{1.394547in}{0.940274in}}%
\pgfpathlineto{\pgfqpoint{1.438511in}{0.951739in}}%
\pgfpathlineto{\pgfqpoint{1.497131in}{0.967127in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{0.971225in}}%
\pgfpathlineto{\pgfqpoint{1.541096in}{0.972416in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{0.971083in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{0.968083in}}%
\pgfpathlineto{\pgfqpoint{1.589946in}{0.963155in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{0.956196in}}%
\pgfpathlineto{\pgfqpoint{1.619256in}{0.947219in}}%
\pgfpathlineto{\pgfqpoint{1.638796in}{0.932466in}}%
\pgfpathlineto{\pgfqpoint{1.692530in}{0.888313in}}%
\pgfpathlineto{\pgfqpoint{1.702300in}{0.883528in}}%
\pgfpathlineto{\pgfqpoint{1.712070in}{0.881456in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{0.883103in}}%
\pgfpathlineto{\pgfqpoint{1.726725in}{0.885689in}}%
\pgfpathlineto{\pgfqpoint{1.731610in}{0.889672in}}%
\pgfpathlineto{\pgfqpoint{1.736495in}{0.895238in}}%
\pgfpathlineto{\pgfqpoint{1.746265in}{0.911929in}}%
\pgfpathlineto{\pgfqpoint{1.756035in}{0.937564in}}%
\pgfpathlineto{\pgfqpoint{1.765805in}{0.974236in}}%
\pgfpathlineto{\pgfqpoint{1.775575in}{1.024366in}}%
\pgfpathlineto{\pgfqpoint{1.785345in}{1.090742in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.176555in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.227870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/regularization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.898599in}{1.928916in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.898599in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.898599in}{1.928916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.928916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427740in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.798599in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.798599in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550148in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550148in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113169in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113169in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676190in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676190in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113169in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \theta_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427740in}{0.490269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.456512in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427740in}{0.771780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.738022in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427740in}{1.053290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.019532in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427740in}{1.334800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.301043in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427740in}{1.616311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.582553in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427740in,y=1.730150in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \theta_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.370859in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427740in}{1.053290in}}%
\pgfpathlineto{\pgfqpoint{1.798599in}{1.053290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.370859in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113169in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.113169in}{1.668617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.370859in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676190in}{1.053290in}}%
\pgfpathlineto{\pgfqpoint{1.675072in}{1.088760in}}%
\pgfpathlineto{\pgfqpoint{1.671721in}{1.124090in}}%
\pgfpathlineto{\pgfqpoint{1.666151in}{1.159138in}}%
\pgfpathlineto{\pgfqpoint{1.658384in}{1.193766in}}%
\pgfpathlineto{\pgfqpoint{1.648451in}{1.227836in}}%
\pgfpathlineto{\pgfqpoint{1.636391in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{1.293762in}}%
\pgfpathlineto{\pgfqpoint{1.606091in}{1.325356in}}%
\pgfpathlineto{\pgfqpoint{1.587972in}{1.355870in}}%
\pgfpathlineto{\pgfqpoint{1.567966in}{1.385182in}}%
\pgfpathlineto{\pgfqpoint{1.546153in}{1.413175in}}%
\pgfpathlineto{\pgfqpoint{1.522621in}{1.439738in}}%
\pgfpathlineto{\pgfqpoint{1.497461in}{1.464766in}}%
\pgfpathlineto{\pgfqpoint{1.470774in}{1.488159in}}%
\pgfpathlineto{\pgfqpoint{1.442667in}{1.509824in}}%
\pgfpathlineto{\pgfqpoint{1.413251in}{1.529676in}}%
\pgfpathlineto{\pgfqpoint{1.382642in}{1.547635in}}%
\pgfpathlineto{\pgfqpoint{1.350963in}{1.563630in}}%
\pgfpathlineto{\pgfqpoint{1.318339in}{1.577597in}}%
\pgfpathlineto{\pgfqpoint{1.284900in}{1.589481in}}%
\pgfpathlineto{\pgfqpoint{1.250779in}{1.599235in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{1.606820in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{1.612206in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{1.110211in}{1.616303in}}%
\pgfpathlineto{\pgfqpoint{1.074747in}{1.614998in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.611462in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{1.605708in}}%
\pgfpathlineto{\pgfqpoint{0.969831in}{1.597759in}}%
\pgfpathlineto{\pgfqpoint{0.935814in}{1.587647in}}%
\pgfpathlineto{\pgfqpoint{0.902502in}{1.575412in}}%
\pgfpathlineto{\pgfqpoint{0.870026in}{1.561103in}}%
\pgfpathlineto{\pgfqpoint{0.838517in}{1.544776in}}%
\pgfpathlineto{\pgfqpoint{0.808099in}{1.526497in}}%
\pgfpathlineto{\pgfqpoint{0.778893in}{1.506337in}}%
\pgfpathlineto{\pgfqpoint{0.751015in}{1.484378in}}%
\pgfpathlineto{\pgfqpoint{0.724576in}{1.460705in}}%
\pgfpathlineto{\pgfqpoint{0.699680in}{1.435415in}}%
\pgfpathlineto{\pgfqpoint{0.676428in}{1.408606in}}%
\pgfpathlineto{\pgfqpoint{0.654910in}{1.380385in}}%
\pgfpathlineto{\pgfqpoint{0.635214in}{1.350865in}}%
\pgfpathlineto{\pgfqpoint{0.617416in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.601587in}{1.288400in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{1.255703in}}%
\pgfpathlineto{\pgfqpoint{0.576083in}{1.222202in}}%
\pgfpathlineto{\pgfqpoint{0.566509in}{1.188030in}}%
\pgfpathlineto{\pgfqpoint{0.559106in}{1.153322in}}%
\pgfpathlineto{\pgfqpoint{0.553905in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{0.550925in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{0.550180in}{1.047374in}}%
\pgfpathlineto{\pgfqpoint{0.551671in}{1.011918in}}%
\pgfpathlineto{\pgfqpoint{0.555392in}{0.976625in}}%
\pgfpathlineto{\pgfqpoint{0.561330in}{0.941638in}}%
\pgfpathlineto{\pgfqpoint{0.569461in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{0.579751in}{0.873130in}}%
\pgfpathlineto{\pgfqpoint{0.592161in}{0.839882in}}%
\pgfpathlineto{\pgfqpoint{0.606641in}{0.807483in}}%
\pgfpathlineto{\pgfqpoint{0.623133in}{0.776060in}}%
\pgfpathlineto{\pgfqpoint{0.641572in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{0.661884in}{0.716638in}}%
\pgfpathlineto{\pgfqpoint{0.683990in}{0.688876in}}%
\pgfpathlineto{\pgfqpoint{0.707801in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{0.733222in}{0.637799in}}%
\pgfpathlineto{\pgfqpoint{0.760153in}{0.614688in}}%
\pgfpathlineto{\pgfqpoint{0.788486in}{0.593319in}}%
\pgfpathlineto{\pgfqpoint{0.818109in}{0.573778in}}%
\pgfpathlineto{\pgfqpoint{0.848905in}{0.556141in}}%
\pgfpathlineto{\pgfqpoint{0.880750in}{0.540480in}}%
\pgfpathlineto{\pgfqpoint{0.913519in}{0.526856in}}%
\pgfpathlineto{\pgfqpoint{0.947081in}{0.515324in}}%
\pgfpathlineto{\pgfqpoint{0.981303in}{0.505929in}}%
\pgfpathlineto{\pgfqpoint{1.016049in}{0.498709in}}%
\pgfpathlineto{\pgfqpoint{1.051181in}{0.493692in}}%
\pgfpathlineto{\pgfqpoint{1.086559in}{0.490898in}}%
\pgfpathlineto{\pgfqpoint{1.122042in}{0.490339in}}%
\pgfpathlineto{\pgfqpoint{1.157491in}{0.492016in}}%
\pgfpathlineto{\pgfqpoint{1.192763in}{0.495924in}}%
\pgfpathlineto{\pgfqpoint{1.227719in}{0.502045in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{0.510357in}}%
\pgfpathlineto{\pgfqpoint{1.296129in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{0.533410in}}%
\pgfpathlineto{\pgfqpoint{1.361634in}{0.548060in}}%
\pgfpathlineto{\pgfqpoint{1.392970in}{0.564717in}}%
\pgfpathlineto{\pgfqpoint{1.423195in}{0.583315in}}%
\pgfpathlineto{\pgfqpoint{1.452187in}{0.603780in}}%
\pgfpathlineto{\pgfqpoint{1.479833in}{0.626031in}}%
\pgfpathlineto{\pgfqpoint{1.506022in}{0.649980in}}%
\pgfpathlineto{\pgfqpoint{1.530650in}{0.675531in}}%
\pgfpathlineto{\pgfqpoint{1.553620in}{0.702583in}}%
\pgfpathlineto{\pgfqpoint{1.574840in}{0.731028in}}%
\pgfpathlineto{\pgfqpoint{1.594225in}{0.760753in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{0.791641in}}%
\pgfpathlineto{\pgfqpoint{1.627193in}{0.823568in}}%
\pgfpathlineto{\pgfqpoint{1.640644in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{0.890031in}}%
\pgfpathlineto{\pgfqpoint{1.661215in}{0.924301in}}%
\pgfpathlineto{\pgfqpoint{1.668253in}{0.959085in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{0.994242in}}%
\pgfpathlineto{\pgfqpoint{1.675693in}{1.029634in}}%
\pgfpathlineto{\pgfqpoint{1.676190in}{1.053290in}}%
\pgfpathlineto{\pgfqpoint{1.676190in}{1.053290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.370859in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113169in}{1.616311in}}%
\pgfpathlineto{\pgfqpoint{1.676190in}{1.053290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.370859in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113169in}{0.490269in}}%
\pgfpathlineto{\pgfqpoint{1.676190in}{1.053290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.370859in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113169in}{1.616311in}}%
\pgfpathlineto{\pgfqpoint{0.550148in}{1.053290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427740in}{0.437963in}}{\pgfqpoint{1.370859in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113169in}{0.490269in}}%
\pgfpathlineto{\pgfqpoint{0.550148in}{1.053290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427740in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.427740in}{1.668617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798599in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.798599in}{1.668617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427740in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.798599in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427740in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{1.798599in}{1.668617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/reliability_diagrams.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.927681in}{3.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.927681in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.927681in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{3.166242in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{3.166242in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{2.117835in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{2.117835in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618544in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{2.252096in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{2.252096in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741833in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{2.323313in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{2.323313in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865122in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{2.499605in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{2.499605in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988411in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{2.576659in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{2.576659in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111700in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{2.758788in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{2.758788in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234989in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{2.818330in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{2.818330in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358277in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{2.935079in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{2.935079in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481566in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{3.019138in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{3.019138in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604855in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{3.166242in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{3.166242in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{2.117835in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{2.117835in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618544in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{2.252096in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{2.252096in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741833in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{2.323313in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{2.323313in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865122in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{2.499605in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{2.499605in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988411in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{2.576659in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{2.576659in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111700in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{2.758788in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{2.758788in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234989in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{2.818330in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{2.818330in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358277in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{2.935079in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{2.935079in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481566in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{3.019138in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{3.019138in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604855in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{3.166242in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{3.166242in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{2.062963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{2.062963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495255in,y=1.965741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803477in}{2.062963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803477in,y=1.965741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111700in}{2.062963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111700in,y=1.965741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419922in}{2.062963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419922in,y=1.965741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728144in}{2.062963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728144in,y=1.965741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111700in,y=1.823766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont conf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{2.062963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.029205in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{2.283619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.249861in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{2.504275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.470517in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{2.724931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.691173in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{2.945586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.911829in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{3.166242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=3.132485in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=2.614603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont freq}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{2.062963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{3.166242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{3.166242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728144in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{3.166242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{2.062963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{3.166242in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{3.166242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618544in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{0.439603in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{0.439603in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741833in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{0.448897in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{0.448897in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865122in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988411in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{0.498649in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{0.498649in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111700in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234989in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{0.689454in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{0.689454in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358277in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{0.851829in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{0.851829in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481566in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{1.166740in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{1.166740in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604855in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618544in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{0.439603in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{0.439603in}}%
\pgfpathlineto{\pgfqpoint{0.618544in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741833in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{0.448897in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{0.448897in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865122in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{0.865122in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988411in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{0.498649in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{0.498649in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111700in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{1.111700in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234989in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{0.689454in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{0.689454in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358277in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{0.851829in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{0.851829in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481566in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{1.166740in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{1.166740in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604855in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{1.604855in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495255in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803477in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803477in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111700in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111700in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419922in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419922in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728144in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728144in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111700in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont conf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.404205in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{0.658619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.624861in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{0.879275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.845517in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{1.099931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.066173in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{1.320586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.286829in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495255in}{1.541242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.507485in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.989603in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont freq}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495255in}{0.437963in}}{\pgfqpoint{1.232889in}{1.103280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.541242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.495255in}{1.541242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728144in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.541242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495255in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.541242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/rescaling_confidence_bounds.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.884533in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339391in}{0.410272in}}{\pgfqpoint{1.932783in}{1.478597in}}{%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.880928in}}%
\pgfpathlineto{\pgfqpoint{0.355486in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{0.371581in}{0.886812in}}%
\pgfpathlineto{\pgfqpoint{0.387676in}{0.889118in}}%
\pgfpathlineto{\pgfqpoint{0.403770in}{0.891043in}}%
\pgfpathlineto{\pgfqpoint{0.419865in}{0.892623in}}%
\pgfpathlineto{\pgfqpoint{0.435960in}{0.893899in}}%
\pgfpathlineto{\pgfqpoint{0.452055in}{0.894911in}}%
\pgfpathlineto{\pgfqpoint{0.468150in}{0.895703in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{0.896315in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{0.896792in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{0.897174in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{0.548624in}{0.897809in}}%
\pgfpathlineto{\pgfqpoint{0.564719in}{0.898135in}}%
\pgfpathlineto{\pgfqpoint{0.580814in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{0.596909in}{0.898956in}}%
\pgfpathlineto{\pgfqpoint{0.613004in}{0.899502in}}%
\pgfpathlineto{\pgfqpoint{0.629099in}{0.900166in}}%
\pgfpathlineto{\pgfqpoint{0.645193in}{0.900961in}}%
\pgfpathlineto{\pgfqpoint{0.661288in}{0.901899in}}%
\pgfpathlineto{\pgfqpoint{0.677383in}{0.902985in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.904221in}}%
\pgfpathlineto{\pgfqpoint{0.709573in}{0.905606in}}%
\pgfpathlineto{\pgfqpoint{0.725668in}{0.907133in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{0.908792in}}%
\pgfpathlineto{\pgfqpoint{0.757857in}{0.910570in}}%
\pgfpathlineto{\pgfqpoint{0.773952in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{0.790047in}{0.914420in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{0.916454in}}%
\pgfpathlineto{\pgfqpoint{0.822237in}{0.918532in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{0.920630in}}%
\pgfpathlineto{\pgfqpoint{0.854427in}{0.922727in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.924798in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{0.926818in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{0.928767in}}%
\pgfpathlineto{\pgfqpoint{0.918806in}{0.930620in}}%
\pgfpathlineto{\pgfqpoint{0.934901in}{0.932358in}}%
\pgfpathlineto{\pgfqpoint{0.950996in}{0.933959in}}%
\pgfpathlineto{\pgfqpoint{0.967091in}{0.935405in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{0.936680in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{0.937766in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{0.938651in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{0.939321in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{0.939764in}}%
\pgfpathlineto{\pgfqpoint{1.063660in}{0.939971in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{0.939932in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{0.939637in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{0.939080in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{0.938252in}}%
\pgfpathlineto{\pgfqpoint{1.144134in}{0.937146in}}%
\pgfpathlineto{\pgfqpoint{1.160229in}{0.935754in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{0.934068in}}%
\pgfpathlineto{\pgfqpoint{1.192419in}{0.932079in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{0.929779in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{1.240703in}{0.924204in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{0.920906in}}%
\pgfpathlineto{\pgfqpoint{1.272893in}{0.917252in}}%
\pgfpathlineto{\pgfqpoint{1.288988in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{1.305083in}{0.908814in}}%
\pgfpathlineto{\pgfqpoint{1.321178in}{0.903999in}}%
\pgfpathlineto{\pgfqpoint{1.337273in}{0.898765in}}%
\pgfpathlineto{\pgfqpoint{1.353367in}{0.893091in}}%
\pgfpathlineto{\pgfqpoint{1.369462in}{0.886961in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{0.880355in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.873254in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{0.865641in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{0.857498in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{0.848810in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{0.839564in}}%
\pgfpathlineto{\pgfqpoint{1.482126in}{0.829751in}}%
\pgfpathlineto{\pgfqpoint{1.498221in}{0.819362in}}%
\pgfpathlineto{\pgfqpoint{1.514316in}{0.808397in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{0.796856in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{0.784747in}}%
\pgfpathlineto{\pgfqpoint{1.562601in}{0.772082in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.758877in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{0.745154in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{0.730942in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{0.716273in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{0.701181in}}%
\pgfpathlineto{\pgfqpoint{1.659170in}{0.685709in}}%
\pgfpathlineto{\pgfqpoint{1.675265in}{0.669899in}}%
\pgfpathlineto{\pgfqpoint{1.691360in}{0.653798in}}%
\pgfpathlineto{\pgfqpoint{1.707454in}{0.637454in}}%
\pgfpathlineto{\pgfqpoint{1.723549in}{0.620917in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{0.604237in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{0.587464in}}%
\pgfpathlineto{\pgfqpoint{1.771834in}{0.570650in}}%
\pgfpathlineto{\pgfqpoint{1.787929in}{0.553844in}}%
\pgfpathlineto{\pgfqpoint{1.804024in}{0.537094in}}%
\pgfpathlineto{\pgfqpoint{1.820119in}{0.520447in}}%
\pgfpathlineto{\pgfqpoint{1.836213in}{0.503948in}}%
\pgfpathlineto{\pgfqpoint{1.852308in}{0.487640in}}%
\pgfpathlineto{\pgfqpoint{1.868403in}{0.471563in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{0.455754in}}%
\pgfpathlineto{\pgfqpoint{1.900593in}{0.440248in}}%
\pgfpathlineto{\pgfqpoint{1.916688in}{0.425078in}}%
\pgfpathlineto{\pgfqpoint{1.932783in}{0.410272in}}%
\pgfpathlineto{\pgfqpoint{1.932783in}{1.373192in}}%
\pgfpathlineto{\pgfqpoint{1.932783in}{1.373192in}}%
\pgfpathlineto{\pgfqpoint{1.916688in}{1.371677in}}%
\pgfpathlineto{\pgfqpoint{1.900593in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.369026in}}%
\pgfpathlineto{\pgfqpoint{1.868403in}{1.367923in}}%
\pgfpathlineto{\pgfqpoint{1.852308in}{1.366989in}}%
\pgfpathlineto{\pgfqpoint{1.836213in}{1.366241in}}%
\pgfpathlineto{\pgfqpoint{1.820119in}{1.365697in}}%
\pgfpathlineto{\pgfqpoint{1.804024in}{1.365373in}}%
\pgfpathlineto{\pgfqpoint{1.787929in}{1.365285in}}%
\pgfpathlineto{\pgfqpoint{1.771834in}{1.365452in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.365887in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{1.366606in}}%
\pgfpathlineto{\pgfqpoint{1.723549in}{1.367622in}}%
\pgfpathlineto{\pgfqpoint{1.707454in}{1.368947in}}%
\pgfpathlineto{\pgfqpoint{1.691360in}{1.370592in}}%
\pgfpathlineto{\pgfqpoint{1.675265in}{1.372562in}}%
\pgfpathlineto{\pgfqpoint{1.659170in}{1.374863in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{1.377496in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{1.380459in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{1.383745in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{1.387343in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.391237in}}%
\pgfpathlineto{\pgfqpoint{1.562601in}{1.395407in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.399827in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{1.404468in}}%
\pgfpathlineto{\pgfqpoint{1.514316in}{1.409294in}}%
\pgfpathlineto{\pgfqpoint{1.498221in}{1.414267in}}%
\pgfpathlineto{\pgfqpoint{1.482126in}{1.419345in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{1.424482in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{1.429632in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{1.434744in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{1.439772in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.444664in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{1.449374in}}%
\pgfpathlineto{\pgfqpoint{1.369462in}{1.453855in}}%
\pgfpathlineto{\pgfqpoint{1.353367in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{1.337273in}{1.461962in}}%
\pgfpathlineto{\pgfqpoint{1.321178in}{1.465512in}}%
\pgfpathlineto{\pgfqpoint{1.305083in}{1.468682in}}%
\pgfpathlineto{\pgfqpoint{1.288988in}{1.471445in}}%
\pgfpathlineto{\pgfqpoint{1.272893in}{1.473780in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{1.475668in}}%
\pgfpathlineto{\pgfqpoint{1.240703in}{1.477098in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.478063in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{1.478561in}}%
\pgfpathlineto{\pgfqpoint{1.192419in}{1.478597in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{1.478178in}}%
\pgfpathlineto{\pgfqpoint{1.160229in}{1.477317in}}%
\pgfpathlineto{\pgfqpoint{1.144134in}{1.476031in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{1.474342in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{1.472275in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{1.469857in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{1.467120in}}%
\pgfpathlineto{\pgfqpoint{1.063660in}{1.464095in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.460817in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.457323in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{1.453649in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{1.449832in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{1.445908in}}%
\pgfpathlineto{\pgfqpoint{0.967091in}{1.441913in}}%
\pgfpathlineto{\pgfqpoint{0.950996in}{1.437882in}}%
\pgfpathlineto{\pgfqpoint{0.934901in}{1.433847in}}%
\pgfpathlineto{\pgfqpoint{0.918806in}{1.429841in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{1.425892in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{1.422026in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.418268in}}%
\pgfpathlineto{\pgfqpoint{0.854427in}{1.414639in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{1.411160in}}%
\pgfpathlineto{\pgfqpoint{0.822237in}{1.407846in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{1.404710in}}%
\pgfpathlineto{\pgfqpoint{0.790047in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{0.773952in}{1.399025in}}%
\pgfpathlineto{\pgfqpoint{0.757857in}{1.396493in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{1.394177in}}%
\pgfpathlineto{\pgfqpoint{0.725668in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{0.709573in}{1.390214in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.388576in}}%
\pgfpathlineto{\pgfqpoint{0.677383in}{1.387172in}}%
\pgfpathlineto{\pgfqpoint{0.661288in}{1.386004in}}%
\pgfpathlineto{\pgfqpoint{0.645193in}{1.385077in}}%
\pgfpathlineto{\pgfqpoint{0.629099in}{1.384394in}}%
\pgfpathlineto{\pgfqpoint{0.613004in}{1.383959in}}%
\pgfpathlineto{\pgfqpoint{0.596909in}{1.383777in}}%
\pgfpathlineto{\pgfqpoint{0.580814in}{1.383854in}}%
\pgfpathlineto{\pgfqpoint{0.564719in}{1.384196in}}%
\pgfpathlineto{\pgfqpoint{0.548624in}{1.384810in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{1.385704in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.386886in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.388364in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{1.390146in}}%
\pgfpathlineto{\pgfqpoint{0.468150in}{1.392241in}}%
\pgfpathlineto{\pgfqpoint{0.452055in}{1.394655in}}%
\pgfpathlineto{\pgfqpoint{0.435960in}{1.397394in}}%
\pgfpathlineto{\pgfqpoint{0.419865in}{1.400463in}}%
\pgfpathlineto{\pgfqpoint{0.403770in}{1.403863in}}%
\pgfpathlineto{\pgfqpoint{0.387676in}{1.407595in}}%
\pgfpathlineto{\pgfqpoint{0.371581in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{0.355486in}{1.416037in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.420732in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339391in}{0.463551in}}{\pgfqpoint{1.932783in}{1.368169in}}{%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.306980in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.994680in}}%
\pgfpathlineto{\pgfqpoint{0.355486in}{1.000809in}}%
\pgfpathlineto{\pgfqpoint{0.371581in}{1.006403in}}%
\pgfpathlineto{\pgfqpoint{0.387676in}{1.011461in}}%
\pgfpathlineto{\pgfqpoint{0.403770in}{1.015992in}}%
\pgfpathlineto{\pgfqpoint{0.419865in}{1.020009in}}%
\pgfpathlineto{\pgfqpoint{0.435960in}{1.023530in}}%
\pgfpathlineto{\pgfqpoint{0.452055in}{1.026582in}}%
\pgfpathlineto{\pgfqpoint{0.468150in}{1.029197in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{1.031414in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.033278in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.034837in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{0.548624in}{1.037252in}}%
\pgfpathlineto{\pgfqpoint{0.564719in}{1.038212in}}%
\pgfpathlineto{\pgfqpoint{0.580814in}{1.039074in}}%
\pgfpathlineto{\pgfqpoint{0.596909in}{1.039885in}}%
\pgfpathlineto{\pgfqpoint{0.613004in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{0.629099in}{1.041508in}}%
\pgfpathlineto{\pgfqpoint{0.645193in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{0.661288in}{1.043328in}}%
\pgfpathlineto{\pgfqpoint{0.677383in}{1.044357in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{0.709573in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{0.725668in}{1.047973in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{1.049331in}}%
\pgfpathlineto{\pgfqpoint{0.757857in}{1.050741in}}%
\pgfpathlineto{\pgfqpoint{0.773952in}{1.052182in}}%
\pgfpathlineto{\pgfqpoint{0.790047in}{1.053631in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{1.055063in}}%
\pgfpathlineto{\pgfqpoint{0.822237in}{1.056452in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{0.854427in}{1.059001in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.060115in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{1.061094in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{1.061922in}}%
\pgfpathlineto{\pgfqpoint{0.918806in}{1.062583in}}%
\pgfpathlineto{\pgfqpoint{0.934901in}{1.063067in}}%
\pgfpathlineto{\pgfqpoint{0.950996in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{0.967091in}{1.063466in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{1.063372in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{1.063076in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{1.062578in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.061877in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.060972in}}%
\pgfpathlineto{\pgfqpoint{1.063660in}{1.059864in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{1.058552in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{1.057035in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{1.055312in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{1.144134in}{1.051234in}}%
\pgfpathlineto{\pgfqpoint{1.160229in}{1.048870in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{1.046280in}}%
\pgfpathlineto{\pgfqpoint{1.192419in}{1.043455in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{1.040383in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{1.240703in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{1.029540in}}%
\pgfpathlineto{\pgfqpoint{1.272893in}{1.025320in}}%
\pgfpathlineto{\pgfqpoint{1.288988in}{1.020761in}}%
\pgfpathlineto{\pgfqpoint{1.305083in}{1.015836in}}%
\pgfpathlineto{\pgfqpoint{1.321178in}{1.010515in}}%
\pgfpathlineto{\pgfqpoint{1.337273in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{1.353367in}{0.998563in}}%
\pgfpathlineto{\pgfqpoint{1.369462in}{0.991865in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{0.984639in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.976852in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{0.968472in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{0.959469in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{0.949816in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{0.939493in}}%
\pgfpathlineto{\pgfqpoint{1.482126in}{0.928484in}}%
\pgfpathlineto{\pgfqpoint{1.498221in}{0.916781in}}%
\pgfpathlineto{\pgfqpoint{1.514316in}{0.904383in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{0.891297in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{1.562601in}{0.863133in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.848109in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{0.816359in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{0.799726in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{0.782656in}}%
\pgfpathlineto{\pgfqpoint{1.659170in}{0.765203in}}%
\pgfpathlineto{\pgfqpoint{1.675265in}{0.747425in}}%
\pgfpathlineto{\pgfqpoint{1.691360in}{0.729381in}}%
\pgfpathlineto{\pgfqpoint{1.707454in}{0.711129in}}%
\pgfpathlineto{\pgfqpoint{1.723549in}{0.692727in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{0.674234in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{1.771834in}{0.637199in}}%
\pgfpathlineto{\pgfqpoint{1.787929in}{0.618764in}}%
\pgfpathlineto{\pgfqpoint{1.804024in}{0.600453in}}%
\pgfpathlineto{\pgfqpoint{1.820119in}{0.582313in}}%
\pgfpathlineto{\pgfqpoint{1.836213in}{0.564389in}}%
\pgfpathlineto{\pgfqpoint{1.852308in}{0.546724in}}%
\pgfpathlineto{\pgfqpoint{1.868403in}{0.529357in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{0.512325in}}%
\pgfpathlineto{\pgfqpoint{1.900593in}{0.495660in}}%
\pgfpathlineto{\pgfqpoint{1.916688in}{0.479393in}}%
\pgfpathlineto{\pgfqpoint{1.932783in}{0.463551in}}%
\pgfpathlineto{\pgfqpoint{1.932783in}{1.319913in}}%
\pgfpathlineto{\pgfqpoint{1.932783in}{1.319913in}}%
\pgfpathlineto{\pgfqpoint{1.916688in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.900593in}{1.314871in}}%
\pgfpathlineto{\pgfqpoint{1.884498in}{1.312455in}}%
\pgfpathlineto{\pgfqpoint{1.868403in}{1.310129in}}%
\pgfpathlineto{\pgfqpoint{1.852308in}{1.307905in}}%
\pgfpathlineto{\pgfqpoint{1.836213in}{1.305801in}}%
\pgfpathlineto{\pgfqpoint{1.820119in}{1.303831in}}%
\pgfpathlineto{\pgfqpoint{1.804024in}{1.302014in}}%
\pgfpathlineto{\pgfqpoint{1.787929in}{1.300365in}}%
\pgfpathlineto{\pgfqpoint{1.771834in}{1.298903in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.297645in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{1.296608in}}%
\pgfpathlineto{\pgfqpoint{1.723549in}{1.295812in}}%
\pgfpathlineto{\pgfqpoint{1.707454in}{1.295273in}}%
\pgfpathlineto{\pgfqpoint{1.691360in}{1.295009in}}%
\pgfpathlineto{\pgfqpoint{1.675265in}{1.295036in}}%
\pgfpathlineto{\pgfqpoint{1.659170in}{1.295369in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{1.296022in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{1.297006in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{1.298328in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{1.299995in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.302005in}}%
\pgfpathlineto{\pgfqpoint{1.562601in}{1.304355in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{1.310027in}}%
\pgfpathlineto{\pgfqpoint{1.514316in}{1.313308in}}%
\pgfpathlineto{\pgfqpoint{1.498221in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.482126in}{1.320611in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{1.324553in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{1.328626in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{1.332773in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.341066in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{1.345090in}}%
\pgfpathlineto{\pgfqpoint{1.369462in}{1.348952in}}%
\pgfpathlineto{\pgfqpoint{1.353367in}{1.352593in}}%
\pgfpathlineto{\pgfqpoint{1.337273in}{1.355958in}}%
\pgfpathlineto{\pgfqpoint{1.321178in}{1.358996in}}%
\pgfpathlineto{\pgfqpoint{1.305083in}{1.361660in}}%
\pgfpathlineto{\pgfqpoint{1.288988in}{1.363910in}}%
\pgfpathlineto{\pgfqpoint{1.272893in}{1.365711in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{1.367034in}}%
\pgfpathlineto{\pgfqpoint{1.240703in}{1.367859in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.368169in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{1.367957in}}%
\pgfpathlineto{\pgfqpoint{1.192419in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{1.365965in}}%
\pgfpathlineto{\pgfqpoint{1.160229in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{1.144134in}{1.361943in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{1.359215in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{1.356044in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{1.352460in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{1.348499in}}%
\pgfpathlineto{\pgfqpoint{1.063660in}{1.344202in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.339609in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{1.329722in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{1.324523in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{1.319216in}}%
\pgfpathlineto{\pgfqpoint{0.967091in}{1.313852in}}%
\pgfpathlineto{\pgfqpoint{0.950996in}{1.308478in}}%
\pgfpathlineto{\pgfqpoint{0.934901in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{0.918806in}{1.297878in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{1.292737in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{1.287750in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.282950in}}%
\pgfpathlineto{\pgfqpoint{0.854427in}{1.278365in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{1.274017in}}%
\pgfpathlineto{\pgfqpoint{0.822237in}{1.269925in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{1.266101in}}%
\pgfpathlineto{\pgfqpoint{0.790047in}{1.262556in}}%
\pgfpathlineto{\pgfqpoint{0.773952in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{0.757857in}{1.256322in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{1.253638in}}%
\pgfpathlineto{\pgfqpoint{0.725668in}{1.251243in}}%
\pgfpathlineto{\pgfqpoint{0.709573in}{1.249138in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.247322in}}%
\pgfpathlineto{\pgfqpoint{0.677383in}{1.245800in}}%
\pgfpathlineto{\pgfqpoint{0.661288in}{1.244576in}}%
\pgfpathlineto{\pgfqpoint{0.645193in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{0.629099in}{1.243051in}}%
\pgfpathlineto{\pgfqpoint{0.613004in}{1.242776in}}%
\pgfpathlineto{\pgfqpoint{0.596909in}{1.242848in}}%
\pgfpathlineto{\pgfqpoint{0.580814in}{1.243288in}}%
\pgfpathlineto{\pgfqpoint{0.564719in}{1.244119in}}%
\pgfpathlineto{\pgfqpoint{0.548624in}{1.245368in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{1.247060in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.249222in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.251878in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{1.255047in}}%
\pgfpathlineto{\pgfqpoint{0.468150in}{1.258746in}}%
\pgfpathlineto{\pgfqpoint{0.452055in}{1.262984in}}%
\pgfpathlineto{\pgfqpoint{0.435960in}{1.267763in}}%
\pgfpathlineto{\pgfqpoint{0.419865in}{1.273077in}}%
\pgfpathlineto{\pgfqpoint{0.403770in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{0.387676in}{1.285252in}}%
\pgfpathlineto{\pgfqpoint{0.371581in}{1.292065in}}%
\pgfpathlineto{\pgfqpoint{0.355486in}{1.299320in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.306980in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.306980in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003870in}{1.496886in}}%
\pgfpathcurveto{\pgfqpoint{1.009395in}{1.496886in}}{\pgfqpoint{1.014695in}{1.499081in}}{\pgfqpoint{1.018602in}{1.502988in}}%
\pgfpathcurveto{\pgfqpoint{1.022509in}{1.506895in}}{\pgfqpoint{1.024704in}{1.512195in}}{\pgfqpoint{1.024704in}{1.517720in}}%
\pgfpathcurveto{\pgfqpoint{1.024704in}{1.523245in}}{\pgfqpoint{1.022509in}{1.528544in}}{\pgfqpoint{1.018602in}{1.532451in}}%
\pgfpathcurveto{\pgfqpoint{1.014695in}{1.536358in}}{\pgfqpoint{1.009395in}{1.538553in}}{\pgfqpoint{1.003870in}{1.538553in}}%
\pgfpathcurveto{\pgfqpoint{0.998345in}{1.538553in}}{\pgfqpoint{0.993046in}{1.536358in}}{\pgfqpoint{0.989139in}{1.532451in}}%
\pgfpathcurveto{\pgfqpoint{0.985232in}{1.528544in}}{\pgfqpoint{0.983037in}{1.523245in}}{\pgfqpoint{0.983037in}{1.517720in}}%
\pgfpathcurveto{\pgfqpoint{0.983037in}{1.512195in}}{\pgfqpoint{0.985232in}{1.506895in}}{\pgfqpoint{0.989139in}{1.502988in}}%
\pgfpathcurveto{\pgfqpoint{0.993046in}{1.499081in}}{\pgfqpoint{0.998345in}{1.496886in}}{\pgfqpoint{1.003870in}{1.496886in}}%
\pgfpathlineto{\pgfqpoint{1.003870in}{1.496886in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487150in}{1.071893in}}%
\pgfpathcurveto{\pgfqpoint{1.492675in}{1.071893in}}{\pgfqpoint{1.497975in}{1.074089in}}{\pgfqpoint{1.501881in}{1.077995in}}%
\pgfpathcurveto{\pgfqpoint{1.505788in}{1.081902in}}{\pgfqpoint{1.507983in}{1.087202in}}{\pgfqpoint{1.507983in}{1.092727in}}%
\pgfpathcurveto{\pgfqpoint{1.507983in}{1.098252in}}{\pgfqpoint{1.505788in}{1.103551in}}{\pgfqpoint{1.501881in}{1.107458in}}%
\pgfpathcurveto{\pgfqpoint{1.497975in}{1.111365in}}{\pgfqpoint{1.492675in}{1.113560in}}{\pgfqpoint{1.487150in}{1.113560in}}%
\pgfpathcurveto{\pgfqpoint{1.481625in}{1.113560in}}{\pgfqpoint{1.476325in}{1.111365in}}{\pgfqpoint{1.472419in}{1.107458in}}%
\pgfpathcurveto{\pgfqpoint{1.468512in}{1.103551in}}{\pgfqpoint{1.466317in}{1.098252in}}{\pgfqpoint{1.466317in}{1.092727in}}%
\pgfpathcurveto{\pgfqpoint{1.466317in}{1.087202in}}{\pgfqpoint{1.468512in}{1.081902in}}{\pgfqpoint{1.472419in}{1.077995in}}%
\pgfpathcurveto{\pgfqpoint{1.476325in}{1.074089in}}{\pgfqpoint{1.481625in}{1.071893in}}{\pgfqpoint{1.487150in}{1.071893in}}%
\pgfpathlineto{\pgfqpoint{1.487150in}{1.071893in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339573in}{1.167698in}}%
\pgfpathcurveto{\pgfqpoint{0.345098in}{1.167698in}}{\pgfqpoint{0.350398in}{1.169893in}}{\pgfqpoint{0.354305in}{1.173800in}}%
\pgfpathcurveto{\pgfqpoint{0.358211in}{1.177707in}}{\pgfqpoint{0.360407in}{1.183006in}}{\pgfqpoint{0.360407in}{1.188531in}}%
\pgfpathcurveto{\pgfqpoint{0.360407in}{1.194057in}}{\pgfqpoint{0.358211in}{1.199356in}}{\pgfqpoint{0.354305in}{1.203263in}}%
\pgfpathcurveto{\pgfqpoint{0.350398in}{1.207170in}}{\pgfqpoint{0.345098in}{1.209365in}}{\pgfqpoint{0.339573in}{1.209365in}}%
\pgfpathcurveto{\pgfqpoint{0.334048in}{1.209365in}}{\pgfqpoint{0.328749in}{1.207170in}}{\pgfqpoint{0.324842in}{1.203263in}}%
\pgfpathcurveto{\pgfqpoint{0.320935in}{1.199356in}}{\pgfqpoint{0.318740in}{1.194057in}}{\pgfqpoint{0.318740in}{1.188531in}}%
\pgfpathcurveto{\pgfqpoint{0.318740in}{1.183006in}}{\pgfqpoint{0.320935in}{1.177707in}}{\pgfqpoint{0.324842in}{1.173800in}}%
\pgfpathcurveto{\pgfqpoint{0.328749in}{1.169893in}}{\pgfqpoint{0.334048in}{1.167698in}}{\pgfqpoint{0.339573in}{1.167698in}}%
\pgfpathlineto{\pgfqpoint{0.339573in}{1.167698in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821125in}{0.919439in}}%
\pgfpathcurveto{\pgfqpoint{0.826650in}{0.919439in}}{\pgfqpoint{0.831950in}{0.921634in}}{\pgfqpoint{0.835857in}{0.925541in}}%
\pgfpathcurveto{\pgfqpoint{0.839763in}{0.929447in}}{\pgfqpoint{0.841959in}{0.934747in}}{\pgfqpoint{0.841959in}{0.940272in}}%
\pgfpathcurveto{\pgfqpoint{0.841959in}{0.945797in}}{\pgfqpoint{0.839763in}{0.951097in}}{\pgfqpoint{0.835857in}{0.955003in}}%
\pgfpathcurveto{\pgfqpoint{0.831950in}{0.958910in}}{\pgfqpoint{0.826650in}{0.961105in}}{\pgfqpoint{0.821125in}{0.961105in}}%
\pgfpathcurveto{\pgfqpoint{0.815600in}{0.961105in}}{\pgfqpoint{0.810301in}{0.958910in}}{\pgfqpoint{0.806394in}{0.955003in}}%
\pgfpathcurveto{\pgfqpoint{0.802487in}{0.951097in}}{\pgfqpoint{0.800292in}{0.945797in}}{\pgfqpoint{0.800292in}{0.940272in}}%
\pgfpathcurveto{\pgfqpoint{0.800292in}{0.934747in}}{\pgfqpoint{0.802487in}{0.929447in}}{\pgfqpoint{0.806394in}{0.925541in}}%
\pgfpathcurveto{\pgfqpoint{0.810301in}{0.921634in}}{\pgfqpoint{0.815600in}{0.919439in}}{\pgfqpoint{0.821125in}{0.919439in}}%
\pgfpathlineto{\pgfqpoint{0.821125in}{0.919439in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573231in}{1.146745in}}%
\pgfpathcurveto{\pgfqpoint{0.578756in}{1.146745in}}{\pgfqpoint{0.584055in}{1.148940in}}{\pgfqpoint{0.587962in}{1.152847in}}%
\pgfpathcurveto{\pgfqpoint{0.591869in}{1.156754in}}{\pgfqpoint{0.594064in}{1.162053in}}{\pgfqpoint{0.594064in}{1.167578in}}%
\pgfpathcurveto{\pgfqpoint{0.594064in}{1.173103in}}{\pgfqpoint{0.591869in}{1.178403in}}{\pgfqpoint{0.587962in}{1.182310in}}%
\pgfpathcurveto{\pgfqpoint{0.584055in}{1.186217in}}{\pgfqpoint{0.578756in}{1.188412in}}{\pgfqpoint{0.573231in}{1.188412in}}%
\pgfpathcurveto{\pgfqpoint{0.567706in}{1.188412in}}{\pgfqpoint{0.562406in}{1.186217in}}{\pgfqpoint{0.558499in}{1.182310in}}%
\pgfpathcurveto{\pgfqpoint{0.554592in}{1.178403in}}{\pgfqpoint{0.552397in}{1.173103in}}{\pgfqpoint{0.552397in}{1.167578in}}%
\pgfpathcurveto{\pgfqpoint{0.552397in}{1.162053in}}{\pgfqpoint{0.554592in}{1.156754in}}{\pgfqpoint{0.558499in}{1.152847in}}%
\pgfpathcurveto{\pgfqpoint{0.562406in}{1.148940in}}{\pgfqpoint{0.567706in}{1.146745in}}{\pgfqpoint{0.573231in}{1.146745in}}%
\pgfpathlineto{\pgfqpoint{0.573231in}{1.146745in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486523in}{1.209819in}}%
\pgfpathcurveto{\pgfqpoint{0.492048in}{1.209819in}}{\pgfqpoint{0.497347in}{1.212014in}}{\pgfqpoint{0.501254in}{1.215921in}}%
\pgfpathcurveto{\pgfqpoint{0.505161in}{1.219828in}}{\pgfqpoint{0.507356in}{1.225127in}}{\pgfqpoint{0.507356in}{1.230652in}}%
\pgfpathcurveto{\pgfqpoint{0.507356in}{1.236177in}}{\pgfqpoint{0.505161in}{1.241477in}}{\pgfqpoint{0.501254in}{1.245384in}}%
\pgfpathcurveto{\pgfqpoint{0.497347in}{1.249290in}}{\pgfqpoint{0.492048in}{1.251485in}}{\pgfqpoint{0.486523in}{1.251485in}}%
\pgfpathcurveto{\pgfqpoint{0.480997in}{1.251485in}}{\pgfqpoint{0.475698in}{1.249290in}}{\pgfqpoint{0.471791in}{1.245384in}}%
\pgfpathcurveto{\pgfqpoint{0.467884in}{1.241477in}}{\pgfqpoint{0.465689in}{1.236177in}}{\pgfqpoint{0.465689in}{1.230652in}}%
\pgfpathcurveto{\pgfqpoint{0.465689in}{1.225127in}}{\pgfqpoint{0.467884in}{1.219828in}}{\pgfqpoint{0.471791in}{1.215921in}}%
\pgfpathcurveto{\pgfqpoint{0.475698in}{1.212014in}}{\pgfqpoint{0.480997in}{1.209819in}}{\pgfqpoint{0.486523in}{1.209819in}}%
\pgfpathlineto{\pgfqpoint{0.486523in}{1.209819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636176in}{1.075155in}}%
\pgfpathcurveto{\pgfqpoint{0.641701in}{1.075155in}}{\pgfqpoint{0.647001in}{1.077350in}}{\pgfqpoint{0.650908in}{1.081257in}}%
\pgfpathcurveto{\pgfqpoint{0.654815in}{1.085164in}}{\pgfqpoint{0.657010in}{1.090463in}}{\pgfqpoint{0.657010in}{1.095988in}}%
\pgfpathcurveto{\pgfqpoint{0.657010in}{1.101513in}}{\pgfqpoint{0.654815in}{1.106813in}}{\pgfqpoint{0.650908in}{1.110720in}}%
\pgfpathcurveto{\pgfqpoint{0.647001in}{1.114626in}}{\pgfqpoint{0.641701in}{1.116822in}}{\pgfqpoint{0.636176in}{1.116822in}}%
\pgfpathcurveto{\pgfqpoint{0.630651in}{1.116822in}}{\pgfqpoint{0.625352in}{1.114626in}}{\pgfqpoint{0.621445in}{1.110720in}}%
\pgfpathcurveto{\pgfqpoint{0.617538in}{1.106813in}}{\pgfqpoint{0.615343in}{1.101513in}}{\pgfqpoint{0.615343in}{1.095988in}}%
\pgfpathcurveto{\pgfqpoint{0.615343in}{1.090463in}}{\pgfqpoint{0.617538in}{1.085164in}}{\pgfqpoint{0.621445in}{1.081257in}}%
\pgfpathcurveto{\pgfqpoint{0.625352in}{1.077350in}}{\pgfqpoint{0.630651in}{1.075155in}}{\pgfqpoint{0.636176in}{1.075155in}}%
\pgfpathlineto{\pgfqpoint{0.636176in}{1.075155in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890005in}{1.055694in}}%
\pgfpathcurveto{\pgfqpoint{0.895530in}{1.055694in}}{\pgfqpoint{0.900829in}{1.057889in}}{\pgfqpoint{0.904736in}{1.061796in}}%
\pgfpathcurveto{\pgfqpoint{0.908643in}{1.065703in}}{\pgfqpoint{0.910838in}{1.071002in}}{\pgfqpoint{0.910838in}{1.076527in}}%
\pgfpathcurveto{\pgfqpoint{0.910838in}{1.082052in}}{\pgfqpoint{0.908643in}{1.087352in}}{\pgfqpoint{0.904736in}{1.091259in}}%
\pgfpathcurveto{\pgfqpoint{0.900829in}{1.095165in}}{\pgfqpoint{0.895530in}{1.097361in}}{\pgfqpoint{0.890005in}{1.097361in}}%
\pgfpathcurveto{\pgfqpoint{0.884479in}{1.097361in}}{\pgfqpoint{0.879180in}{1.095165in}}{\pgfqpoint{0.875273in}{1.091259in}}%
\pgfpathcurveto{\pgfqpoint{0.871366in}{1.087352in}}{\pgfqpoint{0.869171in}{1.082052in}}{\pgfqpoint{0.869171in}{1.076527in}}%
\pgfpathcurveto{\pgfqpoint{0.869171in}{1.071002in}}{\pgfqpoint{0.871366in}{1.065703in}}{\pgfqpoint{0.875273in}{1.061796in}}%
\pgfpathcurveto{\pgfqpoint{0.879180in}{1.057889in}}{\pgfqpoint{0.884479in}{1.055694in}}{\pgfqpoint{0.890005in}{1.055694in}}%
\pgfpathlineto{\pgfqpoint{0.890005in}{1.055694in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870522in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870522in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401652in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401652in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.561028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.527271in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.807159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.773401in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.053290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.019532in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.299421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.265663in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.545552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.511794in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=1.730150in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.150830in}}%
\pgfpathlineto{\pgfqpoint{0.355486in}{1.150065in}}%
\pgfpathlineto{\pgfqpoint{0.371581in}{1.149234in}}%
\pgfpathlineto{\pgfqpoint{0.387676in}{1.148357in}}%
\pgfpathlineto{\pgfqpoint{0.403770in}{1.147453in}}%
\pgfpathlineto{\pgfqpoint{0.419865in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{0.435960in}{1.145646in}}%
\pgfpathlineto{\pgfqpoint{0.452055in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{0.468150in}{1.143972in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{1.143231in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.142578in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.142030in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{1.141602in}}%
\pgfpathlineto{\pgfqpoint{0.548624in}{1.141310in}}%
\pgfpathlineto{\pgfqpoint{0.564719in}{1.141166in}}%
\pgfpathlineto{\pgfqpoint{0.580814in}{1.141181in}}%
\pgfpathlineto{\pgfqpoint{0.596909in}{1.141367in}}%
\pgfpathlineto{\pgfqpoint{0.613004in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{0.629099in}{1.142280in}}%
\pgfpathlineto{\pgfqpoint{0.645193in}{1.143019in}}%
\pgfpathlineto{\pgfqpoint{0.661288in}{1.143952in}}%
\pgfpathlineto{\pgfqpoint{0.677383in}{1.145078in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.146399in}}%
\pgfpathlineto{\pgfqpoint{0.709573in}{1.147910in}}%
\pgfpathlineto{\pgfqpoint{0.725668in}{1.149608in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{1.151484in}}%
\pgfpathlineto{\pgfqpoint{0.757857in}{1.153531in}}%
\pgfpathlineto{\pgfqpoint{0.773952in}{1.155739in}}%
\pgfpathlineto{\pgfqpoint{0.790047in}{1.158094in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{1.160582in}}%
\pgfpathlineto{\pgfqpoint{0.822237in}{1.163189in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{1.165895in}}%
\pgfpathlineto{\pgfqpoint{0.854427in}{1.168683in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{1.174422in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{0.918806in}{1.180231in}}%
\pgfpathlineto{\pgfqpoint{0.934901in}{1.183103in}}%
\pgfpathlineto{\pgfqpoint{0.950996in}{1.185920in}}%
\pgfpathlineto{\pgfqpoint{0.967091in}{1.188659in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{1.191294in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{1.193799in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{1.196150in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.200291in}}%
\pgfpathlineto{\pgfqpoint{1.063660in}{1.202033in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{1.203526in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{1.204747in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{1.205678in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{1.206297in}}%
\pgfpathlineto{\pgfqpoint{1.144134in}{1.206588in}}%
\pgfpathlineto{\pgfqpoint{1.160229in}{1.206535in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{1.192419in}{1.205338in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{1.204170in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.202610in}}%
\pgfpathlineto{\pgfqpoint{1.240703in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{1.198287in}}%
\pgfpathlineto{\pgfqpoint{1.272893in}{1.195516in}}%
\pgfpathlineto{\pgfqpoint{1.288988in}{1.192336in}}%
\pgfpathlineto{\pgfqpoint{1.305083in}{1.188748in}}%
\pgfpathlineto{\pgfqpoint{1.321178in}{1.184756in}}%
\pgfpathlineto{\pgfqpoint{1.337273in}{1.180363in}}%
\pgfpathlineto{\pgfqpoint{1.353367in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{1.369462in}{1.170408in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{1.164864in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.158959in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{1.152706in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{1.146121in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{1.139221in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{1.132023in}}%
\pgfpathlineto{\pgfqpoint{1.482126in}{1.124548in}}%
\pgfpathlineto{\pgfqpoint{1.498221in}{1.116815in}}%
\pgfpathlineto{\pgfqpoint{1.514316in}{1.108845in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{1.100662in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.092287in}}%
\pgfpathlineto{\pgfqpoint{1.562601in}{1.083744in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.075057in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{1.066249in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{1.057344in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{1.048366in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{1.659170in}{1.030286in}}%
\pgfpathlineto{\pgfqpoint{1.675265in}{1.021231in}}%
\pgfpathlineto{\pgfqpoint{1.691360in}{1.012195in}}%
\pgfpathlineto{\pgfqpoint{1.707454in}{1.003201in}}%
\pgfpathlineto{\pgfqpoint{1.723549in}{0.994269in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{0.985421in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{0.976676in}}%
\pgfpathlineto{\pgfqpoint{1.771834in}{0.968051in}}%
\pgfpathlineto{\pgfqpoint{1.787929in}{0.959565in}}%
\pgfpathlineto{\pgfqpoint{1.804024in}{0.951233in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{0.948203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.186271in}}%
\pgfpathlineto{\pgfqpoint{0.355486in}{1.199779in}}%
\pgfpathlineto{\pgfqpoint{0.371581in}{1.211441in}}%
\pgfpathlineto{\pgfqpoint{0.387676in}{1.221066in}}%
\pgfpathlineto{\pgfqpoint{0.403770in}{1.228497in}}%
\pgfpathlineto{\pgfqpoint{0.419865in}{1.233606in}}%
\pgfpathlineto{\pgfqpoint{0.435960in}{1.236307in}}%
\pgfpathlineto{\pgfqpoint{0.452055in}{1.236553in}}%
\pgfpathlineto{\pgfqpoint{0.468150in}{1.234342in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{1.229710in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.222736in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.213539in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{1.202273in}}%
\pgfpathlineto{\pgfqpoint{0.548624in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{0.564719in}{1.174299in}}%
\pgfpathlineto{\pgfqpoint{0.580814in}{1.158035in}}%
\pgfpathlineto{\pgfqpoint{0.596909in}{1.140579in}}%
\pgfpathlineto{\pgfqpoint{0.613004in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.629099in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{0.645193in}{1.083669in}}%
\pgfpathlineto{\pgfqpoint{0.661288in}{1.064066in}}%
\pgfpathlineto{\pgfqpoint{0.677383in}{1.044589in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.025513in}}%
\pgfpathlineto{\pgfqpoint{0.709573in}{1.007140in}}%
\pgfpathlineto{\pgfqpoint{0.725668in}{0.989819in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{0.973993in}}%
\pgfpathlineto{\pgfqpoint{0.757857in}{0.960244in}}%
\pgfpathlineto{\pgfqpoint{0.773952in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{0.790047in}{0.942380in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.822237in}{0.945722in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{0.959367in}}%
\pgfpathlineto{\pgfqpoint{0.854427in}{0.983230in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.018558in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{1.065796in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{1.124195in}}%
\pgfpathlineto{\pgfqpoint{0.918806in}{1.191556in}}%
\pgfpathlineto{\pgfqpoint{0.934901in}{1.264216in}}%
\pgfpathlineto{\pgfqpoint{0.950996in}{1.337339in}}%
\pgfpathlineto{\pgfqpoint{0.967091in}{1.405531in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{1.463665in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{1.507752in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{1.535626in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.547278in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{1.063660in}{1.531527in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{1.511895in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{1.489926in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{1.468848in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{1.450618in}}%
\pgfpathlineto{\pgfqpoint{1.144134in}{1.435836in}}%
\pgfpathlineto{\pgfqpoint{1.160229in}{1.423952in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{1.413655in}}%
\pgfpathlineto{\pgfqpoint{1.192419in}{1.403318in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{1.391395in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.376708in}}%
\pgfpathlineto{\pgfqpoint{1.240703in}{1.358600in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{1.336960in}}%
\pgfpathlineto{\pgfqpoint{1.272893in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{1.288988in}{1.284996in}}%
\pgfpathlineto{\pgfqpoint{1.305083in}{1.256434in}}%
\pgfpathlineto{\pgfqpoint{1.321178in}{1.227604in}}%
\pgfpathlineto{\pgfqpoint{1.337273in}{1.199620in}}%
\pgfpathlineto{\pgfqpoint{1.353367in}{1.173503in}}%
\pgfpathlineto{\pgfqpoint{1.369462in}{1.150117in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{1.130130in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.113995in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{1.101959in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{1.094073in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{1.090222in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{1.090158in}}%
\pgfpathlineto{\pgfqpoint{1.482126in}{1.093532in}}%
\pgfpathlineto{\pgfqpoint{1.498221in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{1.514316in}{1.108890in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{1.119955in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.132662in}}%
\pgfpathlineto{\pgfqpoint{1.562601in}{1.146572in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.161274in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{1.176392in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{1.191585in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{1.206547in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{1.221009in}}%
\pgfpathlineto{\pgfqpoint{1.659170in}{1.234729in}}%
\pgfpathlineto{\pgfqpoint{1.675265in}{1.247495in}}%
\pgfpathlineto{\pgfqpoint{1.691360in}{1.259124in}}%
\pgfpathlineto{\pgfqpoint{1.707454in}{1.269456in}}%
\pgfpathlineto{\pgfqpoint{1.723549in}{1.278352in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{1.285700in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.291407in}}%
\pgfpathlineto{\pgfqpoint{1.771834in}{1.295401in}}%
\pgfpathlineto{\pgfqpoint{1.787929in}{1.297633in}}%
\pgfpathlineto{\pgfqpoint{1.804024in}{1.298075in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{1.297571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.781173in}}%
\pgfpathlineto{\pgfqpoint{0.355486in}{0.785339in}}%
\pgfpathlineto{\pgfqpoint{0.371581in}{0.788676in}}%
\pgfpathlineto{\pgfqpoint{0.387676in}{0.791242in}}%
\pgfpathlineto{\pgfqpoint{0.403770in}{0.793103in}}%
\pgfpathlineto{\pgfqpoint{0.419865in}{0.794332in}}%
\pgfpathlineto{\pgfqpoint{0.435960in}{0.795010in}}%
\pgfpathlineto{\pgfqpoint{0.452055in}{0.795217in}}%
\pgfpathlineto{\pgfqpoint{0.468150in}{0.795042in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{0.794569in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{0.793883in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{0.793068in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{0.792201in}}%
\pgfpathlineto{\pgfqpoint{0.548624in}{0.791355in}}%
\pgfpathlineto{\pgfqpoint{0.564719in}{0.790597in}}%
\pgfpathlineto{\pgfqpoint{0.580814in}{0.789985in}}%
\pgfpathlineto{\pgfqpoint{0.596909in}{0.789570in}}%
\pgfpathlineto{\pgfqpoint{0.613004in}{0.789394in}}%
\pgfpathlineto{\pgfqpoint{0.629099in}{0.789492in}}%
\pgfpathlineto{\pgfqpoint{0.645193in}{0.789886in}}%
\pgfpathlineto{\pgfqpoint{0.661288in}{0.790593in}}%
\pgfpathlineto{\pgfqpoint{0.677383in}{0.791621in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.792968in}}%
\pgfpathlineto{\pgfqpoint{0.709573in}{0.794626in}}%
\pgfpathlineto{\pgfqpoint{0.725668in}{0.796578in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{0.798801in}}%
\pgfpathlineto{\pgfqpoint{0.757857in}{0.801268in}}%
\pgfpathlineto{\pgfqpoint{0.773952in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.790047in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{0.809771in}}%
\pgfpathlineto{\pgfqpoint{0.822237in}{0.812840in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{0.815952in}}%
\pgfpathlineto{\pgfqpoint{0.854427in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.822133in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{0.827980in}}%
\pgfpathlineto{\pgfqpoint{0.918806in}{0.830681in}}%
\pgfpathlineto{\pgfqpoint{0.934901in}{0.833190in}}%
\pgfpathlineto{\pgfqpoint{0.950996in}{0.835477in}}%
\pgfpathlineto{\pgfqpoint{0.967091in}{0.837518in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{0.839293in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{0.840786in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{0.841982in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{0.842874in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{0.843453in}}%
\pgfpathlineto{\pgfqpoint{1.063660in}{0.843720in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{0.843303in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{0.841620in}}%
\pgfpathlineto{\pgfqpoint{1.144134in}{0.840305in}}%
\pgfpathlineto{\pgfqpoint{1.160229in}{0.838674in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{0.836724in}}%
\pgfpathlineto{\pgfqpoint{1.192419in}{0.834449in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{0.831843in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.828894in}}%
\pgfpathlineto{\pgfqpoint{1.240703in}{0.825588in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{0.821906in}}%
\pgfpathlineto{\pgfqpoint{1.272893in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{1.288988in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{1.305083in}{0.808346in}}%
\pgfpathlineto{\pgfqpoint{1.321178in}{0.802878in}}%
\pgfpathlineto{\pgfqpoint{1.337273in}{0.796867in}}%
\pgfpathlineto{\pgfqpoint{1.353367in}{0.790267in}}%
\pgfpathlineto{\pgfqpoint{1.369462in}{0.783024in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.766384in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{0.756870in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{0.746479in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{0.735152in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{0.722837in}}%
\pgfpathlineto{\pgfqpoint{1.482126in}{0.709485in}}%
\pgfpathlineto{\pgfqpoint{1.498221in}{0.695054in}}%
\pgfpathlineto{\pgfqpoint{1.514316in}{0.679514in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{0.662846in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{0.645042in}}%
\pgfpathlineto{\pgfqpoint{1.562601in}{0.626111in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.606072in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{0.584960in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{0.562825in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{0.539726in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{0.515734in}}%
\pgfpathlineto{\pgfqpoint{1.659170in}{0.490929in}}%
\pgfpathlineto{\pgfqpoint{1.675265in}{0.465400in}}%
\pgfpathlineto{\pgfqpoint{1.691360in}{0.439241in}}%
\pgfpathlineto{\pgfqpoint{1.698160in}{0.427963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.230654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.559773in}}%
\pgfpathlineto{\pgfqpoint{0.355486in}{1.549796in}}%
\pgfpathlineto{\pgfqpoint{0.371581in}{1.540553in}}%
\pgfpathlineto{\pgfqpoint{0.387676in}{1.532050in}}%
\pgfpathlineto{\pgfqpoint{0.403770in}{1.524281in}}%
\pgfpathlineto{\pgfqpoint{0.419865in}{1.517233in}}%
\pgfpathlineto{\pgfqpoint{0.435960in}{1.510890in}}%
\pgfpathlineto{\pgfqpoint{0.452055in}{1.505227in}}%
\pgfpathlineto{\pgfqpoint{0.468150in}{1.500216in}}%
\pgfpathlineto{\pgfqpoint{0.484245in}{1.495829in}}%
\pgfpathlineto{\pgfqpoint{0.500340in}{1.492033in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.488796in}}%
\pgfpathlineto{\pgfqpoint{0.532529in}{1.486087in}}%
\pgfpathlineto{\pgfqpoint{0.548624in}{1.483877in}}%
\pgfpathlineto{\pgfqpoint{0.564719in}{1.482139in}}%
\pgfpathlineto{\pgfqpoint{0.580814in}{1.480850in}}%
\pgfpathlineto{\pgfqpoint{0.596909in}{1.479988in}}%
\pgfpathlineto{\pgfqpoint{0.613004in}{1.479537in}}%
\pgfpathlineto{\pgfqpoint{0.629099in}{1.479482in}}%
\pgfpathlineto{\pgfqpoint{0.645193in}{1.479813in}}%
\pgfpathlineto{\pgfqpoint{0.661288in}{1.480522in}}%
\pgfpathlineto{\pgfqpoint{0.677383in}{1.481604in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.483058in}}%
\pgfpathlineto{\pgfqpoint{0.709573in}{1.484881in}}%
\pgfpathlineto{\pgfqpoint{0.725668in}{1.487076in}}%
\pgfpathlineto{\pgfqpoint{0.741763in}{1.489642in}}%
\pgfpathlineto{\pgfqpoint{0.757857in}{1.492583in}}%
\pgfpathlineto{\pgfqpoint{0.773952in}{1.495895in}}%
\pgfpathlineto{\pgfqpoint{0.790047in}{1.499581in}}%
\pgfpathlineto{\pgfqpoint{0.806142in}{1.503636in}}%
\pgfpathlineto{\pgfqpoint{0.822237in}{1.508054in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{0.854427in}{1.517937in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.523368in}}%
\pgfpathlineto{\pgfqpoint{0.886616in}{1.529096in}}%
\pgfpathlineto{\pgfqpoint{0.902711in}{1.535093in}}%
\pgfpathlineto{\pgfqpoint{0.918806in}{1.541321in}}%
\pgfpathlineto{\pgfqpoint{0.934901in}{1.547741in}}%
\pgfpathlineto{\pgfqpoint{0.950996in}{1.554307in}}%
\pgfpathlineto{\pgfqpoint{0.967091in}{1.560968in}}%
\pgfpathlineto{\pgfqpoint{0.983186in}{1.567667in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{1.574345in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{1.580939in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.587382in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.593608in}}%
\pgfpathlineto{\pgfqpoint{1.063660in}{1.599551in}}%
\pgfpathlineto{\pgfqpoint{1.079755in}{1.605144in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{1.111945in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{1.619182in}}%
\pgfpathlineto{\pgfqpoint{1.144134in}{1.622757in}}%
\pgfpathlineto{\pgfqpoint{1.160229in}{1.625694in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.192419in}{1.629506in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{1.630322in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.630387in}}%
\pgfpathlineto{\pgfqpoint{1.240703in}{1.629696in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{1.628252in}}%
\pgfpathlineto{\pgfqpoint{1.272893in}{1.626071in}}%
\pgfpathlineto{\pgfqpoint{1.288988in}{1.623178in}}%
\pgfpathlineto{\pgfqpoint{1.305083in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{1.321178in}{1.615415in}}%
\pgfpathlineto{\pgfqpoint{1.337273in}{1.610651in}}%
\pgfpathlineto{\pgfqpoint{1.353367in}{1.605390in}}%
\pgfpathlineto{\pgfqpoint{1.369462in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{1.593698in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.587451in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{1.581072in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{1.574667in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{1.568345in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{1.562214in}}%
\pgfpathlineto{\pgfqpoint{1.482126in}{1.556383in}}%
\pgfpathlineto{\pgfqpoint{1.498221in}{1.550951in}}%
\pgfpathlineto{\pgfqpoint{1.514316in}{1.546013in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.537951in}}%
\pgfpathlineto{\pgfqpoint{1.562601in}{1.534963in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.532738in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{1.531312in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{1.530707in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{1.530932in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{1.531985in}}%
\pgfpathlineto{\pgfqpoint{1.659170in}{1.533852in}}%
\pgfpathlineto{\pgfqpoint{1.675265in}{1.536513in}}%
\pgfpathlineto{\pgfqpoint{1.691360in}{1.539937in}}%
\pgfpathlineto{\pgfqpoint{1.707454in}{1.544091in}}%
\pgfpathlineto{\pgfqpoint{1.723549in}{1.548932in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{1.554418in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.560503in}}%
\pgfpathlineto{\pgfqpoint{1.771834in}{1.567139in}}%
\pgfpathlineto{\pgfqpoint{1.787929in}{1.574275in}}%
\pgfpathlineto{\pgfqpoint{1.804024in}{1.581865in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{1.584833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.668617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.668617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.668617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/reward_gaming.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.254321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.254321in}}{\pgfqpoint{1.700000in}{1.345679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.815686,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.815686,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254545in}{4.543673in}}%
\pgfpathlineto{\pgfqpoint{0.254545in}{-2.184722in}}%
\pgfpathlineto{\pgfqpoint{0.903636in}{-2.184722in}}%
\pgfpathlineto{\pgfqpoint{0.903636in}{4.543673in}}%
\pgfpathlineto{\pgfqpoint{0.903636in}{4.543673in}}%
\pgfpathlineto{\pgfqpoint{0.254545in}{4.543673in}}%
\pgfpathlineto{\pgfqpoint{0.254545in}{4.543673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950000in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.254321in}}{\pgfqpoint{1.700000in}{1.345679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.090000in}{0.361048in}}%
\pgfpathlineto{\pgfqpoint{0.133080in}{0.367693in}}%
\pgfpathlineto{\pgfqpoint{0.184767in}{0.377874in}}%
\pgfpathlineto{\pgfqpoint{0.226117in}{0.388085in}}%
\pgfpathlineto{\pgfqpoint{0.267467in}{0.400450in}}%
\pgfpathlineto{\pgfqpoint{0.308817in}{0.415266in}}%
\pgfpathlineto{\pgfqpoint{0.350167in}{0.432814in}}%
\pgfpathlineto{\pgfqpoint{0.391517in}{0.453338in}}%
\pgfpathlineto{\pgfqpoint{0.432867in}{0.477012in}}%
\pgfpathlineto{\pgfqpoint{0.474217in}{0.503913in}}%
\pgfpathlineto{\pgfqpoint{0.515567in}{0.533979in}}%
\pgfpathlineto{\pgfqpoint{0.556917in}{0.566979in}}%
\pgfpathlineto{\pgfqpoint{0.608604in}{0.611687in}}%
\pgfpathlineto{\pgfqpoint{0.680967in}{0.678252in}}%
\pgfpathlineto{\pgfqpoint{0.753329in}{0.744601in}}%
\pgfpathlineto{\pgfqpoint{0.794679in}{0.779887in}}%
\pgfpathlineto{\pgfqpoint{0.825692in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.856704in}{0.825757in}}%
\pgfpathlineto{\pgfqpoint{0.887717in}{0.844441in}}%
\pgfpathlineto{\pgfqpoint{0.918729in}{0.859819in}}%
\pgfpathlineto{\pgfqpoint{0.949742in}{0.871781in}}%
\pgfpathlineto{\pgfqpoint{0.980754in}{0.880529in}}%
\pgfpathlineto{\pgfqpoint{1.011766in}{0.886665in}}%
\pgfpathlineto{\pgfqpoint{1.115141in}{0.904074in}}%
\pgfpathlineto{\pgfqpoint{1.146154in}{0.913718in}}%
\pgfpathlineto{\pgfqpoint{1.177166in}{0.926295in}}%
\pgfpathlineto{\pgfqpoint{1.228854in}{0.948661in}}%
\pgfpathlineto{\pgfqpoint{1.249529in}{0.954983in}}%
\pgfpathlineto{\pgfqpoint{1.270204in}{0.957750in}}%
\pgfpathlineto{\pgfqpoint{1.280541in}{0.957365in}}%
\pgfpathlineto{\pgfqpoint{1.290879in}{0.955589in}}%
\pgfpathlineto{\pgfqpoint{1.301216in}{0.952289in}}%
\pgfpathlineto{\pgfqpoint{1.311554in}{0.947354in}}%
\pgfpathlineto{\pgfqpoint{1.321891in}{0.940706in}}%
\pgfpathlineto{\pgfqpoint{1.332229in}{0.932295in}}%
\pgfpathlineto{\pgfqpoint{1.342566in}{0.922110in}}%
\pgfpathlineto{\pgfqpoint{1.363241in}{0.896546in}}%
\pgfpathlineto{\pgfqpoint{1.383916in}{0.864621in}}%
\pgfpathlineto{\pgfqpoint{1.404591in}{0.827441in}}%
\pgfpathlineto{\pgfqpoint{1.435604in}{0.765108in}}%
\pgfpathlineto{\pgfqpoint{1.497628in}{0.637222in}}%
\pgfpathlineto{\pgfqpoint{1.518303in}{0.598779in}}%
\pgfpathlineto{\pgfqpoint{1.538978in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{1.559653in}{0.533001in}}%
\pgfpathlineto{\pgfqpoint{1.580328in}{0.506064in}}%
\pgfpathlineto{\pgfqpoint{1.601003in}{0.482915in}}%
\pgfpathlineto{\pgfqpoint{1.621678in}{0.463200in}}%
\pgfpathlineto{\pgfqpoint{1.642353in}{0.446485in}}%
\pgfpathlineto{\pgfqpoint{1.663028in}{0.432315in}}%
\pgfpathlineto{\pgfqpoint{1.683703in}{0.420262in}}%
\pgfpathlineto{\pgfqpoint{1.714716in}{0.405339in}}%
\pgfpathlineto{\pgfqpoint{1.745728in}{0.393327in}}%
\pgfpathlineto{\pgfqpoint{1.776741in}{0.383507in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{0.374870in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{0.374870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.254321in}}{\pgfqpoint{1.700000in}{1.345679in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119979in}{0.244321in}}%
\pgfpathlineto{\pgfqpoint{1.660742in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.660742in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.254321in}}{\pgfqpoint{1.700000in}{1.345679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409091in}{0.537190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532727in}{0.564165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644000in}{0.685061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749091in}{0.835070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.254321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460000in,y=0.843056in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490909in,y=1.347685in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle r_{\theta}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/rff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{2.747845in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{2.747845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.747845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.485544in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.485544in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339391in}{1.547070in}}{\pgfqpoint{1.800000in}{2.400229in}}{%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.873473in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.722968in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.744117in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.761384in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{1.774706in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{1.784088in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.789591in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.791342in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.789526in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.784389in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.776231in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.765405in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.752307in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.721054in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.686189in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.668595in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.651513in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.635378in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.620600in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.607549in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{1.596556in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{1.587903in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.581825in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{1.578504in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{1.578064in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.580577in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.586057in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.594458in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.605684in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.619581in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.635947in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.654531in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.675039in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.697141in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.720473in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.744645in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.769248in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.793861in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.818059in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.841419in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.863529in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.883994in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.902445in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.918545in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.931996in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.942540in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.949973in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.954139in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.954940in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.952336in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.946343in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.937039in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.924558in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.909092in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.890884in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.870228in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.847463in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.822967in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.797153in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.770460in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.743351in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.716297in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.689780in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.664275in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.640250in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.618154in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.598410in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.581408in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.567498in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.556981in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.550108in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.547070in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.547993in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{1.561902in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{1.574805in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.591503in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.611786in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.635381in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.661960in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.691149in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.722530in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.755656in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.790057in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.825249in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.860738in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{1.896030in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{1.930638in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{1.964085in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{1.995914in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{2.025694in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{2.053025in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{2.077542in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{2.098928in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{2.116912in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{2.131274in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.141853in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.148547in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.400229in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.400229in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.381917in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{2.359656in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{2.333627in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{2.304074in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{2.271299in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{2.235658in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{2.197555in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{2.157437in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{2.115785in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{2.073106in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{2.029929in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.986788in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.944218in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.902743in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.862868in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.825068in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.789780in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.757398in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.728269in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.702685in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.680887in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{1.663059in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{1.649329in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.639769in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.634391in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.633152in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.635952in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.642635in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.652989in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.666754in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.683618in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.703230in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.725197in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.749097in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.774480in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.800878in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.827816in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.854810in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.881387in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.907083in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.931457in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.954095in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.974617in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{2.008005in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{2.020337in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{2.029492in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{2.035339in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{2.037805in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{2.036876in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{2.032596in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{2.025068in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{2.014447in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{2.000942in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.984808in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.966343in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.945884in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.923796in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.900473in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.876323in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.851767in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.827228in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.803127in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.779869in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.757844in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.737416in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.718915in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.688820in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.677677in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.669354in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.663947in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{1.661496in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{1.661984in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.665341in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{1.671441in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{1.680108in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.704209in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.719076in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.735388in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.752790in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.770908in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.789361in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.807760in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.825723in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.842868in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.858828in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.873247in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.885788in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.896135in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.909123in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{1.911290in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{1.910328in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.906110in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.898564in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.887673in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.873473in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.873473in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339391in}{1.567229in}}{\pgfqpoint{1.800000in}{2.394832in}}{%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.865538in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.705988in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.731476in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.753264in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.771237in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{1.785339in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{1.795572in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.801997in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.804730in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.803941in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.799854in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.792738in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.782910in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.770729in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.756595in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.740944in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.724242in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.706976in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.689640in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.672718in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.656676in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.641944in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.628914in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{1.617929in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{1.609284in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{1.599914in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{1.599501in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.602047in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.607564in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.616008in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.627278in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.641221in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.657633in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.676262in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.696815in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.718960in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.742333in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.766544in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.791184in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.815830in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.840056in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.863437in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.885559in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.906027in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.924471in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.940552in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.953970in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.964472in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.971850in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.975953in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.976683in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.974002in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.967930in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.958546in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.945986in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.930444in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.912163in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.891438in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.868608in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.844050in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.764261in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.737151in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.710576in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.685013in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.660928in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.618965in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.601899in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.587922in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.577332in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.570373in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.567229in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.572777in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{1.594067in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.630093in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.653048in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.678888in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.707252in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.737749in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.769960in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.803440in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.837729in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.872351in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{1.906825in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{1.940672in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{1.973420in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{2.004610in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{2.033810in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{2.060617in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{2.084663in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{2.105625in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{2.123228in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{2.137249in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.147523in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.153943in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.394832in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.394832in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.376247in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{2.353681in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{2.327311in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{2.297378in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{2.264179in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{2.228066in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{2.189439in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{2.148741in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{2.106450in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{2.063072in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{2.019134in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.975175in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.931738in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.889361in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.848565in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.809848in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.773677in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.740471in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.662049in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{1.643797in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{1.629739in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.619931in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.614369in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.612993in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.615687in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.622284in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.632565in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.646263in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.663063in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.682613in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.704519in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.728359in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.753683in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.780024in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.806905in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.833843in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.860362in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.886000in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.910312in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.932885in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.953338in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.971333in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.986577in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.998830in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{2.007905in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{2.013673in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{2.016063in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{2.015062in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{2.010719in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{2.003137in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.992472in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.978936in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.962782in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.944310in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.923853in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.901779in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.878476in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.854354in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.829831in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.805329in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.781266in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.758050in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.736069in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.715685in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.697229in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.680993in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.667226in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.656128in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.642478in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{1.640060in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{1.640574in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.643949in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{1.650060in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{1.658735in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.669755in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.682865in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.697779in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.714183in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.731745in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.750121in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.768952in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.787871in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.806498in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.824446in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.841323in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.856740in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.870323in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.881720in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.890611in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.896717in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{1.899695in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.896257in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.889418in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.879164in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.865538in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.865538in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065139in}{2.052026in}}%
\pgfpathcurveto{\pgfqpoint{1.070664in}{2.052026in}}{\pgfqpoint{1.075964in}{2.054222in}}{\pgfqpoint{1.079870in}{2.058128in}}%
\pgfpathcurveto{\pgfqpoint{1.083777in}{2.062035in}}{\pgfqpoint{1.085972in}{2.067335in}}{\pgfqpoint{1.085972in}{2.072860in}}%
\pgfpathcurveto{\pgfqpoint{1.085972in}{2.078385in}}{\pgfqpoint{1.083777in}{2.083684in}}{\pgfqpoint{1.079870in}{2.087591in}}%
\pgfpathcurveto{\pgfqpoint{1.075964in}{2.091498in}}{\pgfqpoint{1.070664in}{2.093693in}}{\pgfqpoint{1.065139in}{2.093693in}}%
\pgfpathcurveto{\pgfqpoint{1.059614in}{2.093693in}}{\pgfqpoint{1.054315in}{2.091498in}}{\pgfqpoint{1.050408in}{2.087591in}}%
\pgfpathcurveto{\pgfqpoint{1.046501in}{2.083684in}}{\pgfqpoint{1.044306in}{2.078385in}}{\pgfqpoint{1.044306in}{2.072860in}}%
\pgfpathcurveto{\pgfqpoint{1.044306in}{2.067335in}}{\pgfqpoint{1.046501in}{2.062035in}}{\pgfqpoint{1.050408in}{2.058128in}}%
\pgfpathcurveto{\pgfqpoint{1.054315in}{2.054222in}}{\pgfqpoint{1.059614in}{2.052026in}}{\pgfqpoint{1.065139in}{2.052026in}}%
\pgfpathlineto{\pgfqpoint{1.065139in}{2.052026in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396168in}{1.594543in}}%
\pgfpathcurveto{\pgfqpoint{1.401693in}{1.594543in}}{\pgfqpoint{1.406993in}{1.596738in}}{\pgfqpoint{1.410900in}{1.600645in}}%
\pgfpathcurveto{\pgfqpoint{1.414806in}{1.604551in}}{\pgfqpoint{1.417001in}{1.609851in}}{\pgfqpoint{1.417001in}{1.615376in}}%
\pgfpathcurveto{\pgfqpoint{1.417001in}{1.620901in}}{\pgfqpoint{1.414806in}{1.626201in}}{\pgfqpoint{1.410900in}{1.630107in}}%
\pgfpathcurveto{\pgfqpoint{1.406993in}{1.634014in}}{\pgfqpoint{1.401693in}{1.636209in}}{\pgfqpoint{1.396168in}{1.636209in}}%
\pgfpathcurveto{\pgfqpoint{1.390643in}{1.636209in}}{\pgfqpoint{1.385344in}{1.634014in}}{\pgfqpoint{1.381437in}{1.630107in}}%
\pgfpathcurveto{\pgfqpoint{1.377530in}{1.626201in}}{\pgfqpoint{1.375335in}{1.620901in}}{\pgfqpoint{1.375335in}{1.615376in}}%
\pgfpathcurveto{\pgfqpoint{1.375335in}{1.609851in}}{\pgfqpoint{1.377530in}{1.604551in}}{\pgfqpoint{1.381437in}{1.600645in}}%
\pgfpathcurveto{\pgfqpoint{1.385344in}{1.596738in}}{\pgfqpoint{1.390643in}{1.594543in}}{\pgfqpoint{1.396168in}{1.594543in}}%
\pgfpathlineto{\pgfqpoint{1.396168in}{1.594543in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568801in}{1.711871in}}%
\pgfpathcurveto{\pgfqpoint{0.574326in}{1.711871in}}{\pgfqpoint{0.579625in}{1.714067in}}{\pgfqpoint{0.583532in}{1.717973in}}%
\pgfpathcurveto{\pgfqpoint{0.587439in}{1.721880in}}{\pgfqpoint{0.589634in}{1.727180in}}{\pgfqpoint{0.589634in}{1.732705in}}%
\pgfpathcurveto{\pgfqpoint{0.589634in}{1.738230in}}{\pgfqpoint{0.587439in}{1.743529in}}{\pgfqpoint{0.583532in}{1.747436in}}%
\pgfpathcurveto{\pgfqpoint{0.579625in}{1.751343in}}{\pgfqpoint{0.574326in}{1.753538in}}{\pgfqpoint{0.568801in}{1.753538in}}%
\pgfpathcurveto{\pgfqpoint{0.563276in}{1.753538in}}{\pgfqpoint{0.557976in}{1.751343in}}{\pgfqpoint{0.554069in}{1.747436in}}%
\pgfpathcurveto{\pgfqpoint{0.550163in}{1.743529in}}{\pgfqpoint{0.547967in}{1.738230in}}{\pgfqpoint{0.547967in}{1.732705in}}%
\pgfpathcurveto{\pgfqpoint{0.547967in}{1.727180in}}{\pgfqpoint{0.550163in}{1.721880in}}{\pgfqpoint{0.554069in}{1.717973in}}%
\pgfpathcurveto{\pgfqpoint{0.557976in}{1.714067in}}{\pgfqpoint{0.563276in}{1.711871in}}{\pgfqpoint{0.568801in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{0.568801in}{1.711871in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621812in}{1.754277in}}%
\pgfpathcurveto{\pgfqpoint{0.627338in}{1.754277in}}{\pgfqpoint{0.632637in}{1.756473in}}{\pgfqpoint{0.636544in}{1.760379in}}%
\pgfpathcurveto{\pgfqpoint{0.640451in}{1.764286in}}{\pgfqpoint{0.642646in}{1.769586in}}{\pgfqpoint{0.642646in}{1.775111in}}%
\pgfpathcurveto{\pgfqpoint{0.642646in}{1.780636in}}{\pgfqpoint{0.640451in}{1.785935in}}{\pgfqpoint{0.636544in}{1.789842in}}%
\pgfpathcurveto{\pgfqpoint{0.632637in}{1.793749in}}{\pgfqpoint{0.627338in}{1.795944in}}{\pgfqpoint{0.621812in}{1.795944in}}%
\pgfpathcurveto{\pgfqpoint{0.616287in}{1.795944in}}{\pgfqpoint{0.610988in}{1.793749in}}{\pgfqpoint{0.607081in}{1.789842in}}%
\pgfpathcurveto{\pgfqpoint{0.603174in}{1.785935in}}{\pgfqpoint{0.600979in}{1.780636in}}{\pgfqpoint{0.600979in}{1.775111in}}%
\pgfpathcurveto{\pgfqpoint{0.600979in}{1.769586in}}{\pgfqpoint{0.603174in}{1.764286in}}{\pgfqpoint{0.607081in}{1.760379in}}%
\pgfpathcurveto{\pgfqpoint{0.610988in}{1.756473in}}{\pgfqpoint{0.616287in}{1.754277in}}{\pgfqpoint{0.621812in}{1.754277in}}%
\pgfpathlineto{\pgfqpoint{0.621812in}{1.754277in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835296in}{1.611276in}}%
\pgfpathcurveto{\pgfqpoint{0.840821in}{1.611276in}}{\pgfqpoint{0.846120in}{1.613471in}}{\pgfqpoint{0.850027in}{1.617378in}}%
\pgfpathcurveto{\pgfqpoint{0.853934in}{1.621284in}}{\pgfqpoint{0.856129in}{1.626584in}}{\pgfqpoint{0.856129in}{1.632109in}}%
\pgfpathcurveto{\pgfqpoint{0.856129in}{1.637634in}}{\pgfqpoint{0.853934in}{1.642934in}}{\pgfqpoint{0.850027in}{1.646840in}}%
\pgfpathcurveto{\pgfqpoint{0.846120in}{1.650747in}}{\pgfqpoint{0.840821in}{1.652942in}}{\pgfqpoint{0.835296in}{1.652942in}}%
\pgfpathcurveto{\pgfqpoint{0.829770in}{1.652942in}}{\pgfqpoint{0.824471in}{1.650747in}}{\pgfqpoint{0.820564in}{1.646840in}}%
\pgfpathcurveto{\pgfqpoint{0.816657in}{1.642934in}}{\pgfqpoint{0.814462in}{1.637634in}}{\pgfqpoint{0.814462in}{1.632109in}}%
\pgfpathcurveto{\pgfqpoint{0.814462in}{1.626584in}}{\pgfqpoint{0.816657in}{1.621284in}}{\pgfqpoint{0.820564in}{1.617378in}}%
\pgfpathcurveto{\pgfqpoint{0.824471in}{1.613471in}}{\pgfqpoint{0.829770in}{1.611276in}}{\pgfqpoint{0.835296in}{1.611276in}}%
\pgfpathlineto{\pgfqpoint{0.835296in}{1.611276in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232893in}{1.723723in}}%
\pgfpathcurveto{\pgfqpoint{1.238418in}{1.723723in}}{\pgfqpoint{1.243717in}{1.725918in}}{\pgfqpoint{1.247624in}{1.729825in}}%
\pgfpathcurveto{\pgfqpoint{1.251531in}{1.733732in}}{\pgfqpoint{1.253726in}{1.739032in}}{\pgfqpoint{1.253726in}{1.744557in}}%
\pgfpathcurveto{\pgfqpoint{1.253726in}{1.750082in}}{\pgfqpoint{1.251531in}{1.755381in}}{\pgfqpoint{1.247624in}{1.759288in}}%
\pgfpathcurveto{\pgfqpoint{1.243717in}{1.763195in}}{\pgfqpoint{1.238418in}{1.765390in}}{\pgfqpoint{1.232893in}{1.765390in}}%
\pgfpathcurveto{\pgfqpoint{1.227368in}{1.765390in}}{\pgfqpoint{1.222068in}{1.763195in}}{\pgfqpoint{1.218161in}{1.759288in}}%
\pgfpathcurveto{\pgfqpoint{1.214254in}{1.755381in}}{\pgfqpoint{1.212059in}{1.750082in}}{\pgfqpoint{1.212059in}{1.744557in}}%
\pgfpathcurveto{\pgfqpoint{1.212059in}{1.739032in}}{\pgfqpoint{1.214254in}{1.733732in}}{\pgfqpoint{1.218161in}{1.729825in}}%
\pgfpathcurveto{\pgfqpoint{1.222068in}{1.725918in}}{\pgfqpoint{1.227368in}{1.723723in}}{\pgfqpoint{1.232893in}{1.723723in}}%
\pgfpathlineto{\pgfqpoint{1.232893in}{1.723723in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057637in}{2.049328in}}%
\pgfpathcurveto{\pgfqpoint{1.063163in}{2.049328in}}{\pgfqpoint{1.068462in}{2.051523in}}{\pgfqpoint{1.072369in}{2.055430in}}%
\pgfpathcurveto{\pgfqpoint{1.076276in}{2.059337in}}{\pgfqpoint{1.078471in}{2.064636in}}{\pgfqpoint{1.078471in}{2.070161in}}%
\pgfpathcurveto{\pgfqpoint{1.078471in}{2.075686in}}{\pgfqpoint{1.076276in}{2.080986in}}{\pgfqpoint{1.072369in}{2.084893in}}%
\pgfpathcurveto{\pgfqpoint{1.068462in}{2.088800in}}{\pgfqpoint{1.063163in}{2.090995in}}{\pgfqpoint{1.057637in}{2.090995in}}%
\pgfpathcurveto{\pgfqpoint{1.052112in}{2.090995in}}{\pgfqpoint{1.046813in}{2.088800in}}{\pgfqpoint{1.042906in}{2.084893in}}%
\pgfpathcurveto{\pgfqpoint{1.038999in}{2.080986in}}{\pgfqpoint{1.036804in}{2.075686in}}{\pgfqpoint{1.036804in}{2.070161in}}%
\pgfpathcurveto{\pgfqpoint{1.036804in}{2.064636in}}{\pgfqpoint{1.038999in}{2.059337in}}{\pgfqpoint{1.042906in}{2.055430in}}%
\pgfpathcurveto{\pgfqpoint{1.046813in}{2.051523in}}{\pgfqpoint{1.052112in}{2.049328in}}{\pgfqpoint{1.057637in}{2.049328in}}%
\pgfpathlineto{\pgfqpoint{1.057637in}{2.049328in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552238in}{1.727483in}}%
\pgfpathcurveto{\pgfqpoint{1.557763in}{1.727483in}}{\pgfqpoint{1.563062in}{1.729679in}}{\pgfqpoint{1.566969in}{1.733585in}}%
\pgfpathcurveto{\pgfqpoint{1.570876in}{1.737492in}}{\pgfqpoint{1.573071in}{1.742792in}}{\pgfqpoint{1.573071in}{1.748317in}}%
\pgfpathcurveto{\pgfqpoint{1.573071in}{1.753842in}}{\pgfqpoint{1.570876in}{1.759141in}}{\pgfqpoint{1.566969in}{1.763048in}}%
\pgfpathcurveto{\pgfqpoint{1.563062in}{1.766955in}}{\pgfqpoint{1.557763in}{1.769150in}}{\pgfqpoint{1.552238in}{1.769150in}}%
\pgfpathcurveto{\pgfqpoint{1.546713in}{1.769150in}}{\pgfqpoint{1.541413in}{1.766955in}}{\pgfqpoint{1.537506in}{1.763048in}}%
\pgfpathcurveto{\pgfqpoint{1.533600in}{1.759141in}}{\pgfqpoint{1.531404in}{1.753842in}}{\pgfqpoint{1.531404in}{1.748317in}}%
\pgfpathcurveto{\pgfqpoint{1.531404in}{1.742792in}}{\pgfqpoint{1.533600in}{1.737492in}}{\pgfqpoint{1.537506in}{1.733585in}}%
\pgfpathcurveto{\pgfqpoint{1.541413in}{1.729679in}}{\pgfqpoint{1.546713in}{1.727483in}}{\pgfqpoint{1.552238in}{1.727483in}}%
\pgfpathlineto{\pgfqpoint{1.552238in}{1.727483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015687in}{1.992280in}}%
\pgfpathcurveto{\pgfqpoint{1.021212in}{1.992280in}}{\pgfqpoint{1.026512in}{1.994475in}}{\pgfqpoint{1.030418in}{1.998382in}}%
\pgfpathcurveto{\pgfqpoint{1.034325in}{2.002289in}}{\pgfqpoint{1.036520in}{2.007588in}}{\pgfqpoint{1.036520in}{2.013113in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.018638in}}{\pgfqpoint{1.034325in}{2.023938in}}{\pgfqpoint{1.030418in}{2.027845in}}%
\pgfpathcurveto{\pgfqpoint{1.026512in}{2.031751in}}{\pgfqpoint{1.021212in}{2.033947in}}{\pgfqpoint{1.015687in}{2.033947in}}%
\pgfpathcurveto{\pgfqpoint{1.010162in}{2.033947in}}{\pgfqpoint{1.004862in}{2.031751in}}{\pgfqpoint{1.000956in}{2.027845in}}%
\pgfpathcurveto{\pgfqpoint{0.997049in}{2.023938in}}{\pgfqpoint{0.994854in}{2.018638in}}{\pgfqpoint{0.994854in}{2.013113in}}%
\pgfpathcurveto{\pgfqpoint{0.994854in}{2.007588in}}{\pgfqpoint{0.997049in}{2.002289in}}{\pgfqpoint{1.000956in}{1.998382in}}%
\pgfpathcurveto{\pgfqpoint{1.004862in}{1.994475in}}{\pgfqpoint{1.010162in}{1.992280in}}{\pgfqpoint{1.015687in}{1.992280in}}%
\pgfpathlineto{\pgfqpoint{1.015687in}{1.992280in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230735in}{1.730031in}}%
\pgfpathcurveto{\pgfqpoint{1.236260in}{1.730031in}}{\pgfqpoint{1.241560in}{1.732226in}}{\pgfqpoint{1.245467in}{1.736133in}}%
\pgfpathcurveto{\pgfqpoint{1.249373in}{1.740040in}}{\pgfqpoint{1.251569in}{1.745340in}}{\pgfqpoint{1.251569in}{1.750865in}}%
\pgfpathcurveto{\pgfqpoint{1.251569in}{1.756390in}}{\pgfqpoint{1.249373in}{1.761689in}}{\pgfqpoint{1.245467in}{1.765596in}}%
\pgfpathcurveto{\pgfqpoint{1.241560in}{1.769503in}}{\pgfqpoint{1.236260in}{1.771698in}}{\pgfqpoint{1.230735in}{1.771698in}}%
\pgfpathcurveto{\pgfqpoint{1.225210in}{1.771698in}}{\pgfqpoint{1.219911in}{1.769503in}}{\pgfqpoint{1.216004in}{1.765596in}}%
\pgfpathcurveto{\pgfqpoint{1.212097in}{1.761689in}}{\pgfqpoint{1.209902in}{1.756390in}}{\pgfqpoint{1.209902in}{1.750865in}}%
\pgfpathcurveto{\pgfqpoint{1.209902in}{1.745340in}}{\pgfqpoint{1.212097in}{1.740040in}}{\pgfqpoint{1.216004in}{1.736133in}}%
\pgfpathcurveto{\pgfqpoint{1.219911in}{1.732226in}}{\pgfqpoint{1.225210in}{1.730031in}}{\pgfqpoint{1.230735in}{1.730031in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{1.730031in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885773in}{1.708381in}}%
\pgfpathcurveto{\pgfqpoint{0.891298in}{1.708381in}}{\pgfqpoint{0.896597in}{1.710576in}}{\pgfqpoint{0.900504in}{1.714483in}}%
\pgfpathcurveto{\pgfqpoint{0.904411in}{1.718390in}}{\pgfqpoint{0.906606in}{1.723689in}}{\pgfqpoint{0.906606in}{1.729214in}}%
\pgfpathcurveto{\pgfqpoint{0.906606in}{1.734739in}}{\pgfqpoint{0.904411in}{1.740039in}}{\pgfqpoint{0.900504in}{1.743946in}}%
\pgfpathcurveto{\pgfqpoint{0.896597in}{1.747852in}}{\pgfqpoint{0.891298in}{1.750048in}}{\pgfqpoint{0.885773in}{1.750048in}}%
\pgfpathcurveto{\pgfqpoint{0.880247in}{1.750048in}}{\pgfqpoint{0.874948in}{1.747852in}}{\pgfqpoint{0.871041in}{1.743946in}}%
\pgfpathcurveto{\pgfqpoint{0.867134in}{1.740039in}}{\pgfqpoint{0.864939in}{1.734739in}}{\pgfqpoint{0.864939in}{1.729214in}}%
\pgfpathcurveto{\pgfqpoint{0.864939in}{1.723689in}}{\pgfqpoint{0.867134in}{1.718390in}}{\pgfqpoint{0.871041in}{1.714483in}}%
\pgfpathcurveto{\pgfqpoint{0.874948in}{1.710576in}}{\pgfqpoint{0.880247in}{1.708381in}}{\pgfqpoint{0.885773in}{1.708381in}}%
\pgfpathlineto{\pgfqpoint{0.885773in}{1.708381in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950068in}{1.857002in}}%
\pgfpathcurveto{\pgfqpoint{0.955593in}{1.857002in}}{\pgfqpoint{0.960893in}{1.859197in}}{\pgfqpoint{0.964800in}{1.863104in}}%
\pgfpathcurveto{\pgfqpoint{0.968707in}{1.867011in}}{\pgfqpoint{0.970902in}{1.872310in}}{\pgfqpoint{0.970902in}{1.877835in}}%
\pgfpathcurveto{\pgfqpoint{0.970902in}{1.883361in}}{\pgfqpoint{0.968707in}{1.888660in}}{\pgfqpoint{0.964800in}{1.892567in}}%
\pgfpathcurveto{\pgfqpoint{0.960893in}{1.896474in}}{\pgfqpoint{0.955593in}{1.898669in}}{\pgfqpoint{0.950068in}{1.898669in}}%
\pgfpathcurveto{\pgfqpoint{0.944543in}{1.898669in}}{\pgfqpoint{0.939244in}{1.896474in}}{\pgfqpoint{0.935337in}{1.892567in}}%
\pgfpathcurveto{\pgfqpoint{0.931430in}{1.888660in}}{\pgfqpoint{0.929235in}{1.883361in}}{\pgfqpoint{0.929235in}{1.877835in}}%
\pgfpathcurveto{\pgfqpoint{0.929235in}{1.872310in}}{\pgfqpoint{0.931430in}{1.867011in}}{\pgfqpoint{0.935337in}{1.863104in}}%
\pgfpathcurveto{\pgfqpoint{0.939244in}{1.859197in}}{\pgfqpoint{0.944543in}{1.857002in}}{\pgfqpoint{0.950068in}{1.857002in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.857002in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488283in}{1.693937in}}%
\pgfpathcurveto{\pgfqpoint{0.493808in}{1.693937in}}{\pgfqpoint{0.499107in}{1.696132in}}{\pgfqpoint{0.503014in}{1.700039in}}%
\pgfpathcurveto{\pgfqpoint{0.506921in}{1.703946in}}{\pgfqpoint{0.509116in}{1.709245in}}{\pgfqpoint{0.509116in}{1.714770in}}%
\pgfpathcurveto{\pgfqpoint{0.509116in}{1.720295in}}{\pgfqpoint{0.506921in}{1.725595in}}{\pgfqpoint{0.503014in}{1.729501in}}%
\pgfpathcurveto{\pgfqpoint{0.499107in}{1.733408in}}{\pgfqpoint{0.493808in}{1.735603in}}{\pgfqpoint{0.488283in}{1.735603in}}%
\pgfpathcurveto{\pgfqpoint{0.482758in}{1.735603in}}{\pgfqpoint{0.477458in}{1.733408in}}{\pgfqpoint{0.473551in}{1.729501in}}%
\pgfpathcurveto{\pgfqpoint{0.469645in}{1.725595in}}{\pgfqpoint{0.467449in}{1.720295in}}{\pgfqpoint{0.467449in}{1.714770in}}%
\pgfpathcurveto{\pgfqpoint{0.467449in}{1.709245in}}{\pgfqpoint{0.469645in}{1.703946in}}{\pgfqpoint{0.473551in}{1.700039in}}%
\pgfpathcurveto{\pgfqpoint{0.477458in}{1.696132in}}{\pgfqpoint{0.482758in}{1.693937in}}{\pgfqpoint{0.488283in}{1.693937in}}%
\pgfpathlineto{\pgfqpoint{0.488283in}{1.693937in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666639in}{1.696781in}}%
\pgfpathcurveto{\pgfqpoint{0.672164in}{1.696781in}}{\pgfqpoint{0.677464in}{1.698976in}}{\pgfqpoint{0.681371in}{1.702883in}}%
\pgfpathcurveto{\pgfqpoint{0.685277in}{1.706790in}}{\pgfqpoint{0.687472in}{1.712090in}}{\pgfqpoint{0.687472in}{1.717615in}}%
\pgfpathcurveto{\pgfqpoint{0.687472in}{1.723140in}}{\pgfqpoint{0.685277in}{1.728439in}}{\pgfqpoint{0.681371in}{1.732346in}}%
\pgfpathcurveto{\pgfqpoint{0.677464in}{1.736253in}}{\pgfqpoint{0.672164in}{1.738448in}}{\pgfqpoint{0.666639in}{1.738448in}}%
\pgfpathcurveto{\pgfqpoint{0.661114in}{1.738448in}}{\pgfqpoint{0.655815in}{1.736253in}}{\pgfqpoint{0.651908in}{1.732346in}}%
\pgfpathcurveto{\pgfqpoint{0.648001in}{1.728439in}}{\pgfqpoint{0.645806in}{1.723140in}}{\pgfqpoint{0.645806in}{1.717615in}}%
\pgfpathcurveto{\pgfqpoint{0.645806in}{1.712090in}}{\pgfqpoint{0.648001in}{1.706790in}}{\pgfqpoint{0.651908in}{1.702883in}}%
\pgfpathcurveto{\pgfqpoint{0.655815in}{1.698976in}}{\pgfqpoint{0.661114in}{1.696781in}}{\pgfqpoint{0.666639in}{1.696781in}}%
\pgfpathlineto{\pgfqpoint{0.666639in}{1.696781in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818822in}{1.581551in}}%
\pgfpathcurveto{\pgfqpoint{0.824347in}{1.581551in}}{\pgfqpoint{0.829646in}{1.583746in}}{\pgfqpoint{0.833553in}{1.587653in}}%
\pgfpathcurveto{\pgfqpoint{0.837460in}{1.591560in}}{\pgfqpoint{0.839655in}{1.596859in}}{\pgfqpoint{0.839655in}{1.602384in}}%
\pgfpathcurveto{\pgfqpoint{0.839655in}{1.607909in}}{\pgfqpoint{0.837460in}{1.613209in}}{\pgfqpoint{0.833553in}{1.617116in}}%
\pgfpathcurveto{\pgfqpoint{0.829646in}{1.621023in}}{\pgfqpoint{0.824347in}{1.623218in}}{\pgfqpoint{0.818822in}{1.623218in}}%
\pgfpathcurveto{\pgfqpoint{0.813297in}{1.623218in}}{\pgfqpoint{0.807997in}{1.621023in}}{\pgfqpoint{0.804090in}{1.617116in}}%
\pgfpathcurveto{\pgfqpoint{0.800184in}{1.613209in}}{\pgfqpoint{0.797988in}{1.607909in}}{\pgfqpoint{0.797988in}{1.602384in}}%
\pgfpathcurveto{\pgfqpoint{0.797988in}{1.596859in}}{\pgfqpoint{0.800184in}{1.591560in}}{\pgfqpoint{0.804090in}{1.587653in}}%
\pgfpathcurveto{\pgfqpoint{0.807997in}{1.583746in}}{\pgfqpoint{0.813297in}{1.581551in}}{\pgfqpoint{0.818822in}{1.581551in}}%
\pgfpathlineto{\pgfqpoint{0.818822in}{1.581551in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092240in}{2.033084in}}%
\pgfpathcurveto{\pgfqpoint{1.097765in}{2.033084in}}{\pgfqpoint{1.103064in}{2.035279in}}{\pgfqpoint{1.106971in}{2.039186in}}%
\pgfpathcurveto{\pgfqpoint{1.110878in}{2.043093in}}{\pgfqpoint{1.113073in}{2.048392in}}{\pgfqpoint{1.113073in}{2.053917in}}%
\pgfpathcurveto{\pgfqpoint{1.113073in}{2.059442in}}{\pgfqpoint{1.110878in}{2.064742in}}{\pgfqpoint{1.106971in}{2.068649in}}%
\pgfpathcurveto{\pgfqpoint{1.103064in}{2.072555in}}{\pgfqpoint{1.097765in}{2.074751in}}{\pgfqpoint{1.092240in}{2.074751in}}%
\pgfpathcurveto{\pgfqpoint{1.086715in}{2.074751in}}{\pgfqpoint{1.081415in}{2.072555in}}{\pgfqpoint{1.077508in}{2.068649in}}%
\pgfpathcurveto{\pgfqpoint{1.073602in}{2.064742in}}{\pgfqpoint{1.071406in}{2.059442in}}{\pgfqpoint{1.071406in}{2.053917in}}%
\pgfpathcurveto{\pgfqpoint{1.071406in}{2.048392in}}{\pgfqpoint{1.073602in}{2.043093in}}{\pgfqpoint{1.077508in}{2.039186in}}%
\pgfpathcurveto{\pgfqpoint{1.081415in}{2.035279in}}{\pgfqpoint{1.086715in}{2.033084in}}{\pgfqpoint{1.092240in}{2.033084in}}%
\pgfpathlineto{\pgfqpoint{1.092240in}{2.033084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310291in}{1.600560in}}%
\pgfpathcurveto{\pgfqpoint{1.315816in}{1.600560in}}{\pgfqpoint{1.321116in}{1.602755in}}{\pgfqpoint{1.325023in}{1.606661in}}%
\pgfpathcurveto{\pgfqpoint{1.328930in}{1.610568in}}{\pgfqpoint{1.331125in}{1.615868in}}{\pgfqpoint{1.331125in}{1.621393in}}%
\pgfpathcurveto{\pgfqpoint{1.331125in}{1.626918in}}{\pgfqpoint{1.328930in}{1.632217in}}{\pgfqpoint{1.325023in}{1.636124in}}%
\pgfpathcurveto{\pgfqpoint{1.321116in}{1.640031in}}{\pgfqpoint{1.315816in}{1.642226in}}{\pgfqpoint{1.310291in}{1.642226in}}%
\pgfpathcurveto{\pgfqpoint{1.304766in}{1.642226in}}{\pgfqpoint{1.299467in}{1.640031in}}{\pgfqpoint{1.295560in}{1.636124in}}%
\pgfpathcurveto{\pgfqpoint{1.291653in}{1.632217in}}{\pgfqpoint{1.289458in}{1.626918in}}{\pgfqpoint{1.289458in}{1.621393in}}%
\pgfpathcurveto{\pgfqpoint{1.289458in}{1.615868in}}{\pgfqpoint{1.291653in}{1.610568in}}{\pgfqpoint{1.295560in}{1.606661in}}%
\pgfpathcurveto{\pgfqpoint{1.299467in}{1.602755in}}{\pgfqpoint{1.304766in}{1.600560in}}{\pgfqpoint{1.310291in}{1.600560in}}%
\pgfpathlineto{\pgfqpoint{1.310291in}{1.600560in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434862in}{1.654350in}}%
\pgfpathcurveto{\pgfqpoint{1.440387in}{1.654350in}}{\pgfqpoint{1.445686in}{1.656545in}}{\pgfqpoint{1.449593in}{1.660452in}}%
\pgfpathcurveto{\pgfqpoint{1.453500in}{1.664358in}}{\pgfqpoint{1.455695in}{1.669658in}}{\pgfqpoint{1.455695in}{1.675183in}}%
\pgfpathcurveto{\pgfqpoint{1.455695in}{1.680708in}}{\pgfqpoint{1.453500in}{1.686007in}}{\pgfqpoint{1.449593in}{1.689914in}}%
\pgfpathcurveto{\pgfqpoint{1.445686in}{1.693821in}}{\pgfqpoint{1.440387in}{1.696016in}}{\pgfqpoint{1.434862in}{1.696016in}}%
\pgfpathcurveto{\pgfqpoint{1.429337in}{1.696016in}}{\pgfqpoint{1.424037in}{1.693821in}}{\pgfqpoint{1.420130in}{1.689914in}}%
\pgfpathcurveto{\pgfqpoint{1.416223in}{1.686007in}}{\pgfqpoint{1.414028in}{1.680708in}}{\pgfqpoint{1.414028in}{1.675183in}}%
\pgfpathcurveto{\pgfqpoint{1.414028in}{1.669658in}}{\pgfqpoint{1.416223in}{1.664358in}}{\pgfqpoint{1.420130in}{1.660452in}}%
\pgfpathcurveto{\pgfqpoint{1.424037in}{1.656545in}}{\pgfqpoint{1.429337in}{1.654350in}}{\pgfqpoint{1.434862in}{1.654350in}}%
\pgfpathlineto{\pgfqpoint{1.434862in}{1.654350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657109in}{1.673687in}}%
\pgfpathcurveto{\pgfqpoint{0.662634in}{1.673687in}}{\pgfqpoint{0.667934in}{1.675882in}}{\pgfqpoint{0.671841in}{1.679789in}}%
\pgfpathcurveto{\pgfqpoint{0.675747in}{1.683696in}}{\pgfqpoint{0.677943in}{1.688995in}}{\pgfqpoint{0.677943in}{1.694520in}}%
\pgfpathcurveto{\pgfqpoint{0.677943in}{1.700046in}}{\pgfqpoint{0.675747in}{1.705345in}}{\pgfqpoint{0.671841in}{1.709252in}}%
\pgfpathcurveto{\pgfqpoint{0.667934in}{1.713159in}}{\pgfqpoint{0.662634in}{1.715354in}}{\pgfqpoint{0.657109in}{1.715354in}}%
\pgfpathcurveto{\pgfqpoint{0.651584in}{1.715354in}}{\pgfqpoint{0.646285in}{1.713159in}}{\pgfqpoint{0.642378in}{1.709252in}}%
\pgfpathcurveto{\pgfqpoint{0.638471in}{1.705345in}}{\pgfqpoint{0.636276in}{1.700046in}}{\pgfqpoint{0.636276in}{1.694520in}}%
\pgfpathcurveto{\pgfqpoint{0.636276in}{1.688995in}}{\pgfqpoint{0.638471in}{1.683696in}}{\pgfqpoint{0.642378in}{1.679789in}}%
\pgfpathcurveto{\pgfqpoint{0.646285in}{1.675882in}}{\pgfqpoint{0.651584in}{1.673687in}}{\pgfqpoint{0.657109in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{0.657109in}{1.673687in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804678in}{1.629596in}}%
\pgfpathcurveto{\pgfqpoint{0.810203in}{1.629596in}}{\pgfqpoint{0.815503in}{1.631791in}}{\pgfqpoint{0.819410in}{1.635698in}}%
\pgfpathcurveto{\pgfqpoint{0.823317in}{1.639605in}}{\pgfqpoint{0.825512in}{1.644904in}}{\pgfqpoint{0.825512in}{1.650429in}}%
\pgfpathcurveto{\pgfqpoint{0.825512in}{1.655954in}}{\pgfqpoint{0.823317in}{1.661254in}}{\pgfqpoint{0.819410in}{1.665161in}}%
\pgfpathcurveto{\pgfqpoint{0.815503in}{1.669067in}}{\pgfqpoint{0.810203in}{1.671263in}}{\pgfqpoint{0.804678in}{1.671263in}}%
\pgfpathcurveto{\pgfqpoint{0.799153in}{1.671263in}}{\pgfqpoint{0.793854in}{1.669067in}}{\pgfqpoint{0.789947in}{1.665161in}}%
\pgfpathcurveto{\pgfqpoint{0.786040in}{1.661254in}}{\pgfqpoint{0.783845in}{1.655954in}}{\pgfqpoint{0.783845in}{1.650429in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{1.644904in}}{\pgfqpoint{0.786040in}{1.639605in}}{\pgfqpoint{0.789947in}{1.635698in}}%
\pgfpathcurveto{\pgfqpoint{0.793854in}{1.631791in}}{\pgfqpoint{0.799153in}{1.629596in}}{\pgfqpoint{0.804678in}{1.629596in}}%
\pgfpathlineto{\pgfqpoint{0.804678in}{1.629596in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461108in}{1.461754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461108in,y=1.364531in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765402in}{1.461754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765402in,y=1.364531in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069695in}{1.461754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=1.364531in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373989in}{1.461754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373989in,y=1.364531in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678283in}{1.461754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678283in,y=1.364531in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.697736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.663979in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{2.062285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.028527in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{2.426834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.393076in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=2.536734in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.785763in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.805320in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.821341in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.833747in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{1.842517in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{1.847689in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.849357in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.847670in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.842831in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.835089in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.824739in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.812117in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.797588in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.781547in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.764407in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.746597in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.728548in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.710693in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.693450in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.677227in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.662405in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.649334in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{1.638332in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{1.629672in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.623583in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{1.620244in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{1.619780in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.622262in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.627706in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.636068in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.647252in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.661107in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.677431in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.695973in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.716442in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.738505in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.761800in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.785937in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.810507in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.835092in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.882608in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.904706in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.925168in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.943626in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.959744in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.973221in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.983804in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.991285in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.995508in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.996373in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.993837in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.987918in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.978688in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.966282in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.950888in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.932750in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.912161in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.889460in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.865025in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.839270in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.812635in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.758588in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.732130in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.706686in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.682724in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.660692in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.641014in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.624081in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.610243in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.599808in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.593030in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.590111in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.591192in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.596354in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{1.605616in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{1.618932in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.636195in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.657235in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.681825in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.709679in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.740464in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.809262in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.846400in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.884733in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.923763in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{1.962980in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{2.001872in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{2.039935in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{2.076675in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{2.111625in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{2.144341in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{2.174421in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{2.201501in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{2.225269in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{2.245465in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{2.261885in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.274388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{1.461754in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.681436in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.670256in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.666631in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{1.664670in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{1.666610in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{1.670505in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{1.676218in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{1.683503in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{1.692010in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{1.701303in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{1.710877in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{1.720186in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{1.728670in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{1.735784in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{1.741031in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{1.743992in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{1.744349in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{1.741914in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{1.736643in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{1.728647in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{1.718196in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{1.705714in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{1.691769in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{1.662336in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{1.648479in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{1.636347in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.626797in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.620629in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{1.618547in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.628763in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{1.641684in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{1.659890in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.683171in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{1.743030in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{1.778145in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.815454in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.853849in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.892134in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.929082in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.994160in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{2.020091in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{2.040374in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{2.054304in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{2.061393in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{2.061393in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{2.054304in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{2.040374in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{2.020091in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.994160in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.929082in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.892134in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.853849in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{1.815454in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{1.778145in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{1.743030in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{1.711097in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.683171in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{1.659890in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.641684in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.628763in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{1.618547in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{1.620629in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{1.626797in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{1.636347in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{1.648479in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{1.662336in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{1.677048in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{1.691769in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{1.705714in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{1.718196in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{1.728647in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{1.736643in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{1.741914in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{1.744349in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{1.743992in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{1.741031in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.735784in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{1.728670in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{1.720186in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{1.710877in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{1.701303in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{1.692010in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{1.683503in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{1.676218in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{1.670505in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{1.666610in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.664670in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.666631in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.670256in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.681436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{2.485544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.485544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{2.485544in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.485544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339391in}{0.523279in}}{\pgfqpoint{1.800000in}{1.376438in}}{%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.153513in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{0.677308in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{0.665505in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{0.655881in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{0.649773in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{0.656794in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{0.665637in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{0.675583in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{0.695038in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{0.714273in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{0.724054in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{0.733069in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{0.740199in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{0.744318in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{0.744520in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.740210in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{0.731085in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{0.717098in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{0.676024in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.650920in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{0.624975in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{0.600240in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{0.578731in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.562151in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.551690in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{0.547908in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{0.550743in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{0.559718in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.574383in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{0.594802in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{0.621618in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.655580in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{0.696964in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{0.745263in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.031166in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.084340in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.132775in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.174915in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.208845in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.232373in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.243415in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.240681in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.224276in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.195641in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.156964in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.110599in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.058735in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.003252in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{0.945680in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{0.887248in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{0.829020in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.772130in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{0.717972in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{0.668193in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{0.624424in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{0.587945in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{0.559510in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.539370in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{0.527409in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{0.523279in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{0.526445in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.536133in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{0.551232in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.570266in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.591511in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.613314in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.634464in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{0.654381in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{0.690199in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.705880in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{0.728846in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.732709in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{0.729108in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.717746in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{0.678673in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{0.656005in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{0.634271in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{0.615092in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.599535in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{0.588195in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{0.581317in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{0.578923in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.580886in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{0.596628in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{0.609254in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{0.623847in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.639201in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.304176in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.304176in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{1.262557in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.219576in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.176847in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{1.135889in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{1.064201in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{1.034964in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{1.010289in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.989667in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{0.972231in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{0.956992in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{0.943090in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{0.930025in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{0.917805in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.906942in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{0.898103in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.891311in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{0.885234in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{0.877594in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{0.850506in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.830192in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{0.806491in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.781074in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.755779in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.732178in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.711348in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.680637in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{0.669119in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{0.672745in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.683716in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{0.702534in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{0.729377in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{0.764178in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{0.806711in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{0.856596in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.913140in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{0.975053in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.040274in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.106080in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.169447in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.227457in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.277634in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.318186in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.348148in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.367396in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.376438in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.375913in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.366030in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.346492in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.317030in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.277979in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.230529in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.176642in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.118763in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.059392in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{1.000658in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{0.944097in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{0.890745in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{0.841448in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.797150in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{0.759060in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{0.728610in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.707140in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{0.695330in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{0.692757in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{0.697990in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.709124in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.724282in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{0.760747in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{0.780050in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.799249in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{0.835549in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{0.851456in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{0.864809in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{0.881089in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{0.883404in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{0.881983in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{0.877265in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{0.869943in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{0.861068in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{0.852215in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{0.843729in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{0.848986in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{0.862546in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{0.884261in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{0.913051in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{0.947422in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{0.985815in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.026786in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.069084in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.153513in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.153513in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.339391in}{0.550013in}}{\pgfqpoint{1.800000in}{1.346285in}}{%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.696573in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{0.684768in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{0.664675in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{0.659532in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{0.658992in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{0.663246in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{0.671780in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{0.683413in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{0.696460in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{0.709160in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{0.720496in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{0.730740in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{0.740736in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{0.750774in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{0.760290in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{0.768179in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{0.773217in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{0.774353in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.770820in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{0.762083in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{0.747825in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{0.728160in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{0.703970in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.676959in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{0.649336in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{0.623429in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{0.601396in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.585016in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.575525in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{0.578649in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{0.589929in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.605807in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{0.625763in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{0.651118in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.683631in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{0.724099in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{0.772103in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{0.826168in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{0.884073in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{0.943331in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.001795in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.058007in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.110974in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.159695in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.202788in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.238267in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.263400in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.274956in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.270835in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.251829in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.220608in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.180009in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.080386in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.025350in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{0.968891in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{0.912089in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{0.855700in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.800365in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{0.697296in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{0.653087in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{0.616040in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{0.587093in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.566546in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{0.554291in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{0.550013in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{0.553246in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.563262in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{0.578906in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.619863in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.660979in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{0.679445in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{0.713429in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.729075in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{0.742880in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{0.752910in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.756293in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{0.750712in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.736420in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{0.715878in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{0.692054in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{0.667562in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{0.624243in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.607876in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{0.595879in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{0.588449in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{0.585576in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{0.592803in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{0.602169in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{0.614517in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{0.628872in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.644024in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.299352in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.299352in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{1.257532in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{1.214313in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{1.171306in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{1.130026in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.091782in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{1.057548in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{1.027832in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{1.002606in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.981326in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{0.963080in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{0.946804in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{0.931533in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{0.916644in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.888268in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{0.876499in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.867727in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{0.853957in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.843158in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{0.827276in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.806315in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{0.781427in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.728019in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.703827in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.683136in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{0.666299in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{0.645257in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{0.642385in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{0.645863in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.656540in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{0.674950in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{0.701282in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{0.735515in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{0.777608in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{0.827532in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.884904in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{0.948374in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{1.015432in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.082869in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.147349in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.255687in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.295141in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.323182in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.339843in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.346285in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.344372in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.335003in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.251059in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.203895in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.149801in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.091539in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.031956in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{0.973345in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{0.917095in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{0.863906in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{0.814313in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.769099in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{0.729560in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{0.697649in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.675716in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{0.665119in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{0.664851in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{0.672415in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.685290in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.701417in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{0.719220in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{0.737558in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{0.755689in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.773210in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{0.789971in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{0.805897in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{0.820728in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{0.833811in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.844239in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{0.851255in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{0.854505in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{0.854002in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{0.850043in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{0.843222in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{0.834606in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{0.826002in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{0.820115in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{0.820066in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{0.844769in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{0.869275in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{0.900304in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{0.936382in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{0.976056in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{1.017993in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{1.061034in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{1.104185in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.146545in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065139in}{1.298611in}}%
\pgfpathcurveto{\pgfqpoint{1.070664in}{1.298611in}}{\pgfqpoint{1.075964in}{1.300806in}}{\pgfqpoint{1.079870in}{1.304713in}}%
\pgfpathcurveto{\pgfqpoint{1.083777in}{1.308620in}}{\pgfqpoint{1.085972in}{1.313919in}}{\pgfqpoint{1.085972in}{1.319444in}}%
\pgfpathcurveto{\pgfqpoint{1.085972in}{1.324970in}}{\pgfqpoint{1.083777in}{1.330269in}}{\pgfqpoint{1.079870in}{1.334176in}}%
\pgfpathcurveto{\pgfqpoint{1.075964in}{1.338083in}}{\pgfqpoint{1.070664in}{1.340278in}}{\pgfqpoint{1.065139in}{1.340278in}}%
\pgfpathcurveto{\pgfqpoint{1.059614in}{1.340278in}}{\pgfqpoint{1.054315in}{1.338083in}}{\pgfqpoint{1.050408in}{1.334176in}}%
\pgfpathcurveto{\pgfqpoint{1.046501in}{1.330269in}}{\pgfqpoint{1.044306in}{1.324970in}}{\pgfqpoint{1.044306in}{1.319444in}}%
\pgfpathcurveto{\pgfqpoint{1.044306in}{1.313919in}}{\pgfqpoint{1.046501in}{1.308620in}}{\pgfqpoint{1.050408in}{1.304713in}}%
\pgfpathcurveto{\pgfqpoint{1.054315in}{1.300806in}}{\pgfqpoint{1.059614in}{1.298611in}}{\pgfqpoint{1.065139in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{1.065139in}{1.298611in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396168in}{0.590462in}}%
\pgfpathcurveto{\pgfqpoint{1.401693in}{0.590462in}}{\pgfqpoint{1.406993in}{0.592657in}}{\pgfqpoint{1.410900in}{0.596564in}}%
\pgfpathcurveto{\pgfqpoint{1.414806in}{0.600470in}}{\pgfqpoint{1.417001in}{0.605770in}}{\pgfqpoint{1.417001in}{0.611295in}}%
\pgfpathcurveto{\pgfqpoint{1.417001in}{0.616820in}}{\pgfqpoint{1.414806in}{0.622120in}}{\pgfqpoint{1.410900in}{0.626026in}}%
\pgfpathcurveto{\pgfqpoint{1.406993in}{0.629933in}}{\pgfqpoint{1.401693in}{0.632128in}}{\pgfqpoint{1.396168in}{0.632128in}}%
\pgfpathcurveto{\pgfqpoint{1.390643in}{0.632128in}}{\pgfqpoint{1.385344in}{0.629933in}}{\pgfqpoint{1.381437in}{0.626026in}}%
\pgfpathcurveto{\pgfqpoint{1.377530in}{0.622120in}}{\pgfqpoint{1.375335in}{0.616820in}}{\pgfqpoint{1.375335in}{0.611295in}}%
\pgfpathcurveto{\pgfqpoint{1.375335in}{0.605770in}}{\pgfqpoint{1.377530in}{0.600470in}}{\pgfqpoint{1.381437in}{0.596564in}}%
\pgfpathcurveto{\pgfqpoint{1.385344in}{0.592657in}}{\pgfqpoint{1.390643in}{0.590462in}}{\pgfqpoint{1.396168in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{1.396168in}{0.590462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568801in}{0.772078in}}%
\pgfpathcurveto{\pgfqpoint{0.574326in}{0.772078in}}{\pgfqpoint{0.579625in}{0.774273in}}{\pgfqpoint{0.583532in}{0.778180in}}%
\pgfpathcurveto{\pgfqpoint{0.587439in}{0.782086in}}{\pgfqpoint{0.589634in}{0.787386in}}{\pgfqpoint{0.589634in}{0.792911in}}%
\pgfpathcurveto{\pgfqpoint{0.589634in}{0.798436in}}{\pgfqpoint{0.587439in}{0.803736in}}{\pgfqpoint{0.583532in}{0.807642in}}%
\pgfpathcurveto{\pgfqpoint{0.579625in}{0.811549in}}{\pgfqpoint{0.574326in}{0.813744in}}{\pgfqpoint{0.568801in}{0.813744in}}%
\pgfpathcurveto{\pgfqpoint{0.563276in}{0.813744in}}{\pgfqpoint{0.557976in}{0.811549in}}{\pgfqpoint{0.554069in}{0.807642in}}%
\pgfpathcurveto{\pgfqpoint{0.550163in}{0.803736in}}{\pgfqpoint{0.547967in}{0.798436in}}{\pgfqpoint{0.547967in}{0.792911in}}%
\pgfpathcurveto{\pgfqpoint{0.547967in}{0.787386in}}{\pgfqpoint{0.550163in}{0.782086in}}{\pgfqpoint{0.554069in}{0.778180in}}%
\pgfpathcurveto{\pgfqpoint{0.557976in}{0.774273in}}{\pgfqpoint{0.563276in}{0.772078in}}{\pgfqpoint{0.568801in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{0.568801in}{0.772078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621812in}{0.837719in}}%
\pgfpathcurveto{\pgfqpoint{0.627338in}{0.837719in}}{\pgfqpoint{0.632637in}{0.839914in}}{\pgfqpoint{0.636544in}{0.843821in}}%
\pgfpathcurveto{\pgfqpoint{0.640451in}{0.847728in}}{\pgfqpoint{0.642646in}{0.853027in}}{\pgfqpoint{0.642646in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{0.642646in}{0.864077in}}{\pgfqpoint{0.640451in}{0.869377in}}{\pgfqpoint{0.636544in}{0.873283in}}%
\pgfpathcurveto{\pgfqpoint{0.632637in}{0.877190in}}{\pgfqpoint{0.627338in}{0.879385in}}{\pgfqpoint{0.621812in}{0.879385in}}%
\pgfpathcurveto{\pgfqpoint{0.616287in}{0.879385in}}{\pgfqpoint{0.610988in}{0.877190in}}{\pgfqpoint{0.607081in}{0.873283in}}%
\pgfpathcurveto{\pgfqpoint{0.603174in}{0.869377in}}{\pgfqpoint{0.600979in}{0.864077in}}{\pgfqpoint{0.600979in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{0.600979in}{0.853027in}}{\pgfqpoint{0.603174in}{0.847728in}}{\pgfqpoint{0.607081in}{0.843821in}}%
\pgfpathcurveto{\pgfqpoint{0.610988in}{0.839914in}}{\pgfqpoint{0.616287in}{0.837719in}}{\pgfqpoint{0.621812in}{0.837719in}}%
\pgfpathlineto{\pgfqpoint{0.621812in}{0.837719in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835296in}{0.616363in}}%
\pgfpathcurveto{\pgfqpoint{0.840821in}{0.616363in}}{\pgfqpoint{0.846120in}{0.618558in}}{\pgfqpoint{0.850027in}{0.622465in}}%
\pgfpathcurveto{\pgfqpoint{0.853934in}{0.626372in}}{\pgfqpoint{0.856129in}{0.631671in}}{\pgfqpoint{0.856129in}{0.637196in}}%
\pgfpathcurveto{\pgfqpoint{0.856129in}{0.642721in}}{\pgfqpoint{0.853934in}{0.648021in}}{\pgfqpoint{0.850027in}{0.651928in}}%
\pgfpathcurveto{\pgfqpoint{0.846120in}{0.655835in}}{\pgfqpoint{0.840821in}{0.658030in}}{\pgfqpoint{0.835296in}{0.658030in}}%
\pgfpathcurveto{\pgfqpoint{0.829770in}{0.658030in}}{\pgfqpoint{0.824471in}{0.655835in}}{\pgfqpoint{0.820564in}{0.651928in}}%
\pgfpathcurveto{\pgfqpoint{0.816657in}{0.648021in}}{\pgfqpoint{0.814462in}{0.642721in}}{\pgfqpoint{0.814462in}{0.637196in}}%
\pgfpathcurveto{\pgfqpoint{0.814462in}{0.631671in}}{\pgfqpoint{0.816657in}{0.626372in}}{\pgfqpoint{0.820564in}{0.622465in}}%
\pgfpathcurveto{\pgfqpoint{0.824471in}{0.618558in}}{\pgfqpoint{0.829770in}{0.616363in}}{\pgfqpoint{0.835296in}{0.616363in}}%
\pgfpathlineto{\pgfqpoint{0.835296in}{0.616363in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232893in}{0.790423in}}%
\pgfpathcurveto{\pgfqpoint{1.238418in}{0.790423in}}{\pgfqpoint{1.243717in}{0.792618in}}{\pgfqpoint{1.247624in}{0.796525in}}%
\pgfpathcurveto{\pgfqpoint{1.251531in}{0.800432in}}{\pgfqpoint{1.253726in}{0.805732in}}{\pgfqpoint{1.253726in}{0.811257in}}%
\pgfpathcurveto{\pgfqpoint{1.253726in}{0.816782in}}{\pgfqpoint{1.251531in}{0.822081in}}{\pgfqpoint{1.247624in}{0.825988in}}%
\pgfpathcurveto{\pgfqpoint{1.243717in}{0.829895in}}{\pgfqpoint{1.238418in}{0.832090in}}{\pgfqpoint{1.232893in}{0.832090in}}%
\pgfpathcurveto{\pgfqpoint{1.227368in}{0.832090in}}{\pgfqpoint{1.222068in}{0.829895in}}{\pgfqpoint{1.218161in}{0.825988in}}%
\pgfpathcurveto{\pgfqpoint{1.214254in}{0.822081in}}{\pgfqpoint{1.212059in}{0.816782in}}{\pgfqpoint{1.212059in}{0.811257in}}%
\pgfpathcurveto{\pgfqpoint{1.212059in}{0.805732in}}{\pgfqpoint{1.214254in}{0.800432in}}{\pgfqpoint{1.218161in}{0.796525in}}%
\pgfpathcurveto{\pgfqpoint{1.222068in}{0.792618in}}{\pgfqpoint{1.227368in}{0.790423in}}{\pgfqpoint{1.232893in}{0.790423in}}%
\pgfpathlineto{\pgfqpoint{1.232893in}{0.790423in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057637in}{1.294434in}}%
\pgfpathcurveto{\pgfqpoint{1.063163in}{1.294434in}}{\pgfqpoint{1.068462in}{1.296629in}}{\pgfqpoint{1.072369in}{1.300536in}}%
\pgfpathcurveto{\pgfqpoint{1.076276in}{1.304443in}}{\pgfqpoint{1.078471in}{1.309743in}}{\pgfqpoint{1.078471in}{1.315268in}}%
\pgfpathcurveto{\pgfqpoint{1.078471in}{1.320793in}}{\pgfqpoint{1.076276in}{1.326092in}}{\pgfqpoint{1.072369in}{1.329999in}}%
\pgfpathcurveto{\pgfqpoint{1.068462in}{1.333906in}}{\pgfqpoint{1.063163in}{1.336101in}}{\pgfqpoint{1.057637in}{1.336101in}}%
\pgfpathcurveto{\pgfqpoint{1.052112in}{1.336101in}}{\pgfqpoint{1.046813in}{1.333906in}}{\pgfqpoint{1.042906in}{1.329999in}}%
\pgfpathcurveto{\pgfqpoint{1.038999in}{1.326092in}}{\pgfqpoint{1.036804in}{1.320793in}}{\pgfqpoint{1.036804in}{1.315268in}}%
\pgfpathcurveto{\pgfqpoint{1.036804in}{1.309743in}}{\pgfqpoint{1.038999in}{1.304443in}}{\pgfqpoint{1.042906in}{1.300536in}}%
\pgfpathcurveto{\pgfqpoint{1.046813in}{1.296629in}}{\pgfqpoint{1.052112in}{1.294434in}}{\pgfqpoint{1.057637in}{1.294434in}}%
\pgfpathlineto{\pgfqpoint{1.057637in}{1.294434in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552238in}{0.796244in}}%
\pgfpathcurveto{\pgfqpoint{1.557763in}{0.796244in}}{\pgfqpoint{1.563062in}{0.798439in}}{\pgfqpoint{1.566969in}{0.802346in}}%
\pgfpathcurveto{\pgfqpoint{1.570876in}{0.806253in}}{\pgfqpoint{1.573071in}{0.811552in}}{\pgfqpoint{1.573071in}{0.817077in}}%
\pgfpathcurveto{\pgfqpoint{1.573071in}{0.822602in}}{\pgfqpoint{1.570876in}{0.827902in}}{\pgfqpoint{1.566969in}{0.831809in}}%
\pgfpathcurveto{\pgfqpoint{1.563062in}{0.835715in}}{\pgfqpoint{1.557763in}{0.837910in}}{\pgfqpoint{1.552238in}{0.837910in}}%
\pgfpathcurveto{\pgfqpoint{1.546713in}{0.837910in}}{\pgfqpoint{1.541413in}{0.835715in}}{\pgfqpoint{1.537506in}{0.831809in}}%
\pgfpathcurveto{\pgfqpoint{1.533600in}{0.827902in}}{\pgfqpoint{1.531404in}{0.822602in}}{\pgfqpoint{1.531404in}{0.817077in}}%
\pgfpathcurveto{\pgfqpoint{1.531404in}{0.811552in}}{\pgfqpoint{1.533600in}{0.806253in}}{\pgfqpoint{1.537506in}{0.802346in}}%
\pgfpathcurveto{\pgfqpoint{1.541413in}{0.798439in}}{\pgfqpoint{1.546713in}{0.796244in}}{\pgfqpoint{1.552238in}{0.796244in}}%
\pgfpathlineto{\pgfqpoint{1.552238in}{0.796244in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015687in}{1.206128in}}%
\pgfpathcurveto{\pgfqpoint{1.021212in}{1.206128in}}{\pgfqpoint{1.026512in}{1.208323in}}{\pgfqpoint{1.030418in}{1.212230in}}%
\pgfpathcurveto{\pgfqpoint{1.034325in}{1.216137in}}{\pgfqpoint{1.036520in}{1.221436in}}{\pgfqpoint{1.036520in}{1.226962in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.232487in}}{\pgfqpoint{1.034325in}{1.237786in}}{\pgfqpoint{1.030418in}{1.241693in}}%
\pgfpathcurveto{\pgfqpoint{1.026512in}{1.245600in}}{\pgfqpoint{1.021212in}{1.247795in}}{\pgfqpoint{1.015687in}{1.247795in}}%
\pgfpathcurveto{\pgfqpoint{1.010162in}{1.247795in}}{\pgfqpoint{1.004862in}{1.245600in}}{\pgfqpoint{1.000956in}{1.241693in}}%
\pgfpathcurveto{\pgfqpoint{0.997049in}{1.237786in}}{\pgfqpoint{0.994854in}{1.232487in}}{\pgfqpoint{0.994854in}{1.226962in}}%
\pgfpathcurveto{\pgfqpoint{0.994854in}{1.221436in}}{\pgfqpoint{0.997049in}{1.216137in}}{\pgfqpoint{1.000956in}{1.212230in}}%
\pgfpathcurveto{\pgfqpoint{1.004862in}{1.208323in}}{\pgfqpoint{1.010162in}{1.206128in}}{\pgfqpoint{1.015687in}{1.206128in}}%
\pgfpathlineto{\pgfqpoint{1.015687in}{1.206128in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230735in}{0.800188in}}%
\pgfpathcurveto{\pgfqpoint{1.236260in}{0.800188in}}{\pgfqpoint{1.241560in}{0.802383in}}{\pgfqpoint{1.245467in}{0.806290in}}%
\pgfpathcurveto{\pgfqpoint{1.249373in}{0.810196in}}{\pgfqpoint{1.251569in}{0.815496in}}{\pgfqpoint{1.251569in}{0.821021in}}%
\pgfpathcurveto{\pgfqpoint{1.251569in}{0.826546in}}{\pgfqpoint{1.249373in}{0.831846in}}{\pgfqpoint{1.245467in}{0.835752in}}%
\pgfpathcurveto{\pgfqpoint{1.241560in}{0.839659in}}{\pgfqpoint{1.236260in}{0.841854in}}{\pgfqpoint{1.230735in}{0.841854in}}%
\pgfpathcurveto{\pgfqpoint{1.225210in}{0.841854in}}{\pgfqpoint{1.219911in}{0.839659in}}{\pgfqpoint{1.216004in}{0.835752in}}%
\pgfpathcurveto{\pgfqpoint{1.212097in}{0.831846in}}{\pgfqpoint{1.209902in}{0.826546in}}{\pgfqpoint{1.209902in}{0.821021in}}%
\pgfpathcurveto{\pgfqpoint{1.209902in}{0.815496in}}{\pgfqpoint{1.212097in}{0.810196in}}{\pgfqpoint{1.216004in}{0.806290in}}%
\pgfpathcurveto{\pgfqpoint{1.219911in}{0.802383in}}{\pgfqpoint{1.225210in}{0.800188in}}{\pgfqpoint{1.230735in}{0.800188in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{0.800188in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885773in}{0.766675in}}%
\pgfpathcurveto{\pgfqpoint{0.891298in}{0.766675in}}{\pgfqpoint{0.896597in}{0.768870in}}{\pgfqpoint{0.900504in}{0.772777in}}%
\pgfpathcurveto{\pgfqpoint{0.904411in}{0.776683in}}{\pgfqpoint{0.906606in}{0.781983in}}{\pgfqpoint{0.906606in}{0.787508in}}%
\pgfpathcurveto{\pgfqpoint{0.906606in}{0.793033in}}{\pgfqpoint{0.904411in}{0.798332in}}{\pgfqpoint{0.900504in}{0.802239in}}%
\pgfpathcurveto{\pgfqpoint{0.896597in}{0.806146in}}{\pgfqpoint{0.891298in}{0.808341in}}{\pgfqpoint{0.885773in}{0.808341in}}%
\pgfpathcurveto{\pgfqpoint{0.880247in}{0.808341in}}{\pgfqpoint{0.874948in}{0.806146in}}{\pgfqpoint{0.871041in}{0.802239in}}%
\pgfpathcurveto{\pgfqpoint{0.867134in}{0.798332in}}{\pgfqpoint{0.864939in}{0.793033in}}{\pgfqpoint{0.864939in}{0.787508in}}%
\pgfpathcurveto{\pgfqpoint{0.864939in}{0.781983in}}{\pgfqpoint{0.867134in}{0.776683in}}{\pgfqpoint{0.871041in}{0.772777in}}%
\pgfpathcurveto{\pgfqpoint{0.874948in}{0.768870in}}{\pgfqpoint{0.880247in}{0.766675in}}{\pgfqpoint{0.885773in}{0.766675in}}%
\pgfpathlineto{\pgfqpoint{0.885773in}{0.766675in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950068in}{0.996729in}}%
\pgfpathcurveto{\pgfqpoint{0.955593in}{0.996729in}}{\pgfqpoint{0.960893in}{0.998924in}}{\pgfqpoint{0.964800in}{1.002831in}}%
\pgfpathcurveto{\pgfqpoint{0.968707in}{1.006737in}}{\pgfqpoint{0.970902in}{1.012037in}}{\pgfqpoint{0.970902in}{1.017562in}}%
\pgfpathcurveto{\pgfqpoint{0.970902in}{1.023087in}}{\pgfqpoint{0.968707in}{1.028387in}}{\pgfqpoint{0.964800in}{1.032293in}}%
\pgfpathcurveto{\pgfqpoint{0.960893in}{1.036200in}}{\pgfqpoint{0.955593in}{1.038395in}}{\pgfqpoint{0.950068in}{1.038395in}}%
\pgfpathcurveto{\pgfqpoint{0.944543in}{1.038395in}}{\pgfqpoint{0.939244in}{1.036200in}}{\pgfqpoint{0.935337in}{1.032293in}}%
\pgfpathcurveto{\pgfqpoint{0.931430in}{1.028387in}}{\pgfqpoint{0.929235in}{1.023087in}}{\pgfqpoint{0.929235in}{1.017562in}}%
\pgfpathcurveto{\pgfqpoint{0.929235in}{1.012037in}}{\pgfqpoint{0.931430in}{1.006737in}}{\pgfqpoint{0.935337in}{1.002831in}}%
\pgfpathcurveto{\pgfqpoint{0.939244in}{0.998924in}}{\pgfqpoint{0.944543in}{0.996729in}}{\pgfqpoint{0.950068in}{0.996729in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{0.996729in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488283in}{0.744316in}}%
\pgfpathcurveto{\pgfqpoint{0.493808in}{0.744316in}}{\pgfqpoint{0.499107in}{0.746511in}}{\pgfqpoint{0.503014in}{0.750418in}}%
\pgfpathcurveto{\pgfqpoint{0.506921in}{0.754325in}}{\pgfqpoint{0.509116in}{0.759624in}}{\pgfqpoint{0.509116in}{0.765149in}}%
\pgfpathcurveto{\pgfqpoint{0.509116in}{0.770675in}}{\pgfqpoint{0.506921in}{0.775974in}}{\pgfqpoint{0.503014in}{0.779881in}}%
\pgfpathcurveto{\pgfqpoint{0.499107in}{0.783788in}}{\pgfqpoint{0.493808in}{0.785983in}}{\pgfqpoint{0.488283in}{0.785983in}}%
\pgfpathcurveto{\pgfqpoint{0.482758in}{0.785983in}}{\pgfqpoint{0.477458in}{0.783788in}}{\pgfqpoint{0.473551in}{0.779881in}}%
\pgfpathcurveto{\pgfqpoint{0.469645in}{0.775974in}}{\pgfqpoint{0.467449in}{0.770675in}}{\pgfqpoint{0.467449in}{0.765149in}}%
\pgfpathcurveto{\pgfqpoint{0.467449in}{0.759624in}}{\pgfqpoint{0.469645in}{0.754325in}}{\pgfqpoint{0.473551in}{0.750418in}}%
\pgfpathcurveto{\pgfqpoint{0.477458in}{0.746511in}}{\pgfqpoint{0.482758in}{0.744316in}}{\pgfqpoint{0.488283in}{0.744316in}}%
\pgfpathlineto{\pgfqpoint{0.488283in}{0.744316in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666639in}{0.748719in}}%
\pgfpathcurveto{\pgfqpoint{0.672164in}{0.748719in}}{\pgfqpoint{0.677464in}{0.750914in}}{\pgfqpoint{0.681371in}{0.754821in}}%
\pgfpathcurveto{\pgfqpoint{0.685277in}{0.758728in}}{\pgfqpoint{0.687472in}{0.764028in}}{\pgfqpoint{0.687472in}{0.769553in}}%
\pgfpathcurveto{\pgfqpoint{0.687472in}{0.775078in}}{\pgfqpoint{0.685277in}{0.780377in}}{\pgfqpoint{0.681371in}{0.784284in}}%
\pgfpathcurveto{\pgfqpoint{0.677464in}{0.788191in}}{\pgfqpoint{0.672164in}{0.790386in}}{\pgfqpoint{0.666639in}{0.790386in}}%
\pgfpathcurveto{\pgfqpoint{0.661114in}{0.790386in}}{\pgfqpoint{0.655815in}{0.788191in}}{\pgfqpoint{0.651908in}{0.784284in}}%
\pgfpathcurveto{\pgfqpoint{0.648001in}{0.780377in}}{\pgfqpoint{0.645806in}{0.775078in}}{\pgfqpoint{0.645806in}{0.769553in}}%
\pgfpathcurveto{\pgfqpoint{0.645806in}{0.764028in}}{\pgfqpoint{0.648001in}{0.758728in}}{\pgfqpoint{0.651908in}{0.754821in}}%
\pgfpathcurveto{\pgfqpoint{0.655815in}{0.750914in}}{\pgfqpoint{0.661114in}{0.748719in}}{\pgfqpoint{0.666639in}{0.748719in}}%
\pgfpathlineto{\pgfqpoint{0.666639in}{0.748719in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818822in}{0.570352in}}%
\pgfpathcurveto{\pgfqpoint{0.824347in}{0.570352in}}{\pgfqpoint{0.829646in}{0.572547in}}{\pgfqpoint{0.833553in}{0.576454in}}%
\pgfpathcurveto{\pgfqpoint{0.837460in}{0.580361in}}{\pgfqpoint{0.839655in}{0.585660in}}{\pgfqpoint{0.839655in}{0.591185in}}%
\pgfpathcurveto{\pgfqpoint{0.839655in}{0.596710in}}{\pgfqpoint{0.837460in}{0.602010in}}{\pgfqpoint{0.833553in}{0.605916in}}%
\pgfpathcurveto{\pgfqpoint{0.829646in}{0.609823in}}{\pgfqpoint{0.824347in}{0.612018in}}{\pgfqpoint{0.818822in}{0.612018in}}%
\pgfpathcurveto{\pgfqpoint{0.813297in}{0.612018in}}{\pgfqpoint{0.807997in}{0.609823in}}{\pgfqpoint{0.804090in}{0.605916in}}%
\pgfpathcurveto{\pgfqpoint{0.800184in}{0.602010in}}{\pgfqpoint{0.797988in}{0.596710in}}{\pgfqpoint{0.797988in}{0.591185in}}%
\pgfpathcurveto{\pgfqpoint{0.797988in}{0.585660in}}{\pgfqpoint{0.800184in}{0.580361in}}{\pgfqpoint{0.804090in}{0.576454in}}%
\pgfpathcurveto{\pgfqpoint{0.807997in}{0.572547in}}{\pgfqpoint{0.813297in}{0.570352in}}{\pgfqpoint{0.818822in}{0.570352in}}%
\pgfpathlineto{\pgfqpoint{0.818822in}{0.570352in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092240in}{1.269290in}}%
\pgfpathcurveto{\pgfqpoint{1.097765in}{1.269290in}}{\pgfqpoint{1.103064in}{1.271485in}}{\pgfqpoint{1.106971in}{1.275392in}}%
\pgfpathcurveto{\pgfqpoint{1.110878in}{1.279298in}}{\pgfqpoint{1.113073in}{1.284598in}}{\pgfqpoint{1.113073in}{1.290123in}}%
\pgfpathcurveto{\pgfqpoint{1.113073in}{1.295648in}}{\pgfqpoint{1.110878in}{1.300948in}}{\pgfqpoint{1.106971in}{1.304854in}}%
\pgfpathcurveto{\pgfqpoint{1.103064in}{1.308761in}}{\pgfqpoint{1.097765in}{1.310956in}}{\pgfqpoint{1.092240in}{1.310956in}}%
\pgfpathcurveto{\pgfqpoint{1.086715in}{1.310956in}}{\pgfqpoint{1.081415in}{1.308761in}}{\pgfqpoint{1.077508in}{1.304854in}}%
\pgfpathcurveto{\pgfqpoint{1.073602in}{1.300948in}}{\pgfqpoint{1.071406in}{1.295648in}}{\pgfqpoint{1.071406in}{1.290123in}}%
\pgfpathcurveto{\pgfqpoint{1.071406in}{1.284598in}}{\pgfqpoint{1.073602in}{1.279298in}}{\pgfqpoint{1.077508in}{1.275392in}}%
\pgfpathcurveto{\pgfqpoint{1.081415in}{1.271485in}}{\pgfqpoint{1.086715in}{1.269290in}}{\pgfqpoint{1.092240in}{1.269290in}}%
\pgfpathlineto{\pgfqpoint{1.092240in}{1.269290in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310291in}{0.599775in}}%
\pgfpathcurveto{\pgfqpoint{1.315816in}{0.599775in}}{\pgfqpoint{1.321116in}{0.601971in}}{\pgfqpoint{1.325023in}{0.605877in}}%
\pgfpathcurveto{\pgfqpoint{1.328930in}{0.609784in}}{\pgfqpoint{1.331125in}{0.615084in}}{\pgfqpoint{1.331125in}{0.620609in}}%
\pgfpathcurveto{\pgfqpoint{1.331125in}{0.626134in}}{\pgfqpoint{1.328930in}{0.631433in}}{\pgfqpoint{1.325023in}{0.635340in}}%
\pgfpathcurveto{\pgfqpoint{1.321116in}{0.639247in}}{\pgfqpoint{1.315816in}{0.641442in}}{\pgfqpoint{1.310291in}{0.641442in}}%
\pgfpathcurveto{\pgfqpoint{1.304766in}{0.641442in}}{\pgfqpoint{1.299467in}{0.639247in}}{\pgfqpoint{1.295560in}{0.635340in}}%
\pgfpathcurveto{\pgfqpoint{1.291653in}{0.631433in}}{\pgfqpoint{1.289458in}{0.626134in}}{\pgfqpoint{1.289458in}{0.620609in}}%
\pgfpathcurveto{\pgfqpoint{1.289458in}{0.615084in}}{\pgfqpoint{1.291653in}{0.609784in}}{\pgfqpoint{1.295560in}{0.605877in}}%
\pgfpathcurveto{\pgfqpoint{1.299467in}{0.601971in}}{\pgfqpoint{1.304766in}{0.599775in}}{\pgfqpoint{1.310291in}{0.599775in}}%
\pgfpathlineto{\pgfqpoint{1.310291in}{0.599775in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434862in}{0.683038in}}%
\pgfpathcurveto{\pgfqpoint{1.440387in}{0.683038in}}{\pgfqpoint{1.445686in}{0.685233in}}{\pgfqpoint{1.449593in}{0.689140in}}%
\pgfpathcurveto{\pgfqpoint{1.453500in}{0.693047in}}{\pgfqpoint{1.455695in}{0.698347in}}{\pgfqpoint{1.455695in}{0.703872in}}%
\pgfpathcurveto{\pgfqpoint{1.455695in}{0.709397in}}{\pgfqpoint{1.453500in}{0.714696in}}{\pgfqpoint{1.449593in}{0.718603in}}%
\pgfpathcurveto{\pgfqpoint{1.445686in}{0.722510in}}{\pgfqpoint{1.440387in}{0.724705in}}{\pgfqpoint{1.434862in}{0.724705in}}%
\pgfpathcurveto{\pgfqpoint{1.429337in}{0.724705in}}{\pgfqpoint{1.424037in}{0.722510in}}{\pgfqpoint{1.420130in}{0.718603in}}%
\pgfpathcurveto{\pgfqpoint{1.416223in}{0.714696in}}{\pgfqpoint{1.414028in}{0.709397in}}{\pgfqpoint{1.414028in}{0.703872in}}%
\pgfpathcurveto{\pgfqpoint{1.414028in}{0.698347in}}{\pgfqpoint{1.416223in}{0.693047in}}{\pgfqpoint{1.420130in}{0.689140in}}%
\pgfpathcurveto{\pgfqpoint{1.424037in}{0.685233in}}{\pgfqpoint{1.429337in}{0.683038in}}{\pgfqpoint{1.434862in}{0.683038in}}%
\pgfpathlineto{\pgfqpoint{1.434862in}{0.683038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657109in}{0.712971in}}%
\pgfpathcurveto{\pgfqpoint{0.662634in}{0.712971in}}{\pgfqpoint{0.667934in}{0.715166in}}{\pgfqpoint{0.671841in}{0.719073in}}%
\pgfpathcurveto{\pgfqpoint{0.675747in}{0.722980in}}{\pgfqpoint{0.677943in}{0.728280in}}{\pgfqpoint{0.677943in}{0.733805in}}%
\pgfpathcurveto{\pgfqpoint{0.677943in}{0.739330in}}{\pgfqpoint{0.675747in}{0.744629in}}{\pgfqpoint{0.671841in}{0.748536in}}%
\pgfpathcurveto{\pgfqpoint{0.667934in}{0.752443in}}{\pgfqpoint{0.662634in}{0.754638in}}{\pgfqpoint{0.657109in}{0.754638in}}%
\pgfpathcurveto{\pgfqpoint{0.651584in}{0.754638in}}{\pgfqpoint{0.646285in}{0.752443in}}{\pgfqpoint{0.642378in}{0.748536in}}%
\pgfpathcurveto{\pgfqpoint{0.638471in}{0.744629in}}{\pgfqpoint{0.636276in}{0.739330in}}{\pgfqpoint{0.636276in}{0.733805in}}%
\pgfpathcurveto{\pgfqpoint{0.636276in}{0.728280in}}{\pgfqpoint{0.638471in}{0.722980in}}{\pgfqpoint{0.642378in}{0.719073in}}%
\pgfpathcurveto{\pgfqpoint{0.646285in}{0.715166in}}{\pgfqpoint{0.651584in}{0.712971in}}{\pgfqpoint{0.657109in}{0.712971in}}%
\pgfpathlineto{\pgfqpoint{0.657109in}{0.712971in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804678in}{0.644721in}}%
\pgfpathcurveto{\pgfqpoint{0.810203in}{0.644721in}}{\pgfqpoint{0.815503in}{0.646917in}}{\pgfqpoint{0.819410in}{0.650823in}}%
\pgfpathcurveto{\pgfqpoint{0.823317in}{0.654730in}}{\pgfqpoint{0.825512in}{0.660030in}}{\pgfqpoint{0.825512in}{0.665555in}}%
\pgfpathcurveto{\pgfqpoint{0.825512in}{0.671080in}}{\pgfqpoint{0.823317in}{0.676379in}}{\pgfqpoint{0.819410in}{0.680286in}}%
\pgfpathcurveto{\pgfqpoint{0.815503in}{0.684193in}}{\pgfqpoint{0.810203in}{0.686388in}}{\pgfqpoint{0.804678in}{0.686388in}}%
\pgfpathcurveto{\pgfqpoint{0.799153in}{0.686388in}}{\pgfqpoint{0.793854in}{0.684193in}}{\pgfqpoint{0.789947in}{0.680286in}}%
\pgfpathcurveto{\pgfqpoint{0.786040in}{0.676379in}}{\pgfqpoint{0.783845in}{0.671080in}}{\pgfqpoint{0.783845in}{0.665555in}}%
\pgfpathcurveto{\pgfqpoint{0.783845in}{0.660030in}}{\pgfqpoint{0.786040in}{0.654730in}}{\pgfqpoint{0.789947in}{0.650823in}}%
\pgfpathcurveto{\pgfqpoint{0.793854in}{0.646917in}}{\pgfqpoint{0.799153in}{0.644721in}}{\pgfqpoint{0.804678in}{0.644721in}}%
\pgfpathlineto{\pgfqpoint{0.804678in}{0.644721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461108in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461108in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765402in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765402in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069695in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373989in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373989in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678283in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678283in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.456636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.422878in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.738782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.705025in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.020929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.987171in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.303075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.269318in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{0.894476in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{0.867294in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{0.770528in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{0.764091in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{0.762285in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{0.764613in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{0.770305in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{0.778371in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{0.787671in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{0.805167in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{0.811091in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{0.812804in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.807529in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{0.797947in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{0.784277in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{0.767028in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{0.746970in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.725085in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{0.702512in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{0.680494in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{0.660308in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.643217in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.630407in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{0.622949in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{0.621750in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{0.627524in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.640761in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{0.661706in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{0.690339in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.726365in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{0.769206in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{0.818004in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{0.871631in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{0.928709in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{0.987643in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.103904in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.157435in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.205377in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.245972in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.277669in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.299201in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.309664in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.308560in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.295836in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.271895in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.237575in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.194116in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.143096in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.086350in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.025880in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{0.963761in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{0.902037in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.842635in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{0.787284in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{0.737452in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{0.694301in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{0.658661in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{0.631022in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.611543in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{0.596199in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{0.599252in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.608385in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{0.622602in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.640807in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.661845in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.684547in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{0.730436in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.751574in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{0.770353in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{0.798418in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{0.807040in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.812010in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{0.813606in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.812344in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{0.808957in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{0.804349in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{0.799547in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{0.795632in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{0.793662in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.794601in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{0.799242in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{0.808141in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{0.821562in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.839451in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{0.861414in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{0.886738in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{0.914415in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{0.943202in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.971688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.023791in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.713550in}}%
\pgfpathlineto{\pgfqpoint{0.354145in}{0.704061in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{0.696245in}}%
\pgfpathlineto{\pgfqpoint{0.383652in}{0.690634in}}%
\pgfpathlineto{\pgfqpoint{0.398405in}{0.687655in}}%
\pgfpathlineto{\pgfqpoint{0.413159in}{0.687598in}}%
\pgfpathlineto{\pgfqpoint{0.427913in}{0.690602in}}%
\pgfpathlineto{\pgfqpoint{0.442666in}{0.696630in}}%
\pgfpathlineto{\pgfqpoint{0.457420in}{0.705474in}}%
\pgfpathlineto{\pgfqpoint{0.472174in}{0.716750in}}%
\pgfpathlineto{\pgfqpoint{0.486927in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{0.501681in}{0.744303in}}%
\pgfpathlineto{\pgfqpoint{0.516434in}{0.759123in}}%
\pgfpathlineto{\pgfqpoint{0.531188in}{0.773533in}}%
\pgfpathlineto{\pgfqpoint{0.545942in}{0.786666in}}%
\pgfpathlineto{\pgfqpoint{0.560695in}{0.797678in}}%
\pgfpathlineto{\pgfqpoint{0.575449in}{0.805800in}}%
\pgfpathlineto{\pgfqpoint{0.590203in}{0.810382in}}%
\pgfpathlineto{\pgfqpoint{0.604956in}{0.810935in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{0.634464in}{0.799007in}}%
\pgfpathlineto{\pgfqpoint{0.649217in}{0.786629in}}%
\pgfpathlineto{\pgfqpoint{0.663971in}{0.770452in}}%
\pgfpathlineto{\pgfqpoint{0.678724in}{0.751131in}}%
\pgfpathlineto{\pgfqpoint{0.693478in}{0.729545in}}%
\pgfpathlineto{\pgfqpoint{0.708232in}{0.706759in}}%
\pgfpathlineto{\pgfqpoint{0.722985in}{0.683986in}}%
\pgfpathlineto{\pgfqpoint{0.737739in}{0.662535in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{0.643756in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{0.619426in}}%
\pgfpathlineto{\pgfqpoint{0.796753in}{0.616203in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.632018in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{0.652017in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{0.680199in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{0.885275in}{0.759464in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{0.808894in}}%
\pgfpathlineto{\pgfqpoint{0.914782in}{0.863248in}}%
\pgfpathlineto{\pgfqpoint{0.929536in}{0.921001in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{0.980432in}}%
\pgfpathlineto{\pgfqpoint{0.959043in}{1.039695in}}%
\pgfpathlineto{\pgfqpoint{0.973797in}{1.096887in}}%
\pgfpathlineto{\pgfqpoint{0.988551in}{1.150126in}}%
\pgfpathlineto{\pgfqpoint{1.003304in}{1.197624in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.237763in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{1.269159in}}%
\pgfpathlineto{\pgfqpoint{1.047565in}{1.290721in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.301695in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.301695in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{1.290721in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{1.269159in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{1.237763in}}%
\pgfpathlineto{\pgfqpoint{1.136087in}{1.197624in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.150126in}}%
\pgfpathlineto{\pgfqpoint{1.165594in}{1.096887in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.039695in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{0.980432in}}%
\pgfpathlineto{\pgfqpoint{1.209855in}{0.921001in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{1.239362in}{0.808894in}}%
\pgfpathlineto{\pgfqpoint{1.254116in}{0.759464in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{1.283623in}{0.680199in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{0.652017in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.632018in}}%
\pgfpathlineto{\pgfqpoint{1.327884in}{0.620191in}}%
\pgfpathlineto{\pgfqpoint{1.342638in}{0.616203in}}%
\pgfpathlineto{\pgfqpoint{1.357391in}{0.619426in}}%
\pgfpathlineto{\pgfqpoint{1.372145in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{0.643756in}}%
\pgfpathlineto{\pgfqpoint{1.401652in}{0.662535in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.683986in}}%
\pgfpathlineto{\pgfqpoint{1.431159in}{0.706759in}}%
\pgfpathlineto{\pgfqpoint{1.445913in}{0.729545in}}%
\pgfpathlineto{\pgfqpoint{1.460667in}{0.751131in}}%
\pgfpathlineto{\pgfqpoint{1.475420in}{0.770452in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{0.786629in}}%
\pgfpathlineto{\pgfqpoint{1.504927in}{0.799007in}}%
\pgfpathlineto{\pgfqpoint{1.519681in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{1.534435in}{0.810935in}}%
\pgfpathlineto{\pgfqpoint{1.549188in}{0.810382in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{0.805800in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.797678in}}%
\pgfpathlineto{\pgfqpoint{1.593449in}{0.786666in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{0.773533in}}%
\pgfpathlineto{\pgfqpoint{1.622956in}{0.759123in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{0.744303in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{0.729919in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{0.716750in}}%
\pgfpathlineto{\pgfqpoint{1.681971in}{0.705474in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{0.696630in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{0.690602in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.687598in}}%
\pgfpathlineto{\pgfqpoint{1.740985in}{0.687655in}}%
\pgfpathlineto{\pgfqpoint{1.755739in}{0.690634in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{0.696245in}}%
\pgfpathlineto{\pgfqpoint{1.785246in}{0.704061in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.713550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.461754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/saddle_point.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.727521in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.727521in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.727521in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394754in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.475770in}}%
\pgfpathlineto{\pgfqpoint{0.394754in}{1.475770in}}%
\pgfpathlineto{\pgfqpoint{0.394754in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671545in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671545in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097377in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097377in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523209in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523209in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097377in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394754in}{0.607436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.573679in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394754in}{0.956866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242169in, y=0.923109in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394754in}{1.306296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.272538in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394754in,y=1.527660in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394754in}{0.437963in}}{\pgfqpoint{1.405246in}{1.037807in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458629in}{0.485136in}}%
\pgfpathlineto{\pgfqpoint{0.488537in}{0.548345in}}%
\pgfpathlineto{\pgfqpoint{0.514172in}{0.597805in}}%
\pgfpathlineto{\pgfqpoint{0.539807in}{0.643103in}}%
\pgfpathlineto{\pgfqpoint{0.565443in}{0.684421in}}%
\pgfpathlineto{\pgfqpoint{0.591078in}{0.721943in}}%
\pgfpathlineto{\pgfqpoint{0.616713in}{0.755851in}}%
\pgfpathlineto{\pgfqpoint{0.642349in}{0.786329in}}%
\pgfpathlineto{\pgfqpoint{0.667984in}{0.813559in}}%
\pgfpathlineto{\pgfqpoint{0.693620in}{0.837724in}}%
\pgfpathlineto{\pgfqpoint{0.719255in}{0.859007in}}%
\pgfpathlineto{\pgfqpoint{0.744890in}{0.877592in}}%
\pgfpathlineto{\pgfqpoint{0.770526in}{0.893661in}}%
\pgfpathlineto{\pgfqpoint{0.796161in}{0.907397in}}%
\pgfpathlineto{\pgfqpoint{0.826069in}{0.920718in}}%
\pgfpathlineto{\pgfqpoint{0.855977in}{0.931403in}}%
\pgfpathlineto{\pgfqpoint{0.885885in}{0.939743in}}%
\pgfpathlineto{\pgfqpoint{0.920065in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{0.954246in}{0.951558in}}%
\pgfpathlineto{\pgfqpoint{0.992699in}{0.954790in}}%
\pgfpathlineto{\pgfqpoint{1.039697in}{0.956519in}}%
\pgfpathlineto{\pgfqpoint{1.129421in}{0.956926in}}%
\pgfpathlineto{\pgfqpoint{1.189237in}{0.958269in}}%
\pgfpathlineto{\pgfqpoint{1.231963in}{0.961279in}}%
\pgfpathlineto{\pgfqpoint{1.270416in}{0.966245in}}%
\pgfpathlineto{\pgfqpoint{1.304596in}{0.972972in}}%
\pgfpathlineto{\pgfqpoint{1.334504in}{0.981001in}}%
\pgfpathlineto{\pgfqpoint{1.364412in}{0.991334in}}%
\pgfpathlineto{\pgfqpoint{1.394320in}{1.004260in}}%
\pgfpathlineto{\pgfqpoint{1.419955in}{1.017625in}}%
\pgfpathlineto{\pgfqpoint{1.445591in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{1.471226in}{1.051445in}}%
\pgfpathlineto{\pgfqpoint{1.496862in}{1.072266in}}%
\pgfpathlineto{\pgfqpoint{1.522497in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{1.548132in}{1.122644in}}%
\pgfpathlineto{\pgfqpoint{1.573768in}{1.152568in}}%
\pgfpathlineto{\pgfqpoint{1.599403in}{1.185892in}}%
\pgfpathlineto{\pgfqpoint{1.625039in}{1.222798in}}%
\pgfpathlineto{\pgfqpoint{1.650674in}{1.263471in}}%
\pgfpathlineto{\pgfqpoint{1.676309in}{1.308093in}}%
\pgfpathlineto{\pgfqpoint{1.701945in}{1.356847in}}%
\pgfpathlineto{\pgfqpoint{1.727580in}{1.409916in}}%
\pgfpathlineto{\pgfqpoint{1.736125in}{1.428596in}}%
\pgfpathlineto{\pgfqpoint{1.736125in}{1.428596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394754in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.394754in}{1.475770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.475770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394754in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394754in}{1.475770in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.475770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/softmax.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.727000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.727000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365810in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.376842in}{0.845173in}}%
\pgfpathlineto{\pgfqpoint{0.403261in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{0.414294in}{0.871798in}}%
\pgfpathlineto{\pgfqpoint{0.440713in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{0.478164in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.925047in}}%
\pgfpathlineto{\pgfqpoint{0.515616in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.951671in}}%
\pgfpathlineto{\pgfqpoint{0.553067in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.978295in}}%
\pgfpathlineto{\pgfqpoint{0.590519in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{1.004920in}}%
\pgfpathlineto{\pgfqpoint{0.627970in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{1.031544in}}%
\pgfpathlineto{\pgfqpoint{0.665422in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{1.058169in}}%
\pgfpathlineto{\pgfqpoint{0.702873in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{1.084793in}}%
\pgfpathlineto{\pgfqpoint{0.740325in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{1.111418in}}%
\pgfpathlineto{\pgfqpoint{0.777776in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.164667in}}%
\pgfpathlineto{\pgfqpoint{0.852679in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{1.191291in}}%
\pgfpathlineto{\pgfqpoint{0.890131in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.217916in}}%
\pgfpathlineto{\pgfqpoint{0.927582in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{1.244540in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{1.271165in}}%
\pgfpathlineto{\pgfqpoint{1.002485in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{1.039937in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{1.324414in}}%
\pgfpathlineto{\pgfqpoint{1.077388in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{1.351038in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{1.152292in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{1.404287in}}%
\pgfpathlineto{\pgfqpoint{1.189743in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{1.227195in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.414294in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.376842in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{0.365810in}{0.837330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337683,0.005618,0.643049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376414in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.376842in}{0.704512in}}%
\pgfpathlineto{\pgfqpoint{0.413866in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.414294in}{0.731136in}}%
\pgfpathlineto{\pgfqpoint{0.451317in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.757761in}}%
\pgfpathlineto{\pgfqpoint{0.488769in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.784385in}}%
\pgfpathlineto{\pgfqpoint{0.526220in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.811010in}}%
\pgfpathlineto{\pgfqpoint{0.563672in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.837634in}}%
\pgfpathlineto{\pgfqpoint{0.601123in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{0.638575in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.890883in}}%
\pgfpathlineto{\pgfqpoint{0.676026in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.917508in}}%
\pgfpathlineto{\pgfqpoint{0.713478in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.944132in}}%
\pgfpathlineto{\pgfqpoint{0.750929in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.970757in}}%
\pgfpathlineto{\pgfqpoint{0.788381in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.997381in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{0.863284in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{1.050630in}}%
\pgfpathlineto{\pgfqpoint{0.900736in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{0.938187in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{1.103879in}}%
\pgfpathlineto{\pgfqpoint{0.975639in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{1.130503in}}%
\pgfpathlineto{\pgfqpoint{1.013090in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.157128in}}%
\pgfpathlineto{\pgfqpoint{1.050542in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.087993in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{1.210377in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.237001in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{1.263626in}}%
\pgfpathlineto{\pgfqpoint{1.200348in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{1.237799in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.316875in}}%
\pgfpathlineto{\pgfqpoint{1.275251in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{1.343499in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.370124in}}%
\pgfpathlineto{\pgfqpoint{1.350154in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{1.387605in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.423373in}}%
\pgfpathlineto{\pgfqpoint{1.425057in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.449997in}}%
\pgfpathlineto{\pgfqpoint{1.462508in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.227195in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{1.189743in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{1.404287in}}%
\pgfpathlineto{\pgfqpoint{1.152292in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{1.114840in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{1.351038in}}%
\pgfpathlineto{\pgfqpoint{1.077388in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{1.324414in}}%
\pgfpathlineto{\pgfqpoint{1.039937in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{1.002485in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{1.271165in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{1.244540in}}%
\pgfpathlineto{\pgfqpoint{0.927582in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.217916in}}%
\pgfpathlineto{\pgfqpoint{0.890131in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{1.191291in}}%
\pgfpathlineto{\pgfqpoint{0.852679in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.164667in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{0.777776in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{1.111418in}}%
\pgfpathlineto{\pgfqpoint{0.740325in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{1.084793in}}%
\pgfpathlineto{\pgfqpoint{0.702873in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{1.058169in}}%
\pgfpathlineto{\pgfqpoint{0.665422in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{1.031544in}}%
\pgfpathlineto{\pgfqpoint{0.627970in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{1.004920in}}%
\pgfpathlineto{\pgfqpoint{0.590519in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.978295in}}%
\pgfpathlineto{\pgfqpoint{0.553067in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.951671in}}%
\pgfpathlineto{\pgfqpoint{0.515616in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.925047in}}%
\pgfpathlineto{\pgfqpoint{0.478164in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{0.440713in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{0.414294in}{0.871798in}}%
\pgfpathlineto{\pgfqpoint{0.403261in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{0.376842in}{0.845173in}}%
\pgfpathlineto{\pgfqpoint{0.365810in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.677887in}}%
\pgfpathlineto{\pgfqpoint{0.376414in}{0.704208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357551in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.376842in}{0.611424in}}%
\pgfpathlineto{\pgfqpoint{0.395002in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.414294in}{0.638049in}}%
\pgfpathlineto{\pgfqpoint{0.432454in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{0.469905in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{0.507357in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.717922in}}%
\pgfpathlineto{\pgfqpoint{0.544808in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.744547in}}%
\pgfpathlineto{\pgfqpoint{0.582260in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.771171in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.797796in}}%
\pgfpathlineto{\pgfqpoint{0.657163in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.824420in}}%
\pgfpathlineto{\pgfqpoint{0.694614in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{0.732066in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.877669in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.904293in}}%
\pgfpathlineto{\pgfqpoint{0.806969in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.930918in}}%
\pgfpathlineto{\pgfqpoint{0.844420in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.957542in}}%
\pgfpathlineto{\pgfqpoint{0.881872in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.919323in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{1.010791in}}%
\pgfpathlineto{\pgfqpoint{0.956775in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{0.994226in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.064040in}}%
\pgfpathlineto{\pgfqpoint{1.031678in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{1.090665in}}%
\pgfpathlineto{\pgfqpoint{1.069129in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{1.117289in}}%
\pgfpathlineto{\pgfqpoint{1.106581in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.143914in}}%
\pgfpathlineto{\pgfqpoint{1.144032in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{1.170538in}}%
\pgfpathlineto{\pgfqpoint{1.181484in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{1.197163in}}%
\pgfpathlineto{\pgfqpoint{1.218935in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{1.256387in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{1.250412in}}%
\pgfpathlineto{\pgfqpoint{1.293838in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.277036in}}%
\pgfpathlineto{\pgfqpoint{1.331290in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{1.368741in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.330285in}}%
\pgfpathlineto{\pgfqpoint{1.406193in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.356910in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.383534in}}%
\pgfpathlineto{\pgfqpoint{1.481096in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.410158in}}%
\pgfpathlineto{\pgfqpoint{1.518548in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.436783in}}%
\pgfpathlineto{\pgfqpoint{1.555999in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.463407in}}%
\pgfpathlineto{\pgfqpoint{1.593451in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.462508in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.449997in}}%
\pgfpathlineto{\pgfqpoint{1.425057in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.423373in}}%
\pgfpathlineto{\pgfqpoint{1.387605in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{1.350154in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.370124in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{1.343499in}}%
\pgfpathlineto{\pgfqpoint{1.275251in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.316875in}}%
\pgfpathlineto{\pgfqpoint{1.237799in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{1.200348in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{1.263626in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.237001in}}%
\pgfpathlineto{\pgfqpoint{1.125445in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{1.210377in}}%
\pgfpathlineto{\pgfqpoint{1.087993in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{1.050542in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.157128in}}%
\pgfpathlineto{\pgfqpoint{1.013090in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{1.130503in}}%
\pgfpathlineto{\pgfqpoint{0.975639in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{1.103879in}}%
\pgfpathlineto{\pgfqpoint{0.938187in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{0.900736in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{1.050630in}}%
\pgfpathlineto{\pgfqpoint{0.863284in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.997381in}}%
\pgfpathlineto{\pgfqpoint{0.788381in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.970757in}}%
\pgfpathlineto{\pgfqpoint{0.750929in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.944132in}}%
\pgfpathlineto{\pgfqpoint{0.713478in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.917508in}}%
\pgfpathlineto{\pgfqpoint{0.676026in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.890883in}}%
\pgfpathlineto{\pgfqpoint{0.638575in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{0.601123in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.837634in}}%
\pgfpathlineto{\pgfqpoint{0.563672in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.811010in}}%
\pgfpathlineto{\pgfqpoint{0.526220in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.784385in}}%
\pgfpathlineto{\pgfqpoint{0.488769in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.757761in}}%
\pgfpathlineto{\pgfqpoint{0.451317in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.414294in}{0.731136in}}%
\pgfpathlineto{\pgfqpoint{0.413866in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.376842in}{0.704512in}}%
\pgfpathlineto{\pgfqpoint{0.376414in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.677887in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.584800in}}%
\pgfpathlineto{\pgfqpoint{0.357551in}{0.597710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631017,0.107699,0.608287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352912in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{0.376842in}{0.534848in}}%
\pgfpathlineto{\pgfqpoint{0.390364in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.414294in}{0.561473in}}%
\pgfpathlineto{\pgfqpoint{0.427815in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.588097in}}%
\pgfpathlineto{\pgfqpoint{0.465267in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.614722in}}%
\pgfpathlineto{\pgfqpoint{0.502718in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.641346in}}%
\pgfpathlineto{\pgfqpoint{0.540170in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.667971in}}%
\pgfpathlineto{\pgfqpoint{0.577621in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.694595in}}%
\pgfpathlineto{\pgfqpoint{0.615073in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.721220in}}%
\pgfpathlineto{\pgfqpoint{0.652525in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.747844in}}%
\pgfpathlineto{\pgfqpoint{0.689976in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.774468in}}%
\pgfpathlineto{\pgfqpoint{0.727428in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.801093in}}%
\pgfpathlineto{\pgfqpoint{0.764879in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.827717in}}%
\pgfpathlineto{\pgfqpoint{0.802331in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.854342in}}%
\pgfpathlineto{\pgfqpoint{0.839782in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.880966in}}%
\pgfpathlineto{\pgfqpoint{0.877234in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.907591in}}%
\pgfpathlineto{\pgfqpoint{0.914685in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.934215in}}%
\pgfpathlineto{\pgfqpoint{0.952137in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{0.989588in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.987464in}}%
\pgfpathlineto{\pgfqpoint{1.027040in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{1.014089in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{1.101943in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.067338in}}%
\pgfpathlineto{\pgfqpoint{1.139394in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{1.093962in}}%
\pgfpathlineto{\pgfqpoint{1.176846in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{1.120587in}}%
\pgfpathlineto{\pgfqpoint{1.214297in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.147211in}}%
\pgfpathlineto{\pgfqpoint{1.251749in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.289200in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.200460in}}%
\pgfpathlineto{\pgfqpoint{1.326652in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.227085in}}%
\pgfpathlineto{\pgfqpoint{1.364103in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{1.401555in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.280333in}}%
\pgfpathlineto{\pgfqpoint{1.439006in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.306958in}}%
\pgfpathlineto{\pgfqpoint{1.476458in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.333582in}}%
\pgfpathlineto{\pgfqpoint{1.513909in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.360207in}}%
\pgfpathlineto{\pgfqpoint{1.551361in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.386831in}}%
\pgfpathlineto{\pgfqpoint{1.588812in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.413456in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.440080in}}%
\pgfpathlineto{\pgfqpoint{1.663715in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.466705in}}%
\pgfpathlineto{\pgfqpoint{1.701167in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.593451in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.463407in}}%
\pgfpathlineto{\pgfqpoint{1.555999in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.436783in}}%
\pgfpathlineto{\pgfqpoint{1.518548in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.410158in}}%
\pgfpathlineto{\pgfqpoint{1.481096in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.383534in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.356910in}}%
\pgfpathlineto{\pgfqpoint{1.406193in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.330285in}}%
\pgfpathlineto{\pgfqpoint{1.368741in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{1.331290in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.277036in}}%
\pgfpathlineto{\pgfqpoint{1.293838in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{1.250412in}}%
\pgfpathlineto{\pgfqpoint{1.256387in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{1.218935in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{1.197163in}}%
\pgfpathlineto{\pgfqpoint{1.181484in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{1.170538in}}%
\pgfpathlineto{\pgfqpoint{1.144032in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.143914in}}%
\pgfpathlineto{\pgfqpoint{1.106581in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{1.117289in}}%
\pgfpathlineto{\pgfqpoint{1.069129in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{1.090665in}}%
\pgfpathlineto{\pgfqpoint{1.031678in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{1.064040in}}%
\pgfpathlineto{\pgfqpoint{0.994226in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{0.956775in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{1.010791in}}%
\pgfpathlineto{\pgfqpoint{0.919323in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.881872in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.957542in}}%
\pgfpathlineto{\pgfqpoint{0.844420in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.930918in}}%
\pgfpathlineto{\pgfqpoint{0.806969in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.904293in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.877669in}}%
\pgfpathlineto{\pgfqpoint{0.732066in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{0.694614in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.824420in}}%
\pgfpathlineto{\pgfqpoint{0.657163in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.797796in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.771171in}}%
\pgfpathlineto{\pgfqpoint{0.582260in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.744547in}}%
\pgfpathlineto{\pgfqpoint{0.544808in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.717922in}}%
\pgfpathlineto{\pgfqpoint{0.507357in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.691298in}}%
\pgfpathlineto{\pgfqpoint{0.469905in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{0.432454in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.414294in}{0.638049in}}%
\pgfpathlineto{\pgfqpoint{0.395002in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.376842in}{0.611424in}}%
\pgfpathlineto{\pgfqpoint{0.357551in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.584800in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.508224in}}%
\pgfpathlineto{\pgfqpoint{0.352912in}{0.517836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376842in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.414294in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.701167in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.466705in}}%
\pgfpathlineto{\pgfqpoint{1.663715in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.440080in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.413456in}}%
\pgfpathlineto{\pgfqpoint{1.588812in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.386831in}}%
\pgfpathlineto{\pgfqpoint{1.551361in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.360207in}}%
\pgfpathlineto{\pgfqpoint{1.513909in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.333582in}}%
\pgfpathlineto{\pgfqpoint{1.476458in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.306958in}}%
\pgfpathlineto{\pgfqpoint{1.439006in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.280333in}}%
\pgfpathlineto{\pgfqpoint{1.401555in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{1.364103in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.227085in}}%
\pgfpathlineto{\pgfqpoint{1.326652in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.200460in}}%
\pgfpathlineto{\pgfqpoint{1.289200in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.251749in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.147211in}}%
\pgfpathlineto{\pgfqpoint{1.214297in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{1.120587in}}%
\pgfpathlineto{\pgfqpoint{1.176846in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{1.093962in}}%
\pgfpathlineto{\pgfqpoint{1.139394in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{1.067338in}}%
\pgfpathlineto{\pgfqpoint{1.101943in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{1.014089in}}%
\pgfpathlineto{\pgfqpoint{1.027040in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.987464in}}%
\pgfpathlineto{\pgfqpoint{0.989588in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.960840in}}%
\pgfpathlineto{\pgfqpoint{0.952137in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.934215in}}%
\pgfpathlineto{\pgfqpoint{0.914685in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.907591in}}%
\pgfpathlineto{\pgfqpoint{0.877234in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.880966in}}%
\pgfpathlineto{\pgfqpoint{0.839782in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.854342in}}%
\pgfpathlineto{\pgfqpoint{0.802331in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.827717in}}%
\pgfpathlineto{\pgfqpoint{0.764879in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.801093in}}%
\pgfpathlineto{\pgfqpoint{0.727428in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.774468in}}%
\pgfpathlineto{\pgfqpoint{0.689976in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.747844in}}%
\pgfpathlineto{\pgfqpoint{0.652525in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.721220in}}%
\pgfpathlineto{\pgfqpoint{0.615073in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.694595in}}%
\pgfpathlineto{\pgfqpoint{0.577621in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.667971in}}%
\pgfpathlineto{\pgfqpoint{0.540170in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.641346in}}%
\pgfpathlineto{\pgfqpoint{0.502718in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.614722in}}%
\pgfpathlineto{\pgfqpoint{0.465267in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.588097in}}%
\pgfpathlineto{\pgfqpoint{0.427815in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{0.414294in}{0.561473in}}%
\pgfpathlineto{\pgfqpoint{0.390364in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.376842in}{0.534848in}}%
\pgfpathlineto{\pgfqpoint{0.352912in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.508224in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.376842in}{0.464587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840155,0.333580,0.427455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376842in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.414294in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.438224in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.447575in}}%
\pgfpathlineto{\pgfqpoint{0.475676in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.474200in}}%
\pgfpathlineto{\pgfqpoint{0.513127in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.500824in}}%
\pgfpathlineto{\pgfqpoint{0.550579in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.527449in}}%
\pgfpathlineto{\pgfqpoint{0.588030in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.554073in}}%
\pgfpathlineto{\pgfqpoint{0.625482in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.580698in}}%
\pgfpathlineto{\pgfqpoint{0.662933in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.607322in}}%
\pgfpathlineto{\pgfqpoint{0.700385in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.633947in}}%
\pgfpathlineto{\pgfqpoint{0.737836in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.660571in}}%
\pgfpathlineto{\pgfqpoint{0.775288in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.687195in}}%
\pgfpathlineto{\pgfqpoint{0.812739in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.713820in}}%
\pgfpathlineto{\pgfqpoint{0.850191in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.740444in}}%
\pgfpathlineto{\pgfqpoint{0.887642in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.767069in}}%
\pgfpathlineto{\pgfqpoint{0.925094in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.793693in}}%
\pgfpathlineto{\pgfqpoint{0.962545in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.820318in}}%
\pgfpathlineto{\pgfqpoint{0.999997in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.846942in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{0.873567in}}%
\pgfpathlineto{\pgfqpoint{1.074900in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{0.900191in}}%
\pgfpathlineto{\pgfqpoint{1.112351in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{1.149803in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{0.953440in}}%
\pgfpathlineto{\pgfqpoint{1.187254in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{0.980065in}}%
\pgfpathlineto{\pgfqpoint{1.224706in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.006689in}}%
\pgfpathlineto{\pgfqpoint{1.262157in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{1.033314in}}%
\pgfpathlineto{\pgfqpoint{1.299609in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.059938in}}%
\pgfpathlineto{\pgfqpoint{1.337060in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.086563in}}%
\pgfpathlineto{\pgfqpoint{1.374512in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.113187in}}%
\pgfpathlineto{\pgfqpoint{1.411963in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.139812in}}%
\pgfpathlineto{\pgfqpoint{1.449415in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.166436in}}%
\pgfpathlineto{\pgfqpoint{1.486866in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.193060in}}%
\pgfpathlineto{\pgfqpoint{1.524318in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.219685in}}%
\pgfpathlineto{\pgfqpoint{1.561769in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.246309in}}%
\pgfpathlineto{\pgfqpoint{1.599221in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.636673in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.299558in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{1.711576in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{1.352807in}}%
\pgfpathlineto{\pgfqpoint{1.749027in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.379432in}}%
\pgfpathlineto{\pgfqpoint{1.786479in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.406056in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{0.414294in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{0.376842in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.376842in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451746in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.545940in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.450873in}}%
\pgfpathlineto{\pgfqpoint{0.583392in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.477497in}}%
\pgfpathlineto{\pgfqpoint{0.620843in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.504122in}}%
\pgfpathlineto{\pgfqpoint{0.658295in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.530746in}}%
\pgfpathlineto{\pgfqpoint{0.695746in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.557370in}}%
\pgfpathlineto{\pgfqpoint{0.733198in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.583995in}}%
\pgfpathlineto{\pgfqpoint{0.770649in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.610619in}}%
\pgfpathlineto{\pgfqpoint{0.808101in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.637244in}}%
\pgfpathlineto{\pgfqpoint{0.845553in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.663868in}}%
\pgfpathlineto{\pgfqpoint{0.883004in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.690493in}}%
\pgfpathlineto{\pgfqpoint{0.920456in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.717117in}}%
\pgfpathlineto{\pgfqpoint{0.957907in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.743742in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.770366in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{0.796991in}}%
\pgfpathlineto{\pgfqpoint{1.070262in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{0.823615in}}%
\pgfpathlineto{\pgfqpoint{1.107713in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.850240in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{0.876864in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{0.903489in}}%
\pgfpathlineto{\pgfqpoint{1.220068in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{0.930113in}}%
\pgfpathlineto{\pgfqpoint{1.257519in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{0.956738in}}%
\pgfpathlineto{\pgfqpoint{1.294971in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.983362in}}%
\pgfpathlineto{\pgfqpoint{1.332422in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.009987in}}%
\pgfpathlineto{\pgfqpoint{1.369874in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.036611in}}%
\pgfpathlineto{\pgfqpoint{1.407325in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{1.444777in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.089860in}}%
\pgfpathlineto{\pgfqpoint{1.482228in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.116484in}}%
\pgfpathlineto{\pgfqpoint{1.519680in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.143109in}}%
\pgfpathlineto{\pgfqpoint{1.557131in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.169733in}}%
\pgfpathlineto{\pgfqpoint{1.594583in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.196358in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.222982in}}%
\pgfpathlineto{\pgfqpoint{1.669486in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.249607in}}%
\pgfpathlineto{\pgfqpoint{1.706937in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{1.276231in}}%
\pgfpathlineto{\pgfqpoint{1.744389in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.302856in}}%
\pgfpathlineto{\pgfqpoint{1.781840in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.406056in}}%
\pgfpathlineto{\pgfqpoint{1.786479in}{1.396444in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.379432in}}%
\pgfpathlineto{\pgfqpoint{1.749027in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{1.352807in}}%
\pgfpathlineto{\pgfqpoint{1.711576in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.299558in}}%
\pgfpathlineto{\pgfqpoint{1.636673in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{1.599221in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.246309in}}%
\pgfpathlineto{\pgfqpoint{1.561769in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.219685in}}%
\pgfpathlineto{\pgfqpoint{1.524318in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.193060in}}%
\pgfpathlineto{\pgfqpoint{1.486866in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.166436in}}%
\pgfpathlineto{\pgfqpoint{1.449415in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.139812in}}%
\pgfpathlineto{\pgfqpoint{1.411963in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.113187in}}%
\pgfpathlineto{\pgfqpoint{1.374512in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.086563in}}%
\pgfpathlineto{\pgfqpoint{1.337060in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.059938in}}%
\pgfpathlineto{\pgfqpoint{1.299609in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{1.033314in}}%
\pgfpathlineto{\pgfqpoint{1.262157in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{1.006689in}}%
\pgfpathlineto{\pgfqpoint{1.224706in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{0.980065in}}%
\pgfpathlineto{\pgfqpoint{1.187254in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{0.953440in}}%
\pgfpathlineto{\pgfqpoint{1.149803in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{1.112351in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{0.900191in}}%
\pgfpathlineto{\pgfqpoint{1.074900in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{0.873567in}}%
\pgfpathlineto{\pgfqpoint{1.037448in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.846942in}}%
\pgfpathlineto{\pgfqpoint{0.999997in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.820318in}}%
\pgfpathlineto{\pgfqpoint{0.962545in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.793693in}}%
\pgfpathlineto{\pgfqpoint{0.925094in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.767069in}}%
\pgfpathlineto{\pgfqpoint{0.887642in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.740444in}}%
\pgfpathlineto{\pgfqpoint{0.850191in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.713820in}}%
\pgfpathlineto{\pgfqpoint{0.812739in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.687195in}}%
\pgfpathlineto{\pgfqpoint{0.775288in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.660571in}}%
\pgfpathlineto{\pgfqpoint{0.737836in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.633947in}}%
\pgfpathlineto{\pgfqpoint{0.700385in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.607322in}}%
\pgfpathlineto{\pgfqpoint{0.662933in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.580698in}}%
\pgfpathlineto{\pgfqpoint{0.625482in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.554073in}}%
\pgfpathlineto{\pgfqpoint{0.588030in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.527449in}}%
\pgfpathlineto{\pgfqpoint{0.550579in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{0.526649in}{0.500824in}}%
\pgfpathlineto{\pgfqpoint{0.513127in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{0.489197in}{0.474200in}}%
\pgfpathlineto{\pgfqpoint{0.475676in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.447575in}}%
\pgfpathlineto{\pgfqpoint{0.438224in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.451746in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564100in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.676883in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.464283in}}%
\pgfpathlineto{\pgfqpoint{0.714334in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.490907in}}%
\pgfpathlineto{\pgfqpoint{0.751786in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.517532in}}%
\pgfpathlineto{\pgfqpoint{0.789237in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.544156in}}%
\pgfpathlineto{\pgfqpoint{0.826689in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.570781in}}%
\pgfpathlineto{\pgfqpoint{0.864140in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.597405in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.624030in}}%
\pgfpathlineto{\pgfqpoint{0.939043in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.650654in}}%
\pgfpathlineto{\pgfqpoint{0.976495in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.677279in}}%
\pgfpathlineto{\pgfqpoint{1.013946in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{0.703903in}}%
\pgfpathlineto{\pgfqpoint{1.051398in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{1.088849in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.757152in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{0.783777in}}%
\pgfpathlineto{\pgfqpoint{1.163752in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{0.810401in}}%
\pgfpathlineto{\pgfqpoint{1.201204in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{0.837025in}}%
\pgfpathlineto{\pgfqpoint{1.238655in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{0.863650in}}%
\pgfpathlineto{\pgfqpoint{1.276107in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.890274in}}%
\pgfpathlineto{\pgfqpoint{1.313558in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{1.351010in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{0.943523in}}%
\pgfpathlineto{\pgfqpoint{1.388462in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{0.970148in}}%
\pgfpathlineto{\pgfqpoint{1.425913in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{0.996772in}}%
\pgfpathlineto{\pgfqpoint{1.463365in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.023397in}}%
\pgfpathlineto{\pgfqpoint{1.500816in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.050021in}}%
\pgfpathlineto{\pgfqpoint{1.538268in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{1.575719in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.103270in}}%
\pgfpathlineto{\pgfqpoint{1.613171in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.129895in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.156519in}}%
\pgfpathlineto{\pgfqpoint{1.688074in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{1.183144in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{1.762977in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{1.781840in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.302856in}}%
\pgfpathlineto{\pgfqpoint{1.744389in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{1.276231in}}%
\pgfpathlineto{\pgfqpoint{1.706937in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.249607in}}%
\pgfpathlineto{\pgfqpoint{1.669486in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.222982in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.196358in}}%
\pgfpathlineto{\pgfqpoint{1.594583in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.169733in}}%
\pgfpathlineto{\pgfqpoint{1.557131in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.143109in}}%
\pgfpathlineto{\pgfqpoint{1.519680in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.116484in}}%
\pgfpathlineto{\pgfqpoint{1.482228in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{1.089860in}}%
\pgfpathlineto{\pgfqpoint{1.444777in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{1.407325in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{1.036611in}}%
\pgfpathlineto{\pgfqpoint{1.369874in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{1.009987in}}%
\pgfpathlineto{\pgfqpoint{1.332422in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.983362in}}%
\pgfpathlineto{\pgfqpoint{1.294971in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{0.956738in}}%
\pgfpathlineto{\pgfqpoint{1.257519in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{0.930113in}}%
\pgfpathlineto{\pgfqpoint{1.220068in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{0.903489in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{0.876864in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.850240in}}%
\pgfpathlineto{\pgfqpoint{1.107713in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{0.823615in}}%
\pgfpathlineto{\pgfqpoint{1.070262in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{0.796991in}}%
\pgfpathlineto{\pgfqpoint{1.032810in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.770366in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.743742in}}%
\pgfpathlineto{\pgfqpoint{0.957907in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.717117in}}%
\pgfpathlineto{\pgfqpoint{0.920456in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.690493in}}%
\pgfpathlineto{\pgfqpoint{0.883004in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.663868in}}%
\pgfpathlineto{\pgfqpoint{0.845553in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.637244in}}%
\pgfpathlineto{\pgfqpoint{0.808101in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.610619in}}%
\pgfpathlineto{\pgfqpoint{0.770649in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.583995in}}%
\pgfpathlineto{\pgfqpoint{0.733198in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.557370in}}%
\pgfpathlineto{\pgfqpoint{0.695746in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.676455in}{0.530746in}}%
\pgfpathlineto{\pgfqpoint{0.658295in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{0.639003in}{0.504122in}}%
\pgfpathlineto{\pgfqpoint{0.620843in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{0.601552in}{0.477497in}}%
\pgfpathlineto{\pgfqpoint{0.583392in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.450873in}}%
\pgfpathlineto{\pgfqpoint{0.545940in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.564100in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713906in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.874745in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.456744in}}%
\pgfpathlineto{\pgfqpoint{0.912196in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.483368in}}%
\pgfpathlineto{\pgfqpoint{0.949648in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.509993in}}%
\pgfpathlineto{\pgfqpoint{0.987099in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.536617in}}%
\pgfpathlineto{\pgfqpoint{1.024551in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{0.563242in}}%
\pgfpathlineto{\pgfqpoint{1.062002in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.616491in}}%
\pgfpathlineto{\pgfqpoint{1.136906in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{0.643115in}}%
\pgfpathlineto{\pgfqpoint{1.174357in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{0.669740in}}%
\pgfpathlineto{\pgfqpoint{1.211809in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{0.696364in}}%
\pgfpathlineto{\pgfqpoint{1.249260in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{0.722989in}}%
\pgfpathlineto{\pgfqpoint{1.286712in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.749613in}}%
\pgfpathlineto{\pgfqpoint{1.324163in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{0.776238in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{0.802862in}}%
\pgfpathlineto{\pgfqpoint{1.399066in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{0.829487in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{0.856111in}}%
\pgfpathlineto{\pgfqpoint{1.473969in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{1.511421in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.548872in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{0.935985in}}%
\pgfpathlineto{\pgfqpoint{1.586324in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{0.962609in}}%
\pgfpathlineto{\pgfqpoint{1.623775in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{0.989233in}}%
\pgfpathlineto{\pgfqpoint{1.661227in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.015858in}}%
\pgfpathlineto{\pgfqpoint{1.698678in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{1.042482in}}%
\pgfpathlineto{\pgfqpoint{1.736130in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.095731in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{1.762977in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{1.183144in}}%
\pgfpathlineto{\pgfqpoint{1.688074in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.156519in}}%
\pgfpathlineto{\pgfqpoint{1.650622in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.129895in}}%
\pgfpathlineto{\pgfqpoint{1.613171in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{1.103270in}}%
\pgfpathlineto{\pgfqpoint{1.575719in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{1.538268in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{1.050021in}}%
\pgfpathlineto{\pgfqpoint{1.500816in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{1.023397in}}%
\pgfpathlineto{\pgfqpoint{1.463365in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{0.996772in}}%
\pgfpathlineto{\pgfqpoint{1.425913in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{0.970148in}}%
\pgfpathlineto{\pgfqpoint{1.388462in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{0.943523in}}%
\pgfpathlineto{\pgfqpoint{1.351010in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{1.313558in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.890274in}}%
\pgfpathlineto{\pgfqpoint{1.276107in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{0.863650in}}%
\pgfpathlineto{\pgfqpoint{1.238655in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{0.837025in}}%
\pgfpathlineto{\pgfqpoint{1.201204in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{0.810401in}}%
\pgfpathlineto{\pgfqpoint{1.163752in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{0.783777in}}%
\pgfpathlineto{\pgfqpoint{1.126301in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.757152in}}%
\pgfpathlineto{\pgfqpoint{1.088849in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{1.051398in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{0.703903in}}%
\pgfpathlineto{\pgfqpoint{1.013946in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.677279in}}%
\pgfpathlineto{\pgfqpoint{0.976495in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.650654in}}%
\pgfpathlineto{\pgfqpoint{0.939043in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.624030in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.597405in}}%
\pgfpathlineto{\pgfqpoint{0.864140in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.570781in}}%
\pgfpathlineto{\pgfqpoint{0.826689in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{0.826261in}{0.544156in}}%
\pgfpathlineto{\pgfqpoint{0.789237in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{0.788809in}{0.517532in}}%
\pgfpathlineto{\pgfqpoint{0.751786in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{0.490907in}}%
\pgfpathlineto{\pgfqpoint{0.714334in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.464283in}}%
\pgfpathlineto{\pgfqpoint{0.676883in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.713906in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.339391in}{0.437963in}}{\pgfqpoint{1.460609in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968443,0.894564,0.147014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901164in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.095731in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.069107in}}%
\pgfpathlineto{\pgfqpoint{1.736130in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{1.042482in}}%
\pgfpathlineto{\pgfqpoint{1.698678in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{1.687645in}{1.015858in}}%
\pgfpathlineto{\pgfqpoint{1.661227in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{0.989233in}}%
\pgfpathlineto{\pgfqpoint{1.623775in}{0.970452in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{0.962609in}}%
\pgfpathlineto{\pgfqpoint{1.586324in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{0.935985in}}%
\pgfpathlineto{\pgfqpoint{1.548872in}{0.917203in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.511421in}{0.890579in}}%
\pgfpathlineto{\pgfqpoint{1.500388in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{1.473969in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{1.462936in}{0.856111in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{1.425485in}{0.829487in}}%
\pgfpathlineto{\pgfqpoint{1.399066in}{0.810705in}}%
\pgfpathlineto{\pgfqpoint{1.388033in}{0.802862in}}%
\pgfpathlineto{\pgfqpoint{1.361615in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{0.776238in}}%
\pgfpathlineto{\pgfqpoint{1.324163in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{0.749613in}}%
\pgfpathlineto{\pgfqpoint{1.286712in}{0.730832in}}%
\pgfpathlineto{\pgfqpoint{1.275679in}{0.722989in}}%
\pgfpathlineto{\pgfqpoint{1.249260in}{0.704208in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{0.696364in}}%
\pgfpathlineto{\pgfqpoint{1.211809in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{1.200776in}{0.669740in}}%
\pgfpathlineto{\pgfqpoint{1.174357in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{1.163324in}{0.643115in}}%
\pgfpathlineto{\pgfqpoint{1.136906in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.616491in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{1.062002in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{0.563242in}}%
\pgfpathlineto{\pgfqpoint{1.024551in}{0.544461in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{0.536617in}}%
\pgfpathlineto{\pgfqpoint{0.987099in}{0.517836in}}%
\pgfpathlineto{\pgfqpoint{0.976067in}{0.509993in}}%
\pgfpathlineto{\pgfqpoint{0.949648in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{0.938615in}{0.483368in}}%
\pgfpathlineto{\pgfqpoint{0.912196in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.456744in}}%
\pgfpathlineto{\pgfqpoint{0.874745in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.901164in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582826in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582826in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069695in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556565in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556565in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069695in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.611022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.577264in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{0.957140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.923382in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.339391in}{1.303258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.269501in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339391in,y=1.528235in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339391in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/surprise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.901439in}{1.682618in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.901439in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.901439in}{1.682618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.682618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.770917in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.770917in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316968in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316968in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663202in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663202in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009435in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.009435in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355669in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355669in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701902in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701902in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011751in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.485161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.451403in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{0.816348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.782591in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.252585in}{1.147536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.113779in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252585in,y=1.528235in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \S{u}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252585in}{0.437963in}}{\pgfqpoint{1.518332in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321600in}{1.429119in}}%
\pgfpathlineto{\pgfqpoint{0.326232in}{1.314338in}}%
\pgfpathlineto{\pgfqpoint{0.330864in}{1.247196in}}%
\pgfpathlineto{\pgfqpoint{0.340128in}{1.162606in}}%
\pgfpathlineto{\pgfqpoint{0.349392in}{1.106888in}}%
\pgfpathlineto{\pgfqpoint{0.358655in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{1.032043in}}%
\pgfpathlineto{\pgfqpoint{0.381815in}{0.992108in}}%
\pgfpathlineto{\pgfqpoint{0.395710in}{0.959956in}}%
\pgfpathlineto{\pgfqpoint{0.409606in}{0.933044in}}%
\pgfpathlineto{\pgfqpoint{0.428134in}{0.902853in}}%
\pgfpathlineto{\pgfqpoint{0.446661in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{0.465189in}{0.855215in}}%
\pgfpathlineto{\pgfqpoint{0.488348in}{0.831173in}}%
\pgfpathlineto{\pgfqpoint{0.511508in}{0.810184in}}%
\pgfpathlineto{\pgfqpoint{0.539299in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{0.571722in}{0.765529in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.745691in}}%
\pgfpathlineto{\pgfqpoint{0.641200in}{0.725594in}}%
\pgfpathlineto{\pgfqpoint{0.682887in}{0.705565in}}%
\pgfpathlineto{\pgfqpoint{0.729206in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{0.780157in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{0.835739in}{0.647765in}}%
\pgfpathlineto{\pgfqpoint{0.900586in}{0.628261in}}%
\pgfpathlineto{\pgfqpoint{0.974696in}{0.608465in}}%
\pgfpathlineto{\pgfqpoint{1.053438in}{0.589740in}}%
\pgfpathlineto{\pgfqpoint{1.141444in}{0.571048in}}%
\pgfpathlineto{\pgfqpoint{1.243345in}{0.551750in}}%
\pgfpathlineto{\pgfqpoint{1.354511in}{0.532984in}}%
\pgfpathlineto{\pgfqpoint{1.479572in}{0.514138in}}%
\pgfpathlineto{\pgfqpoint{1.618528in}{0.495442in}}%
\pgfpathlineto{\pgfqpoint{1.701902in}{0.485161in}}%
\pgfpathlineto{\pgfqpoint{1.701902in}{0.485161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.252585in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770917in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.770917in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.770917in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252585in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.770917in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/temperature_scaling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{3.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406906in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.966242in}}%
\pgfpathlineto{\pgfqpoint{0.406906in}{2.966242in}}%
\pgfpathlineto{\pgfqpoint{0.406906in}{1.808642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406906in}{1.808642in}}{\pgfqpoint{1.393094in}{1.157601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567648in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{0.814943in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{0.814943in}{2.248530in}}%
\pgfpathlineto{\pgfqpoint{0.567648in}{2.248530in}}%
\pgfpathlineto{\pgfqpoint{0.567648in}{1.808642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406906in}{1.808642in}}{\pgfqpoint{1.393094in}{1.157601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979806in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{2.109618in}}%
\pgfpathlineto{\pgfqpoint{0.979806in}{2.109618in}}%
\pgfpathlineto{\pgfqpoint{0.979806in}{1.808642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406906in}{1.808642in}}{\pgfqpoint{1.393094in}{1.157601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391964in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.639258in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.639258in}{2.225378in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{2.225378in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{1.808642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406906in}{1.808642in}}{\pgfqpoint{1.393094in}{1.157601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567648in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{0.814943in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{0.814943in}{2.248530in}}%
\pgfpathlineto{\pgfqpoint{0.567648in}{2.248530in}}%
\pgfpathlineto{\pgfqpoint{0.567648in}{1.808642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406906in}{1.808642in}}{\pgfqpoint{1.393094in}{1.157601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979806in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{2.109618in}}%
\pgfpathlineto{\pgfqpoint{0.979806in}{2.109618in}}%
\pgfpathlineto{\pgfqpoint{0.979806in}{1.808642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406906in}{1.808642in}}{\pgfqpoint{1.393094in}{1.157601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391964in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.639258in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.639258in}{2.225378in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{2.225378in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{1.808642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691295in}{1.808642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691295in,y=1.711419in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103453in}{1.808642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103453in,y=1.711419in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515611in}{1.808642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515611in,y=1.711419in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406906in}{1.808642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.774884in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406906in}{2.966242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.932485in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=2.387442in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle q_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406906in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{0.406906in}{2.966242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.966242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406906in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.808642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406906in}{2.966242in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.966242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406906in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.441242in}}%
\pgfpathlineto{\pgfqpoint{0.406906in}{1.441242in}}%
\pgfpathlineto{\pgfqpoint{0.406906in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406906in}{0.283642in}}{\pgfqpoint{1.393094in}{1.157601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567648in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.814943in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.814943in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{0.567648in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{0.567648in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406906in}{0.283642in}}{\pgfqpoint{1.393094in}{1.157601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979806in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.979806in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.979806in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406906in}{0.283642in}}{\pgfqpoint{1.393094in}{1.157601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391964in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.639258in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.639258in}{0.387826in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{0.387826in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406906in}{0.283642in}}{\pgfqpoint{1.393094in}{1.157601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567648in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.814943in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.814943in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{0.567648in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{0.567648in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406906in}{0.283642in}}{\pgfqpoint{1.393094in}{1.157601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979806in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.979806in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.979806in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406906in}{0.283642in}}{\pgfqpoint{1.393094in}{1.157601in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.733333,0.168627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391964in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.639258in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.639258in}{0.387826in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{0.387826in}}%
\pgfpathlineto{\pgfqpoint{1.391964in}{0.283642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691295in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691295in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103453in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103453in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515611in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515611in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406906in}{0.283642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.249884in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406906in}{1.441242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.407485in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.862442in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle q_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406906in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{0.406906in}{1.441242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.441242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406906in}{0.283642in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.283642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406906in}{1.441242in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.441242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/ucb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.470564in}{1.049511in}}{\pgfqpoint{1.617785in}{2.459046in}}{%
\pgfpathmoveto{\pgfqpoint{0.470564in}{2.434440in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.732539in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{1.747240in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{1.759498in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{1.769282in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{1.776594in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{1.781470in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{1.783967in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{1.782171in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{1.772102in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{1.764330in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{1.754970in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{1.744224in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{1.732318in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{1.719503in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{1.706043in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{1.692224in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{1.678342in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{1.664696in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.651586in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{1.639300in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{1.628106in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{1.618245in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.609923in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{1.603301in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{1.598491in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{1.594484in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{1.595230in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{1.597675in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.601648in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{1.606928in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{1.613249in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{1.620313in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{1.627796in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{1.635363in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{1.642683in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.649438in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{1.655339in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{1.660138in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{1.663632in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{1.665668in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{1.665040in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{1.662338in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{1.652424in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{1.645434in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.637290in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{1.628169in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{1.618267in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{1.607787in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{1.596934in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{1.585909in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{1.553610in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{1.534132in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.525263in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{1.516993in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{1.509281in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{1.502034in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{1.495115in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{1.488338in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.481478in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{1.474282in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{1.466477in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{1.457797in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{1.447997in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{1.436882in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{1.424321in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{1.410267in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{1.394758in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{1.377913in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.341013in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{1.321457in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{1.281492in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{1.223115in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{1.187497in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{1.171071in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.155670in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{1.141338in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{1.128099in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{1.104883in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{1.085837in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{1.077767in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{1.070589in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{1.064241in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{1.058656in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{1.053768in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{2.262606in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{2.262606in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{2.261369in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{2.259792in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{2.257831in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{2.255443in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{2.249223in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{2.245325in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{2.240872in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{2.235853in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{2.230275in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{2.224158in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{2.217546in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{2.210504in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{2.203122in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{2.195520in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{2.187846in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{2.180282in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{2.173041in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{2.166367in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{2.160532in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{2.155830in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{2.152569in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{2.151056in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{2.151579in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{2.154387in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{2.159667in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{2.167524in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{2.177965in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{2.190890in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{2.223307in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{2.242148in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{2.262218in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{2.283081in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{2.304295in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{2.325428in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{2.346064in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{2.365816in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{2.384332in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{2.401295in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{2.416432in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{2.429509in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{2.440340in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{2.448780in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{2.454736in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{2.458158in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{2.459046in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{2.457447in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{2.453452in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{2.447201in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{2.438874in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{2.428690in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.416904in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{2.403799in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{2.389678in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{2.359664in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{2.344408in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{2.329394in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{2.314899in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{2.301173in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{2.288432in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{2.276856in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{2.266590in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{2.257744in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{2.244615in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{2.240418in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{2.237823in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{2.236824in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{2.237398in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{2.239508in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{2.248117in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{2.254468in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{2.262061in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{2.270786in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{2.280519in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{2.291120in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{2.302437in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{2.314302in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{2.326536in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{2.338950in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{2.351347in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{2.363526in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{2.375286in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{2.386435in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{2.396789in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{2.406187in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{2.414493in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{2.421599in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{2.427436in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{2.431970in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{2.435206in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{2.437188in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{2.437717in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{2.436489in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{2.434440in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{2.434440in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.470564in}{1.116332in}}{\pgfqpoint{1.617785in}{2.357443in}}{%
\pgfpathmoveto{\pgfqpoint{0.470564in}{2.299293in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.867686in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{1.886510in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{1.902648in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{1.916026in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{1.926611in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{1.934420in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{1.939499in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{1.941929in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{1.941817in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{1.939285in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{1.934480in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{1.927569in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{1.918742in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{1.908213in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{1.896230in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{1.883071in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{1.869044in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{1.854484in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{1.839745in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{1.825189in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.811179in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{1.798059in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{1.786154in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{1.775747in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.767077in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{1.755612in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{1.752986in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{1.752419in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{1.753806in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{1.756962in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.761622in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{1.767449in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{1.774043in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{1.780964in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{1.787759in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{1.793989in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{1.799266in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.803275in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{1.805789in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{1.806669in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{1.805856in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{1.803352in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{1.793521in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{1.786399in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.777984in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{1.768432in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{1.757915in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.746621in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{1.734742in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{1.722484in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{1.710051in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{1.697650in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{1.685479in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{1.673727in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.662565in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.642575in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{1.633950in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{1.619644in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{1.613895in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{1.608938in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{1.604581in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{1.600562in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.596542in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{1.592114in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{1.586817in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{1.580166in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{1.571699in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{1.561038in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{1.547946in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{1.532371in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{1.514450in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.472859in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.450040in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{1.426475in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{1.402584in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{1.378740in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{1.355262in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{1.332415in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{1.289411in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{1.269542in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{1.250889in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.233507in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{1.202634in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{1.176871in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{1.165812in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{1.155894in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{1.147050in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{1.132293in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{1.126226in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{1.120931in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.116332in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{2.195785in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{2.195785in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{2.194206in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{2.192222in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{2.189779in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{2.186824in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{2.183302in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{2.179166in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{2.174372in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{2.168884in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{2.162677in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{2.155740in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{2.148076in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{2.139709in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{2.130685in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{2.121078in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{2.110988in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{2.100552in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{2.089944in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{2.079379in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{2.069119in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{2.059476in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{2.050813in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{2.043542in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{2.038117in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{2.035014in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{2.034695in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{2.037563in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{2.043899in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{2.053809in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{2.067188in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{2.083732in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{2.102967in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{2.124316in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{2.147154in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{2.170856in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{2.194829in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{2.218525in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{2.241450in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{2.263165in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{2.283286in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{2.301477in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{2.317454in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{2.330978in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{2.341860in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{2.349955in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{2.355166in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{2.357443in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{2.356782in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{2.353230in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{2.346879in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{2.337870in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{2.326392in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{2.312682in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.297022in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{2.279738in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{2.261196in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{2.241800in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{2.221980in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{2.202184in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{2.182863in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{2.164450in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{2.147336in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{2.131849in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{2.118230in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{2.106627in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{2.097093in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{2.089607in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{2.084094in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{2.080444in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{2.078536in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{2.078247in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{2.079463in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{2.082075in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{2.085983in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{2.091093in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{2.097315in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{2.104559in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{2.112738in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{2.121759in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{2.131527in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{2.141943in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{2.152898in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{2.164276in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{2.175949in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{2.187779in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{2.199615in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{2.211297in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{2.222662in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{2.233550in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{2.243809in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{2.253310in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{2.269672in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{2.276437in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{2.282256in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{2.287172in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{2.291247in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{2.294567in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{2.297220in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{2.299293in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{2.299293in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948980in}{2.181233in}}%
\pgfpathcurveto{\pgfqpoint{0.954505in}{2.181233in}}{\pgfqpoint{0.959805in}{2.183428in}}{\pgfqpoint{0.963712in}{2.187335in}}%
\pgfpathcurveto{\pgfqpoint{0.967619in}{2.191242in}}{\pgfqpoint{0.969814in}{2.196541in}}{\pgfqpoint{0.969814in}{2.202066in}}%
\pgfpathcurveto{\pgfqpoint{0.969814in}{2.207591in}}{\pgfqpoint{0.967619in}{2.212891in}}{\pgfqpoint{0.963712in}{2.216798in}}%
\pgfpathcurveto{\pgfqpoint{0.959805in}{2.220704in}}{\pgfqpoint{0.954505in}{2.222899in}}{\pgfqpoint{0.948980in}{2.222899in}}%
\pgfpathcurveto{\pgfqpoint{0.943455in}{2.222899in}}{\pgfqpoint{0.938156in}{2.220704in}}{\pgfqpoint{0.934249in}{2.216798in}}%
\pgfpathcurveto{\pgfqpoint{0.930342in}{2.212891in}}{\pgfqpoint{0.928147in}{2.207591in}}{\pgfqpoint{0.928147in}{2.202066in}}%
\pgfpathcurveto{\pgfqpoint{0.928147in}{2.196541in}}{\pgfqpoint{0.930342in}{2.191242in}}{\pgfqpoint{0.934249in}{2.187335in}}%
\pgfpathcurveto{\pgfqpoint{0.938156in}{2.183428in}}{\pgfqpoint{0.943455in}{2.181233in}}{\pgfqpoint{0.948980in}{2.181233in}}%
\pgfpathlineto{\pgfqpoint{0.948980in}{2.181233in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296935in}{1.794123in}}%
\pgfpathcurveto{\pgfqpoint{1.302461in}{1.794123in}}{\pgfqpoint{1.307760in}{1.796319in}}{\pgfqpoint{1.311667in}{1.800225in}}%
\pgfpathcurveto{\pgfqpoint{1.315574in}{1.804132in}}{\pgfqpoint{1.317769in}{1.809432in}}{\pgfqpoint{1.317769in}{1.814957in}}%
\pgfpathcurveto{\pgfqpoint{1.317769in}{1.820482in}}{\pgfqpoint{1.315574in}{1.825781in}}{\pgfqpoint{1.311667in}{1.829688in}}%
\pgfpathcurveto{\pgfqpoint{1.307760in}{1.833595in}}{\pgfqpoint{1.302461in}{1.835790in}}{\pgfqpoint{1.296935in}{1.835790in}}%
\pgfpathcurveto{\pgfqpoint{1.291410in}{1.835790in}}{\pgfqpoint{1.286111in}{1.833595in}}{\pgfqpoint{1.282204in}{1.829688in}}%
\pgfpathcurveto{\pgfqpoint{1.278297in}{1.825781in}}{\pgfqpoint{1.276102in}{1.820482in}}{\pgfqpoint{1.276102in}{1.814957in}}%
\pgfpathcurveto{\pgfqpoint{1.276102in}{1.809432in}}{\pgfqpoint{1.278297in}{1.804132in}}{\pgfqpoint{1.282204in}{1.800225in}}%
\pgfpathcurveto{\pgfqpoint{1.286111in}{1.796319in}}{\pgfqpoint{1.291410in}{1.794123in}}{\pgfqpoint{1.296935in}{1.794123in}}%
\pgfpathlineto{\pgfqpoint{1.296935in}{1.794123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470695in}{2.092312in}}%
\pgfpathcurveto{\pgfqpoint{0.476220in}{2.092312in}}{\pgfqpoint{0.481520in}{2.094507in}}{\pgfqpoint{0.485426in}{2.098414in}}%
\pgfpathcurveto{\pgfqpoint{0.489333in}{2.102321in}}{\pgfqpoint{0.491528in}{2.107621in}}{\pgfqpoint{0.491528in}{2.113146in}}%
\pgfpathcurveto{\pgfqpoint{0.491528in}{2.118671in}}{\pgfqpoint{0.489333in}{2.123970in}}{\pgfqpoint{0.485426in}{2.127877in}}%
\pgfpathcurveto{\pgfqpoint{0.481520in}{2.131784in}}{\pgfqpoint{0.476220in}{2.133979in}}{\pgfqpoint{0.470695in}{2.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.465170in}{2.133979in}}{\pgfqpoint{0.459871in}{2.131784in}}{\pgfqpoint{0.455964in}{2.127877in}}%
\pgfpathcurveto{\pgfqpoint{0.452057in}{2.123970in}}{\pgfqpoint{0.449862in}{2.118671in}}{\pgfqpoint{0.449862in}{2.113146in}}%
\pgfpathcurveto{\pgfqpoint{0.449862in}{2.107621in}}{\pgfqpoint{0.452057in}{2.102321in}}{\pgfqpoint{0.455964in}{2.098414in}}%
\pgfpathcurveto{\pgfqpoint{0.459871in}{2.094507in}}{\pgfqpoint{0.465170in}{2.092312in}}{\pgfqpoint{0.470695in}{2.092312in}}%
\pgfpathlineto{\pgfqpoint{0.470695in}{2.092312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817406in}{1.772623in}}%
\pgfpathcurveto{\pgfqpoint{0.822931in}{1.772623in}}{\pgfqpoint{0.828231in}{1.774818in}}{\pgfqpoint{0.832138in}{1.778725in}}%
\pgfpathcurveto{\pgfqpoint{0.836044in}{1.782632in}}{\pgfqpoint{0.838240in}{1.787932in}}{\pgfqpoint{0.838240in}{1.793457in}}%
\pgfpathcurveto{\pgfqpoint{0.838240in}{1.798982in}}{\pgfqpoint{0.836044in}{1.804281in}}{\pgfqpoint{0.832138in}{1.808188in}}%
\pgfpathcurveto{\pgfqpoint{0.828231in}{1.812095in}}{\pgfqpoint{0.822931in}{1.814290in}}{\pgfqpoint{0.817406in}{1.814290in}}%
\pgfpathcurveto{\pgfqpoint{0.811881in}{1.814290in}}{\pgfqpoint{0.806582in}{1.812095in}}{\pgfqpoint{0.802675in}{1.808188in}}%
\pgfpathcurveto{\pgfqpoint{0.798768in}{1.804281in}}{\pgfqpoint{0.796573in}{1.798982in}}{\pgfqpoint{0.796573in}{1.793457in}}%
\pgfpathcurveto{\pgfqpoint{0.796573in}{1.787932in}}{\pgfqpoint{0.798768in}{1.782632in}}{\pgfqpoint{0.802675in}{1.778725in}}%
\pgfpathcurveto{\pgfqpoint{0.806582in}{1.774818in}}{\pgfqpoint{0.811881in}{1.772623in}}{\pgfqpoint{0.817406in}{1.772623in}}%
\pgfpathlineto{\pgfqpoint{0.817406in}{1.772623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638925in}{2.068365in}}%
\pgfpathcurveto{\pgfqpoint{0.644450in}{2.068365in}}{\pgfqpoint{0.649750in}{2.070560in}}{\pgfqpoint{0.653657in}{2.074467in}}%
\pgfpathcurveto{\pgfqpoint{0.657564in}{2.078373in}}{\pgfqpoint{0.659759in}{2.083673in}}{\pgfqpoint{0.659759in}{2.089198in}}%
\pgfpathcurveto{\pgfqpoint{0.659759in}{2.094723in}}{\pgfqpoint{0.657564in}{2.100023in}}{\pgfqpoint{0.653657in}{2.103929in}}%
\pgfpathcurveto{\pgfqpoint{0.649750in}{2.107836in}}{\pgfqpoint{0.644450in}{2.110031in}}{\pgfqpoint{0.638925in}{2.110031in}}%
\pgfpathcurveto{\pgfqpoint{0.633400in}{2.110031in}}{\pgfqpoint{0.628101in}{2.107836in}}{\pgfqpoint{0.624194in}{2.103929in}}%
\pgfpathcurveto{\pgfqpoint{0.620287in}{2.100023in}}{\pgfqpoint{0.618092in}{2.094723in}}{\pgfqpoint{0.618092in}{2.089198in}}%
\pgfpathcurveto{\pgfqpoint{0.618092in}{2.083673in}}{\pgfqpoint{0.620287in}{2.078373in}}{\pgfqpoint{0.624194in}{2.074467in}}%
\pgfpathcurveto{\pgfqpoint{0.628101in}{2.070560in}}{\pgfqpoint{0.633400in}{2.068365in}}{\pgfqpoint{0.638925in}{2.068365in}}%
\pgfpathlineto{\pgfqpoint{0.638925in}{2.068365in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576497in}{2.146735in}}%
\pgfpathcurveto{\pgfqpoint{0.582022in}{2.146735in}}{\pgfqpoint{0.587321in}{2.148930in}}{\pgfqpoint{0.591228in}{2.152837in}}%
\pgfpathcurveto{\pgfqpoint{0.595135in}{2.156744in}}{\pgfqpoint{0.597330in}{2.162043in}}{\pgfqpoint{0.597330in}{2.167568in}}%
\pgfpathcurveto{\pgfqpoint{0.597330in}{2.173093in}}{\pgfqpoint{0.595135in}{2.178393in}}{\pgfqpoint{0.591228in}{2.182300in}}%
\pgfpathcurveto{\pgfqpoint{0.587321in}{2.186207in}}{\pgfqpoint{0.582022in}{2.188402in}}{\pgfqpoint{0.576497in}{2.188402in}}%
\pgfpathcurveto{\pgfqpoint{0.570972in}{2.188402in}}{\pgfqpoint{0.565672in}{2.186207in}}{\pgfqpoint{0.561765in}{2.182300in}}%
\pgfpathcurveto{\pgfqpoint{0.557858in}{2.178393in}}{\pgfqpoint{0.555663in}{2.173093in}}{\pgfqpoint{0.555663in}{2.167568in}}%
\pgfpathcurveto{\pgfqpoint{0.555663in}{2.162043in}}{\pgfqpoint{0.557858in}{2.156744in}}{\pgfqpoint{0.561765in}{2.152837in}}%
\pgfpathcurveto{\pgfqpoint{0.565672in}{2.148930in}}{\pgfqpoint{0.570972in}{2.146735in}}{\pgfqpoint{0.576497in}{2.146735in}}%
\pgfpathlineto{\pgfqpoint{0.576497in}{2.146735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684246in}{1.981747in}}%
\pgfpathcurveto{\pgfqpoint{0.689771in}{1.981747in}}{\pgfqpoint{0.695070in}{1.983942in}}{\pgfqpoint{0.698977in}{1.987849in}}%
\pgfpathcurveto{\pgfqpoint{0.702884in}{1.991756in}}{\pgfqpoint{0.705079in}{1.997055in}}{\pgfqpoint{0.705079in}{2.002580in}}%
\pgfpathcurveto{\pgfqpoint{0.705079in}{2.008105in}}{\pgfqpoint{0.702884in}{2.013405in}}{\pgfqpoint{0.698977in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{0.695070in}{2.021219in}}{\pgfqpoint{0.689771in}{2.023414in}}{\pgfqpoint{0.684246in}{2.023414in}}%
\pgfpathcurveto{\pgfqpoint{0.678720in}{2.023414in}}{\pgfqpoint{0.673421in}{2.021219in}}{\pgfqpoint{0.669514in}{2.017312in}}%
\pgfpathcurveto{\pgfqpoint{0.665607in}{2.013405in}}{\pgfqpoint{0.663412in}{2.008105in}}{\pgfqpoint{0.663412in}{2.002580in}}%
\pgfpathcurveto{\pgfqpoint{0.663412in}{1.997055in}}{\pgfqpoint{0.665607in}{1.991756in}}{\pgfqpoint{0.669514in}{1.987849in}}%
\pgfpathcurveto{\pgfqpoint{0.673421in}{1.983942in}}{\pgfqpoint{0.678720in}{1.981747in}}{\pgfqpoint{0.684246in}{1.981747in}}%
\pgfpathlineto{\pgfqpoint{0.684246in}{1.981747in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866998in}{1.877671in}}%
\pgfpathcurveto{\pgfqpoint{0.872524in}{1.877671in}}{\pgfqpoint{0.877823in}{1.879866in}}{\pgfqpoint{0.881730in}{1.883773in}}%
\pgfpathcurveto{\pgfqpoint{0.885637in}{1.887680in}}{\pgfqpoint{0.887832in}{1.892979in}}{\pgfqpoint{0.887832in}{1.898505in}}%
\pgfpathcurveto{\pgfqpoint{0.887832in}{1.904030in}}{\pgfqpoint{0.885637in}{1.909329in}}{\pgfqpoint{0.881730in}{1.913236in}}%
\pgfpathcurveto{\pgfqpoint{0.877823in}{1.917143in}}{\pgfqpoint{0.872524in}{1.919338in}}{\pgfqpoint{0.866998in}{1.919338in}}%
\pgfpathcurveto{\pgfqpoint{0.861473in}{1.919338in}}{\pgfqpoint{0.856174in}{1.917143in}}{\pgfqpoint{0.852267in}{1.913236in}}%
\pgfpathcurveto{\pgfqpoint{0.848360in}{1.909329in}}{\pgfqpoint{0.846165in}{1.904030in}}{\pgfqpoint{0.846165in}{1.898505in}}%
\pgfpathcurveto{\pgfqpoint{0.846165in}{1.892979in}}{\pgfqpoint{0.848360in}{1.887680in}}{\pgfqpoint{0.852267in}{1.883773in}}%
\pgfpathcurveto{\pgfqpoint{0.856174in}{1.879866in}}{\pgfqpoint{0.861473in}{1.877671in}}{\pgfqpoint{0.866998in}{1.877671in}}%
\pgfpathlineto{\pgfqpoint{0.866998in}{1.877671in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{1.643547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=1.609789in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{2.034942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=2.001184in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{2.426337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=2.392580in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825926in,y=1.975000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont GP posterior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{2.083490in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{2.091865in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{2.098608in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{2.103637in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{2.106891in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{2.108338in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{2.107968in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{2.105801in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{2.101885in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{2.096298in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{2.089144in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{2.080560in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{2.070702in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{2.059755in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{2.035425in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{2.022497in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{2.009380in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{1.996322in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{1.983566in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.971353in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{1.959909in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{1.949446in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{1.940153in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.932196in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{1.925709in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{1.920797in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{1.917530in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{1.915941in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{1.916027in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{1.917749in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.921033in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{1.925771in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{1.931825in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{1.939029in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{1.947193in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{1.956110in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{1.965558in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.975305in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{1.985119in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{1.994766in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{2.004020in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{2.012666in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{2.020506in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{2.027359in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{2.033068in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.037503in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{2.040557in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{2.042154in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{2.042245in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{2.040811in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{2.037857in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{2.033417in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{2.027546in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{2.020322in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{2.011841in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{2.002212in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{1.991560in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.980014in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{1.967714in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.954797in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{1.941405in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{1.927672in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{1.913731in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{1.899705in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{1.885709in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.871848in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{1.858215in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{1.844892in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{1.831949in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{1.819444in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{1.807423in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{1.795923in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{1.784967in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{1.774573in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{1.764746in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.755488in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.746791in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{1.738644in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{1.731030in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{1.723929in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{1.717321in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{1.711179in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{1.705481in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{1.690787in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.686608in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{1.682748in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{1.679187in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{1.675903in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{1.672877in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{1.670092in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{1.667530in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{1.665176in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{1.663016in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.656058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{2.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617785in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{2.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{2.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.470564in}{-0.200489in}}{\pgfqpoint{1.617785in}{1.209046in}}{%
\pgfpathmoveto{\pgfqpoint{0.470564in}{1.184440in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{0.482539in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{0.497240in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{0.509498in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{0.519282in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{0.526594in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{0.531470in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{0.533967in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{0.534166in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{0.532171in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{0.522102in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{0.514330in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.504970in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{0.494224in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{0.482318in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.469503in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.456043in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.442224in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{0.428342in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{0.414696in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{0.401586in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{0.389300in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{0.378106in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{0.368245in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{0.359923in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{0.353301in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{0.348491in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.345552in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.344484in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{0.345230in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{0.347675in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.351648in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{0.356928in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{0.363249in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{0.370313in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{0.377796in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{0.385363in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{0.392683in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{0.399438in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{0.405339in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{0.410138in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{0.413632in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{0.415668in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{0.416152in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{0.415040in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{0.412338in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{0.408102in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{0.402424in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{0.395434in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{0.387290in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{0.378169in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{0.368267in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{0.357787in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{0.346934in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{0.335909in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{0.324902in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{0.314085in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{0.303610in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{0.293597in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{0.284132in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{0.275263in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{0.266993in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{0.259281in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{0.252034in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.245115in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{0.238338in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{0.231478in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.224282in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.216477in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{0.207797in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{0.197997in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.186882in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{0.174321in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.160267in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{0.144758in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.127913in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.109920in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.091013in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.071457in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.051528in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{0.031492in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.011600in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{-0.007924in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{-0.026885in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{-0.045121in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{-0.062503in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{-0.078929in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{-0.094330in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{-0.108662in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{-0.121901in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{-0.134047in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{-0.145117in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{-0.155142in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{-0.164163in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{-0.172233in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{-0.179411in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{-0.185759in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{-0.191344in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{-0.196232in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{-0.200489in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.012606in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.012606in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{1.009792in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{1.002586in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{0.999223in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{0.995325in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{0.985853in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{0.980275in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{0.974158in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{0.967546in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{0.960504in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{0.930282in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.923041in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{0.916367in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.910532in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.905830in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.901056in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.901579in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{0.904387in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.909667in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{0.917524in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.927965in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{0.940890in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{0.956101in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.992148in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.012218in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{1.054295in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{1.075428in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{1.096064in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{1.115816in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.134332in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{1.151295in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{1.179509in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.190340in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{1.198780in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{1.204736in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{1.209046in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{1.207447in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{1.203452in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.197201in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{1.188874in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{1.178690in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{1.153799in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{1.139678in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{1.124859in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{1.109664in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{1.094408in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{1.079394in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{1.064899in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.051173in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{1.026856in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{1.016590in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{1.007744in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{1.000401in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{0.994615in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.990418in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{0.987823in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{0.986824in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.987398in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.989508in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{0.998117in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.004468in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{1.012061in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{1.020786in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{1.030519in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{1.076536in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{1.088950in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{1.101347in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{1.125286in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{1.136435in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{1.146789in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{1.156187in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{1.164493in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{1.171599in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{1.177436in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{1.181970in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{1.185206in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{1.187188in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{1.186489in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.184440in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.184440in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.470564in}{-0.133668in}}{\pgfqpoint{1.617785in}{1.107443in}}{%
\pgfpathmoveto{\pgfqpoint{0.470564in}{1.049293in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{0.617686in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{0.636510in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{0.652648in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{0.666026in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{0.676611in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{0.689499in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{0.691929in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{0.691817in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{0.689285in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{0.684480in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{0.677569in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.668742in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{0.658213in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{0.646230in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.633071in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.619044in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.604484in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{0.589745in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{0.561179in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{0.548059in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{0.525747in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{0.510325in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{0.505612in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.502986in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.502419in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{0.503806in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{0.506962in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.511622in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{0.537759in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{0.543989in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{0.553275in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{0.555789in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{0.556669in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{0.555856in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{0.553352in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{0.549211in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{0.543521in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{0.536399in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{0.527984in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{0.518432in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{0.507915in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{0.496621in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{0.484742in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{0.472484in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{0.460051in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{0.447650in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{0.435479in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{0.423727in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{0.412565in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{0.402141in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{0.392575in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{0.376309in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{0.369644in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{0.363895in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{0.358938in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.354581in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{0.350562in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{0.346542in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.342114in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.336817in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{0.330166in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{0.321699in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.311038in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{0.297946in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.282371in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{0.264450in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.244479in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.222859in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.200040in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.176475in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.152584in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{0.128740in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.105262in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{0.082415in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{0.060409in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{0.039411in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{0.019542in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{0.000889in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{-0.016493in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{-0.032579in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{-0.047366in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{-0.060871in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{-0.073129in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{-0.084188in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{-0.094106in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{-0.102950in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{-0.110792in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{-0.117707in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{-0.123774in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{-0.129069in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{-0.133668in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.945785in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.945785in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{0.942222in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{0.939779in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{0.936824in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{0.933302in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{0.929166in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{0.924372in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{0.912677in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{0.905740in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{0.898076in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{0.889709in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{0.880685in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{0.871078in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{0.860988in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{0.850552in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{0.839944in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{0.819119in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.809476in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.800813in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.793542in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.788117in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.785014in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{0.784695in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.803809in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{0.817188in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{0.833732in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.874316in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{0.897154in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{0.920856in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.944829in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{0.968525in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{0.991450in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{1.013165in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.033286in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{1.051477in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.067454in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{1.080978in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.091860in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{1.105166in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{1.107443in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{1.103230in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{1.096879in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.087870in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{1.076392in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{1.062682in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{1.029738in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{1.011196in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{0.991800in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{0.971980in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{0.932863in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{0.914450in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{0.897336in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{0.881849in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{0.868230in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{0.856627in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{0.847093in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{0.834094in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.830444in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{0.828536in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{0.828247in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.829463in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{0.835983in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{0.841093in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{0.847315in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{0.854559in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{0.862738in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{0.871759in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{0.881527in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{0.891943in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{0.902898in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.914276in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.925949in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.937779in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{0.949615in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{0.961297in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.972662in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{1.011954in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{1.019672in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{1.026437in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{1.032256in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{1.037172in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{1.041247in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{1.044567in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{1.047220in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.049293in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.049293in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948980in}{0.931233in}}%
\pgfpathcurveto{\pgfqpoint{0.954505in}{0.931233in}}{\pgfqpoint{0.959805in}{0.933428in}}{\pgfqpoint{0.963712in}{0.937335in}}%
\pgfpathcurveto{\pgfqpoint{0.967619in}{0.941242in}}{\pgfqpoint{0.969814in}{0.946541in}}{\pgfqpoint{0.969814in}{0.952066in}}%
\pgfpathcurveto{\pgfqpoint{0.969814in}{0.957591in}}{\pgfqpoint{0.967619in}{0.962891in}}{\pgfqpoint{0.963712in}{0.966798in}}%
\pgfpathcurveto{\pgfqpoint{0.959805in}{0.970704in}}{\pgfqpoint{0.954505in}{0.972899in}}{\pgfqpoint{0.948980in}{0.972899in}}%
\pgfpathcurveto{\pgfqpoint{0.943455in}{0.972899in}}{\pgfqpoint{0.938156in}{0.970704in}}{\pgfqpoint{0.934249in}{0.966798in}}%
\pgfpathcurveto{\pgfqpoint{0.930342in}{0.962891in}}{\pgfqpoint{0.928147in}{0.957591in}}{\pgfqpoint{0.928147in}{0.952066in}}%
\pgfpathcurveto{\pgfqpoint{0.928147in}{0.946541in}}{\pgfqpoint{0.930342in}{0.941242in}}{\pgfqpoint{0.934249in}{0.937335in}}%
\pgfpathcurveto{\pgfqpoint{0.938156in}{0.933428in}}{\pgfqpoint{0.943455in}{0.931233in}}{\pgfqpoint{0.948980in}{0.931233in}}%
\pgfpathlineto{\pgfqpoint{0.948980in}{0.931233in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296935in}{0.544123in}}%
\pgfpathcurveto{\pgfqpoint{1.302461in}{0.544123in}}{\pgfqpoint{1.307760in}{0.546319in}}{\pgfqpoint{1.311667in}{0.550225in}}%
\pgfpathcurveto{\pgfqpoint{1.315574in}{0.554132in}}{\pgfqpoint{1.317769in}{0.559432in}}{\pgfqpoint{1.317769in}{0.564957in}}%
\pgfpathcurveto{\pgfqpoint{1.317769in}{0.570482in}}{\pgfqpoint{1.315574in}{0.575781in}}{\pgfqpoint{1.311667in}{0.579688in}}%
\pgfpathcurveto{\pgfqpoint{1.307760in}{0.583595in}}{\pgfqpoint{1.302461in}{0.585790in}}{\pgfqpoint{1.296935in}{0.585790in}}%
\pgfpathcurveto{\pgfqpoint{1.291410in}{0.585790in}}{\pgfqpoint{1.286111in}{0.583595in}}{\pgfqpoint{1.282204in}{0.579688in}}%
\pgfpathcurveto{\pgfqpoint{1.278297in}{0.575781in}}{\pgfqpoint{1.276102in}{0.570482in}}{\pgfqpoint{1.276102in}{0.564957in}}%
\pgfpathcurveto{\pgfqpoint{1.276102in}{0.559432in}}{\pgfqpoint{1.278297in}{0.554132in}}{\pgfqpoint{1.282204in}{0.550225in}}%
\pgfpathcurveto{\pgfqpoint{1.286111in}{0.546319in}}{\pgfqpoint{1.291410in}{0.544123in}}{\pgfqpoint{1.296935in}{0.544123in}}%
\pgfpathlineto{\pgfqpoint{1.296935in}{0.544123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470695in}{0.842312in}}%
\pgfpathcurveto{\pgfqpoint{0.476220in}{0.842312in}}{\pgfqpoint{0.481520in}{0.844507in}}{\pgfqpoint{0.485426in}{0.848414in}}%
\pgfpathcurveto{\pgfqpoint{0.489333in}{0.852321in}}{\pgfqpoint{0.491528in}{0.857621in}}{\pgfqpoint{0.491528in}{0.863146in}}%
\pgfpathcurveto{\pgfqpoint{0.491528in}{0.868671in}}{\pgfqpoint{0.489333in}{0.873970in}}{\pgfqpoint{0.485426in}{0.877877in}}%
\pgfpathcurveto{\pgfqpoint{0.481520in}{0.881784in}}{\pgfqpoint{0.476220in}{0.883979in}}{\pgfqpoint{0.470695in}{0.883979in}}%
\pgfpathcurveto{\pgfqpoint{0.465170in}{0.883979in}}{\pgfqpoint{0.459871in}{0.881784in}}{\pgfqpoint{0.455964in}{0.877877in}}%
\pgfpathcurveto{\pgfqpoint{0.452057in}{0.873970in}}{\pgfqpoint{0.449862in}{0.868671in}}{\pgfqpoint{0.449862in}{0.863146in}}%
\pgfpathcurveto{\pgfqpoint{0.449862in}{0.857621in}}{\pgfqpoint{0.452057in}{0.852321in}}{\pgfqpoint{0.455964in}{0.848414in}}%
\pgfpathcurveto{\pgfqpoint{0.459871in}{0.844507in}}{\pgfqpoint{0.465170in}{0.842312in}}{\pgfqpoint{0.470695in}{0.842312in}}%
\pgfpathlineto{\pgfqpoint{0.470695in}{0.842312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817406in}{0.522623in}}%
\pgfpathcurveto{\pgfqpoint{0.822931in}{0.522623in}}{\pgfqpoint{0.828231in}{0.524818in}}{\pgfqpoint{0.832138in}{0.528725in}}%
\pgfpathcurveto{\pgfqpoint{0.836044in}{0.532632in}}{\pgfqpoint{0.838240in}{0.537932in}}{\pgfqpoint{0.838240in}{0.543457in}}%
\pgfpathcurveto{\pgfqpoint{0.838240in}{0.548982in}}{\pgfqpoint{0.836044in}{0.554281in}}{\pgfqpoint{0.832138in}{0.558188in}}%
\pgfpathcurveto{\pgfqpoint{0.828231in}{0.562095in}}{\pgfqpoint{0.822931in}{0.564290in}}{\pgfqpoint{0.817406in}{0.564290in}}%
\pgfpathcurveto{\pgfqpoint{0.811881in}{0.564290in}}{\pgfqpoint{0.806582in}{0.562095in}}{\pgfqpoint{0.802675in}{0.558188in}}%
\pgfpathcurveto{\pgfqpoint{0.798768in}{0.554281in}}{\pgfqpoint{0.796573in}{0.548982in}}{\pgfqpoint{0.796573in}{0.543457in}}%
\pgfpathcurveto{\pgfqpoint{0.796573in}{0.537932in}}{\pgfqpoint{0.798768in}{0.532632in}}{\pgfqpoint{0.802675in}{0.528725in}}%
\pgfpathcurveto{\pgfqpoint{0.806582in}{0.524818in}}{\pgfqpoint{0.811881in}{0.522623in}}{\pgfqpoint{0.817406in}{0.522623in}}%
\pgfpathlineto{\pgfqpoint{0.817406in}{0.522623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638925in}{0.818365in}}%
\pgfpathcurveto{\pgfqpoint{0.644450in}{0.818365in}}{\pgfqpoint{0.649750in}{0.820560in}}{\pgfqpoint{0.653657in}{0.824467in}}%
\pgfpathcurveto{\pgfqpoint{0.657564in}{0.828373in}}{\pgfqpoint{0.659759in}{0.833673in}}{\pgfqpoint{0.659759in}{0.839198in}}%
\pgfpathcurveto{\pgfqpoint{0.659759in}{0.844723in}}{\pgfqpoint{0.657564in}{0.850023in}}{\pgfqpoint{0.653657in}{0.853929in}}%
\pgfpathcurveto{\pgfqpoint{0.649750in}{0.857836in}}{\pgfqpoint{0.644450in}{0.860031in}}{\pgfqpoint{0.638925in}{0.860031in}}%
\pgfpathcurveto{\pgfqpoint{0.633400in}{0.860031in}}{\pgfqpoint{0.628101in}{0.857836in}}{\pgfqpoint{0.624194in}{0.853929in}}%
\pgfpathcurveto{\pgfqpoint{0.620287in}{0.850023in}}{\pgfqpoint{0.618092in}{0.844723in}}{\pgfqpoint{0.618092in}{0.839198in}}%
\pgfpathcurveto{\pgfqpoint{0.618092in}{0.833673in}}{\pgfqpoint{0.620287in}{0.828373in}}{\pgfqpoint{0.624194in}{0.824467in}}%
\pgfpathcurveto{\pgfqpoint{0.628101in}{0.820560in}}{\pgfqpoint{0.633400in}{0.818365in}}{\pgfqpoint{0.638925in}{0.818365in}}%
\pgfpathlineto{\pgfqpoint{0.638925in}{0.818365in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576497in}{0.896735in}}%
\pgfpathcurveto{\pgfqpoint{0.582022in}{0.896735in}}{\pgfqpoint{0.587321in}{0.898930in}}{\pgfqpoint{0.591228in}{0.902837in}}%
\pgfpathcurveto{\pgfqpoint{0.595135in}{0.906744in}}{\pgfqpoint{0.597330in}{0.912043in}}{\pgfqpoint{0.597330in}{0.917568in}}%
\pgfpathcurveto{\pgfqpoint{0.597330in}{0.923093in}}{\pgfqpoint{0.595135in}{0.928393in}}{\pgfqpoint{0.591228in}{0.932300in}}%
\pgfpathcurveto{\pgfqpoint{0.587321in}{0.936207in}}{\pgfqpoint{0.582022in}{0.938402in}}{\pgfqpoint{0.576497in}{0.938402in}}%
\pgfpathcurveto{\pgfqpoint{0.570972in}{0.938402in}}{\pgfqpoint{0.565672in}{0.936207in}}{\pgfqpoint{0.561765in}{0.932300in}}%
\pgfpathcurveto{\pgfqpoint{0.557858in}{0.928393in}}{\pgfqpoint{0.555663in}{0.923093in}}{\pgfqpoint{0.555663in}{0.917568in}}%
\pgfpathcurveto{\pgfqpoint{0.555663in}{0.912043in}}{\pgfqpoint{0.557858in}{0.906744in}}{\pgfqpoint{0.561765in}{0.902837in}}%
\pgfpathcurveto{\pgfqpoint{0.565672in}{0.898930in}}{\pgfqpoint{0.570972in}{0.896735in}}{\pgfqpoint{0.576497in}{0.896735in}}%
\pgfpathlineto{\pgfqpoint{0.576497in}{0.896735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684246in}{0.731747in}}%
\pgfpathcurveto{\pgfqpoint{0.689771in}{0.731747in}}{\pgfqpoint{0.695070in}{0.733942in}}{\pgfqpoint{0.698977in}{0.737849in}}%
\pgfpathcurveto{\pgfqpoint{0.702884in}{0.741756in}}{\pgfqpoint{0.705079in}{0.747055in}}{\pgfqpoint{0.705079in}{0.752580in}}%
\pgfpathcurveto{\pgfqpoint{0.705079in}{0.758105in}}{\pgfqpoint{0.702884in}{0.763405in}}{\pgfqpoint{0.698977in}{0.767312in}}%
\pgfpathcurveto{\pgfqpoint{0.695070in}{0.771219in}}{\pgfqpoint{0.689771in}{0.773414in}}{\pgfqpoint{0.684246in}{0.773414in}}%
\pgfpathcurveto{\pgfqpoint{0.678720in}{0.773414in}}{\pgfqpoint{0.673421in}{0.771219in}}{\pgfqpoint{0.669514in}{0.767312in}}%
\pgfpathcurveto{\pgfqpoint{0.665607in}{0.763405in}}{\pgfqpoint{0.663412in}{0.758105in}}{\pgfqpoint{0.663412in}{0.752580in}}%
\pgfpathcurveto{\pgfqpoint{0.663412in}{0.747055in}}{\pgfqpoint{0.665607in}{0.741756in}}{\pgfqpoint{0.669514in}{0.737849in}}%
\pgfpathcurveto{\pgfqpoint{0.673421in}{0.733942in}}{\pgfqpoint{0.678720in}{0.731747in}}{\pgfqpoint{0.684246in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{0.684246in}{0.731747in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866998in}{0.627671in}}%
\pgfpathcurveto{\pgfqpoint{0.872524in}{0.627671in}}{\pgfqpoint{0.877823in}{0.629866in}}{\pgfqpoint{0.881730in}{0.633773in}}%
\pgfpathcurveto{\pgfqpoint{0.885637in}{0.637680in}}{\pgfqpoint{0.887832in}{0.642979in}}{\pgfqpoint{0.887832in}{0.648505in}}%
\pgfpathcurveto{\pgfqpoint{0.887832in}{0.654030in}}{\pgfqpoint{0.885637in}{0.659329in}}{\pgfqpoint{0.881730in}{0.663236in}}%
\pgfpathcurveto{\pgfqpoint{0.877823in}{0.667143in}}{\pgfqpoint{0.872524in}{0.669338in}}{\pgfqpoint{0.866998in}{0.669338in}}%
\pgfpathcurveto{\pgfqpoint{0.861473in}{0.669338in}}{\pgfqpoint{0.856174in}{0.667143in}}{\pgfqpoint{0.852267in}{0.663236in}}%
\pgfpathcurveto{\pgfqpoint{0.848360in}{0.659329in}}{\pgfqpoint{0.846165in}{0.654030in}}{\pgfqpoint{0.846165in}{0.648505in}}%
\pgfpathcurveto{\pgfqpoint{0.846165in}{0.642979in}}{\pgfqpoint{0.848360in}{0.637680in}}{\pgfqpoint{0.852267in}{0.633773in}}%
\pgfpathcurveto{\pgfqpoint{0.856174in}{0.629866in}}{\pgfqpoint{0.861473in}{0.627671in}}{\pgfqpoint{0.866998in}{0.627671in}}%
\pgfpathlineto{\pgfqpoint{0.866998in}{0.627671in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{0.393547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=0.359789in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{0.784942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=0.751184in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617785in}{1.176337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715007in, y=1.142580in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825926in,y=0.725000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont GP posterior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{0.833490in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{0.848608in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{0.853637in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{0.856891in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{0.858338in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{0.857968in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{0.855801in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{0.851885in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{0.846298in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{0.839144in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{0.830560in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.820702in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{0.809755in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{0.797922in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.785425in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.759380in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{0.746322in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{0.733566in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{0.721353in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{0.709909in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{0.699446in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{0.690153in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{0.682196in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{0.675709in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.667530in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.665941in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{0.666027in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{0.667749in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.671033in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{0.675771in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{0.681825in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{0.689029in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{0.706110in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{0.715558in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{0.725305in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{0.735119in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{0.744766in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{0.754020in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{0.762666in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{0.770506in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{0.777359in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{0.783068in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{0.787503in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{0.790557in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{0.792154in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{0.792245in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{0.790811in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{0.787857in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{0.783417in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{0.777546in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{0.770322in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{0.761841in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{0.752212in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{0.741560in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{0.730014in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{0.717714in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{0.704797in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{0.677672in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{0.663731in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{0.621848in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.594892in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{0.581949in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.557423in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{0.545923in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.534967in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{0.524573in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.514746in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.505488in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.496791in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.488644in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.481030in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{0.473929in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.467321in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{0.455481in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{0.450199in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{0.445310in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{0.440787in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{0.436608in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{0.432748in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{0.429187in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{0.425903in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{0.422877in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{0.420092in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{0.417530in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{0.415176in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{0.413016in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{0.411036in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{0.409224in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{0.407568in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.406058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.470564in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617785in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{1.405899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=1.372142in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{1.647927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=1.614169in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{1.889955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=1.856197in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{2.131982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=2.098225in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{2.374010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=2.340252in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174074in,y=1.975000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont acquisition function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{1.350000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{2.385511in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{2.399766in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{2.410634in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{2.417910in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{2.421429in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{2.421073in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{2.416788in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{2.408584in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{2.396547in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{2.380837in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{2.361692in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{2.339422in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{2.314402in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{2.287066in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{2.257891in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{2.227388in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{2.196090in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{2.164538in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{2.133278in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{2.102841in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{2.073743in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{2.046474in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{2.021485in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{1.999188in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.979946in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{1.964065in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{1.951794in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{1.943316in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{1.938753in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{1.938160in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{1.941534in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{1.948806in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{1.959853in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{1.974493in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{1.992485in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{2.013526in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{2.037243in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{2.063191in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{2.090851in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{2.119639in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{2.148921in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{2.178036in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{2.206317in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{2.233117in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{2.257824in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{2.279882in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{2.298796in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{2.314146in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{2.325586in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{2.332853in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{2.335763in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{2.334211in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{2.328170in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{2.317688in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{2.302879in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{2.283922in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{2.261055in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{2.234563in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{2.204782in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{2.172084in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{2.136874in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{2.099587in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{2.060683in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{2.020645in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{1.979973in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{1.939184in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{1.898813in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{1.859400in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{1.821483in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{1.785577in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{1.752149in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{1.721576in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{1.694114in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{1.669872in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{1.648815in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{1.630783in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.615527in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.602748in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{1.592130in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{1.583362in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{1.576153in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{1.570237in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{1.565378in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{1.561366in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{1.558021in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{1.555190in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{1.552741in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{1.550568in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{1.548582in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{1.546714in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{1.544912in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{1.541364in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{1.537767in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{1.535937in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{1.532241in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{1.530396in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{1.528571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{0.279255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=0.245497in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{0.549946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=0.516188in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{0.820637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=0.786880in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470564in}{1.091329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229630in, y=1.057571in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174074in,y=0.725000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont acquisition function}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470564in}{0.100000in}}{\pgfqpoint{1.147221in}{1.250000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470564in}{1.010562in}}%
\pgfpathlineto{\pgfqpoint{0.482152in}{1.004827in}}%
\pgfpathlineto{\pgfqpoint{0.493740in}{0.997487in}}%
\pgfpathlineto{\pgfqpoint{0.505328in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{0.516916in}{0.977029in}}%
\pgfpathlineto{\pgfqpoint{0.528504in}{0.963431in}}%
\pgfpathlineto{\pgfqpoint{0.540092in}{0.947333in}}%
\pgfpathlineto{\pgfqpoint{0.551681in}{0.928619in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{0.907265in}}%
\pgfpathlineto{\pgfqpoint{0.574857in}{0.883355in}}%
\pgfpathlineto{\pgfqpoint{0.586445in}{0.857069in}}%
\pgfpathlineto{\pgfqpoint{0.598033in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{0.609621in}{0.798568in}}%
\pgfpathlineto{\pgfqpoint{0.621209in}{0.767128in}}%
\pgfpathlineto{\pgfqpoint{0.632797in}{0.734809in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.702066in}}%
\pgfpathlineto{\pgfqpoint{0.655973in}{0.669341in}}%
\pgfpathlineto{\pgfqpoint{0.667561in}{0.637047in}}%
\pgfpathlineto{\pgfqpoint{0.679150in}{0.605571in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{0.702326in}{0.546451in}}%
\pgfpathlineto{\pgfqpoint{0.713914in}{0.519428in}}%
\pgfpathlineto{\pgfqpoint{0.725502in}{0.494472in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{0.471846in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{0.434592in}}%
\pgfpathlineto{\pgfqpoint{0.771854in}{0.420456in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{0.409644in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.402419in}}%
\pgfpathlineto{\pgfqpoint{0.806619in}{0.399056in}}%
\pgfpathlineto{\pgfqpoint{0.818207in}{0.399854in}}%
\pgfpathlineto{\pgfqpoint{0.829795in}{0.405133in}}%
\pgfpathlineto{\pgfqpoint{0.841383in}{0.415230in}}%
\pgfpathlineto{\pgfqpoint{0.852971in}{0.430483in}}%
\pgfpathlineto{\pgfqpoint{0.864559in}{0.451190in}}%
\pgfpathlineto{\pgfqpoint{0.876147in}{0.477565in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{0.509665in}}%
\pgfpathlineto{\pgfqpoint{0.899323in}{0.547341in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{0.590185in}}%
\pgfpathlineto{\pgfqpoint{0.922500in}{0.637528in}}%
\pgfpathlineto{\pgfqpoint{0.934088in}{0.688467in}}%
\pgfpathlineto{\pgfqpoint{0.945676in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{0.957264in}{0.796681in}}%
\pgfpathlineto{\pgfqpoint{0.968852in}{0.851512in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{0.905170in}}%
\pgfpathlineto{\pgfqpoint{0.992028in}{0.956464in}}%
\pgfpathlineto{\pgfqpoint{1.003616in}{1.004279in}}%
\pgfpathlineto{\pgfqpoint{1.015204in}{1.047602in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{1.085530in}}%
\pgfpathlineto{\pgfqpoint{1.038380in}{1.117282in}}%
\pgfpathlineto{\pgfqpoint{1.049969in}{1.142205in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{1.159775in}}%
\pgfpathlineto{\pgfqpoint{1.073145in}{1.169602in}}%
\pgfpathlineto{\pgfqpoint{1.084733in}{1.171429in}}%
\pgfpathlineto{\pgfqpoint{1.096321in}{1.165129in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{1.150713in}}%
\pgfpathlineto{\pgfqpoint{1.119497in}{1.128319in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{1.098216in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.060802in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{1.016604in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{0.966280in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{0.910618in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{0.850543in}}%
\pgfpathlineto{\pgfqpoint{1.200614in}{0.787122in}}%
\pgfpathlineto{\pgfqpoint{1.212202in}{0.721570in}}%
\pgfpathlineto{\pgfqpoint{1.223790in}{0.655252in}}%
\pgfpathlineto{\pgfqpoint{1.235378in}{0.589681in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{0.526501in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.467440in}}%
\pgfpathlineto{\pgfqpoint{1.270142in}{0.414228in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{0.368462in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.331448in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{0.304035in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.286506in}}%
\pgfpathlineto{\pgfqpoint{1.328083in}{0.278571in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.279453in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.288038in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.303045in}}%
\pgfpathlineto{\pgfqpoint{1.374435in}{0.323160in}}%
\pgfpathlineto{\pgfqpoint{1.386023in}{0.347126in}}%
\pgfpathlineto{\pgfqpoint{1.397611in}{0.373803in}}%
\pgfpathlineto{\pgfqpoint{1.409199in}{0.402187in}}%
\pgfpathlineto{\pgfqpoint{1.420788in}{0.431414in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{0.460761in}}%
\pgfpathlineto{\pgfqpoint{1.443964in}{0.489631in}}%
\pgfpathlineto{\pgfqpoint{1.455552in}{0.517543in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{0.544121in}}%
\pgfpathlineto{\pgfqpoint{1.478728in}{0.569084in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{0.592230in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{0.613432in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{0.632625in}}%
\pgfpathlineto{\pgfqpoint{1.525080in}{0.649795in}}%
\pgfpathlineto{\pgfqpoint{1.536668in}{0.664977in}}%
\pgfpathlineto{\pgfqpoint{1.548257in}{0.678240in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{0.689682in}}%
\pgfpathlineto{\pgfqpoint{1.571433in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{1.583021in}{0.707601in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{0.714359in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{0.719847in}}%
\pgfpathlineto{\pgfqpoint{1.617785in}{0.724215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/uncertainty_sampling_classification.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{1.475030in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.616166in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.637977in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.650440in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.656672in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.662904in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.681599in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.684714in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.690946in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.694062in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.697178in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.700294in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.703409in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.706525in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.709641in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.715873in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.718988in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.722104in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.725220in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.731452in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.734568in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.737683in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.740799in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.743915in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.750147in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.753263in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.756378in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.759494in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.762610in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.765726in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.768842in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.771958in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.775073in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.778189in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.781305in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.784421in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.790653in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.793768in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.796884in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.796884in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.793768in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.790653in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.784421in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.781305in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.778189in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.775073in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.771958in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.768842in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.765726in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.762610in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.759494in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.756378in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.755726in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.754563in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.753392in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{1.753263in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.752233in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.751068in}}%
\pgfpathlineto{\pgfqpoint{0.165008in}{1.750147in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.748740in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.747572in}}%
\pgfpathlineto{\pgfqpoint{0.174175in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.746408in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.745246in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.744075in}}%
\pgfpathlineto{\pgfqpoint{0.183338in}{1.743915in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.742915in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.741750in}}%
\pgfpathlineto{\pgfqpoint{0.192504in}{1.740799in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.739422in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.738254in}}%
\pgfpathlineto{\pgfqpoint{0.201671in}{1.737683in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.737090in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.735928in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.734757in}}%
\pgfpathlineto{\pgfqpoint{0.210835in}{1.734568in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.733598in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.732433in}}%
\pgfpathlineto{\pgfqpoint{0.220000in}{1.731452in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.731263in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.730104in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{0.229167in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.727772in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.726610in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.725440in}}%
\pgfpathlineto{\pgfqpoint{0.238332in}{1.725220in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.724280in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.723115in}}%
\pgfpathlineto{\pgfqpoint{0.247497in}{1.722104in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.721945in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.720787in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.719619in}}%
\pgfpathlineto{\pgfqpoint{0.256664in}{1.718988in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.718454in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.717293in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.716122in}}%
\pgfpathlineto{\pgfqpoint{0.265828in}{1.715873in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.714962in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.713798in}}%
\pgfpathlineto{\pgfqpoint{0.274993in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.712627in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.711469in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{0.284160in}{1.709641in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.709136in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.707975in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.706805in}}%
\pgfpathlineto{\pgfqpoint{0.293325in}{1.706525in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.705644in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.704480in}}%
\pgfpathlineto{\pgfqpoint{0.302489in}{1.703409in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.703309in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.702151in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.700984in}}%
\pgfpathlineto{\pgfqpoint{0.311657in}{1.700294in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.699818in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.698657in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.697487in}}%
\pgfpathlineto{\pgfqpoint{0.320821in}{1.697178in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.696326in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.695162in}}%
\pgfpathlineto{\pgfqpoint{0.329985in}{1.694062in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.693991in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.692833in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.691666in}}%
\pgfpathlineto{\pgfqpoint{0.339153in}{1.690946in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.689339in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.688170in}}%
\pgfpathlineto{\pgfqpoint{0.348318in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.687008in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.685845in}}%
\pgfpathlineto{\pgfqpoint{0.357481in}{1.684714in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.684673in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.683515in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.682349in}}%
\pgfpathlineto{\pgfqpoint{0.366649in}{1.681599in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.681182in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.680022in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.678852in}}%
\pgfpathlineto{\pgfqpoint{0.375815in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.677690in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.676527in}}%
\pgfpathlineto{\pgfqpoint{0.384977in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.674198in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.673031in}}%
\pgfpathlineto{\pgfqpoint{0.394146in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.670704in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.669535in}}%
\pgfpathlineto{\pgfqpoint{0.403311in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.668372in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.667209in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{0.412474in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.664880in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.663714in}}%
\pgfpathlineto{\pgfqpoint{0.421642in}{1.662904in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.662546in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.661386in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.660217in}}%
\pgfpathlineto{\pgfqpoint{0.430808in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.659054in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.657892in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.656720in}}%
\pgfpathlineto{\pgfqpoint{0.439971in}{1.656672in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.655562in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.654396in}}%
\pgfpathlineto{\pgfqpoint{0.449138in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.653228in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.652068in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.650900in}}%
\pgfpathlineto{\pgfqpoint{0.458304in}{1.650440in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.649737in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.648574in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.647402in}}%
\pgfpathlineto{\pgfqpoint{0.467467in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.646244in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.645078in}}%
\pgfpathlineto{\pgfqpoint{0.476635in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.643910in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.642751in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.641582in}}%
\pgfpathlineto{\pgfqpoint{0.485801in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.640419in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.639256in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.638085in}}%
\pgfpathlineto{\pgfqpoint{0.494964in}{1.637977in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.636926in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.635761in}}%
\pgfpathlineto{\pgfqpoint{0.504131in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.634592in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.633433in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.632265in}}%
\pgfpathlineto{\pgfqpoint{0.513297in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.631101in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.629939in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.628767in}}%
\pgfpathlineto{\pgfqpoint{0.522461in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.627608in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.626443in}}%
\pgfpathlineto{\pgfqpoint{0.531627in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.625274in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.624115in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.622947in}}%
\pgfpathlineto{\pgfqpoint{0.540794in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.621783in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.620621in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.619450in}}%
\pgfpathlineto{\pgfqpoint{0.549957in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.618291in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.617126in}}%
\pgfpathlineto{\pgfqpoint{0.559123in}{1.616166in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.615956in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.614797in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.613629in}}%
\pgfpathlineto{\pgfqpoint{0.568290in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.612465in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.611303in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.610132in}}%
\pgfpathlineto{\pgfqpoint{0.577454in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.608973in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.607808in}}%
\pgfpathlineto{\pgfqpoint{0.586619in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.606638in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.605480in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.604312in}}%
\pgfpathlineto{\pgfqpoint{0.595787in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.603147in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.601985in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.600815in}}%
\pgfpathlineto{\pgfqpoint{0.604951in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.599655in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.598490in}}%
\pgfpathlineto{\pgfqpoint{0.614116in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.597320in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.596162in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.594994in}}%
\pgfpathlineto{\pgfqpoint{0.623283in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.593829in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.592668in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.591497in}}%
\pgfpathlineto{\pgfqpoint{0.632447in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.590337in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.589173in}}%
\pgfpathlineto{\pgfqpoint{0.641612in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.588002in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.586844in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{0.650779in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.584511in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.583350in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.582180in}}%
\pgfpathlineto{\pgfqpoint{0.659944in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.579855in}}%
\pgfpathlineto{\pgfqpoint{0.669108in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.577526in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.576359in}}%
\pgfpathlineto{\pgfqpoint{0.678276in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.575193in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.574032in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.572862in}}%
\pgfpathlineto{\pgfqpoint{0.687441in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.570537in}}%
\pgfpathlineto{\pgfqpoint{0.696604in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.569366in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.568208in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.567042in}}%
\pgfpathlineto{\pgfqpoint{0.705772in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.565875in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.564715in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.563545in}}%
\pgfpathlineto{\pgfqpoint{0.714937in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.562383in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.561220in}}%
\pgfpathlineto{\pgfqpoint{0.724100in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.560048in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.558891in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.557724in}}%
\pgfpathlineto{\pgfqpoint{0.733268in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.556557in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.555397in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.554227in}}%
\pgfpathlineto{\pgfqpoint{0.742434in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.553065in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.551902in}}%
\pgfpathlineto{\pgfqpoint{0.751596in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.549573in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.548407in}}%
\pgfpathlineto{\pgfqpoint{0.760765in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.546079in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.544910in}}%
\pgfpathlineto{\pgfqpoint{0.769930in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.543747in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.542584in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.541412in}}%
\pgfpathlineto{\pgfqpoint{0.779093in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.540255in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.539089in}}%
\pgfpathlineto{\pgfqpoint{0.788261in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.537921in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.535592in}}%
\pgfpathlineto{\pgfqpoint{0.797427in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.533267in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.532095in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.530937in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.529771in}}%
\pgfpathlineto{\pgfqpoint{0.815757in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.527444in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.526275in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.525112in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.523949in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.522777in}}%
\pgfpathlineto{\pgfqpoint{0.834087in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.521619in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{0.843254in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.519285in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.518126in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{0.852420in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.515794in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.514631in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.513460in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.512301in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.511136in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.509967in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.508808in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.507640in}}%
\pgfpathlineto{\pgfqpoint{0.879916in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.506476in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.505314in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.504143in}}%
\pgfpathlineto{\pgfqpoint{0.889080in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.502984in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.501818in}}%
\pgfpathlineto{\pgfqpoint{0.898246in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.500649in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.499490in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.498322in}}%
\pgfpathlineto{\pgfqpoint{0.907413in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.497158in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.495996in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{0.916577in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.493666in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{0.925742in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.491331in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.490172in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{0.934909in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.486678in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.485508in}}%
\pgfpathlineto{\pgfqpoint{0.944073in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.484348in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.483183in}}%
\pgfpathlineto{\pgfqpoint{0.953239in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.482013in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.479687in}}%
\pgfpathlineto{\pgfqpoint{0.962406in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.478522in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.477361in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.476190in}}%
\pgfpathlineto{\pgfqpoint{0.971570in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.475030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152037in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.353497in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.976398in}}%
\pgfpathlineto{\pgfqpoint{0.344332in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.977568in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.979894in}}%
\pgfpathlineto{\pgfqpoint{0.335166in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.981059in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.982221in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{0.326001in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.984552in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.985716in}}%
\pgfpathlineto{\pgfqpoint{0.316836in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.986886in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.988045in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.989212in}}%
\pgfpathlineto{\pgfqpoint{0.307669in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.990377in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.991539in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{0.298504in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.993870in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.995034in}}%
\pgfpathlineto{\pgfqpoint{0.289340in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.996204in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.997363in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{0.280173in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.999695in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.000857in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.002026in}}%
\pgfpathlineto{\pgfqpoint{0.271008in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{0.261844in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.005522in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.006681in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.007847in}}%
\pgfpathlineto{\pgfqpoint{0.252676in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.009013in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.010174in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.011343in}}%
\pgfpathlineto{\pgfqpoint{0.243511in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.012505in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.013669in}}%
\pgfpathlineto{\pgfqpoint{0.234348in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.014840in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.015998in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.017164in}}%
\pgfpathlineto{\pgfqpoint{0.225180in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.018331in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.020661in}}%
\pgfpathlineto{\pgfqpoint{0.216015in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.021823in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.022987in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{0.206851in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.025316in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{0.197684in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.027649in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.028810in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{0.188518in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.031141in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.032304in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.033475in}}%
\pgfpathlineto{\pgfqpoint{0.179355in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.034634in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.035800in}}%
\pgfpathlineto{\pgfqpoint{0.170187in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.036967in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.038128in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.039296in}}%
\pgfpathlineto{\pgfqpoint{0.161022in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.040459in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.041622in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{0.151858in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.043952in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.974306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970879in}{1.378591in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.475030in}}%
\pgfpathlineto{\pgfqpoint{0.971570in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.476190in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.477361in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.478522in}}%
\pgfpathlineto{\pgfqpoint{0.962406in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.479687in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.482013in}}%
\pgfpathlineto{\pgfqpoint{0.953239in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.483183in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.484348in}}%
\pgfpathlineto{\pgfqpoint{0.944073in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.485508in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.486678in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{0.934909in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.490172in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.491331in}}%
\pgfpathlineto{\pgfqpoint{0.925742in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.493666in}}%
\pgfpathlineto{\pgfqpoint{0.916577in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.495996in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.497158in}}%
\pgfpathlineto{\pgfqpoint{0.907413in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.498322in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.499490in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.500649in}}%
\pgfpathlineto{\pgfqpoint{0.898246in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.501818in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.502984in}}%
\pgfpathlineto{\pgfqpoint{0.889080in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.504143in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.505314in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.506476in}}%
\pgfpathlineto{\pgfqpoint{0.879916in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.507640in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.508808in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.509967in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.511136in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.512301in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.513460in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.514631in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.515794in}}%
\pgfpathlineto{\pgfqpoint{0.852420in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.518126in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.519285in}}%
\pgfpathlineto{\pgfqpoint{0.843254in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.521619in}}%
\pgfpathlineto{\pgfqpoint{0.834087in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.522777in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.523949in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.525112in}}%
\pgfpathlineto{\pgfqpoint{0.824923in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.526275in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.527444in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{0.815757in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.529771in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.530937in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.532095in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.533267in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{0.797427in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.535592in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.537921in}}%
\pgfpathlineto{\pgfqpoint{0.788261in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.539089in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.540255in}}%
\pgfpathlineto{\pgfqpoint{0.779093in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.541412in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.542584in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.543747in}}%
\pgfpathlineto{\pgfqpoint{0.769930in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.544910in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.546079in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{0.760765in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.548407in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.549573in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{0.751596in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.551902in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.553065in}}%
\pgfpathlineto{\pgfqpoint{0.742434in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.554227in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.555397in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.556557in}}%
\pgfpathlineto{\pgfqpoint{0.733268in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.557724in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.558891in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.560048in}}%
\pgfpathlineto{\pgfqpoint{0.724100in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.561220in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.562383in}}%
\pgfpathlineto{\pgfqpoint{0.714937in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.563545in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.564715in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.565875in}}%
\pgfpathlineto{\pgfqpoint{0.705772in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.567042in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.568208in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.569366in}}%
\pgfpathlineto{\pgfqpoint{0.696604in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.570537in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{0.687441in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.572862in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.574032in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.575193in}}%
\pgfpathlineto{\pgfqpoint{0.678276in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.576359in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.577526in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{0.669108in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.579855in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.581019in}}%
\pgfpathlineto{\pgfqpoint{0.659944in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.582180in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.583350in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.584511in}}%
\pgfpathlineto{\pgfqpoint{0.650779in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.586844in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.588002in}}%
\pgfpathlineto{\pgfqpoint{0.641612in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.589173in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.590337in}}%
\pgfpathlineto{\pgfqpoint{0.632447in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.591497in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.592668in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.593829in}}%
\pgfpathlineto{\pgfqpoint{0.623283in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.594994in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.596162in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.597320in}}%
\pgfpathlineto{\pgfqpoint{0.614116in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.598490in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.599655in}}%
\pgfpathlineto{\pgfqpoint{0.604951in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.600815in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.601985in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.603147in}}%
\pgfpathlineto{\pgfqpoint{0.595787in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.604312in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.605480in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.606638in}}%
\pgfpathlineto{\pgfqpoint{0.586619in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.607808in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.608973in}}%
\pgfpathlineto{\pgfqpoint{0.577454in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.610132in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.611303in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.612465in}}%
\pgfpathlineto{\pgfqpoint{0.568290in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.613629in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.614797in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.615956in}}%
\pgfpathlineto{\pgfqpoint{0.559123in}{1.616166in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.617126in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.618291in}}%
\pgfpathlineto{\pgfqpoint{0.549957in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.619450in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.620621in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.621783in}}%
\pgfpathlineto{\pgfqpoint{0.540794in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.622947in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.624115in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.625274in}}%
\pgfpathlineto{\pgfqpoint{0.531627in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.626443in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.627608in}}%
\pgfpathlineto{\pgfqpoint{0.522461in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.628767in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.629939in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.631101in}}%
\pgfpathlineto{\pgfqpoint{0.513297in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.632265in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.633433in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.634592in}}%
\pgfpathlineto{\pgfqpoint{0.504131in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.635761in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.636926in}}%
\pgfpathlineto{\pgfqpoint{0.494964in}{1.637977in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.638085in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.639256in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.640419in}}%
\pgfpathlineto{\pgfqpoint{0.485801in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.641582in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.642751in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.643910in}}%
\pgfpathlineto{\pgfqpoint{0.476635in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.645078in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.646244in}}%
\pgfpathlineto{\pgfqpoint{0.467467in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.647402in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.648574in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.649737in}}%
\pgfpathlineto{\pgfqpoint{0.458304in}{1.650440in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.650900in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.652068in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.653228in}}%
\pgfpathlineto{\pgfqpoint{0.449138in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.654396in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.655562in}}%
\pgfpathlineto{\pgfqpoint{0.439971in}{1.656672in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.656720in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.657892in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.659054in}}%
\pgfpathlineto{\pgfqpoint{0.430808in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.660217in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.661386in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.662546in}}%
\pgfpathlineto{\pgfqpoint{0.421642in}{1.662904in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.663714in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.664880in}}%
\pgfpathlineto{\pgfqpoint{0.412474in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.667209in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.668372in}}%
\pgfpathlineto{\pgfqpoint{0.403311in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.669535in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.670704in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{0.394146in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.673031in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.674198in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{0.384977in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.676527in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.677690in}}%
\pgfpathlineto{\pgfqpoint{0.375815in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.678852in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.680022in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.681182in}}%
\pgfpathlineto{\pgfqpoint{0.366649in}{1.681599in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.682349in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.683515in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.684673in}}%
\pgfpathlineto{\pgfqpoint{0.357481in}{1.684714in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.685845in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.687008in}}%
\pgfpathlineto{\pgfqpoint{0.348318in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.688170in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.689339in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{0.339153in}{1.690946in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.691666in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.692833in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.693991in}}%
\pgfpathlineto{\pgfqpoint{0.329985in}{1.694062in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.695162in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.696326in}}%
\pgfpathlineto{\pgfqpoint{0.320821in}{1.697178in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.697487in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.698657in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.699818in}}%
\pgfpathlineto{\pgfqpoint{0.311657in}{1.700294in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.700984in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.702151in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.703309in}}%
\pgfpathlineto{\pgfqpoint{0.302489in}{1.703409in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.704480in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.705644in}}%
\pgfpathlineto{\pgfqpoint{0.293325in}{1.706525in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.706805in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.707975in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.709136in}}%
\pgfpathlineto{\pgfqpoint{0.284160in}{1.709641in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.711469in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.712627in}}%
\pgfpathlineto{\pgfqpoint{0.274993in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.713798in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.714962in}}%
\pgfpathlineto{\pgfqpoint{0.265828in}{1.715873in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.716122in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.717293in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.718454in}}%
\pgfpathlineto{\pgfqpoint{0.256664in}{1.718988in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.719619in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.720787in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.721945in}}%
\pgfpathlineto{\pgfqpoint{0.247497in}{1.722104in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.723115in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.724280in}}%
\pgfpathlineto{\pgfqpoint{0.238332in}{1.725220in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.725440in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.726610in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.727772in}}%
\pgfpathlineto{\pgfqpoint{0.229167in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.730104in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.731263in}}%
\pgfpathlineto{\pgfqpoint{0.220000in}{1.731452in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.732433in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.733598in}}%
\pgfpathlineto{\pgfqpoint{0.210835in}{1.734568in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.734757in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.735928in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.737090in}}%
\pgfpathlineto{\pgfqpoint{0.201671in}{1.737683in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.738254in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.739422in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{0.192504in}{1.740799in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.741750in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.742915in}}%
\pgfpathlineto{\pgfqpoint{0.183338in}{1.743915in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.744075in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.745246in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.746408in}}%
\pgfpathlineto{\pgfqpoint{0.174175in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.747572in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.748740in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.749899in}}%
\pgfpathlineto{\pgfqpoint{0.165008in}{1.750147in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.751068in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.752233in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{1.753263in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.753392in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.754563in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.755726in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.753263in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.750147in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.743915in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.740799in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.737683in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.734568in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.731452in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.725220in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.722104in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.718988in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.715873in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.709641in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.706525in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.703409in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.700294in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.697178in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.694062in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.690946in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.684714in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.681599in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.662904in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.658125in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.656956in}}%
\pgfpathlineto{\pgfqpoint{0.152868in}{1.656672in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.654630in}}%
\pgfpathlineto{\pgfqpoint{0.162033in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.653460in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.652301in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.651135in}}%
\pgfpathlineto{\pgfqpoint{0.171200in}{1.650440in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.649969in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.648807in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.647638in}}%
\pgfpathlineto{\pgfqpoint{0.180365in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.646476in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.645313in}}%
\pgfpathlineto{\pgfqpoint{0.189529in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.644142in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.642983in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{0.198696in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.640651in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.639490in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.638321in}}%
\pgfpathlineto{\pgfqpoint{0.207862in}{1.637977in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.637159in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.635995in}}%
\pgfpathlineto{\pgfqpoint{0.217025in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.634824in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.633666in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.632499in}}%
\pgfpathlineto{\pgfqpoint{0.226193in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.631333in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.630172in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.629003in}}%
\pgfpathlineto{\pgfqpoint{0.235358in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.627841in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.626677in}}%
\pgfpathlineto{\pgfqpoint{0.244521in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.625507in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.624348in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.623182in}}%
\pgfpathlineto{\pgfqpoint{0.253689in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.622015in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.620854in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.262855in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.618523in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.617360in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.616189in}}%
\pgfpathlineto{\pgfqpoint{0.272018in}{1.616166in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.615030in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.613864in}}%
\pgfpathlineto{\pgfqpoint{0.281185in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.612697in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.611536in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.610368in}}%
\pgfpathlineto{\pgfqpoint{0.290351in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.609205in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.608042in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.606871in}}%
\pgfpathlineto{\pgfqpoint{0.299515in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.605712in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.604547in}}%
\pgfpathlineto{\pgfqpoint{0.308682in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.602219in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.601051in}}%
\pgfpathlineto{\pgfqpoint{0.317848in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.599887in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.598724in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.597554in}}%
\pgfpathlineto{\pgfqpoint{0.327011in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.596394in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.595229in}}%
\pgfpathlineto{\pgfqpoint{0.336178in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.592901in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{0.345344in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.590569in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.589406in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.588236in}}%
\pgfpathlineto{\pgfqpoint{0.354508in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.587077in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.585911in}}%
\pgfpathlineto{\pgfqpoint{0.363674in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.584743in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.583583in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.582415in}}%
\pgfpathlineto{\pgfqpoint{0.372841in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.581251in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.580089in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.578919in}}%
\pgfpathlineto{\pgfqpoint{0.382005in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.576594in}}%
\pgfpathlineto{\pgfqpoint{0.391171in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.575425in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.574265in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.573098in}}%
\pgfpathlineto{\pgfqpoint{0.400337in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.571934in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.570771in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.569601in}}%
\pgfpathlineto{\pgfqpoint{0.409501in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.568441in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.567276in}}%
\pgfpathlineto{\pgfqpoint{0.418667in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.566107in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.564947in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.563780in}}%
\pgfpathlineto{\pgfqpoint{0.427833in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.562616in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.561453in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.560284in}}%
\pgfpathlineto{\pgfqpoint{0.436998in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.559123in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.557958in}}%
\pgfpathlineto{\pgfqpoint{0.446163in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.556789in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.555630in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.554463in}}%
\pgfpathlineto{\pgfqpoint{0.455330in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.553298in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.552136in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.550966in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.549805in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.548641in}}%
\pgfpathlineto{\pgfqpoint{0.473659in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.547472in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.546312in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.545145in}}%
\pgfpathlineto{\pgfqpoint{0.482826in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.543980in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.541649in}}%
\pgfpathlineto{\pgfqpoint{0.491991in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.539323in}}%
\pgfpathlineto{\pgfqpoint{0.501156in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.538154in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.536994in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.535828in}}%
\pgfpathlineto{\pgfqpoint{0.510323in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.534662in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.533500in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.532331in}}%
\pgfpathlineto{\pgfqpoint{0.519488in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.531170in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.530005in}}%
\pgfpathlineto{\pgfqpoint{0.528652in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.528836in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.527676in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.526510in}}%
\pgfpathlineto{\pgfqpoint{0.537819in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.525344in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.524182in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.523014in}}%
\pgfpathlineto{\pgfqpoint{0.546984in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.521852in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.520688in}}%
\pgfpathlineto{\pgfqpoint{0.556148in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.519518in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.518359in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.517192in}}%
\pgfpathlineto{\pgfqpoint{0.565315in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.516026in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.514865in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.513696in}}%
\pgfpathlineto{\pgfqpoint{0.574481in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.512534in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.511370in}}%
\pgfpathlineto{\pgfqpoint{0.583644in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.510200in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.509041in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.507875in}}%
\pgfpathlineto{\pgfqpoint{0.592812in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.506708in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.505547in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.504379in}}%
\pgfpathlineto{\pgfqpoint{0.601977in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.503216in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.502052in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.500882in}}%
\pgfpathlineto{\pgfqpoint{0.611140in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.499723in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.498557in}}%
\pgfpathlineto{\pgfqpoint{0.620308in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.497390in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.496229in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.495061in}}%
\pgfpathlineto{\pgfqpoint{0.629474in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.492735in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.491564in}}%
\pgfpathlineto{\pgfqpoint{0.638637in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.490405in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.489239in}}%
\pgfpathlineto{\pgfqpoint{0.647805in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.488072in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.486911in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.656970in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.484580in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.483417in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{0.666134in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.481087in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.479922in}}%
\pgfpathlineto{\pgfqpoint{0.675301in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.478754in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.477594in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.476426in}}%
\pgfpathlineto{\pgfqpoint{0.684467in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.475262in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.474099in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.472929in}}%
\pgfpathlineto{\pgfqpoint{0.693630in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.470604in}}%
\pgfpathlineto{\pgfqpoint{0.702797in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.469436in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.468276in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.467108in}}%
\pgfpathlineto{\pgfqpoint{0.711963in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.465944in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.464782in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.463612in}}%
\pgfpathlineto{\pgfqpoint{0.721127in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.462452in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.461287in}}%
\pgfpathlineto{\pgfqpoint{0.730293in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.460118in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.458958in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.457791in}}%
\pgfpathlineto{\pgfqpoint{0.739460in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.456627in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.455464in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.454294in}}%
\pgfpathlineto{\pgfqpoint{0.748624in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.453134in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.451969in}}%
\pgfpathlineto{\pgfqpoint{0.757790in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.450801in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.449640in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.448473in}}%
\pgfpathlineto{\pgfqpoint{0.766956in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.447309in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.446146in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.444977in}}%
\pgfpathlineto{\pgfqpoint{0.776120in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.443816in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.442651in}}%
\pgfpathlineto{\pgfqpoint{0.785286in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.441483in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.440323in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.439156in}}%
\pgfpathlineto{\pgfqpoint{0.794453in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.437991in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.436829in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{0.803617in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.434498in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.432165in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.431005in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.429838in}}%
\pgfpathlineto{\pgfqpoint{0.821949in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.428673in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.427511in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.426342in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.425180in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.424016in}}%
\pgfpathlineto{\pgfqpoint{0.840278in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.422847in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.421687in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.420520in}}%
\pgfpathlineto{\pgfqpoint{0.849445in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.419355in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.418193in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.417024in}}%
\pgfpathlineto{\pgfqpoint{0.858610in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.415863in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.414698in}}%
\pgfpathlineto{\pgfqpoint{0.867775in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.413529in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.411203in}}%
\pgfpathlineto{\pgfqpoint{0.876942in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.410037in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.408875in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.407706in}}%
\pgfpathlineto{\pgfqpoint{0.886107in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.406545in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.405381in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.404211in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.403052in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.401885in}}%
\pgfpathlineto{\pgfqpoint{0.904438in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.400719in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.399558in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.398389in}}%
\pgfpathlineto{\pgfqpoint{0.913603in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.397227in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.396063in}}%
\pgfpathlineto{\pgfqpoint{0.922767in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.394893in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.393734in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.392568in}}%
\pgfpathlineto{\pgfqpoint{0.931935in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.391401in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.390240in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.389071in}}%
\pgfpathlineto{\pgfqpoint{0.941100in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.387909in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.386745in}}%
\pgfpathlineto{\pgfqpoint{0.950263in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.384416in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.383250in}}%
\pgfpathlineto{\pgfqpoint{0.959431in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.380922in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.379754in}}%
\pgfpathlineto{\pgfqpoint{0.968596in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.378591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347326in}{0.976398in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{0.353497in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.540322in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.974690in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.975852in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.977019in}}%
\pgfpathlineto{\pgfqpoint{0.531157in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.978182in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.980515in}}%
\pgfpathlineto{\pgfqpoint{0.521993in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.981676in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{0.512826in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.984007in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.985169in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.986337in}}%
\pgfpathlineto{\pgfqpoint{0.503660in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.988664in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.989833in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.990993in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.992159in}}%
\pgfpathlineto{\pgfqpoint{0.485330in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.993325in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.994487in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.995654in}}%
\pgfpathlineto{\pgfqpoint{0.476164in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.996818in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.997981in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.999150in}}%
\pgfpathlineto{\pgfqpoint{0.467000in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.000311in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.001476in}}%
\pgfpathlineto{\pgfqpoint{0.457833in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{0.448667in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.006136in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.008468in}}%
\pgfpathlineto{\pgfqpoint{0.439503in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.009629in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.010794in}}%
\pgfpathlineto{\pgfqpoint{0.430337in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.011961in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.013123in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.014289in}}%
\pgfpathlineto{\pgfqpoint{0.421171in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.015454in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.016617in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.017785in}}%
\pgfpathlineto{\pgfqpoint{0.412006in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.018947in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.020112in}}%
\pgfpathlineto{\pgfqpoint{0.402841in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.021279in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.022440in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.023607in}}%
\pgfpathlineto{\pgfqpoint{0.393674in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.024772in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.025935in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.027103in}}%
\pgfpathlineto{\pgfqpoint{0.384510in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.028265in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.029429in}}%
\pgfpathlineto{\pgfqpoint{0.375344in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.030597in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.031758in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.032925in}}%
\pgfpathlineto{\pgfqpoint{0.366178in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.034089in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.035252in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.036420in}}%
\pgfpathlineto{\pgfqpoint{0.357013in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.037582in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.038747in}}%
\pgfpathlineto{\pgfqpoint{0.347848in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.039915in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.041076in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.042242in}}%
\pgfpathlineto{\pgfqpoint{0.338682in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.045738in}}%
\pgfpathlineto{\pgfqpoint{0.329517in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.046900in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.048065in}}%
\pgfpathlineto{\pgfqpoint{0.320352in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.049233in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{0.311185in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.053888in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.057382in}}%
\pgfpathlineto{\pgfqpoint{0.292855in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.058551in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.059712in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.060878in}}%
\pgfpathlineto{\pgfqpoint{0.283689in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{0.274524in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.065536in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{0.265359in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.067868in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.069029in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.070195in}}%
\pgfpathlineto{\pgfqpoint{0.256192in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.072523in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.073691in}}%
\pgfpathlineto{\pgfqpoint{0.247027in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.074854in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.076018in}}%
\pgfpathlineto{\pgfqpoint{0.237863in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.077186in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.078347in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.079513in}}%
\pgfpathlineto{\pgfqpoint{0.228696in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.080679in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.081841in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.083008in}}%
\pgfpathlineto{\pgfqpoint{0.219531in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.084171in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.085335in}}%
\pgfpathlineto{\pgfqpoint{0.210367in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.086504in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.087665in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.088830in}}%
\pgfpathlineto{\pgfqpoint{0.201200in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.089997in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.091159in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.092326in}}%
\pgfpathlineto{\pgfqpoint{0.192034in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.093489in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.094653in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{0.182870in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.096983in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.098148in}}%
\pgfpathlineto{\pgfqpoint{0.173703in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.099314in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.100476in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.101644in}}%
\pgfpathlineto{\pgfqpoint{0.164538in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.102807in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.103971in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.105140in}}%
\pgfpathlineto{\pgfqpoint{0.155374in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.106300in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.107466in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.043952in}}%
\pgfpathlineto{\pgfqpoint{0.151858in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.041622in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.040459in}}%
\pgfpathlineto{\pgfqpoint{0.161022in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.039296in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.038128in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.036967in}}%
\pgfpathlineto{\pgfqpoint{0.170187in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.035800in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.034634in}}%
\pgfpathlineto{\pgfqpoint{0.179355in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.033475in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.032304in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.031141in}}%
\pgfpathlineto{\pgfqpoint{0.188518in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.028810in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.027649in}}%
\pgfpathlineto{\pgfqpoint{0.197684in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.025316in}}%
\pgfpathlineto{\pgfqpoint{0.206851in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.024158in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.022987in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.021823in}}%
\pgfpathlineto{\pgfqpoint{0.216015in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.020661in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.019492in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.018331in}}%
\pgfpathlineto{\pgfqpoint{0.225180in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.017164in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.015998in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.014840in}}%
\pgfpathlineto{\pgfqpoint{0.234348in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.013669in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.012505in}}%
\pgfpathlineto{\pgfqpoint{0.243511in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.011343in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.010174in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.009013in}}%
\pgfpathlineto{\pgfqpoint{0.252676in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.007847in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.006681in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.005522in}}%
\pgfpathlineto{\pgfqpoint{0.261844in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{0.271008in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.002026in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.000857in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.999695in}}%
\pgfpathlineto{\pgfqpoint{0.280173in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.997363in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.996204in}}%
\pgfpathlineto{\pgfqpoint{0.289340in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.995034in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.993870in}}%
\pgfpathlineto{\pgfqpoint{0.298504in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.991539in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.990377in}}%
\pgfpathlineto{\pgfqpoint{0.307669in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.989212in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.988045in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.986886in}}%
\pgfpathlineto{\pgfqpoint{0.316836in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.985716in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.984552in}}%
\pgfpathlineto{\pgfqpoint{0.326001in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.982221in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.981059in}}%
\pgfpathlineto{\pgfqpoint{0.335166in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.979894in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.978727in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.977568in}}%
\pgfpathlineto{\pgfqpoint{0.344332in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.976398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{1.313910in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.378591in}}%
\pgfpathlineto{\pgfqpoint{0.968596in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.379754in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.380922in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{0.959431in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.383250in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.384416in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{0.950263in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.386745in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.387909in}}%
\pgfpathlineto{\pgfqpoint{0.941100in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.389071in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.390240in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.391401in}}%
\pgfpathlineto{\pgfqpoint{0.931935in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.392568in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.393734in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.394893in}}%
\pgfpathlineto{\pgfqpoint{0.922767in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.396063in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.397227in}}%
\pgfpathlineto{\pgfqpoint{0.913603in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.398389in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.399558in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.400719in}}%
\pgfpathlineto{\pgfqpoint{0.904438in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.401885in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.403052in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.404211in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.405381in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.406545in}}%
\pgfpathlineto{\pgfqpoint{0.886107in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.407706in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.408875in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.410037in}}%
\pgfpathlineto{\pgfqpoint{0.876942in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.411203in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.413529in}}%
\pgfpathlineto{\pgfqpoint{0.867775in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.414698in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.415863in}}%
\pgfpathlineto{\pgfqpoint{0.858610in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.417024in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.418193in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.419355in}}%
\pgfpathlineto{\pgfqpoint{0.849445in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.420520in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.421687in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.422847in}}%
\pgfpathlineto{\pgfqpoint{0.840278in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.424016in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.425180in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.426342in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.427511in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.428673in}}%
\pgfpathlineto{\pgfqpoint{0.821949in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.429838in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.431005in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.432165in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.434498in}}%
\pgfpathlineto{\pgfqpoint{0.803617in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.436829in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.437991in}}%
\pgfpathlineto{\pgfqpoint{0.794453in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.439156in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.440323in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.441483in}}%
\pgfpathlineto{\pgfqpoint{0.785286in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.442651in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.443816in}}%
\pgfpathlineto{\pgfqpoint{0.776120in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.444977in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.446146in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.447309in}}%
\pgfpathlineto{\pgfqpoint{0.766956in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.448473in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.449640in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.450801in}}%
\pgfpathlineto{\pgfqpoint{0.757790in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.451969in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.453134in}}%
\pgfpathlineto{\pgfqpoint{0.748624in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.454294in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.455464in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.456627in}}%
\pgfpathlineto{\pgfqpoint{0.739460in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.457791in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.458958in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.460118in}}%
\pgfpathlineto{\pgfqpoint{0.730293in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.461287in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.462452in}}%
\pgfpathlineto{\pgfqpoint{0.721127in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.463612in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.464782in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.465944in}}%
\pgfpathlineto{\pgfqpoint{0.711963in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.467108in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.468276in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.469436in}}%
\pgfpathlineto{\pgfqpoint{0.702797in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.470604in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{0.693630in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.472929in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.474099in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.475262in}}%
\pgfpathlineto{\pgfqpoint{0.684467in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.476426in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.477594in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.478754in}}%
\pgfpathlineto{\pgfqpoint{0.675301in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.479922in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.481087in}}%
\pgfpathlineto{\pgfqpoint{0.666134in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.483417in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.484580in}}%
\pgfpathlineto{\pgfqpoint{0.656970in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.486911in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.488072in}}%
\pgfpathlineto{\pgfqpoint{0.647805in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.489239in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.490405in}}%
\pgfpathlineto{\pgfqpoint{0.638637in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.491564in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.492735in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{0.629474in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.495061in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.496229in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.497390in}}%
\pgfpathlineto{\pgfqpoint{0.620308in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.498557in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.499723in}}%
\pgfpathlineto{\pgfqpoint{0.611140in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.500882in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.502052in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.503216in}}%
\pgfpathlineto{\pgfqpoint{0.601977in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.504379in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.505547in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.506708in}}%
\pgfpathlineto{\pgfqpoint{0.592812in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.507875in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.509041in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.510200in}}%
\pgfpathlineto{\pgfqpoint{0.583644in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.511370in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.512534in}}%
\pgfpathlineto{\pgfqpoint{0.574481in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.513696in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.514865in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.516026in}}%
\pgfpathlineto{\pgfqpoint{0.565315in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.517192in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.518359in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.519518in}}%
\pgfpathlineto{\pgfqpoint{0.556148in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.520688in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.521852in}}%
\pgfpathlineto{\pgfqpoint{0.546984in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.523014in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.524182in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.525344in}}%
\pgfpathlineto{\pgfqpoint{0.537819in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.526510in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.527676in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.528836in}}%
\pgfpathlineto{\pgfqpoint{0.528652in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.530005in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.531170in}}%
\pgfpathlineto{\pgfqpoint{0.519488in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.532331in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.533500in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.534662in}}%
\pgfpathlineto{\pgfqpoint{0.510323in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.535828in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.536994in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.538154in}}%
\pgfpathlineto{\pgfqpoint{0.501156in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.539323in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.540487in}}%
\pgfpathlineto{\pgfqpoint{0.491991in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.541649in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.542818in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.543980in}}%
\pgfpathlineto{\pgfqpoint{0.482826in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.545145in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.546312in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.547472in}}%
\pgfpathlineto{\pgfqpoint{0.473659in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.548641in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.549805in}}%
\pgfpathlineto{\pgfqpoint{0.464494in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.550966in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.552136in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.553298in}}%
\pgfpathlineto{\pgfqpoint{0.455330in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.554463in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.555630in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.556789in}}%
\pgfpathlineto{\pgfqpoint{0.446163in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.557958in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.559123in}}%
\pgfpathlineto{\pgfqpoint{0.436998in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.560284in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.561453in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.562616in}}%
\pgfpathlineto{\pgfqpoint{0.427833in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.563780in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.564947in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.566107in}}%
\pgfpathlineto{\pgfqpoint{0.418667in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.567276in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.568441in}}%
\pgfpathlineto{\pgfqpoint{0.409501in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.569601in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.570771in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.571934in}}%
\pgfpathlineto{\pgfqpoint{0.400337in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.573098in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.574265in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.575425in}}%
\pgfpathlineto{\pgfqpoint{0.391171in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.576594in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{0.382005in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.578919in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.580089in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.581251in}}%
\pgfpathlineto{\pgfqpoint{0.372841in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.582415in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.583583in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.584743in}}%
\pgfpathlineto{\pgfqpoint{0.363674in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.585911in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.587077in}}%
\pgfpathlineto{\pgfqpoint{0.354508in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.588236in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.589406in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.590569in}}%
\pgfpathlineto{\pgfqpoint{0.345344in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.592901in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{0.336178in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.595229in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.596394in}}%
\pgfpathlineto{\pgfqpoint{0.327011in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.597554in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.598724in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.599887in}}%
\pgfpathlineto{\pgfqpoint{0.317848in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.601051in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.602219in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{0.308682in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.604547in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.605712in}}%
\pgfpathlineto{\pgfqpoint{0.299515in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.606871in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.608042in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.609205in}}%
\pgfpathlineto{\pgfqpoint{0.290351in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.610368in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.611536in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.612697in}}%
\pgfpathlineto{\pgfqpoint{0.281185in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.613864in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.615030in}}%
\pgfpathlineto{\pgfqpoint{0.272018in}{1.616166in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.616189in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.617360in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.618523in}}%
\pgfpathlineto{\pgfqpoint{0.262855in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.620854in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.622015in}}%
\pgfpathlineto{\pgfqpoint{0.253689in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.623182in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.624348in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.625507in}}%
\pgfpathlineto{\pgfqpoint{0.244521in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.626677in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.627841in}}%
\pgfpathlineto{\pgfqpoint{0.235358in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.629003in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.630172in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.631333in}}%
\pgfpathlineto{\pgfqpoint{0.226193in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.632499in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.633666in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.634824in}}%
\pgfpathlineto{\pgfqpoint{0.217025in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.635995in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.637159in}}%
\pgfpathlineto{\pgfqpoint{0.207862in}{1.637977in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.638321in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.639490in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.640651in}}%
\pgfpathlineto{\pgfqpoint{0.198696in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.642983in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.644142in}}%
\pgfpathlineto{\pgfqpoint{0.189529in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.645313in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.646476in}}%
\pgfpathlineto{\pgfqpoint{0.180365in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.647638in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.648807in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.649969in}}%
\pgfpathlineto{\pgfqpoint{0.171200in}{1.650440in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.651135in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.652301in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.653460in}}%
\pgfpathlineto{\pgfqpoint{0.162033in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.654630in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{0.152868in}{1.656672in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.656956in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.658125in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.656672in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.650440in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.637977in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.616166in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.594608in}}%
\pgfpathlineto{\pgfqpoint{0.149353in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.593446in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.592282in}}%
\pgfpathlineto{\pgfqpoint{0.158517in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.591114in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.589953in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.588786in}}%
\pgfpathlineto{\pgfqpoint{0.167684in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.587621in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.585291in}}%
\pgfpathlineto{\pgfqpoint{0.176849in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.584128in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.582964in}}%
\pgfpathlineto{\pgfqpoint{0.186014in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.581796in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.580635in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{0.195180in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.578303in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.577141in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.575973in}}%
\pgfpathlineto{\pgfqpoint{0.204346in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.574810in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{0.213510in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.572478in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.571317in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.570151in}}%
\pgfpathlineto{\pgfqpoint{0.222677in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.568985in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.567823in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.566656in}}%
\pgfpathlineto{\pgfqpoint{0.231842in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.565493in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{0.241006in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.563160in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.561999in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.560833in}}%
\pgfpathlineto{\pgfqpoint{0.250173in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.559668in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.558505in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.557338in}}%
\pgfpathlineto{\pgfqpoint{0.259339in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.556175in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{0.268503in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.553842in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.552681in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.551516in}}%
\pgfpathlineto{\pgfqpoint{0.277670in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.550350in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.549188in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.548020in}}%
\pgfpathlineto{\pgfqpoint{0.286835in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.546857in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.545693in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{0.295999in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.543364in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.541032in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{0.314332in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.537539in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.536375in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.535207in}}%
\pgfpathlineto{\pgfqpoint{0.323496in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.534046in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.532881in}}%
\pgfpathlineto{\pgfqpoint{0.332662in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.531714in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.529385in}}%
\pgfpathlineto{\pgfqpoint{0.341828in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.528221in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.527058in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.525889in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.524728in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.523563in}}%
\pgfpathlineto{\pgfqpoint{0.360159in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.522396in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.521234in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.520067in}}%
\pgfpathlineto{\pgfqpoint{0.369325in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.518903in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.517740in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{0.378489in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.514245in}}%
\pgfpathlineto{\pgfqpoint{0.387655in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.513078in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.510750in}}%
\pgfpathlineto{\pgfqpoint{0.396821in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.509586in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.508422in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.507254in}}%
\pgfpathlineto{\pgfqpoint{0.405985in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{0.415151in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.503760in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.501432in}}%
\pgfpathlineto{\pgfqpoint{0.424317in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.500268in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.499105in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.497936in}}%
\pgfpathlineto{\pgfqpoint{0.433482in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.496775in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.495610in}}%
\pgfpathlineto{\pgfqpoint{0.442648in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.494442in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.492115in}}%
\pgfpathlineto{\pgfqpoint{0.451814in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.490950in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.489787in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.488619in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.487457in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.486292in}}%
\pgfpathlineto{\pgfqpoint{0.470144in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.485124in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.483963in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.482797in}}%
\pgfpathlineto{\pgfqpoint{0.479310in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.481632in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.480469in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.479301in}}%
\pgfpathlineto{\pgfqpoint{0.488475in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.478139in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.476974in}}%
\pgfpathlineto{\pgfqpoint{0.497640in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.475807in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.474645in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.473479in}}%
\pgfpathlineto{\pgfqpoint{0.506807in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.472314in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.469984in}}%
\pgfpathlineto{\pgfqpoint{0.515972in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.468821in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.467657in}}%
\pgfpathlineto{\pgfqpoint{0.525137in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.466489in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.464162in}}%
\pgfpathlineto{\pgfqpoint{0.534303in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.462996in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.461834in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.460666in}}%
\pgfpathlineto{\pgfqpoint{0.543468in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.458339in}}%
\pgfpathlineto{\pgfqpoint{0.552633in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.457171in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.456010in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{0.561800in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.452516in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.451348in}}%
\pgfpathlineto{\pgfqpoint{0.570965in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.450186in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.449021in}}%
\pgfpathlineto{\pgfqpoint{0.580129in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.447853in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.446692in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.445526in}}%
\pgfpathlineto{\pgfqpoint{0.589296in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.444361in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.443198in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.442031in}}%
\pgfpathlineto{\pgfqpoint{0.598461in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.440868in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.439704in}}%
\pgfpathlineto{\pgfqpoint{0.607625in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.438535in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.437374in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.436209in}}%
\pgfpathlineto{\pgfqpoint{0.616792in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.435043in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.433880in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{0.625958in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.431550in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.430386in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.429217in}}%
\pgfpathlineto{\pgfqpoint{0.635122in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.428057in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.426891in}}%
\pgfpathlineto{\pgfqpoint{0.644289in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.425725in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.424563in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.423396in}}%
\pgfpathlineto{\pgfqpoint{0.653454in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.422232in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.421068in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.419899in}}%
\pgfpathlineto{\pgfqpoint{0.662618in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.418739in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.417573in}}%
\pgfpathlineto{\pgfqpoint{0.671785in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.415245in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.414078in}}%
\pgfpathlineto{\pgfqpoint{0.680951in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.412914in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.411751in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.410582in}}%
\pgfpathlineto{\pgfqpoint{0.690115in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.409421in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.408256in}}%
\pgfpathlineto{\pgfqpoint{0.699281in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.407089in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.405927in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.404760in}}%
\pgfpathlineto{\pgfqpoint{0.708447in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.403596in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.402433in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.401264in}}%
\pgfpathlineto{\pgfqpoint{0.717611in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.400103in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.398938in}}%
\pgfpathlineto{\pgfqpoint{0.726778in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.397771in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.396609in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.395443in}}%
\pgfpathlineto{\pgfqpoint{0.735944in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.394279in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.393115in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.391947in}}%
\pgfpathlineto{\pgfqpoint{0.745108in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.390785in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.389620in}}%
\pgfpathlineto{\pgfqpoint{0.754274in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.388453in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.387292in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.386125in}}%
\pgfpathlineto{\pgfqpoint{0.763440in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.384961in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.383797in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.382629in}}%
\pgfpathlineto{\pgfqpoint{0.772605in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.381468in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.380303in}}%
\pgfpathlineto{\pgfqpoint{0.781770in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.377974in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{0.790937in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.374480in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.373312in}}%
\pgfpathlineto{\pgfqpoint{0.800101in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.372150in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.370985in}}%
\pgfpathlineto{\pgfqpoint{0.809267in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.369818in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.368656in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.367490in}}%
\pgfpathlineto{\pgfqpoint{0.818433in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.366325in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.365162in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.363994in}}%
\pgfpathlineto{\pgfqpoint{0.827598in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.362832in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{0.836763in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.360500in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.359338in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.358172in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.357007in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.355844in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.354676in}}%
\pgfpathlineto{\pgfqpoint{0.855094in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.353514in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.352350in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.351182in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.350021in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.348855in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.347689in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.345359in}}%
\pgfpathlineto{\pgfqpoint{0.882591in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.344196in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.343032in}}%
\pgfpathlineto{\pgfqpoint{0.891756in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.341864in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.340703in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{0.900922in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.337209in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.336041in}}%
\pgfpathlineto{\pgfqpoint{0.910087in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.334879in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.333714in}}%
\pgfpathlineto{\pgfqpoint{0.919252in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.332546in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.331385in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.330219in}}%
\pgfpathlineto{\pgfqpoint{0.928419in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.329054in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.326724in}}%
\pgfpathlineto{\pgfqpoint{0.937584in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.325561in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.324397in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.323228in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.322067in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.320902in}}%
\pgfpathlineto{\pgfqpoint{0.955915in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.319736in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.318573in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.317406in}}%
\pgfpathlineto{\pgfqpoint{0.965080in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.316243in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.315079in}}%
\pgfpathlineto{\pgfqpoint{0.974244in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.313910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532336in}{0.977019in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.975852in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.974690in}}%
\pgfpathlineto{\pgfqpoint{0.540322in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.690887in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.975791in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{0.681721in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.980452in}}%
\pgfpathlineto{\pgfqpoint{0.672556in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.981615in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.982780in}}%
\pgfpathlineto{\pgfqpoint{0.663391in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.983946in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.985109in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.986275in}}%
\pgfpathlineto{\pgfqpoint{0.654225in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.987439in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.988603in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.989769in}}%
\pgfpathlineto{\pgfqpoint{0.645060in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.990933in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.992097in}}%
\pgfpathlineto{\pgfqpoint{0.635894in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.993263in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.994427in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.995592in}}%
\pgfpathlineto{\pgfqpoint{0.626728in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.997921in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.999087in}}%
\pgfpathlineto{\pgfqpoint{0.617563in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.000250in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{0.608398in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.002581in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.003744in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.004910in}}%
\pgfpathlineto{\pgfqpoint{0.599232in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.007239in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.008405in}}%
\pgfpathlineto{\pgfqpoint{0.590067in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.009568in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.010733in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.011899in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.013062in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.014228in}}%
\pgfpathlineto{\pgfqpoint{0.571736in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.015392in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.016556in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.017723in}}%
\pgfpathlineto{\pgfqpoint{0.562570in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.018886in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.553405in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.022380in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.023545in}}%
\pgfpathlineto{\pgfqpoint{0.544239in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.024710in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.025874in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.027040in}}%
\pgfpathlineto{\pgfqpoint{0.535074in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.029368in}}%
\pgfpathlineto{\pgfqpoint{0.525909in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.030535in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.032863in}}%
\pgfpathlineto{\pgfqpoint{0.516743in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.034028in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.035192in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.036358in}}%
\pgfpathlineto{\pgfqpoint{0.507577in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.037522in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.038686in}}%
\pgfpathlineto{\pgfqpoint{0.498412in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.041015in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.042181in}}%
\pgfpathlineto{\pgfqpoint{0.489246in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.044509in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.045676in}}%
\pgfpathlineto{\pgfqpoint{0.480081in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.048004in}}%
\pgfpathlineto{\pgfqpoint{0.470916in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.049170in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.050333in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.051498in}}%
\pgfpathlineto{\pgfqpoint{0.461750in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.052664in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.053827in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{0.452585in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.056157in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.057321in}}%
\pgfpathlineto{\pgfqpoint{0.443420in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.059651in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.060816in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.061981in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.063145in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.064311in}}%
\pgfpathlineto{\pgfqpoint{0.425088in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.066639in}}%
\pgfpathlineto{\pgfqpoint{0.415923in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.067806in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.070134in}}%
\pgfpathlineto{\pgfqpoint{0.406757in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.071299in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.072463in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.073629in}}%
\pgfpathlineto{\pgfqpoint{0.397592in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.075957in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{0.388427in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.078286in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.079451in}}%
\pgfpathlineto{\pgfqpoint{0.379261in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.081780in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.082946in}}%
\pgfpathlineto{\pgfqpoint{0.370095in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.084110in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.085275in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.086441in}}%
\pgfpathlineto{\pgfqpoint{0.360930in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.087604in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.088769in}}%
\pgfpathlineto{\pgfqpoint{0.351764in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.091098in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.092264in}}%
\pgfpathlineto{\pgfqpoint{0.342599in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.093428in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.095759in}}%
\pgfpathlineto{\pgfqpoint{0.333434in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.096922in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.098087in}}%
\pgfpathlineto{\pgfqpoint{0.324268in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.099253in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.100416in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.101582in}}%
\pgfpathlineto{\pgfqpoint{0.315102in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.102746in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.103910in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.105077in}}%
\pgfpathlineto{\pgfqpoint{0.305937in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.106240in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.107405in}}%
\pgfpathlineto{\pgfqpoint{0.296771in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.108570in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.110899in}}%
\pgfpathlineto{\pgfqpoint{0.287606in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.112064in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.113228in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.114394in}}%
\pgfpathlineto{\pgfqpoint{0.278441in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{0.269275in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.117888in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.120217in}}%
\pgfpathlineto{\pgfqpoint{0.260109in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.121382in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.122546in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.123712in}}%
\pgfpathlineto{\pgfqpoint{0.250944in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.124875in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.126040in}}%
\pgfpathlineto{\pgfqpoint{0.241779in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.128369in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{0.232613in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.130699in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.131863in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.133030in}}%
\pgfpathlineto{\pgfqpoint{0.223448in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.135358in}}%
\pgfpathlineto{\pgfqpoint{0.214282in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.136524in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.137687in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.138852in}}%
\pgfpathlineto{\pgfqpoint{0.205116in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.140017in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.141181in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.142347in}}%
\pgfpathlineto{\pgfqpoint{0.195951in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.143511in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.144675in}}%
\pgfpathlineto{\pgfqpoint{0.186786in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.145842in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.148170in}}%
\pgfpathlineto{\pgfqpoint{0.177620in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.149335in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.150499in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.151665in}}%
\pgfpathlineto{\pgfqpoint{0.168455in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.152829in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.153993in}}%
\pgfpathlineto{\pgfqpoint{0.159290in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.155159in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.156322in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.157488in}}%
\pgfpathlineto{\pgfqpoint{0.150124in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.158653in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.107466in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.106300in}}%
\pgfpathlineto{\pgfqpoint{0.155374in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.105140in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.103971in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.102807in}}%
\pgfpathlineto{\pgfqpoint{0.164538in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.101644in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.100476in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.099314in}}%
\pgfpathlineto{\pgfqpoint{0.173703in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.098148in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.096983in}}%
\pgfpathlineto{\pgfqpoint{0.182870in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.094653in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.093489in}}%
\pgfpathlineto{\pgfqpoint{0.192034in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.092326in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.091159in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.089997in}}%
\pgfpathlineto{\pgfqpoint{0.201200in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.088830in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.087665in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.086504in}}%
\pgfpathlineto{\pgfqpoint{0.210367in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.085335in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.084171in}}%
\pgfpathlineto{\pgfqpoint{0.219531in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.083008in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.081841in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.080679in}}%
\pgfpathlineto{\pgfqpoint{0.228696in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.079513in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.078347in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.077186in}}%
\pgfpathlineto{\pgfqpoint{0.237863in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.076018in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.074854in}}%
\pgfpathlineto{\pgfqpoint{0.247027in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.073691in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.072523in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{0.256192in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.070195in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.069029in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.067868in}}%
\pgfpathlineto{\pgfqpoint{0.265359in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.065536in}}%
\pgfpathlineto{\pgfqpoint{0.274524in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.064373in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{0.283689in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.060878in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.059712in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.058551in}}%
\pgfpathlineto{\pgfqpoint{0.292855in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.057382in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{0.302020in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.053888in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.052725in}}%
\pgfpathlineto{\pgfqpoint{0.311185in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.049233in}}%
\pgfpathlineto{\pgfqpoint{0.320352in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.048065in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.046900in}}%
\pgfpathlineto{\pgfqpoint{0.329517in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.045738in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{0.338682in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.042242in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.041076in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.039915in}}%
\pgfpathlineto{\pgfqpoint{0.347848in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.038747in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.037582in}}%
\pgfpathlineto{\pgfqpoint{0.357013in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.036420in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.035252in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.034089in}}%
\pgfpathlineto{\pgfqpoint{0.366178in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.032925in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.031758in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.030597in}}%
\pgfpathlineto{\pgfqpoint{0.375344in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.029429in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.028265in}}%
\pgfpathlineto{\pgfqpoint{0.384510in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.027103in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.025935in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.024772in}}%
\pgfpathlineto{\pgfqpoint{0.393674in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.023607in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.022440in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.021279in}}%
\pgfpathlineto{\pgfqpoint{0.402841in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.020112in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.018947in}}%
\pgfpathlineto{\pgfqpoint{0.412006in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.017785in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.016617in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.015454in}}%
\pgfpathlineto{\pgfqpoint{0.421171in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.014289in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.013123in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.011961in}}%
\pgfpathlineto{\pgfqpoint{0.430337in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.010794in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.009629in}}%
\pgfpathlineto{\pgfqpoint{0.439503in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.008468in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.006136in}}%
\pgfpathlineto{\pgfqpoint{0.448667in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{0.457833in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.001476in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.000311in}}%
\pgfpathlineto{\pgfqpoint{0.467000in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.999150in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.997981in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.996818in}}%
\pgfpathlineto{\pgfqpoint{0.476164in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.995654in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.994487in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.993325in}}%
\pgfpathlineto{\pgfqpoint{0.485330in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.992159in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.990993in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.989833in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.988664in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{0.503660in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.986337in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.985169in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.984007in}}%
\pgfpathlineto{\pgfqpoint{0.512826in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.981676in}}%
\pgfpathlineto{\pgfqpoint{0.521993in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.980515in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.978182in}}%
\pgfpathlineto{\pgfqpoint{0.531157in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.977019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970879in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.262727in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.313910in}}%
\pgfpathlineto{\pgfqpoint{0.974244in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.315079in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.316243in}}%
\pgfpathlineto{\pgfqpoint{0.965080in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.317406in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.318573in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.319736in}}%
\pgfpathlineto{\pgfqpoint{0.955915in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.320902in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.322067in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.323228in}}%
\pgfpathlineto{\pgfqpoint{0.946748in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.324397in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.325561in}}%
\pgfpathlineto{\pgfqpoint{0.937584in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.326724in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.329054in}}%
\pgfpathlineto{\pgfqpoint{0.928419in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.330219in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.331385in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.332546in}}%
\pgfpathlineto{\pgfqpoint{0.919252in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.333714in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.334879in}}%
\pgfpathlineto{\pgfqpoint{0.910087in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.336041in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.337209in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.338371in}}%
\pgfpathlineto{\pgfqpoint{0.900922in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.340703in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.341864in}}%
\pgfpathlineto{\pgfqpoint{0.891756in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.343032in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.344196in}}%
\pgfpathlineto{\pgfqpoint{0.882591in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.345359in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.347689in}}%
\pgfpathlineto{\pgfqpoint{0.873426in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.348855in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.350021in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.351182in}}%
\pgfpathlineto{\pgfqpoint{0.864259in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.352350in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.353514in}}%
\pgfpathlineto{\pgfqpoint{0.855094in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.354676in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.355844in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.357007in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.358172in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.359338in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.360500in}}%
\pgfpathlineto{\pgfqpoint{0.836763in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.362832in}}%
\pgfpathlineto{\pgfqpoint{0.827598in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.363994in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.365162in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.366325in}}%
\pgfpathlineto{\pgfqpoint{0.818433in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.367490in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.368656in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.369818in}}%
\pgfpathlineto{\pgfqpoint{0.809267in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.370985in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.372150in}}%
\pgfpathlineto{\pgfqpoint{0.800101in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.373312in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.374480in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{0.790937in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.377974in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{0.781770in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.380303in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.381468in}}%
\pgfpathlineto{\pgfqpoint{0.772605in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.382629in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.383797in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.384961in}}%
\pgfpathlineto{\pgfqpoint{0.763440in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.386125in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.387292in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.388453in}}%
\pgfpathlineto{\pgfqpoint{0.754274in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.389620in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.390785in}}%
\pgfpathlineto{\pgfqpoint{0.745108in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.391947in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.393115in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.394279in}}%
\pgfpathlineto{\pgfqpoint{0.735944in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.395443in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.396609in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.397771in}}%
\pgfpathlineto{\pgfqpoint{0.726778in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.398938in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.400103in}}%
\pgfpathlineto{\pgfqpoint{0.717611in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.401264in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.402433in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.403596in}}%
\pgfpathlineto{\pgfqpoint{0.708447in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.404760in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.405927in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.407089in}}%
\pgfpathlineto{\pgfqpoint{0.699281in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.408256in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.409421in}}%
\pgfpathlineto{\pgfqpoint{0.690115in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.410582in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.411751in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.412914in}}%
\pgfpathlineto{\pgfqpoint{0.680951in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.414078in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.415245in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{0.671785in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.417573in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.418739in}}%
\pgfpathlineto{\pgfqpoint{0.662618in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.419899in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.421068in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.422232in}}%
\pgfpathlineto{\pgfqpoint{0.653454in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.423396in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.424563in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.425725in}}%
\pgfpathlineto{\pgfqpoint{0.644289in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.426891in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.428057in}}%
\pgfpathlineto{\pgfqpoint{0.635122in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.429217in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.430386in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.431550in}}%
\pgfpathlineto{\pgfqpoint{0.625958in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.433880in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.435043in}}%
\pgfpathlineto{\pgfqpoint{0.616792in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.436209in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.437374in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.438535in}}%
\pgfpathlineto{\pgfqpoint{0.607625in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.439704in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.440868in}}%
\pgfpathlineto{\pgfqpoint{0.598461in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.442031in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.443198in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.444361in}}%
\pgfpathlineto{\pgfqpoint{0.589296in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.445526in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.446692in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.447853in}}%
\pgfpathlineto{\pgfqpoint{0.580129in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.449021in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.450186in}}%
\pgfpathlineto{\pgfqpoint{0.570965in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.451348in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.452516in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{0.561800in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.456010in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.457171in}}%
\pgfpathlineto{\pgfqpoint{0.552633in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.458339in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{0.543468in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.460666in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.461834in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.462996in}}%
\pgfpathlineto{\pgfqpoint{0.534303in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.464162in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.466489in}}%
\pgfpathlineto{\pgfqpoint{0.525137in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.467657in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.468821in}}%
\pgfpathlineto{\pgfqpoint{0.515972in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.469984in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.472314in}}%
\pgfpathlineto{\pgfqpoint{0.506807in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.473479in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.474645in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.475807in}}%
\pgfpathlineto{\pgfqpoint{0.497640in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.476974in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.478139in}}%
\pgfpathlineto{\pgfqpoint{0.488475in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.479301in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.480469in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.481632in}}%
\pgfpathlineto{\pgfqpoint{0.479310in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.482797in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.483963in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.485124in}}%
\pgfpathlineto{\pgfqpoint{0.470144in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.486292in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.487457in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.488619in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.489787in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.490950in}}%
\pgfpathlineto{\pgfqpoint{0.451814in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.492115in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.494442in}}%
\pgfpathlineto{\pgfqpoint{0.442648in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.495610in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.496775in}}%
\pgfpathlineto{\pgfqpoint{0.433482in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.497936in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.499105in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.500268in}}%
\pgfpathlineto{\pgfqpoint{0.424317in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.501432in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.503760in}}%
\pgfpathlineto{\pgfqpoint{0.415151in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{0.405985in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.507254in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.508422in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.509586in}}%
\pgfpathlineto{\pgfqpoint{0.396821in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.510750in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.513078in}}%
\pgfpathlineto{\pgfqpoint{0.387655in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.514245in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{0.378489in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.517740in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.518903in}}%
\pgfpathlineto{\pgfqpoint{0.369325in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.520067in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.521234in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.522396in}}%
\pgfpathlineto{\pgfqpoint{0.360159in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.523563in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.524728in}}%
\pgfpathlineto{\pgfqpoint{0.350992in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.525889in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.527058in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.528221in}}%
\pgfpathlineto{\pgfqpoint{0.341828in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.529385in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.531714in}}%
\pgfpathlineto{\pgfqpoint{0.332662in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.532881in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.534046in}}%
\pgfpathlineto{\pgfqpoint{0.323496in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.535207in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.536375in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.537539in}}%
\pgfpathlineto{\pgfqpoint{0.314332in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.541032in}}%
\pgfpathlineto{\pgfqpoint{0.305166in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.543364in}}%
\pgfpathlineto{\pgfqpoint{0.295999in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.544524in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.545693in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.546857in}}%
\pgfpathlineto{\pgfqpoint{0.286835in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.548020in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.549188in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.550350in}}%
\pgfpathlineto{\pgfqpoint{0.277670in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.551516in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.552681in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.553842in}}%
\pgfpathlineto{\pgfqpoint{0.268503in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.556175in}}%
\pgfpathlineto{\pgfqpoint{0.259339in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.557338in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.558505in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.559668in}}%
\pgfpathlineto{\pgfqpoint{0.250173in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.560833in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.561999in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.563160in}}%
\pgfpathlineto{\pgfqpoint{0.241006in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.565493in}}%
\pgfpathlineto{\pgfqpoint{0.231842in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.566656in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.567823in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.568985in}}%
\pgfpathlineto{\pgfqpoint{0.222677in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.570151in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.571317in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.572478in}}%
\pgfpathlineto{\pgfqpoint{0.213510in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.574810in}}%
\pgfpathlineto{\pgfqpoint{0.204346in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.575973in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.577141in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.578303in}}%
\pgfpathlineto{\pgfqpoint{0.195180in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.580635in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.581796in}}%
\pgfpathlineto{\pgfqpoint{0.186014in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.582964in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.584128in}}%
\pgfpathlineto{\pgfqpoint{0.176849in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.585291in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.586458in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.587621in}}%
\pgfpathlineto{\pgfqpoint{0.167684in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.588786in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.589953in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.591114in}}%
\pgfpathlineto{\pgfqpoint{0.158517in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.592282in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.593446in}}%
\pgfpathlineto{\pgfqpoint{0.149353in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.594608in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.543424in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.542259in}}%
\pgfpathlineto{\pgfqpoint{0.154601in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.541094in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.539930in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.538765in}}%
\pgfpathlineto{\pgfqpoint{0.163767in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.536436in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.535270in}}%
\pgfpathlineto{\pgfqpoint{0.172932in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.534107in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.532942in}}%
\pgfpathlineto{\pgfqpoint{0.182098in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.530613in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.529447in}}%
\pgfpathlineto{\pgfqpoint{0.191263in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.528282in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.527118in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.525952in}}%
\pgfpathlineto{\pgfqpoint{0.200428in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.524789in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.523624in}}%
\pgfpathlineto{\pgfqpoint{0.209594in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.522458in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.521295in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.520129in}}%
\pgfpathlineto{\pgfqpoint{0.218760in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.518965in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.516634in}}%
\pgfpathlineto{\pgfqpoint{0.227925in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.515471in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.514306in}}%
\pgfpathlineto{\pgfqpoint{0.237090in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.513140in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.511977in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.510812in}}%
\pgfpathlineto{\pgfqpoint{0.246256in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.509647in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.508483in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.507317in}}%
\pgfpathlineto{\pgfqpoint{0.255421in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.506153in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.504989in}}%
\pgfpathlineto{\pgfqpoint{0.264587in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.503822in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.502659in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{0.273753in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.500329in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.497999in}}%
\pgfpathlineto{\pgfqpoint{0.282918in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.496835in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.495671in}}%
\pgfpathlineto{\pgfqpoint{0.292083in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.494505in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.493342in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.492176in}}%
\pgfpathlineto{\pgfqpoint{0.301249in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.491011in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.489848in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.488681in}}%
\pgfpathlineto{\pgfqpoint{0.310414in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.487518in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.486353in}}%
\pgfpathlineto{\pgfqpoint{0.319580in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.484024in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.482859in}}%
\pgfpathlineto{\pgfqpoint{0.328746in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.481693in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.480530in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.479364in}}%
\pgfpathlineto{\pgfqpoint{0.337911in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.477035in}}%
\pgfpathlineto{\pgfqpoint{0.347076in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.475869in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.474706in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.473541in}}%
\pgfpathlineto{\pgfqpoint{0.356242in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.472376in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.471212in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.470046in}}%
\pgfpathlineto{\pgfqpoint{0.365407in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.468882in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.467718in}}%
\pgfpathlineto{\pgfqpoint{0.374572in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.466551in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.464223in}}%
\pgfpathlineto{\pgfqpoint{0.383738in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.463058in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.461894in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.460728in}}%
\pgfpathlineto{\pgfqpoint{0.392904in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.459564in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.458400in}}%
\pgfpathlineto{\pgfqpoint{0.402069in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.457233in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.456071in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.454905in}}%
\pgfpathlineto{\pgfqpoint{0.411235in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.453740in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.452577in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{0.420400in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.450247in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.449082in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.447916in}}%
\pgfpathlineto{\pgfqpoint{0.429565in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.446753in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{0.438731in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.444422in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.443259in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{0.447897in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.440929in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{0.457061in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.437435in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.436270in}}%
\pgfpathlineto{\pgfqpoint{0.466228in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.435104in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.433941in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.432775in}}%
\pgfpathlineto{\pgfqpoint{0.475393in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.430447in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{0.484558in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.428117in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.426952in}}%
\pgfpathlineto{\pgfqpoint{0.493724in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.424623in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.423458in}}%
\pgfpathlineto{\pgfqpoint{0.502890in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.422293in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.421129in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.419963in}}%
\pgfpathlineto{\pgfqpoint{0.512055in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.418799in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.417635in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.415306in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.414140in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.412975in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.411811in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.410645in}}%
\pgfpathlineto{\pgfqpoint{0.539551in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.409482in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.408317in}}%
\pgfpathlineto{\pgfqpoint{0.548717in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.407151in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.405988in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.404822in}}%
\pgfpathlineto{\pgfqpoint{0.557883in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.402494in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.401327in}}%
\pgfpathlineto{\pgfqpoint{0.567048in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.400164in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.398999in}}%
\pgfpathlineto{\pgfqpoint{0.576213in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.397833in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.396670in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.395505in}}%
\pgfpathlineto{\pgfqpoint{0.585379in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.394340in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.392010in}}%
\pgfpathlineto{\pgfqpoint{0.594544in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.390846in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.389681in}}%
\pgfpathlineto{\pgfqpoint{0.603710in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.388515in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.387352in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.386187in}}%
\pgfpathlineto{\pgfqpoint{0.612875in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.385022in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.383858in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.382692in}}%
\pgfpathlineto{\pgfqpoint{0.622041in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.381528in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{0.631206in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.379198in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.378035in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.376869in}}%
\pgfpathlineto{\pgfqpoint{0.640372in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.375704in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.374540in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.373374in}}%
\pgfpathlineto{\pgfqpoint{0.649537in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.372211in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.371046in}}%
\pgfpathlineto{\pgfqpoint{0.658702in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.369880in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.368717in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.367551in}}%
\pgfpathlineto{\pgfqpoint{0.667868in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.366386in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.365223in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.364057in}}%
\pgfpathlineto{\pgfqpoint{0.677033in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.362893in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.361728in}}%
\pgfpathlineto{\pgfqpoint{0.686199in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.359399in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.358234in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.357069in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.355905in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.354739in}}%
\pgfpathlineto{\pgfqpoint{0.704530in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.353575in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{0.713695in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.351244in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.348916in}}%
\pgfpathlineto{\pgfqpoint{0.722861in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.346587in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.345421in}}%
\pgfpathlineto{\pgfqpoint{0.732026in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.344257in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.343093in}}%
\pgfpathlineto{\pgfqpoint{0.741191in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.341926in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.340764in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.339598in}}%
\pgfpathlineto{\pgfqpoint{0.750357in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.338433in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.337269in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.336104in}}%
\pgfpathlineto{\pgfqpoint{0.759523in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.334940in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{0.768688in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.330281in}}%
\pgfpathlineto{\pgfqpoint{0.777854in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.329115in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.326786in}}%
\pgfpathlineto{\pgfqpoint{0.787019in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.324457in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.323291in}}%
\pgfpathlineto{\pgfqpoint{0.796184in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.322128in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.320963in}}%
\pgfpathlineto{\pgfqpoint{0.805350in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.319797in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.318634in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.317468in}}%
\pgfpathlineto{\pgfqpoint{0.814516in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.316304in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.315140in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.313973in}}%
\pgfpathlineto{\pgfqpoint{0.823681in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.312810in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.311645in}}%
\pgfpathlineto{\pgfqpoint{0.832847in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.310480in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.309316in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.308150in}}%
\pgfpathlineto{\pgfqpoint{0.842012in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.306986in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.305822in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.304655in}}%
\pgfpathlineto{\pgfqpoint{0.851177in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.303492in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.302328in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.301162in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.299998in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{0.869509in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.297668in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.296504in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.295338in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.294175in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.293010in}}%
\pgfpathlineto{\pgfqpoint{0.887839in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.289515in}}%
\pgfpathlineto{\pgfqpoint{0.897005in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.288351in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.287187in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.286020in}}%
\pgfpathlineto{\pgfqpoint{0.906170in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.283692in}}%
\pgfpathlineto{\pgfqpoint{0.915336in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.282526in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.281363in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.280197in}}%
\pgfpathlineto{\pgfqpoint{0.924502in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.277869in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.276702in}}%
\pgfpathlineto{\pgfqpoint{0.933667in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.275539in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.274374in}}%
\pgfpathlineto{\pgfqpoint{0.942832in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.273208in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.272045in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.269715in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.268551in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.267385in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.266221in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.265057in}}%
\pgfpathlineto{\pgfqpoint{0.970329in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.263891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683086in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.975791in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{0.690887in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.829419in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.975135in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.976300in}}%
\pgfpathlineto{\pgfqpoint{0.820253in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.977463in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.978629in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.979793in}}%
\pgfpathlineto{\pgfqpoint{0.811088in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.980958in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.982123in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.983287in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{0.792756in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.986781in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.987947in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.989111in}}%
\pgfpathlineto{\pgfqpoint{0.783591in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.990276in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.991441in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.992605in}}%
\pgfpathlineto{\pgfqpoint{0.774426in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.993770in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.994935in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.996099in}}%
\pgfpathlineto{\pgfqpoint{0.765260in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.997265in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.998429in}}%
\pgfpathlineto{\pgfqpoint{0.756095in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.999593in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.000759in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.001923in}}%
\pgfpathlineto{\pgfqpoint{0.746930in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.003088in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.004253in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.005416in}}%
\pgfpathlineto{\pgfqpoint{0.737764in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.006582in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.007747in}}%
\pgfpathlineto{\pgfqpoint{0.728599in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.010077in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.011241in}}%
\pgfpathlineto{\pgfqpoint{0.719433in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.012406in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.013571in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.014734in}}%
\pgfpathlineto{\pgfqpoint{0.710267in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.015900in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.017065in}}%
\pgfpathlineto{\pgfqpoint{0.701102in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.018229in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.019394in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.020558in}}%
\pgfpathlineto{\pgfqpoint{0.691937in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.021723in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.022888in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.024052in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.026382in}}%
\pgfpathlineto{\pgfqpoint{0.673606in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.027546in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.028712in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.029876in}}%
\pgfpathlineto{\pgfqpoint{0.664440in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.031041in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.033370in}}%
\pgfpathlineto{\pgfqpoint{0.655275in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.035700in}}%
\pgfpathlineto{\pgfqpoint{0.646109in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.036864in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.038030in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.039194in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.040359in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.042688in}}%
\pgfpathlineto{\pgfqpoint{0.627778in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.043853in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.045018in}}%
\pgfpathlineto{\pgfqpoint{0.618613in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.046182in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.047348in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{0.609447in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.049676in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.050842in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.052005in}}%
\pgfpathlineto{\pgfqpoint{0.600282in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.053171in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.054336in}}%
\pgfpathlineto{\pgfqpoint{0.591116in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.055499in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.056665in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{0.581951in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.058994in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.060159in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.061323in}}%
\pgfpathlineto{\pgfqpoint{0.572785in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.062489in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.064817in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.065983in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.067147in}}%
\pgfpathlineto{\pgfqpoint{0.554455in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.068312in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.069477in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.070641in}}%
\pgfpathlineto{\pgfqpoint{0.545289in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.072971in}}%
\pgfpathlineto{\pgfqpoint{0.536123in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.074135in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.075301in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.077630in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.078795in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.079959in}}%
\pgfpathlineto{\pgfqpoint{0.517793in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.081124in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.082289in}}%
\pgfpathlineto{\pgfqpoint{0.508627in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.083453in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.084618in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.085783in}}%
\pgfpathlineto{\pgfqpoint{0.499462in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.086947in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.088113in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.089276in}}%
\pgfpathlineto{\pgfqpoint{0.490296in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.091607in}}%
\pgfpathlineto{\pgfqpoint{0.481130in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.092770in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.093936in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{0.471965in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.096265in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.097430in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.098594in}}%
\pgfpathlineto{\pgfqpoint{0.462800in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.099760in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.100924in}}%
\pgfpathlineto{\pgfqpoint{0.453634in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.102088in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.103254in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{0.444469in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.105583in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.107912in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.109077in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.110242in}}%
\pgfpathlineto{\pgfqpoint{0.426137in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.111406in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.112572in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{0.416972in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.114900in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.117230in}}%
\pgfpathlineto{\pgfqpoint{0.407807in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.118395in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.120723in}}%
\pgfpathlineto{\pgfqpoint{0.398641in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.121889in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.123054in}}%
\pgfpathlineto{\pgfqpoint{0.389476in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.124218in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.125384in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.126548in}}%
\pgfpathlineto{\pgfqpoint{0.380310in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.128878in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.130041in}}%
\pgfpathlineto{\pgfqpoint{0.371145in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.131207in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.132372in}}%
\pgfpathlineto{\pgfqpoint{0.361979in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.133536in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.134701in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.135865in}}%
\pgfpathlineto{\pgfqpoint{0.352814in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.137030in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.139359in}}%
\pgfpathlineto{\pgfqpoint{0.343648in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.140525in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{0.334483in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.142853in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.144019in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{0.325318in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.146348in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.147513in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{0.316152in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.149843in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.151007in}}%
\pgfpathlineto{\pgfqpoint{0.306987in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.154501in}}%
\pgfpathlineto{\pgfqpoint{0.297821in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.155666in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.156831in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.157995in}}%
\pgfpathlineto{\pgfqpoint{0.288655in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.159160in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{0.279490in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.161489in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.162655in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.163819in}}%
\pgfpathlineto{\pgfqpoint{0.270325in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.164984in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.166149in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.167312in}}%
\pgfpathlineto{\pgfqpoint{0.261159in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.168478in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{0.251994in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.170807in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{0.242828in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.174301in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.175466in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.176630in}}%
\pgfpathlineto{\pgfqpoint{0.233663in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.177796in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.178960in}}%
\pgfpathlineto{\pgfqpoint{0.224497in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.180124in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.181290in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.182454in}}%
\pgfpathlineto{\pgfqpoint{0.215332in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.183619in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.185948in}}%
\pgfpathlineto{\pgfqpoint{0.206166in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.187113in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.188278in}}%
\pgfpathlineto{\pgfqpoint{0.197001in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.189442in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.191772in}}%
\pgfpathlineto{\pgfqpoint{0.187835in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.194102in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.195266in}}%
\pgfpathlineto{\pgfqpoint{0.178670in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.196431in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.197596in}}%
\pgfpathlineto{\pgfqpoint{0.169504in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.199926in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.201090in}}%
\pgfpathlineto{\pgfqpoint{0.160339in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.202254in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.203420in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.204583in}}%
\pgfpathlineto{\pgfqpoint{0.151173in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.205749in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.158653in}}%
\pgfpathlineto{\pgfqpoint{0.150124in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.157488in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.156322in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.155159in}}%
\pgfpathlineto{\pgfqpoint{0.159290in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.153993in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.152829in}}%
\pgfpathlineto{\pgfqpoint{0.168455in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.151665in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.150499in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.149335in}}%
\pgfpathlineto{\pgfqpoint{0.177620in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.148170in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.145842in}}%
\pgfpathlineto{\pgfqpoint{0.186786in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.144675in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.143511in}}%
\pgfpathlineto{\pgfqpoint{0.195951in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.142347in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.141181in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.140017in}}%
\pgfpathlineto{\pgfqpoint{0.205116in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.138852in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.137687in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.136524in}}%
\pgfpathlineto{\pgfqpoint{0.214282in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.135358in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{0.223448in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.133030in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.131863in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.130699in}}%
\pgfpathlineto{\pgfqpoint{0.232613in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.128369in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{0.241779in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.126040in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.124875in}}%
\pgfpathlineto{\pgfqpoint{0.250944in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.123712in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.122546in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.121382in}}%
\pgfpathlineto{\pgfqpoint{0.260109in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.120217in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.117888in}}%
\pgfpathlineto{\pgfqpoint{0.269275in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{0.278441in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.114394in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.113228in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.112064in}}%
\pgfpathlineto{\pgfqpoint{0.287606in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.110899in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.108570in}}%
\pgfpathlineto{\pgfqpoint{0.296771in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.107405in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.106240in}}%
\pgfpathlineto{\pgfqpoint{0.305937in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.105077in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.103910in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.102746in}}%
\pgfpathlineto{\pgfqpoint{0.315102in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.101582in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.100416in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.099253in}}%
\pgfpathlineto{\pgfqpoint{0.324268in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.098087in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.096922in}}%
\pgfpathlineto{\pgfqpoint{0.333434in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.095759in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.093428in}}%
\pgfpathlineto{\pgfqpoint{0.342599in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.092264in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.091098in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{0.351764in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.088769in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.087604in}}%
\pgfpathlineto{\pgfqpoint{0.360930in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.086441in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.085275in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.084110in}}%
\pgfpathlineto{\pgfqpoint{0.370095in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.082946in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.081780in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{0.379261in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.079451in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.078286in}}%
\pgfpathlineto{\pgfqpoint{0.388427in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.075957in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{0.397592in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.073629in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.072463in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.071299in}}%
\pgfpathlineto{\pgfqpoint{0.406757in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.070134in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.067806in}}%
\pgfpathlineto{\pgfqpoint{0.415923in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.066639in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.425088in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.064311in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.063145in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.061981in}}%
\pgfpathlineto{\pgfqpoint{0.434253in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.060816in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.059651in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{0.443420in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.057321in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.056157in}}%
\pgfpathlineto{\pgfqpoint{0.452585in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.053827in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.052664in}}%
\pgfpathlineto{\pgfqpoint{0.461750in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.051498in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.050333in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.049170in}}%
\pgfpathlineto{\pgfqpoint{0.470916in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.048004in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{0.480081in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.045676in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.044509in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{0.489246in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.042181in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.041015in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{0.498412in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.038686in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.037522in}}%
\pgfpathlineto{\pgfqpoint{0.507577in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.036358in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.035192in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.034028in}}%
\pgfpathlineto{\pgfqpoint{0.516743in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.032863in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.030535in}}%
\pgfpathlineto{\pgfqpoint{0.525909in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.029368in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{0.535074in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.027040in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.025874in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.024710in}}%
\pgfpathlineto{\pgfqpoint{0.544239in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.023545in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.022380in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{0.553405in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.018886in}}%
\pgfpathlineto{\pgfqpoint{0.562570in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.017723in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.016556in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.015392in}}%
\pgfpathlineto{\pgfqpoint{0.571736in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.014228in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.013062in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.011899in}}%
\pgfpathlineto{\pgfqpoint{0.580901in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.010733in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.009568in}}%
\pgfpathlineto{\pgfqpoint{0.590067in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.008405in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.007239in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{0.599232in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.004910in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.003744in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.002581in}}%
\pgfpathlineto{\pgfqpoint{0.608398in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.000250in}}%
\pgfpathlineto{\pgfqpoint{0.617563in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.999087in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.997921in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.626728in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.995592in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.994427in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.993263in}}%
\pgfpathlineto{\pgfqpoint{0.635894in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.992097in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.990933in}}%
\pgfpathlineto{\pgfqpoint{0.645060in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.989769in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.988603in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.987439in}}%
\pgfpathlineto{\pgfqpoint{0.654225in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.986275in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.985109in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.983946in}}%
\pgfpathlineto{\pgfqpoint{0.663391in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.982780in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.981615in}}%
\pgfpathlineto{\pgfqpoint{0.672556in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.980452in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{0.681721in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.976957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970879in}{1.216795in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.262727in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{0.970329in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.265057in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.266221in}}%
\pgfpathlineto{\pgfqpoint{0.961163in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.267385in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.268551in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.269715in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.270880in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.272045in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.273208in}}%
\pgfpathlineto{\pgfqpoint{0.942832in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.274374in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.275539in}}%
\pgfpathlineto{\pgfqpoint{0.933667in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.276702in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.277869in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{0.924502in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.280197in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.281363in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.282526in}}%
\pgfpathlineto{\pgfqpoint{0.915336in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.283692in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{0.906170in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.286020in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.287187in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.288351in}}%
\pgfpathlineto{\pgfqpoint{0.897005in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.289515in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{0.887839in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.293010in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.294175in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.295338in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.296504in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.297668in}}%
\pgfpathlineto{\pgfqpoint{0.869509in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.299998in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.301162in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.302328in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.303492in}}%
\pgfpathlineto{\pgfqpoint{0.851177in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.304655in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.305822in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.306986in}}%
\pgfpathlineto{\pgfqpoint{0.842012in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.308150in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.309316in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.310480in}}%
\pgfpathlineto{\pgfqpoint{0.832847in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.311645in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.312810in}}%
\pgfpathlineto{\pgfqpoint{0.823681in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.313973in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.315140in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.316304in}}%
\pgfpathlineto{\pgfqpoint{0.814516in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.317468in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.318634in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.319797in}}%
\pgfpathlineto{\pgfqpoint{0.805350in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.320963in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.322128in}}%
\pgfpathlineto{\pgfqpoint{0.796184in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.323291in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.324457in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{0.787019in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.326786in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.329115in}}%
\pgfpathlineto{\pgfqpoint{0.777854in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.330281in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{0.768688in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.334940in}}%
\pgfpathlineto{\pgfqpoint{0.759523in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.336104in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.337269in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.338433in}}%
\pgfpathlineto{\pgfqpoint{0.750357in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.339598in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.340764in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.341926in}}%
\pgfpathlineto{\pgfqpoint{0.741191in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.343093in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.344257in}}%
\pgfpathlineto{\pgfqpoint{0.732026in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.345421in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.346587in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.347751in}}%
\pgfpathlineto{\pgfqpoint{0.722861in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.348916in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.351244in}}%
\pgfpathlineto{\pgfqpoint{0.713695in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.353575in}}%
\pgfpathlineto{\pgfqpoint{0.704530in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.354739in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.355905in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.357069in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.358234in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.359399in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{0.686199in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.361728in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.362893in}}%
\pgfpathlineto{\pgfqpoint{0.677033in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.364057in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.365223in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.366386in}}%
\pgfpathlineto{\pgfqpoint{0.667868in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.367551in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.368717in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.369880in}}%
\pgfpathlineto{\pgfqpoint{0.658702in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.371046in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.372211in}}%
\pgfpathlineto{\pgfqpoint{0.649537in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.373374in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.374540in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.375704in}}%
\pgfpathlineto{\pgfqpoint{0.640372in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.376869in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.378035in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.379198in}}%
\pgfpathlineto{\pgfqpoint{0.631206in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.380364in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.381528in}}%
\pgfpathlineto{\pgfqpoint{0.622041in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.382692in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.383858in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.385022in}}%
\pgfpathlineto{\pgfqpoint{0.612875in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.386187in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.387352in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.388515in}}%
\pgfpathlineto{\pgfqpoint{0.603710in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.389681in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.390846in}}%
\pgfpathlineto{\pgfqpoint{0.594544in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.392010in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.394340in}}%
\pgfpathlineto{\pgfqpoint{0.585379in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.395505in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.396670in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.397833in}}%
\pgfpathlineto{\pgfqpoint{0.576213in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.398999in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.400164in}}%
\pgfpathlineto{\pgfqpoint{0.567048in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.401327in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.402494in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{0.557883in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.404822in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.405988in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.407151in}}%
\pgfpathlineto{\pgfqpoint{0.548717in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.408317in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.409482in}}%
\pgfpathlineto{\pgfqpoint{0.539551in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.410645in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.411811in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.412975in}}%
\pgfpathlineto{\pgfqpoint{0.530386in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.414140in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.415306in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.417635in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.418799in}}%
\pgfpathlineto{\pgfqpoint{0.512055in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.419963in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.421129in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.422293in}}%
\pgfpathlineto{\pgfqpoint{0.502890in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.423458in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.424623in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{0.493724in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.426952in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.428117in}}%
\pgfpathlineto{\pgfqpoint{0.484558in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.430447in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.431611in}}%
\pgfpathlineto{\pgfqpoint{0.475393in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.432775in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.433941in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.435104in}}%
\pgfpathlineto{\pgfqpoint{0.466228in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.436270in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.437435in}}%
\pgfpathlineto{\pgfqpoint{0.457061in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.440929in}}%
\pgfpathlineto{\pgfqpoint{0.447897in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.443259in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.444422in}}%
\pgfpathlineto{\pgfqpoint{0.438731in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.446753in}}%
\pgfpathlineto{\pgfqpoint{0.429565in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.447916in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.449082in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.450247in}}%
\pgfpathlineto{\pgfqpoint{0.420400in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.451411in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.452577in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.453740in}}%
\pgfpathlineto{\pgfqpoint{0.411235in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.454905in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.456071in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.457233in}}%
\pgfpathlineto{\pgfqpoint{0.402069in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.458400in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.459564in}}%
\pgfpathlineto{\pgfqpoint{0.392904in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.460728in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.461894in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.463058in}}%
\pgfpathlineto{\pgfqpoint{0.383738in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.464223in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.466551in}}%
\pgfpathlineto{\pgfqpoint{0.374572in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.467718in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.468882in}}%
\pgfpathlineto{\pgfqpoint{0.365407in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.470046in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.471212in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.472376in}}%
\pgfpathlineto{\pgfqpoint{0.356242in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.473541in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.474706in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.475869in}}%
\pgfpathlineto{\pgfqpoint{0.347076in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.477035in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{0.337911in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.479364in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.480530in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.481693in}}%
\pgfpathlineto{\pgfqpoint{0.328746in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.482859in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.484024in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{0.319580in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.486353in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.487518in}}%
\pgfpathlineto{\pgfqpoint{0.310414in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.488681in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.489848in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.491011in}}%
\pgfpathlineto{\pgfqpoint{0.301249in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.492176in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.493342in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.494505in}}%
\pgfpathlineto{\pgfqpoint{0.292083in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.495671in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.496835in}}%
\pgfpathlineto{\pgfqpoint{0.282918in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.497999in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.500329in}}%
\pgfpathlineto{\pgfqpoint{0.273753in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.502659in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.503822in}}%
\pgfpathlineto{\pgfqpoint{0.264587in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.504989in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.506153in}}%
\pgfpathlineto{\pgfqpoint{0.255421in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.507317in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.508483in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.509647in}}%
\pgfpathlineto{\pgfqpoint{0.246256in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.510812in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.511977in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.513140in}}%
\pgfpathlineto{\pgfqpoint{0.237090in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.514306in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.515471in}}%
\pgfpathlineto{\pgfqpoint{0.227925in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.516634in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.518965in}}%
\pgfpathlineto{\pgfqpoint{0.218760in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.520129in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.521295in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.522458in}}%
\pgfpathlineto{\pgfqpoint{0.209594in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.523624in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.524789in}}%
\pgfpathlineto{\pgfqpoint{0.200428in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.525952in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.527118in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.528282in}}%
\pgfpathlineto{\pgfqpoint{0.191263in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.529447in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.530613in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{0.182098in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.532942in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.534107in}}%
\pgfpathlineto{\pgfqpoint{0.172932in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.535270in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.536436in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.163767in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.538765in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.539930in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.541094in}}%
\pgfpathlineto{\pgfqpoint{0.154601in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.542259in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.543424in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.495163in}}%
\pgfpathlineto{\pgfqpoint{0.153552in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.493998in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.492833in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.491669in}}%
\pgfpathlineto{\pgfqpoint{0.162717in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.490504in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{0.171883in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.488175in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.487009in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{0.181048in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.484680in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.483515in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.482352in}}%
\pgfpathlineto{\pgfqpoint{0.190214in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.481186in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.480021in}}%
\pgfpathlineto{\pgfqpoint{0.199379in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.478857in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.477692in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.476528in}}%
\pgfpathlineto{\pgfqpoint{0.208544in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.474198in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.473034in}}%
\pgfpathlineto{\pgfqpoint{0.217710in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.471868in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.470704in}}%
\pgfpathlineto{\pgfqpoint{0.226876in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.468374in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.467210in}}%
\pgfpathlineto{\pgfqpoint{0.236041in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.466045in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.464880in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.463716in}}%
\pgfpathlineto{\pgfqpoint{0.245207in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.462551in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.461386in}}%
\pgfpathlineto{\pgfqpoint{0.254372in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.460222in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.459056in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.457892in}}%
\pgfpathlineto{\pgfqpoint{0.263537in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.456727in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.455562in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.454398in}}%
\pgfpathlineto{\pgfqpoint{0.272703in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.453233in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{0.281869in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.450904in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.449738in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.448574in}}%
\pgfpathlineto{\pgfqpoint{0.291034in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.447410in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.446244in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.445081in}}%
\pgfpathlineto{\pgfqpoint{0.300199in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.443915in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{0.309365in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.441587in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.440421in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{0.318530in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.438092in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.436927in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.435763in}}%
\pgfpathlineto{\pgfqpoint{0.327696in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.434597in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.433433in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.432269in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.431103in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.429939in}}%
\pgfpathlineto{\pgfqpoint{0.346027in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.428774in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.427609in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{0.355192in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.425280in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.424115in}}%
\pgfpathlineto{\pgfqpoint{0.364358in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.422951in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.421785in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.420621in}}%
\pgfpathlineto{\pgfqpoint{0.373523in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.419457in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.418291in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.417127in}}%
\pgfpathlineto{\pgfqpoint{0.382689in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.414797in}}%
\pgfpathlineto{\pgfqpoint{0.391855in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.413634in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.412468in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.411303in}}%
\pgfpathlineto{\pgfqpoint{0.401019in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.408973in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{0.410185in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.406644in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.405479in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.404316in}}%
\pgfpathlineto{\pgfqpoint{0.419351in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.401985in}}%
\pgfpathlineto{\pgfqpoint{0.428516in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.400821in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.399656in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.398492in}}%
\pgfpathlineto{\pgfqpoint{0.437681in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.397327in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.396162in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{0.446847in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.393832in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.392668in}}%
\pgfpathlineto{\pgfqpoint{0.456012in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.391503in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.390338in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.389174in}}%
\pgfpathlineto{\pgfqpoint{0.465178in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.388009in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.386844in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.385680in}}%
\pgfpathlineto{\pgfqpoint{0.474344in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.384514in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.383350in}}%
\pgfpathlineto{\pgfqpoint{0.483509in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.382186in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.381020in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.379856in}}%
\pgfpathlineto{\pgfqpoint{0.492674in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.378691in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.377526in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.376362in}}%
\pgfpathlineto{\pgfqpoint{0.501840in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.375197in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.374032in}}%
\pgfpathlineto{\pgfqpoint{0.511005in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.371702in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.370538in}}%
\pgfpathlineto{\pgfqpoint{0.520171in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.369373in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.368208in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.367045in}}%
\pgfpathlineto{\pgfqpoint{0.529336in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.365879in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.364714in}}%
\pgfpathlineto{\pgfqpoint{0.538502in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.363550in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.362385in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.361221in}}%
\pgfpathlineto{\pgfqpoint{0.547667in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.360056in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.357727in}}%
\pgfpathlineto{\pgfqpoint{0.556833in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.356561in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.355397in}}%
\pgfpathlineto{\pgfqpoint{0.565998in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.354233in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.351903in}}%
\pgfpathlineto{\pgfqpoint{0.575164in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.350738in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.349573in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.348409in}}%
\pgfpathlineto{\pgfqpoint{0.584329in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.347243in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.346079in}}%
\pgfpathlineto{\pgfqpoint{0.593495in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.344915in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.343749in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{0.602660in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.340255in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.339091in}}%
\pgfpathlineto{\pgfqpoint{0.611826in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.337926in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{0.620991in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.335597in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.334431in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{0.630156in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.330937in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.329774in}}%
\pgfpathlineto{\pgfqpoint{0.639322in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.328608in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.327443in}}%
\pgfpathlineto{\pgfqpoint{0.648488in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.326280in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.325114in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.323949in}}%
\pgfpathlineto{\pgfqpoint{0.657653in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.322785in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.321620in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.320456in}}%
\pgfpathlineto{\pgfqpoint{0.666818in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.319290in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.318125in}}%
\pgfpathlineto{\pgfqpoint{0.675984in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.316962in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.315796in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{0.685149in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.313467in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.312302in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.694315in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.308808in}}%
\pgfpathlineto{\pgfqpoint{0.703481in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.307644in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.305314in}}%
\pgfpathlineto{\pgfqpoint{0.712646in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.302984in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.301820in}}%
\pgfpathlineto{\pgfqpoint{0.721811in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.300655in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.299490in}}%
\pgfpathlineto{\pgfqpoint{0.730977in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.298326in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.297160in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.295996in}}%
\pgfpathlineto{\pgfqpoint{0.740142in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.293666in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.292502in}}%
\pgfpathlineto{\pgfqpoint{0.749308in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.291337in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.290172in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.289009in}}%
\pgfpathlineto{\pgfqpoint{0.758474in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.287843in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.286678in}}%
\pgfpathlineto{\pgfqpoint{0.767639in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.285514in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.283185in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.282019in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.280854in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.279691in}}%
\pgfpathlineto{\pgfqpoint{0.785970in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.278525in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.277361in}}%
\pgfpathlineto{\pgfqpoint{0.795135in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.276196in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.275031in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.273867in}}%
\pgfpathlineto{\pgfqpoint{0.804300in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.272702in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.271537in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.270373in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.269207in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.268043in}}%
\pgfpathlineto{\pgfqpoint{0.822632in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.266879in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.265713in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.264549in}}%
\pgfpathlineto{\pgfqpoint{0.831797in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.263384in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.262219in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.261055in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.259890in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.258725in}}%
\pgfpathlineto{\pgfqpoint{0.850128in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.257561in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.256395in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.255231in}}%
\pgfpathlineto{\pgfqpoint{0.859293in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.254066in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.252901in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.251738in}}%
\pgfpathlineto{\pgfqpoint{0.868459in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.250572in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.249407in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.247078in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{0.886790in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.244749in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.243583in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.242420in}}%
\pgfpathlineto{\pgfqpoint{0.895956in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.240089in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.238926in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.237760in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.236596in}}%
\pgfpathlineto{\pgfqpoint{0.914286in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.235431in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.234266in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.233102in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.231936in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.230772in}}%
\pgfpathlineto{\pgfqpoint{0.932617in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.229608in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.228442in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.227278in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.226113in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.224948in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{0.950948in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.222619in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{0.960114in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.220290in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.219124in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.217960in}}%
\pgfpathlineto{\pgfqpoint{0.969279in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.216795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823556in}{0.976300in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.975135in}}%
\pgfpathlineto{\pgfqpoint{0.829419in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.975414in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.976577in}}%
\pgfpathlineto{\pgfqpoint{0.968381in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.977739in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.978909in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.980069in}}%
\pgfpathlineto{\pgfqpoint{0.959216in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.981236in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.982402in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{0.950049in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.984731in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{0.940885in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.987056in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.988226in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.989387in}}%
\pgfpathlineto{\pgfqpoint{0.931720in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.990553in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.991720in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.992878in}}%
\pgfpathlineto{\pgfqpoint{0.922552in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.994049in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.995213in}}%
\pgfpathlineto{\pgfqpoint{0.913388in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.996374in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.997544in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.998705in}}%
\pgfpathlineto{\pgfqpoint{0.904223in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.999871in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.001038in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.002196in}}%
\pgfpathlineto{\pgfqpoint{0.895056in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.003367in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{0.885891in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.005691in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.006862in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.008023in}}%
\pgfpathlineto{\pgfqpoint{0.876727in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.009188in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{0.867560in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.012684in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.013849in}}%
\pgfpathlineto{\pgfqpoint{0.858395in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.015009in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.016179in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.017341in}}%
\pgfpathlineto{\pgfqpoint{0.849231in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.018506in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.019674in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.020832in}}%
\pgfpathlineto{\pgfqpoint{0.840064in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.022002in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.023167in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.024326in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.025497in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{0.821734in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{0.812568in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.031320in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.032485in}}%
\pgfpathlineto{\pgfqpoint{0.803401in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.035977in}}%
\pgfpathlineto{\pgfqpoint{0.794238in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.039468in}}%
\pgfpathlineto{\pgfqpoint{0.785071in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.040637in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.041802in}}%
\pgfpathlineto{\pgfqpoint{0.775905in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.042961in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.045295in}}%
\pgfpathlineto{\pgfqpoint{0.766741in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.046458in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.048786in}}%
\pgfpathlineto{\pgfqpoint{0.757575in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.051120in}}%
\pgfpathlineto{\pgfqpoint{0.748408in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.052279in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.053450in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.054613in}}%
\pgfpathlineto{\pgfqpoint{0.739245in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.055776in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.056945in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.058104in}}%
\pgfpathlineto{\pgfqpoint{0.730079in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.059272in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.060438in}}%
\pgfpathlineto{\pgfqpoint{0.720911in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.061596in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.063931in}}%
\pgfpathlineto{\pgfqpoint{0.711748in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.065094in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.066262in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.067422in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.068590in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.069756in}}%
\pgfpathlineto{\pgfqpoint{0.693414in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.070914in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.072086in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.073249in}}%
\pgfpathlineto{\pgfqpoint{0.684252in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.074411in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.075580in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{0.675086in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.077908in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.080231in}}%
\pgfpathlineto{\pgfqpoint{0.665918in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.081403in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.082566in}}%
\pgfpathlineto{\pgfqpoint{0.656755in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.084898in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.086058in}}%
\pgfpathlineto{\pgfqpoint{0.647590in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.087225in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.088392in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.089549in}}%
\pgfpathlineto{\pgfqpoint{0.638422in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.090721in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{0.629259in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.093046in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.094216in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.095376in}}%
\pgfpathlineto{\pgfqpoint{0.620094in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.096543in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.097709in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.098867in}}%
\pgfpathlineto{\pgfqpoint{0.610926in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.101202in}}%
\pgfpathlineto{\pgfqpoint{0.601762in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.102364in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.103533in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.104694in}}%
\pgfpathlineto{\pgfqpoint{0.592597in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.107027in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{0.583430in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.109356in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.110520in}}%
\pgfpathlineto{\pgfqpoint{0.574265in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.111681in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.112851in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.114012in}}%
\pgfpathlineto{\pgfqpoint{0.565101in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.115178in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.117503in}}%
\pgfpathlineto{\pgfqpoint{0.555933in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.118674in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.119838in}}%
\pgfpathlineto{\pgfqpoint{0.546769in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.122169in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.123330in}}%
\pgfpathlineto{\pgfqpoint{0.537604in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.124496in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.125663in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.126821in}}%
\pgfpathlineto{\pgfqpoint{0.528437in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.127991in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.130316in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.131486in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.132648in}}%
\pgfpathlineto{\pgfqpoint{0.510108in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{0.500941in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.137309in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.138474in}}%
\pgfpathlineto{\pgfqpoint{0.491776in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.140804in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.141966in}}%
\pgfpathlineto{\pgfqpoint{0.482612in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.143131in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.144298in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.145457in}}%
\pgfpathlineto{\pgfqpoint{0.473445in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.147792in}}%
\pgfpathlineto{\pgfqpoint{0.464279in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.148951in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.150122in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.151284in}}%
\pgfpathlineto{\pgfqpoint{0.455115in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.152448in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.153616in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{0.445949in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.157109in}}%
\pgfpathlineto{\pgfqpoint{0.436782in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.158268in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.159440in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{0.427619in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.161766in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.162934in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.164093in}}%
\pgfpathlineto{\pgfqpoint{0.418452in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{0.409285in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.167586in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.168757in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.169920in}}%
\pgfpathlineto{\pgfqpoint{0.400122in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.171083in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.172252in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.173411in}}%
\pgfpathlineto{\pgfqpoint{0.390956in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.175745in}}%
\pgfpathlineto{\pgfqpoint{0.381789in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.178075in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.179238in}}%
\pgfpathlineto{\pgfqpoint{0.372626in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.180401in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.181569in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.182729in}}%
\pgfpathlineto{\pgfqpoint{0.363460in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.183897in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{0.354292in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.186221in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.187393in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.188556in}}%
\pgfpathlineto{\pgfqpoint{0.345129in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.189718in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.190887in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.192047in}}%
\pgfpathlineto{\pgfqpoint{0.335963in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.193215in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{0.326795in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.196710in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.197873in}}%
\pgfpathlineto{\pgfqpoint{0.317633in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.199036in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.200205in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.201365in}}%
\pgfpathlineto{\pgfqpoint{0.308467in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.202532in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.203699in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.204856in}}%
\pgfpathlineto{\pgfqpoint{0.299299in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{0.290136in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.208353in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.209523in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.210683in}}%
\pgfpathlineto{\pgfqpoint{0.280971in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.213016in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.214174in}}%
\pgfpathlineto{\pgfqpoint{0.271803in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.215346in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.216509in}}%
\pgfpathlineto{\pgfqpoint{0.262639in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.217671in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.218840in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.220001in}}%
\pgfpathlineto{\pgfqpoint{0.253474in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.221168in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.222334in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.223492in}}%
\pgfpathlineto{\pgfqpoint{0.244307in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.224663in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.225827in}}%
\pgfpathlineto{\pgfqpoint{0.235143in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.226988in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.228158in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.229319in}}%
\pgfpathlineto{\pgfqpoint{0.225978in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.230485in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.231652in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.232810in}}%
\pgfpathlineto{\pgfqpoint{0.216811in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.233981in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.235145in}}%
\pgfpathlineto{\pgfqpoint{0.207646in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.236306in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.237476in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.238637in}}%
\pgfpathlineto{\pgfqpoint{0.198482in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.239803in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.242128in}}%
\pgfpathlineto{\pgfqpoint{0.189314in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.243299in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.244463in}}%
\pgfpathlineto{\pgfqpoint{0.180150in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.245623in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.246794in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{0.170985in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.249120in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.250288in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.251446in}}%
\pgfpathlineto{\pgfqpoint{0.161818in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.252616in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.253781in}}%
\pgfpathlineto{\pgfqpoint{0.152653in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.256111in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.205749in}}%
\pgfpathlineto{\pgfqpoint{0.151173in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.204583in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.203420in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.202254in}}%
\pgfpathlineto{\pgfqpoint{0.160339in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.201090in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.199926in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.198760in}}%
\pgfpathlineto{\pgfqpoint{0.169504in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.197596in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.196431in}}%
\pgfpathlineto{\pgfqpoint{0.178670in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.195266in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.194102in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{0.187835in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.191772in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.189442in}}%
\pgfpathlineto{\pgfqpoint{0.197001in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.188278in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.187113in}}%
\pgfpathlineto{\pgfqpoint{0.206166in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.185948in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.183619in}}%
\pgfpathlineto{\pgfqpoint{0.215332in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.182454in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.181290in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.180124in}}%
\pgfpathlineto{\pgfqpoint{0.224497in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.178960in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.177796in}}%
\pgfpathlineto{\pgfqpoint{0.233663in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.176630in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.175466in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.174301in}}%
\pgfpathlineto{\pgfqpoint{0.242828in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.170807in}}%
\pgfpathlineto{\pgfqpoint{0.251994in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.168478in}}%
\pgfpathlineto{\pgfqpoint{0.261159in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.167312in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.166149in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.164984in}}%
\pgfpathlineto{\pgfqpoint{0.270325in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.163819in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.162655in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.161489in}}%
\pgfpathlineto{\pgfqpoint{0.279490in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.159160in}}%
\pgfpathlineto{\pgfqpoint{0.288655in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.157995in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.156831in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.155666in}}%
\pgfpathlineto{\pgfqpoint{0.297821in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.154501in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{0.306987in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.151007in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.149843in}}%
\pgfpathlineto{\pgfqpoint{0.316152in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.147513in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.146348in}}%
\pgfpathlineto{\pgfqpoint{0.325318in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.144019in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.142853in}}%
\pgfpathlineto{\pgfqpoint{0.334483in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.141689in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.140525in}}%
\pgfpathlineto{\pgfqpoint{0.343648in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.139359in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.137030in}}%
\pgfpathlineto{\pgfqpoint{0.352814in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.135865in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.134701in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.133536in}}%
\pgfpathlineto{\pgfqpoint{0.361979in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.132372in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.131207in}}%
\pgfpathlineto{\pgfqpoint{0.371145in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.130041in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.128878in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{0.380310in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.126548in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.125384in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.124218in}}%
\pgfpathlineto{\pgfqpoint{0.389476in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.123054in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.121889in}}%
\pgfpathlineto{\pgfqpoint{0.398641in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.120723in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.118395in}}%
\pgfpathlineto{\pgfqpoint{0.407807in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.117230in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.114900in}}%
\pgfpathlineto{\pgfqpoint{0.416972in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.112572in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.111406in}}%
\pgfpathlineto{\pgfqpoint{0.426137in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.110242in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.109077in}}%
\pgfpathlineto{\pgfqpoint{0.435303in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.107912in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.105583in}}%
\pgfpathlineto{\pgfqpoint{0.444469in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.103254in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.102088in}}%
\pgfpathlineto{\pgfqpoint{0.453634in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.100924in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.099760in}}%
\pgfpathlineto{\pgfqpoint{0.462800in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.098594in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.097430in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.096265in}}%
\pgfpathlineto{\pgfqpoint{0.471965in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.095101in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.093936in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.092770in}}%
\pgfpathlineto{\pgfqpoint{0.481130in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.091607in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{0.490296in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.089276in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.088113in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.086947in}}%
\pgfpathlineto{\pgfqpoint{0.499462in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.085783in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.084618in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.083453in}}%
\pgfpathlineto{\pgfqpoint{0.508627in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.082289in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.081124in}}%
\pgfpathlineto{\pgfqpoint{0.517793in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.079959in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.078795in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.077630in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.075301in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.074135in}}%
\pgfpathlineto{\pgfqpoint{0.536123in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.072971in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{0.545289in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.070641in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.069477in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.068312in}}%
\pgfpathlineto{\pgfqpoint{0.554455in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.067147in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.065983in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.064817in}}%
\pgfpathlineto{\pgfqpoint{0.563620in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.062489in}}%
\pgfpathlineto{\pgfqpoint{0.572785in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.061323in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.060159in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.058994in}}%
\pgfpathlineto{\pgfqpoint{0.581951in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.056665in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.055499in}}%
\pgfpathlineto{\pgfqpoint{0.591116in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.054336in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.053171in}}%
\pgfpathlineto{\pgfqpoint{0.600282in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.052005in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.050842in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.049676in}}%
\pgfpathlineto{\pgfqpoint{0.609447in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.047348in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.046182in}}%
\pgfpathlineto{\pgfqpoint{0.618613in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.045018in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.043853in}}%
\pgfpathlineto{\pgfqpoint{0.627778in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.042688in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.040359in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.039194in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.038030in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.036864in}}%
\pgfpathlineto{\pgfqpoint{0.646109in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.035700in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{0.655275in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.033370in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.031041in}}%
\pgfpathlineto{\pgfqpoint{0.664440in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.029876in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.028712in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.027546in}}%
\pgfpathlineto{\pgfqpoint{0.673606in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.026382in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.024052in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.022888in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.021723in}}%
\pgfpathlineto{\pgfqpoint{0.691937in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.020558in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.019394in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.018229in}}%
\pgfpathlineto{\pgfqpoint{0.701102in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.017065in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.015900in}}%
\pgfpathlineto{\pgfqpoint{0.710267in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.014734in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.013571in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.012406in}}%
\pgfpathlineto{\pgfqpoint{0.719433in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.011241in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.010077in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{0.728599in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.007747in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.006582in}}%
\pgfpathlineto{\pgfqpoint{0.737764in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.005416in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.004253in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.003088in}}%
\pgfpathlineto{\pgfqpoint{0.746930in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.001923in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.000759in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.999593in}}%
\pgfpathlineto{\pgfqpoint{0.756095in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.998429in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.997265in}}%
\pgfpathlineto{\pgfqpoint{0.765260in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.996099in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.994935in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.993770in}}%
\pgfpathlineto{\pgfqpoint{0.774426in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.992605in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.991441in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.990276in}}%
\pgfpathlineto{\pgfqpoint{0.783591in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.989111in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.987947in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.986781in}}%
\pgfpathlineto{\pgfqpoint{0.792756in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.983287in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.982123in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.980958in}}%
\pgfpathlineto{\pgfqpoint{0.811088in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.979793in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.978629in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.977463in}}%
\pgfpathlineto{\pgfqpoint{0.820253in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.976300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970879in}{1.166433in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.165269in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.215630in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.216795in}}%
\pgfpathlineto{\pgfqpoint{0.969279in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.217960in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.219124in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.220290in}}%
\pgfpathlineto{\pgfqpoint{0.960114in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.222619in}}%
\pgfpathlineto{\pgfqpoint{0.950948in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.223784in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.224948in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.226113in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.227278in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.228442in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.229608in}}%
\pgfpathlineto{\pgfqpoint{0.932617in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.230772in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.231936in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.233102in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.234266in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.235431in}}%
\pgfpathlineto{\pgfqpoint{0.914286in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.236596in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.237760in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.238926in}}%
\pgfpathlineto{\pgfqpoint{0.905121in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.240089in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{0.895956in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.242420in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.243583in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.244749in}}%
\pgfpathlineto{\pgfqpoint{0.886790in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.247078in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.249407in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.250572in}}%
\pgfpathlineto{\pgfqpoint{0.868459in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.251738in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.252901in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.254066in}}%
\pgfpathlineto{\pgfqpoint{0.859293in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.255231in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.256395in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.257561in}}%
\pgfpathlineto{\pgfqpoint{0.850128in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.258725in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.259890in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.261055in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.262219in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.263384in}}%
\pgfpathlineto{\pgfqpoint{0.831797in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.264549in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.265713in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.266879in}}%
\pgfpathlineto{\pgfqpoint{0.822632in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.268043in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.269207in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.270373in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.271537in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.272702in}}%
\pgfpathlineto{\pgfqpoint{0.804300in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.273867in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.275031in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.276196in}}%
\pgfpathlineto{\pgfqpoint{0.795135in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.277361in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.278525in}}%
\pgfpathlineto{\pgfqpoint{0.785970in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.279691in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.280854in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.282019in}}%
\pgfpathlineto{\pgfqpoint{0.776804in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.283185in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.285514in}}%
\pgfpathlineto{\pgfqpoint{0.767639in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.286678in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.287843in}}%
\pgfpathlineto{\pgfqpoint{0.758474in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.289009in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.290172in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.291337in}}%
\pgfpathlineto{\pgfqpoint{0.749308in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.292502in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.293666in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{0.740142in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.295996in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.297160in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.298326in}}%
\pgfpathlineto{\pgfqpoint{0.730977in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.299490in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.300655in}}%
\pgfpathlineto{\pgfqpoint{0.721811in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.301820in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.302984in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{0.712646in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.305314in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.307644in}}%
\pgfpathlineto{\pgfqpoint{0.703481in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.308808in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{0.694315in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.312302in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.313467in}}%
\pgfpathlineto{\pgfqpoint{0.685149in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.314632in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.315796in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.316962in}}%
\pgfpathlineto{\pgfqpoint{0.675984in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.318125in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.319290in}}%
\pgfpathlineto{\pgfqpoint{0.666818in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.320456in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.321620in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.322785in}}%
\pgfpathlineto{\pgfqpoint{0.657653in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.323949in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.325114in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.326280in}}%
\pgfpathlineto{\pgfqpoint{0.648488in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.327443in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.328608in}}%
\pgfpathlineto{\pgfqpoint{0.639322in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.329774in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.330937in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{0.630156in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.334431in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.335597in}}%
\pgfpathlineto{\pgfqpoint{0.620991in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.336761in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.337926in}}%
\pgfpathlineto{\pgfqpoint{0.611826in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.339091in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.340255in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{0.602660in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.343749in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.344915in}}%
\pgfpathlineto{\pgfqpoint{0.593495in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.346079in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.347243in}}%
\pgfpathlineto{\pgfqpoint{0.584329in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.348409in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.349573in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.350738in}}%
\pgfpathlineto{\pgfqpoint{0.575164in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.351903in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.354233in}}%
\pgfpathlineto{\pgfqpoint{0.565998in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.355397in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.356561in}}%
\pgfpathlineto{\pgfqpoint{0.556833in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.357727in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.360056in}}%
\pgfpathlineto{\pgfqpoint{0.547667in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.361221in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.362385in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.363550in}}%
\pgfpathlineto{\pgfqpoint{0.538502in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.364714in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.365879in}}%
\pgfpathlineto{\pgfqpoint{0.529336in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.367045in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.368208in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.369373in}}%
\pgfpathlineto{\pgfqpoint{0.520171in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.370538in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.371702in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{0.511005in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.374032in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.375197in}}%
\pgfpathlineto{\pgfqpoint{0.501840in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.376362in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.377526in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.378691in}}%
\pgfpathlineto{\pgfqpoint{0.492674in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.379856in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.381020in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.382186in}}%
\pgfpathlineto{\pgfqpoint{0.483509in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.383350in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.384514in}}%
\pgfpathlineto{\pgfqpoint{0.474344in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.385680in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.386844in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.388009in}}%
\pgfpathlineto{\pgfqpoint{0.465178in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.389174in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.390338in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.391503in}}%
\pgfpathlineto{\pgfqpoint{0.456012in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.392668in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.393832in}}%
\pgfpathlineto{\pgfqpoint{0.446847in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.394998in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.396162in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.397327in}}%
\pgfpathlineto{\pgfqpoint{0.437681in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.398492in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.399656in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.400821in}}%
\pgfpathlineto{\pgfqpoint{0.428516in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.401985in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.403150in}}%
\pgfpathlineto{\pgfqpoint{0.419351in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.404316in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.405479in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.406644in}}%
\pgfpathlineto{\pgfqpoint{0.410185in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.408973in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{0.401019in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.411303in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.412468in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.413634in}}%
\pgfpathlineto{\pgfqpoint{0.391855in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.414797in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{0.382689in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.417127in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.418291in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.419457in}}%
\pgfpathlineto{\pgfqpoint{0.373523in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.420621in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.421785in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.422951in}}%
\pgfpathlineto{\pgfqpoint{0.364358in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.424115in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.425280in}}%
\pgfpathlineto{\pgfqpoint{0.355192in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.427609in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.428774in}}%
\pgfpathlineto{\pgfqpoint{0.346027in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.429939in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.431103in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.432269in}}%
\pgfpathlineto{\pgfqpoint{0.336862in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.433433in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.434597in}}%
\pgfpathlineto{\pgfqpoint{0.327696in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.435763in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.436927in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.438092in}}%
\pgfpathlineto{\pgfqpoint{0.318530in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.439256in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.440421in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.441587in}}%
\pgfpathlineto{\pgfqpoint{0.309365in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.443915in}}%
\pgfpathlineto{\pgfqpoint{0.300199in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.445081in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.446244in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.447410in}}%
\pgfpathlineto{\pgfqpoint{0.291034in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.448574in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.449738in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.450904in}}%
\pgfpathlineto{\pgfqpoint{0.281869in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.453233in}}%
\pgfpathlineto{\pgfqpoint{0.272703in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.454398in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.455562in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.456727in}}%
\pgfpathlineto{\pgfqpoint{0.263537in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.457892in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.459056in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.460222in}}%
\pgfpathlineto{\pgfqpoint{0.254372in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.461386in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.462551in}}%
\pgfpathlineto{\pgfqpoint{0.245207in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.463716in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.464880in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.466045in}}%
\pgfpathlineto{\pgfqpoint{0.236041in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.467210in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.468374in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{0.226876in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.470704in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.471868in}}%
\pgfpathlineto{\pgfqpoint{0.217710in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.473034in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.474198in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{0.208544in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.476528in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.477692in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.478857in}}%
\pgfpathlineto{\pgfqpoint{0.199379in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.480021in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.481186in}}%
\pgfpathlineto{\pgfqpoint{0.190214in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.482352in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.483515in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.484680in}}%
\pgfpathlineto{\pgfqpoint{0.181048in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.487009in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.488175in}}%
\pgfpathlineto{\pgfqpoint{0.171883in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.490504in}}%
\pgfpathlineto{\pgfqpoint{0.162717in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.491669in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.492833in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.493998in}}%
\pgfpathlineto{\pgfqpoint{0.153552in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.495163in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.445965in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.444808in}}%
\pgfpathlineto{\pgfqpoint{0.152074in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.443636in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.442473in}}%
\pgfpathlineto{\pgfqpoint{0.161237in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.441311in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.440141in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.438981in}}%
\pgfpathlineto{\pgfqpoint{0.170402in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.437814in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.436648in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.435490in}}%
\pgfpathlineto{\pgfqpoint{0.179570in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.434318in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.433155in}}%
\pgfpathlineto{\pgfqpoint{0.188733in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.431993in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.430824in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.429663in}}%
\pgfpathlineto{\pgfqpoint{0.197898in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.428496in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.427330in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.426172in}}%
\pgfpathlineto{\pgfqpoint{0.207066in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.425001in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.423837in}}%
\pgfpathlineto{\pgfqpoint{0.216230in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.422676in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.421506in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{0.225395in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.416854in}}%
\pgfpathlineto{\pgfqpoint{0.234562in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.414519in}}%
\pgfpathlineto{\pgfqpoint{0.243726in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.412188in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.411027in}}%
\pgfpathlineto{\pgfqpoint{0.252891in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.409861in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.408694in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.407536in}}%
\pgfpathlineto{\pgfqpoint{0.262058in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.406365in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.405201in}}%
\pgfpathlineto{\pgfqpoint{0.271223in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.404041in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.402870in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.401709in}}%
\pgfpathlineto{\pgfqpoint{0.280387in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.400544in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.398218in}}%
\pgfpathlineto{\pgfqpoint{0.289555in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.397048in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.395883in}}%
\pgfpathlineto{\pgfqpoint{0.298720in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.393553in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.392391in}}%
\pgfpathlineto{\pgfqpoint{0.307884in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.391226in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.390059in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.388900in}}%
\pgfpathlineto{\pgfqpoint{0.317051in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.387730in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.386566in}}%
\pgfpathlineto{\pgfqpoint{0.326216in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.385406in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.384235in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.383073in}}%
\pgfpathlineto{\pgfqpoint{0.335380in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.381909in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.379582in}}%
\pgfpathlineto{\pgfqpoint{0.344547in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.378412in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.377248in}}%
\pgfpathlineto{\pgfqpoint{0.353713in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.374917in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.373755in}}%
\pgfpathlineto{\pgfqpoint{0.362877in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.372591in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.371423in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{0.372043in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.369095in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{0.381210in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.366771in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.365600in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.364437in}}%
\pgfpathlineto{\pgfqpoint{0.390373in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.363274in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.362105in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.360946in}}%
\pgfpathlineto{\pgfqpoint{0.399540in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{0.408706in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.357453in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.356282in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.355120in}}%
\pgfpathlineto{\pgfqpoint{0.417870in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.353956in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.352788in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.351628in}}%
\pgfpathlineto{\pgfqpoint{0.427036in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.349294in}}%
\pgfpathlineto{\pgfqpoint{0.436203in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.348136in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.346964in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.345802in}}%
\pgfpathlineto{\pgfqpoint{0.445366in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.344638in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.343470in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.342310in}}%
\pgfpathlineto{\pgfqpoint{0.454532in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.341142in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.339976in}}%
\pgfpathlineto{\pgfqpoint{0.463700in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.338818in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.337647in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.336484in}}%
\pgfpathlineto{\pgfqpoint{0.472863in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.335321in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.334152in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.332992in}}%
\pgfpathlineto{\pgfqpoint{0.482028in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.331824in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.330658in}}%
\pgfpathlineto{\pgfqpoint{0.491197in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.328329in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.327166in}}%
\pgfpathlineto{\pgfqpoint{0.500359in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.326003in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.324834in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.323674in}}%
\pgfpathlineto{\pgfqpoint{0.509525in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.321341in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.320183in}}%
\pgfpathlineto{\pgfqpoint{0.518693in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.317848in}}%
\pgfpathlineto{\pgfqpoint{0.527856in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.316686in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.315517in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.314356in}}%
\pgfpathlineto{\pgfqpoint{0.537021in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.312023in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.310865in}}%
\pgfpathlineto{\pgfqpoint{0.546189in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.309694in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.308530in}}%
\pgfpathlineto{\pgfqpoint{0.555352in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.307368in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.306199in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.305038in}}%
\pgfpathlineto{\pgfqpoint{0.564517in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.303872in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.302705in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.301547in}}%
\pgfpathlineto{\pgfqpoint{0.573685in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.300376in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.299212in}}%
\pgfpathlineto{\pgfqpoint{0.582849in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.298051in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.296881in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.295720in}}%
\pgfpathlineto{\pgfqpoint{0.592014in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.293387in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.292229in}}%
\pgfpathlineto{\pgfqpoint{0.601181in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.291058in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.289894in}}%
\pgfpathlineto{\pgfqpoint{0.610346in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.288733in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.287563in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.286402in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.285237in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.284069in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.282911in}}%
\pgfpathlineto{\pgfqpoint{0.628677in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.281741in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.280576in}}%
\pgfpathlineto{\pgfqpoint{0.637842in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.279416in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.278246in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.277084in}}%
\pgfpathlineto{\pgfqpoint{0.647007in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.275919in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.274752in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.273593in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.272423in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.271259in}}%
\pgfpathlineto{\pgfqpoint{0.665339in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.270098in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.267766in}}%
\pgfpathlineto{\pgfqpoint{0.674503in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.266601in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.265434in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.264275in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.263105in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.261941in}}%
\pgfpathlineto{\pgfqpoint{0.692835in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.259610in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.258448in}}%
\pgfpathlineto{\pgfqpoint{0.701999in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.257284in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.256116in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.254957in}}%
\pgfpathlineto{\pgfqpoint{0.711166in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.253788in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{0.720332in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.251463in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.250293in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.249130in}}%
\pgfpathlineto{\pgfqpoint{0.729496in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.247966in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.246798in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.245639in}}%
\pgfpathlineto{\pgfqpoint{0.738662in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.243305in}}%
\pgfpathlineto{\pgfqpoint{0.747829in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.242146in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.240975in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.239813in}}%
\pgfpathlineto{\pgfqpoint{0.756992in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.237481in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.236321in}}%
\pgfpathlineto{\pgfqpoint{0.766159in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.235152in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.233987in}}%
\pgfpathlineto{\pgfqpoint{0.775326in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.232829in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.230495in}}%
\pgfpathlineto{\pgfqpoint{0.784489in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.229331in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.227003in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.225835in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.224669in}}%
\pgfpathlineto{\pgfqpoint{0.802822in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.222339in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.221177in}}%
\pgfpathlineto{\pgfqpoint{0.811985in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.220014in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.218845in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.217685in}}%
\pgfpathlineto{\pgfqpoint{0.821151in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.215351in}}%
\pgfpathlineto{\pgfqpoint{0.830319in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.214194in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.213022in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.211859in}}%
\pgfpathlineto{\pgfqpoint{0.839482in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.210696in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.209527in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.208367in}}%
\pgfpathlineto{\pgfqpoint{0.848647in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.207200in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.206034in}}%
\pgfpathlineto{\pgfqpoint{0.857816in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.203704in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.202541in}}%
\pgfpathlineto{\pgfqpoint{0.866978in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.201379in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.199049in}}%
\pgfpathlineto{\pgfqpoint{0.876144in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.196716in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.195558in}}%
\pgfpathlineto{\pgfqpoint{0.885312in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.194386in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.193223in}}%
\pgfpathlineto{\pgfqpoint{0.894475in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.192061in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.189731in}}%
\pgfpathlineto{\pgfqpoint{0.903640in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.188564in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.187398in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.186240in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.185069in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.182744in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.181574in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.180413in}}%
\pgfpathlineto{\pgfqpoint{0.931136in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.179247in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.178080in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.176922in}}%
\pgfpathlineto{\pgfqpoint{0.940304in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.175751in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.174587in}}%
\pgfpathlineto{\pgfqpoint{0.949468in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.173426in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.172256in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{0.958633in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.169929in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.168762in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.167604in}}%
\pgfpathlineto{\pgfqpoint{0.967800in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.166433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970879in}{0.976577in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.975414in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.165269in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{1.166433in}}%
\pgfpathlineto{\pgfqpoint{0.967800in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{1.167604in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{1.168762in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{1.169929in}}%
\pgfpathlineto{\pgfqpoint{0.958633in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{1.172256in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{1.173426in}}%
\pgfpathlineto{\pgfqpoint{0.949468in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{1.174587in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{1.175751in}}%
\pgfpathlineto{\pgfqpoint{0.940304in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.176922in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.178080in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.179247in}}%
\pgfpathlineto{\pgfqpoint{0.931136in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{1.180413in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{1.181574in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{1.182744in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{1.185069in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{1.186240in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{1.187398in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{1.188564in}}%
\pgfpathlineto{\pgfqpoint{0.903640in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{1.189731in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.192061in}}%
\pgfpathlineto{\pgfqpoint{0.894475in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.193223in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.194386in}}%
\pgfpathlineto{\pgfqpoint{0.885312in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.195558in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.196716in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{0.876144in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.199049in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.200210in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.201379in}}%
\pgfpathlineto{\pgfqpoint{0.866978in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.202541in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.203704in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{0.857816in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.206034in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.207200in}}%
\pgfpathlineto{\pgfqpoint{0.848647in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.208367in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.209527in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.210696in}}%
\pgfpathlineto{\pgfqpoint{0.839482in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.211859in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.213022in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.214194in}}%
\pgfpathlineto{\pgfqpoint{0.830319in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.215351in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{0.821151in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.217685in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.218845in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.220014in}}%
\pgfpathlineto{\pgfqpoint{0.811985in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.221177in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.222339in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{0.802822in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.224669in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.225835in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.227003in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.229331in}}%
\pgfpathlineto{\pgfqpoint{0.784489in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.230495in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.232829in}}%
\pgfpathlineto{\pgfqpoint{0.775326in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.233987in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.235152in}}%
\pgfpathlineto{\pgfqpoint{0.766159in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.236321in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.237481in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.756992in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.239813in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.240975in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.242146in}}%
\pgfpathlineto{\pgfqpoint{0.747829in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.243305in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{0.738662in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.245639in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.246798in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.247966in}}%
\pgfpathlineto{\pgfqpoint{0.729496in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.249130in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.250293in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.251463in}}%
\pgfpathlineto{\pgfqpoint{0.720332in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.253788in}}%
\pgfpathlineto{\pgfqpoint{0.711166in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.254957in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.256116in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.257284in}}%
\pgfpathlineto{\pgfqpoint{0.701999in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.258448in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.259610in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{0.692835in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.261941in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.263105in}}%
\pgfpathlineto{\pgfqpoint{0.683670in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.264275in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.265434in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.266601in}}%
\pgfpathlineto{\pgfqpoint{0.674503in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.267766in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.270098in}}%
\pgfpathlineto{\pgfqpoint{0.665339in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.271259in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.272423in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.273593in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.274752in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.275919in}}%
\pgfpathlineto{\pgfqpoint{0.647007in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.277084in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.278246in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.279416in}}%
\pgfpathlineto{\pgfqpoint{0.637842in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.280576in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.281741in}}%
\pgfpathlineto{\pgfqpoint{0.628677in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.282911in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.284069in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.285237in}}%
\pgfpathlineto{\pgfqpoint{0.619510in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.286402in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.287563in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.288733in}}%
\pgfpathlineto{\pgfqpoint{0.610346in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.289894in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.291058in}}%
\pgfpathlineto{\pgfqpoint{0.601181in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.292229in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.293387in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{0.592014in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.295720in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.296881in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.298051in}}%
\pgfpathlineto{\pgfqpoint{0.582849in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.299212in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.300376in}}%
\pgfpathlineto{\pgfqpoint{0.573685in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.301547in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.302705in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.303872in}}%
\pgfpathlineto{\pgfqpoint{0.564517in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.305038in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.306199in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.307368in}}%
\pgfpathlineto{\pgfqpoint{0.555352in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.308530in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.309694in}}%
\pgfpathlineto{\pgfqpoint{0.546189in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.310865in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.312023in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{0.537021in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.314356in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.315517in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.316686in}}%
\pgfpathlineto{\pgfqpoint{0.527856in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.317848in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{0.518693in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.320183in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.321341in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{0.509525in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.323674in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.324834in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.326003in}}%
\pgfpathlineto{\pgfqpoint{0.500359in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.327166in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.328329in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{0.491197in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.330658in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.331824in}}%
\pgfpathlineto{\pgfqpoint{0.482028in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.332992in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.334152in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.335321in}}%
\pgfpathlineto{\pgfqpoint{0.472863in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.336484in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.337647in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.338818in}}%
\pgfpathlineto{\pgfqpoint{0.463700in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.339976in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.341142in}}%
\pgfpathlineto{\pgfqpoint{0.454532in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.342310in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.343470in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.344638in}}%
\pgfpathlineto{\pgfqpoint{0.445366in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.345802in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.346964in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.348136in}}%
\pgfpathlineto{\pgfqpoint{0.436203in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.349294in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{0.427036in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.351628in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.352788in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.353956in}}%
\pgfpathlineto{\pgfqpoint{0.417870in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.355120in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.356282in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.357453in}}%
\pgfpathlineto{\pgfqpoint{0.408706in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{0.399540in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.360946in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.362105in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.363274in}}%
\pgfpathlineto{\pgfqpoint{0.390373in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.364437in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.365600in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.366771in}}%
\pgfpathlineto{\pgfqpoint{0.381210in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.367930in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.369095in}}%
\pgfpathlineto{\pgfqpoint{0.372043in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.371423in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.372591in}}%
\pgfpathlineto{\pgfqpoint{0.362877in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.373755in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.374917in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{0.353713in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.377248in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.378412in}}%
\pgfpathlineto{\pgfqpoint{0.344547in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.379582in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.381909in}}%
\pgfpathlineto{\pgfqpoint{0.335380in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.383073in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.384235in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.385406in}}%
\pgfpathlineto{\pgfqpoint{0.326216in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.386566in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.387730in}}%
\pgfpathlineto{\pgfqpoint{0.317051in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.388900in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.390059in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.391226in}}%
\pgfpathlineto{\pgfqpoint{0.307884in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.392391in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.393553in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{0.298720in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.395883in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.397048in}}%
\pgfpathlineto{\pgfqpoint{0.289555in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.398218in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.400544in}}%
\pgfpathlineto{\pgfqpoint{0.280387in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.401709in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.402870in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.404041in}}%
\pgfpathlineto{\pgfqpoint{0.271223in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.405201in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.406365in}}%
\pgfpathlineto{\pgfqpoint{0.262058in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.407536in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.408694in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.409861in}}%
\pgfpathlineto{\pgfqpoint{0.252891in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.411027in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.412188in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{0.243726in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.414519in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{0.234562in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.416854in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{0.225395in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.421506in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.422676in}}%
\pgfpathlineto{\pgfqpoint{0.216230in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.423837in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.425001in}}%
\pgfpathlineto{\pgfqpoint{0.207066in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.426172in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.427330in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.428496in}}%
\pgfpathlineto{\pgfqpoint{0.197898in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.429663in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.430824in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.431993in}}%
\pgfpathlineto{\pgfqpoint{0.188733in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.433155in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.434318in}}%
\pgfpathlineto{\pgfqpoint{0.179570in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.435490in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.436648in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.437814in}}%
\pgfpathlineto{\pgfqpoint{0.170402in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.438981in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.440141in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.441311in}}%
\pgfpathlineto{\pgfqpoint{0.161237in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.442473in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.443636in}}%
\pgfpathlineto{\pgfqpoint{0.152074in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.444808in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.445965in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.256111in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{1.254941in}}%
\pgfpathlineto{\pgfqpoint{0.152653in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{1.253781in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{1.252616in}}%
\pgfpathlineto{\pgfqpoint{0.161818in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{1.251446in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{1.250288in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{1.249120in}}%
\pgfpathlineto{\pgfqpoint{0.170985in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{1.246794in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{1.245623in}}%
\pgfpathlineto{\pgfqpoint{0.180150in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{1.244463in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{1.243299in}}%
\pgfpathlineto{\pgfqpoint{0.189314in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{1.242128in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{1.239803in}}%
\pgfpathlineto{\pgfqpoint{0.198482in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{1.238637in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{1.237476in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{1.236306in}}%
\pgfpathlineto{\pgfqpoint{0.207646in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{1.235145in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{1.233981in}}%
\pgfpathlineto{\pgfqpoint{0.216811in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{1.232810in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{1.231652in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{1.230485in}}%
\pgfpathlineto{\pgfqpoint{0.225978in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{1.229319in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{1.228158in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{1.226988in}}%
\pgfpathlineto{\pgfqpoint{0.235143in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{1.225827in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{1.224663in}}%
\pgfpathlineto{\pgfqpoint{0.244307in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{1.223492in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{1.222334in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{1.221168in}}%
\pgfpathlineto{\pgfqpoint{0.253474in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{1.220001in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{1.218840in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{1.217671in}}%
\pgfpathlineto{\pgfqpoint{0.262639in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{1.216509in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{1.215346in}}%
\pgfpathlineto{\pgfqpoint{0.271803in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{1.214174in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{1.213016in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{0.280971in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{1.210683in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{1.209523in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{1.208353in}}%
\pgfpathlineto{\pgfqpoint{0.290136in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{1.206028in}}%
\pgfpathlineto{\pgfqpoint{0.299299in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{1.204856in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{1.203699in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{1.202532in}}%
\pgfpathlineto{\pgfqpoint{0.308467in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{1.201365in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{1.200205in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{1.199036in}}%
\pgfpathlineto{\pgfqpoint{0.317633in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{1.197873in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{1.196710in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{0.326795in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{1.193215in}}%
\pgfpathlineto{\pgfqpoint{0.335963in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{1.192047in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{1.190887in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{1.189718in}}%
\pgfpathlineto{\pgfqpoint{0.345129in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{1.188556in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{1.187393in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{1.186221in}}%
\pgfpathlineto{\pgfqpoint{0.354292in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{1.183897in}}%
\pgfpathlineto{\pgfqpoint{0.363460in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{1.182729in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{1.181569in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{1.180401in}}%
\pgfpathlineto{\pgfqpoint{0.372626in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{1.179238in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{1.178075in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{0.381789in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{1.175745in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{0.390956in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{1.173411in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{1.172252in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{1.171083in}}%
\pgfpathlineto{\pgfqpoint{0.400122in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{1.169920in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{1.168757in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{1.167586in}}%
\pgfpathlineto{\pgfqpoint{0.409285in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{0.418452in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{1.164093in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{1.162934in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{1.161766in}}%
\pgfpathlineto{\pgfqpoint{0.427619in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{1.159440in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{1.158268in}}%
\pgfpathlineto{\pgfqpoint{0.436782in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{1.157109in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{0.445949in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{1.153616in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{1.152448in}}%
\pgfpathlineto{\pgfqpoint{0.455115in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{1.151284in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{1.150122in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{1.148951in}}%
\pgfpathlineto{\pgfqpoint{0.464279in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{1.147792in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{0.473445in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{1.145457in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{1.144298in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{1.143131in}}%
\pgfpathlineto{\pgfqpoint{0.482612in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{1.141966in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{1.140804in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{0.491776in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{1.138474in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{1.137309in}}%
\pgfpathlineto{\pgfqpoint{0.500941in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{0.510108in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{1.132648in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{1.131486in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{1.130316in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{1.127991in}}%
\pgfpathlineto{\pgfqpoint{0.528437in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{1.126821in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{1.125663in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{1.124496in}}%
\pgfpathlineto{\pgfqpoint{0.537604in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{1.123330in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{1.122169in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.546769in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{1.119838in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{1.118674in}}%
\pgfpathlineto{\pgfqpoint{0.555933in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{1.117503in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{1.116345in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{1.115178in}}%
\pgfpathlineto{\pgfqpoint{0.565101in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{1.114012in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{1.112851in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{1.111681in}}%
\pgfpathlineto{\pgfqpoint{0.574265in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.110520in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{1.109356in}}%
\pgfpathlineto{\pgfqpoint{0.583430in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{1.107027in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{0.592597in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{1.104694in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{1.103533in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{1.102364in}}%
\pgfpathlineto{\pgfqpoint{0.601762in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{1.101202in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{0.610926in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.098867in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{1.097709in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{1.096543in}}%
\pgfpathlineto{\pgfqpoint{0.620094in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{1.095376in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{1.094216in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{1.093046in}}%
\pgfpathlineto{\pgfqpoint{0.629259in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{1.090721in}}%
\pgfpathlineto{\pgfqpoint{0.638422in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{1.089549in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{1.088392in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{1.087225in}}%
\pgfpathlineto{\pgfqpoint{0.647590in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{1.086058in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{1.084898in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{0.656755in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{1.082566in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{1.081403in}}%
\pgfpathlineto{\pgfqpoint{0.665918in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{1.080231in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{1.077908in}}%
\pgfpathlineto{\pgfqpoint{0.675086in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{1.075580in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.074411in}}%
\pgfpathlineto{\pgfqpoint{0.684252in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{1.073249in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{1.072086in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{1.070914in}}%
\pgfpathlineto{\pgfqpoint{0.693414in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.069756in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{1.068590in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{1.067422in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{1.066262in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{1.065094in}}%
\pgfpathlineto{\pgfqpoint{0.711748in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{1.063931in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{1.061596in}}%
\pgfpathlineto{\pgfqpoint{0.720911in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{1.060438in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{1.059272in}}%
\pgfpathlineto{\pgfqpoint{0.730079in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{1.058104in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{1.056945in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{1.055776in}}%
\pgfpathlineto{\pgfqpoint{0.739245in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.054613in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.053450in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{1.052279in}}%
\pgfpathlineto{\pgfqpoint{0.748408in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.051120in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{0.757575in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{1.048786in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{1.046458in}}%
\pgfpathlineto{\pgfqpoint{0.766741in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{1.045295in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{1.042961in}}%
\pgfpathlineto{\pgfqpoint{0.775905in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{1.041802in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{1.040637in}}%
\pgfpathlineto{\pgfqpoint{0.785071in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{1.039468in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.794238in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{1.035977in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{0.803401in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{1.032485in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{1.031320in}}%
\pgfpathlineto{\pgfqpoint{0.812568in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{0.821734in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{1.025497in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{1.024326in}}%
\pgfpathlineto{\pgfqpoint{0.830898in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{1.023167in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.022002in}}%
\pgfpathlineto{\pgfqpoint{0.840064in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{1.020832in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{1.019674in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{1.018506in}}%
\pgfpathlineto{\pgfqpoint{0.849231in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{1.017341in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{1.016179in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{1.015009in}}%
\pgfpathlineto{\pgfqpoint{0.858395in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{1.013849in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{1.012684in}}%
\pgfpathlineto{\pgfqpoint{0.867560in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{1.009188in}}%
\pgfpathlineto{\pgfqpoint{0.876727in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{1.008023in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{1.006862in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.005691in}}%
\pgfpathlineto{\pgfqpoint{0.885891in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{1.003367in}}%
\pgfpathlineto{\pgfqpoint{0.895056in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{1.002196in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{1.001038in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.999871in}}%
\pgfpathlineto{\pgfqpoint{0.904223in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.998705in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.997544in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.996374in}}%
\pgfpathlineto{\pgfqpoint{0.913388in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.995213in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.994049in}}%
\pgfpathlineto{\pgfqpoint{0.922552in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.992878in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.991720in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.990553in}}%
\pgfpathlineto{\pgfqpoint{0.931720in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.989387in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.988226in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.987056in}}%
\pgfpathlineto{\pgfqpoint{0.940885in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.984731in}}%
\pgfpathlineto{\pgfqpoint{0.950049in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.982402in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.981236in}}%
\pgfpathlineto{\pgfqpoint{0.959216in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.980069in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.978909in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.977739in}}%
\pgfpathlineto{\pgfqpoint{0.968381in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.976577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733982in}{1.375434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454160in}{1.626525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509941in}{1.259181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883645in}{1.199457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629634in}{1.249227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891549in}{1.723012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808566in}{1.218306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889532in}{1.295529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798692in}{1.557664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680097in}{1.385097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.000000in}}{\pgfqpoint{0.031056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.031056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487596in}{1.204818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672254in}{1.081629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575360in}{1.193014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526727in}{1.052201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399210in}{1.205252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586713in}{1.558216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234264in}{1.244654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690786in}{1.429198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712172in}{1.103025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630501in}{1.308239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323770in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.075477in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.074757in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.074041in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.073311in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.072584in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.071862in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.071146in}}%
\pgfpathlineto{\pgfqpoint{1.778249in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.070420in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.069692in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.068250in}}%
\pgfpathlineto{\pgfqpoint{1.763489in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.067529in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.066800in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.066075in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.065355in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.063182in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.062461in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{1.733968in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.061017in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.059567in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.058849in}}%
\pgfpathlineto{\pgfqpoint{1.719208in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.058127in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.057398in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.056673in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.055954in}}%
\pgfpathlineto{\pgfqpoint{1.704446in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.055237in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.053780in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.053059in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.052343in}}%
\pgfpathlineto{\pgfqpoint{1.689686in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.051615in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.050887in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.050165in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.049447in}}%
\pgfpathlineto{\pgfqpoint{1.674927in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.047995in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.047271in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{1.660165in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.044378in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.043657in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.042942in}}%
\pgfpathlineto{\pgfqpoint{1.645404in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.042212in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.041485in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.040763in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.040046in}}%
\pgfpathlineto{\pgfqpoint{1.630645in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.039321in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.038593in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.037151in}}%
\pgfpathlineto{\pgfqpoint{1.615884in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.036431in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.035701in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.034976in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.034256in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{1.601122in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.032810in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.031361in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{1.586364in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.029191in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.028468in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{1.571603in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.026299in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.024854in}}%
\pgfpathlineto{\pgfqpoint{1.556841in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.023407in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.022681in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.021960in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.021243in}}%
\pgfpathlineto{\pgfqpoint{1.542082in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.020516in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.019789in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.018348in}}%
\pgfpathlineto{\pgfqpoint{1.527323in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.016897in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.016172in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{1.512560in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.014736in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.014005in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.013279in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.012558in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{1.497801in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.011114in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.010386in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.008946in}}%
\pgfpathlineto{\pgfqpoint{1.483041in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.006051in}}%
\pgfpathlineto{\pgfqpoint{1.468280in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.004603in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.003877in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.003156in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.002440in}}%
\pgfpathlineto{\pgfqpoint{1.453519in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.001711in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.000984in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.000262in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.999545in}}%
\pgfpathlineto{\pgfqpoint{1.438760in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.998821in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.998092in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.996650in}}%
\pgfpathlineto{\pgfqpoint{1.423999in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.995930in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.995200in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.993755in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.993039in}}%
\pgfpathlineto{\pgfqpoint{1.409237in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.992309in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.991582in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.990860in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.990143in}}%
\pgfpathlineto{\pgfqpoint{1.394479in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.989418in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.988690in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.987967in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.987248in}}%
\pgfpathlineto{\pgfqpoint{1.379718in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.986528in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.985798in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.984353in}}%
\pgfpathlineto{\pgfqpoint{1.364956in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.983638in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.982906in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.982180in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.981459in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.980742in}}%
\pgfpathlineto{\pgfqpoint{1.350197in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.980015in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.979288in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.978565in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{1.335437in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.976396in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.975671in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.974952in}}%
\pgfpathlineto{\pgfqpoint{1.320675in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.974306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976390in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.489433in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.490157in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.490877in}}%
\pgfpathlineto{\pgfqpoint{0.991152in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.491594in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.492324in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.493050in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.005911in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.495216in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.495943in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.496666in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.497383in}}%
\pgfpathlineto{\pgfqpoint{1.020671in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.498106in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.498835in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.499559in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.500279in}}%
\pgfpathlineto{\pgfqpoint{1.035433in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.500996in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.501727in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.502452in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.503173in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.503889in}}%
\pgfpathlineto{\pgfqpoint{1.050193in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.504618in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.506067in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.506785in}}%
\pgfpathlineto{\pgfqpoint{1.064952in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.507509in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.508237in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.508961in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.509680in}}%
\pgfpathlineto{\pgfqpoint{1.079713in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.510399in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.511129in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.511854in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.512575in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.513291in}}%
\pgfpathlineto{\pgfqpoint{1.094475in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.514021in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.514747in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.515469in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.517640in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.518363in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{1.123994in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.519802in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.520532in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.521256in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.521976in}}%
\pgfpathlineto{\pgfqpoint{1.138757in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.524871in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.525588in}}%
\pgfpathlineto{\pgfqpoint{1.153515in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.526314in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.527765in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.528483in}}%
\pgfpathlineto{\pgfqpoint{1.168275in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.529205in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.531378in}}%
\pgfpathlineto{\pgfqpoint{1.183037in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.532095in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.532825in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.533551in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.534273in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.534989in}}%
\pgfpathlineto{\pgfqpoint{1.197797in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.535717in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.536444in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.537167in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.537885in}}%
\pgfpathlineto{\pgfqpoint{1.212556in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.538607in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.540060in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.540780in}}%
\pgfpathlineto{\pgfqpoint{1.227318in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.541497in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.542228in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.542953in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.543674in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.544390in}}%
\pgfpathlineto{\pgfqpoint{1.242078in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.545119in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.545846in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.546568in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.547286in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.548010in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.548738in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.549462in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.550181in}}%
\pgfpathlineto{\pgfqpoint{1.271599in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.551630in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.553792in}}%
\pgfpathlineto{\pgfqpoint{1.286360in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.555248in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.555970in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.556687in}}%
\pgfpathlineto{\pgfqpoint{1.301119in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.557412in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.558141in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.558864in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.559583in}}%
\pgfpathlineto{\pgfqpoint{1.315879in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.560303in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.561033in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.561757in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.562478in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{1.330642in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.563924in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.564650in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.565372in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.566089in}}%
\pgfpathlineto{\pgfqpoint{1.345400in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.566815in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.567543in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.568266in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.568984in}}%
\pgfpathlineto{\pgfqpoint{1.360160in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.569705in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.570435in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.571159in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.571879in}}%
\pgfpathlineto{\pgfqpoint{1.374923in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.572596in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.573326in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.574052in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.574774in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{1.389682in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.576217in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.576945in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.577668in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.578386in}}%
\pgfpathlineto{\pgfqpoint{1.404441in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.579108in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.579837in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.580561in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.581281in}}%
\pgfpathlineto{\pgfqpoint{1.419203in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.581998in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.582729in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.583454in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.584175in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{1.433963in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.585620in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.586347in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.587069in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.587787in}}%
\pgfpathlineto{\pgfqpoint{1.448722in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.588511in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.589239in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.589963in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.590682in}}%
\pgfpathlineto{\pgfqpoint{1.463484in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.591401in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.592131in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.592856in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.593577in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.594293in}}%
\pgfpathlineto{\pgfqpoint{1.478245in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.595022in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.595749in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.596471in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.597188in}}%
\pgfpathlineto{\pgfqpoint{1.493004in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.597913in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.598642in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.599365in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.600084in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.600804in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.601534in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.602258in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.602979in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.603694in}}%
\pgfpathlineto{\pgfqpoint{1.522527in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.604425in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.605151in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.605873in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.606590in}}%
\pgfpathlineto{\pgfqpoint{1.537285in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.607316in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.608044in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.608767in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.609485in}}%
\pgfpathlineto{\pgfqpoint{1.552045in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.610206in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.610936in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.611660in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.612380in}}%
\pgfpathlineto{\pgfqpoint{1.566808in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.613096in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.613827in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.614553in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.615275in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.615991in}}%
\pgfpathlineto{\pgfqpoint{1.581567in}{1.616166in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.616718in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.617446in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.618887in}}%
\pgfpathlineto{\pgfqpoint{1.596326in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.620338in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.621062in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.621782in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.622499in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.623230in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.623955in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.624676in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{1.625848in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.626121in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.626848in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.627571in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{1.640608in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.629012in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.629740in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.630464in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.631183in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.631902in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.632632in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.633357in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.634078in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.634794in}}%
\pgfpathlineto{\pgfqpoint{1.670130in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.635523in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.636250in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.636972in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.637689in}}%
\pgfpathlineto{\pgfqpoint{1.684889in}{1.637977in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.639143in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{1.699650in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.641305in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.642035in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.642759in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.643480in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.644195in}}%
\pgfpathlineto{\pgfqpoint{1.714412in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.644926in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.646374in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{1.729170in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.647817in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.648545in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{1.743931in}{1.650440in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.650707in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.651437in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.652161in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.652881in}}%
\pgfpathlineto{\pgfqpoint{1.758693in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.653597in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.654328in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.655054in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.655776in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.656492in}}%
\pgfpathlineto{\pgfqpoint{1.773452in}{1.656672in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.657219in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.657947in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.658670in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.659388in}}%
\pgfpathlineto{\pgfqpoint{1.788212in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.660110in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.660839in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.661563in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.662283in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.662904in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.681599in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.684714in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.690946in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.694062in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.697178in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.700294in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.703409in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.706525in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.709641in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.715873in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.718988in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.722104in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.725220in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.731452in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.734568in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.737683in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.740799in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.743915in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.750147in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.753263in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.756378in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.759494in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.762610in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.765726in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.768842in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.771958in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.775073in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.778189in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.781305in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.784421in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.790653in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.793768in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.796884in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.796884in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.793768in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.790653in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.787537in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.784421in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.781305in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.778189in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.775073in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.771958in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.768842in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.765726in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.762610in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.759494in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.756378in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.753263in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.750147in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.743915in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.740799in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.737683in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.734568in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.731452in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.725220in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.722104in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.718988in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.715873in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.709641in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.706525in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.703409in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.700294in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.697178in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.694062in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.690946in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.684714in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.681599in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.666019in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.662904in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.656672in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.650440in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.637977in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.616166in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{0.976390in}{1.488417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988010in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.320675in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.974952in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.975671in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.976396in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{1.335437in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.978565in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.979288in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.980015in}}%
\pgfpathlineto{\pgfqpoint{1.350197in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.980742in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.981459in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.982180in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.982906in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.983638in}}%
\pgfpathlineto{\pgfqpoint{1.364956in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.984353in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.985798in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.986528in}}%
\pgfpathlineto{\pgfqpoint{1.379718in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.987248in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.987967in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.988690in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.989418in}}%
\pgfpathlineto{\pgfqpoint{1.394479in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.990143in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.990860in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.991582in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.992309in}}%
\pgfpathlineto{\pgfqpoint{1.409237in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.993039in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.993755in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.995200in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.995930in}}%
\pgfpathlineto{\pgfqpoint{1.423999in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.996650in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.998092in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.998821in}}%
\pgfpathlineto{\pgfqpoint{1.438760in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.999545in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.000262in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.000984in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.001711in}}%
\pgfpathlineto{\pgfqpoint{1.453519in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.002440in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.003156in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.003877in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.004603in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{1.468280in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.006051in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.008223in}}%
\pgfpathlineto{\pgfqpoint{1.483041in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.008946in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.010386in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.011114in}}%
\pgfpathlineto{\pgfqpoint{1.497801in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.012558in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.013279in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.014005in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.014736in}}%
\pgfpathlineto{\pgfqpoint{1.512560in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.016172in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.016897in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{1.527323in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.018348in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.019066in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.019789in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.020516in}}%
\pgfpathlineto{\pgfqpoint{1.542082in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.021243in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.021960in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.022681in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.023407in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{1.556841in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.024854in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.026299in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{1.571603in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.028468in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.029191in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{1.586364in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.031361in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.032810in}}%
\pgfpathlineto{\pgfqpoint{1.601122in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.034256in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.034976in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.035701in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.036431in}}%
\pgfpathlineto{\pgfqpoint{1.615884in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.037151in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.038593in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.039321in}}%
\pgfpathlineto{\pgfqpoint{1.630645in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.040046in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.040763in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.041485in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.042212in}}%
\pgfpathlineto{\pgfqpoint{1.645404in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.042942in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.043657in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.044378in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.660165in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.047271in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.047995in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.674927in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.049447in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.050165in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.050887in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.051615in}}%
\pgfpathlineto{\pgfqpoint{1.689686in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.052343in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.053059in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.053780in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.055237in}}%
\pgfpathlineto{\pgfqpoint{1.704446in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.055954in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.056673in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.057398in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.058127in}}%
\pgfpathlineto{\pgfqpoint{1.719208in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.058849in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.059567in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.061017in}}%
\pgfpathlineto{\pgfqpoint{1.733968in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.062461in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.063182in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{1.748726in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.065355in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.066075in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.066800in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.067529in}}%
\pgfpathlineto{\pgfqpoint{1.763489in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.068250in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.069692in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.070420in}}%
\pgfpathlineto{\pgfqpoint{1.778249in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.071146in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.071862in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.072584in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.073311in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.074041in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.074757in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.075477in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.146244in}}%
\pgfpathlineto{\pgfqpoint{1.797286in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.145524in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.144796in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.144071in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.143350in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.142632in}}%
\pgfpathlineto{\pgfqpoint{1.782525in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.141904in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.141178in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.140456in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.139737in}}%
\pgfpathlineto{\pgfqpoint{1.767766in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.138285in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.136842in}}%
\pgfpathlineto{\pgfqpoint{1.753006in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.136122in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.135393in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.134669in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.133948in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.133231in}}%
\pgfpathlineto{\pgfqpoint{1.738244in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.131776in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.130336in}}%
\pgfpathlineto{\pgfqpoint{1.723485in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.129610in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.128883in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.128160in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.127441in}}%
\pgfpathlineto{\pgfqpoint{1.708725in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.126719in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.125991in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.125267in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.124546in}}%
\pgfpathlineto{\pgfqpoint{1.693963in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.123829in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.123099in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.122374in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.120934in}}%
\pgfpathlineto{\pgfqpoint{1.679203in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.119481in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.118758in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.118039in}}%
\pgfpathlineto{\pgfqpoint{1.664444in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.117317in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.116589in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.115865in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{1.649682in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.114426in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.113697in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.112972in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.112250in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.111533in}}%
\pgfpathlineto{\pgfqpoint{1.634922in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.110805in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.110079in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.109356in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{1.620162in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.107914in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.107187in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.106463in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.105743in}}%
\pgfpathlineto{\pgfqpoint{1.605401in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.105023in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.104295in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.103570in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.102849in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.102131in}}%
\pgfpathlineto{\pgfqpoint{1.590640in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.100677in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.099236in}}%
\pgfpathlineto{\pgfqpoint{1.575881in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.098512in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.097784in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.097061in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.096341in}}%
\pgfpathlineto{\pgfqpoint{1.561120in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.095621in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.094892in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.094168in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.093447in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.092730in}}%
\pgfpathlineto{\pgfqpoint{1.546358in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.092001in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.091275in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.090553in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{1.531600in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.089109in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.088382in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.087659in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.086940in}}%
\pgfpathlineto{\pgfqpoint{1.516839in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.086218in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.084766in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{1.502077in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.083328in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.082598in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.081873in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.080433in}}%
\pgfpathlineto{\pgfqpoint{1.487318in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.079707in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.077538in}}%
\pgfpathlineto{\pgfqpoint{1.472558in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.076088in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.075364in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.074643in}}%
\pgfpathlineto{\pgfqpoint{1.457797in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.073196in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.072471in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.071749in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.071032in}}%
\pgfpathlineto{\pgfqpoint{1.443037in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.070304in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.069578in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.068855in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.068137in}}%
\pgfpathlineto{\pgfqpoint{1.428277in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.067413in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.066686in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.065242in}}%
\pgfpathlineto{\pgfqpoint{1.413516in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.064522in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.063794in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.063069in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.062347in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.061630in}}%
\pgfpathlineto{\pgfqpoint{1.398755in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.060902in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.060176in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.059453in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.058735in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.058011in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.057283in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.056560in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.055840in}}%
\pgfpathlineto{\pgfqpoint{1.369235in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.055120in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.054391in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.053667in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.052946in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{1.354473in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.051500in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.050774in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.050052in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.049333in}}%
\pgfpathlineto{\pgfqpoint{1.339715in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.048608in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.047881in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.047158in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{1.324954in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.044989in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.044265in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.042827in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.041372in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.040650in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{1.295433in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.039206in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.038479in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.037756in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{1.280673in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.036315in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.035587in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.034142in}}%
\pgfpathlineto{\pgfqpoint{1.265912in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.033424in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.032695in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.031970in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.030531in}}%
\pgfpathlineto{\pgfqpoint{1.251152in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.029077in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.028354in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{1.236392in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.026912in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.026185in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.025461in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.024741in}}%
\pgfpathlineto{\pgfqpoint{1.221631in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.024021in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.023293in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.021846in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.021129in}}%
\pgfpathlineto{\pgfqpoint{1.206870in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.020401in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.019675in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.018952in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.018234in}}%
\pgfpathlineto{\pgfqpoint{1.192111in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.017510in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.016059in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.015339in}}%
\pgfpathlineto{\pgfqpoint{1.177350in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.014619in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.013166in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.012445in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.011728in}}%
\pgfpathlineto{\pgfqpoint{1.162588in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.010273in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.009551in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.008832in}}%
\pgfpathlineto{\pgfqpoint{1.147830in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.007380in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.006657in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.005938in}}%
\pgfpathlineto{\pgfqpoint{1.133069in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.005216in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.004488in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.003764in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{1.118307in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.002326in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.001596in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.000871in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.000149in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.999431in}}%
\pgfpathlineto{\pgfqpoint{1.103548in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.998705in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.997978in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.997255in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.996536in}}%
\pgfpathlineto{\pgfqpoint{1.088788in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.995814in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.995086in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.994362in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.993641in}}%
\pgfpathlineto{\pgfqpoint{1.074026in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.992923in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.992194in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.991469in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.990029in}}%
\pgfpathlineto{\pgfqpoint{1.059267in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.989302in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.988576in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.987853in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{1.044507in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.986411in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.985684in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.984960in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.984240in}}%
\pgfpathlineto{\pgfqpoint{1.029746in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.983521in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.982792in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.982067in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.981345in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.980628in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.979900in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.979174in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{1.000226in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.977009in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.976281in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.975558in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.974838in}}%
\pgfpathlineto{\pgfqpoint{0.985465in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.974306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977732in}{1.417947in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.418671in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.419390in}}%
\pgfpathlineto{\pgfqpoint{0.986873in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.420839in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.421564in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.422284in}}%
\pgfpathlineto{\pgfqpoint{1.001635in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.423002in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.424457in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.425179in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.425897in}}%
\pgfpathlineto{\pgfqpoint{1.016394in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.427349in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.428072in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.428792in}}%
\pgfpathlineto{\pgfqpoint{1.031154in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.429514in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.430966in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.431686in}}%
\pgfpathlineto{\pgfqpoint{1.045916in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.432404in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.433859in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.434580in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{1.060676in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.436025in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.437474in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.438193in}}%
\pgfpathlineto{\pgfqpoint{1.075435in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.440368in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.441088in}}%
\pgfpathlineto{\pgfqpoint{1.090197in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.441807in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.442536in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.443261in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.443982in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{1.104957in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.445427in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.446154in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.447595in}}%
\pgfpathlineto{\pgfqpoint{1.119716in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.448319in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.449046in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.449770in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.450489in}}%
\pgfpathlineto{\pgfqpoint{1.134477in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.452663in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{1.149239in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.456278in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.456996in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.457721in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.458448in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.459172in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.459891in}}%
\pgfpathlineto{\pgfqpoint{1.178758in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.460612in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.461340in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.462065in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.462786in}}%
\pgfpathlineto{\pgfqpoint{1.193520in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.463503in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.464232in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.464958in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.465680in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{1.208279in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.467124in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.468573in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.469293in}}%
\pgfpathlineto{\pgfqpoint{1.223039in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.470015in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.470743in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.471467in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{1.237801in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.472905in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.474360in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.475081in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.475799in}}%
\pgfpathlineto{\pgfqpoint{1.252561in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.477253in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.477975in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.478694in}}%
\pgfpathlineto{\pgfqpoint{1.267320in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.479417in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.480145in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.480869in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.481589in}}%
\pgfpathlineto{\pgfqpoint{1.282082in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.482308in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.483037in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.483762in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.484483in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.485201in}}%
\pgfpathlineto{\pgfqpoint{1.296842in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.485928in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.488096in}}%
\pgfpathlineto{\pgfqpoint{1.311602in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.488820in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.489547in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.490271in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.490990in}}%
\pgfpathlineto{\pgfqpoint{1.326362in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.491710in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.492439in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.493164in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.493885in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.494602in}}%
\pgfpathlineto{\pgfqpoint{1.341124in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.495331in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.496057in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.496779in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.497497in}}%
\pgfpathlineto{\pgfqpoint{1.355883in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.498222in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.499673in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.500392in}}%
\pgfpathlineto{\pgfqpoint{1.370643in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.501113in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.501841in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.502566in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.503287in}}%
\pgfpathlineto{\pgfqpoint{1.385406in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.504004in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.504733in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.505459in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.506181in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.506899in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.507625in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.508351in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.509074in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.509794in}}%
\pgfpathlineto{\pgfqpoint{1.414924in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.510516in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.511244in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.511968in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.512688in}}%
\pgfpathlineto{\pgfqpoint{1.429686in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.513406in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.514861in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.515582in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.516300in}}%
\pgfpathlineto{\pgfqpoint{1.444446in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.517027in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.517754in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.518476in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.519195in}}%
\pgfpathlineto{\pgfqpoint{1.459205in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.520646in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.521370in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.522090in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.523538in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.524263in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.524984in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.525702in}}%
\pgfpathlineto{\pgfqpoint{1.488727in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.526429in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.527156in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.527878in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.528597in}}%
\pgfpathlineto{\pgfqpoint{1.503487in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.529321in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.530048in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.530772in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.531492in}}%
\pgfpathlineto{\pgfqpoint{1.518248in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.532211in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.532940in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.533665in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.534386in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.535103in}}%
\pgfpathlineto{\pgfqpoint{1.533009in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.535832in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.536558in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.537280in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.537998in}}%
\pgfpathlineto{\pgfqpoint{1.547768in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.538723in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.539450in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.540174in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.540893in}}%
\pgfpathlineto{\pgfqpoint{1.562529in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.543788in}}%
\pgfpathlineto{\pgfqpoint{1.577291in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.544505in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.545234in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.545960in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.546682in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.547400in}}%
\pgfpathlineto{\pgfqpoint{1.592049in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.548126in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.548852in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.549575in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.550295in}}%
\pgfpathlineto{\pgfqpoint{1.606810in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.551017in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.551745in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.553189in}}%
\pgfpathlineto{\pgfqpoint{1.621571in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.553907in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.554636in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.555362in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.556083in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.556801in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.557528in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.558255in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.558977in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.559696in}}%
\pgfpathlineto{\pgfqpoint{1.651091in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.560419in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.561147in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.561871in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.562591in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.563310in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.564039in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.564764in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.565485in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.566203in}}%
\pgfpathlineto{\pgfqpoint{1.680612in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.566930in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.567657in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.569098in}}%
\pgfpathlineto{\pgfqpoint{1.695372in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.570549in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.571273in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.571993in}}%
\pgfpathlineto{\pgfqpoint{1.710133in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.572712in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.573441in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.574166in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.574887in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.575604in}}%
\pgfpathlineto{\pgfqpoint{1.724894in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.576333in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.577059in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.578499in}}%
\pgfpathlineto{\pgfqpoint{1.739653in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.579224in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.579951in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.580675in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.581394in}}%
\pgfpathlineto{\pgfqpoint{1.754414in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.582115in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.582843in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.583568in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.584289in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.585006in}}%
\pgfpathlineto{\pgfqpoint{1.769176in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.585735in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.586461in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.587183in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.587901in}}%
\pgfpathlineto{\pgfqpoint{1.783934in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.588627in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.589353in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.590077in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.590796in}}%
\pgfpathlineto{\pgfqpoint{1.798695in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.616166in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.637977in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.650440in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.656672in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.662283in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.661563in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.660839in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.660110in}}%
\pgfpathlineto{\pgfqpoint{1.788212in}{1.659788in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.659388in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.658670in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.657947in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.657219in}}%
\pgfpathlineto{\pgfqpoint{1.773452in}{1.656672in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.656492in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.655776in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.655054in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.654328in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.653597in}}%
\pgfpathlineto{\pgfqpoint{1.758693in}{1.653556in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.652881in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.652161in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.651437in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.650707in}}%
\pgfpathlineto{\pgfqpoint{1.743931in}{1.650440in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.648545in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.647817in}}%
\pgfpathlineto{\pgfqpoint{1.729170in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.646374in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.645652in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.644926in}}%
\pgfpathlineto{\pgfqpoint{1.714412in}{1.644209in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.644195in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.643480in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.642759in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.642035in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.641305in}}%
\pgfpathlineto{\pgfqpoint{1.699650in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.639143in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.684889in}{1.637977in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.637689in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.636972in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.636250in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.635523in}}%
\pgfpathlineto{\pgfqpoint{1.670130in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.634794in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.634078in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.633357in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.632632in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.631902in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.631183in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.630464in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.629740in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.629012in}}%
\pgfpathlineto{\pgfqpoint{1.640608in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.627571in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.626848in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.626121in}}%
\pgfpathlineto{\pgfqpoint{1.625848in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.624676in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.623955in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.623230in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.622499in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.621782in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.621062in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.620338in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{1.596326in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.618887in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.617446in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.616718in}}%
\pgfpathlineto{\pgfqpoint{1.581567in}{1.616166in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.615991in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.615275in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.614553in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.613827in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.613096in}}%
\pgfpathlineto{\pgfqpoint{1.566808in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.612380in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.611660in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.610936in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.610206in}}%
\pgfpathlineto{\pgfqpoint{1.552045in}{1.609934in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.609485in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.608767in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.608044in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.607316in}}%
\pgfpathlineto{\pgfqpoint{1.537285in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.606590in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.605873in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.605151in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.604425in}}%
\pgfpathlineto{\pgfqpoint{1.522527in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.603694in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.602979in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.602258in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.601534in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.600804in}}%
\pgfpathlineto{\pgfqpoint{1.507765in}{1.600587in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.600084in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.599365in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.598642in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.597913in}}%
\pgfpathlineto{\pgfqpoint{1.493004in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.597188in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.596471in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.595749in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.595022in}}%
\pgfpathlineto{\pgfqpoint{1.478245in}{1.594355in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.594293in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.593577in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.592856in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.592131in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.591401in}}%
\pgfpathlineto{\pgfqpoint{1.463484in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.590682in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.589963in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.589239in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.588511in}}%
\pgfpathlineto{\pgfqpoint{1.448722in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.587787in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.587069in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.586347in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.585620in}}%
\pgfpathlineto{\pgfqpoint{1.433963in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.584891in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.584175in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.583454in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.582729in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.581998in}}%
\pgfpathlineto{\pgfqpoint{1.419203in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.581281in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.580561in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.579837in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.579108in}}%
\pgfpathlineto{\pgfqpoint{1.404441in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.578386in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.577668in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.576945in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.576217in}}%
\pgfpathlineto{\pgfqpoint{1.389682in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.574774in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.574052in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.573326in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.572596in}}%
\pgfpathlineto{\pgfqpoint{1.374923in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.571879in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.571159in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.570435in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.569705in}}%
\pgfpathlineto{\pgfqpoint{1.360160in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.568984in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.568266in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.567543in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.566815in}}%
\pgfpathlineto{\pgfqpoint{1.345400in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.566089in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.565372in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.564650in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.563924in}}%
\pgfpathlineto{\pgfqpoint{1.330642in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.562478in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.561757in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.561033in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.560303in}}%
\pgfpathlineto{\pgfqpoint{1.315879in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.559583in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.558864in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.558141in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.557412in}}%
\pgfpathlineto{\pgfqpoint{1.301119in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.556687in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.555970in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.555248in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{1.286360in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.553792in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.551630in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{1.271599in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.550181in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.549462in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.548738in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.548010in}}%
\pgfpathlineto{\pgfqpoint{1.256837in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.547286in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.546568in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.545846in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.545119in}}%
\pgfpathlineto{\pgfqpoint{1.242078in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.544390in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.543674in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.542953in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.542228in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.541497in}}%
\pgfpathlineto{\pgfqpoint{1.227318in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.540780in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.540060in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.538607in}}%
\pgfpathlineto{\pgfqpoint{1.212556in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.537885in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.537167in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.536444in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.535717in}}%
\pgfpathlineto{\pgfqpoint{1.197797in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.534989in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.534273in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.533551in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.532825in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.532095in}}%
\pgfpathlineto{\pgfqpoint{1.183037in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.531378in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.529205in}}%
\pgfpathlineto{\pgfqpoint{1.168275in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.528483in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.527765in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.526314in}}%
\pgfpathlineto{\pgfqpoint{1.153515in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.525588in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.524871in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.523423in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{1.138757in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.521976in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.521256in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.520532in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.519802in}}%
\pgfpathlineto{\pgfqpoint{1.123994in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.518363in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.517640in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{1.109234in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.515469in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.514747in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.514021in}}%
\pgfpathlineto{\pgfqpoint{1.094475in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.513291in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.512575in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.511854in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.511129in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.510399in}}%
\pgfpathlineto{\pgfqpoint{1.079713in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.509680in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.508961in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.508237in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.507509in}}%
\pgfpathlineto{\pgfqpoint{1.064952in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.506785in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.506067in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.504618in}}%
\pgfpathlineto{\pgfqpoint{1.050193in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.503889in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.503173in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.502452in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.501727in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.500996in}}%
\pgfpathlineto{\pgfqpoint{1.035433in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.500279in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.499559in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.498835in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.498106in}}%
\pgfpathlineto{\pgfqpoint{1.020671in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.497383in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.496666in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.495943in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.495216in}}%
\pgfpathlineto{\pgfqpoint{1.005911in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.493050in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.492324in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.491594in}}%
\pgfpathlineto{\pgfqpoint{0.991152in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.490877in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.490157in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.489433in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{0.976390in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.417220in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.417947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977732in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.985465in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.974838in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.975558in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.976281in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.977009in}}%
\pgfpathlineto{\pgfqpoint{1.000226in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.979174in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.979900in}}%
\pgfpathlineto{\pgfqpoint{1.014985in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.980628in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.981345in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.982067in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.982792in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.983521in}}%
\pgfpathlineto{\pgfqpoint{1.029746in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.984240in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.984960in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.985684in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.986411in}}%
\pgfpathlineto{\pgfqpoint{1.044507in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.987853in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.988576in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.989302in}}%
\pgfpathlineto{\pgfqpoint{1.059267in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.990029in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.991469in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.992194in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.992923in}}%
\pgfpathlineto{\pgfqpoint{1.074026in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.993641in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.994362in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.995086in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.995814in}}%
\pgfpathlineto{\pgfqpoint{1.088788in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.996536in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.997255in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.997978in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.998705in}}%
\pgfpathlineto{\pgfqpoint{1.103548in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.999431in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.000149in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.000871in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.001596in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.002326in}}%
\pgfpathlineto{\pgfqpoint{1.118307in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.003764in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.004488in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.005216in}}%
\pgfpathlineto{\pgfqpoint{1.133069in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.005938in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.006657in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.007380in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.147830in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.008832in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.009551in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.010273in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{1.162588in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.011728in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.012445in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.013166in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.014619in}}%
\pgfpathlineto{\pgfqpoint{1.177350in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.015339in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.016059in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.017510in}}%
\pgfpathlineto{\pgfqpoint{1.192111in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.018234in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.018952in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.019675in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.020401in}}%
\pgfpathlineto{\pgfqpoint{1.206870in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.021129in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.021846in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.023293in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.024021in}}%
\pgfpathlineto{\pgfqpoint{1.221631in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.024741in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.025461in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.026185in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.026912in}}%
\pgfpathlineto{\pgfqpoint{1.236392in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.028354in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.029077in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{1.251152in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.030531in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.031970in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.032695in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.033424in}}%
\pgfpathlineto{\pgfqpoint{1.265912in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.034142in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.035587in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.036315in}}%
\pgfpathlineto{\pgfqpoint{1.280673in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.037037in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.037756in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.038479in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.039206in}}%
\pgfpathlineto{\pgfqpoint{1.295433in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.040650in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.041372in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.042827in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.044265in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.044989in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{1.324954in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.047158in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.047881in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.048608in}}%
\pgfpathlineto{\pgfqpoint{1.339715in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.049333in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.050052in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.050774in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.051500in}}%
\pgfpathlineto{\pgfqpoint{1.354473in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.052946in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.053667in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.054391in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.055120in}}%
\pgfpathlineto{\pgfqpoint{1.369235in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.055840in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.056560in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.057283in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.058011in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.058735in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.059453in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.060176in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.060902in}}%
\pgfpathlineto{\pgfqpoint{1.398755in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.061630in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.062347in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.063069in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.063794in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.064522in}}%
\pgfpathlineto{\pgfqpoint{1.413516in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.065242in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.066686in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.067413in}}%
\pgfpathlineto{\pgfqpoint{1.428277in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.068137in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.068855in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.069578in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.070304in}}%
\pgfpathlineto{\pgfqpoint{1.443037in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.071032in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.071749in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.072471in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.073196in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{1.457797in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.074643in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.075364in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.076088in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.472558in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.077538in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.079707in}}%
\pgfpathlineto{\pgfqpoint{1.487318in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.080433in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.081873in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.082598in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.083328in}}%
\pgfpathlineto{\pgfqpoint{1.502077in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.084766in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.086218in}}%
\pgfpathlineto{\pgfqpoint{1.516839in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.086940in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.087659in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.088382in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.089109in}}%
\pgfpathlineto{\pgfqpoint{1.531600in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.090553in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.091275in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.092001in}}%
\pgfpathlineto{\pgfqpoint{1.546358in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.092730in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.093447in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.094168in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.094892in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.095621in}}%
\pgfpathlineto{\pgfqpoint{1.561120in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.096341in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.097061in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.097784in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.098512in}}%
\pgfpathlineto{\pgfqpoint{1.575881in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.099236in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.100677in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.101403in}}%
\pgfpathlineto{\pgfqpoint{1.590640in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.102131in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.102849in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.103570in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.104295in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.105023in}}%
\pgfpathlineto{\pgfqpoint{1.605401in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.105743in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.106463in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.107187in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.107914in}}%
\pgfpathlineto{\pgfqpoint{1.620162in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.109356in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.110079in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.110805in}}%
\pgfpathlineto{\pgfqpoint{1.634922in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.111533in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.112250in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.112972in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.113697in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.114426in}}%
\pgfpathlineto{\pgfqpoint{1.649682in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.115865in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.116589in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.117317in}}%
\pgfpathlineto{\pgfqpoint{1.664444in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.118039in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.118758in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.119481in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.120208in}}%
\pgfpathlineto{\pgfqpoint{1.679203in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.120934in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.122374in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.123099in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.123829in}}%
\pgfpathlineto{\pgfqpoint{1.693963in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.124546in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.125267in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.125991in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.126719in}}%
\pgfpathlineto{\pgfqpoint{1.708725in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.127441in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.128160in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.128883in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.129610in}}%
\pgfpathlineto{\pgfqpoint{1.723485in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.130336in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.131776in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{1.738244in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.133231in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.133948in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.134669in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.135393in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.136122in}}%
\pgfpathlineto{\pgfqpoint{1.753006in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.136842in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.138285in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{1.767766in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.139737in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.140456in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.141178in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.141904in}}%
\pgfpathlineto{\pgfqpoint{1.782525in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.142632in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.143350in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.144071in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.144796in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.145524in}}%
\pgfpathlineto{\pgfqpoint{1.797286in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.146244in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.192294in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.191567in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.190842in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.190120in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{1.785802in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.188675in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.187949in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.187227in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.186507in}}%
\pgfpathlineto{\pgfqpoint{1.771042in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.185783in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.185057in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.183613in}}%
\pgfpathlineto{\pgfqpoint{1.756281in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.182892in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.182165in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.181440in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.180719in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{1.741520in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.179273in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.178547in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.177825in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.176381in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.174211in}}%
\pgfpathlineto{\pgfqpoint{1.712000in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.173489in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.172762in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.172038in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.171317in}}%
\pgfpathlineto{\pgfqpoint{1.697239in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.170598in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.169870in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.169145in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.168423in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.167703in}}%
\pgfpathlineto{\pgfqpoint{1.682480in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.166978in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.166253in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.165530in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.164809in}}%
\pgfpathlineto{\pgfqpoint{1.667719in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.164087in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.163360in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.162636in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.161915in}}%
\pgfpathlineto{\pgfqpoint{1.652958in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.161196in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.160468in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.159021in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.158302in}}%
\pgfpathlineto{\pgfqpoint{1.638198in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.157576in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.156851in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.156128in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.155407in}}%
\pgfpathlineto{\pgfqpoint{1.623438in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.154684in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.153958in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.153234in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.152513in}}%
\pgfpathlineto{\pgfqpoint{1.608677in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.151793in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.151066in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.150341in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.149619in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.148900in}}%
\pgfpathlineto{\pgfqpoint{1.593917in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.148174in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.146726in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.146006in}}%
\pgfpathlineto{\pgfqpoint{1.579157in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.145282in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.144556in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.143832in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.143112in}}%
\pgfpathlineto{\pgfqpoint{1.564396in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.141664in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.140939in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{1.549635in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.138772in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.138046in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.137324in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.136604in}}%
\pgfpathlineto{\pgfqpoint{1.534876in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.135880in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.135154in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.133710in}}%
\pgfpathlineto{\pgfqpoint{1.520115in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.132988in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.132261in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.131537in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.505353in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.129369in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.128644in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.127202in}}%
\pgfpathlineto{\pgfqpoint{1.490594in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.126477in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.125752in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.125029in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.124308in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.123586in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.122859in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.122135in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.121414in}}%
\pgfpathlineto{\pgfqpoint{1.461073in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.120695in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.119242in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.118520in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.117801in}}%
\pgfpathlineto{\pgfqpoint{1.446313in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.117075in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.116350in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.115627in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.114906in}}%
\pgfpathlineto{\pgfqpoint{1.431553in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.114184in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.113457in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.112733in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.112012in}}%
\pgfpathlineto{\pgfqpoint{1.416792in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.111292in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.110565in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.109118in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.108399in}}%
\pgfpathlineto{\pgfqpoint{1.402032in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.107673in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.106947in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.106225in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.105505in}}%
\pgfpathlineto{\pgfqpoint{1.387272in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.104781in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.104055in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.103331in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.102611in}}%
\pgfpathlineto{\pgfqpoint{1.372511in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.101890in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.101163in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.098998in}}%
\pgfpathlineto{\pgfqpoint{1.357750in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.098271in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.097545in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.096823in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.096103in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.095379in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.094653in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.093929in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.093209in}}%
\pgfpathlineto{\pgfqpoint{1.328230in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.091760in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.091036in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.090315in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.089596in}}%
\pgfpathlineto{\pgfqpoint{1.313468in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.088868in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.088143in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.086701in}}%
\pgfpathlineto{\pgfqpoint{1.298709in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.085251in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.084528in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.083807in}}%
\pgfpathlineto{\pgfqpoint{1.283949in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.083085in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.082358in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.081634in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.080913in}}%
\pgfpathlineto{\pgfqpoint{1.269188in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.080194in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.079466in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.078741in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.078019in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.077300in}}%
\pgfpathlineto{\pgfqpoint{1.254428in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.076574in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.075849in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.075126in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.074405in}}%
\pgfpathlineto{\pgfqpoint{1.239668in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.073683in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.072956in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.072232in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.071511in}}%
\pgfpathlineto{\pgfqpoint{1.224907in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.070791in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.070064in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.069339in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.068617in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.067898in}}%
\pgfpathlineto{\pgfqpoint{1.210146in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.067172in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.066446in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.065724in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.065004in}}%
\pgfpathlineto{\pgfqpoint{1.195387in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.064280in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.063554in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.062110in}}%
\pgfpathlineto{\pgfqpoint{1.180626in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.061389in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.060662in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.059937in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{1.165865in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.057770in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.057044in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.056322in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.055602in}}%
\pgfpathlineto{\pgfqpoint{1.151106in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.054878in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.054152in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.053428in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{1.136345in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.051259in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.050535in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.049814in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.049095in}}%
\pgfpathlineto{\pgfqpoint{1.121583in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.048367in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.047642in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.046920in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.044750in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.044027in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.043306in}}%
\pgfpathlineto{\pgfqpoint{1.092064in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.042584in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.041857in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.041133in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.040412in}}%
\pgfpathlineto{\pgfqpoint{1.077302in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.039693in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.038965in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.037518in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.036799in}}%
\pgfpathlineto{\pgfqpoint{1.062543in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.036073in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.035348in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.034625in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.033904in}}%
\pgfpathlineto{\pgfqpoint{1.047783in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.033182in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.032455in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.031731in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.031010in}}%
\pgfpathlineto{\pgfqpoint{1.033022in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.030290in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.029563in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.028838in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{1.018261in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.025945in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.025223in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{1.003502in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.023779in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.023053in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.022329in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{0.988741in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.020888in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.020161in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.017995in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.005464in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.999232in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.974306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977732in}{1.371899in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.372620in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.374068in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.374792in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.375514in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.376233in}}%
\pgfpathlineto{\pgfqpoint{0.998359in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.376960in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.377685in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.378408in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.379127in}}%
\pgfpathlineto{\pgfqpoint{1.013118in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.380578in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.381301in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.382021in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.382744in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.383470in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.384194in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.384916in}}%
\pgfpathlineto{\pgfqpoint{1.042640in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.385635in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.386362in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.387087in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.388529in}}%
\pgfpathlineto{\pgfqpoint{1.057399in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.389254in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.389980in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.390703in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.391423in}}%
\pgfpathlineto{\pgfqpoint{1.072159in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.392146in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.392872in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.393596in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.394317in}}%
\pgfpathlineto{\pgfqpoint{1.086921in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.395037in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.395765in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.397211in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.397930in}}%
\pgfpathlineto{\pgfqpoint{1.101681in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.400105in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.400825in}}%
\pgfpathlineto{\pgfqpoint{1.116440in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.401548in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.402275in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.402998in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.403719in}}%
\pgfpathlineto{\pgfqpoint{1.131201in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.404440in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.405167in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.405891in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.406613in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.407332in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.408059in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.409507in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.410227in}}%
\pgfpathlineto{\pgfqpoint{1.160722in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.410951in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.411677in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.412400in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.413121in}}%
\pgfpathlineto{\pgfqpoint{1.175482in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.413842in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.415293in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.416015in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.416734in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.417461in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.418186in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.418909in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.419628in}}%
\pgfpathlineto{\pgfqpoint{1.205003in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.420353in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.421079in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.421802in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.422523in}}%
\pgfpathlineto{\pgfqpoint{1.219763in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.423245in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.423971in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.424695in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.425417in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.426863in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.427588in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.428310in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.429030in}}%
\pgfpathlineto{\pgfqpoint{1.249284in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.429755in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.430481in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.431204in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.431924in}}%
\pgfpathlineto{\pgfqpoint{1.264044in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.432647in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.434097in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.434818in}}%
\pgfpathlineto{\pgfqpoint{1.278806in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.435538in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.436266in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.436990in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.437712in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.438431in}}%
\pgfpathlineto{\pgfqpoint{1.293566in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.439158in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.439883in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.440606in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.441326in}}%
\pgfpathlineto{\pgfqpoint{1.308326in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.442049in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.443499in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.444220in}}%
\pgfpathlineto{\pgfqpoint{1.323087in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.444941in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.445668in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.446392in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.447114in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.447833in}}%
\pgfpathlineto{\pgfqpoint{1.337847in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.448560in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.449285in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.450008in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.450728in}}%
\pgfpathlineto{\pgfqpoint{1.352607in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.452901in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.453622in}}%
\pgfpathlineto{\pgfqpoint{1.367368in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.454343in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.455070in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.455794in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.456516in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.457235in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.458687in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.459410in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{1.396888in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.460854in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.462303in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.463024in}}%
\pgfpathlineto{\pgfqpoint{1.411649in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.463745in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.465196in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.465918in}}%
\pgfpathlineto{\pgfqpoint{1.426410in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.467364in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.468089in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.469531in}}%
\pgfpathlineto{\pgfqpoint{1.441170in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.470256in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.470982in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.471705in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.472425in}}%
\pgfpathlineto{\pgfqpoint{1.455930in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.473148in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.473874in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.474598in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.475319in}}%
\pgfpathlineto{\pgfqpoint{1.470691in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.476767in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.477491in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.478213in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.478933in}}%
\pgfpathlineto{\pgfqpoint{1.485451in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.479659in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.480384in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.481107in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.481827in}}%
\pgfpathlineto{\pgfqpoint{1.500211in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.482550in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.483277in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.484000in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.484721in}}%
\pgfpathlineto{\pgfqpoint{1.514972in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.486169in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.486893in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.487615in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.529733in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.489061in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.489786in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.490509in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.491229in}}%
\pgfpathlineto{\pgfqpoint{1.544492in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.491953in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.492679in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.493402in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.494123in}}%
\pgfpathlineto{\pgfqpoint{1.559253in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.494844in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.495571in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.496295in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.497017in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.497736in}}%
\pgfpathlineto{\pgfqpoint{1.574014in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.498463in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.499188in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.499911in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.500630in}}%
\pgfpathlineto{\pgfqpoint{1.588773in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.501355in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.502081in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.502804in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.503525in}}%
\pgfpathlineto{\pgfqpoint{1.603534in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.504246in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.504973in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.505697in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.506419in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.507138in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.507865in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.508590in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.509312in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.510032in}}%
\pgfpathlineto{\pgfqpoint{1.633055in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.510757in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.511483in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.512206in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.512926in}}%
\pgfpathlineto{\pgfqpoint{1.647815in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.513649in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.514375in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.515099in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.515820in}}%
\pgfpathlineto{\pgfqpoint{1.662576in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.517268in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.518714in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.519434in}}%
\pgfpathlineto{\pgfqpoint{1.677336in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.520160in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.520885in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.521608in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.522328in}}%
\pgfpathlineto{\pgfqpoint{1.692096in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.523051in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.523778in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.524501in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.525222in}}%
\pgfpathlineto{\pgfqpoint{1.706857in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.525943in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.526670in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.527394in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.528116in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.528835in}}%
\pgfpathlineto{\pgfqpoint{1.721618in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.529562in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.530287in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.736377in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.532454in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.533180in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.533903in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.534624in}}%
\pgfpathlineto{\pgfqpoint{1.751138in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.535345in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.536072in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.536796in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.537518in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.538237in}}%
\pgfpathlineto{\pgfqpoint{1.765899in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.538964in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{1.780658in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.541856in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.542582in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.543305in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.544026in}}%
\pgfpathlineto{\pgfqpoint{1.795419in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.544747in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.545474in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{1.798695in}{1.591240in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.590796in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.590077in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.589353in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.588627in}}%
\pgfpathlineto{\pgfqpoint{1.783934in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.587901in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.587183in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.586461in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.585735in}}%
\pgfpathlineto{\pgfqpoint{1.769176in}{1.585008in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.585006in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.584289in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.583568in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.582843in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.582115in}}%
\pgfpathlineto{\pgfqpoint{1.754414in}{1.581892in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.581394in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.580675in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.579951in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.579224in}}%
\pgfpathlineto{\pgfqpoint{1.739653in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.578499in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.577059in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.576333in}}%
\pgfpathlineto{\pgfqpoint{1.724894in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.575604in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.574887in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.574166in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.573441in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.572712in}}%
\pgfpathlineto{\pgfqpoint{1.710133in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.571993in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.571273in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.570549in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.695372in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.569098in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.567657in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.566930in}}%
\pgfpathlineto{\pgfqpoint{1.680612in}{1.566313in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.566203in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.565485in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.564764in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.564039in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.563310in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.562591in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.561871in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.561147in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.560419in}}%
\pgfpathlineto{\pgfqpoint{1.651091in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.559696in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.558977in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.558255in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.557528in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.556801in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.556083in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.555362in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.554636in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.553907in}}%
\pgfpathlineto{\pgfqpoint{1.621571in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.553189in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.551745in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.551017in}}%
\pgfpathlineto{\pgfqpoint{1.606810in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.550295in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.549575in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.548852in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.548126in}}%
\pgfpathlineto{\pgfqpoint{1.592049in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.547400in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.546682in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.545960in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.545234in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.544505in}}%
\pgfpathlineto{\pgfqpoint{1.577291in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.543788in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{1.562529in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.540893in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.540174in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.539450in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.538723in}}%
\pgfpathlineto{\pgfqpoint{1.547768in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.537998in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.537280in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.536558in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.535832in}}%
\pgfpathlineto{\pgfqpoint{1.533009in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.535103in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.534386in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.533665in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.532940in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.532211in}}%
\pgfpathlineto{\pgfqpoint{1.518248in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.531492in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.530772in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.530048in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.529321in}}%
\pgfpathlineto{\pgfqpoint{1.503487in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.528597in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.527878in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.527156in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.526429in}}%
\pgfpathlineto{\pgfqpoint{1.488727in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.525702in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.524984in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.524263in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.523538in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.522090in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.521370in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.520646in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{1.459205in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.519195in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.518476in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.517754in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.517027in}}%
\pgfpathlineto{\pgfqpoint{1.444446in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.516300in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.515582in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.514861in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.513406in}}%
\pgfpathlineto{\pgfqpoint{1.429686in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.512688in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.511968in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.511244in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.510516in}}%
\pgfpathlineto{\pgfqpoint{1.414924in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.509794in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.509074in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.508351in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.507625in}}%
\pgfpathlineto{\pgfqpoint{1.400164in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.506899in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.506181in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.505459in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.504733in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.504004in}}%
\pgfpathlineto{\pgfqpoint{1.385406in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.503287in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.502566in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.501841in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.501113in}}%
\pgfpathlineto{\pgfqpoint{1.370643in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.500392in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.499673in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.498222in}}%
\pgfpathlineto{\pgfqpoint{1.355883in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.497497in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.496779in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.496057in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.495331in}}%
\pgfpathlineto{\pgfqpoint{1.341124in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.494602in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.493885in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.493164in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.492439in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.491710in}}%
\pgfpathlineto{\pgfqpoint{1.326362in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.490990in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.490271in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.489547in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.488820in}}%
\pgfpathlineto{\pgfqpoint{1.311602in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.488096in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.485928in}}%
\pgfpathlineto{\pgfqpoint{1.296842in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.485201in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.484483in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.483762in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.483037in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.482308in}}%
\pgfpathlineto{\pgfqpoint{1.282082in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.481589in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.480869in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.480145in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.479417in}}%
\pgfpathlineto{\pgfqpoint{1.267320in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.478694in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.477975in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.477253in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{1.252561in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.475799in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.475081in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.474360in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.472905in}}%
\pgfpathlineto{\pgfqpoint{1.237801in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.471467in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.470743in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.470015in}}%
\pgfpathlineto{\pgfqpoint{1.223039in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.469293in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.468573in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.467124in}}%
\pgfpathlineto{\pgfqpoint{1.208279in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.465680in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.464958in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.464232in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.463503in}}%
\pgfpathlineto{\pgfqpoint{1.193520in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.462786in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.462065in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.461340in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.460612in}}%
\pgfpathlineto{\pgfqpoint{1.178758in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.459891in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.459172in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.458448in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.457721in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.456996in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.456278in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.454830in}}%
\pgfpathlineto{\pgfqpoint{1.149239in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.452663in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.451938in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{1.134477in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.450489in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.449770in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.449046in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.448319in}}%
\pgfpathlineto{\pgfqpoint{1.119716in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.447595in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.446154in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.445427in}}%
\pgfpathlineto{\pgfqpoint{1.104957in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.443982in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.443261in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.442536in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.441807in}}%
\pgfpathlineto{\pgfqpoint{1.090197in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.441088in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.440368in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.075435in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.438193in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.437474in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.436025in}}%
\pgfpathlineto{\pgfqpoint{1.060676in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.434580in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.433859in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.432404in}}%
\pgfpathlineto{\pgfqpoint{1.045916in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.431686in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.430966in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.429514in}}%
\pgfpathlineto{\pgfqpoint{1.031154in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.428792in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.428072in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.427349in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.016394in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.425897in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.425179in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.424457in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.423002in}}%
\pgfpathlineto{\pgfqpoint{1.001635in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.422284in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.421564in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.420839in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{0.986873in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.419390in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.418671in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.417947in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.417220in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.371176in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.371899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977732in}{1.018715in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.020161in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.020888in}}%
\pgfpathlineto{\pgfqpoint{0.988741in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.022329in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.023053in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.023779in}}%
\pgfpathlineto{\pgfqpoint{1.003502in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.025223in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.025945in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{1.018261in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.028838in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.029563in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.030290in}}%
\pgfpathlineto{\pgfqpoint{1.033022in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.031010in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.031731in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.032455in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.033182in}}%
\pgfpathlineto{\pgfqpoint{1.047783in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.033904in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.034625in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.035348in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.036073in}}%
\pgfpathlineto{\pgfqpoint{1.062543in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.036799in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.037518in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.038965in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.039693in}}%
\pgfpathlineto{\pgfqpoint{1.077302in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.040412in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.041133in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.041857in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.042584in}}%
\pgfpathlineto{\pgfqpoint{1.092064in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.043306in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.044027in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.044750in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.046920in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.047642in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.048367in}}%
\pgfpathlineto{\pgfqpoint{1.121583in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.049095in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.049814in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.050535in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.051259in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.136345in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.053428in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.054152in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.054878in}}%
\pgfpathlineto{\pgfqpoint{1.151106in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.055602in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.056322in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.057044in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.057770in}}%
\pgfpathlineto{\pgfqpoint{1.165865in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.059937in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.060662in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.061389in}}%
\pgfpathlineto{\pgfqpoint{1.180626in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.062110in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.063554in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.064280in}}%
\pgfpathlineto{\pgfqpoint{1.195387in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.065004in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.065724in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.066446in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.067172in}}%
\pgfpathlineto{\pgfqpoint{1.210146in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.067898in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.068617in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.069339in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.070064in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.070791in}}%
\pgfpathlineto{\pgfqpoint{1.224907in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.071511in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.072232in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.072956in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.073683in}}%
\pgfpathlineto{\pgfqpoint{1.239668in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.074405in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.075126in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.075849in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.076574in}}%
\pgfpathlineto{\pgfqpoint{1.254428in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.077300in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.078019in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.078741in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.079466in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.080194in}}%
\pgfpathlineto{\pgfqpoint{1.269188in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.080913in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.081634in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.082358in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.083085in}}%
\pgfpathlineto{\pgfqpoint{1.283949in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.083807in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.084528in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.085251in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{1.298709in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.086701in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.088143in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.088868in}}%
\pgfpathlineto{\pgfqpoint{1.313468in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.089596in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.090315in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.091036in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.091760in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{1.328230in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.093209in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.093929in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.094653in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.095379in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.096103in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.096823in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.097545in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.098271in}}%
\pgfpathlineto{\pgfqpoint{1.357750in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.098998in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.101163in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.101890in}}%
\pgfpathlineto{\pgfqpoint{1.372511in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.102611in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.103331in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.104055in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.104781in}}%
\pgfpathlineto{\pgfqpoint{1.387272in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.105505in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.106225in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.106947in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.107673in}}%
\pgfpathlineto{\pgfqpoint{1.402032in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.108399in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.109118in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.110565in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.111292in}}%
\pgfpathlineto{\pgfqpoint{1.416792in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.112012in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.112733in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.113457in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.114184in}}%
\pgfpathlineto{\pgfqpoint{1.431553in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.114906in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.115627in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.116350in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.117075in}}%
\pgfpathlineto{\pgfqpoint{1.446313in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.117801in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.118520in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.119242in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.120695in}}%
\pgfpathlineto{\pgfqpoint{1.461073in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.121414in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.122135in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.122859in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.123586in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.124308in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.125029in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.125752in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.126477in}}%
\pgfpathlineto{\pgfqpoint{1.490594in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.127202in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.127922in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.128644in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.129369in}}%
\pgfpathlineto{\pgfqpoint{1.505353in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.131537in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.132261in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.132988in}}%
\pgfpathlineto{\pgfqpoint{1.520115in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.133710in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.135154in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.135880in}}%
\pgfpathlineto{\pgfqpoint{1.534876in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.136604in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.137324in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.138046in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.138772in}}%
\pgfpathlineto{\pgfqpoint{1.549635in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.140939in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.141664in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{1.564396in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.143112in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.143832in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.144556in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.145282in}}%
\pgfpathlineto{\pgfqpoint{1.579157in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.146006in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.146726in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.148174in}}%
\pgfpathlineto{\pgfqpoint{1.593917in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.148900in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.149619in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.150341in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.151066in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.151793in}}%
\pgfpathlineto{\pgfqpoint{1.608677in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.152513in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.153234in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.153958in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.154684in}}%
\pgfpathlineto{\pgfqpoint{1.623438in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.155407in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.156128in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.156851in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.157576in}}%
\pgfpathlineto{\pgfqpoint{1.638198in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.158302in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.159021in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.160468in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.161196in}}%
\pgfpathlineto{\pgfqpoint{1.652958in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.161915in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.162636in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.163360in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.164087in}}%
\pgfpathlineto{\pgfqpoint{1.667719in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.164809in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.165530in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.166253in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.166978in}}%
\pgfpathlineto{\pgfqpoint{1.682480in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.167703in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.168423in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.169145in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.169870in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.170598in}}%
\pgfpathlineto{\pgfqpoint{1.697239in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.171317in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.172038in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.172762in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.173489in}}%
\pgfpathlineto{\pgfqpoint{1.712000in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.174211in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.175655in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.176381in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.177825in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.178547in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.179273in}}%
\pgfpathlineto{\pgfqpoint{1.741520in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.180719in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.181440in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.182165in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.182892in}}%
\pgfpathlineto{\pgfqpoint{1.756281in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.183613in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.185057in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.185783in}}%
\pgfpathlineto{\pgfqpoint{1.771042in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.186507in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.187227in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.187949in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.188675in}}%
\pgfpathlineto{\pgfqpoint{1.785802in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.190120in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.190842in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.191567in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.192294in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.229402in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.227954in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.227232in}}%
\pgfpathlineto{\pgfqpoint{1.787134in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.226510in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.225785in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.225061in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.224339in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.223618in}}%
\pgfpathlineto{\pgfqpoint{1.772373in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.222893in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.222168in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.221446in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.220724in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.219276in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.218552in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.217830in}}%
\pgfpathlineto{\pgfqpoint{1.742853in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.217108in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.215659in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.214937in}}%
\pgfpathlineto{\pgfqpoint{1.728092in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.214216in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.212766in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.212044in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.211322in}}%
\pgfpathlineto{\pgfqpoint{1.713332in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.210598in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.209874in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.209151in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.208429in}}%
\pgfpathlineto{\pgfqpoint{1.698572in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.207706in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.206981in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.206257in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.205535in}}%
\pgfpathlineto{\pgfqpoint{1.683811in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.204814in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.204088in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.203364in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.201920in}}%
\pgfpathlineto{\pgfqpoint{1.669051in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.201196in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.199027in}}%
\pgfpathlineto{\pgfqpoint{1.654291in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.197579in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.196855in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.196133in}}%
\pgfpathlineto{\pgfqpoint{1.639530in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.195411in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.194686in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.193962in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.193240in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.192518in}}%
\pgfpathlineto{\pgfqpoint{1.624769in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.191070in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.190347in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.189625in}}%
\pgfpathlineto{\pgfqpoint{1.610009in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.188177in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.187453in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.186731in}}%
\pgfpathlineto{\pgfqpoint{1.595249in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.186009in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.185284in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.184560in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.183838in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.183117in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.182392in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.181667in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.180945in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.180223in}}%
\pgfpathlineto{\pgfqpoint{1.565728in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.179499in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.178775in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{1.550968in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.176607in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.175882in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.175158in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.174436in}}%
\pgfpathlineto{\pgfqpoint{1.536207in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.173715in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.172989in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.172265in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.171543in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.170821in}}%
\pgfpathlineto{\pgfqpoint{1.521447in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.170097in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.168650in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.167928in}}%
\pgfpathlineto{\pgfqpoint{1.506687in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.167205in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.166480in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.165756in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.165034in}}%
\pgfpathlineto{\pgfqpoint{1.491926in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.163587in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.162863in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.162141in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.161419in}}%
\pgfpathlineto{\pgfqpoint{1.477166in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.160695in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.159971in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.159248in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.158526in}}%
\pgfpathlineto{\pgfqpoint{1.462405in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.157803in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.157078in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{1.447645in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.154910in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.153461in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.152739in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.152017in}}%
\pgfpathlineto{\pgfqpoint{1.432884in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.151293in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.150569in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.149846in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.149124in}}%
\pgfpathlineto{\pgfqpoint{1.418124in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.147676in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.146952in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.146230in}}%
\pgfpathlineto{\pgfqpoint{1.403364in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.145508in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.142616in}}%
\pgfpathlineto{\pgfqpoint{1.388603in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.141891in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.141166in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.140444in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{1.373843in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.138998in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.137550in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.136828in}}%
\pgfpathlineto{\pgfqpoint{1.359082in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.136106in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.135381in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.134657in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.133935in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.133214in}}%
\pgfpathlineto{\pgfqpoint{1.344321in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.132488in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.131764in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.131042in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.130320in}}%
\pgfpathlineto{\pgfqpoint{1.329562in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.129596in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.128872in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.127427in}}%
\pgfpathlineto{\pgfqpoint{1.314801in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.126704in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.125979in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.125255in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.124533in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.123812in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.123086in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.122362in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.121640in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.120918in}}%
\pgfpathlineto{\pgfqpoint{1.285280in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.120194in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.119470in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.118747in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.118025in}}%
\pgfpathlineto{\pgfqpoint{1.270520in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.117302in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.116577in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.115853in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{1.255759in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.114409in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.113684in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.112960in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.112238in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.111516in}}%
\pgfpathlineto{\pgfqpoint{1.240999in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{1.226239in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.107899in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.106451in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.105729in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.105007in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.104282in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.103558in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.102836in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.102115in}}%
\pgfpathlineto{\pgfqpoint{1.196718in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.101390in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.100665in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{1.181958in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.098497in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.097773in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.097049in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.167197in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.095605in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.094880in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.094156in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.093434in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.092713in}}%
\pgfpathlineto{\pgfqpoint{1.152436in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.091987in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.091263in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.089819in}}%
\pgfpathlineto{\pgfqpoint{1.137677in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.089095in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.088371in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.087647in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.086926in}}%
\pgfpathlineto{\pgfqpoint{1.122916in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.086203in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.085478in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.084754in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.084032in}}%
\pgfpathlineto{\pgfqpoint{1.108155in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.083311in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.082585in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.081861in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.081139in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.080417in}}%
\pgfpathlineto{\pgfqpoint{1.093395in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.078969in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.078246in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.077524in}}%
\pgfpathlineto{\pgfqpoint{1.078635in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.076801in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.076076in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.075352in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{1.063874in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.073908in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.073183in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.072459in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.071737in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.071015in}}%
\pgfpathlineto{\pgfqpoint{1.049114in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.070291in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.069567in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.068844in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.068122in}}%
\pgfpathlineto{\pgfqpoint{1.034354in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.067398in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.066674in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.065950in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{1.019593in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.064506in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.063781in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.063057in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.062335in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.061614in}}%
\pgfpathlineto{\pgfqpoint{1.004833in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.060164in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.059442in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.058720in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.057272in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.056548in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.055826in}}%
\pgfpathlineto{\pgfqpoint{0.975312in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.055104in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.027275in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.017995in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.018715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977732in}{1.334787in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.335508in}}%
\pgfpathlineto{\pgfqpoint{0.982266in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.336232in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.336957in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.337680in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.338402in}}%
\pgfpathlineto{\pgfqpoint{0.997026in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.339125in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.339850in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.340573in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.341295in}}%
\pgfpathlineto{\pgfqpoint{1.011787in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.343466in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.344189in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.344910in}}%
\pgfpathlineto{\pgfqpoint{1.026547in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.345635in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.346359in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.347804in}}%
\pgfpathlineto{\pgfqpoint{1.041307in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.349975in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.350697in}}%
\pgfpathlineto{\pgfqpoint{1.056068in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.352144in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.352868in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.353591in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.354312in}}%
\pgfpathlineto{\pgfqpoint{1.070828in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.355037in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.355761in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.356484in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.357929in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.358654in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.360099in}}%
\pgfpathlineto{\pgfqpoint{1.100349in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.360821in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.361546in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.362270in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.362993in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.363714in}}%
\pgfpathlineto{\pgfqpoint{1.115110in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.364439in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.365163in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.365886in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.366608in}}%
\pgfpathlineto{\pgfqpoint{1.129869in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.367331in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.368056in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.368779in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.369501in}}%
\pgfpathlineto{\pgfqpoint{1.144630in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.370224in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.370948in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.371672in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.372395in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{1.159391in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.373841in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.374565in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.375288in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.376009in}}%
\pgfpathlineto{\pgfqpoint{1.174151in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.376733in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.377458in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.378903in}}%
\pgfpathlineto{\pgfqpoint{1.188911in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.379626in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.381074in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.381796in}}%
\pgfpathlineto{\pgfqpoint{1.203672in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.382518in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.383243in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.383967in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.384690in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.385411in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.386136in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.386860in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.387583in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.388305in}}%
\pgfpathlineto{\pgfqpoint{1.233192in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.389028in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.389753in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.390476in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.391198in}}%
\pgfpathlineto{\pgfqpoint{1.247953in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.391920in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.392645in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.393369in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.395538in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.396262in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.396985in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.397707in}}%
\pgfpathlineto{\pgfqpoint{1.277473in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.398430in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.399155in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.399878in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.400600in}}%
\pgfpathlineto{\pgfqpoint{1.292234in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.401322in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.402047in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.402771in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.403494in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.404215in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.404940in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.405664in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.406387in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.407109in}}%
\pgfpathlineto{\pgfqpoint{1.321755in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.407832in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.408557in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.410002in}}%
\pgfpathlineto{\pgfqpoint{1.336515in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.410725in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.411449in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.412896in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.413617in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.415066in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.415789in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{1.366036in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.417234in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.417959in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.418682in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.419404in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.420127in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.420852in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.421575in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.395557in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.423019in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.423744in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.424468in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.425191in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.425912in}}%
\pgfpathlineto{\pgfqpoint{1.410317in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.426637in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.427361in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.428084in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.428806in}}%
\pgfpathlineto{\pgfqpoint{1.425077in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.429529in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.430254in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.430977in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.431699in}}%
\pgfpathlineto{\pgfqpoint{1.439838in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.432421in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.433146in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.433870in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.434593in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.435314in}}%
\pgfpathlineto{\pgfqpoint{1.454598in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.436039in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.436763in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.437486in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.438208in}}%
\pgfpathlineto{\pgfqpoint{1.469359in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.439656in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.440379in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.441101in}}%
\pgfpathlineto{\pgfqpoint{1.484119in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.442548in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.443272in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.443995in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.444716in}}%
\pgfpathlineto{\pgfqpoint{1.498880in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.446888in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.447610in}}%
\pgfpathlineto{\pgfqpoint{1.513640in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.448333in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.449058in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.449781in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.450503in}}%
\pgfpathlineto{\pgfqpoint{1.528400in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.451226in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.451950in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.452674in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{1.543161in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.454843in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.456290in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.457011in}}%
\pgfpathlineto{\pgfqpoint{1.557921in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.457735in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.458460in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.459183in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.459905in}}%
\pgfpathlineto{\pgfqpoint{1.572681in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.460628in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.461353in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.462076in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.462798in}}%
\pgfpathlineto{\pgfqpoint{1.587442in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.464245in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.464969in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.466413in}}%
\pgfpathlineto{\pgfqpoint{1.602202in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.467138in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.467862in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.469307in}}%
\pgfpathlineto{\pgfqpoint{1.616963in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.470030in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.472200in}}%
\pgfpathlineto{\pgfqpoint{1.631723in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.472922in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.473647in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.475094in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.475815in}}%
\pgfpathlineto{\pgfqpoint{1.646484in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.477264in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.477987in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.478709in}}%
\pgfpathlineto{\pgfqpoint{1.661244in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.479432in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.480157in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.480880in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.481602in}}%
\pgfpathlineto{\pgfqpoint{1.676004in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.482324in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.483049in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.483773in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.485217in}}%
\pgfpathlineto{\pgfqpoint{1.690765in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.485942in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.486666in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.487389in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.488111in}}%
\pgfpathlineto{\pgfqpoint{1.705525in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.488834in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.489559in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.490282in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.491004in}}%
\pgfpathlineto{\pgfqpoint{1.720285in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.491727in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.492451in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.493175in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.494619in}}%
\pgfpathlineto{\pgfqpoint{1.735046in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.495344in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.496068in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.496791in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.497512in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.498236in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.498961in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.499684in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.500406in}}%
\pgfpathlineto{\pgfqpoint{1.764567in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.501129in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.501854in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.502577in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.503299in}}%
\pgfpathlineto{\pgfqpoint{1.779328in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.504021in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.504746in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.505470in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.506193in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{1.794087in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.507639in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.545474in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.544747in}}%
\pgfpathlineto{\pgfqpoint{1.795419in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.544026in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.543305in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.542582in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.541856in}}%
\pgfpathlineto{\pgfqpoint{1.780658in}{1.541386in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.538964in}}%
\pgfpathlineto{\pgfqpoint{1.765899in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.538237in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.537518in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.536796in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.536072in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.535345in}}%
\pgfpathlineto{\pgfqpoint{1.751138in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.534624in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.533903in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.533180in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.532454in}}%
\pgfpathlineto{\pgfqpoint{1.736377in}{1.532039in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.530287in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.529562in}}%
\pgfpathlineto{\pgfqpoint{1.721618in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.528835in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.528116in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.527394in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.526670in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.525943in}}%
\pgfpathlineto{\pgfqpoint{1.706857in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.525222in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.524501in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.523778in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.523051in}}%
\pgfpathlineto{\pgfqpoint{1.692096in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.522328in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.521608in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.520885in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.520160in}}%
\pgfpathlineto{\pgfqpoint{1.677336in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.519434in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.518714in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.517268in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{1.662576in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.515820in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.515099in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.514375in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.513649in}}%
\pgfpathlineto{\pgfqpoint{1.647815in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.512926in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.512206in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.511483in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.510757in}}%
\pgfpathlineto{\pgfqpoint{1.633055in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.510032in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.509312in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.508590in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.507865in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.507138in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.506419in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.505697in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.504973in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.504246in}}%
\pgfpathlineto{\pgfqpoint{1.603534in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.503525in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.502804in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.502081in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.501355in}}%
\pgfpathlineto{\pgfqpoint{1.588773in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.500630in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.499911in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.499188in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.498463in}}%
\pgfpathlineto{\pgfqpoint{1.574014in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.497736in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.497017in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.496295in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.495571in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.494844in}}%
\pgfpathlineto{\pgfqpoint{1.559253in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.494123in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.493402in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.492679in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.491953in}}%
\pgfpathlineto{\pgfqpoint{1.544492in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.491229in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.490509in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.489786in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.489061in}}%
\pgfpathlineto{\pgfqpoint{1.529733in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.487615in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.486893in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.486169in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{1.514972in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.484721in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.484000in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.483277in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.482550in}}%
\pgfpathlineto{\pgfqpoint{1.500211in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.481827in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.481107in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.480384in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.479659in}}%
\pgfpathlineto{\pgfqpoint{1.485451in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.478933in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.478213in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.477491in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.476767in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{1.470691in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.475319in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.474598in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.473874in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.473148in}}%
\pgfpathlineto{\pgfqpoint{1.455930in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.472425in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.471705in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.470982in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.470256in}}%
\pgfpathlineto{\pgfqpoint{1.441170in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.469531in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.468089in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.467364in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{1.426410in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.465918in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.465196in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.463745in}}%
\pgfpathlineto{\pgfqpoint{1.411649in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.463024in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.462303in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.461580in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.460854in}}%
\pgfpathlineto{\pgfqpoint{1.396888in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.459410in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.458687in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.457235in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.456516in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.455794in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.455070in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.454343in}}%
\pgfpathlineto{\pgfqpoint{1.367368in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.453622in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.452901in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.452178in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.352607in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.450728in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.450008in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.449285in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.448560in}}%
\pgfpathlineto{\pgfqpoint{1.337847in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.447833in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.447114in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.446392in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.445668in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.444941in}}%
\pgfpathlineto{\pgfqpoint{1.323087in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.444220in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.443499in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.442049in}}%
\pgfpathlineto{\pgfqpoint{1.308326in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.441326in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.440606in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.439883in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.439158in}}%
\pgfpathlineto{\pgfqpoint{1.293566in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.438431in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.437712in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.436990in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.436266in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.435538in}}%
\pgfpathlineto{\pgfqpoint{1.278806in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.434818in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.434097in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.432647in}}%
\pgfpathlineto{\pgfqpoint{1.264044in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.431924in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.431204in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.430481in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.429755in}}%
\pgfpathlineto{\pgfqpoint{1.249284in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.429030in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.428310in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.427588in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.426863in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{1.234525in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.425417in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.424695in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.423971in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.423245in}}%
\pgfpathlineto{\pgfqpoint{1.219763in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.422523in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.421802in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.421079in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.420353in}}%
\pgfpathlineto{\pgfqpoint{1.205003in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.419628in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.418909in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.418186in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.417461in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.416734in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.416015in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.415293in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.413842in}}%
\pgfpathlineto{\pgfqpoint{1.175482in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.413121in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.412400in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.411677in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.410951in}}%
\pgfpathlineto{\pgfqpoint{1.160722in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.410227in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.409507in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.408059in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.407332in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.406613in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.405891in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.405167in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.404440in}}%
\pgfpathlineto{\pgfqpoint{1.131201in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.403719in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.402998in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.402275in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.401548in}}%
\pgfpathlineto{\pgfqpoint{1.116440in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.400825in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.400105in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{1.101681in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.397930in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.397211in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.395765in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.395037in}}%
\pgfpathlineto{\pgfqpoint{1.086921in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.394317in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.393596in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.392872in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.392146in}}%
\pgfpathlineto{\pgfqpoint{1.072159in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.391423in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.390703in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.389980in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.389254in}}%
\pgfpathlineto{\pgfqpoint{1.057399in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.388529in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.387087in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.386362in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.385635in}}%
\pgfpathlineto{\pgfqpoint{1.042640in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.384916in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.384194in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.383470in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.382744in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.382021in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.381301in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.380578in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{1.013118in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.379127in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.378408in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.377685in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.376960in}}%
\pgfpathlineto{\pgfqpoint{0.998359in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.376233in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.375514in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.374792in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.374068in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.372620in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.371899in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.371176in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.334787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975312in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.055826in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.056548in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.057272in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{0.990073in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.058720in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.059442in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.060164in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{1.004833in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.061614in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.062335in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.063057in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.063781in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.064506in}}%
\pgfpathlineto{\pgfqpoint{1.019593in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.065950in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.066674in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.067398in}}%
\pgfpathlineto{\pgfqpoint{1.034354in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.068122in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.068844in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.069567in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.070291in}}%
\pgfpathlineto{\pgfqpoint{1.049114in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.071015in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.071737in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.072459in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.073183in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.073908in}}%
\pgfpathlineto{\pgfqpoint{1.063874in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.075352in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.076076in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.076801in}}%
\pgfpathlineto{\pgfqpoint{1.078635in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.077524in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.078246in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.078969in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{1.093395in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.080417in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.081139in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.081861in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.082585in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.083311in}}%
\pgfpathlineto{\pgfqpoint{1.108155in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.084032in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.084754in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.085478in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.086203in}}%
\pgfpathlineto{\pgfqpoint{1.122916in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.086926in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.087647in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.088371in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.089095in}}%
\pgfpathlineto{\pgfqpoint{1.137677in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.089819in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.090541in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.091263in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.091987in}}%
\pgfpathlineto{\pgfqpoint{1.152436in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.092713in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.093434in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.094156in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.094880in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.095605in}}%
\pgfpathlineto{\pgfqpoint{1.167197in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.097049in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.097773in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.098497in}}%
\pgfpathlineto{\pgfqpoint{1.181958in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.100665in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.101390in}}%
\pgfpathlineto{\pgfqpoint{1.196718in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.102115in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.102836in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.103558in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.104282in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.105007in}}%
\pgfpathlineto{\pgfqpoint{1.211478in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.105729in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.106451in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.107899in}}%
\pgfpathlineto{\pgfqpoint{1.226239in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{1.240999in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.111516in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.112238in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.112960in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.113684in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.114409in}}%
\pgfpathlineto{\pgfqpoint{1.255759in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.115853in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.116577in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.117302in}}%
\pgfpathlineto{\pgfqpoint{1.270520in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.118025in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.118747in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.119470in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.120194in}}%
\pgfpathlineto{\pgfqpoint{1.285280in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.120918in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.121640in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.122362in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.123086in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.123812in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.124533in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.125255in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.125979in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.126704in}}%
\pgfpathlineto{\pgfqpoint{1.314801in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.127427in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.128148in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.128872in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.129596in}}%
\pgfpathlineto{\pgfqpoint{1.329562in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.130320in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.131042in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.131764in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.132488in}}%
\pgfpathlineto{\pgfqpoint{1.344321in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.133214in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.133935in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.134657in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.135381in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.136106in}}%
\pgfpathlineto{\pgfqpoint{1.359082in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.136828in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.137550in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.138998in}}%
\pgfpathlineto{\pgfqpoint{1.373843in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.139722in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.140444in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.141166in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.141891in}}%
\pgfpathlineto{\pgfqpoint{1.388603in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.142616in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.145508in}}%
\pgfpathlineto{\pgfqpoint{1.403364in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.146230in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.146952in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.147676in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{1.418124in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.149124in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.149846in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.150569in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.151293in}}%
\pgfpathlineto{\pgfqpoint{1.432884in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.152017in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.152739in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.153461in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.154910in}}%
\pgfpathlineto{\pgfqpoint{1.447645in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.155632in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.157078in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.157803in}}%
\pgfpathlineto{\pgfqpoint{1.462405in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.158526in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.159248in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.159971in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.160695in}}%
\pgfpathlineto{\pgfqpoint{1.477166in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.161419in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.162141in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.162863in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.163587in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{1.491926in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.165034in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.165756in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.166480in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.167205in}}%
\pgfpathlineto{\pgfqpoint{1.506687in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.167928in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.168650in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.170097in}}%
\pgfpathlineto{\pgfqpoint{1.521447in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.170821in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.171543in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.172265in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.172989in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.173715in}}%
\pgfpathlineto{\pgfqpoint{1.536207in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.174436in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.175158in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.175882in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.176607in}}%
\pgfpathlineto{\pgfqpoint{1.550968in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.178775in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.179499in}}%
\pgfpathlineto{\pgfqpoint{1.565728in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.180223in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.180945in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.181667in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.182392in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.183117in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.183838in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.184560in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.185284in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.186009in}}%
\pgfpathlineto{\pgfqpoint{1.595249in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.186731in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.187453in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.188177in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{1.610009in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.189625in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.190347in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.191070in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{1.624769in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.192518in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.193240in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.193962in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.194686in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.195411in}}%
\pgfpathlineto{\pgfqpoint{1.639530in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.196133in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.196855in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.197579in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{1.654291in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.199027in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.201196in}}%
\pgfpathlineto{\pgfqpoint{1.669051in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.201920in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.203364in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.204088in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.204814in}}%
\pgfpathlineto{\pgfqpoint{1.683811in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.205535in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.206257in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.206981in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.207706in}}%
\pgfpathlineto{\pgfqpoint{1.698572in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.208429in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.209151in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.209874in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.210598in}}%
\pgfpathlineto{\pgfqpoint{1.713332in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.211322in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.212044in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.212766in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.214216in}}%
\pgfpathlineto{\pgfqpoint{1.728092in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.214937in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.215659in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.217108in}}%
\pgfpathlineto{\pgfqpoint{1.742853in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.217830in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.218552in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.219276in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.220724in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.221446in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.222168in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.222893in}}%
\pgfpathlineto{\pgfqpoint{1.772373in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.223618in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.224339in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.225061in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.225785in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.226510in}}%
\pgfpathlineto{\pgfqpoint{1.787134in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.227232in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.227954in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.229402in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.263548in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.262825in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.262102in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.261378in}}%
\pgfpathlineto{\pgfqpoint{1.787754in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.260654in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.259932in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.259209in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.258485in}}%
\pgfpathlineto{\pgfqpoint{1.772994in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.257761in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.257039in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.256316in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.255593in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{1.758233in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.254146in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.253423in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.252700in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.251976in}}%
\pgfpathlineto{\pgfqpoint{1.743473in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.251252in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.250530in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.249807in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.249083in}}%
\pgfpathlineto{\pgfqpoint{1.728713in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.248359in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.247637in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.246914in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.246191in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.245466in}}%
\pgfpathlineto{\pgfqpoint{1.713952in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.244744in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.244021in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.243298in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.242574in}}%
\pgfpathlineto{\pgfqpoint{1.699192in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.241851in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.241128in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.240405in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.239681in}}%
\pgfpathlineto{\pgfqpoint{1.684431in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.238957in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.238235in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.236789in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{1.669671in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.234619in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.233896in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.233172in}}%
\pgfpathlineto{\pgfqpoint{1.654911in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.232449in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.231726in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.231003in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.230279in}}%
\pgfpathlineto{\pgfqpoint{1.640150in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.229555in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.228833in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.228110in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.227386in}}%
\pgfpathlineto{\pgfqpoint{1.625390in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.226662in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.225940in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.225217in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.224494in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.223769in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.223047in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.222324in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.221601in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{1.595869in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.220153in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.219431in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.218708in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.217984in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.217260in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.216538in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.215092in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.214367in}}%
\pgfpathlineto{\pgfqpoint{1.566348in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.213645in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.212922in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.211475in}}%
\pgfpathlineto{\pgfqpoint{1.551588in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.210751in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.210029in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.209306in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.208582in}}%
\pgfpathlineto{\pgfqpoint{1.536828in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.207136in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.204965in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.204243in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.203520in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.202797in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.202073in}}%
\pgfpathlineto{\pgfqpoint{1.507307in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.201350in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.200627in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.199904in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.199180in}}%
\pgfpathlineto{\pgfqpoint{1.492546in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.198456in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.197734in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.197011in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{1.477786in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.194841in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.193395in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.192671in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.191948in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.191225in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.190502in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.189778in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.188332in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.187609in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.186885in}}%
\pgfpathlineto{\pgfqpoint{1.433505in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.186161in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.185439in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.184716in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.183268in}}%
\pgfpathlineto{\pgfqpoint{1.418744in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.182546in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.181823in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.181100in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.180376in}}%
\pgfpathlineto{\pgfqpoint{1.403984in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.178930in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.178207in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.177483in}}%
\pgfpathlineto{\pgfqpoint{1.389224in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.176759in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.176037in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.174591in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.173866in}}%
\pgfpathlineto{\pgfqpoint{1.374463in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.172421in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.171698in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.170974in}}%
\pgfpathlineto{\pgfqpoint{1.359703in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.170250in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.169528in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.168805in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.168081in}}%
\pgfpathlineto{\pgfqpoint{1.344942in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.167357in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.165912in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.165189in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.164464in}}%
\pgfpathlineto{\pgfqpoint{1.330182in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.163742in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.163019in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.162296in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.161572in}}%
\pgfpathlineto{\pgfqpoint{1.315421in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.160848in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.160126in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.157955in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.157233in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.156510in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.155787in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.155062in}}%
\pgfpathlineto{\pgfqpoint{1.285901in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.154340in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.153617in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.152894in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.152170in}}%
\pgfpathlineto{\pgfqpoint{1.271140in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.151447in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.150724in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.150001in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.149277in}}%
\pgfpathlineto{\pgfqpoint{1.256380in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.148553in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.147831in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.147108in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.146384in}}%
\pgfpathlineto{\pgfqpoint{1.241620in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.145660in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.144938in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.144215in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.143492in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{1.226859in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.142045in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.141322in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.140599in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.139875in}}%
\pgfpathlineto{\pgfqpoint{1.212099in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.139151in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.137706in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.136982in}}%
\pgfpathlineto{\pgfqpoint{1.197339in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.135536in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.134813in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.134090in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.133365in}}%
\pgfpathlineto{\pgfqpoint{1.182578in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.132643in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.131920in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.131197in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{1.167817in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.128304in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.127580in}}%
\pgfpathlineto{\pgfqpoint{1.153057in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.126134in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.125411in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.124688in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{1.138297in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.123241in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.122518in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.121795in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.121071in}}%
\pgfpathlineto{\pgfqpoint{1.123536in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.120347in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.119625in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.118902in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.118178in}}%
\pgfpathlineto{\pgfqpoint{1.108776in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.117454in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.116732in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.116009in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.115286in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.114561in}}%
\pgfpathlineto{\pgfqpoint{1.094016in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.113839in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.113116in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.112393in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{1.079255in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.110946in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.109500in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.108776in}}%
\pgfpathlineto{\pgfqpoint{1.064495in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.108052in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.107330in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.105883in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.105159in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.103714in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.102991in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.102266in}}%
\pgfpathlineto{\pgfqpoint{1.034974in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.101544in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.100821in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.100098in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.099374in}}%
\pgfpathlineto{\pgfqpoint{1.020214in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.097928in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.097205in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.096481in}}%
\pgfpathlineto{\pgfqpoint{1.005453in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.095757in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.095035in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.094312in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.093589in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.092864in}}%
\pgfpathlineto{\pgfqpoint{0.990693in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.091419in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.090696in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.089972in}}%
\pgfpathlineto{\pgfqpoint{0.975932in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.089248in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.070896in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.064665in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.055104in}}%
\pgfpathlineto{\pgfqpoint{0.975312in}{1.055317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977732in}{1.300640in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.301364in}}%
\pgfpathlineto{\pgfqpoint{0.981645in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.302087in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.302809in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.303533in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.304257in}}%
\pgfpathlineto{\pgfqpoint{0.996406in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.304980in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.305702in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.306425in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.307149in}}%
\pgfpathlineto{\pgfqpoint{1.011166in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.308595in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.309318in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.310042in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.310767in}}%
\pgfpathlineto{\pgfqpoint{1.025926in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.311489in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.312211in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.312935in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.313659in}}%
\pgfpathlineto{\pgfqpoint{1.040687in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.314382in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.315104in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.315827in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{1.055447in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.317275in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.318720in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{1.070207in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.320169in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.320891in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.321613in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.322337in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.323061in}}%
\pgfpathlineto{\pgfqpoint{1.084968in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.323784in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.324506in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.325229in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{1.099729in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.327399in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.328122in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.328846in}}%
\pgfpathlineto{\pgfqpoint{1.114489in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.329571in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.330293in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.331015in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.331739in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.332463in}}%
\pgfpathlineto{\pgfqpoint{1.129249in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.333186in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.333908in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.334632in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.335356in}}%
\pgfpathlineto{\pgfqpoint{1.144010in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.336079in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.337524in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.338248in}}%
\pgfpathlineto{\pgfqpoint{1.158770in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.338972in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.339695in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.341141in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.341865in}}%
\pgfpathlineto{\pgfqpoint{1.173530in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.342588in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.343310in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.344034in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{1.188291in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.345481in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.346203in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.346926in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.347650in}}%
\pgfpathlineto{\pgfqpoint{1.203051in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.348374in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.349096in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.349819in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.350543in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.351268in}}%
\pgfpathlineto{\pgfqpoint{1.217811in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.351990in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.352712in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.353436in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{1.232572in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.354883in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.355605in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.357052in}}%
\pgfpathlineto{\pgfqpoint{1.247333in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.357776in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.358498in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.359221in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.359945in}}%
\pgfpathlineto{\pgfqpoint{1.262092in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.360670in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.361392in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.362114in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.362838in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.363562in}}%
\pgfpathlineto{\pgfqpoint{1.276853in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.364285in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.365731in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.366455in}}%
\pgfpathlineto{\pgfqpoint{1.291614in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.367178in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.367900in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.368623in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.369347in}}%
\pgfpathlineto{\pgfqpoint{1.306374in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.370072in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.370794in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.371516in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.372240in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{1.321134in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.373687in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.374409in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.375133in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.375857in}}%
\pgfpathlineto{\pgfqpoint{1.335895in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.376580in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.377302in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.378025in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.378749in}}%
\pgfpathlineto{\pgfqpoint{1.350655in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.379474in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.380196in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.380918in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.381642in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.382366in}}%
\pgfpathlineto{\pgfqpoint{1.365416in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.383089in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.383811in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.385259in}}%
\pgfpathlineto{\pgfqpoint{1.380176in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.385982in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.386704in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.387427in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.388151in}}%
\pgfpathlineto{\pgfqpoint{1.394936in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.389598in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.390320in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.391044in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{1.409697in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.392491in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.393213in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.394661in}}%
\pgfpathlineto{\pgfqpoint{1.424457in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.395384in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.396829in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.397553in}}%
\pgfpathlineto{\pgfqpoint{1.439218in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.398277in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.398999in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.399722in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.400446in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.401171in}}%
\pgfpathlineto{\pgfqpoint{1.453978in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.401893in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.402615in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.403339in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.404063in}}%
\pgfpathlineto{\pgfqpoint{1.468738in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.404786in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.405508in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.406232in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.406956in}}%
\pgfpathlineto{\pgfqpoint{1.483499in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.407679in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.408401in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.409124in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.409848in}}%
\pgfpathlineto{\pgfqpoint{1.498259in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.411295in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.412017in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.412741in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.413465in}}%
\pgfpathlineto{\pgfqpoint{1.513020in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.414188in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.414910in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.416358in}}%
\pgfpathlineto{\pgfqpoint{1.527780in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.417081in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.417803in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.418526in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.419250in}}%
\pgfpathlineto{\pgfqpoint{1.542540in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.420697in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.421419in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.422143in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{1.557301in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.423590in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.424312in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.425036in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{1.572061in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.426483in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.427205in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.427928in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.428652in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.429376in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.430099in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.430821in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.431545in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.432992in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.433714in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.435162in}}%
\pgfpathlineto{\pgfqpoint{1.616342in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.435885in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.436607in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.437330in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.438054in}}%
\pgfpathlineto{\pgfqpoint{1.631103in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.438778in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.439500in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.440223in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.440947in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.441672in}}%
\pgfpathlineto{\pgfqpoint{1.645863in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.442394in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.443840in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.444564in}}%
\pgfpathlineto{\pgfqpoint{1.660624in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.445287in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.446733in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.447457in}}%
\pgfpathlineto{\pgfqpoint{1.675384in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.448180in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.448902in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.450349in}}%
\pgfpathlineto{\pgfqpoint{1.690144in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.451074in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.451796in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.452518in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.453242in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{1.704905in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.454689in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.456135in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.456859in}}%
\pgfpathlineto{\pgfqpoint{1.719665in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.457582in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.458304in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.459027in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.459751in}}%
\pgfpathlineto{\pgfqpoint{1.734425in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.460476in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.461198in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.461920in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.462644in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{1.749186in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.464813in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.465537in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.466261in}}%
\pgfpathlineto{\pgfqpoint{1.763946in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.466984in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.467706in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.468429in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.469877in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.470600in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.471322in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.472046in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.472771in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.473493in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.474215in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.507639in}}%
\pgfpathlineto{\pgfqpoint{1.794087in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.506193in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.505470in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.504746in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.504021in}}%
\pgfpathlineto{\pgfqpoint{1.779328in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.503299in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.502577in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.501854in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.501129in}}%
\pgfpathlineto{\pgfqpoint{1.764567in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.500406in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.499684in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.498961in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.498236in}}%
\pgfpathlineto{\pgfqpoint{1.749806in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.497512in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.496791in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.496068in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.495344in}}%
\pgfpathlineto{\pgfqpoint{1.735046in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.494619in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.493898in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.493175in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.492451in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.491727in}}%
\pgfpathlineto{\pgfqpoint{1.720285in}{1.491533in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.491004in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.490282in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.489559in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.488834in}}%
\pgfpathlineto{\pgfqpoint{1.705525in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.488111in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.487389in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.486666in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.485942in}}%
\pgfpathlineto{\pgfqpoint{1.690765in}{1.485301in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.485217in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.483773in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.483049in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.482324in}}%
\pgfpathlineto{\pgfqpoint{1.676004in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.481602in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.480880in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.480157in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.479432in}}%
\pgfpathlineto{\pgfqpoint{1.661244in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.478709in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.477987in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.477264in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.476540in}}%
\pgfpathlineto{\pgfqpoint{1.646484in}{1.475954in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.475815in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.475094in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.473647in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.472922in}}%
\pgfpathlineto{\pgfqpoint{1.631723in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.472200in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.470755in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.470030in}}%
\pgfpathlineto{\pgfqpoint{1.616963in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.469307in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.467862in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.467138in}}%
\pgfpathlineto{\pgfqpoint{1.602202in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.466413in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.464969in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.464245in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{1.587442in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.462798in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.462076in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.461353in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.460628in}}%
\pgfpathlineto{\pgfqpoint{1.572681in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.459905in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.459183in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.458460in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.457735in}}%
\pgfpathlineto{\pgfqpoint{1.557921in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.457011in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.456290in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.454843in}}%
\pgfpathlineto{\pgfqpoint{1.543161in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.452674in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.451950in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.451226in}}%
\pgfpathlineto{\pgfqpoint{1.528400in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.450503in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.449781in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.449058in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.448333in}}%
\pgfpathlineto{\pgfqpoint{1.513640in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.447610in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.446888in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{1.498880in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.444716in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.443995in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.443272in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.442548in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{1.484119in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.441101in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.440379in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.439656in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{1.469359in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.438208in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.437486in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.436763in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.436039in}}%
\pgfpathlineto{\pgfqpoint{1.454598in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.435314in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.434593in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.433870in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.433146in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.432421in}}%
\pgfpathlineto{\pgfqpoint{1.439838in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.431699in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.430977in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.430254in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.429529in}}%
\pgfpathlineto{\pgfqpoint{1.425077in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.428806in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.428084in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.427361in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.426637in}}%
\pgfpathlineto{\pgfqpoint{1.410317in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.425912in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.425191in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.424468in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.423744in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.423019in}}%
\pgfpathlineto{\pgfqpoint{1.395557in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.421575in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.420852in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.420127in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.419404in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.418682in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.417959in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.417234in}}%
\pgfpathlineto{\pgfqpoint{1.366036in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.415789in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.415066in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{1.351276in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.413617in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.412896in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.411449in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.410725in}}%
\pgfpathlineto{\pgfqpoint{1.336515in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.410002in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.408557in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.407832in}}%
\pgfpathlineto{\pgfqpoint{1.321755in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.407109in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.406387in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.405664in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.404940in}}%
\pgfpathlineto{\pgfqpoint{1.306995in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.404215in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.403494in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.402771in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.402047in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.401322in}}%
\pgfpathlineto{\pgfqpoint{1.292234in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.400600in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.399878in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.399155in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.398430in}}%
\pgfpathlineto{\pgfqpoint{1.277473in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.397707in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.396985in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.396262in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.395538in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.393369in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.392645in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.391920in}}%
\pgfpathlineto{\pgfqpoint{1.247953in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.391198in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.390476in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.389753in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.389028in}}%
\pgfpathlineto{\pgfqpoint{1.233192in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.388305in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.387583in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.386860in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.386136in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.385411in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.384690in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.383967in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.383243in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.382518in}}%
\pgfpathlineto{\pgfqpoint{1.203672in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.381796in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.381074in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.379626in}}%
\pgfpathlineto{\pgfqpoint{1.188911in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.378903in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.377458in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.376733in}}%
\pgfpathlineto{\pgfqpoint{1.174151in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.376009in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.375288in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.374565in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.373841in}}%
\pgfpathlineto{\pgfqpoint{1.159391in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.372395in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.371672in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.370948in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.370224in}}%
\pgfpathlineto{\pgfqpoint{1.144630in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.369501in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.368779in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.368056in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.367331in}}%
\pgfpathlineto{\pgfqpoint{1.129869in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.366608in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.365886in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.365163in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.364439in}}%
\pgfpathlineto{\pgfqpoint{1.115110in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.363714in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.362993in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.362270in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.361546in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.360821in}}%
\pgfpathlineto{\pgfqpoint{1.100349in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.360099in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.359377in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.358654in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.357929in}}%
\pgfpathlineto{\pgfqpoint{1.085588in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.356484in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.355761in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.355037in}}%
\pgfpathlineto{\pgfqpoint{1.070828in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.354312in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.353591in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.352868in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.352144in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{1.056068in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.350697in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.349975in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.041307in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.347804in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.347082in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.346359in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.345635in}}%
\pgfpathlineto{\pgfqpoint{1.026547in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.344910in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.344189in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.343466in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{1.011787in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.341295in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.340573in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.339850in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.339125in}}%
\pgfpathlineto{\pgfqpoint{0.997026in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.338402in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.337680in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.336957in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.336232in}}%
\pgfpathlineto{\pgfqpoint{0.982266in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.335508in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.334787in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.299916in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.300640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975932in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.089972in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.090696in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.091419in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{0.990693in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.092864in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.093589in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.094312in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.095035in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.095757in}}%
\pgfpathlineto{\pgfqpoint{1.005453in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.096481in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.097205in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.097928in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{1.020214in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.099374in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.100098in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.100821in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.101544in}}%
\pgfpathlineto{\pgfqpoint{1.034974in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.102266in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.102991in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.103714in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.105159in}}%
\pgfpathlineto{\pgfqpoint{1.049735in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.105883in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.107330in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.108052in}}%
\pgfpathlineto{\pgfqpoint{1.064495in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.108776in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.109500in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.110946in}}%
\pgfpathlineto{\pgfqpoint{1.079255in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.112393in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.113116in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.113839in}}%
\pgfpathlineto{\pgfqpoint{1.094016in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.114561in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.115286in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.116009in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.116732in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.117454in}}%
\pgfpathlineto{\pgfqpoint{1.108776in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.118178in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.118902in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.119625in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.120347in}}%
\pgfpathlineto{\pgfqpoint{1.123536in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.121071in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.121795in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.122518in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.123241in}}%
\pgfpathlineto{\pgfqpoint{1.138297in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.124688in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.125411in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.126134in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{1.153057in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.127580in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.128304in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{1.167817in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.131197in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.131920in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.132643in}}%
\pgfpathlineto{\pgfqpoint{1.182578in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.133365in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.134090in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.134813in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.135536in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{1.197339in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.136982in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.137706in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.139151in}}%
\pgfpathlineto{\pgfqpoint{1.212099in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.139875in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.140599in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.141322in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.142045in}}%
\pgfpathlineto{\pgfqpoint{1.226859in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.143492in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.144215in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.144938in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.145660in}}%
\pgfpathlineto{\pgfqpoint{1.241620in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.146384in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.147108in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.147831in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.148553in}}%
\pgfpathlineto{\pgfqpoint{1.256380in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.149277in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.150001in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.150724in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.151447in}}%
\pgfpathlineto{\pgfqpoint{1.271140in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.152170in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.152894in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.153617in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.154340in}}%
\pgfpathlineto{\pgfqpoint{1.285901in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.155062in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.155787in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.156510in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.157233in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.157955in}}%
\pgfpathlineto{\pgfqpoint{1.300661in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.160126in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.160848in}}%
\pgfpathlineto{\pgfqpoint{1.315421in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.161572in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.162296in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.163019in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.163742in}}%
\pgfpathlineto{\pgfqpoint{1.330182in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.164464in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.165189in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.165912in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.167357in}}%
\pgfpathlineto{\pgfqpoint{1.344942in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.168081in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.168805in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.169528in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.170250in}}%
\pgfpathlineto{\pgfqpoint{1.359703in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.170974in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.171698in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.172421in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.374463in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.173866in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.174591in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.176037in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.176759in}}%
\pgfpathlineto{\pgfqpoint{1.389224in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.177483in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.178207in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.178930in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{1.403984in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.180376in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.181100in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.181823in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.182546in}}%
\pgfpathlineto{\pgfqpoint{1.418744in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.183268in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.184716in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.185439in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.186161in}}%
\pgfpathlineto{\pgfqpoint{1.433505in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.186885in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.187609in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.188332in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.189778in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.190502in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.191225in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.191948in}}%
\pgfpathlineto{\pgfqpoint{1.463025in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.192671in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.193395in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.194841in}}%
\pgfpathlineto{\pgfqpoint{1.477786in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.197011in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.197734in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.198456in}}%
\pgfpathlineto{\pgfqpoint{1.492546in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.199180in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.199904in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.200627in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.201350in}}%
\pgfpathlineto{\pgfqpoint{1.507307in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.202073in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.202797in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.203520in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.204243in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.204965in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.207136in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{1.536828in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.208582in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.209306in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.210029in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.210751in}}%
\pgfpathlineto{\pgfqpoint{1.551588in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.211475in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.212922in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.213645in}}%
\pgfpathlineto{\pgfqpoint{1.566348in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.214367in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.215092in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.216538in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.217260in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.217984in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.218708in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.219431in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.220153in}}%
\pgfpathlineto{\pgfqpoint{1.595869in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.221601in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.222324in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.223047in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.223769in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.224494in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.225217in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.225940in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.226662in}}%
\pgfpathlineto{\pgfqpoint{1.625390in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.227386in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.228110in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.228833in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.229555in}}%
\pgfpathlineto{\pgfqpoint{1.640150in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.230279in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.231003in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.231726in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.232449in}}%
\pgfpathlineto{\pgfqpoint{1.654911in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.233172in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.233896in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.234619in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{1.669671in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.236789in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.238235in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.238957in}}%
\pgfpathlineto{\pgfqpoint{1.684431in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.239681in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.240405in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.241128in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.241851in}}%
\pgfpathlineto{\pgfqpoint{1.699192in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.242574in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.243298in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.244021in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.244744in}}%
\pgfpathlineto{\pgfqpoint{1.713952in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.245466in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.246191in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.246914in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.247637in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.248359in}}%
\pgfpathlineto{\pgfqpoint{1.728713in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.249083in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.249807in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.250530in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.251252in}}%
\pgfpathlineto{\pgfqpoint{1.743473in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.251976in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.252700in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.253423in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.254146in}}%
\pgfpathlineto{\pgfqpoint{1.758233in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.255593in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.256316in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.257039in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.257761in}}%
\pgfpathlineto{\pgfqpoint{1.772994in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.258485in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.259209in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.259932in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.260654in}}%
\pgfpathlineto{\pgfqpoint{1.787754in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.261378in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.262102in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.262825in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.263548in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.300065in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.297890in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.297172in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.296449in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.295721in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.294995in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.294278in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.293556in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.292830in}}%
\pgfpathlineto{\pgfqpoint{1.762412in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.292099in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.291383in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.290663in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.289938in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.289209in}}%
\pgfpathlineto{\pgfqpoint{1.747650in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.288489in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.287770in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.286318in}}%
\pgfpathlineto{\pgfqpoint{1.732889in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.285593in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.284876in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.284154in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{1.718130in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.282698in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.281982in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.280536in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.279806in}}%
\pgfpathlineto{\pgfqpoint{1.703369in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.279087in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.278368in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.277644in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.276916in}}%
\pgfpathlineto{\pgfqpoint{1.688608in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.276192in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.274752in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.274025in}}%
\pgfpathlineto{\pgfqpoint{1.673849in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.273297in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.272580in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.271859in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.271134in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.270403in}}%
\pgfpathlineto{\pgfqpoint{1.659089in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.269686in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.268966in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.268242in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.267513in}}%
\pgfpathlineto{\pgfqpoint{1.644327in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.266072in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.265350in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.264622in}}%
\pgfpathlineto{\pgfqpoint{1.629567in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.263895in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.263178in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.262457in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.261731in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.261000in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.260284in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.259564in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.258840in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.258110in}}%
\pgfpathlineto{\pgfqpoint{1.600046in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.257389in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.256671in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.255948in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.255220in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.254494in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.253777in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.253055in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{1.570527in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.251598in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.250882in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.249437in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.248708in}}%
\pgfpathlineto{\pgfqpoint{1.555765in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.247988in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.247269in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.246545in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{1.541004in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.245092in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.244375in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.243653in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.242926in}}%
\pgfpathlineto{\pgfqpoint{1.526245in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.241481in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{1.511484in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.238586in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.237143in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.236415in}}%
\pgfpathlineto{\pgfqpoint{1.496723in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.235691in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.234251in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.233524in}}%
\pgfpathlineto{\pgfqpoint{1.481964in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.232795in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.231358in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.229902in}}%
\pgfpathlineto{\pgfqpoint{1.467203in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.229185in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.228465in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.227012in}}%
\pgfpathlineto{\pgfqpoint{1.452442in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.226290in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.225571in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.224849in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.224121in}}%
\pgfpathlineto{\pgfqpoint{1.437682in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.222677in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.221956in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.221230in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.220500in}}%
\pgfpathlineto{\pgfqpoint{1.422923in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.219783in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.219063in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.218339in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.217609in}}%
\pgfpathlineto{\pgfqpoint{1.408161in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.216888in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.216170in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.215447in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.214719in}}%
\pgfpathlineto{\pgfqpoint{1.393400in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.213993in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.213276in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.211828in}}%
\pgfpathlineto{\pgfqpoint{1.378642in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.211097in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.210381in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.209661in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.208936in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.208207in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.207487in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.206768in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.206045in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.205316in}}%
\pgfpathlineto{\pgfqpoint{1.349119in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.203874in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.203152in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.202425in}}%
\pgfpathlineto{\pgfqpoint{1.334360in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.201696in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.200259in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.199534in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.198804in}}%
\pgfpathlineto{\pgfqpoint{1.319599in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.197366in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.196642in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{1.304838in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.195190in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.194472in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.193750in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.193023in}}%
\pgfpathlineto{\pgfqpoint{1.290078in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.192294in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.191578in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.190132in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{1.275318in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.187964in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.187240in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.186511in}}%
\pgfpathlineto{\pgfqpoint{1.260556in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.185788in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.245797in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.182893in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.182176in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.180729in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.179999in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.179282in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.178562in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.177109in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.175669in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.174946in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.174218in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.173492in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.172775in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.172053in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.171327in}}%
\pgfpathlineto{\pgfqpoint{1.186757in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.170596in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.169880in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.169160in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.167706in}}%
\pgfpathlineto{\pgfqpoint{1.171994in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.166986in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.166267in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.165544in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.164815in}}%
\pgfpathlineto{\pgfqpoint{1.157234in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.164090in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.163373in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.162651in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.161925in}}%
\pgfpathlineto{\pgfqpoint{1.142475in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.161195in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.160479in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.159758in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.159033in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.158303in}}%
\pgfpathlineto{\pgfqpoint{1.127714in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.157584in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.156865in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.156141in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.154689in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.153971in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.153249in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.152522in}}%
\pgfpathlineto{\pgfqpoint{1.098193in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.151793in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.151077in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.150356in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.149631in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.148900in}}%
\pgfpathlineto{\pgfqpoint{1.083433in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.147463in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.146739in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.146010in}}%
\pgfpathlineto{\pgfqpoint{1.068671in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.144569in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.143120in}}%
\pgfpathlineto{\pgfqpoint{1.053912in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.142392in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.140954in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.140228in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.139498in}}%
\pgfpathlineto{\pgfqpoint{1.039152in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.138781in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.138061in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.137337in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.136608in}}%
\pgfpathlineto{\pgfqpoint{1.024390in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.135168in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.134445in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.133717in}}%
\pgfpathlineto{\pgfqpoint{1.009630in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.132991in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.132274in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.130826in}}%
\pgfpathlineto{\pgfqpoint{0.994872in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.130095in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.129379in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.128659in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.127934in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.127205in}}%
\pgfpathlineto{\pgfqpoint{0.980109in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.126484in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.125766in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.120749in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.098939in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.092707in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.089248in}}%
\pgfpathlineto{\pgfqpoint{0.975932in}{1.089591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977467in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.264133in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.264849in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.265569in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.266294in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.267024in}}%
\pgfpathlineto{\pgfqpoint{0.992228in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.267744in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.268463in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.269186in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.269915in}}%
\pgfpathlineto{\pgfqpoint{1.006990in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.270639in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.272805in}}%
\pgfpathlineto{\pgfqpoint{1.021749in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.273534in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.274251in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.274971in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.275697in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.276427in}}%
\pgfpathlineto{\pgfqpoint{1.036509in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.277145in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.277864in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.278588in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.279317in}}%
\pgfpathlineto{\pgfqpoint{1.051271in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.280040in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.281481in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.282208in}}%
\pgfpathlineto{\pgfqpoint{1.066030in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.282936in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.284373in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.285830in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.287266in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.287991in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.288720in}}%
\pgfpathlineto{\pgfqpoint{1.095552in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.289442in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.290160in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.290883in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.291610in}}%
\pgfpathlineto{\pgfqpoint{1.110312in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.292337in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.293054in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.293775in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.294501in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.295233in}}%
\pgfpathlineto{\pgfqpoint{1.125070in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.295948in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.296668in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.297393in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.298123in}}%
\pgfpathlineto{\pgfqpoint{1.139833in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.298843in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.299562in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.301013in}}%
\pgfpathlineto{\pgfqpoint{1.154593in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.301738in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.302456in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.303177in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.303904in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.305350in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.306070in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.306795in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.184114in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.308245in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.308964in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.309687in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{1.198875in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.311140in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.311857in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.313306in}}%
\pgfpathlineto{\pgfqpoint{1.213634in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.314035in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.315472in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.316198in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.316928in}}%
\pgfpathlineto{\pgfqpoint{1.228394in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.317646in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.319089in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.319818in}}%
\pgfpathlineto{\pgfqpoint{1.243156in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.321259in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.321982in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.322709in}}%
\pgfpathlineto{\pgfqpoint{1.257916in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.323437in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.324153in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.324874in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.326331in}}%
\pgfpathlineto{\pgfqpoint{1.272675in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.327048in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.328492in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.329221in}}%
\pgfpathlineto{\pgfqpoint{1.287437in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.329943in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.330661in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.331384in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.332111in}}%
\pgfpathlineto{\pgfqpoint{1.302197in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.332838in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.334276in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.335002in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.335734in}}%
\pgfpathlineto{\pgfqpoint{1.316955in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.336449in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.337894in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.338623in}}%
\pgfpathlineto{\pgfqpoint{1.331718in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.339344in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.340063in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.340786in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{1.346479in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.342239in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.342957in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.343678in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.344405in}}%
\pgfpathlineto{\pgfqpoint{1.361237in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.345135in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.346571in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.347296in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.348026in}}%
\pgfpathlineto{\pgfqpoint{1.375999in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.348746in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.349465in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.350917in}}%
\pgfpathlineto{\pgfqpoint{1.390760in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.351641in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.352358in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.353081in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.353807in}}%
\pgfpathlineto{\pgfqpoint{1.405519in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.354536in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.355253in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.356699in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.357429in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.358147in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.358867in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.359590in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.360319in}}%
\pgfpathlineto{\pgfqpoint{1.435041in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.361042in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.361760in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.362483in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.363210in}}%
\pgfpathlineto{\pgfqpoint{1.449801in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.363938in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.364654in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.365375in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.366101in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.366832in}}%
\pgfpathlineto{\pgfqpoint{1.464560in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.367549in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.368268in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.368993in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.369722in}}%
\pgfpathlineto{\pgfqpoint{1.479322in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.370444in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{1.494082in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.373339in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.374056in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.374777in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.375503in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.376234in}}%
\pgfpathlineto{\pgfqpoint{1.508841in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.377670in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.378395in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.379124in}}%
\pgfpathlineto{\pgfqpoint{1.523603in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.379845in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.380564in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.381287in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.382015in}}%
\pgfpathlineto{\pgfqpoint{1.538364in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.382740in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.383458in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.384179in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.384906in}}%
\pgfpathlineto{\pgfqpoint{1.553122in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.386352in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.387072in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.388527in}}%
\pgfpathlineto{\pgfqpoint{1.567884in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.389247in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.389966in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.390689in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.391417in}}%
\pgfpathlineto{\pgfqpoint{1.582645in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.392142in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.392859in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.393582in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.394308in}}%
\pgfpathlineto{\pgfqpoint{1.597404in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.395037in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.395754in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.396474in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.397200in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.397930in}}%
\pgfpathlineto{\pgfqpoint{1.612165in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.398648in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.399368in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.400091in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.400820in}}%
\pgfpathlineto{\pgfqpoint{1.626926in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.401543in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.402984in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.403711in}}%
\pgfpathlineto{\pgfqpoint{1.641686in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.404439in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.405155in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.405876in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.406602in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.407333in}}%
\pgfpathlineto{\pgfqpoint{1.656445in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.408050in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.408769in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.409494in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.410223in}}%
\pgfpathlineto{\pgfqpoint{1.671207in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.410945in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.411663in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{1.685967in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.414557in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.415278in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.416004in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.416735in}}%
\pgfpathlineto{\pgfqpoint{1.700726in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.417451in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.418171in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.418896in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.419625in}}%
\pgfpathlineto{\pgfqpoint{1.715488in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.420346in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.422516in}}%
\pgfpathlineto{\pgfqpoint{1.730249in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.423242in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.423959in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.424680in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.425407in}}%
\pgfpathlineto{\pgfqpoint{1.745007in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.426137in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.426853in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.427573in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.428298in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.759769in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.429748in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.431918in}}%
\pgfpathlineto{\pgfqpoint{1.774530in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.432643in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.433360in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.434083in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.434809in}}%
\pgfpathlineto{\pgfqpoint{1.789289in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.435538in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.436255in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.436975in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.437701in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.474215in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.473493in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.472771in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.472046in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.471322in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.470600in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.469877in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.468429in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.467706in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.466984in}}%
\pgfpathlineto{\pgfqpoint{1.763946in}{1.466606in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.466261in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.465537in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.464813in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{1.749186in}{1.463491in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.462644in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.461920in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.461198in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.460476in}}%
\pgfpathlineto{\pgfqpoint{1.734425in}{1.460375in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.459751in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.459027in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.458304in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.457582in}}%
\pgfpathlineto{\pgfqpoint{1.719665in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.456859in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.456135in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.454689in}}%
\pgfpathlineto{\pgfqpoint{1.704905in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.453242in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.452518in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.451796in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.451074in}}%
\pgfpathlineto{\pgfqpoint{1.690144in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.450349in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.448902in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.448180in}}%
\pgfpathlineto{\pgfqpoint{1.675384in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.447457in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.446733in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.445287in}}%
\pgfpathlineto{\pgfqpoint{1.660624in}{1.444796in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.444564in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.443840in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.442394in}}%
\pgfpathlineto{\pgfqpoint{1.645863in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.441672in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.440947in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.440223in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.439500in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.438778in}}%
\pgfpathlineto{\pgfqpoint{1.631103in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.438054in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.437330in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.436607in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.435885in}}%
\pgfpathlineto{\pgfqpoint{1.616342in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.435162in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.433714in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.432992in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.431545in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.430821in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.430099in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.429376in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.428652in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.427928in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.427205in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.426483in}}%
\pgfpathlineto{\pgfqpoint{1.572061in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.425760in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.425036in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.424312in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.423590in}}%
\pgfpathlineto{\pgfqpoint{1.557301in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.422143in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.421419in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.420697in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{1.542540in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.419250in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.418526in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.417803in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.417081in}}%
\pgfpathlineto{\pgfqpoint{1.527780in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.416358in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.414910in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.414188in}}%
\pgfpathlineto{\pgfqpoint{1.513020in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.413465in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.412741in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.412017in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.411295in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{1.498259in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.409848in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.409124in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.408401in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.407679in}}%
\pgfpathlineto{\pgfqpoint{1.483499in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.406956in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.406232in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.405508in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.404786in}}%
\pgfpathlineto{\pgfqpoint{1.468738in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.404063in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.403339in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.402615in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.401893in}}%
\pgfpathlineto{\pgfqpoint{1.453978in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.401171in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.400446in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.399722in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.398999in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.398277in}}%
\pgfpathlineto{\pgfqpoint{1.439218in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.397553in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.396829in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.396106in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.395384in}}%
\pgfpathlineto{\pgfqpoint{1.424457in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.394661in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.393937in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.393213in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.392491in}}%
\pgfpathlineto{\pgfqpoint{1.409697in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.391044in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.390320in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.389598in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{1.394936in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.388151in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.387427in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.386704in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.385982in}}%
\pgfpathlineto{\pgfqpoint{1.380176in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.385259in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.383811in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.383089in}}%
\pgfpathlineto{\pgfqpoint{1.365416in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.382366in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.381642in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.380918in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.380196in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.379474in}}%
\pgfpathlineto{\pgfqpoint{1.350655in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.378749in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.378025in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.377302in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.376580in}}%
\pgfpathlineto{\pgfqpoint{1.335895in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.375857in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.375133in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.374409in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.373687in}}%
\pgfpathlineto{\pgfqpoint{1.321134in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.372240in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.371516in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.370794in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.370072in}}%
\pgfpathlineto{\pgfqpoint{1.306374in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.369347in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.368623in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.367900in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.367178in}}%
\pgfpathlineto{\pgfqpoint{1.291614in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.366455in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.365731in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.364285in}}%
\pgfpathlineto{\pgfqpoint{1.276853in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.363562in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.362838in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.362114in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.361392in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.360670in}}%
\pgfpathlineto{\pgfqpoint{1.262092in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.359945in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.359221in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.358498in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.357776in}}%
\pgfpathlineto{\pgfqpoint{1.247333in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.357052in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.356328in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.355605in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.354883in}}%
\pgfpathlineto{\pgfqpoint{1.232572in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.353436in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.352712in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.351990in}}%
\pgfpathlineto{\pgfqpoint{1.217811in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.351268in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.350543in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.349819in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.349096in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.348374in}}%
\pgfpathlineto{\pgfqpoint{1.203051in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.347650in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.346926in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.346203in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.345481in}}%
\pgfpathlineto{\pgfqpoint{1.188291in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.344034in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.343310in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.342588in}}%
\pgfpathlineto{\pgfqpoint{1.173530in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.341865in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.341141in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.339695in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.338972in}}%
\pgfpathlineto{\pgfqpoint{1.158770in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.338248in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.337524in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.336079in}}%
\pgfpathlineto{\pgfqpoint{1.144010in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.335356in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.334632in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.333908in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.333186in}}%
\pgfpathlineto{\pgfqpoint{1.129249in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.332463in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.331739in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.331015in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.330293in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.329571in}}%
\pgfpathlineto{\pgfqpoint{1.114489in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.328846in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.328122in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.327399in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.099729in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.325229in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.324506in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.323784in}}%
\pgfpathlineto{\pgfqpoint{1.084968in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.323061in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.322337in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.321613in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.320891in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.320169in}}%
\pgfpathlineto{\pgfqpoint{1.070207in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.319444in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.318720in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.317275in}}%
\pgfpathlineto{\pgfqpoint{1.055447in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.315827in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.315104in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.314382in}}%
\pgfpathlineto{\pgfqpoint{1.040687in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.313659in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.312935in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.312211in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.311489in}}%
\pgfpathlineto{\pgfqpoint{1.025926in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.310767in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.310042in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.309318in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.308595in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.011166in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.307149in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.306425in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.305702in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.304980in}}%
\pgfpathlineto{\pgfqpoint{0.996406in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.304257in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.303533in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.302809in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.302087in}}%
\pgfpathlineto{\pgfqpoint{0.981645in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.301364in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.300640in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.299916in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{0.977467in}{1.264078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977732in}{1.126484in}}%
\pgfpathlineto{\pgfqpoint{0.980109in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.127205in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.127934in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.128659in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.129379in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.130095in}}%
\pgfpathlineto{\pgfqpoint{0.994872in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.130826in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.132274in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.132991in}}%
\pgfpathlineto{\pgfqpoint{1.009630in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.133717in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.134445in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.135168in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{1.024390in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.136608in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.137337in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.138061in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.138781in}}%
\pgfpathlineto{\pgfqpoint{1.039152in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.139498in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.140228in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.140954in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.142392in}}%
\pgfpathlineto{\pgfqpoint{1.053912in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.143120in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.144569in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{1.068671in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.146010in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.146739in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.147463in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{1.083433in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.148900in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.149631in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.150356in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.151077in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.151793in}}%
\pgfpathlineto{\pgfqpoint{1.098193in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.152522in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.153249in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.153971in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.154689in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.156141in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.156865in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.157584in}}%
\pgfpathlineto{\pgfqpoint{1.127714in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.158303in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.159033in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.159758in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.160479in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.161195in}}%
\pgfpathlineto{\pgfqpoint{1.142475in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.161925in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.162651in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.163373in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.164090in}}%
\pgfpathlineto{\pgfqpoint{1.157234in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.164815in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.165544in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.166267in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.166986in}}%
\pgfpathlineto{\pgfqpoint{1.171994in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.167706in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.169160in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.169880in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.170596in}}%
\pgfpathlineto{\pgfqpoint{1.186757in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.171327in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.172053in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.172775in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.173492in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.174218in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.174946in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.175669in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.177109in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.178562in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.179282in}}%
\pgfpathlineto{\pgfqpoint{1.231038in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.179999in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.180729in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.182176in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.182893in}}%
\pgfpathlineto{\pgfqpoint{1.245797in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.185788in}}%
\pgfpathlineto{\pgfqpoint{1.260556in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.186511in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.187240in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.187964in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{1.275318in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.190132in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.191578in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.192294in}}%
\pgfpathlineto{\pgfqpoint{1.290078in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.193023in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.193750in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.194472in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.195190in}}%
\pgfpathlineto{\pgfqpoint{1.304838in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.195914in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.196642in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.197366in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{1.319599in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.198804in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.199534in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.200259in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.201696in}}%
\pgfpathlineto{\pgfqpoint{1.334360in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.202425in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.203152in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.203874in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{1.349119in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.205316in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.206045in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.206768in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.207487in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.208207in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.208936in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.209661in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.210381in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.211097in}}%
\pgfpathlineto{\pgfqpoint{1.378642in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.211828in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.213276in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.213993in}}%
\pgfpathlineto{\pgfqpoint{1.393400in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.214719in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.215447in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.216170in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.216888in}}%
\pgfpathlineto{\pgfqpoint{1.408161in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.217609in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.218339in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.219063in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.219783in}}%
\pgfpathlineto{\pgfqpoint{1.422923in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.220500in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.221230in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.221956in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.222677in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{1.437682in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.224121in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.224849in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.225571in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.226290in}}%
\pgfpathlineto{\pgfqpoint{1.452442in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.227012in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.228465in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.229185in}}%
\pgfpathlineto{\pgfqpoint{1.467203in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.229902in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.231358in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.232795in}}%
\pgfpathlineto{\pgfqpoint{1.481964in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.233524in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.234251in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.235691in}}%
\pgfpathlineto{\pgfqpoint{1.496723in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.236415in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.237143in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.238586in}}%
\pgfpathlineto{\pgfqpoint{1.511484in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.241481in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{1.526245in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.242926in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.243653in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.244375in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.245092in}}%
\pgfpathlineto{\pgfqpoint{1.541004in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.246545in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.247269in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.247988in}}%
\pgfpathlineto{\pgfqpoint{1.555765in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.248708in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.249437in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.250882in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.251598in}}%
\pgfpathlineto{\pgfqpoint{1.570527in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.253055in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.253777in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.254494in}}%
\pgfpathlineto{\pgfqpoint{1.585285in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.255220in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.255948in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.256671in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.257389in}}%
\pgfpathlineto{\pgfqpoint{1.600046in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.258110in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.258840in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.259564in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.260284in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.261000in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.261731in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.262457in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.263178in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.263895in}}%
\pgfpathlineto{\pgfqpoint{1.629567in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.264622in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.265350in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.266072in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{1.644327in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.267513in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.268242in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.268966in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.269686in}}%
\pgfpathlineto{\pgfqpoint{1.659089in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.270403in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.271134in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.271859in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.272580in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.273297in}}%
\pgfpathlineto{\pgfqpoint{1.673849in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.274025in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.274752in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.276192in}}%
\pgfpathlineto{\pgfqpoint{1.688608in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.276916in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.277644in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.278368in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.279087in}}%
\pgfpathlineto{\pgfqpoint{1.703369in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.279806in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.280536in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.281982in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.282698in}}%
\pgfpathlineto{\pgfqpoint{1.718130in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.284154in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.284876in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.285593in}}%
\pgfpathlineto{\pgfqpoint{1.732889in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.286318in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.287770in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.288489in}}%
\pgfpathlineto{\pgfqpoint{1.747650in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.289209in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.289938in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.290663in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.291383in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.292099in}}%
\pgfpathlineto{\pgfqpoint{1.762412in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.292830in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.293556in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.294278in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.294995in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.295721in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.296449in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.297172in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.297890in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.300065in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.437701in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{1.436975in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.436255in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{1.435538in}}%
\pgfpathlineto{\pgfqpoint{1.789289in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{1.434809in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{1.434083in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{1.433360in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{1.432643in}}%
\pgfpathlineto{\pgfqpoint{1.774530in}{1.432332in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{1.431918in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.429748in}}%
\pgfpathlineto{\pgfqpoint{1.759769in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{1.428298in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{1.427573in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{1.426853in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{1.426137in}}%
\pgfpathlineto{\pgfqpoint{1.745007in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{1.425407in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{1.424680in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{1.423959in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{1.423242in}}%
\pgfpathlineto{\pgfqpoint{1.730249in}{1.422985in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{1.422516in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.420346in}}%
\pgfpathlineto{\pgfqpoint{1.715488in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{1.419625in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.418896in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{1.418171in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{1.417451in}}%
\pgfpathlineto{\pgfqpoint{1.700726in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{1.416735in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{1.416004in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{1.415278in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{1.414557in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{1.685967in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{1.411663in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{1.410945in}}%
\pgfpathlineto{\pgfqpoint{1.671207in}{1.410521in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.410223in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{1.409494in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{1.408769in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{1.408050in}}%
\pgfpathlineto{\pgfqpoint{1.656445in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.407333in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{1.406602in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{1.405876in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{1.405155in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.404439in}}%
\pgfpathlineto{\pgfqpoint{1.641686in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.403711in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.402984in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{1.402261in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.401543in}}%
\pgfpathlineto{\pgfqpoint{1.626926in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.400820in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{1.400091in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{1.399368in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.398648in}}%
\pgfpathlineto{\pgfqpoint{1.612165in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{1.397930in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{1.397200in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.396474in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{1.395754in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{1.395037in}}%
\pgfpathlineto{\pgfqpoint{1.597404in}{1.394942in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{1.394308in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.393582in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{1.392859in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{1.392142in}}%
\pgfpathlineto{\pgfqpoint{1.582645in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{1.391417in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{1.390689in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.389966in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{1.389247in}}%
\pgfpathlineto{\pgfqpoint{1.567884in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.388527in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{1.387072in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.386352in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{1.553122in}{1.385595in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.384906in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.384179in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{1.383458in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.382740in}}%
\pgfpathlineto{\pgfqpoint{1.538364in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.382015in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{1.381287in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{1.380564in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{1.379845in}}%
\pgfpathlineto{\pgfqpoint{1.523603in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{1.379124in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.378395in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.377670in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{1.508841in}{1.376247in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{1.376234in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{1.375503in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{1.374777in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.374056in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{1.373339in}}%
\pgfpathlineto{\pgfqpoint{1.494082in}{1.373132in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{1.370444in}}%
\pgfpathlineto{\pgfqpoint{1.479322in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.369722in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{1.368993in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.368268in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.367549in}}%
\pgfpathlineto{\pgfqpoint{1.464560in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{1.366832in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.366101in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{1.365375in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{1.364654in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.363938in}}%
\pgfpathlineto{\pgfqpoint{1.449801in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{1.363210in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{1.362483in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{1.361760in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{1.361042in}}%
\pgfpathlineto{\pgfqpoint{1.435041in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{1.360319in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{1.359590in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{1.358867in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{1.358147in}}%
\pgfpathlineto{\pgfqpoint{1.420280in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.357429in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{1.356699in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{1.355253in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{1.354536in}}%
\pgfpathlineto{\pgfqpoint{1.405519in}{1.354437in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{1.353807in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{1.353081in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{1.352358in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{1.351641in}}%
\pgfpathlineto{\pgfqpoint{1.390760in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{1.350917in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{1.349465in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.348746in}}%
\pgfpathlineto{\pgfqpoint{1.375999in}{1.348205in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.348026in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{1.347296in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{1.346571in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{1.345135in}}%
\pgfpathlineto{\pgfqpoint{1.361237in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{1.344405in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{1.343678in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{1.342957in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{1.342239in}}%
\pgfpathlineto{\pgfqpoint{1.346479in}{1.341973in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{1.340786in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.340063in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.339344in}}%
\pgfpathlineto{\pgfqpoint{1.331718in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{1.338623in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{1.337894in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{1.336449in}}%
\pgfpathlineto{\pgfqpoint{1.316955in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{1.335734in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{1.335002in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{1.334276in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{1.332838in}}%
\pgfpathlineto{\pgfqpoint{1.302197in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{1.332111in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.331384in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.330661in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{1.329943in}}%
\pgfpathlineto{\pgfqpoint{1.287437in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.329221in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{1.328492in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{1.327048in}}%
\pgfpathlineto{\pgfqpoint{1.272675in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{1.326331in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.324874in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{1.324153in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.323437in}}%
\pgfpathlineto{\pgfqpoint{1.257916in}{1.323278in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.322709in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.321982in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.321259in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.243156in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.319818in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{1.319089in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.317646in}}%
\pgfpathlineto{\pgfqpoint{1.228394in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{1.316928in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{1.316198in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.315472in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{1.314035in}}%
\pgfpathlineto{\pgfqpoint{1.213634in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{1.313306in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{1.311857in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{1.311140in}}%
\pgfpathlineto{\pgfqpoint{1.198875in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.309687in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.308964in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{1.308245in}}%
\pgfpathlineto{\pgfqpoint{1.184114in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{1.306795in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{1.306070in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{1.305350in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{1.303904in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{1.303177in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{1.302456in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.301738in}}%
\pgfpathlineto{\pgfqpoint{1.154593in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.301013in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{1.299562in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{1.298843in}}%
\pgfpathlineto{\pgfqpoint{1.139833in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{1.298123in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{1.297393in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{1.296668in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.295948in}}%
\pgfpathlineto{\pgfqpoint{1.125070in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.295233in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{1.294501in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{1.293775in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{1.293054in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{1.292337in}}%
\pgfpathlineto{\pgfqpoint{1.110312in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{1.291610in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.290883in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{1.290160in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{1.289442in}}%
\pgfpathlineto{\pgfqpoint{1.095552in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.288720in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{1.287991in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{1.287266in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{1.285830in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.284373in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{1.283652in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{1.282936in}}%
\pgfpathlineto{\pgfqpoint{1.066030in}{1.282773in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{1.282208in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.281481in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{1.280758in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{1.280040in}}%
\pgfpathlineto{\pgfqpoint{1.051271in}{1.279657in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{1.279317in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.278588in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{1.277864in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{1.277145in}}%
\pgfpathlineto{\pgfqpoint{1.036509in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.276427in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.275697in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.274971in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.274251in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{1.273534in}}%
\pgfpathlineto{\pgfqpoint{1.021749in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{1.272805in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{1.270639in}}%
\pgfpathlineto{\pgfqpoint{1.006990in}{1.270309in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{1.269915in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{1.269186in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{1.268463in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.267744in}}%
\pgfpathlineto{\pgfqpoint{0.992228in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{1.267024in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{1.266294in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.265569in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{1.264849in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.264133in}}%
\pgfpathlineto{\pgfqpoint{0.977467in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.226688in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.223572in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.207993in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.201761in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.192414in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.179950in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.167487in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.164371in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.155024in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.148792in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.126981in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.125766in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.126484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559677in}{1.375434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279854in}{1.626525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335635in}{1.259181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709339in}{1.199457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455328in}{1.249227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717244in}{1.723012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634260in}{1.218306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715227in}{1.295529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624387in}{1.557664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505791in}{1.385097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.000000in}}{\pgfqpoint{0.031056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.031056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313290in}{1.204818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497948in}{1.081629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401054in}{1.193014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352422in}{1.052201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224904in}{1.205252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412408in}{1.558216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059959in}{1.244654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516480in}{1.429198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537867in}{1.103025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456196in}{1.308239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645398in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.581333in}}%
\pgfpathlineto{\pgfqpoint{0.972214in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.576860in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.572397in}}%
\pgfpathlineto{\pgfqpoint{0.967428in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.965047in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.567922in}}%
\pgfpathlineto{\pgfqpoint{0.962660in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.563455in}}%
\pgfpathlineto{\pgfqpoint{0.960266in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.957880in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.558984in}}%
\pgfpathlineto{\pgfqpoint{0.955495in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.554514in}}%
\pgfpathlineto{\pgfqpoint{0.953103in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.950712in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.550047in}}%
\pgfpathlineto{\pgfqpoint{0.948329in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.545575in}}%
\pgfpathlineto{\pgfqpoint{0.945939in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.943544in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.541110in}}%
\pgfpathlineto{\pgfqpoint{0.941163in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.536636in}}%
\pgfpathlineto{\pgfqpoint{0.938775in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.532170in}}%
\pgfpathlineto{\pgfqpoint{0.936380in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.933996in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.527698in}}%
\pgfpathlineto{\pgfqpoint{0.931610in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.523229in}}%
\pgfpathlineto{\pgfqpoint{0.929217in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.926828in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.518760in}}%
\pgfpathlineto{\pgfqpoint{0.924444in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.514289in}}%
\pgfpathlineto{\pgfqpoint{0.922053in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.919660in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.509824in}}%
\pgfpathlineto{\pgfqpoint{0.917278in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.505350in}}%
\pgfpathlineto{\pgfqpoint{0.914889in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.500885in}}%
\pgfpathlineto{\pgfqpoint{0.912494in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.496412in}}%
\pgfpathlineto{\pgfqpoint{0.907724in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.491944in}}%
\pgfpathlineto{\pgfqpoint{0.905331in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.902943in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{0.900559in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.483004in}}%
\pgfpathlineto{\pgfqpoint{0.898168in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.895775in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.478537in}}%
\pgfpathlineto{\pgfqpoint{0.893393in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.474064in}}%
\pgfpathlineto{\pgfqpoint{0.891004in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.469600in}}%
\pgfpathlineto{\pgfqpoint{0.888608in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.465126in}}%
\pgfpathlineto{\pgfqpoint{0.883839in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.460659in}}%
\pgfpathlineto{\pgfqpoint{0.881445in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.879059in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.456188in}}%
\pgfpathlineto{\pgfqpoint{0.876674in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.451718in}}%
\pgfpathlineto{\pgfqpoint{0.874282in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.871891in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.447251in}}%
\pgfpathlineto{\pgfqpoint{0.869508in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.442779in}}%
\pgfpathlineto{\pgfqpoint{0.867118in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.864723in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.438315in}}%
\pgfpathlineto{\pgfqpoint{0.862342in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.433840in}}%
\pgfpathlineto{\pgfqpoint{0.859954in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.429374in}}%
\pgfpathlineto{\pgfqpoint{0.857559in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.424902in}}%
\pgfpathlineto{\pgfqpoint{0.852789in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.420433in}}%
\pgfpathlineto{\pgfqpoint{0.850396in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.848007in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.415964in}}%
\pgfpathlineto{\pgfqpoint{0.845623in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.411493in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.840838in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.407028in}}%
\pgfpathlineto{\pgfqpoint{0.838457in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.402554in}}%
\pgfpathlineto{\pgfqpoint{0.836068in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.398089in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.831290in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.393616in}}%
\pgfpathlineto{\pgfqpoint{0.828904in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.389148in}}%
\pgfpathlineto{\pgfqpoint{0.826510in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.824122in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.384678in}}%
\pgfpathlineto{\pgfqpoint{0.821738in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.380208in}}%
\pgfpathlineto{\pgfqpoint{0.819347in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.816954in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.375741in}}%
\pgfpathlineto{\pgfqpoint{0.814572in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.371268in}}%
\pgfpathlineto{\pgfqpoint{0.812183in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.366804in}}%
\pgfpathlineto{\pgfqpoint{0.809787in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.807405in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.362330in}}%
\pgfpathlineto{\pgfqpoint{0.805018in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.357863in}}%
\pgfpathlineto{\pgfqpoint{0.802624in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.800238in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.353392in}}%
\pgfpathlineto{\pgfqpoint{0.797853in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.348922in}}%
\pgfpathlineto{\pgfqpoint{0.795461in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.344455in}}%
\pgfpathlineto{\pgfqpoint{0.790687in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.339983in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.785901in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.335519in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.331044in}}%
\pgfpathlineto{\pgfqpoint{0.781133in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.326578in}}%
\pgfpathlineto{\pgfqpoint{0.778738in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.776353in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.322106in}}%
\pgfpathlineto{\pgfqpoint{0.773968in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.317637in}}%
\pgfpathlineto{\pgfqpoint{0.771575in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.769186in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.313169in}}%
\pgfpathlineto{\pgfqpoint{0.766802in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.308697in}}%
\pgfpathlineto{\pgfqpoint{0.764412in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.762017in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.304232in}}%
\pgfpathlineto{\pgfqpoint{0.759636in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.299758in}}%
\pgfpathlineto{\pgfqpoint{0.757248in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.295293in}}%
\pgfpathlineto{\pgfqpoint{0.754852in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.752469in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.290820in}}%
\pgfpathlineto{\pgfqpoint{0.750083in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.286352in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.745301in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.281882in}}%
\pgfpathlineto{\pgfqpoint{0.742917in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.277412in}}%
\pgfpathlineto{\pgfqpoint{0.740526in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.738133in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.272946in}}%
\pgfpathlineto{\pgfqpoint{0.735751in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.268472in}}%
\pgfpathlineto{\pgfqpoint{0.733362in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.264008in}}%
\pgfpathlineto{\pgfqpoint{0.730966in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.728584in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.259534in}}%
\pgfpathlineto{\pgfqpoint{0.726197in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.255067in}}%
\pgfpathlineto{\pgfqpoint{0.723804in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.721417in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.250596in}}%
\pgfpathlineto{\pgfqpoint{0.719032in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.246126in}}%
\pgfpathlineto{\pgfqpoint{0.716640in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.714249in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.241659in}}%
\pgfpathlineto{\pgfqpoint{0.711866in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.237187in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.707080in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.232723in}}%
\pgfpathlineto{\pgfqpoint{0.704700in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.228248in}}%
\pgfpathlineto{\pgfqpoint{0.702312in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.223782in}}%
\pgfpathlineto{\pgfqpoint{0.699918in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.697532in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.219310in}}%
\pgfpathlineto{\pgfqpoint{0.695147in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.214841in}}%
\pgfpathlineto{\pgfqpoint{0.692755in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.690365in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.210373in}}%
\pgfpathlineto{\pgfqpoint{0.687981in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.205901in}}%
\pgfpathlineto{\pgfqpoint{0.685591in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.683196in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.201436in}}%
\pgfpathlineto{\pgfqpoint{0.680815in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.196962in}}%
\pgfpathlineto{\pgfqpoint{0.678427in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.192497in}}%
\pgfpathlineto{\pgfqpoint{0.676032in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.673648in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.188024in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.183556in}}%
\pgfpathlineto{\pgfqpoint{0.668869in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.666480in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.179086in}}%
\pgfpathlineto{\pgfqpoint{0.664096in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.174616in}}%
\pgfpathlineto{\pgfqpoint{0.661705in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.659312in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.170150in}}%
\pgfpathlineto{\pgfqpoint{0.656930in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.165676in}}%
\pgfpathlineto{\pgfqpoint{0.654541in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.161212in}}%
\pgfpathlineto{\pgfqpoint{0.652145in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.649763in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.156738in}}%
\pgfpathlineto{\pgfqpoint{0.647377in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.152271in}}%
\pgfpathlineto{\pgfqpoint{0.644983in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.642596in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148981in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.151367in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.607509in}}%
\pgfpathlineto{\pgfqpoint{0.153752in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.611979in}}%
\pgfpathlineto{\pgfqpoint{0.156144in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.158535in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.616446in}}%
\pgfpathlineto{\pgfqpoint{0.160918in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.620919in}}%
\pgfpathlineto{\pgfqpoint{0.163308in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.165703in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.625382in}}%
\pgfpathlineto{\pgfqpoint{0.168084in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.629857in}}%
\pgfpathlineto{\pgfqpoint{0.170472in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.634323in}}%
\pgfpathlineto{\pgfqpoint{0.172867in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.175251in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.638795in}}%
\pgfpathlineto{\pgfqpoint{0.177637in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.643264in}}%
\pgfpathlineto{\pgfqpoint{0.180030in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.182419in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.647733in}}%
\pgfpathlineto{\pgfqpoint{0.184803in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.187193in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.189588in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.656669in}}%
\pgfpathlineto{\pgfqpoint{0.191969in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.661143in}}%
\pgfpathlineto{\pgfqpoint{0.194357in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{0.196753in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.199136in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.670082in}}%
\pgfpathlineto{\pgfqpoint{0.201522in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.674549in}}%
\pgfpathlineto{\pgfqpoint{0.203915in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.206304in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.679019in}}%
\pgfpathlineto{\pgfqpoint{0.208688in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.683490in}}%
\pgfpathlineto{\pgfqpoint{0.211079in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.213472in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.687956in}}%
\pgfpathlineto{\pgfqpoint{0.215854in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.692429in}}%
\pgfpathlineto{\pgfqpoint{0.218243in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{0.220639in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.223021in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.701368in}}%
\pgfpathlineto{\pgfqpoint{0.225408in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.705834in}}%
\pgfpathlineto{\pgfqpoint{0.227801in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.230188in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.710305in}}%
\pgfpathlineto{\pgfqpoint{0.232573in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.714775in}}%
\pgfpathlineto{\pgfqpoint{0.234965in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.237356in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.719242in}}%
\pgfpathlineto{\pgfqpoint{0.239739in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.723715in}}%
\pgfpathlineto{\pgfqpoint{0.242128in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.244525in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.728178in}}%
\pgfpathlineto{\pgfqpoint{0.246905in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.732653in}}%
\pgfpathlineto{\pgfqpoint{0.249293in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.737119in}}%
\pgfpathlineto{\pgfqpoint{0.251687in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.254072in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.741591in}}%
\pgfpathlineto{\pgfqpoint{0.256458in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.746060in}}%
\pgfpathlineto{\pgfqpoint{0.258850in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.261240in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.750529in}}%
\pgfpathlineto{\pgfqpoint{0.263624in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.755000in}}%
\pgfpathlineto{\pgfqpoint{0.266014in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.268409in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.759465in}}%
\pgfpathlineto{\pgfqpoint{0.270790in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{0.273178in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.768404in}}%
\pgfpathlineto{\pgfqpoint{0.275573in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.277957in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.772877in}}%
\pgfpathlineto{\pgfqpoint{0.280343in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.777345in}}%
\pgfpathlineto{\pgfqpoint{0.282736in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.285125in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.781815in}}%
\pgfpathlineto{\pgfqpoint{0.287509in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.786286in}}%
\pgfpathlineto{\pgfqpoint{0.289900in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.292293in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.790752in}}%
\pgfpathlineto{\pgfqpoint{0.294675in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.795225in}}%
\pgfpathlineto{\pgfqpoint{0.297064in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.799689in}}%
\pgfpathlineto{\pgfqpoint{0.299460in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.301842in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.804163in}}%
\pgfpathlineto{\pgfqpoint{0.304228in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{0.306622in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.309009in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.813101in}}%
\pgfpathlineto{\pgfqpoint{0.311394in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.817571in}}%
\pgfpathlineto{\pgfqpoint{0.313785in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.316177in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{0.318560in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.826511in}}%
\pgfpathlineto{\pgfqpoint{0.320949in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.830974in}}%
\pgfpathlineto{\pgfqpoint{0.323346in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.325726in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.835449in}}%
\pgfpathlineto{\pgfqpoint{0.328114in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.839916in}}%
\pgfpathlineto{\pgfqpoint{0.330508in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.332893in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.844387in}}%
\pgfpathlineto{\pgfqpoint{0.335279in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.337671in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.340061in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.342445in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{0.344835in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.347230in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.862261in}}%
\pgfpathlineto{\pgfqpoint{0.349611in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.866735in}}%
\pgfpathlineto{\pgfqpoint{0.351999in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.871201in}}%
\pgfpathlineto{\pgfqpoint{0.354394in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.356778in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{0.359164in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.880141in}}%
\pgfpathlineto{\pgfqpoint{0.361557in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.363946in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.884611in}}%
\pgfpathlineto{\pgfqpoint{0.366330in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.889082in}}%
\pgfpathlineto{\pgfqpoint{0.368720in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.371114in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.893547in}}%
\pgfpathlineto{\pgfqpoint{0.373496in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{0.375885in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{0.378280in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.380663in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.906959in}}%
\pgfpathlineto{\pgfqpoint{0.383049in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{0.385443in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.387830in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.915897in}}%
\pgfpathlineto{\pgfqpoint{0.390215in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.920367in}}%
\pgfpathlineto{\pgfqpoint{0.392606in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.394998in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{0.397381in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.929307in}}%
\pgfpathlineto{\pgfqpoint{0.399770in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.933770in}}%
\pgfpathlineto{\pgfqpoint{0.402166in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.404547in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.938245in}}%
\pgfpathlineto{\pgfqpoint{0.406935in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.942712in}}%
\pgfpathlineto{\pgfqpoint{0.409329in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.411715in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.947183in}}%
\pgfpathlineto{\pgfqpoint{0.414100in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.951652in}}%
\pgfpathlineto{\pgfqpoint{0.416492in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.418882in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{0.421266in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.960592in}}%
\pgfpathlineto{\pgfqpoint{0.423656in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.426051in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{0.428432in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.969531in}}%
\pgfpathlineto{\pgfqpoint{0.430820in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{0.433215in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.603038in}}%
\pgfpathlineto{\pgfqpoint{0.148981in}{0.603522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542615in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.642596in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.644983in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.152271in}}%
\pgfpathlineto{\pgfqpoint{0.647377in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.156738in}}%
\pgfpathlineto{\pgfqpoint{0.649763in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.652145in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.161212in}}%
\pgfpathlineto{\pgfqpoint{0.654541in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.165676in}}%
\pgfpathlineto{\pgfqpoint{0.656930in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.170150in}}%
\pgfpathlineto{\pgfqpoint{0.659312in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.661705in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.174616in}}%
\pgfpathlineto{\pgfqpoint{0.664096in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.179086in}}%
\pgfpathlineto{\pgfqpoint{0.666480in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.668869in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.183556in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.188024in}}%
\pgfpathlineto{\pgfqpoint{0.673648in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.676032in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.192497in}}%
\pgfpathlineto{\pgfqpoint{0.678427in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.196962in}}%
\pgfpathlineto{\pgfqpoint{0.680815in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.201436in}}%
\pgfpathlineto{\pgfqpoint{0.683196in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.685591in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.205901in}}%
\pgfpathlineto{\pgfqpoint{0.687981in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.210373in}}%
\pgfpathlineto{\pgfqpoint{0.690365in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.692755in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.214841in}}%
\pgfpathlineto{\pgfqpoint{0.695147in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.219310in}}%
\pgfpathlineto{\pgfqpoint{0.697532in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.699918in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.223782in}}%
\pgfpathlineto{\pgfqpoint{0.702312in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.228248in}}%
\pgfpathlineto{\pgfqpoint{0.704700in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.232723in}}%
\pgfpathlineto{\pgfqpoint{0.707080in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.709477in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.237187in}}%
\pgfpathlineto{\pgfqpoint{0.711866in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.241659in}}%
\pgfpathlineto{\pgfqpoint{0.714249in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.716640in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.246126in}}%
\pgfpathlineto{\pgfqpoint{0.719032in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.250596in}}%
\pgfpathlineto{\pgfqpoint{0.721417in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.723804in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.255067in}}%
\pgfpathlineto{\pgfqpoint{0.726197in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.259534in}}%
\pgfpathlineto{\pgfqpoint{0.728584in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.730966in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.264008in}}%
\pgfpathlineto{\pgfqpoint{0.733362in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.268472in}}%
\pgfpathlineto{\pgfqpoint{0.735751in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.272946in}}%
\pgfpathlineto{\pgfqpoint{0.738133in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.740526in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.277412in}}%
\pgfpathlineto{\pgfqpoint{0.742917in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.281882in}}%
\pgfpathlineto{\pgfqpoint{0.745301in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.747689in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.286352in}}%
\pgfpathlineto{\pgfqpoint{0.750083in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.290820in}}%
\pgfpathlineto{\pgfqpoint{0.752469in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.754852in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.295293in}}%
\pgfpathlineto{\pgfqpoint{0.757248in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.299758in}}%
\pgfpathlineto{\pgfqpoint{0.759636in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.304232in}}%
\pgfpathlineto{\pgfqpoint{0.762017in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.764412in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.308697in}}%
\pgfpathlineto{\pgfqpoint{0.766802in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.313169in}}%
\pgfpathlineto{\pgfqpoint{0.769186in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.771575in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.317637in}}%
\pgfpathlineto{\pgfqpoint{0.773968in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.322106in}}%
\pgfpathlineto{\pgfqpoint{0.776353in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.778738in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.326578in}}%
\pgfpathlineto{\pgfqpoint{0.781133in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.331044in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.335519in}}%
\pgfpathlineto{\pgfqpoint{0.785901in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.339983in}}%
\pgfpathlineto{\pgfqpoint{0.790687in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.344455in}}%
\pgfpathlineto{\pgfqpoint{0.793070in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.795461in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.348922in}}%
\pgfpathlineto{\pgfqpoint{0.797853in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.353392in}}%
\pgfpathlineto{\pgfqpoint{0.800238in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.802624in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.357863in}}%
\pgfpathlineto{\pgfqpoint{0.805018in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.362330in}}%
\pgfpathlineto{\pgfqpoint{0.807405in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.809787in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.366804in}}%
\pgfpathlineto{\pgfqpoint{0.812183in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.371268in}}%
\pgfpathlineto{\pgfqpoint{0.814572in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.375741in}}%
\pgfpathlineto{\pgfqpoint{0.816954in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.819347in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.380208in}}%
\pgfpathlineto{\pgfqpoint{0.821738in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.384678in}}%
\pgfpathlineto{\pgfqpoint{0.824122in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.826510in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.389148in}}%
\pgfpathlineto{\pgfqpoint{0.828904in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.393616in}}%
\pgfpathlineto{\pgfqpoint{0.831290in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.833673in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.398089in}}%
\pgfpathlineto{\pgfqpoint{0.836068in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.402554in}}%
\pgfpathlineto{\pgfqpoint{0.838457in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.407028in}}%
\pgfpathlineto{\pgfqpoint{0.840838in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.843233in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.411493in}}%
\pgfpathlineto{\pgfqpoint{0.845623in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.415964in}}%
\pgfpathlineto{\pgfqpoint{0.848007in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.850396in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.420433in}}%
\pgfpathlineto{\pgfqpoint{0.852789in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.424902in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.857559in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.429374in}}%
\pgfpathlineto{\pgfqpoint{0.859954in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.433840in}}%
\pgfpathlineto{\pgfqpoint{0.862342in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.438315in}}%
\pgfpathlineto{\pgfqpoint{0.864723in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.867118in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.442779in}}%
\pgfpathlineto{\pgfqpoint{0.869508in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.447251in}}%
\pgfpathlineto{\pgfqpoint{0.871891in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.874282in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.451718in}}%
\pgfpathlineto{\pgfqpoint{0.876674in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.456188in}}%
\pgfpathlineto{\pgfqpoint{0.879059in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.881445in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.460659in}}%
\pgfpathlineto{\pgfqpoint{0.883839in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.465126in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.888608in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.469600in}}%
\pgfpathlineto{\pgfqpoint{0.891004in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.474064in}}%
\pgfpathlineto{\pgfqpoint{0.893393in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.478537in}}%
\pgfpathlineto{\pgfqpoint{0.895775in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.898168in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.483004in}}%
\pgfpathlineto{\pgfqpoint{0.900559in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{0.902943in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.905331in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.491944in}}%
\pgfpathlineto{\pgfqpoint{0.907724in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.496412in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.912494in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.500885in}}%
\pgfpathlineto{\pgfqpoint{0.914889in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.505350in}}%
\pgfpathlineto{\pgfqpoint{0.917278in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.509824in}}%
\pgfpathlineto{\pgfqpoint{0.919660in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.922053in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.514289in}}%
\pgfpathlineto{\pgfqpoint{0.924444in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.518760in}}%
\pgfpathlineto{\pgfqpoint{0.926828in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.929217in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.523229in}}%
\pgfpathlineto{\pgfqpoint{0.931610in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.527698in}}%
\pgfpathlineto{\pgfqpoint{0.933996in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.936380in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.532170in}}%
\pgfpathlineto{\pgfqpoint{0.938775in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.536636in}}%
\pgfpathlineto{\pgfqpoint{0.941163in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.541110in}}%
\pgfpathlineto{\pgfqpoint{0.943544in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.945939in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.545575in}}%
\pgfpathlineto{\pgfqpoint{0.948329in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.550047in}}%
\pgfpathlineto{\pgfqpoint{0.950712in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.953103in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.554514in}}%
\pgfpathlineto{\pgfqpoint{0.955495in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.558984in}}%
\pgfpathlineto{\pgfqpoint{0.957880in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.960266in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.563455in}}%
\pgfpathlineto{\pgfqpoint{0.962660in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.567922in}}%
\pgfpathlineto{\pgfqpoint{0.965047in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.967428in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.572397in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.576860in}}%
\pgfpathlineto{\pgfqpoint{0.972214in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.581333in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.713839in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.970946in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.709373in}}%
\pgfpathlineto{\pgfqpoint{0.968564in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.704900in}}%
\pgfpathlineto{\pgfqpoint{0.966176in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.700433in}}%
\pgfpathlineto{\pgfqpoint{0.963782in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.961397in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.695961in}}%
\pgfpathlineto{\pgfqpoint{0.959011in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{0.956619in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.954230in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.687024in}}%
\pgfpathlineto{\pgfqpoint{0.951845in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.682553in}}%
\pgfpathlineto{\pgfqpoint{0.949455in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.947062in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.678087in}}%
\pgfpathlineto{\pgfqpoint{0.944679in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.673614in}}%
\pgfpathlineto{\pgfqpoint{0.942290in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.669148in}}%
\pgfpathlineto{\pgfqpoint{0.939896in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.937512in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.664675in}}%
\pgfpathlineto{\pgfqpoint{0.935125in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.660207in}}%
\pgfpathlineto{\pgfqpoint{0.932733in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.930345in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.655738in}}%
\pgfpathlineto{\pgfqpoint{0.927960in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.651268in}}%
\pgfpathlineto{\pgfqpoint{0.925569in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.646800in}}%
\pgfpathlineto{\pgfqpoint{0.920794in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.642328in}}%
\pgfpathlineto{\pgfqpoint{0.918405in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.637863in}}%
\pgfpathlineto{\pgfqpoint{0.916010in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.913628in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.633389in}}%
\pgfpathlineto{\pgfqpoint{0.911240in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.628922in}}%
\pgfpathlineto{\pgfqpoint{0.908847in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.906461in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.624451in}}%
\pgfpathlineto{\pgfqpoint{0.904075in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.619982in}}%
\pgfpathlineto{\pgfqpoint{0.901684in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.899293in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.615514in}}%
\pgfpathlineto{\pgfqpoint{0.896909in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.611043in}}%
\pgfpathlineto{\pgfqpoint{0.894519in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.892125in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.606577in}}%
\pgfpathlineto{\pgfqpoint{0.889743in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.602104in}}%
\pgfpathlineto{\pgfqpoint{0.887355in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.597637in}}%
\pgfpathlineto{\pgfqpoint{0.884961in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.882576in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.593165in}}%
\pgfpathlineto{\pgfqpoint{0.880190in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.588697in}}%
\pgfpathlineto{\pgfqpoint{0.877798in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.875409in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.584228in}}%
\pgfpathlineto{\pgfqpoint{0.873024in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.579757in}}%
\pgfpathlineto{\pgfqpoint{0.870634in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.868241in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{0.865858in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.570818in}}%
\pgfpathlineto{\pgfqpoint{0.863469in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.566352in}}%
\pgfpathlineto{\pgfqpoint{0.861076in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.858691in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.561879in}}%
\pgfpathlineto{\pgfqpoint{0.856304in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.557411in}}%
\pgfpathlineto{\pgfqpoint{0.853912in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.851524in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.552942in}}%
\pgfpathlineto{\pgfqpoint{0.849139in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.548471in}}%
\pgfpathlineto{\pgfqpoint{0.846748in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.844356in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.544005in}}%
\pgfpathlineto{\pgfqpoint{0.841973in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.539532in}}%
\pgfpathlineto{\pgfqpoint{0.839584in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.535067in}}%
\pgfpathlineto{\pgfqpoint{0.837190in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.834807in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.530594in}}%
\pgfpathlineto{\pgfqpoint{0.832419in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.526126in}}%
\pgfpathlineto{\pgfqpoint{0.830026in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.827640in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.521656in}}%
\pgfpathlineto{\pgfqpoint{0.825254in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.517186in}}%
\pgfpathlineto{\pgfqpoint{0.822863in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.820472in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.512718in}}%
\pgfpathlineto{\pgfqpoint{0.818088in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.508247in}}%
\pgfpathlineto{\pgfqpoint{0.815699in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.813304in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.503782in}}%
\pgfpathlineto{\pgfqpoint{0.810922in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.499308in}}%
\pgfpathlineto{\pgfqpoint{0.808534in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.494841in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.803755in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.490370in}}%
\pgfpathlineto{\pgfqpoint{0.801369in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.485901in}}%
\pgfpathlineto{\pgfqpoint{0.798977in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.796588in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.481432in}}%
\pgfpathlineto{\pgfqpoint{0.794203in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.476961in}}%
\pgfpathlineto{\pgfqpoint{0.791813in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.789420in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.472495in}}%
\pgfpathlineto{\pgfqpoint{0.787037in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.468022in}}%
\pgfpathlineto{\pgfqpoint{0.784649in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.463556in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.779870in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.459084in}}%
\pgfpathlineto{\pgfqpoint{0.777484in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.454615in}}%
\pgfpathlineto{\pgfqpoint{0.775091in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.772703in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.450146in}}%
\pgfpathlineto{\pgfqpoint{0.770318in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.445675in}}%
\pgfpathlineto{\pgfqpoint{0.767928in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.765535in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.441209in}}%
\pgfpathlineto{\pgfqpoint{0.763152in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.436736in}}%
\pgfpathlineto{\pgfqpoint{0.760763in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.432271in}}%
\pgfpathlineto{\pgfqpoint{0.758369in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.755986in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.427798in}}%
\pgfpathlineto{\pgfqpoint{0.753598in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.423330in}}%
\pgfpathlineto{\pgfqpoint{0.751206in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.748819in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.418860in}}%
\pgfpathlineto{\pgfqpoint{0.746433in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.414390in}}%
\pgfpathlineto{\pgfqpoint{0.744042in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.741651in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.409922in}}%
\pgfpathlineto{\pgfqpoint{0.739267in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.405451in}}%
\pgfpathlineto{\pgfqpoint{0.736878in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.734483in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.400986in}}%
\pgfpathlineto{\pgfqpoint{0.732101in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.396512in}}%
\pgfpathlineto{\pgfqpoint{0.729713in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.392045in}}%
\pgfpathlineto{\pgfqpoint{0.727320in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.724934in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.387574in}}%
\pgfpathlineto{\pgfqpoint{0.722548in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.383105in}}%
\pgfpathlineto{\pgfqpoint{0.720156in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.717767in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.378636in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.374165in}}%
\pgfpathlineto{\pgfqpoint{0.712992in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.710599in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.369699in}}%
\pgfpathlineto{\pgfqpoint{0.708216in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.365226in}}%
\pgfpathlineto{\pgfqpoint{0.705828in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.360760in}}%
\pgfpathlineto{\pgfqpoint{0.703434in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.701049in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.356288in}}%
\pgfpathlineto{\pgfqpoint{0.698663in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.351819in}}%
\pgfpathlineto{\pgfqpoint{0.696271in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.693882in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.347350in}}%
\pgfpathlineto{\pgfqpoint{0.691497in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.342879in}}%
\pgfpathlineto{\pgfqpoint{0.689107in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.686714in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.338413in}}%
\pgfpathlineto{\pgfqpoint{0.684331in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.333940in}}%
\pgfpathlineto{\pgfqpoint{0.681942in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.329475in}}%
\pgfpathlineto{\pgfqpoint{0.679548in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.677165in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.325002in}}%
\pgfpathlineto{\pgfqpoint{0.674777in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.320534in}}%
\pgfpathlineto{\pgfqpoint{0.672385in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.669998in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.316064in}}%
\pgfpathlineto{\pgfqpoint{0.667612in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.311594in}}%
\pgfpathlineto{\pgfqpoint{0.665221in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.662830in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.307127in}}%
\pgfpathlineto{\pgfqpoint{0.660446in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.302655in}}%
\pgfpathlineto{\pgfqpoint{0.658057in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.298190in}}%
\pgfpathlineto{\pgfqpoint{0.655662in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.653280in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.293716in}}%
\pgfpathlineto{\pgfqpoint{0.650892in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.289249in}}%
\pgfpathlineto{\pgfqpoint{0.648499in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.646113in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.284778in}}%
\pgfpathlineto{\pgfqpoint{0.643727in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.280309in}}%
\pgfpathlineto{\pgfqpoint{0.641336in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.638946in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.275840in}}%
\pgfpathlineto{\pgfqpoint{0.636561in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.271369in}}%
\pgfpathlineto{\pgfqpoint{0.634171in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.266903in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.262430in}}%
\pgfpathlineto{\pgfqpoint{0.627007in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.257964in}}%
\pgfpathlineto{\pgfqpoint{0.624613in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.622228in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.253492in}}%
\pgfpathlineto{\pgfqpoint{0.619842in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.249023in}}%
\pgfpathlineto{\pgfqpoint{0.617450in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.615061in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.244554in}}%
\pgfpathlineto{\pgfqpoint{0.612676in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.240083in}}%
\pgfpathlineto{\pgfqpoint{0.610286in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.607893in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.235617in}}%
\pgfpathlineto{\pgfqpoint{0.605510in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.231144in}}%
\pgfpathlineto{\pgfqpoint{0.603121in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.226679in}}%
\pgfpathlineto{\pgfqpoint{0.600727in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.598344in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.222206in}}%
\pgfpathlineto{\pgfqpoint{0.595957in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.217738in}}%
\pgfpathlineto{\pgfqpoint{0.593564in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.591176in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.213268in}}%
\pgfpathlineto{\pgfqpoint{0.588791in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.208798in}}%
\pgfpathlineto{\pgfqpoint{0.586400in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.584009in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.204331in}}%
\pgfpathlineto{\pgfqpoint{0.581625in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.199859in}}%
\pgfpathlineto{\pgfqpoint{0.579236in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.195394in}}%
\pgfpathlineto{\pgfqpoint{0.576841in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.190920in}}%
\pgfpathlineto{\pgfqpoint{0.572071in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.186453in}}%
\pgfpathlineto{\pgfqpoint{0.569678in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.567292in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.181982in}}%
\pgfpathlineto{\pgfqpoint{0.564906in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.177513in}}%
\pgfpathlineto{\pgfqpoint{0.562515in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.560124in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.173044in}}%
\pgfpathlineto{\pgfqpoint{0.557740in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.168573in}}%
\pgfpathlineto{\pgfqpoint{0.555351in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.552957in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.164108in}}%
\pgfpathlineto{\pgfqpoint{0.550574in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{0.548186in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.155168in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.543407in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.150696in}}%
\pgfpathlineto{\pgfqpoint{0.541021in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150236in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.475001in}}%
\pgfpathlineto{\pgfqpoint{0.152628in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.155017in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.479469in}}%
\pgfpathlineto{\pgfqpoint{0.157402in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{0.159792in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.162185in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.488406in}}%
\pgfpathlineto{\pgfqpoint{0.164568in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.492879in}}%
\pgfpathlineto{\pgfqpoint{0.166956in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.497345in}}%
\pgfpathlineto{\pgfqpoint{0.169350in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.171735in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.501818in}}%
\pgfpathlineto{\pgfqpoint{0.174121in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.506286in}}%
\pgfpathlineto{\pgfqpoint{0.176514in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.178902in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.510755in}}%
\pgfpathlineto{\pgfqpoint{0.181287in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.515226in}}%
\pgfpathlineto{\pgfqpoint{0.183677in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.186069in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{0.188453in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{0.190842in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.528630in}}%
\pgfpathlineto{\pgfqpoint{0.193236in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.195619in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.533104in}}%
\pgfpathlineto{\pgfqpoint{0.198007in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.537571in}}%
\pgfpathlineto{\pgfqpoint{0.200399in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.202786in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.542042in}}%
\pgfpathlineto{\pgfqpoint{0.205172in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.546511in}}%
\pgfpathlineto{\pgfqpoint{0.207563in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.209954in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.550979in}}%
\pgfpathlineto{\pgfqpoint{0.212338in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.555451in}}%
\pgfpathlineto{\pgfqpoint{0.214727in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.217122in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.559915in}}%
\pgfpathlineto{\pgfqpoint{0.219504in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.564389in}}%
\pgfpathlineto{\pgfqpoint{0.221892in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.568856in}}%
\pgfpathlineto{\pgfqpoint{0.224285in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.226671in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.573328in}}%
\pgfpathlineto{\pgfqpoint{0.229057in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.577797in}}%
\pgfpathlineto{\pgfqpoint{0.231449in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.233838in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.582265in}}%
\pgfpathlineto{\pgfqpoint{0.236223in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.586736in}}%
\pgfpathlineto{\pgfqpoint{0.238613in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.241006in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.591202in}}%
\pgfpathlineto{\pgfqpoint{0.243389in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.595675in}}%
\pgfpathlineto{\pgfqpoint{0.245777in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.600141in}}%
\pgfpathlineto{\pgfqpoint{0.248171in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.250556in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.604614in}}%
\pgfpathlineto{\pgfqpoint{0.252942in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{0.255334in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.257723in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.613551in}}%
\pgfpathlineto{\pgfqpoint{0.260108in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.618022in}}%
\pgfpathlineto{\pgfqpoint{0.262498in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.264891in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.622488in}}%
\pgfpathlineto{\pgfqpoint{0.267274in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.626961in}}%
\pgfpathlineto{\pgfqpoint{0.269663in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.631426in}}%
\pgfpathlineto{\pgfqpoint{0.272057in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.274440in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.635900in}}%
\pgfpathlineto{\pgfqpoint{0.276827in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.640367in}}%
\pgfpathlineto{\pgfqpoint{0.279220in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.281607in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{0.283993in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{0.286384in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.288775in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.653775in}}%
\pgfpathlineto{\pgfqpoint{0.291159in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{0.293548in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.662711in}}%
\pgfpathlineto{\pgfqpoint{0.295943in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.298325in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.667185in}}%
\pgfpathlineto{\pgfqpoint{0.300713in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.671652in}}%
\pgfpathlineto{\pgfqpoint{0.303106in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.305492in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.676124in}}%
\pgfpathlineto{\pgfqpoint{0.307878in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.680593in}}%
\pgfpathlineto{\pgfqpoint{0.310269in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.312659in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.685061in}}%
\pgfpathlineto{\pgfqpoint{0.315044in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.689532in}}%
\pgfpathlineto{\pgfqpoint{0.317434in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.319827in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.693998in}}%
\pgfpathlineto{\pgfqpoint{0.322210in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.698471in}}%
\pgfpathlineto{\pgfqpoint{0.324598in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.702937in}}%
\pgfpathlineto{\pgfqpoint{0.326992in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.329377in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{0.331763in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.711878in}}%
\pgfpathlineto{\pgfqpoint{0.334155in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.336544in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.716347in}}%
\pgfpathlineto{\pgfqpoint{0.338929in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.720818in}}%
\pgfpathlineto{\pgfqpoint{0.341319in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.343712in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.725284in}}%
\pgfpathlineto{\pgfqpoint{0.346095in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.729757in}}%
\pgfpathlineto{\pgfqpoint{0.348483in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.734223in}}%
\pgfpathlineto{\pgfqpoint{0.350878in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.353261in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.738695in}}%
\pgfpathlineto{\pgfqpoint{0.355648in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.743163in}}%
\pgfpathlineto{\pgfqpoint{0.358041in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.360428in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.747633in}}%
\pgfpathlineto{\pgfqpoint{0.362814in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{0.365205in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.367596in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.756571in}}%
\pgfpathlineto{\pgfqpoint{0.369980in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.761043in}}%
\pgfpathlineto{\pgfqpoint{0.372369in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.765508in}}%
\pgfpathlineto{\pgfqpoint{0.374764in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.377146in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.769981in}}%
\pgfpathlineto{\pgfqpoint{0.379534in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{0.381927in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.384313in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.778919in}}%
\pgfpathlineto{\pgfqpoint{0.386699in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.783389in}}%
\pgfpathlineto{\pgfqpoint{0.389090in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.391480in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.787857in}}%
\pgfpathlineto{\pgfqpoint{0.393865in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.792328in}}%
\pgfpathlineto{\pgfqpoint{0.396254in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.398648in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{0.401031in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.801267in}}%
\pgfpathlineto{\pgfqpoint{0.403419in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.805734in}}%
\pgfpathlineto{\pgfqpoint{0.405813in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.408198in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.810205in}}%
\pgfpathlineto{\pgfqpoint{0.410584in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{0.412976in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.415365in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.819143in}}%
\pgfpathlineto{\pgfqpoint{0.417750in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.823614in}}%
\pgfpathlineto{\pgfqpoint{0.420140in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.422533in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.828080in}}%
\pgfpathlineto{\pgfqpoint{0.424916in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.832553in}}%
\pgfpathlineto{\pgfqpoint{0.427304in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.837019in}}%
\pgfpathlineto{\pgfqpoint{0.429698in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.432082in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.841491in}}%
\pgfpathlineto{\pgfqpoint{0.434469in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.845959in}}%
\pgfpathlineto{\pgfqpoint{0.436862in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.439249in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.850429in}}%
\pgfpathlineto{\pgfqpoint{0.441635in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.854899in}}%
\pgfpathlineto{\pgfqpoint{0.444025in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.446417in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.859366in}}%
\pgfpathlineto{\pgfqpoint{0.448801in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{0.451190in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.868304in}}%
\pgfpathlineto{\pgfqpoint{0.453584in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.455967in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.872777in}}%
\pgfpathlineto{\pgfqpoint{0.458355in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{0.460747in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.463134in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.881715in}}%
\pgfpathlineto{\pgfqpoint{0.465520in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.886185in}}%
\pgfpathlineto{\pgfqpoint{0.467911in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.470301in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.890653in}}%
\pgfpathlineto{\pgfqpoint{0.472686in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.895124in}}%
\pgfpathlineto{\pgfqpoint{0.475075in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.477469in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{0.479852in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.904063in}}%
\pgfpathlineto{\pgfqpoint{0.482240in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{0.484633in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.487019in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.913001in}}%
\pgfpathlineto{\pgfqpoint{0.489405in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.917470in}}%
\pgfpathlineto{\pgfqpoint{0.491797in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.494186in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.921939in}}%
\pgfpathlineto{\pgfqpoint{0.496571in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.926410in}}%
\pgfpathlineto{\pgfqpoint{0.498961in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.501354in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{0.503737in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.935349in}}%
\pgfpathlineto{\pgfqpoint{0.506125in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{0.508519in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.510903in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.944287in}}%
\pgfpathlineto{\pgfqpoint{0.513290in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.948755in}}%
\pgfpathlineto{\pgfqpoint{0.515682in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.518070in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.953225in}}%
\pgfpathlineto{\pgfqpoint{0.520456in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.957695in}}%
\pgfpathlineto{\pgfqpoint{0.522846in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.525238in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.962162in}}%
\pgfpathlineto{\pgfqpoint{0.527622in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.966635in}}%
\pgfpathlineto{\pgfqpoint{0.530011in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.971100in}}%
\pgfpathlineto{\pgfqpoint{0.532405in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.534788in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.433215in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.973997in}}%
\pgfpathlineto{\pgfqpoint{0.430820in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.969531in}}%
\pgfpathlineto{\pgfqpoint{0.428432in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{0.426051in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.423656in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.960592in}}%
\pgfpathlineto{\pgfqpoint{0.421266in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.956120in}}%
\pgfpathlineto{\pgfqpoint{0.418882in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.416492in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.951652in}}%
\pgfpathlineto{\pgfqpoint{0.414100in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.947183in}}%
\pgfpathlineto{\pgfqpoint{0.411715in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.409329in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.942712in}}%
\pgfpathlineto{\pgfqpoint{0.406935in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.938245in}}%
\pgfpathlineto{\pgfqpoint{0.404547in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.402166in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.933770in}}%
\pgfpathlineto{\pgfqpoint{0.399770in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.929307in}}%
\pgfpathlineto{\pgfqpoint{0.397381in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{0.394998in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.392606in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.920367in}}%
\pgfpathlineto{\pgfqpoint{0.390215in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.915897in}}%
\pgfpathlineto{\pgfqpoint{0.387830in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.385443in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{0.383049in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.906959in}}%
\pgfpathlineto{\pgfqpoint{0.380663in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.378280in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{0.375885in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{0.373496in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.893547in}}%
\pgfpathlineto{\pgfqpoint{0.371114in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.368720in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.889082in}}%
\pgfpathlineto{\pgfqpoint{0.366330in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.884611in}}%
\pgfpathlineto{\pgfqpoint{0.363946in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.361557in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.880141in}}%
\pgfpathlineto{\pgfqpoint{0.359164in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{0.356778in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.354394in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.871201in}}%
\pgfpathlineto{\pgfqpoint{0.351999in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.866735in}}%
\pgfpathlineto{\pgfqpoint{0.349611in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.862261in}}%
\pgfpathlineto{\pgfqpoint{0.347230in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.344835in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{0.342445in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.340061in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.337671in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.335279in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.844387in}}%
\pgfpathlineto{\pgfqpoint{0.332893in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.330508in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.839916in}}%
\pgfpathlineto{\pgfqpoint{0.328114in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.835449in}}%
\pgfpathlineto{\pgfqpoint{0.325726in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.323346in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.830974in}}%
\pgfpathlineto{\pgfqpoint{0.320949in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.826511in}}%
\pgfpathlineto{\pgfqpoint{0.318560in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{0.316177in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.313785in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.817571in}}%
\pgfpathlineto{\pgfqpoint{0.311394in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.813101in}}%
\pgfpathlineto{\pgfqpoint{0.309009in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.306622in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{0.304228in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.804163in}}%
\pgfpathlineto{\pgfqpoint{0.301842in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.299460in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.799689in}}%
\pgfpathlineto{\pgfqpoint{0.297064in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.795225in}}%
\pgfpathlineto{\pgfqpoint{0.294675in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.790752in}}%
\pgfpathlineto{\pgfqpoint{0.292293in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.289900in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.786286in}}%
\pgfpathlineto{\pgfqpoint{0.287509in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.781815in}}%
\pgfpathlineto{\pgfqpoint{0.285125in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.282736in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.777345in}}%
\pgfpathlineto{\pgfqpoint{0.280343in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.772877in}}%
\pgfpathlineto{\pgfqpoint{0.277957in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.275573in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.768404in}}%
\pgfpathlineto{\pgfqpoint{0.273178in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.763939in}}%
\pgfpathlineto{\pgfqpoint{0.270790in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.759465in}}%
\pgfpathlineto{\pgfqpoint{0.268409in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.266014in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.755000in}}%
\pgfpathlineto{\pgfqpoint{0.263624in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.750529in}}%
\pgfpathlineto{\pgfqpoint{0.261240in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.258850in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.746060in}}%
\pgfpathlineto{\pgfqpoint{0.256458in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.741591in}}%
\pgfpathlineto{\pgfqpoint{0.254072in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.251687in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.737119in}}%
\pgfpathlineto{\pgfqpoint{0.249293in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.732653in}}%
\pgfpathlineto{\pgfqpoint{0.246905in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.728178in}}%
\pgfpathlineto{\pgfqpoint{0.244525in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.242128in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.723715in}}%
\pgfpathlineto{\pgfqpoint{0.239739in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.719242in}}%
\pgfpathlineto{\pgfqpoint{0.237356in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.234965in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.714775in}}%
\pgfpathlineto{\pgfqpoint{0.232573in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.710305in}}%
\pgfpathlineto{\pgfqpoint{0.230188in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.227801in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.705834in}}%
\pgfpathlineto{\pgfqpoint{0.225408in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.701368in}}%
\pgfpathlineto{\pgfqpoint{0.223021in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.220639in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{0.218243in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.692429in}}%
\pgfpathlineto{\pgfqpoint{0.215854in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.687956in}}%
\pgfpathlineto{\pgfqpoint{0.213472in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.211079in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.683490in}}%
\pgfpathlineto{\pgfqpoint{0.208688in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.679019in}}%
\pgfpathlineto{\pgfqpoint{0.206304in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.203915in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.674549in}}%
\pgfpathlineto{\pgfqpoint{0.201522in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.670082in}}%
\pgfpathlineto{\pgfqpoint{0.199136in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.196753in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{0.194357in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.661143in}}%
\pgfpathlineto{\pgfqpoint{0.191969in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.656669in}}%
\pgfpathlineto{\pgfqpoint{0.189588in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.187193in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.184803in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.647733in}}%
\pgfpathlineto{\pgfqpoint{0.182419in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.180030in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.643264in}}%
\pgfpathlineto{\pgfqpoint{0.177637in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.638795in}}%
\pgfpathlineto{\pgfqpoint{0.175251in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.172867in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.634323in}}%
\pgfpathlineto{\pgfqpoint{0.170472in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.629857in}}%
\pgfpathlineto{\pgfqpoint{0.168084in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.625382in}}%
\pgfpathlineto{\pgfqpoint{0.165703in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.163308in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.620919in}}%
\pgfpathlineto{\pgfqpoint{0.160918in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.616446in}}%
\pgfpathlineto{\pgfqpoint{0.158535in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.156144in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.611979in}}%
\pgfpathlineto{\pgfqpoint{0.153752in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.607509in}}%
\pgfpathlineto{\pgfqpoint{0.151367in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.148981in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.603038in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.470532in}}%
\pgfpathlineto{\pgfqpoint{0.150236in}{0.472657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477518in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.541021in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.150696in}}%
\pgfpathlineto{\pgfqpoint{0.543407in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.155168in}}%
\pgfpathlineto{\pgfqpoint{0.548186in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.159634in}}%
\pgfpathlineto{\pgfqpoint{0.550574in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.164108in}}%
\pgfpathlineto{\pgfqpoint{0.552957in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.555351in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.168573in}}%
\pgfpathlineto{\pgfqpoint{0.557740in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.173044in}}%
\pgfpathlineto{\pgfqpoint{0.560124in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.562515in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.177513in}}%
\pgfpathlineto{\pgfqpoint{0.564906in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.181982in}}%
\pgfpathlineto{\pgfqpoint{0.567292in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.569678in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.186453in}}%
\pgfpathlineto{\pgfqpoint{0.572071in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.190920in}}%
\pgfpathlineto{\pgfqpoint{0.574459in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.576841in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.195394in}}%
\pgfpathlineto{\pgfqpoint{0.579236in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.199859in}}%
\pgfpathlineto{\pgfqpoint{0.581625in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.204331in}}%
\pgfpathlineto{\pgfqpoint{0.584009in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.586400in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.208798in}}%
\pgfpathlineto{\pgfqpoint{0.588791in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.213268in}}%
\pgfpathlineto{\pgfqpoint{0.591176in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.593564in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.217738in}}%
\pgfpathlineto{\pgfqpoint{0.595957in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.222206in}}%
\pgfpathlineto{\pgfqpoint{0.598344in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.600727in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.226679in}}%
\pgfpathlineto{\pgfqpoint{0.603121in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.231144in}}%
\pgfpathlineto{\pgfqpoint{0.605510in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.235617in}}%
\pgfpathlineto{\pgfqpoint{0.607893in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.610286in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.240083in}}%
\pgfpathlineto{\pgfqpoint{0.612676in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.244554in}}%
\pgfpathlineto{\pgfqpoint{0.615061in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.617450in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.249023in}}%
\pgfpathlineto{\pgfqpoint{0.619842in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.253492in}}%
\pgfpathlineto{\pgfqpoint{0.622228in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.624613in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.257964in}}%
\pgfpathlineto{\pgfqpoint{0.627007in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.262430in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.266903in}}%
\pgfpathlineto{\pgfqpoint{0.631778in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.634171in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.271369in}}%
\pgfpathlineto{\pgfqpoint{0.636561in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.275840in}}%
\pgfpathlineto{\pgfqpoint{0.638946in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.641336in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.280309in}}%
\pgfpathlineto{\pgfqpoint{0.643727in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.284778in}}%
\pgfpathlineto{\pgfqpoint{0.646113in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.648499in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.289249in}}%
\pgfpathlineto{\pgfqpoint{0.650892in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.293716in}}%
\pgfpathlineto{\pgfqpoint{0.653280in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.655662in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.298190in}}%
\pgfpathlineto{\pgfqpoint{0.658057in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.302655in}}%
\pgfpathlineto{\pgfqpoint{0.660446in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.307127in}}%
\pgfpathlineto{\pgfqpoint{0.662830in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.665221in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.311594in}}%
\pgfpathlineto{\pgfqpoint{0.667612in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.316064in}}%
\pgfpathlineto{\pgfqpoint{0.669998in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.672385in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.320534in}}%
\pgfpathlineto{\pgfqpoint{0.674777in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.325002in}}%
\pgfpathlineto{\pgfqpoint{0.677165in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.679548in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.329475in}}%
\pgfpathlineto{\pgfqpoint{0.681942in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.333940in}}%
\pgfpathlineto{\pgfqpoint{0.684331in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.338413in}}%
\pgfpathlineto{\pgfqpoint{0.686714in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.689107in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.342879in}}%
\pgfpathlineto{\pgfqpoint{0.691497in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.347350in}}%
\pgfpathlineto{\pgfqpoint{0.693882in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.696271in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.351819in}}%
\pgfpathlineto{\pgfqpoint{0.698663in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.356288in}}%
\pgfpathlineto{\pgfqpoint{0.701049in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.703434in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.360760in}}%
\pgfpathlineto{\pgfqpoint{0.705828in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.365226in}}%
\pgfpathlineto{\pgfqpoint{0.708216in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.369699in}}%
\pgfpathlineto{\pgfqpoint{0.710599in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.712992in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.374165in}}%
\pgfpathlineto{\pgfqpoint{0.715382in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.378636in}}%
\pgfpathlineto{\pgfqpoint{0.717767in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.720156in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.383105in}}%
\pgfpathlineto{\pgfqpoint{0.722548in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.387574in}}%
\pgfpathlineto{\pgfqpoint{0.724934in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.727320in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.392045in}}%
\pgfpathlineto{\pgfqpoint{0.729713in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.396512in}}%
\pgfpathlineto{\pgfqpoint{0.732101in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.400986in}}%
\pgfpathlineto{\pgfqpoint{0.734483in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.736878in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.405451in}}%
\pgfpathlineto{\pgfqpoint{0.739267in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.409922in}}%
\pgfpathlineto{\pgfqpoint{0.741651in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.744042in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.414390in}}%
\pgfpathlineto{\pgfqpoint{0.746433in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.418860in}}%
\pgfpathlineto{\pgfqpoint{0.748819in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.751206in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.423330in}}%
\pgfpathlineto{\pgfqpoint{0.753598in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.427798in}}%
\pgfpathlineto{\pgfqpoint{0.755986in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.758369in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.432271in}}%
\pgfpathlineto{\pgfqpoint{0.760763in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.436736in}}%
\pgfpathlineto{\pgfqpoint{0.763152in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.441209in}}%
\pgfpathlineto{\pgfqpoint{0.765535in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.767928in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.445675in}}%
\pgfpathlineto{\pgfqpoint{0.770318in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.450146in}}%
\pgfpathlineto{\pgfqpoint{0.772703in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.775091in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.454615in}}%
\pgfpathlineto{\pgfqpoint{0.777484in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.459084in}}%
\pgfpathlineto{\pgfqpoint{0.779870in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.463556in}}%
\pgfpathlineto{\pgfqpoint{0.784649in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.468022in}}%
\pgfpathlineto{\pgfqpoint{0.787037in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.472495in}}%
\pgfpathlineto{\pgfqpoint{0.789420in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.791813in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.476961in}}%
\pgfpathlineto{\pgfqpoint{0.794203in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.481432in}}%
\pgfpathlineto{\pgfqpoint{0.796588in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.798977in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.485901in}}%
\pgfpathlineto{\pgfqpoint{0.801369in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.490370in}}%
\pgfpathlineto{\pgfqpoint{0.803755in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.494841in}}%
\pgfpathlineto{\pgfqpoint{0.808534in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.499308in}}%
\pgfpathlineto{\pgfqpoint{0.810922in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.503782in}}%
\pgfpathlineto{\pgfqpoint{0.813304in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.815699in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.508247in}}%
\pgfpathlineto{\pgfqpoint{0.818088in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.512718in}}%
\pgfpathlineto{\pgfqpoint{0.820472in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.822863in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.517186in}}%
\pgfpathlineto{\pgfqpoint{0.825254in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.521656in}}%
\pgfpathlineto{\pgfqpoint{0.827640in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.830026in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.526126in}}%
\pgfpathlineto{\pgfqpoint{0.832419in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.530594in}}%
\pgfpathlineto{\pgfqpoint{0.834807in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.837190in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.535067in}}%
\pgfpathlineto{\pgfqpoint{0.839584in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.539532in}}%
\pgfpathlineto{\pgfqpoint{0.841973in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.544005in}}%
\pgfpathlineto{\pgfqpoint{0.844356in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.846748in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.548471in}}%
\pgfpathlineto{\pgfqpoint{0.849139in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.552942in}}%
\pgfpathlineto{\pgfqpoint{0.851524in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.853912in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.557411in}}%
\pgfpathlineto{\pgfqpoint{0.856304in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.561879in}}%
\pgfpathlineto{\pgfqpoint{0.858691in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.861076in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.566352in}}%
\pgfpathlineto{\pgfqpoint{0.863469in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.570818in}}%
\pgfpathlineto{\pgfqpoint{0.865858in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{0.868241in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.870634in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.579757in}}%
\pgfpathlineto{\pgfqpoint{0.873024in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.584228in}}%
\pgfpathlineto{\pgfqpoint{0.875409in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.877798in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.588697in}}%
\pgfpathlineto{\pgfqpoint{0.880190in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.593165in}}%
\pgfpathlineto{\pgfqpoint{0.882576in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.884961in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.597637in}}%
\pgfpathlineto{\pgfqpoint{0.887355in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.602104in}}%
\pgfpathlineto{\pgfqpoint{0.889743in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.606577in}}%
\pgfpathlineto{\pgfqpoint{0.892125in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.894519in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.611043in}}%
\pgfpathlineto{\pgfqpoint{0.896909in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.615514in}}%
\pgfpathlineto{\pgfqpoint{0.899293in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.901684in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.619982in}}%
\pgfpathlineto{\pgfqpoint{0.904075in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.624451in}}%
\pgfpathlineto{\pgfqpoint{0.906461in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.908847in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.628922in}}%
\pgfpathlineto{\pgfqpoint{0.911240in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.633389in}}%
\pgfpathlineto{\pgfqpoint{0.913628in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.916010in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.637863in}}%
\pgfpathlineto{\pgfqpoint{0.918405in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.642328in}}%
\pgfpathlineto{\pgfqpoint{0.920794in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.646800in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.925569in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.651268in}}%
\pgfpathlineto{\pgfqpoint{0.927960in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.655738in}}%
\pgfpathlineto{\pgfqpoint{0.930345in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.932733in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.660207in}}%
\pgfpathlineto{\pgfqpoint{0.935125in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.664675in}}%
\pgfpathlineto{\pgfqpoint{0.937512in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.939896in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.669148in}}%
\pgfpathlineto{\pgfqpoint{0.942290in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.673614in}}%
\pgfpathlineto{\pgfqpoint{0.944679in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.678087in}}%
\pgfpathlineto{\pgfqpoint{0.947062in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.949455in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.682553in}}%
\pgfpathlineto{\pgfqpoint{0.951845in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.687024in}}%
\pgfpathlineto{\pgfqpoint{0.954230in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.956619in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{0.959011in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.695961in}}%
\pgfpathlineto{\pgfqpoint{0.961397in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.963782in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.700433in}}%
\pgfpathlineto{\pgfqpoint{0.966176in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.704900in}}%
\pgfpathlineto{\pgfqpoint{0.968564in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.709373in}}%
\pgfpathlineto{\pgfqpoint{0.970946in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.713839in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{0.974115in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.971730in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.795596in}}%
\pgfpathlineto{\pgfqpoint{0.969342in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.791128in}}%
\pgfpathlineto{\pgfqpoint{0.966951in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.964563in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{0.962177in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.782188in}}%
\pgfpathlineto{\pgfqpoint{0.959787in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.957396in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{0.955011in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.773249in}}%
\pgfpathlineto{\pgfqpoint{0.952622in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.768783in}}%
\pgfpathlineto{\pgfqpoint{0.950230in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.947845in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.764310in}}%
\pgfpathlineto{\pgfqpoint{0.945457in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.759842in}}%
\pgfpathlineto{\pgfqpoint{0.943066in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.940678in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.755372in}}%
\pgfpathlineto{\pgfqpoint{0.938292in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.750903in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.933511in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.746435in}}%
\pgfpathlineto{\pgfqpoint{0.931126in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.741963in}}%
\pgfpathlineto{\pgfqpoint{0.928737in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.926344in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.737497in}}%
\pgfpathlineto{\pgfqpoint{0.923960in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.733025in}}%
\pgfpathlineto{\pgfqpoint{0.921572in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.728557in}}%
\pgfpathlineto{\pgfqpoint{0.919180in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.724086in}}%
\pgfpathlineto{\pgfqpoint{0.914407in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.719617in}}%
\pgfpathlineto{\pgfqpoint{0.912016in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.715148in}}%
\pgfpathlineto{\pgfqpoint{0.907241in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.710678in}}%
\pgfpathlineto{\pgfqpoint{0.904852in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.902459in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.706211in}}%
\pgfpathlineto{\pgfqpoint{0.900075in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.701739in}}%
\pgfpathlineto{\pgfqpoint{0.897687in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.697272in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.692800in}}%
\pgfpathlineto{\pgfqpoint{0.890521in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.688332in}}%
\pgfpathlineto{\pgfqpoint{0.888130in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.885742in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{0.883356in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.679392in}}%
\pgfpathlineto{\pgfqpoint{0.880966in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.878575in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.674925in}}%
\pgfpathlineto{\pgfqpoint{0.876190in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.670453in}}%
\pgfpathlineto{\pgfqpoint{0.873801in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.665987in}}%
\pgfpathlineto{\pgfqpoint{0.871409in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.869024in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.661515in}}%
\pgfpathlineto{\pgfqpoint{0.866636in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.657046in}}%
\pgfpathlineto{\pgfqpoint{0.864245in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.861857in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.652576in}}%
\pgfpathlineto{\pgfqpoint{0.859471in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.648107in}}%
\pgfpathlineto{\pgfqpoint{0.857081in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.854690in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{0.852305in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.639167in}}%
\pgfpathlineto{\pgfqpoint{0.849916in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.634701in}}%
\pgfpathlineto{\pgfqpoint{0.847523in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.845139in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.630229in}}%
\pgfpathlineto{\pgfqpoint{0.842751in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{0.840359in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.621290in}}%
\pgfpathlineto{\pgfqpoint{0.835586in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.616821in}}%
\pgfpathlineto{\pgfqpoint{0.833195in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.830806in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.612353in}}%
\pgfpathlineto{\pgfqpoint{0.828420in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.607882in}}%
\pgfpathlineto{\pgfqpoint{0.826031in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.823638in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.603415in}}%
\pgfpathlineto{\pgfqpoint{0.821254in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.598943in}}%
\pgfpathlineto{\pgfqpoint{0.818866in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.594476in}}%
\pgfpathlineto{\pgfqpoint{0.816474in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.814088in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.590004in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.585536in}}%
\pgfpathlineto{\pgfqpoint{0.809310in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.806921in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.581066in}}%
\pgfpathlineto{\pgfqpoint{0.804535in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.576596in}}%
\pgfpathlineto{\pgfqpoint{0.802145in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.799754in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.572129in}}%
\pgfpathlineto{\pgfqpoint{0.797369in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.567657in}}%
\pgfpathlineto{\pgfqpoint{0.794980in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.563190in}}%
\pgfpathlineto{\pgfqpoint{0.792588in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.790203in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.558719in}}%
\pgfpathlineto{\pgfqpoint{0.787815in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{0.785424in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.783036in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.549780in}}%
\pgfpathlineto{\pgfqpoint{0.780650in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.545311in}}%
\pgfpathlineto{\pgfqpoint{0.778260in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.775869in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{0.773484in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.536371in}}%
\pgfpathlineto{\pgfqpoint{0.771095in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.531905in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.766318in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.527433in}}%
\pgfpathlineto{\pgfqpoint{0.763930in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.522965in}}%
\pgfpathlineto{\pgfqpoint{0.761538in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.759151in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{0.756765in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.514025in}}%
\pgfpathlineto{\pgfqpoint{0.754374in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.751985in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.509557in}}%
\pgfpathlineto{\pgfqpoint{0.749599in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{0.747210in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.744817in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{0.742433in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.496147in}}%
\pgfpathlineto{\pgfqpoint{0.740045in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.491680in}}%
\pgfpathlineto{\pgfqpoint{0.737653in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.735267in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.487209in}}%
\pgfpathlineto{\pgfqpoint{0.732880in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.482740in}}%
\pgfpathlineto{\pgfqpoint{0.730489in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.728100in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.478271in}}%
\pgfpathlineto{\pgfqpoint{0.725714in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.473800in}}%
\pgfpathlineto{\pgfqpoint{0.723324in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.720933in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.469333in}}%
\pgfpathlineto{\pgfqpoint{0.718548in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.464861in}}%
\pgfpathlineto{\pgfqpoint{0.716160in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.460394in}}%
\pgfpathlineto{\pgfqpoint{0.713767in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.711382in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.455923in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.451454in}}%
\pgfpathlineto{\pgfqpoint{0.706603in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.704215in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.446985in}}%
\pgfpathlineto{\pgfqpoint{0.701829in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.442515in}}%
\pgfpathlineto{\pgfqpoint{0.699439in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.697048in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.438047in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.433575in}}%
\pgfpathlineto{\pgfqpoint{0.692274in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.429109in}}%
\pgfpathlineto{\pgfqpoint{0.689882in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.687497in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.424637in}}%
\pgfpathlineto{\pgfqpoint{0.685109in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.420169in}}%
\pgfpathlineto{\pgfqpoint{0.682718in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.680330in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.415699in}}%
\pgfpathlineto{\pgfqpoint{0.677944in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.411229in}}%
\pgfpathlineto{\pgfqpoint{0.675553in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.673164in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.406761in}}%
\pgfpathlineto{\pgfqpoint{0.670778in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.402290in}}%
\pgfpathlineto{\pgfqpoint{0.668389in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.665996in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.397823in}}%
\pgfpathlineto{\pgfqpoint{0.663612in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.393351in}}%
\pgfpathlineto{\pgfqpoint{0.661224in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.388884in}}%
\pgfpathlineto{\pgfqpoint{0.658832in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.656446in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.384413in}}%
\pgfpathlineto{\pgfqpoint{0.654059in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.379944in}}%
\pgfpathlineto{\pgfqpoint{0.651668in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.649279in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.375475in}}%
\pgfpathlineto{\pgfqpoint{0.646893in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.371004in}}%
\pgfpathlineto{\pgfqpoint{0.644504in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.642112in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.366537in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.362065in}}%
\pgfpathlineto{\pgfqpoint{0.637339in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.357598in}}%
\pgfpathlineto{\pgfqpoint{0.634946in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.632561in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.348658in}}%
\pgfpathlineto{\pgfqpoint{0.627782in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.625394in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.344189in}}%
\pgfpathlineto{\pgfqpoint{0.623008in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.339719in}}%
\pgfpathlineto{\pgfqpoint{0.620618in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.618227in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.335251in}}%
\pgfpathlineto{\pgfqpoint{0.615842in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.330780in}}%
\pgfpathlineto{\pgfqpoint{0.613453in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.326313in}}%
\pgfpathlineto{\pgfqpoint{0.611061in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.608676in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.321841in}}%
\pgfpathlineto{\pgfqpoint{0.606288in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.317373in}}%
\pgfpathlineto{\pgfqpoint{0.603897in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.601509in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.312903in}}%
\pgfpathlineto{\pgfqpoint{0.599123in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.308433in}}%
\pgfpathlineto{\pgfqpoint{0.596733in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.594343in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.303965in}}%
\pgfpathlineto{\pgfqpoint{0.591957in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.299494in}}%
\pgfpathlineto{\pgfqpoint{0.589568in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.587175in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.295028in}}%
\pgfpathlineto{\pgfqpoint{0.584791in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{0.582403in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.286088in}}%
\pgfpathlineto{\pgfqpoint{0.580011in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.577625in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.281617in}}%
\pgfpathlineto{\pgfqpoint{0.575238in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.277148in}}%
\pgfpathlineto{\pgfqpoint{0.572847in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.570458in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.272679in}}%
\pgfpathlineto{\pgfqpoint{0.568072in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.268208in}}%
\pgfpathlineto{\pgfqpoint{0.565683in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.563291in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.263741in}}%
\pgfpathlineto{\pgfqpoint{0.560906in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.259269in}}%
\pgfpathlineto{\pgfqpoint{0.558518in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.254802in}}%
\pgfpathlineto{\pgfqpoint{0.556126in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.553740in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.250331in}}%
\pgfpathlineto{\pgfqpoint{0.551353in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.245862in}}%
\pgfpathlineto{\pgfqpoint{0.548962in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.546573in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.241393in}}%
\pgfpathlineto{\pgfqpoint{0.544187in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.236923in}}%
\pgfpathlineto{\pgfqpoint{0.541797in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.232455in}}%
\pgfpathlineto{\pgfqpoint{0.537021in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.227984in}}%
\pgfpathlineto{\pgfqpoint{0.534633in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.223517in}}%
\pgfpathlineto{\pgfqpoint{0.532240in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.529855in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.219045in}}%
\pgfpathlineto{\pgfqpoint{0.527467in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.214577in}}%
\pgfpathlineto{\pgfqpoint{0.525076in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.522689in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.210107in}}%
\pgfpathlineto{\pgfqpoint{0.520302in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.205637in}}%
\pgfpathlineto{\pgfqpoint{0.517912in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.515522in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.201169in}}%
\pgfpathlineto{\pgfqpoint{0.513136in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.196698in}}%
\pgfpathlineto{\pgfqpoint{0.510747in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.192232in}}%
\pgfpathlineto{\pgfqpoint{0.505970in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.187759in}}%
\pgfpathlineto{\pgfqpoint{0.503582in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.183291in}}%
\pgfpathlineto{\pgfqpoint{0.501190in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.498804in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.178821in}}%
\pgfpathlineto{\pgfqpoint{0.496417in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.174352in}}%
\pgfpathlineto{\pgfqpoint{0.494026in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.491637in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.169883in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.165412in}}%
\pgfpathlineto{\pgfqpoint{0.486862in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.484470in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.160945in}}%
\pgfpathlineto{\pgfqpoint{0.482085in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.156473in}}%
\pgfpathlineto{\pgfqpoint{0.479697in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.152006in}}%
\pgfpathlineto{\pgfqpoint{0.477305in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.474919in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149460in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.151851in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.388772in}}%
\pgfpathlineto{\pgfqpoint{0.154236in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.393244in}}%
\pgfpathlineto{\pgfqpoint{0.156624in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.397711in}}%
\pgfpathlineto{\pgfqpoint{0.159017in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.161402in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.402183in}}%
\pgfpathlineto{\pgfqpoint{0.163790in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.406651in}}%
\pgfpathlineto{\pgfqpoint{0.166181in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.168569in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.411121in}}%
\pgfpathlineto{\pgfqpoint{0.170955in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.415591in}}%
\pgfpathlineto{\pgfqpoint{0.173345in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.175736in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.420058in}}%
\pgfpathlineto{\pgfqpoint{0.178121in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.424530in}}%
\pgfpathlineto{\pgfqpoint{0.180510in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.428996in}}%
\pgfpathlineto{\pgfqpoint{0.182903in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.185287in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.433468in}}%
\pgfpathlineto{\pgfqpoint{0.187675in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.437936in}}%
\pgfpathlineto{\pgfqpoint{0.190066in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.192453in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.442407in}}%
\pgfpathlineto{\pgfqpoint{0.194840in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.446876in}}%
\pgfpathlineto{\pgfqpoint{0.197231in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.199620in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.451345in}}%
\pgfpathlineto{\pgfqpoint{0.202006in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.455815in}}%
\pgfpathlineto{\pgfqpoint{0.204395in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.206788in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.460282in}}%
\pgfpathlineto{\pgfqpoint{0.209172in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.464754in}}%
\pgfpathlineto{\pgfqpoint{0.211560in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.469222in}}%
\pgfpathlineto{\pgfqpoint{0.213952in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.216338in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.473693in}}%
\pgfpathlineto{\pgfqpoint{0.218725in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.478161in}}%
\pgfpathlineto{\pgfqpoint{0.221116in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.223505in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.482631in}}%
\pgfpathlineto{\pgfqpoint{0.225891in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.487101in}}%
\pgfpathlineto{\pgfqpoint{0.228281in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.230672in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.491568in}}%
\pgfpathlineto{\pgfqpoint{0.233057in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.496040in}}%
\pgfpathlineto{\pgfqpoint{0.235445in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{0.237838in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.240223in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.504979in}}%
\pgfpathlineto{\pgfqpoint{0.242610in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.509447in}}%
\pgfpathlineto{\pgfqpoint{0.245002in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.247390in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.513917in}}%
\pgfpathlineto{\pgfqpoint{0.249776in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.518387in}}%
\pgfpathlineto{\pgfqpoint{0.252166in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.254557in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.522854in}}%
\pgfpathlineto{\pgfqpoint{0.256942in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.527326in}}%
\pgfpathlineto{\pgfqpoint{0.259331in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.531792in}}%
\pgfpathlineto{\pgfqpoint{0.261723in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.264108in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.536264in}}%
\pgfpathlineto{\pgfqpoint{0.266496in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.540732in}}%
\pgfpathlineto{\pgfqpoint{0.268887in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.271274in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.545203in}}%
\pgfpathlineto{\pgfqpoint{0.273661in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.549672in}}%
\pgfpathlineto{\pgfqpoint{0.276051in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.278441in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.554140in}}%
\pgfpathlineto{\pgfqpoint{0.280827in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.558611in}}%
\pgfpathlineto{\pgfqpoint{0.283216in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.285609in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.563078in}}%
\pgfpathlineto{\pgfqpoint{0.287993in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.567550in}}%
\pgfpathlineto{\pgfqpoint{0.290381in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.572018in}}%
\pgfpathlineto{\pgfqpoint{0.292773in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.295159in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.576489in}}%
\pgfpathlineto{\pgfqpoint{0.297546in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{0.299937in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.302326in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.585427in}}%
\pgfpathlineto{\pgfqpoint{0.304712in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.589897in}}%
\pgfpathlineto{\pgfqpoint{0.307101in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.309493in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.594364in}}%
\pgfpathlineto{\pgfqpoint{0.311878in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.598836in}}%
\pgfpathlineto{\pgfqpoint{0.314266in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{0.316659in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.319044in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.607775in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.612243in}}%
\pgfpathlineto{\pgfqpoint{0.323823in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.326211in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.616713in}}%
\pgfpathlineto{\pgfqpoint{0.328597in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{0.330987in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.333378in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.625650in}}%
\pgfpathlineto{\pgfqpoint{0.335763in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.630122in}}%
\pgfpathlineto{\pgfqpoint{0.338152in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.634588in}}%
\pgfpathlineto{\pgfqpoint{0.340544in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.342929in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.639060in}}%
\pgfpathlineto{\pgfqpoint{0.345317in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.643528in}}%
\pgfpathlineto{\pgfqpoint{0.347708in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.350095in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.647999in}}%
\pgfpathlineto{\pgfqpoint{0.352482in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.652468in}}%
\pgfpathlineto{\pgfqpoint{0.354872in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.357262in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.656936in}}%
\pgfpathlineto{\pgfqpoint{0.359648in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{0.362037in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.364430in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.665874in}}%
\pgfpathlineto{\pgfqpoint{0.366814in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.670346in}}%
\pgfpathlineto{\pgfqpoint{0.369202in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.674814in}}%
\pgfpathlineto{\pgfqpoint{0.371594in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.373980in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{0.376367in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.683754in}}%
\pgfpathlineto{\pgfqpoint{0.378758in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.381147in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.688222in}}%
\pgfpathlineto{\pgfqpoint{0.383533in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.692693in}}%
\pgfpathlineto{\pgfqpoint{0.385922in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.388314in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.697160in}}%
\pgfpathlineto{\pgfqpoint{0.390699in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.701632in}}%
\pgfpathlineto{\pgfqpoint{0.393087in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{0.395479in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.397865in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.710570in}}%
\pgfpathlineto{\pgfqpoint{0.400252in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.715039in}}%
\pgfpathlineto{\pgfqpoint{0.402643in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.405032in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{0.407418in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.723979in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.412199in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{0.414584in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.732918in}}%
\pgfpathlineto{\pgfqpoint{0.416972in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.737384in}}%
\pgfpathlineto{\pgfqpoint{0.419365in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.421750in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{0.424137in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{0.426529in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.428916in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.750795in}}%
\pgfpathlineto{\pgfqpoint{0.431303in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.755264in}}%
\pgfpathlineto{\pgfqpoint{0.433693in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.436083in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.759732in}}%
\pgfpathlineto{\pgfqpoint{0.438469in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.764203in}}%
\pgfpathlineto{\pgfqpoint{0.440858in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.443251in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.768670in}}%
\pgfpathlineto{\pgfqpoint{0.445635in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.773142in}}%
\pgfpathlineto{\pgfqpoint{0.448023in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{0.450415in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.452801in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.782080in}}%
\pgfpathlineto{\pgfqpoint{0.455188in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.786550in}}%
\pgfpathlineto{\pgfqpoint{0.457579in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.459968in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{0.462354in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.795489in}}%
\pgfpathlineto{\pgfqpoint{0.464743in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.467135in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.799956in}}%
\pgfpathlineto{\pgfqpoint{0.469520in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.804428in}}%
\pgfpathlineto{\pgfqpoint{0.471908in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.808895in}}%
\pgfpathlineto{\pgfqpoint{0.474300in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.476686in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{0.479073in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{0.481464in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.483853in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.822304in}}%
\pgfpathlineto{\pgfqpoint{0.486239in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.488629in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.491020in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.831242in}}%
\pgfpathlineto{\pgfqpoint{0.493405in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.835714in}}%
\pgfpathlineto{\pgfqpoint{0.495793in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.840180in}}%
\pgfpathlineto{\pgfqpoint{0.498186in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.500571in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.844652in}}%
\pgfpathlineto{\pgfqpoint{0.502958in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.849120in}}%
\pgfpathlineto{\pgfqpoint{0.505350in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.507737in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.853590in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.858060in}}%
\pgfpathlineto{\pgfqpoint{0.512514in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.514904in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.862528in}}%
\pgfpathlineto{\pgfqpoint{0.517290in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.866999in}}%
\pgfpathlineto{\pgfqpoint{0.519679in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.871466in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.524456in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.875938in}}%
\pgfpathlineto{\pgfqpoint{0.526844in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{0.529235in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.531622in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.884876in}}%
\pgfpathlineto{\pgfqpoint{0.534009in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.889346in}}%
\pgfpathlineto{\pgfqpoint{0.536399in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.538789in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.893814in}}%
\pgfpathlineto{\pgfqpoint{0.541175in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.898285in}}%
\pgfpathlineto{\pgfqpoint{0.543564in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.545956in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.902752in}}%
\pgfpathlineto{\pgfqpoint{0.548341in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.907224in}}%
\pgfpathlineto{\pgfqpoint{0.550729in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.911691in}}%
\pgfpathlineto{\pgfqpoint{0.553121in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.555507in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.916162in}}%
\pgfpathlineto{\pgfqpoint{0.557894in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.920631in}}%
\pgfpathlineto{\pgfqpoint{0.560285in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.925100in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.929571in}}%
\pgfpathlineto{\pgfqpoint{0.567449in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.569841in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.934038in}}%
\pgfpathlineto{\pgfqpoint{0.572226in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.938510in}}%
\pgfpathlineto{\pgfqpoint{0.574614in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.942976in}}%
\pgfpathlineto{\pgfqpoint{0.577007in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.579392in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.951916in}}%
\pgfpathlineto{\pgfqpoint{0.584171in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.586558in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.956386in}}%
\pgfpathlineto{\pgfqpoint{0.588945in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.960856in}}%
\pgfpathlineto{\pgfqpoint{0.591335in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.965324in}}%
\pgfpathlineto{\pgfqpoint{0.596110in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{0.598499in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{0.600892in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.534788in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.532405in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.971100in}}%
\pgfpathlineto{\pgfqpoint{0.530011in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.966635in}}%
\pgfpathlineto{\pgfqpoint{0.527622in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.962162in}}%
\pgfpathlineto{\pgfqpoint{0.525238in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.522846in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.957695in}}%
\pgfpathlineto{\pgfqpoint{0.520456in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.953225in}}%
\pgfpathlineto{\pgfqpoint{0.518070in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.515682in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.948755in}}%
\pgfpathlineto{\pgfqpoint{0.513290in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.944287in}}%
\pgfpathlineto{\pgfqpoint{0.510903in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.508519in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{0.506125in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.935349in}}%
\pgfpathlineto{\pgfqpoint{0.503737in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{0.501354in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.498961in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.926410in}}%
\pgfpathlineto{\pgfqpoint{0.496571in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.921939in}}%
\pgfpathlineto{\pgfqpoint{0.494186in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.491797in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.917470in}}%
\pgfpathlineto{\pgfqpoint{0.489405in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.913001in}}%
\pgfpathlineto{\pgfqpoint{0.487019in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.484633in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{0.482240in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.904063in}}%
\pgfpathlineto{\pgfqpoint{0.479852in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.899589in}}%
\pgfpathlineto{\pgfqpoint{0.477469in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.475075in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.895124in}}%
\pgfpathlineto{\pgfqpoint{0.472686in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.890653in}}%
\pgfpathlineto{\pgfqpoint{0.470301in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.467911in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.886185in}}%
\pgfpathlineto{\pgfqpoint{0.465520in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.881715in}}%
\pgfpathlineto{\pgfqpoint{0.463134in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.460747in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{0.458355in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.872777in}}%
\pgfpathlineto{\pgfqpoint{0.455967in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.453584in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.868304in}}%
\pgfpathlineto{\pgfqpoint{0.451190in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{0.448801in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.859366in}}%
\pgfpathlineto{\pgfqpoint{0.446417in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.444025in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.854899in}}%
\pgfpathlineto{\pgfqpoint{0.441635in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.850429in}}%
\pgfpathlineto{\pgfqpoint{0.439249in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.436862in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.845959in}}%
\pgfpathlineto{\pgfqpoint{0.434469in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.841491in}}%
\pgfpathlineto{\pgfqpoint{0.432082in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.429698in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.837019in}}%
\pgfpathlineto{\pgfqpoint{0.427304in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.832553in}}%
\pgfpathlineto{\pgfqpoint{0.424916in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.828080in}}%
\pgfpathlineto{\pgfqpoint{0.422533in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.420140in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.823614in}}%
\pgfpathlineto{\pgfqpoint{0.417750in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.819143in}}%
\pgfpathlineto{\pgfqpoint{0.415365in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.412976in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{0.410584in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.810205in}}%
\pgfpathlineto{\pgfqpoint{0.408198in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.405813in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.805734in}}%
\pgfpathlineto{\pgfqpoint{0.403419in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.801267in}}%
\pgfpathlineto{\pgfqpoint{0.401031in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{0.398648in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.396254in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.792328in}}%
\pgfpathlineto{\pgfqpoint{0.393865in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.787857in}}%
\pgfpathlineto{\pgfqpoint{0.391480in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.389090in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.783389in}}%
\pgfpathlineto{\pgfqpoint{0.386699in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.778919in}}%
\pgfpathlineto{\pgfqpoint{0.384313in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.381927in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{0.379534in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.769981in}}%
\pgfpathlineto{\pgfqpoint{0.377146in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.374764in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.765508in}}%
\pgfpathlineto{\pgfqpoint{0.372369in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.761043in}}%
\pgfpathlineto{\pgfqpoint{0.369980in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.756571in}}%
\pgfpathlineto{\pgfqpoint{0.367596in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.365205in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{0.362814in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.747633in}}%
\pgfpathlineto{\pgfqpoint{0.360428in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.358041in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.743163in}}%
\pgfpathlineto{\pgfqpoint{0.355648in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.738695in}}%
\pgfpathlineto{\pgfqpoint{0.353261in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.350878in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.734223in}}%
\pgfpathlineto{\pgfqpoint{0.348483in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.729757in}}%
\pgfpathlineto{\pgfqpoint{0.346095in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.725284in}}%
\pgfpathlineto{\pgfqpoint{0.343712in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.341319in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.720818in}}%
\pgfpathlineto{\pgfqpoint{0.338929in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.716347in}}%
\pgfpathlineto{\pgfqpoint{0.336544in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.334155in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.711878in}}%
\pgfpathlineto{\pgfqpoint{0.331763in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{0.329377in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.326992in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.702937in}}%
\pgfpathlineto{\pgfqpoint{0.324598in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.698471in}}%
\pgfpathlineto{\pgfqpoint{0.322210in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.693998in}}%
\pgfpathlineto{\pgfqpoint{0.319827in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.317434in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.689532in}}%
\pgfpathlineto{\pgfqpoint{0.315044in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.685061in}}%
\pgfpathlineto{\pgfqpoint{0.312659in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.310269in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.680593in}}%
\pgfpathlineto{\pgfqpoint{0.307878in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.676124in}}%
\pgfpathlineto{\pgfqpoint{0.305492in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.303106in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.671652in}}%
\pgfpathlineto{\pgfqpoint{0.300713in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.667185in}}%
\pgfpathlineto{\pgfqpoint{0.298325in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.295943in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.662711in}}%
\pgfpathlineto{\pgfqpoint{0.293548in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{0.291159in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.653775in}}%
\pgfpathlineto{\pgfqpoint{0.288775in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.286384in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{0.283993in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{0.281607in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.279220in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.640367in}}%
\pgfpathlineto{\pgfqpoint{0.276827in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.635900in}}%
\pgfpathlineto{\pgfqpoint{0.274440in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.272057in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.631426in}}%
\pgfpathlineto{\pgfqpoint{0.269663in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.626961in}}%
\pgfpathlineto{\pgfqpoint{0.267274in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.622488in}}%
\pgfpathlineto{\pgfqpoint{0.264891in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.262498in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.618022in}}%
\pgfpathlineto{\pgfqpoint{0.260108in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.613551in}}%
\pgfpathlineto{\pgfqpoint{0.257723in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.255334in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{0.252942in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.604614in}}%
\pgfpathlineto{\pgfqpoint{0.250556in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.248171in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.600141in}}%
\pgfpathlineto{\pgfqpoint{0.245777in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.595675in}}%
\pgfpathlineto{\pgfqpoint{0.243389in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.591202in}}%
\pgfpathlineto{\pgfqpoint{0.241006in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.238613in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.586736in}}%
\pgfpathlineto{\pgfqpoint{0.236223in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.582265in}}%
\pgfpathlineto{\pgfqpoint{0.233838in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.231449in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.577797in}}%
\pgfpathlineto{\pgfqpoint{0.229057in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.573328in}}%
\pgfpathlineto{\pgfqpoint{0.226671in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.224285in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.568856in}}%
\pgfpathlineto{\pgfqpoint{0.221892in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.564389in}}%
\pgfpathlineto{\pgfqpoint{0.219504in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.559915in}}%
\pgfpathlineto{\pgfqpoint{0.217122in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.214727in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.555451in}}%
\pgfpathlineto{\pgfqpoint{0.212338in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.550979in}}%
\pgfpathlineto{\pgfqpoint{0.209954in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.207563in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.546511in}}%
\pgfpathlineto{\pgfqpoint{0.205172in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.542042in}}%
\pgfpathlineto{\pgfqpoint{0.202786in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.200399in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.537571in}}%
\pgfpathlineto{\pgfqpoint{0.198007in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.533104in}}%
\pgfpathlineto{\pgfqpoint{0.195619in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.193236in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.528630in}}%
\pgfpathlineto{\pgfqpoint{0.190842in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.524165in}}%
\pgfpathlineto{\pgfqpoint{0.188453in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{0.186069in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.183677in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.515226in}}%
\pgfpathlineto{\pgfqpoint{0.181287in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.510755in}}%
\pgfpathlineto{\pgfqpoint{0.178902in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.176514in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.506286in}}%
\pgfpathlineto{\pgfqpoint{0.174121in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.501818in}}%
\pgfpathlineto{\pgfqpoint{0.171735in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.169350in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.497345in}}%
\pgfpathlineto{\pgfqpoint{0.166956in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.492879in}}%
\pgfpathlineto{\pgfqpoint{0.164568in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.488406in}}%
\pgfpathlineto{\pgfqpoint{0.162185in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.159792in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{0.157402in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.479469in}}%
\pgfpathlineto{\pgfqpoint{0.155017in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.152628in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.475001in}}%
\pgfpathlineto{\pgfqpoint{0.150236in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.470532in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.384305in}}%
\pgfpathlineto{\pgfqpoint{0.149460in}{0.385414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422701in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.474919in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.477305in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.152006in}}%
\pgfpathlineto{\pgfqpoint{0.479697in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.156473in}}%
\pgfpathlineto{\pgfqpoint{0.482085in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.160945in}}%
\pgfpathlineto{\pgfqpoint{0.484470in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.486862in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.165412in}}%
\pgfpathlineto{\pgfqpoint{0.489251in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.169883in}}%
\pgfpathlineto{\pgfqpoint{0.491637in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.494026in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.174352in}}%
\pgfpathlineto{\pgfqpoint{0.496417in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.178821in}}%
\pgfpathlineto{\pgfqpoint{0.498804in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.501190in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.183291in}}%
\pgfpathlineto{\pgfqpoint{0.503582in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.187759in}}%
\pgfpathlineto{\pgfqpoint{0.505970in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.192232in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.510747in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.196698in}}%
\pgfpathlineto{\pgfqpoint{0.513136in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.201169in}}%
\pgfpathlineto{\pgfqpoint{0.515522in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.517912in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.205637in}}%
\pgfpathlineto{\pgfqpoint{0.520302in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.210107in}}%
\pgfpathlineto{\pgfqpoint{0.522689in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.525076in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.214577in}}%
\pgfpathlineto{\pgfqpoint{0.527467in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.219045in}}%
\pgfpathlineto{\pgfqpoint{0.529855in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.532240in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.223517in}}%
\pgfpathlineto{\pgfqpoint{0.534633in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.227984in}}%
\pgfpathlineto{\pgfqpoint{0.537021in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.232455in}}%
\pgfpathlineto{\pgfqpoint{0.539406in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.541797in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.236923in}}%
\pgfpathlineto{\pgfqpoint{0.544187in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.241393in}}%
\pgfpathlineto{\pgfqpoint{0.546573in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.548962in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.245862in}}%
\pgfpathlineto{\pgfqpoint{0.551353in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.250331in}}%
\pgfpathlineto{\pgfqpoint{0.553740in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.556126in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.254802in}}%
\pgfpathlineto{\pgfqpoint{0.558518in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.259269in}}%
\pgfpathlineto{\pgfqpoint{0.560906in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.263741in}}%
\pgfpathlineto{\pgfqpoint{0.563291in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.565683in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.268208in}}%
\pgfpathlineto{\pgfqpoint{0.568072in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.272679in}}%
\pgfpathlineto{\pgfqpoint{0.570458in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.572847in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.277148in}}%
\pgfpathlineto{\pgfqpoint{0.575238in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.281617in}}%
\pgfpathlineto{\pgfqpoint{0.577625in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.580011in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.286088in}}%
\pgfpathlineto{\pgfqpoint{0.582403in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.290555in}}%
\pgfpathlineto{\pgfqpoint{0.584791in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.295028in}}%
\pgfpathlineto{\pgfqpoint{0.587175in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.589568in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.299494in}}%
\pgfpathlineto{\pgfqpoint{0.591957in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.303965in}}%
\pgfpathlineto{\pgfqpoint{0.594343in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.596733in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.308433in}}%
\pgfpathlineto{\pgfqpoint{0.599123in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.312903in}}%
\pgfpathlineto{\pgfqpoint{0.601509in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.603897in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.317373in}}%
\pgfpathlineto{\pgfqpoint{0.606288in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.321841in}}%
\pgfpathlineto{\pgfqpoint{0.608676in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.611061in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.326313in}}%
\pgfpathlineto{\pgfqpoint{0.613453in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.330780in}}%
\pgfpathlineto{\pgfqpoint{0.615842in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.335251in}}%
\pgfpathlineto{\pgfqpoint{0.618227in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.620618in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.339719in}}%
\pgfpathlineto{\pgfqpoint{0.623008in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.344189in}}%
\pgfpathlineto{\pgfqpoint{0.625394in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.627782in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.348658in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.353127in}}%
\pgfpathlineto{\pgfqpoint{0.632561in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.634946in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.357598in}}%
\pgfpathlineto{\pgfqpoint{0.637339in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.362065in}}%
\pgfpathlineto{\pgfqpoint{0.639727in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.366537in}}%
\pgfpathlineto{\pgfqpoint{0.642112in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.644504in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.371004in}}%
\pgfpathlineto{\pgfqpoint{0.646893in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.375475in}}%
\pgfpathlineto{\pgfqpoint{0.649279in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.651668in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.379944in}}%
\pgfpathlineto{\pgfqpoint{0.654059in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.384413in}}%
\pgfpathlineto{\pgfqpoint{0.656446in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.658832in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.388884in}}%
\pgfpathlineto{\pgfqpoint{0.661224in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.393351in}}%
\pgfpathlineto{\pgfqpoint{0.663612in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.397823in}}%
\pgfpathlineto{\pgfqpoint{0.665996in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.668389in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.402290in}}%
\pgfpathlineto{\pgfqpoint{0.670778in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.406761in}}%
\pgfpathlineto{\pgfqpoint{0.673164in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.675553in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.411229in}}%
\pgfpathlineto{\pgfqpoint{0.677944in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.415699in}}%
\pgfpathlineto{\pgfqpoint{0.680330in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.682718in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.420169in}}%
\pgfpathlineto{\pgfqpoint{0.685109in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.424637in}}%
\pgfpathlineto{\pgfqpoint{0.687497in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.689882in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.429109in}}%
\pgfpathlineto{\pgfqpoint{0.692274in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.433575in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.438047in}}%
\pgfpathlineto{\pgfqpoint{0.697048in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.699439in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.442515in}}%
\pgfpathlineto{\pgfqpoint{0.701829in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.446985in}}%
\pgfpathlineto{\pgfqpoint{0.704215in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.706603in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.451454in}}%
\pgfpathlineto{\pgfqpoint{0.708994in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.455923in}}%
\pgfpathlineto{\pgfqpoint{0.711382in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.713767in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.460394in}}%
\pgfpathlineto{\pgfqpoint{0.716160in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.464861in}}%
\pgfpathlineto{\pgfqpoint{0.718548in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.469333in}}%
\pgfpathlineto{\pgfqpoint{0.720933in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.723324in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.473800in}}%
\pgfpathlineto{\pgfqpoint{0.725714in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.478271in}}%
\pgfpathlineto{\pgfqpoint{0.728100in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.730489in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.482740in}}%
\pgfpathlineto{\pgfqpoint{0.732880in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.487209in}}%
\pgfpathlineto{\pgfqpoint{0.735267in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.737653in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.491680in}}%
\pgfpathlineto{\pgfqpoint{0.740045in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.496147in}}%
\pgfpathlineto{\pgfqpoint{0.742433in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.500619in}}%
\pgfpathlineto{\pgfqpoint{0.744817in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.747210in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.505086in}}%
\pgfpathlineto{\pgfqpoint{0.749599in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.509557in}}%
\pgfpathlineto{\pgfqpoint{0.751985in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.754374in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.514025in}}%
\pgfpathlineto{\pgfqpoint{0.756765in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{0.759151in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.761538in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.522965in}}%
\pgfpathlineto{\pgfqpoint{0.763930in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.527433in}}%
\pgfpathlineto{\pgfqpoint{0.766318in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.531905in}}%
\pgfpathlineto{\pgfqpoint{0.771095in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.536371in}}%
\pgfpathlineto{\pgfqpoint{0.773484in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.540843in}}%
\pgfpathlineto{\pgfqpoint{0.775869in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.778260in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.545311in}}%
\pgfpathlineto{\pgfqpoint{0.780650in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.549780in}}%
\pgfpathlineto{\pgfqpoint{0.783036in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.785424in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.554250in}}%
\pgfpathlineto{\pgfqpoint{0.787815in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.558719in}}%
\pgfpathlineto{\pgfqpoint{0.790203in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.792588in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.563190in}}%
\pgfpathlineto{\pgfqpoint{0.794980in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.567657in}}%
\pgfpathlineto{\pgfqpoint{0.797369in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.572129in}}%
\pgfpathlineto{\pgfqpoint{0.799754in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.802145in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.576596in}}%
\pgfpathlineto{\pgfqpoint{0.804535in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.581066in}}%
\pgfpathlineto{\pgfqpoint{0.806921in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.809310in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.585536in}}%
\pgfpathlineto{\pgfqpoint{0.811701in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.590004in}}%
\pgfpathlineto{\pgfqpoint{0.814088in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.816474in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.594476in}}%
\pgfpathlineto{\pgfqpoint{0.818866in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.598943in}}%
\pgfpathlineto{\pgfqpoint{0.821254in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.603415in}}%
\pgfpathlineto{\pgfqpoint{0.823638in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.826031in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.607882in}}%
\pgfpathlineto{\pgfqpoint{0.828420in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.612353in}}%
\pgfpathlineto{\pgfqpoint{0.830806in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.833195in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.616821in}}%
\pgfpathlineto{\pgfqpoint{0.835586in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.621290in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.840359in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{0.842751in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.630229in}}%
\pgfpathlineto{\pgfqpoint{0.845139in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.847523in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.634701in}}%
\pgfpathlineto{\pgfqpoint{0.849916in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.639167in}}%
\pgfpathlineto{\pgfqpoint{0.852305in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{0.854690in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.857081in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.648107in}}%
\pgfpathlineto{\pgfqpoint{0.859471in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.652576in}}%
\pgfpathlineto{\pgfqpoint{0.861857in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.864245in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.657046in}}%
\pgfpathlineto{\pgfqpoint{0.866636in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.661515in}}%
\pgfpathlineto{\pgfqpoint{0.869024in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.871409in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.665987in}}%
\pgfpathlineto{\pgfqpoint{0.873801in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.670453in}}%
\pgfpathlineto{\pgfqpoint{0.876190in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.674925in}}%
\pgfpathlineto{\pgfqpoint{0.878575in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.880966in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.679392in}}%
\pgfpathlineto{\pgfqpoint{0.883356in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{0.885742in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.888130in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.688332in}}%
\pgfpathlineto{\pgfqpoint{0.890521in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.692800in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.697272in}}%
\pgfpathlineto{\pgfqpoint{0.897687in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.701739in}}%
\pgfpathlineto{\pgfqpoint{0.900075in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.706211in}}%
\pgfpathlineto{\pgfqpoint{0.902459in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.904852in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.710678in}}%
\pgfpathlineto{\pgfqpoint{0.907241in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.715148in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.912016in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.719617in}}%
\pgfpathlineto{\pgfqpoint{0.914407in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.724086in}}%
\pgfpathlineto{\pgfqpoint{0.916793in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.919180in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.728557in}}%
\pgfpathlineto{\pgfqpoint{0.921572in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.733025in}}%
\pgfpathlineto{\pgfqpoint{0.923960in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.737497in}}%
\pgfpathlineto{\pgfqpoint{0.926344in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.928737in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.741963in}}%
\pgfpathlineto{\pgfqpoint{0.931126in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.746435in}}%
\pgfpathlineto{\pgfqpoint{0.933511in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.750903in}}%
\pgfpathlineto{\pgfqpoint{0.938292in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.755372in}}%
\pgfpathlineto{\pgfqpoint{0.940678in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.943066in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.759842in}}%
\pgfpathlineto{\pgfqpoint{0.945457in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.764310in}}%
\pgfpathlineto{\pgfqpoint{0.947845in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.950230in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.768783in}}%
\pgfpathlineto{\pgfqpoint{0.952622in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.773249in}}%
\pgfpathlineto{\pgfqpoint{0.955011in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{0.957396in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.959787in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.782188in}}%
\pgfpathlineto{\pgfqpoint{0.962177in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{0.964563in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.966951in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.791128in}}%
\pgfpathlineto{\pgfqpoint{0.969342in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.795596in}}%
\pgfpathlineto{\pgfqpoint{0.971730in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.974115in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{0.973394in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.971004in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.865089in}}%
\pgfpathlineto{\pgfqpoint{0.968617in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.860619in}}%
\pgfpathlineto{\pgfqpoint{0.966229in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.856150in}}%
\pgfpathlineto{\pgfqpoint{0.963839in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.961452in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.851680in}}%
\pgfpathlineto{\pgfqpoint{0.959064in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.838272in}}%
\pgfpathlineto{\pgfqpoint{0.949509in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.833803in}}%
\pgfpathlineto{\pgfqpoint{0.944732in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{0.942344in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{0.939953in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.937567in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.820394in}}%
\pgfpathlineto{\pgfqpoint{0.935178in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.815925in}}%
\pgfpathlineto{\pgfqpoint{0.932788in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.930400in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.811456in}}%
\pgfpathlineto{\pgfqpoint{0.928013in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{0.925624in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.802517in}}%
\pgfpathlineto{\pgfqpoint{0.920847in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.798047in}}%
\pgfpathlineto{\pgfqpoint{0.918458in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.916068in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.793579in}}%
\pgfpathlineto{\pgfqpoint{0.913682in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.789108in}}%
\pgfpathlineto{\pgfqpoint{0.911293in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.784640in}}%
\pgfpathlineto{\pgfqpoint{0.908903in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.906516in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.780170in}}%
\pgfpathlineto{\pgfqpoint{0.904128in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.775700in}}%
\pgfpathlineto{\pgfqpoint{0.901738in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.899349in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.771231in}}%
\pgfpathlineto{\pgfqpoint{0.896962in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.766761in}}%
\pgfpathlineto{\pgfqpoint{0.894573in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.892183in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.762293in}}%
\pgfpathlineto{\pgfqpoint{0.889796in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{0.887408in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.753354in}}%
\pgfpathlineto{\pgfqpoint{0.885018in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.748884in}}%
\pgfpathlineto{\pgfqpoint{0.880243in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.744415in}}%
\pgfpathlineto{\pgfqpoint{0.877853in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.875464in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.739945in}}%
\pgfpathlineto{\pgfqpoint{0.873077in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.735476in}}%
\pgfpathlineto{\pgfqpoint{0.870688in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.731007in}}%
\pgfpathlineto{\pgfqpoint{0.865911in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.726537in}}%
\pgfpathlineto{\pgfqpoint{0.863523in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.722069in}}%
\pgfpathlineto{\pgfqpoint{0.861132in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.717598in}}%
\pgfpathlineto{\pgfqpoint{0.856357in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.713129in}}%
\pgfpathlineto{\pgfqpoint{0.853968in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.851580in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{0.849192in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.704190in}}%
\pgfpathlineto{\pgfqpoint{0.846803in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.844413in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{0.842026in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.695251in}}%
\pgfpathlineto{\pgfqpoint{0.839638in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{0.837247in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.834861in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.686312in}}%
\pgfpathlineto{\pgfqpoint{0.832472in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.681844in}}%
\pgfpathlineto{\pgfqpoint{0.830082in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.827695in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.677374in}}%
\pgfpathlineto{\pgfqpoint{0.825307in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.672904in}}%
\pgfpathlineto{\pgfqpoint{0.822917in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.820528in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{0.818141in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.663965in}}%
\pgfpathlineto{\pgfqpoint{0.815752in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.813362in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.659497in}}%
\pgfpathlineto{\pgfqpoint{0.810976in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{0.808587in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.650558in}}%
\pgfpathlineto{\pgfqpoint{0.806197in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.803810in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.641619in}}%
\pgfpathlineto{\pgfqpoint{0.799032in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.796644in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{0.794256in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.632680in}}%
\pgfpathlineto{\pgfqpoint{0.791867in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.628211in}}%
\pgfpathlineto{\pgfqpoint{0.787091in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.623741in}}%
\pgfpathlineto{\pgfqpoint{0.784702in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.619273in}}%
\pgfpathlineto{\pgfqpoint{0.782312in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.779925in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.614802in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.610333in}}%
\pgfpathlineto{\pgfqpoint{0.775147in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.772759in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.605864in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.601394in}}%
\pgfpathlineto{\pgfqpoint{0.767982in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.765592in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.596925in}}%
\pgfpathlineto{\pgfqpoint{0.763205in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.592455in}}%
\pgfpathlineto{\pgfqpoint{0.760817in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.587987in}}%
\pgfpathlineto{\pgfqpoint{0.758426in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.756040in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.583516in}}%
\pgfpathlineto{\pgfqpoint{0.753651in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{0.751261in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.748874in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.574578in}}%
\pgfpathlineto{\pgfqpoint{0.746486in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.570108in}}%
\pgfpathlineto{\pgfqpoint{0.744097in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.741707in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.565639in}}%
\pgfpathlineto{\pgfqpoint{0.739320in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.561169in}}%
\pgfpathlineto{\pgfqpoint{0.736931in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.734541in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.556701in}}%
\pgfpathlineto{\pgfqpoint{0.732155in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.552231in}}%
\pgfpathlineto{\pgfqpoint{0.729766in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.547762in}}%
\pgfpathlineto{\pgfqpoint{0.727376in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.724989in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.543292in}}%
\pgfpathlineto{\pgfqpoint{0.722601in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.538823in}}%
\pgfpathlineto{\pgfqpoint{0.720211in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.717823in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.534354in}}%
\pgfpathlineto{\pgfqpoint{0.715435in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.529884in}}%
\pgfpathlineto{\pgfqpoint{0.713046in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.710656in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.525415in}}%
\pgfpathlineto{\pgfqpoint{0.708270in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.520945in}}%
\pgfpathlineto{\pgfqpoint{0.705881in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.516477in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.701104in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.512006in}}%
\pgfpathlineto{\pgfqpoint{0.698716in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.507537in}}%
\pgfpathlineto{\pgfqpoint{0.696326in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.693938in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.503068in}}%
\pgfpathlineto{\pgfqpoint{0.691550in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.498598in}}%
\pgfpathlineto{\pgfqpoint{0.689161in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.686771in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.494129in}}%
\pgfpathlineto{\pgfqpoint{0.684385in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.489659in}}%
\pgfpathlineto{\pgfqpoint{0.681996in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.485191in}}%
\pgfpathlineto{\pgfqpoint{0.679605in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.480720in}}%
\pgfpathlineto{\pgfqpoint{0.674830in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.476252in}}%
\pgfpathlineto{\pgfqpoint{0.672441in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.471782in}}%
\pgfpathlineto{\pgfqpoint{0.667665in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.467312in}}%
\pgfpathlineto{\pgfqpoint{0.665276in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.662887in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.462844in}}%
\pgfpathlineto{\pgfqpoint{0.660499in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.458373in}}%
\pgfpathlineto{\pgfqpoint{0.658111in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.655720in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.453905in}}%
\pgfpathlineto{\pgfqpoint{0.653334in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.650945in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.444966in}}%
\pgfpathlineto{\pgfqpoint{0.648555in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.646168in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.643780in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.436027in}}%
\pgfpathlineto{\pgfqpoint{0.641390in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.639002in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.431558in}}%
\pgfpathlineto{\pgfqpoint{0.636614in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.427088in}}%
\pgfpathlineto{\pgfqpoint{0.634225in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.631835in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.422619in}}%
\pgfpathlineto{\pgfqpoint{0.629449in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.418149in}}%
\pgfpathlineto{\pgfqpoint{0.627060in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.413681in}}%
\pgfpathlineto{\pgfqpoint{0.624670in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.622283in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.409210in}}%
\pgfpathlineto{\pgfqpoint{0.619895in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.404741in}}%
\pgfpathlineto{\pgfqpoint{0.617505in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.615117in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.400272in}}%
\pgfpathlineto{\pgfqpoint{0.612729in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.395802in}}%
\pgfpathlineto{\pgfqpoint{0.610340in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.607950in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.391334in}}%
\pgfpathlineto{\pgfqpoint{0.605564in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.386863in}}%
\pgfpathlineto{\pgfqpoint{0.603175in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.382395in}}%
\pgfpathlineto{\pgfqpoint{0.600784in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.598398in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.377924in}}%
\pgfpathlineto{\pgfqpoint{0.596010in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.373456in}}%
\pgfpathlineto{\pgfqpoint{0.593620in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.591232in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.368986in}}%
\pgfpathlineto{\pgfqpoint{0.588844in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.364516in}}%
\pgfpathlineto{\pgfqpoint{0.586455in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.584066in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.360048in}}%
\pgfpathlineto{\pgfqpoint{0.581679in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.355577in}}%
\pgfpathlineto{\pgfqpoint{0.579290in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.351110in}}%
\pgfpathlineto{\pgfqpoint{0.574513in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.346639in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.342170in}}%
\pgfpathlineto{\pgfqpoint{0.569734in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.567347in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.337700in}}%
\pgfpathlineto{\pgfqpoint{0.564959in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.333231in}}%
\pgfpathlineto{\pgfqpoint{0.562569in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.560181in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.328762in}}%
\pgfpathlineto{\pgfqpoint{0.557793in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.324292in}}%
\pgfpathlineto{\pgfqpoint{0.555404in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.553014in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.319824in}}%
\pgfpathlineto{\pgfqpoint{0.550628in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.315353in}}%
\pgfpathlineto{\pgfqpoint{0.548239in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.310885in}}%
\pgfpathlineto{\pgfqpoint{0.545849in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.543462in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.306414in}}%
\pgfpathlineto{\pgfqpoint{0.541074in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.301945in}}%
\pgfpathlineto{\pgfqpoint{0.538684in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.536296in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.297476in}}%
\pgfpathlineto{\pgfqpoint{0.533908in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.293006in}}%
\pgfpathlineto{\pgfqpoint{0.531519in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.529129in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.288538in}}%
\pgfpathlineto{\pgfqpoint{0.526743in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.284067in}}%
\pgfpathlineto{\pgfqpoint{0.524354in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.279599in}}%
\pgfpathlineto{\pgfqpoint{0.521964in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.519577in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.275128in}}%
\pgfpathlineto{\pgfqpoint{0.517189in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.270660in}}%
\pgfpathlineto{\pgfqpoint{0.514799in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.512411in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.266190in}}%
\pgfpathlineto{\pgfqpoint{0.510023in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.261720in}}%
\pgfpathlineto{\pgfqpoint{0.507634in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.505245in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.257252in}}%
\pgfpathlineto{\pgfqpoint{0.502858in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.252781in}}%
\pgfpathlineto{\pgfqpoint{0.500469in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.248314in}}%
\pgfpathlineto{\pgfqpoint{0.495692in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.243843in}}%
\pgfpathlineto{\pgfqpoint{0.493304in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.239374in}}%
\pgfpathlineto{\pgfqpoint{0.490913in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.488526in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.234904in}}%
\pgfpathlineto{\pgfqpoint{0.486138in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.230435in}}%
\pgfpathlineto{\pgfqpoint{0.483749in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.481360in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.225966in}}%
\pgfpathlineto{\pgfqpoint{0.478973in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.221496in}}%
\pgfpathlineto{\pgfqpoint{0.476584in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.474193in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.217028in}}%
\pgfpathlineto{\pgfqpoint{0.471807in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.212557in}}%
\pgfpathlineto{\pgfqpoint{0.469418in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.208089in}}%
\pgfpathlineto{\pgfqpoint{0.467028in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.464641in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.203618in}}%
\pgfpathlineto{\pgfqpoint{0.462253in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.199149in}}%
\pgfpathlineto{\pgfqpoint{0.459863in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.457475in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.194680in}}%
\pgfpathlineto{\pgfqpoint{0.455087in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.190210in}}%
\pgfpathlineto{\pgfqpoint{0.452698in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.450309in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.185742in}}%
\pgfpathlineto{\pgfqpoint{0.447922in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.181271in}}%
\pgfpathlineto{\pgfqpoint{0.445533in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.176803in}}%
\pgfpathlineto{\pgfqpoint{0.443143in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.440756in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.172332in}}%
\pgfpathlineto{\pgfqpoint{0.438368in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.167864in}}%
\pgfpathlineto{\pgfqpoint{0.435978in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.433590in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.163394in}}%
\pgfpathlineto{\pgfqpoint{0.431202in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.158924in}}%
\pgfpathlineto{\pgfqpoint{0.428813in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.426424in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.154456in}}%
\pgfpathlineto{\pgfqpoint{0.424037in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.149985in}}%
\pgfpathlineto{\pgfqpoint{0.421648in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150183in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.319282in}}%
\pgfpathlineto{\pgfqpoint{0.152573in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.154961in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.323752in}}%
\pgfpathlineto{\pgfqpoint{0.157349in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.328221in}}%
\pgfpathlineto{\pgfqpoint{0.159738in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.162128in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.332690in}}%
\pgfpathlineto{\pgfqpoint{0.164514in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.337160in}}%
\pgfpathlineto{\pgfqpoint{0.166903in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.341629in}}%
\pgfpathlineto{\pgfqpoint{0.169293in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.171680in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.346099in}}%
\pgfpathlineto{\pgfqpoint{0.174068in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.350568in}}%
\pgfpathlineto{\pgfqpoint{0.176458in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.178846in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.355038in}}%
\pgfpathlineto{\pgfqpoint{0.181234in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.359507in}}%
\pgfpathlineto{\pgfqpoint{0.183623in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.186013in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.363976in}}%
\pgfpathlineto{\pgfqpoint{0.188399in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.368446in}}%
\pgfpathlineto{\pgfqpoint{0.190788in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.372914in}}%
\pgfpathlineto{\pgfqpoint{0.193179in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.195565in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.377385in}}%
\pgfpathlineto{\pgfqpoint{0.197954in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.381853in}}%
\pgfpathlineto{\pgfqpoint{0.200344in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.202731in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.386323in}}%
\pgfpathlineto{\pgfqpoint{0.205119in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.390793in}}%
\pgfpathlineto{\pgfqpoint{0.207508in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.209897in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.395262in}}%
\pgfpathlineto{\pgfqpoint{0.212285in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.399732in}}%
\pgfpathlineto{\pgfqpoint{0.214674in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.217064in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.404200in}}%
\pgfpathlineto{\pgfqpoint{0.219450in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.408671in}}%
\pgfpathlineto{\pgfqpoint{0.221839in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.413139in}}%
\pgfpathlineto{\pgfqpoint{0.224229in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.226616in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.417609in}}%
\pgfpathlineto{\pgfqpoint{0.229004in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.422078in}}%
\pgfpathlineto{\pgfqpoint{0.231394in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.233782in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.426548in}}%
\pgfpathlineto{\pgfqpoint{0.236170in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.431017in}}%
\pgfpathlineto{\pgfqpoint{0.238559in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.240949in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.435486in}}%
\pgfpathlineto{\pgfqpoint{0.243335in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.439956in}}%
\pgfpathlineto{\pgfqpoint{0.245724in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.444425in}}%
\pgfpathlineto{\pgfqpoint{0.248114in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.250501in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.448895in}}%
\pgfpathlineto{\pgfqpoint{0.252889in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.453364in}}%
\pgfpathlineto{\pgfqpoint{0.255279in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.257667in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.457834in}}%
\pgfpathlineto{\pgfqpoint{0.260055in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.462303in}}%
\pgfpathlineto{\pgfqpoint{0.262444in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.264834in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.466772in}}%
\pgfpathlineto{\pgfqpoint{0.267220in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.471242in}}%
\pgfpathlineto{\pgfqpoint{0.269609in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.475710in}}%
\pgfpathlineto{\pgfqpoint{0.272000in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.274386in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.480181in}}%
\pgfpathlineto{\pgfqpoint{0.276774in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.484649in}}%
\pgfpathlineto{\pgfqpoint{0.279164in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.281552in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.489119in}}%
\pgfpathlineto{\pgfqpoint{0.283940in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.493589in}}%
\pgfpathlineto{\pgfqpoint{0.286329in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.288718in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{0.291105in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.502528in}}%
\pgfpathlineto{\pgfqpoint{0.293494in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.295885in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.506996in}}%
\pgfpathlineto{\pgfqpoint{0.298271in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.511467in}}%
\pgfpathlineto{\pgfqpoint{0.300660in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.515935in}}%
\pgfpathlineto{\pgfqpoint{0.303050in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.305437in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.520405in}}%
\pgfpathlineto{\pgfqpoint{0.307825in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.524874in}}%
\pgfpathlineto{\pgfqpoint{0.310215in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.312603in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.529344in}}%
\pgfpathlineto{\pgfqpoint{0.314991in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.533813in}}%
\pgfpathlineto{\pgfqpoint{0.317380in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.319770in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.538282in}}%
\pgfpathlineto{\pgfqpoint{0.322156in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.542752in}}%
\pgfpathlineto{\pgfqpoint{0.324545in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.547221in}}%
\pgfpathlineto{\pgfqpoint{0.326935in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.329322in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.551691in}}%
\pgfpathlineto{\pgfqpoint{0.331710in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.556160in}}%
\pgfpathlineto{\pgfqpoint{0.334100in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.336488in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.560629in}}%
\pgfpathlineto{\pgfqpoint{0.338876in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.565099in}}%
\pgfpathlineto{\pgfqpoint{0.341265in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.343654in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.569568in}}%
\pgfpathlineto{\pgfqpoint{0.346041in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.574038in}}%
\pgfpathlineto{\pgfqpoint{0.348430in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.578506in}}%
\pgfpathlineto{\pgfqpoint{0.350820in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.353207in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.582977in}}%
\pgfpathlineto{\pgfqpoint{0.355595in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.587445in}}%
\pgfpathlineto{\pgfqpoint{0.357985in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.360373in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.591915in}}%
\pgfpathlineto{\pgfqpoint{0.362761in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.596385in}}%
\pgfpathlineto{\pgfqpoint{0.365150in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.367539in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.600854in}}%
\pgfpathlineto{\pgfqpoint{0.369926in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.605324in}}%
\pgfpathlineto{\pgfqpoint{0.372315in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.374706in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{0.377092in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{0.379481in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.618731in}}%
\pgfpathlineto{\pgfqpoint{0.381871in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.384258in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.623201in}}%
\pgfpathlineto{\pgfqpoint{0.386646in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.627670in}}%
\pgfpathlineto{\pgfqpoint{0.389036in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.391424in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.632140in}}%
\pgfpathlineto{\pgfqpoint{0.393811in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.636609in}}%
\pgfpathlineto{\pgfqpoint{0.396201in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.398591in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.641078in}}%
\pgfpathlineto{\pgfqpoint{0.400977in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.645548in}}%
\pgfpathlineto{\pgfqpoint{0.403366in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.650017in}}%
\pgfpathlineto{\pgfqpoint{0.405756in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.408143in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.654487in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{0.412921in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.415309in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{0.417697in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.667895in}}%
\pgfpathlineto{\pgfqpoint{0.420086in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.422475in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.672364in}}%
\pgfpathlineto{\pgfqpoint{0.424862in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.676834in}}%
\pgfpathlineto{\pgfqpoint{0.427251in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.681302in}}%
\pgfpathlineto{\pgfqpoint{0.429641in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.432028in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.685773in}}%
\pgfpathlineto{\pgfqpoint{0.434416in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.690242in}}%
\pgfpathlineto{\pgfqpoint{0.436806in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.439194in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.694711in}}%
\pgfpathlineto{\pgfqpoint{0.441582in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.699181in}}%
\pgfpathlineto{\pgfqpoint{0.443971in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.446360in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.703650in}}%
\pgfpathlineto{\pgfqpoint{0.448747in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.708120in}}%
\pgfpathlineto{\pgfqpoint{0.451136in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.453527in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.712588in}}%
\pgfpathlineto{\pgfqpoint{0.455913in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.717059in}}%
\pgfpathlineto{\pgfqpoint{0.458301in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.721527in}}%
\pgfpathlineto{\pgfqpoint{0.460691in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.463079in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.725997in}}%
\pgfpathlineto{\pgfqpoint{0.465467in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.730466in}}%
\pgfpathlineto{\pgfqpoint{0.467856in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.470245in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.734935in}}%
\pgfpathlineto{\pgfqpoint{0.472632in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.739405in}}%
\pgfpathlineto{\pgfqpoint{0.475021in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.477412in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{0.479798in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.748344in}}%
\pgfpathlineto{\pgfqpoint{0.482187in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.752813in}}%
\pgfpathlineto{\pgfqpoint{0.484577in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.486964in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.757283in}}%
\pgfpathlineto{\pgfqpoint{0.489352in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.761752in}}%
\pgfpathlineto{\pgfqpoint{0.491742in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.494130in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.766221in}}%
\pgfpathlineto{\pgfqpoint{0.496518in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.770691in}}%
\pgfpathlineto{\pgfqpoint{0.498907in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.501296in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.775160in}}%
\pgfpathlineto{\pgfqpoint{0.503683in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.779630in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.784098in}}%
\pgfpathlineto{\pgfqpoint{0.508462in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.510849in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.788569in}}%
\pgfpathlineto{\pgfqpoint{0.513237in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{0.515627in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.518015in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.797507in}}%
\pgfpathlineto{\pgfqpoint{0.520403in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.801977in}}%
\pgfpathlineto{\pgfqpoint{0.522792in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.525181in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.806445in}}%
\pgfpathlineto{\pgfqpoint{0.527568in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.810916in}}%
\pgfpathlineto{\pgfqpoint{0.529957in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.815384in}}%
\pgfpathlineto{\pgfqpoint{0.532348in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.534734in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.819854in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.824323in}}%
\pgfpathlineto{\pgfqpoint{0.539512in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.828793in}}%
\pgfpathlineto{\pgfqpoint{0.544288in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.833262in}}%
\pgfpathlineto{\pgfqpoint{0.546677in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.549066in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.837731in}}%
\pgfpathlineto{\pgfqpoint{0.551453in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.842201in}}%
\pgfpathlineto{\pgfqpoint{0.553842in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.556233in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{0.558619in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.855609in}}%
\pgfpathlineto{\pgfqpoint{0.563398in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.565785in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.860079in}}%
\pgfpathlineto{\pgfqpoint{0.568173in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.864548in}}%
\pgfpathlineto{\pgfqpoint{0.570563in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.572951in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.869017in}}%
\pgfpathlineto{\pgfqpoint{0.575338in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.873487in}}%
\pgfpathlineto{\pgfqpoint{0.577728in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.580117in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{0.582504in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.882426in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.886894in}}%
\pgfpathlineto{\pgfqpoint{0.587283in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.589670in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.891365in}}%
\pgfpathlineto{\pgfqpoint{0.592058in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.895834in}}%
\pgfpathlineto{\pgfqpoint{0.594448in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.596836in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.900303in}}%
\pgfpathlineto{\pgfqpoint{0.599224in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.904773in}}%
\pgfpathlineto{\pgfqpoint{0.601613in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.604002in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.909241in}}%
\pgfpathlineto{\pgfqpoint{0.606389in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.913712in}}%
\pgfpathlineto{\pgfqpoint{0.608778in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.918180in}}%
\pgfpathlineto{\pgfqpoint{0.611168in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.613555in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.922650in}}%
\pgfpathlineto{\pgfqpoint{0.615943in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.927119in}}%
\pgfpathlineto{\pgfqpoint{0.618333in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.620721in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.931589in}}%
\pgfpathlineto{\pgfqpoint{0.623109in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.936058in}}%
\pgfpathlineto{\pgfqpoint{0.625498in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.627887in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.940527in}}%
\pgfpathlineto{\pgfqpoint{0.630274in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.944997in}}%
\pgfpathlineto{\pgfqpoint{0.632663in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.635053in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.949465in}}%
\pgfpathlineto{\pgfqpoint{0.637440in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.953936in}}%
\pgfpathlineto{\pgfqpoint{0.639828in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.958405in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.644606in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.962875in}}%
\pgfpathlineto{\pgfqpoint{0.646994in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.967344in}}%
\pgfpathlineto{\pgfqpoint{0.649383in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.651772in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.971813in}}%
\pgfpathlineto{\pgfqpoint{0.654159in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.600892in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{0.598499in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{0.596110in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.965324in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.591335in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.960856in}}%
\pgfpathlineto{\pgfqpoint{0.588945in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.956386in}}%
\pgfpathlineto{\pgfqpoint{0.586558in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.584171in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.951916in}}%
\pgfpathlineto{\pgfqpoint{0.581779in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{0.579392in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.577007in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.942976in}}%
\pgfpathlineto{\pgfqpoint{0.574614in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.938510in}}%
\pgfpathlineto{\pgfqpoint{0.572226in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.934038in}}%
\pgfpathlineto{\pgfqpoint{0.569841in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.567449in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.929571in}}%
\pgfpathlineto{\pgfqpoint{0.565060in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.925100in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.560285in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.920631in}}%
\pgfpathlineto{\pgfqpoint{0.557894in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.916162in}}%
\pgfpathlineto{\pgfqpoint{0.555507in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.553121in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.911691in}}%
\pgfpathlineto{\pgfqpoint{0.550729in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.907224in}}%
\pgfpathlineto{\pgfqpoint{0.548341in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.902752in}}%
\pgfpathlineto{\pgfqpoint{0.545956in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.543564in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.898285in}}%
\pgfpathlineto{\pgfqpoint{0.541175in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.893814in}}%
\pgfpathlineto{\pgfqpoint{0.538789in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.536399in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.889346in}}%
\pgfpathlineto{\pgfqpoint{0.534009in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.884876in}}%
\pgfpathlineto{\pgfqpoint{0.531622in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.529235in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{0.526844in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.875938in}}%
\pgfpathlineto{\pgfqpoint{0.524456in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.522072in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.871466in}}%
\pgfpathlineto{\pgfqpoint{0.519679in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.866999in}}%
\pgfpathlineto{\pgfqpoint{0.517290in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.862528in}}%
\pgfpathlineto{\pgfqpoint{0.514904in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.512514in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.858060in}}%
\pgfpathlineto{\pgfqpoint{0.510124in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.853590in}}%
\pgfpathlineto{\pgfqpoint{0.507737in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.505350in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.849120in}}%
\pgfpathlineto{\pgfqpoint{0.502958in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.844652in}}%
\pgfpathlineto{\pgfqpoint{0.500571in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.498186in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.840180in}}%
\pgfpathlineto{\pgfqpoint{0.495793in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.835714in}}%
\pgfpathlineto{\pgfqpoint{0.493405in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.831242in}}%
\pgfpathlineto{\pgfqpoint{0.491020in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.488629in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.486239in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.822304in}}%
\pgfpathlineto{\pgfqpoint{0.483853in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.481464in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{0.479073in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{0.476686in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.474300in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.808895in}}%
\pgfpathlineto{\pgfqpoint{0.471908in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.804428in}}%
\pgfpathlineto{\pgfqpoint{0.469520in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.799956in}}%
\pgfpathlineto{\pgfqpoint{0.467135in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.464743in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.795489in}}%
\pgfpathlineto{\pgfqpoint{0.462354in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{0.459968in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.457579in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.786550in}}%
\pgfpathlineto{\pgfqpoint{0.455188in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.782080in}}%
\pgfpathlineto{\pgfqpoint{0.452801in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.450415in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{0.448023in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.773142in}}%
\pgfpathlineto{\pgfqpoint{0.445635in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.768670in}}%
\pgfpathlineto{\pgfqpoint{0.443251in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.440858in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.764203in}}%
\pgfpathlineto{\pgfqpoint{0.438469in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.759732in}}%
\pgfpathlineto{\pgfqpoint{0.436083in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.433693in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.755264in}}%
\pgfpathlineto{\pgfqpoint{0.431303in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.750795in}}%
\pgfpathlineto{\pgfqpoint{0.428916in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.426529in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{0.424137in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.741856in}}%
\pgfpathlineto{\pgfqpoint{0.421750in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.419365in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.737384in}}%
\pgfpathlineto{\pgfqpoint{0.416972in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.732918in}}%
\pgfpathlineto{\pgfqpoint{0.414584in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{0.412199in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.409808in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.723979in}}%
\pgfpathlineto{\pgfqpoint{0.407418in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{0.405032in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.402643in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.715039in}}%
\pgfpathlineto{\pgfqpoint{0.400252in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.710570in}}%
\pgfpathlineto{\pgfqpoint{0.397865in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.395479in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.706099in}}%
\pgfpathlineto{\pgfqpoint{0.393087in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.701632in}}%
\pgfpathlineto{\pgfqpoint{0.390699in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.697160in}}%
\pgfpathlineto{\pgfqpoint{0.388314in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.385922in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.692693in}}%
\pgfpathlineto{\pgfqpoint{0.383533in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.688222in}}%
\pgfpathlineto{\pgfqpoint{0.381147in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.378758in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.683754in}}%
\pgfpathlineto{\pgfqpoint{0.376367in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.679285in}}%
\pgfpathlineto{\pgfqpoint{0.373980in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.371594in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.674814in}}%
\pgfpathlineto{\pgfqpoint{0.369202in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.670346in}}%
\pgfpathlineto{\pgfqpoint{0.366814in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.665874in}}%
\pgfpathlineto{\pgfqpoint{0.364430in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.362037in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{0.359648in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.656936in}}%
\pgfpathlineto{\pgfqpoint{0.357262in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.354872in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.652468in}}%
\pgfpathlineto{\pgfqpoint{0.352482in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.647999in}}%
\pgfpathlineto{\pgfqpoint{0.350095in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.347708in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.643528in}}%
\pgfpathlineto{\pgfqpoint{0.345317in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.639060in}}%
\pgfpathlineto{\pgfqpoint{0.342929in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.340544in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.634588in}}%
\pgfpathlineto{\pgfqpoint{0.338152in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.630122in}}%
\pgfpathlineto{\pgfqpoint{0.335763in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.625650in}}%
\pgfpathlineto{\pgfqpoint{0.333378in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.330987in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{0.328597in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.616713in}}%
\pgfpathlineto{\pgfqpoint{0.326211in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.323823in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.612243in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.607775in}}%
\pgfpathlineto{\pgfqpoint{0.319044in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.316659in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{0.314266in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.598836in}}%
\pgfpathlineto{\pgfqpoint{0.311878in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.594364in}}%
\pgfpathlineto{\pgfqpoint{0.309493in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.307101in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.589897in}}%
\pgfpathlineto{\pgfqpoint{0.304712in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.585427in}}%
\pgfpathlineto{\pgfqpoint{0.302326in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.299937in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{0.297546in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.576489in}}%
\pgfpathlineto{\pgfqpoint{0.295159in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.292773in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.572018in}}%
\pgfpathlineto{\pgfqpoint{0.290381in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.567550in}}%
\pgfpathlineto{\pgfqpoint{0.287993in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.563078in}}%
\pgfpathlineto{\pgfqpoint{0.285609in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.283216in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.558611in}}%
\pgfpathlineto{\pgfqpoint{0.280827in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.554140in}}%
\pgfpathlineto{\pgfqpoint{0.278441in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.276051in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.549672in}}%
\pgfpathlineto{\pgfqpoint{0.273661in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.545203in}}%
\pgfpathlineto{\pgfqpoint{0.271274in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.268887in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.540732in}}%
\pgfpathlineto{\pgfqpoint{0.266496in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.536264in}}%
\pgfpathlineto{\pgfqpoint{0.264108in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.261723in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.531792in}}%
\pgfpathlineto{\pgfqpoint{0.259331in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.527326in}}%
\pgfpathlineto{\pgfqpoint{0.256942in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.522854in}}%
\pgfpathlineto{\pgfqpoint{0.254557in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.252166in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.518387in}}%
\pgfpathlineto{\pgfqpoint{0.249776in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.513917in}}%
\pgfpathlineto{\pgfqpoint{0.247390in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.245002in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.509447in}}%
\pgfpathlineto{\pgfqpoint{0.242610in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.504979in}}%
\pgfpathlineto{\pgfqpoint{0.240223in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.237838in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{0.235445in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.496040in}}%
\pgfpathlineto{\pgfqpoint{0.233057in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.491568in}}%
\pgfpathlineto{\pgfqpoint{0.230672in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.228281in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.487101in}}%
\pgfpathlineto{\pgfqpoint{0.225891in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.482631in}}%
\pgfpathlineto{\pgfqpoint{0.223505in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.221116in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.478161in}}%
\pgfpathlineto{\pgfqpoint{0.218725in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.473693in}}%
\pgfpathlineto{\pgfqpoint{0.216338in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.213952in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.469222in}}%
\pgfpathlineto{\pgfqpoint{0.211560in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.464754in}}%
\pgfpathlineto{\pgfqpoint{0.209172in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.460282in}}%
\pgfpathlineto{\pgfqpoint{0.206788in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.204395in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.455815in}}%
\pgfpathlineto{\pgfqpoint{0.202006in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.451345in}}%
\pgfpathlineto{\pgfqpoint{0.199620in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.197231in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.446876in}}%
\pgfpathlineto{\pgfqpoint{0.194840in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.442407in}}%
\pgfpathlineto{\pgfqpoint{0.192453in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.190066in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.437936in}}%
\pgfpathlineto{\pgfqpoint{0.187675in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.433468in}}%
\pgfpathlineto{\pgfqpoint{0.185287in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.182903in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.428996in}}%
\pgfpathlineto{\pgfqpoint{0.180510in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.424530in}}%
\pgfpathlineto{\pgfqpoint{0.178121in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.420058in}}%
\pgfpathlineto{\pgfqpoint{0.175736in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.173345in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.415591in}}%
\pgfpathlineto{\pgfqpoint{0.170955in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.411121in}}%
\pgfpathlineto{\pgfqpoint{0.168569in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.166181in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.406651in}}%
\pgfpathlineto{\pgfqpoint{0.163790in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.402183in}}%
\pgfpathlineto{\pgfqpoint{0.161402in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.159017in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.397711in}}%
\pgfpathlineto{\pgfqpoint{0.156624in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.393244in}}%
\pgfpathlineto{\pgfqpoint{0.154236in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.388772in}}%
\pgfpathlineto{\pgfqpoint{0.151851in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.149460in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.384305in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.314813in}}%
\pgfpathlineto{\pgfqpoint{0.150183in}{0.316866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374735in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.421648in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.149985in}}%
\pgfpathlineto{\pgfqpoint{0.424037in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.154456in}}%
\pgfpathlineto{\pgfqpoint{0.426424in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.428813in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.158924in}}%
\pgfpathlineto{\pgfqpoint{0.431202in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.163394in}}%
\pgfpathlineto{\pgfqpoint{0.433590in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.435978in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.167864in}}%
\pgfpathlineto{\pgfqpoint{0.438368in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.172332in}}%
\pgfpathlineto{\pgfqpoint{0.440756in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.443143in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.176803in}}%
\pgfpathlineto{\pgfqpoint{0.445533in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.181271in}}%
\pgfpathlineto{\pgfqpoint{0.447922in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.185742in}}%
\pgfpathlineto{\pgfqpoint{0.450309in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.452698in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.190210in}}%
\pgfpathlineto{\pgfqpoint{0.455087in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.194680in}}%
\pgfpathlineto{\pgfqpoint{0.457475in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.459863in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.199149in}}%
\pgfpathlineto{\pgfqpoint{0.462253in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.203618in}}%
\pgfpathlineto{\pgfqpoint{0.464641in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.467028in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.208089in}}%
\pgfpathlineto{\pgfqpoint{0.469418in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.212557in}}%
\pgfpathlineto{\pgfqpoint{0.471807in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.217028in}}%
\pgfpathlineto{\pgfqpoint{0.474193in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.476584in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.221496in}}%
\pgfpathlineto{\pgfqpoint{0.478973in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.225966in}}%
\pgfpathlineto{\pgfqpoint{0.481360in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.483749in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.230435in}}%
\pgfpathlineto{\pgfqpoint{0.486138in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.234904in}}%
\pgfpathlineto{\pgfqpoint{0.488526in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.490913in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.239374in}}%
\pgfpathlineto{\pgfqpoint{0.493304in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.243843in}}%
\pgfpathlineto{\pgfqpoint{0.495692in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.248314in}}%
\pgfpathlineto{\pgfqpoint{0.498078in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.500469in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.252781in}}%
\pgfpathlineto{\pgfqpoint{0.502858in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.257252in}}%
\pgfpathlineto{\pgfqpoint{0.505245in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.507634in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.261720in}}%
\pgfpathlineto{\pgfqpoint{0.510023in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.266190in}}%
\pgfpathlineto{\pgfqpoint{0.512411in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.514799in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.270660in}}%
\pgfpathlineto{\pgfqpoint{0.517189in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.275128in}}%
\pgfpathlineto{\pgfqpoint{0.519577in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.521964in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.279599in}}%
\pgfpathlineto{\pgfqpoint{0.524354in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.284067in}}%
\pgfpathlineto{\pgfqpoint{0.526743in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.288538in}}%
\pgfpathlineto{\pgfqpoint{0.529129in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.531519in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.293006in}}%
\pgfpathlineto{\pgfqpoint{0.533908in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.297476in}}%
\pgfpathlineto{\pgfqpoint{0.536296in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.538684in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.301945in}}%
\pgfpathlineto{\pgfqpoint{0.541074in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.306414in}}%
\pgfpathlineto{\pgfqpoint{0.543462in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.545849in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.310885in}}%
\pgfpathlineto{\pgfqpoint{0.548239in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.315353in}}%
\pgfpathlineto{\pgfqpoint{0.550628in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.319824in}}%
\pgfpathlineto{\pgfqpoint{0.553014in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.555404in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.324292in}}%
\pgfpathlineto{\pgfqpoint{0.557793in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.328762in}}%
\pgfpathlineto{\pgfqpoint{0.560181in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.562569in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.333231in}}%
\pgfpathlineto{\pgfqpoint{0.564959in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.337700in}}%
\pgfpathlineto{\pgfqpoint{0.567347in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.569734in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.342170in}}%
\pgfpathlineto{\pgfqpoint{0.572124in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.346639in}}%
\pgfpathlineto{\pgfqpoint{0.574513in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.351110in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.579290in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.355577in}}%
\pgfpathlineto{\pgfqpoint{0.581679in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.360048in}}%
\pgfpathlineto{\pgfqpoint{0.584066in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.586455in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.364516in}}%
\pgfpathlineto{\pgfqpoint{0.588844in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.368986in}}%
\pgfpathlineto{\pgfqpoint{0.591232in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.593620in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.373456in}}%
\pgfpathlineto{\pgfqpoint{0.596010in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.377924in}}%
\pgfpathlineto{\pgfqpoint{0.598398in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.600784in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.382395in}}%
\pgfpathlineto{\pgfqpoint{0.603175in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.386863in}}%
\pgfpathlineto{\pgfqpoint{0.605564in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.391334in}}%
\pgfpathlineto{\pgfqpoint{0.607950in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.610340in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.395802in}}%
\pgfpathlineto{\pgfqpoint{0.612729in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.400272in}}%
\pgfpathlineto{\pgfqpoint{0.615117in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.617505in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.404741in}}%
\pgfpathlineto{\pgfqpoint{0.619895in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.409210in}}%
\pgfpathlineto{\pgfqpoint{0.622283in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.624670in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.413681in}}%
\pgfpathlineto{\pgfqpoint{0.627060in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.418149in}}%
\pgfpathlineto{\pgfqpoint{0.629449in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.422619in}}%
\pgfpathlineto{\pgfqpoint{0.631835in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.634225in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.427088in}}%
\pgfpathlineto{\pgfqpoint{0.636614in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.431558in}}%
\pgfpathlineto{\pgfqpoint{0.639002in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.641390in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.436027in}}%
\pgfpathlineto{\pgfqpoint{0.643780in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{0.646168in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.648555in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.444966in}}%
\pgfpathlineto{\pgfqpoint{0.650945in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{0.653334in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.453905in}}%
\pgfpathlineto{\pgfqpoint{0.655720in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.658111in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.458373in}}%
\pgfpathlineto{\pgfqpoint{0.660499in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.462844in}}%
\pgfpathlineto{\pgfqpoint{0.662887in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.665276in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.467312in}}%
\pgfpathlineto{\pgfqpoint{0.667665in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.471782in}}%
\pgfpathlineto{\pgfqpoint{0.670053in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.672441in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.476252in}}%
\pgfpathlineto{\pgfqpoint{0.674830in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.480720in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.679605in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.485191in}}%
\pgfpathlineto{\pgfqpoint{0.681996in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.489659in}}%
\pgfpathlineto{\pgfqpoint{0.684385in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.494129in}}%
\pgfpathlineto{\pgfqpoint{0.686771in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.689161in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.498598in}}%
\pgfpathlineto{\pgfqpoint{0.691550in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.503068in}}%
\pgfpathlineto{\pgfqpoint{0.693938in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.696326in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.507537in}}%
\pgfpathlineto{\pgfqpoint{0.698716in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.512006in}}%
\pgfpathlineto{\pgfqpoint{0.701104in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.703491in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.516477in}}%
\pgfpathlineto{\pgfqpoint{0.705881in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.520945in}}%
\pgfpathlineto{\pgfqpoint{0.708270in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.525415in}}%
\pgfpathlineto{\pgfqpoint{0.710656in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.713046in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.529884in}}%
\pgfpathlineto{\pgfqpoint{0.715435in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.534354in}}%
\pgfpathlineto{\pgfqpoint{0.717823in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.720211in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.538823in}}%
\pgfpathlineto{\pgfqpoint{0.722601in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.543292in}}%
\pgfpathlineto{\pgfqpoint{0.724989in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.727376in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.547762in}}%
\pgfpathlineto{\pgfqpoint{0.729766in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.552231in}}%
\pgfpathlineto{\pgfqpoint{0.732155in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.556701in}}%
\pgfpathlineto{\pgfqpoint{0.734541in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.736931in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.561169in}}%
\pgfpathlineto{\pgfqpoint{0.739320in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.565639in}}%
\pgfpathlineto{\pgfqpoint{0.741707in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.744097in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.570108in}}%
\pgfpathlineto{\pgfqpoint{0.746486in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.574578in}}%
\pgfpathlineto{\pgfqpoint{0.748874in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.751261in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.579048in}}%
\pgfpathlineto{\pgfqpoint{0.753651in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.583516in}}%
\pgfpathlineto{\pgfqpoint{0.756040in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.758426in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.587987in}}%
\pgfpathlineto{\pgfqpoint{0.760817in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.592455in}}%
\pgfpathlineto{\pgfqpoint{0.763205in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.596925in}}%
\pgfpathlineto{\pgfqpoint{0.765592in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.767982in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.601394in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.605864in}}%
\pgfpathlineto{\pgfqpoint{0.772759in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.775147in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.610333in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.614802in}}%
\pgfpathlineto{\pgfqpoint{0.779925in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.782312in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.619273in}}%
\pgfpathlineto{\pgfqpoint{0.784702in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.623741in}}%
\pgfpathlineto{\pgfqpoint{0.787091in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.628211in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.791867in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.632680in}}%
\pgfpathlineto{\pgfqpoint{0.794256in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{0.796644in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.799032in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.641619in}}%
\pgfpathlineto{\pgfqpoint{0.801422in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{0.803810in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.806197in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.650558in}}%
\pgfpathlineto{\pgfqpoint{0.808587in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{0.810976in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.659497in}}%
\pgfpathlineto{\pgfqpoint{0.813362in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.815752in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.663965in}}%
\pgfpathlineto{\pgfqpoint{0.818141in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{0.820528in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.822917in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.672904in}}%
\pgfpathlineto{\pgfqpoint{0.825307in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.677374in}}%
\pgfpathlineto{\pgfqpoint{0.827695in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.830082in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.681844in}}%
\pgfpathlineto{\pgfqpoint{0.832472in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.686312in}}%
\pgfpathlineto{\pgfqpoint{0.834861in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.837247in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{0.839638in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.695251in}}%
\pgfpathlineto{\pgfqpoint{0.842026in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{0.844413in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.846803in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.704190in}}%
\pgfpathlineto{\pgfqpoint{0.849192in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{0.851580in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.853968in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.713129in}}%
\pgfpathlineto{\pgfqpoint{0.856357in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.717598in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.861132in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.722069in}}%
\pgfpathlineto{\pgfqpoint{0.863523in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.726537in}}%
\pgfpathlineto{\pgfqpoint{0.865911in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.731007in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.870688in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.735476in}}%
\pgfpathlineto{\pgfqpoint{0.873077in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.739945in}}%
\pgfpathlineto{\pgfqpoint{0.875464in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.877853in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.744415in}}%
\pgfpathlineto{\pgfqpoint{0.880243in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.748884in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.885018in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.753354in}}%
\pgfpathlineto{\pgfqpoint{0.887408in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{0.889796in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.762293in}}%
\pgfpathlineto{\pgfqpoint{0.892183in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.894573in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.766761in}}%
\pgfpathlineto{\pgfqpoint{0.896962in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.771231in}}%
\pgfpathlineto{\pgfqpoint{0.899349in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.901738in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.775700in}}%
\pgfpathlineto{\pgfqpoint{0.904128in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.780170in}}%
\pgfpathlineto{\pgfqpoint{0.906516in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.908903in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.784640in}}%
\pgfpathlineto{\pgfqpoint{0.911293in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.789108in}}%
\pgfpathlineto{\pgfqpoint{0.913682in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.793579in}}%
\pgfpathlineto{\pgfqpoint{0.916068in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.918458in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.798047in}}%
\pgfpathlineto{\pgfqpoint{0.920847in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.802517in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.925624in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{0.928013in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.811456in}}%
\pgfpathlineto{\pgfqpoint{0.930400in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.932788in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.815925in}}%
\pgfpathlineto{\pgfqpoint{0.935178in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.820394in}}%
\pgfpathlineto{\pgfqpoint{0.937567in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.939953in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{0.942344in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{0.944732in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.833803in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.949509in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.838272in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.847211in}}%
\pgfpathlineto{\pgfqpoint{0.959064in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.851680in}}%
\pgfpathlineto{\pgfqpoint{0.961452in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.963839in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.856150in}}%
\pgfpathlineto{\pgfqpoint{0.966229in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.860619in}}%
\pgfpathlineto{\pgfqpoint{0.968617in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.865089in}}%
\pgfpathlineto{\pgfqpoint{0.971004in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.973394in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.933496in}}%
\pgfpathlineto{\pgfqpoint{0.972149in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.929027in}}%
\pgfpathlineto{\pgfqpoint{0.969761in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.924557in}}%
\pgfpathlineto{\pgfqpoint{0.967373in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.964984in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{0.962595in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.915618in}}%
\pgfpathlineto{\pgfqpoint{0.960207in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.957818in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.911149in}}%
\pgfpathlineto{\pgfqpoint{0.955429in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.906680in}}%
\pgfpathlineto{\pgfqpoint{0.953041in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.950653in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{0.948264in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.897741in}}%
\pgfpathlineto{\pgfqpoint{0.945875in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{0.941099in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.888802in}}%
\pgfpathlineto{\pgfqpoint{0.938710in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.884332in}}%
\pgfpathlineto{\pgfqpoint{0.936322in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.933933in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.879863in}}%
\pgfpathlineto{\pgfqpoint{0.931544in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{0.929156in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.926768in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.870924in}}%
\pgfpathlineto{\pgfqpoint{0.924379in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{0.921990in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.919603in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.861985in}}%
\pgfpathlineto{\pgfqpoint{0.917213in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.857517in}}%
\pgfpathlineto{\pgfqpoint{0.914825in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.910048in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{0.907659in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.844108in}}%
\pgfpathlineto{\pgfqpoint{0.905271in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.902883in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.839639in}}%
\pgfpathlineto{\pgfqpoint{0.900494in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.835170in}}%
\pgfpathlineto{\pgfqpoint{0.898105in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.895718in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.830700in}}%
\pgfpathlineto{\pgfqpoint{0.893328in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{0.890940in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.821761in}}%
\pgfpathlineto{\pgfqpoint{0.888552in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.886163in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.817292in}}%
\pgfpathlineto{\pgfqpoint{0.883774in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{0.881386in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.878998in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.808353in}}%
\pgfpathlineto{\pgfqpoint{0.876608in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.803884in}}%
\pgfpathlineto{\pgfqpoint{0.874220in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.871832in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.799414in}}%
\pgfpathlineto{\pgfqpoint{0.869443in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.794945in}}%
\pgfpathlineto{\pgfqpoint{0.867055in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.790475in}}%
\pgfpathlineto{\pgfqpoint{0.864667in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.862278in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.786006in}}%
\pgfpathlineto{\pgfqpoint{0.859889in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.781536in}}%
\pgfpathlineto{\pgfqpoint{0.857501in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.855112in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.777067in}}%
\pgfpathlineto{\pgfqpoint{0.852723in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.772598in}}%
\pgfpathlineto{\pgfqpoint{0.850335in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.847947in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.768128in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.763659in}}%
\pgfpathlineto{\pgfqpoint{0.843169in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.840782in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.759189in}}%
\pgfpathlineto{\pgfqpoint{0.838392in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{0.836004in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.750251in}}%
\pgfpathlineto{\pgfqpoint{0.833616in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.745782in}}%
\pgfpathlineto{\pgfqpoint{0.828838in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.741312in}}%
\pgfpathlineto{\pgfqpoint{0.826450in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.824062in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.736843in}}%
\pgfpathlineto{\pgfqpoint{0.821673in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.732374in}}%
\pgfpathlineto{\pgfqpoint{0.819284in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.816897in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.727904in}}%
\pgfpathlineto{\pgfqpoint{0.814507in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.723435in}}%
\pgfpathlineto{\pgfqpoint{0.812119in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.718965in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.807342in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.714496in}}%
\pgfpathlineto{\pgfqpoint{0.804953in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.710026in}}%
\pgfpathlineto{\pgfqpoint{0.802565in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.800177in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.705557in}}%
\pgfpathlineto{\pgfqpoint{0.797787in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.701088in}}%
\pgfpathlineto{\pgfqpoint{0.795399in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.793012in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.696618in}}%
\pgfpathlineto{\pgfqpoint{0.790622in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.692149in}}%
\pgfpathlineto{\pgfqpoint{0.788234in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.687679in}}%
\pgfpathlineto{\pgfqpoint{0.785846in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.783457in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.683210in}}%
\pgfpathlineto{\pgfqpoint{0.781068in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.678741in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.776291in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.674271in}}%
\pgfpathlineto{\pgfqpoint{0.773902in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.669802in}}%
\pgfpathlineto{\pgfqpoint{0.771514in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.769126in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.665332in}}%
\pgfpathlineto{\pgfqpoint{0.766737in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.761961in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{0.759572in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.651925in}}%
\pgfpathlineto{\pgfqpoint{0.757183in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.647455in}}%
\pgfpathlineto{\pgfqpoint{0.754795in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.752406in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.642986in}}%
\pgfpathlineto{\pgfqpoint{0.750017in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{0.747629in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.745241in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{0.742852in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.629578in}}%
\pgfpathlineto{\pgfqpoint{0.740464in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.738076in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.625108in}}%
\pgfpathlineto{\pgfqpoint{0.735686in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.620639in}}%
\pgfpathlineto{\pgfqpoint{0.733298in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.616169in}}%
\pgfpathlineto{\pgfqpoint{0.730910in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.728521in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{0.726132in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.607230in}}%
\pgfpathlineto{\pgfqpoint{0.723744in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.721356in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.602761in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.598292in}}%
\pgfpathlineto{\pgfqpoint{0.716578in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.714191in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.593822in}}%
\pgfpathlineto{\pgfqpoint{0.711801in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.589353in}}%
\pgfpathlineto{\pgfqpoint{0.709413in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.584883in}}%
\pgfpathlineto{\pgfqpoint{0.707026in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.704636in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.580414in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.575945in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.697471in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.571475in}}%
\pgfpathlineto{\pgfqpoint{0.695081in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.567006in}}%
\pgfpathlineto{\pgfqpoint{0.692693in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.690305in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.562536in}}%
\pgfpathlineto{\pgfqpoint{0.687916in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.558067in}}%
\pgfpathlineto{\pgfqpoint{0.685528in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.683140in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.553597in}}%
\pgfpathlineto{\pgfqpoint{0.680751in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.549129in}}%
\pgfpathlineto{\pgfqpoint{0.678362in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.544659in}}%
\pgfpathlineto{\pgfqpoint{0.675974in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.540190in}}%
\pgfpathlineto{\pgfqpoint{0.671196in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.535720in}}%
\pgfpathlineto{\pgfqpoint{0.668808in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.666420in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.531251in}}%
\pgfpathlineto{\pgfqpoint{0.664031in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.526782in}}%
\pgfpathlineto{\pgfqpoint{0.661643in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.659255in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.522312in}}%
\pgfpathlineto{\pgfqpoint{0.656865in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.517843in}}%
\pgfpathlineto{\pgfqpoint{0.654477in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.513373in}}%
\pgfpathlineto{\pgfqpoint{0.652090in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.649700in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{0.647311in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.504434in}}%
\pgfpathlineto{\pgfqpoint{0.644923in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.642535in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.499965in}}%
\pgfpathlineto{\pgfqpoint{0.640146in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.495496in}}%
\pgfpathlineto{\pgfqpoint{0.637758in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.635370in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.491026in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.486557in}}%
\pgfpathlineto{\pgfqpoint{0.630592in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.482087in}}%
\pgfpathlineto{\pgfqpoint{0.628205in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.625815in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.477618in}}%
\pgfpathlineto{\pgfqpoint{0.623426in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.473149in}}%
\pgfpathlineto{\pgfqpoint{0.621038in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.618650in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.468679in}}%
\pgfpathlineto{\pgfqpoint{0.616261in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.464210in}}%
\pgfpathlineto{\pgfqpoint{0.613873in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.611485in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.459740in}}%
\pgfpathlineto{\pgfqpoint{0.609095in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.455271in}}%
\pgfpathlineto{\pgfqpoint{0.606707in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.604320in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.450801in}}%
\pgfpathlineto{\pgfqpoint{0.601930in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.446333in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.441863in}}%
\pgfpathlineto{\pgfqpoint{0.597154in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.594764in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.437394in}}%
\pgfpathlineto{\pgfqpoint{0.592375in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.432924in}}%
\pgfpathlineto{\pgfqpoint{0.589988in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.587599in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.428455in}}%
\pgfpathlineto{\pgfqpoint{0.585210in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.423986in}}%
\pgfpathlineto{\pgfqpoint{0.582822in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.580434in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.419516in}}%
\pgfpathlineto{\pgfqpoint{0.578045in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.415047in}}%
\pgfpathlineto{\pgfqpoint{0.575656in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.410577in}}%
\pgfpathlineto{\pgfqpoint{0.573269in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.570879in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.406108in}}%
\pgfpathlineto{\pgfqpoint{0.568490in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.401638in}}%
\pgfpathlineto{\pgfqpoint{0.566103in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.563714in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.397169in}}%
\pgfpathlineto{\pgfqpoint{0.561325in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.392700in}}%
\pgfpathlineto{\pgfqpoint{0.558937in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.556549in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.388230in}}%
\pgfpathlineto{\pgfqpoint{0.554159in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.383761in}}%
\pgfpathlineto{\pgfqpoint{0.551771in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.379291in}}%
\pgfpathlineto{\pgfqpoint{0.549384in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.546994in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.374822in}}%
\pgfpathlineto{\pgfqpoint{0.544605in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.370353in}}%
\pgfpathlineto{\pgfqpoint{0.542218in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.539829in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.365883in}}%
\pgfpathlineto{\pgfqpoint{0.537440in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.361414in}}%
\pgfpathlineto{\pgfqpoint{0.535052in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.532664in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.356944in}}%
\pgfpathlineto{\pgfqpoint{0.530274in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.352476in}}%
\pgfpathlineto{\pgfqpoint{0.527886in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.525499in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.348005in}}%
\pgfpathlineto{\pgfqpoint{0.523109in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.343537in}}%
\pgfpathlineto{\pgfqpoint{0.520720in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.339067in}}%
\pgfpathlineto{\pgfqpoint{0.518333in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.515944in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.334598in}}%
\pgfpathlineto{\pgfqpoint{0.513554in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{0.511167in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.508778in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.325659in}}%
\pgfpathlineto{\pgfqpoint{0.506389in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.321190in}}%
\pgfpathlineto{\pgfqpoint{0.504001in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.501613in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.316720in}}%
\pgfpathlineto{\pgfqpoint{0.499224in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.312251in}}%
\pgfpathlineto{\pgfqpoint{0.496835in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.307781in}}%
\pgfpathlineto{\pgfqpoint{0.494448in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.492058in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.303312in}}%
\pgfpathlineto{\pgfqpoint{0.489669in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.298843in}}%
\pgfpathlineto{\pgfqpoint{0.487282in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.484893in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.294373in}}%
\pgfpathlineto{\pgfqpoint{0.482504in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.289904in}}%
\pgfpathlineto{\pgfqpoint{0.480116in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.477728in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.285434in}}%
\pgfpathlineto{\pgfqpoint{0.475338in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.280965in}}%
\pgfpathlineto{\pgfqpoint{0.472950in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.276495in}}%
\pgfpathlineto{\pgfqpoint{0.470563in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.468173in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.272026in}}%
\pgfpathlineto{\pgfqpoint{0.465784in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.267557in}}%
\pgfpathlineto{\pgfqpoint{0.463397in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.461008in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.263087in}}%
\pgfpathlineto{\pgfqpoint{0.458619in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.258618in}}%
\pgfpathlineto{\pgfqpoint{0.456231in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.453843in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.254148in}}%
\pgfpathlineto{\pgfqpoint{0.451453in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.249680in}}%
\pgfpathlineto{\pgfqpoint{0.449065in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.245209in}}%
\pgfpathlineto{\pgfqpoint{0.446678in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.444288in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.240741in}}%
\pgfpathlineto{\pgfqpoint{0.441899in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.236271in}}%
\pgfpathlineto{\pgfqpoint{0.439512in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.437123in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.231802in}}%
\pgfpathlineto{\pgfqpoint{0.434734in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.227332in}}%
\pgfpathlineto{\pgfqpoint{0.432346in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.429958in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.222863in}}%
\pgfpathlineto{\pgfqpoint{0.427568in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.218394in}}%
\pgfpathlineto{\pgfqpoint{0.425180in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.422792in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.213924in}}%
\pgfpathlineto{\pgfqpoint{0.420403in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.209455in}}%
\pgfpathlineto{\pgfqpoint{0.418014in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.204985in}}%
\pgfpathlineto{\pgfqpoint{0.415627in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.413237in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.200516in}}%
\pgfpathlineto{\pgfqpoint{0.410848in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.196047in}}%
\pgfpathlineto{\pgfqpoint{0.408461in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.406072in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.191577in}}%
\pgfpathlineto{\pgfqpoint{0.403683in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.187108in}}%
\pgfpathlineto{\pgfqpoint{0.401295in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.398907in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.182638in}}%
\pgfpathlineto{\pgfqpoint{0.396518in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.178169in}}%
\pgfpathlineto{\pgfqpoint{0.394129in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.173699in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.389352in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.169230in}}%
\pgfpathlineto{\pgfqpoint{0.386963in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.164761in}}%
\pgfpathlineto{\pgfqpoint{0.384576in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.382187in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.160291in}}%
\pgfpathlineto{\pgfqpoint{0.379798in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.155822in}}%
\pgfpathlineto{\pgfqpoint{0.377410in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.375022in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.151352in}}%
\pgfpathlineto{\pgfqpoint{0.372632in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149040in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.151428in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.255344in}}%
\pgfpathlineto{\pgfqpoint{0.153817in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.259813in}}%
\pgfpathlineto{\pgfqpoint{0.156206in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.158593in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.264283in}}%
\pgfpathlineto{\pgfqpoint{0.160983in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.268752in}}%
\pgfpathlineto{\pgfqpoint{0.163371in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.273222in}}%
\pgfpathlineto{\pgfqpoint{0.165758in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.168148in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.277691in}}%
\pgfpathlineto{\pgfqpoint{0.170537in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.282161in}}%
\pgfpathlineto{\pgfqpoint{0.172925in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.175313in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.286630in}}%
\pgfpathlineto{\pgfqpoint{0.177703in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.291099in}}%
\pgfpathlineto{\pgfqpoint{0.180091in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.182479in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.295569in}}%
\pgfpathlineto{\pgfqpoint{0.184868in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.300038in}}%
\pgfpathlineto{\pgfqpoint{0.187256in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.189644in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.304508in}}%
\pgfpathlineto{\pgfqpoint{0.192033in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.308977in}}%
\pgfpathlineto{\pgfqpoint{0.194422in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.313447in}}%
\pgfpathlineto{\pgfqpoint{0.196810in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.199199in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.201588in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.322385in}}%
\pgfpathlineto{\pgfqpoint{0.203976in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.206364in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.326854in}}%
\pgfpathlineto{\pgfqpoint{0.208753in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.331324in}}%
\pgfpathlineto{\pgfqpoint{0.211141in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.213529in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.335794in}}%
\pgfpathlineto{\pgfqpoint{0.215919in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.340262in}}%
\pgfpathlineto{\pgfqpoint{0.218307in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.344732in}}%
\pgfpathlineto{\pgfqpoint{0.220694in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.223084in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.349201in}}%
\pgfpathlineto{\pgfqpoint{0.225473in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.353671in}}%
\pgfpathlineto{\pgfqpoint{0.227861in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.230249in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.358140in}}%
\pgfpathlineto{\pgfqpoint{0.232638in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.362609in}}%
\pgfpathlineto{\pgfqpoint{0.235026in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.237414in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.367079in}}%
\pgfpathlineto{\pgfqpoint{0.239804in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.371548in}}%
\pgfpathlineto{\pgfqpoint{0.242192in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.376018in}}%
\pgfpathlineto{\pgfqpoint{0.244579in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.246969in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.380487in}}%
\pgfpathlineto{\pgfqpoint{0.249358in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.384957in}}%
\pgfpathlineto{\pgfqpoint{0.251745in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.254134in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.389426in}}%
\pgfpathlineto{\pgfqpoint{0.256524in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{0.258911in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.261300in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.398365in}}%
\pgfpathlineto{\pgfqpoint{0.263689in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.402834in}}%
\pgfpathlineto{\pgfqpoint{0.266077in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.268465in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.407304in}}%
\pgfpathlineto{\pgfqpoint{0.270854in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.411773in}}%
\pgfpathlineto{\pgfqpoint{0.273243in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.416243in}}%
\pgfpathlineto{\pgfqpoint{0.275630in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.278020in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.420711in}}%
\pgfpathlineto{\pgfqpoint{0.280409in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.425181in}}%
\pgfpathlineto{\pgfqpoint{0.282796in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.285185in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.429650in}}%
\pgfpathlineto{\pgfqpoint{0.287574in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.434120in}}%
\pgfpathlineto{\pgfqpoint{0.289962in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.292350in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.438590in}}%
\pgfpathlineto{\pgfqpoint{0.294740in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.443058in}}%
\pgfpathlineto{\pgfqpoint{0.297128in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.447528in}}%
\pgfpathlineto{\pgfqpoint{0.299515in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.301905in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.451997in}}%
\pgfpathlineto{\pgfqpoint{0.304294in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.456467in}}%
\pgfpathlineto{\pgfqpoint{0.306681in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.309070in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.460936in}}%
\pgfpathlineto{\pgfqpoint{0.311459in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.313847in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.316235in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.469875in}}%
\pgfpathlineto{\pgfqpoint{0.318625in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.474344in}}%
\pgfpathlineto{\pgfqpoint{0.321013in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.478814in}}%
\pgfpathlineto{\pgfqpoint{0.323400in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.325790in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.483283in}}%
\pgfpathlineto{\pgfqpoint{0.328179in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.487753in}}%
\pgfpathlineto{\pgfqpoint{0.330566in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.332955in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{0.335344in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.496691in}}%
\pgfpathlineto{\pgfqpoint{0.337732in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.340120in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.501161in}}%
\pgfpathlineto{\pgfqpoint{0.342510in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.505630in}}%
\pgfpathlineto{\pgfqpoint{0.344898in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.347285in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.510100in}}%
\pgfpathlineto{\pgfqpoint{0.349675in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.514568in}}%
\pgfpathlineto{\pgfqpoint{0.352064in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.519038in}}%
\pgfpathlineto{\pgfqpoint{0.354451in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.356840in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.523507in}}%
\pgfpathlineto{\pgfqpoint{0.359230in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.527977in}}%
\pgfpathlineto{\pgfqpoint{0.361617in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.364006in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.532446in}}%
\pgfpathlineto{\pgfqpoint{0.366395in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.536915in}}%
\pgfpathlineto{\pgfqpoint{0.368783in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.371171in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.541386in}}%
\pgfpathlineto{\pgfqpoint{0.373560in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.545854in}}%
\pgfpathlineto{\pgfqpoint{0.375949in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.550324in}}%
\pgfpathlineto{\pgfqpoint{0.378336in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.380726in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.554793in}}%
\pgfpathlineto{\pgfqpoint{0.383115in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.559263in}}%
\pgfpathlineto{\pgfqpoint{0.385502in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.387891in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{0.390280in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.568201in}}%
\pgfpathlineto{\pgfqpoint{0.392668in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.395056in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.572671in}}%
\pgfpathlineto{\pgfqpoint{0.397446in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.577140in}}%
\pgfpathlineto{\pgfqpoint{0.399834in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.581610in}}%
\pgfpathlineto{\pgfqpoint{0.402221in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.404611in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.586079in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.590549in}}%
\pgfpathlineto{\pgfqpoint{0.409387in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.411776in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.595018in}}%
\pgfpathlineto{\pgfqpoint{0.414165in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.599487in}}%
\pgfpathlineto{\pgfqpoint{0.416553in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.418941in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.603957in}}%
\pgfpathlineto{\pgfqpoint{0.421331in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.608426in}}%
\pgfpathlineto{\pgfqpoint{0.423719in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.426106in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.612896in}}%
\pgfpathlineto{\pgfqpoint{0.428496in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.617364in}}%
\pgfpathlineto{\pgfqpoint{0.430885in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.621834in}}%
\pgfpathlineto{\pgfqpoint{0.433272in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.435661in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{0.438050in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.630773in}}%
\pgfpathlineto{\pgfqpoint{0.440438in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.442827in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.635242in}}%
\pgfpathlineto{\pgfqpoint{0.445216in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.639711in}}%
\pgfpathlineto{\pgfqpoint{0.447604in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.449992in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.644182in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.648650in}}%
\pgfpathlineto{\pgfqpoint{0.454770in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.653120in}}%
\pgfpathlineto{\pgfqpoint{0.457157in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.459547in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.657589in}}%
\pgfpathlineto{\pgfqpoint{0.461936in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.662059in}}%
\pgfpathlineto{\pgfqpoint{0.464323in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.466712in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.666528in}}%
\pgfpathlineto{\pgfqpoint{0.469101in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.670997in}}%
\pgfpathlineto{\pgfqpoint{0.471489in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.473877in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.675467in}}%
\pgfpathlineto{\pgfqpoint{0.476267in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.679936in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.684406in}}%
\pgfpathlineto{\pgfqpoint{0.481042in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.483432in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{0.485821in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.693345in}}%
\pgfpathlineto{\pgfqpoint{0.488208in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.490597in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.697814in}}%
\pgfpathlineto{\pgfqpoint{0.492986in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.702283in}}%
\pgfpathlineto{\pgfqpoint{0.495374in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.497762in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.706753in}}%
\pgfpathlineto{\pgfqpoint{0.500152in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.711222in}}%
\pgfpathlineto{\pgfqpoint{0.502540in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.507317in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{0.509706in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.724630in}}%
\pgfpathlineto{\pgfqpoint{0.512093in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.514482in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{0.516871in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.733569in}}%
\pgfpathlineto{\pgfqpoint{0.519259in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.521647in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{0.524037in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.742507in}}%
\pgfpathlineto{\pgfqpoint{0.526425in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.528812in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.746978in}}%
\pgfpathlineto{\pgfqpoint{0.531202in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.751446in}}%
\pgfpathlineto{\pgfqpoint{0.533591in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.755916in}}%
\pgfpathlineto{\pgfqpoint{0.535978in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.538368in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.760385in}}%
\pgfpathlineto{\pgfqpoint{0.540757in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{0.543144in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.545533in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.769324in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.773793in}}%
\pgfpathlineto{\pgfqpoint{0.550310in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.552698in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.778263in}}%
\pgfpathlineto{\pgfqpoint{0.555087in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.782732in}}%
\pgfpathlineto{\pgfqpoint{0.557476in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.787202in}}%
\pgfpathlineto{\pgfqpoint{0.559863in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.562253in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{0.564642in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.796140in}}%
\pgfpathlineto{\pgfqpoint{0.567029in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.569418in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.800610in}}%
\pgfpathlineto{\pgfqpoint{0.571807in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.805079in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.576583in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.809549in}}%
\pgfpathlineto{\pgfqpoint{0.578973in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.814018in}}%
\pgfpathlineto{\pgfqpoint{0.581361in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{0.583748in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.586138in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.822956in}}%
\pgfpathlineto{\pgfqpoint{0.588527in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.827426in}}%
\pgfpathlineto{\pgfqpoint{0.590914in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.593303in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.831895in}}%
\pgfpathlineto{\pgfqpoint{0.595692in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.836365in}}%
\pgfpathlineto{\pgfqpoint{0.598080in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.600468in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.840834in}}%
\pgfpathlineto{\pgfqpoint{0.602858in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.845303in}}%
\pgfpathlineto{\pgfqpoint{0.605246in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.607633in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{0.610023in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.854242in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.858712in}}%
\pgfpathlineto{\pgfqpoint{0.614799in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.617188in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.867651in}}%
\pgfpathlineto{\pgfqpoint{0.621965in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.624354in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{0.626743in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.876589in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.631519in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{0.633908in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.885528in}}%
\pgfpathlineto{\pgfqpoint{0.636297in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.889998in}}%
\pgfpathlineto{\pgfqpoint{0.638684in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.641074in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.894467in}}%
\pgfpathlineto{\pgfqpoint{0.643463in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.898936in}}%
\pgfpathlineto{\pgfqpoint{0.645850in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.648239in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{0.650628in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.907875in}}%
\pgfpathlineto{\pgfqpoint{0.653016in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.655404in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.912345in}}%
\pgfpathlineto{\pgfqpoint{0.657794in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{0.660182in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{0.662569in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.664959in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.925752in}}%
\pgfpathlineto{\pgfqpoint{0.667348in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.930222in}}%
\pgfpathlineto{\pgfqpoint{0.669735in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.672124in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.934691in}}%
\pgfpathlineto{\pgfqpoint{0.674513in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.939161in}}%
\pgfpathlineto{\pgfqpoint{0.676901in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.679289in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.943630in}}%
\pgfpathlineto{\pgfqpoint{0.681679in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.948099in}}%
\pgfpathlineto{\pgfqpoint{0.684067in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.686454in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{0.688844in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.957038in}}%
\pgfpathlineto{\pgfqpoint{0.691233in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.961508in}}%
\pgfpathlineto{\pgfqpoint{0.693620in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.696009in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.965977in}}%
\pgfpathlineto{\pgfqpoint{0.698398in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.970447in}}%
\pgfpathlineto{\pgfqpoint{0.700786in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.654159in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.971813in}}%
\pgfpathlineto{\pgfqpoint{0.651772in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.649383in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.967344in}}%
\pgfpathlineto{\pgfqpoint{0.646994in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.962875in}}%
\pgfpathlineto{\pgfqpoint{0.644606in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.642219in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.958405in}}%
\pgfpathlineto{\pgfqpoint{0.639828in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.953936in}}%
\pgfpathlineto{\pgfqpoint{0.637440in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.949465in}}%
\pgfpathlineto{\pgfqpoint{0.635053in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.632663in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.944997in}}%
\pgfpathlineto{\pgfqpoint{0.630274in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.940527in}}%
\pgfpathlineto{\pgfqpoint{0.627887in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.625498in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.936058in}}%
\pgfpathlineto{\pgfqpoint{0.623109in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.931589in}}%
\pgfpathlineto{\pgfqpoint{0.620721in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.618333in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.927119in}}%
\pgfpathlineto{\pgfqpoint{0.615943in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.922650in}}%
\pgfpathlineto{\pgfqpoint{0.613555in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.611168in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.918180in}}%
\pgfpathlineto{\pgfqpoint{0.608778in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.913712in}}%
\pgfpathlineto{\pgfqpoint{0.606389in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.909241in}}%
\pgfpathlineto{\pgfqpoint{0.604002in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.601613in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.904773in}}%
\pgfpathlineto{\pgfqpoint{0.599224in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.900303in}}%
\pgfpathlineto{\pgfqpoint{0.596836in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.594448in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.895834in}}%
\pgfpathlineto{\pgfqpoint{0.592058in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.891365in}}%
\pgfpathlineto{\pgfqpoint{0.589670in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.587283in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.886894in}}%
\pgfpathlineto{\pgfqpoint{0.584893in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.882426in}}%
\pgfpathlineto{\pgfqpoint{0.582504in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{0.580117in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.577728in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.873487in}}%
\pgfpathlineto{\pgfqpoint{0.575338in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.869017in}}%
\pgfpathlineto{\pgfqpoint{0.572951in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.570563in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.864548in}}%
\pgfpathlineto{\pgfqpoint{0.568173in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.860079in}}%
\pgfpathlineto{\pgfqpoint{0.565785in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.563398in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.855609in}}%
\pgfpathlineto{\pgfqpoint{0.561008in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{0.558619in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{0.556233in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.553842in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.842201in}}%
\pgfpathlineto{\pgfqpoint{0.551453in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.837731in}}%
\pgfpathlineto{\pgfqpoint{0.549066in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.546677in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.833262in}}%
\pgfpathlineto{\pgfqpoint{0.544288in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.828793in}}%
\pgfpathlineto{\pgfqpoint{0.541900in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.539512in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.824323in}}%
\pgfpathlineto{\pgfqpoint{0.537122in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.819854in}}%
\pgfpathlineto{\pgfqpoint{0.534734in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.532348in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.815384in}}%
\pgfpathlineto{\pgfqpoint{0.529957in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.810916in}}%
\pgfpathlineto{\pgfqpoint{0.527568in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.806445in}}%
\pgfpathlineto{\pgfqpoint{0.525181in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.522792in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.801977in}}%
\pgfpathlineto{\pgfqpoint{0.520403in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.797507in}}%
\pgfpathlineto{\pgfqpoint{0.518015in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.515627in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{0.513237in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.788569in}}%
\pgfpathlineto{\pgfqpoint{0.510849in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.508462in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.784098in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.779630in}}%
\pgfpathlineto{\pgfqpoint{0.503683in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.775160in}}%
\pgfpathlineto{\pgfqpoint{0.501296in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.498907in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.770691in}}%
\pgfpathlineto{\pgfqpoint{0.496518in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.766221in}}%
\pgfpathlineto{\pgfqpoint{0.494130in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.491742in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.761752in}}%
\pgfpathlineto{\pgfqpoint{0.489352in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.757283in}}%
\pgfpathlineto{\pgfqpoint{0.486964in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.484577in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.752813in}}%
\pgfpathlineto{\pgfqpoint{0.482187in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.748344in}}%
\pgfpathlineto{\pgfqpoint{0.479798in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{0.477412in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.475021in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.739405in}}%
\pgfpathlineto{\pgfqpoint{0.472632in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.734935in}}%
\pgfpathlineto{\pgfqpoint{0.470245in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.467856in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.730466in}}%
\pgfpathlineto{\pgfqpoint{0.465467in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.725997in}}%
\pgfpathlineto{\pgfqpoint{0.463079in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.460691in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.721527in}}%
\pgfpathlineto{\pgfqpoint{0.458301in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.717059in}}%
\pgfpathlineto{\pgfqpoint{0.455913in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.712588in}}%
\pgfpathlineto{\pgfqpoint{0.453527in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.451136in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.708120in}}%
\pgfpathlineto{\pgfqpoint{0.448747in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.703650in}}%
\pgfpathlineto{\pgfqpoint{0.446360in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.443971in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.699181in}}%
\pgfpathlineto{\pgfqpoint{0.441582in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.694711in}}%
\pgfpathlineto{\pgfqpoint{0.439194in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.436806in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.690242in}}%
\pgfpathlineto{\pgfqpoint{0.434416in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.685773in}}%
\pgfpathlineto{\pgfqpoint{0.432028in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.429641in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.681302in}}%
\pgfpathlineto{\pgfqpoint{0.427251in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.676834in}}%
\pgfpathlineto{\pgfqpoint{0.424862in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.672364in}}%
\pgfpathlineto{\pgfqpoint{0.422475in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.420086in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.667895in}}%
\pgfpathlineto{\pgfqpoint{0.417697in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{0.415309in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.412921in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{0.410531in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.654487in}}%
\pgfpathlineto{\pgfqpoint{0.408143in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.405756in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.650017in}}%
\pgfpathlineto{\pgfqpoint{0.403366in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.645548in}}%
\pgfpathlineto{\pgfqpoint{0.400977in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.641078in}}%
\pgfpathlineto{\pgfqpoint{0.398591in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.396201in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.636609in}}%
\pgfpathlineto{\pgfqpoint{0.393811in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.632140in}}%
\pgfpathlineto{\pgfqpoint{0.391424in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.389036in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.627670in}}%
\pgfpathlineto{\pgfqpoint{0.386646in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.623201in}}%
\pgfpathlineto{\pgfqpoint{0.384258in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.381871in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.618731in}}%
\pgfpathlineto{\pgfqpoint{0.379481in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{0.377092in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.609792in}}%
\pgfpathlineto{\pgfqpoint{0.374706in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.372315in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.605324in}}%
\pgfpathlineto{\pgfqpoint{0.369926in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.600854in}}%
\pgfpathlineto{\pgfqpoint{0.367539in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.365150in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.596385in}}%
\pgfpathlineto{\pgfqpoint{0.362761in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.591915in}}%
\pgfpathlineto{\pgfqpoint{0.360373in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.357985in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.587445in}}%
\pgfpathlineto{\pgfqpoint{0.355595in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.582977in}}%
\pgfpathlineto{\pgfqpoint{0.353207in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.350820in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.578506in}}%
\pgfpathlineto{\pgfqpoint{0.348430in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.574038in}}%
\pgfpathlineto{\pgfqpoint{0.346041in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.569568in}}%
\pgfpathlineto{\pgfqpoint{0.343654in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.341265in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.565099in}}%
\pgfpathlineto{\pgfqpoint{0.338876in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.560629in}}%
\pgfpathlineto{\pgfqpoint{0.336488in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.334100in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.556160in}}%
\pgfpathlineto{\pgfqpoint{0.331710in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.551691in}}%
\pgfpathlineto{\pgfqpoint{0.329322in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.326935in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.547221in}}%
\pgfpathlineto{\pgfqpoint{0.324545in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.542752in}}%
\pgfpathlineto{\pgfqpoint{0.322156in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.538282in}}%
\pgfpathlineto{\pgfqpoint{0.319770in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.317380in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.533813in}}%
\pgfpathlineto{\pgfqpoint{0.314991in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.529344in}}%
\pgfpathlineto{\pgfqpoint{0.312603in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.310215in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.524874in}}%
\pgfpathlineto{\pgfqpoint{0.307825in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.520405in}}%
\pgfpathlineto{\pgfqpoint{0.305437in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.303050in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.515935in}}%
\pgfpathlineto{\pgfqpoint{0.300660in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.511467in}}%
\pgfpathlineto{\pgfqpoint{0.298271in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.506996in}}%
\pgfpathlineto{\pgfqpoint{0.295885in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.293494in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.502528in}}%
\pgfpathlineto{\pgfqpoint{0.291105in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.498058in}}%
\pgfpathlineto{\pgfqpoint{0.288718in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.286329in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.493589in}}%
\pgfpathlineto{\pgfqpoint{0.283940in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.489119in}}%
\pgfpathlineto{\pgfqpoint{0.281552in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.279164in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.484649in}}%
\pgfpathlineto{\pgfqpoint{0.276774in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.480181in}}%
\pgfpathlineto{\pgfqpoint{0.274386in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.272000in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.475710in}}%
\pgfpathlineto{\pgfqpoint{0.269609in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.471242in}}%
\pgfpathlineto{\pgfqpoint{0.267220in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.466772in}}%
\pgfpathlineto{\pgfqpoint{0.264834in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.262444in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.462303in}}%
\pgfpathlineto{\pgfqpoint{0.260055in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.457834in}}%
\pgfpathlineto{\pgfqpoint{0.257667in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.255279in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.453364in}}%
\pgfpathlineto{\pgfqpoint{0.252889in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.448895in}}%
\pgfpathlineto{\pgfqpoint{0.250501in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.248114in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.444425in}}%
\pgfpathlineto{\pgfqpoint{0.245724in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.439956in}}%
\pgfpathlineto{\pgfqpoint{0.243335in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.435486in}}%
\pgfpathlineto{\pgfqpoint{0.240949in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.238559in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.431017in}}%
\pgfpathlineto{\pgfqpoint{0.236170in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.426548in}}%
\pgfpathlineto{\pgfqpoint{0.233782in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.231394in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.422078in}}%
\pgfpathlineto{\pgfqpoint{0.229004in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.417609in}}%
\pgfpathlineto{\pgfqpoint{0.226616in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.224229in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.413139in}}%
\pgfpathlineto{\pgfqpoint{0.221839in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.408671in}}%
\pgfpathlineto{\pgfqpoint{0.219450in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.404200in}}%
\pgfpathlineto{\pgfqpoint{0.217064in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.214674in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.399732in}}%
\pgfpathlineto{\pgfqpoint{0.212285in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.395262in}}%
\pgfpathlineto{\pgfqpoint{0.209897in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.207508in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.390793in}}%
\pgfpathlineto{\pgfqpoint{0.205119in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.386323in}}%
\pgfpathlineto{\pgfqpoint{0.202731in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.200344in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.381853in}}%
\pgfpathlineto{\pgfqpoint{0.197954in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.377385in}}%
\pgfpathlineto{\pgfqpoint{0.195565in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.193179in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.372914in}}%
\pgfpathlineto{\pgfqpoint{0.190788in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.368446in}}%
\pgfpathlineto{\pgfqpoint{0.188399in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.363976in}}%
\pgfpathlineto{\pgfqpoint{0.186013in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.183623in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.359507in}}%
\pgfpathlineto{\pgfqpoint{0.181234in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.355038in}}%
\pgfpathlineto{\pgfqpoint{0.178846in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.176458in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.350568in}}%
\pgfpathlineto{\pgfqpoint{0.174068in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.346099in}}%
\pgfpathlineto{\pgfqpoint{0.171680in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.169293in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.341629in}}%
\pgfpathlineto{\pgfqpoint{0.166903in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.337160in}}%
\pgfpathlineto{\pgfqpoint{0.164514in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.332690in}}%
\pgfpathlineto{\pgfqpoint{0.162128in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.159738in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.328221in}}%
\pgfpathlineto{\pgfqpoint{0.157349in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.323752in}}%
\pgfpathlineto{\pgfqpoint{0.154961in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.152573in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.319282in}}%
\pgfpathlineto{\pgfqpoint{0.150183in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.314813in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.250875in}}%
\pgfpathlineto{\pgfqpoint{0.149040in}{0.251433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323343in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.372632in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.151352in}}%
\pgfpathlineto{\pgfqpoint{0.375022in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.377410in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.155822in}}%
\pgfpathlineto{\pgfqpoint{0.379798in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.160291in}}%
\pgfpathlineto{\pgfqpoint{0.382187in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.384576in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.164761in}}%
\pgfpathlineto{\pgfqpoint{0.386963in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.169230in}}%
\pgfpathlineto{\pgfqpoint{0.389352in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.391742in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.173699in}}%
\pgfpathlineto{\pgfqpoint{0.394129in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.178169in}}%
\pgfpathlineto{\pgfqpoint{0.396518in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.182638in}}%
\pgfpathlineto{\pgfqpoint{0.398907in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.401295in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.187108in}}%
\pgfpathlineto{\pgfqpoint{0.403683in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.191577in}}%
\pgfpathlineto{\pgfqpoint{0.406072in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.408461in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.196047in}}%
\pgfpathlineto{\pgfqpoint{0.410848in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.200516in}}%
\pgfpathlineto{\pgfqpoint{0.413237in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.415627in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.204985in}}%
\pgfpathlineto{\pgfqpoint{0.418014in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.209455in}}%
\pgfpathlineto{\pgfqpoint{0.420403in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.213924in}}%
\pgfpathlineto{\pgfqpoint{0.422792in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.425180in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.218394in}}%
\pgfpathlineto{\pgfqpoint{0.427568in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.222863in}}%
\pgfpathlineto{\pgfqpoint{0.429958in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.432346in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.227332in}}%
\pgfpathlineto{\pgfqpoint{0.434734in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.231802in}}%
\pgfpathlineto{\pgfqpoint{0.437123in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.439512in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.236271in}}%
\pgfpathlineto{\pgfqpoint{0.441899in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.240741in}}%
\pgfpathlineto{\pgfqpoint{0.444288in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.446678in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.245209in}}%
\pgfpathlineto{\pgfqpoint{0.449065in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.249680in}}%
\pgfpathlineto{\pgfqpoint{0.451453in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.254148in}}%
\pgfpathlineto{\pgfqpoint{0.453843in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.456231in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.258618in}}%
\pgfpathlineto{\pgfqpoint{0.458619in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.263087in}}%
\pgfpathlineto{\pgfqpoint{0.461008in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.463397in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.267557in}}%
\pgfpathlineto{\pgfqpoint{0.465784in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.272026in}}%
\pgfpathlineto{\pgfqpoint{0.468173in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.470563in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.276495in}}%
\pgfpathlineto{\pgfqpoint{0.472950in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.280965in}}%
\pgfpathlineto{\pgfqpoint{0.475338in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.285434in}}%
\pgfpathlineto{\pgfqpoint{0.477728in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.480116in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.289904in}}%
\pgfpathlineto{\pgfqpoint{0.482504in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.294373in}}%
\pgfpathlineto{\pgfqpoint{0.484893in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.487282in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.298843in}}%
\pgfpathlineto{\pgfqpoint{0.489669in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.303312in}}%
\pgfpathlineto{\pgfqpoint{0.492058in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.494448in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.307781in}}%
\pgfpathlineto{\pgfqpoint{0.496835in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.312251in}}%
\pgfpathlineto{\pgfqpoint{0.499224in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.316720in}}%
\pgfpathlineto{\pgfqpoint{0.501613in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.504001in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.321190in}}%
\pgfpathlineto{\pgfqpoint{0.506389in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.325659in}}%
\pgfpathlineto{\pgfqpoint{0.508778in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.511167in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{0.513554in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.334598in}}%
\pgfpathlineto{\pgfqpoint{0.515944in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.518333in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.339067in}}%
\pgfpathlineto{\pgfqpoint{0.520720in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.343537in}}%
\pgfpathlineto{\pgfqpoint{0.523109in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.348005in}}%
\pgfpathlineto{\pgfqpoint{0.525499in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.527886in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.352476in}}%
\pgfpathlineto{\pgfqpoint{0.530274in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.356944in}}%
\pgfpathlineto{\pgfqpoint{0.532664in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.535052in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.361414in}}%
\pgfpathlineto{\pgfqpoint{0.537440in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.365883in}}%
\pgfpathlineto{\pgfqpoint{0.539829in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.542218in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.370353in}}%
\pgfpathlineto{\pgfqpoint{0.544605in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.374822in}}%
\pgfpathlineto{\pgfqpoint{0.546994in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.549384in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.379291in}}%
\pgfpathlineto{\pgfqpoint{0.551771in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.383761in}}%
\pgfpathlineto{\pgfqpoint{0.554159in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.388230in}}%
\pgfpathlineto{\pgfqpoint{0.556549in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.558937in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.392700in}}%
\pgfpathlineto{\pgfqpoint{0.561325in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.397169in}}%
\pgfpathlineto{\pgfqpoint{0.563714in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.566103in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.401638in}}%
\pgfpathlineto{\pgfqpoint{0.568490in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.406108in}}%
\pgfpathlineto{\pgfqpoint{0.570879in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.573269in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.410577in}}%
\pgfpathlineto{\pgfqpoint{0.575656in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.415047in}}%
\pgfpathlineto{\pgfqpoint{0.578045in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.419516in}}%
\pgfpathlineto{\pgfqpoint{0.580434in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.582822in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.423986in}}%
\pgfpathlineto{\pgfqpoint{0.585210in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.428455in}}%
\pgfpathlineto{\pgfqpoint{0.587599in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.589988in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.432924in}}%
\pgfpathlineto{\pgfqpoint{0.592375in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.437394in}}%
\pgfpathlineto{\pgfqpoint{0.594764in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.597154in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.441863in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.446333in}}%
\pgfpathlineto{\pgfqpoint{0.601930in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.450801in}}%
\pgfpathlineto{\pgfqpoint{0.604320in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.606707in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.455271in}}%
\pgfpathlineto{\pgfqpoint{0.609095in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.459740in}}%
\pgfpathlineto{\pgfqpoint{0.611485in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.613873in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.464210in}}%
\pgfpathlineto{\pgfqpoint{0.616261in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.468679in}}%
\pgfpathlineto{\pgfqpoint{0.618650in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.621038in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.473149in}}%
\pgfpathlineto{\pgfqpoint{0.623426in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.477618in}}%
\pgfpathlineto{\pgfqpoint{0.625815in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.628205in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.482087in}}%
\pgfpathlineto{\pgfqpoint{0.630592in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.486557in}}%
\pgfpathlineto{\pgfqpoint{0.632980in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.491026in}}%
\pgfpathlineto{\pgfqpoint{0.635370in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.637758in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.495496in}}%
\pgfpathlineto{\pgfqpoint{0.640146in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.499965in}}%
\pgfpathlineto{\pgfqpoint{0.642535in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.644923in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.504434in}}%
\pgfpathlineto{\pgfqpoint{0.647311in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{0.649700in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.652090in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.513373in}}%
\pgfpathlineto{\pgfqpoint{0.654477in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.517843in}}%
\pgfpathlineto{\pgfqpoint{0.656865in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.522312in}}%
\pgfpathlineto{\pgfqpoint{0.659255in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.661643in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.526782in}}%
\pgfpathlineto{\pgfqpoint{0.664031in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.531251in}}%
\pgfpathlineto{\pgfqpoint{0.666420in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.668808in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.535720in}}%
\pgfpathlineto{\pgfqpoint{0.671196in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.540190in}}%
\pgfpathlineto{\pgfqpoint{0.673585in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.675974in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.544659in}}%
\pgfpathlineto{\pgfqpoint{0.678362in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.549129in}}%
\pgfpathlineto{\pgfqpoint{0.680751in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.553597in}}%
\pgfpathlineto{\pgfqpoint{0.683140in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.685528in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.558067in}}%
\pgfpathlineto{\pgfqpoint{0.687916in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.562536in}}%
\pgfpathlineto{\pgfqpoint{0.690305in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.692693in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.567006in}}%
\pgfpathlineto{\pgfqpoint{0.695081in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.571475in}}%
\pgfpathlineto{\pgfqpoint{0.697471in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.699859in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.575945in}}%
\pgfpathlineto{\pgfqpoint{0.702247in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.580414in}}%
\pgfpathlineto{\pgfqpoint{0.704636in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.707026in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.584883in}}%
\pgfpathlineto{\pgfqpoint{0.709413in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.589353in}}%
\pgfpathlineto{\pgfqpoint{0.711801in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.593822in}}%
\pgfpathlineto{\pgfqpoint{0.714191in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.716578in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.598292in}}%
\pgfpathlineto{\pgfqpoint{0.718967in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.602761in}}%
\pgfpathlineto{\pgfqpoint{0.721356in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.723744in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.607230in}}%
\pgfpathlineto{\pgfqpoint{0.726132in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{0.728521in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.730910in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.616169in}}%
\pgfpathlineto{\pgfqpoint{0.733298in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.620639in}}%
\pgfpathlineto{\pgfqpoint{0.735686in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.625108in}}%
\pgfpathlineto{\pgfqpoint{0.738076in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.740464in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.629578in}}%
\pgfpathlineto{\pgfqpoint{0.742852in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{0.745241in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.747629in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{0.750017in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.642986in}}%
\pgfpathlineto{\pgfqpoint{0.752406in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.754795in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.647455in}}%
\pgfpathlineto{\pgfqpoint{0.757183in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.651925in}}%
\pgfpathlineto{\pgfqpoint{0.759572in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{0.761961in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{0.766737in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.665332in}}%
\pgfpathlineto{\pgfqpoint{0.769126in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.771514in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.669802in}}%
\pgfpathlineto{\pgfqpoint{0.773902in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.674271in}}%
\pgfpathlineto{\pgfqpoint{0.776291in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.678741in}}%
\pgfpathlineto{\pgfqpoint{0.781068in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.683210in}}%
\pgfpathlineto{\pgfqpoint{0.783457in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.785846in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.687679in}}%
\pgfpathlineto{\pgfqpoint{0.788234in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.692149in}}%
\pgfpathlineto{\pgfqpoint{0.790622in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.696618in}}%
\pgfpathlineto{\pgfqpoint{0.793012in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.795399in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.701088in}}%
\pgfpathlineto{\pgfqpoint{0.797787in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.705557in}}%
\pgfpathlineto{\pgfqpoint{0.800177in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.802565in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.710026in}}%
\pgfpathlineto{\pgfqpoint{0.804953in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.714496in}}%
\pgfpathlineto{\pgfqpoint{0.807342in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.809731in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.718965in}}%
\pgfpathlineto{\pgfqpoint{0.812119in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.723435in}}%
\pgfpathlineto{\pgfqpoint{0.814507in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.727904in}}%
\pgfpathlineto{\pgfqpoint{0.816897in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.819284in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.732374in}}%
\pgfpathlineto{\pgfqpoint{0.821673in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.736843in}}%
\pgfpathlineto{\pgfqpoint{0.824062in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.826450in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.741312in}}%
\pgfpathlineto{\pgfqpoint{0.828838in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.745782in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.833616in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.750251in}}%
\pgfpathlineto{\pgfqpoint{0.836004in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{0.838392in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.759189in}}%
\pgfpathlineto{\pgfqpoint{0.840782in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.843169in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.763659in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.768128in}}%
\pgfpathlineto{\pgfqpoint{0.847947in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.850335in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.772598in}}%
\pgfpathlineto{\pgfqpoint{0.852723in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.777067in}}%
\pgfpathlineto{\pgfqpoint{0.855112in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.857501in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.781536in}}%
\pgfpathlineto{\pgfqpoint{0.859889in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.786006in}}%
\pgfpathlineto{\pgfqpoint{0.862278in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.864667in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.790475in}}%
\pgfpathlineto{\pgfqpoint{0.867055in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.794945in}}%
\pgfpathlineto{\pgfqpoint{0.869443in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.799414in}}%
\pgfpathlineto{\pgfqpoint{0.871832in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.874220in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.803884in}}%
\pgfpathlineto{\pgfqpoint{0.876608in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.808353in}}%
\pgfpathlineto{\pgfqpoint{0.878998in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.881386in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{0.883774in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.817292in}}%
\pgfpathlineto{\pgfqpoint{0.886163in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.888552in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.821761in}}%
\pgfpathlineto{\pgfqpoint{0.890940in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{0.893328in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.830700in}}%
\pgfpathlineto{\pgfqpoint{0.895718in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.898105in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.835170in}}%
\pgfpathlineto{\pgfqpoint{0.900494in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.839639in}}%
\pgfpathlineto{\pgfqpoint{0.902883in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.905271in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.844108in}}%
\pgfpathlineto{\pgfqpoint{0.907659in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{0.910048in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{0.914825in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.857517in}}%
\pgfpathlineto{\pgfqpoint{0.917213in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.861985in}}%
\pgfpathlineto{\pgfqpoint{0.919603in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.921990in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{0.924379in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.870924in}}%
\pgfpathlineto{\pgfqpoint{0.926768in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.929156in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{0.931544in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.879863in}}%
\pgfpathlineto{\pgfqpoint{0.933933in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.936322in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.884332in}}%
\pgfpathlineto{\pgfqpoint{0.938710in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.888802in}}%
\pgfpathlineto{\pgfqpoint{0.941099in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.945875in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.897741in}}%
\pgfpathlineto{\pgfqpoint{0.948264in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{0.950653in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.953041in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.906680in}}%
\pgfpathlineto{\pgfqpoint{0.955429in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.911149in}}%
\pgfpathlineto{\pgfqpoint{0.957818in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.960207in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.915618in}}%
\pgfpathlineto{\pgfqpoint{0.962595in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{0.964984in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.967373in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.924557in}}%
\pgfpathlineto{\pgfqpoint{0.969761in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.929027in}}%
\pgfpathlineto{\pgfqpoint{0.972149in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.933496in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.967453in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.964027in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.960601in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.957175in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.953749in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.953178in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.950790in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.970578in}}%
\pgfpathlineto{\pgfqpoint{0.948397in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.966110in}}%
\pgfpathlineto{\pgfqpoint{0.946010in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.943627in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.961637in}}%
\pgfpathlineto{\pgfqpoint{0.941232in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.957172in}}%
\pgfpathlineto{\pgfqpoint{0.938844in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.952698in}}%
\pgfpathlineto{\pgfqpoint{0.936462in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.934068in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.948233in}}%
\pgfpathlineto{\pgfqpoint{0.931677in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.943762in}}%
\pgfpathlineto{\pgfqpoint{0.929293in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.926904in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.939293in}}%
\pgfpathlineto{\pgfqpoint{0.924512in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{0.922126in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.919741in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.930352in}}%
\pgfpathlineto{\pgfqpoint{0.917347in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.925886in}}%
\pgfpathlineto{\pgfqpoint{0.914959in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.921412in}}%
\pgfpathlineto{\pgfqpoint{0.912578in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.910182in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.916947in}}%
\pgfpathlineto{\pgfqpoint{0.907792in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.912475in}}%
\pgfpathlineto{\pgfqpoint{0.905409in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.903019in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.908007in}}%
\pgfpathlineto{\pgfqpoint{0.900627in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.903538in}}%
\pgfpathlineto{\pgfqpoint{0.898241in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.895855in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.899067in}}%
\pgfpathlineto{\pgfqpoint{0.893461in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.894600in}}%
\pgfpathlineto{\pgfqpoint{0.891074in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.888693in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.890126in}}%
\pgfpathlineto{\pgfqpoint{0.886297in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.885662in}}%
\pgfpathlineto{\pgfqpoint{0.883907in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.881189in}}%
\pgfpathlineto{\pgfqpoint{0.881525in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.879133in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{0.876741in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.872252in}}%
\pgfpathlineto{\pgfqpoint{0.874357in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.871969in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.867782in}}%
\pgfpathlineto{\pgfqpoint{0.869576in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.863314in}}%
\pgfpathlineto{\pgfqpoint{0.867189in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.864807in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{0.862411in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.854376in}}%
\pgfpathlineto{\pgfqpoint{0.860023in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{0.857641in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.855247in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.845437in}}%
\pgfpathlineto{\pgfqpoint{0.852856in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.840966in}}%
\pgfpathlineto{\pgfqpoint{0.850472in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.848084in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.836497in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.832028in}}%
\pgfpathlineto{\pgfqpoint{0.843305in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.840921in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.838526in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{0.836138in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.818616in}}%
\pgfpathlineto{\pgfqpoint{0.833757in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.831362in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.814151in}}%
\pgfpathlineto{\pgfqpoint{0.828971in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.809679in}}%
\pgfpathlineto{\pgfqpoint{0.826588in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.824198in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.805211in}}%
\pgfpathlineto{\pgfqpoint{0.821806in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.800742in}}%
\pgfpathlineto{\pgfqpoint{0.819420in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.817035in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.796271in}}%
\pgfpathlineto{\pgfqpoint{0.814641in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.791804in}}%
\pgfpathlineto{\pgfqpoint{0.812253in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.787330in}}%
\pgfpathlineto{\pgfqpoint{0.807476in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.782866in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.778393in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.800312in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.773926in}}%
\pgfpathlineto{\pgfqpoint{0.797921in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.769456in}}%
\pgfpathlineto{\pgfqpoint{0.795536in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.793149in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.764986in}}%
\pgfpathlineto{\pgfqpoint{0.790755in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.760518in}}%
\pgfpathlineto{\pgfqpoint{0.788368in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.785986in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.756045in}}%
\pgfpathlineto{\pgfqpoint{0.783591in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.751580in}}%
\pgfpathlineto{\pgfqpoint{0.781202in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.776426in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.742641in}}%
\pgfpathlineto{\pgfqpoint{0.774035in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.738170in}}%
\pgfpathlineto{\pgfqpoint{0.771651in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.733701in}}%
\pgfpathlineto{\pgfqpoint{0.766870in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.729233in}}%
\pgfpathlineto{\pgfqpoint{0.764484in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.762100in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.724760in}}%
\pgfpathlineto{\pgfqpoint{0.759705in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.720294in}}%
\pgfpathlineto{\pgfqpoint{0.757317in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.715820in}}%
\pgfpathlineto{\pgfqpoint{0.754935in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.752541in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.711355in}}%
\pgfpathlineto{\pgfqpoint{0.750150in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.706884in}}%
\pgfpathlineto{\pgfqpoint{0.747767in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.745377in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.702415in}}%
\pgfpathlineto{\pgfqpoint{0.742985in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.697946in}}%
\pgfpathlineto{\pgfqpoint{0.740599in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.738214in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.693475in}}%
\pgfpathlineto{\pgfqpoint{0.735820in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.733432in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.684533in}}%
\pgfpathlineto{\pgfqpoint{0.728655in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.680070in}}%
\pgfpathlineto{\pgfqpoint{0.726266in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.675597in}}%
\pgfpathlineto{\pgfqpoint{0.723883in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.721491in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{0.719100in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.666660in}}%
\pgfpathlineto{\pgfqpoint{0.716715in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.714328in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{0.711934in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.657723in}}%
\pgfpathlineto{\pgfqpoint{0.709547in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.707165in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.653249in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{0.702381in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.644311in}}%
\pgfpathlineto{\pgfqpoint{0.699998in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.639845in}}%
\pgfpathlineto{\pgfqpoint{0.695215in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.635374in}}%
\pgfpathlineto{\pgfqpoint{0.692830in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.690442in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{0.688049in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{0.685663in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.683279in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.621964in}}%
\pgfpathlineto{\pgfqpoint{0.680884in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.617498in}}%
\pgfpathlineto{\pgfqpoint{0.678496in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.613024in}}%
\pgfpathlineto{\pgfqpoint{0.676114in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.673720in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.608559in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.604088in}}%
\pgfpathlineto{\pgfqpoint{0.668946in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.666556in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.599619in}}%
\pgfpathlineto{\pgfqpoint{0.664164in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.595151in}}%
\pgfpathlineto{\pgfqpoint{0.661778in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.659393in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.590679in}}%
\pgfpathlineto{\pgfqpoint{0.656999in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.586212in}}%
\pgfpathlineto{\pgfqpoint{0.654611in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.581738in}}%
\pgfpathlineto{\pgfqpoint{0.652230in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.649834in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.577274in}}%
\pgfpathlineto{\pgfqpoint{0.647445in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.572801in}}%
\pgfpathlineto{\pgfqpoint{0.645062in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.642670in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.568334in}}%
\pgfpathlineto{\pgfqpoint{0.640279in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.563864in}}%
\pgfpathlineto{\pgfqpoint{0.637894in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.635507in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.559394in}}%
\pgfpathlineto{\pgfqpoint{0.633113in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{0.630726in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.628344in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.550452in}}%
\pgfpathlineto{\pgfqpoint{0.625949in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.545988in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.541515in}}%
\pgfpathlineto{\pgfqpoint{0.621177in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.618785in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.537049in}}%
\pgfpathlineto{\pgfqpoint{0.616394in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.532578in}}%
\pgfpathlineto{\pgfqpoint{0.614009in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.611621in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.528108in}}%
\pgfpathlineto{\pgfqpoint{0.609228in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.523641in}}%
\pgfpathlineto{\pgfqpoint{0.606842in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.604458in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{0.602063in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.514702in}}%
\pgfpathlineto{\pgfqpoint{0.599675in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.510228in}}%
\pgfpathlineto{\pgfqpoint{0.597293in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.594899in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.505763in}}%
\pgfpathlineto{\pgfqpoint{0.592509in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.501292in}}%
\pgfpathlineto{\pgfqpoint{0.590125in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.587735in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.496823in}}%
\pgfpathlineto{\pgfqpoint{0.585343in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.492355in}}%
\pgfpathlineto{\pgfqpoint{0.582957in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.580572in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.487882in}}%
\pgfpathlineto{\pgfqpoint{0.578178in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.483417in}}%
\pgfpathlineto{\pgfqpoint{0.575790in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.478942in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.571014in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.474478in}}%
\pgfpathlineto{\pgfqpoint{0.568624in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.470006in}}%
\pgfpathlineto{\pgfqpoint{0.566240in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.563850in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.465538in}}%
\pgfpathlineto{\pgfqpoint{0.561458in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.461069in}}%
\pgfpathlineto{\pgfqpoint{0.559073in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.556686in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.456597in}}%
\pgfpathlineto{\pgfqpoint{0.554293in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.452131in}}%
\pgfpathlineto{\pgfqpoint{0.551905in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.549524in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.447656in}}%
\pgfpathlineto{\pgfqpoint{0.547128in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.443192in}}%
\pgfpathlineto{\pgfqpoint{0.544739in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.438719in}}%
\pgfpathlineto{\pgfqpoint{0.542356in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.539964in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.434253in}}%
\pgfpathlineto{\pgfqpoint{0.537573in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.429782in}}%
\pgfpathlineto{\pgfqpoint{0.535188in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.532801in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.425312in}}%
\pgfpathlineto{\pgfqpoint{0.530407in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.420845in}}%
\pgfpathlineto{\pgfqpoint{0.528021in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.525638in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.416371in}}%
\pgfpathlineto{\pgfqpoint{0.523243in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.411906in}}%
\pgfpathlineto{\pgfqpoint{0.520854in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.407433in}}%
\pgfpathlineto{\pgfqpoint{0.518472in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.516078in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.402967in}}%
\pgfpathlineto{\pgfqpoint{0.513688in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.398496in}}%
\pgfpathlineto{\pgfqpoint{0.511304in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.508915in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.394027in}}%
\pgfpathlineto{\pgfqpoint{0.506522in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.389559in}}%
\pgfpathlineto{\pgfqpoint{0.504136in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.501752in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.385086in}}%
\pgfpathlineto{\pgfqpoint{0.499357in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.380621in}}%
\pgfpathlineto{\pgfqpoint{0.496969in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.376146in}}%
\pgfpathlineto{\pgfqpoint{0.494588in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.492193in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.371682in}}%
\pgfpathlineto{\pgfqpoint{0.489803in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.367210in}}%
\pgfpathlineto{\pgfqpoint{0.487419in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.485029in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.362742in}}%
\pgfpathlineto{\pgfqpoint{0.482637in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.358273in}}%
\pgfpathlineto{\pgfqpoint{0.480252in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.477866in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.353801in}}%
\pgfpathlineto{\pgfqpoint{0.475472in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.349335in}}%
\pgfpathlineto{\pgfqpoint{0.473084in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.470703in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.344860in}}%
\pgfpathlineto{\pgfqpoint{0.468307in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.340396in}}%
\pgfpathlineto{\pgfqpoint{0.465918in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.335923in}}%
\pgfpathlineto{\pgfqpoint{0.463535in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.461143in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.331457in}}%
\pgfpathlineto{\pgfqpoint{0.458752in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.326986in}}%
\pgfpathlineto{\pgfqpoint{0.456367in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.453980in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.322516in}}%
\pgfpathlineto{\pgfqpoint{0.451586in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.318049in}}%
\pgfpathlineto{\pgfqpoint{0.449200in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.446817in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.313575in}}%
\pgfpathlineto{\pgfqpoint{0.444422in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.309110in}}%
\pgfpathlineto{\pgfqpoint{0.442033in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.304637in}}%
\pgfpathlineto{\pgfqpoint{0.439651in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.437258in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.300171in}}%
\pgfpathlineto{\pgfqpoint{0.434867in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.295700in}}%
\pgfpathlineto{\pgfqpoint{0.432483in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.430094in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.291231in}}%
\pgfpathlineto{\pgfqpoint{0.427701in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.286763in}}%
\pgfpathlineto{\pgfqpoint{0.425315in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.422931in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.282290in}}%
\pgfpathlineto{\pgfqpoint{0.420536in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.277825in}}%
\pgfpathlineto{\pgfqpoint{0.418148in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.273350in}}%
\pgfpathlineto{\pgfqpoint{0.415767in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.413372in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.268886in}}%
\pgfpathlineto{\pgfqpoint{0.410982in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.264414in}}%
\pgfpathlineto{\pgfqpoint{0.408598in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.406208in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.259946in}}%
\pgfpathlineto{\pgfqpoint{0.403816in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.255477in}}%
\pgfpathlineto{\pgfqpoint{0.401431in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.399045in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.251005in}}%
\pgfpathlineto{\pgfqpoint{0.396651in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.246539in}}%
\pgfpathlineto{\pgfqpoint{0.394263in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.391882in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.242064in}}%
\pgfpathlineto{\pgfqpoint{0.389486in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.237600in}}%
\pgfpathlineto{\pgfqpoint{0.387097in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.233127in}}%
\pgfpathlineto{\pgfqpoint{0.384714in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.382322in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.228660in}}%
\pgfpathlineto{\pgfqpoint{0.379931in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.224191in}}%
\pgfpathlineto{\pgfqpoint{0.377546in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.375159in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.219720in}}%
\pgfpathlineto{\pgfqpoint{0.372766in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.215253in}}%
\pgfpathlineto{\pgfqpoint{0.370379in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.367996in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.210779in}}%
\pgfpathlineto{\pgfqpoint{0.365601in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{0.363212in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.201841in}}%
\pgfpathlineto{\pgfqpoint{0.360830in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.358437in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.197375in}}%
\pgfpathlineto{\pgfqpoint{0.356046in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.192904in}}%
\pgfpathlineto{\pgfqpoint{0.353662in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.351273in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.188435in}}%
\pgfpathlineto{\pgfqpoint{0.348880in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.183967in}}%
\pgfpathlineto{\pgfqpoint{0.346494in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.344110in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.179494in}}%
\pgfpathlineto{\pgfqpoint{0.341715in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.175029in}}%
\pgfpathlineto{\pgfqpoint{0.339327in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.170554in}}%
\pgfpathlineto{\pgfqpoint{0.336946in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.334551in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.166090in}}%
\pgfpathlineto{\pgfqpoint{0.332161in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.161618in}}%
\pgfpathlineto{\pgfqpoint{0.329777in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.327387in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.157150in}}%
\pgfpathlineto{\pgfqpoint{0.324995in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.152681in}}%
\pgfpathlineto{\pgfqpoint{0.322609in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.320224in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148901in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.151293in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.186975in}}%
\pgfpathlineto{\pgfqpoint{0.153684in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.191445in}}%
\pgfpathlineto{\pgfqpoint{0.156069in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.158456in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.195915in}}%
\pgfpathlineto{\pgfqpoint{0.160850in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.200383in}}%
\pgfpathlineto{\pgfqpoint{0.163237in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.165619in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.204856in}}%
\pgfpathlineto{\pgfqpoint{0.168014in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.209321in}}%
\pgfpathlineto{\pgfqpoint{0.170403in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.213795in}}%
\pgfpathlineto{\pgfqpoint{0.172785in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.175179in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.218261in}}%
\pgfpathlineto{\pgfqpoint{0.177569in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.222731in}}%
\pgfpathlineto{\pgfqpoint{0.179954in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.182342in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.227201in}}%
\pgfpathlineto{\pgfqpoint{0.184735in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.231669in}}%
\pgfpathlineto{\pgfqpoint{0.187121in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.189505in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.236141in}}%
\pgfpathlineto{\pgfqpoint{0.191900in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.240607in}}%
\pgfpathlineto{\pgfqpoint{0.194288in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.245081in}}%
\pgfpathlineto{\pgfqpoint{0.196669in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.199064in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.249546in}}%
\pgfpathlineto{\pgfqpoint{0.201454in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.254018in}}%
\pgfpathlineto{\pgfqpoint{0.203838in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.206228in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.258486in}}%
\pgfpathlineto{\pgfqpoint{0.208620in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.262955in}}%
\pgfpathlineto{\pgfqpoint{0.211006in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.213391in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.267426in}}%
\pgfpathlineto{\pgfqpoint{0.215785in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.271893in}}%
\pgfpathlineto{\pgfqpoint{0.218173in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.220554in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.276368in}}%
\pgfpathlineto{\pgfqpoint{0.222950in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.280832in}}%
\pgfpathlineto{\pgfqpoint{0.225339in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.285304in}}%
\pgfpathlineto{\pgfqpoint{0.227722in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.230114in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.289771in}}%
\pgfpathlineto{\pgfqpoint{0.232505in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.294241in}}%
\pgfpathlineto{\pgfqpoint{0.234890in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.237277in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.298712in}}%
\pgfpathlineto{\pgfqpoint{0.239671in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.303179in}}%
\pgfpathlineto{\pgfqpoint{0.242058in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.244440in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.307653in}}%
\pgfpathlineto{\pgfqpoint{0.246835in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.312117in}}%
\pgfpathlineto{\pgfqpoint{0.249224in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.316590in}}%
\pgfpathlineto{\pgfqpoint{0.251606in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.253999in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.321057in}}%
\pgfpathlineto{\pgfqpoint{0.256390in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.325527in}}%
\pgfpathlineto{\pgfqpoint{0.258775in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.261163in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.329997in}}%
\pgfpathlineto{\pgfqpoint{0.263556in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.334465in}}%
\pgfpathlineto{\pgfqpoint{0.265942in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.268326in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.338938in}}%
\pgfpathlineto{\pgfqpoint{0.270721in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.343403in}}%
\pgfpathlineto{\pgfqpoint{0.273109in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.347877in}}%
\pgfpathlineto{\pgfqpoint{0.275491in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.277885in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.352342in}}%
\pgfpathlineto{\pgfqpoint{0.280275in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.356813in}}%
\pgfpathlineto{\pgfqpoint{0.282659in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.285049in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.361282in}}%
\pgfpathlineto{\pgfqpoint{0.287441in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.365751in}}%
\pgfpathlineto{\pgfqpoint{0.289827in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.292212in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.370223in}}%
\pgfpathlineto{\pgfqpoint{0.294606in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.374689in}}%
\pgfpathlineto{\pgfqpoint{0.296994in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.379164in}}%
\pgfpathlineto{\pgfqpoint{0.299375in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.301771in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.383628in}}%
\pgfpathlineto{\pgfqpoint{0.304160in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.388100in}}%
\pgfpathlineto{\pgfqpoint{0.306543in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.308934in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.392567in}}%
\pgfpathlineto{\pgfqpoint{0.311326in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.397037in}}%
\pgfpathlineto{\pgfqpoint{0.313711in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.316098in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.401508in}}%
\pgfpathlineto{\pgfqpoint{0.318491in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.405975in}}%
\pgfpathlineto{\pgfqpoint{0.320879in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.323260in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.410449in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.414913in}}%
\pgfpathlineto{\pgfqpoint{0.328045in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.419386in}}%
\pgfpathlineto{\pgfqpoint{0.330428in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.332820in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.423853in}}%
\pgfpathlineto{\pgfqpoint{0.335211in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.428323in}}%
\pgfpathlineto{\pgfqpoint{0.337596in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.339984in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.432793in}}%
\pgfpathlineto{\pgfqpoint{0.342377in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.437261in}}%
\pgfpathlineto{\pgfqpoint{0.344763in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.347147in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.441734in}}%
\pgfpathlineto{\pgfqpoint{0.349542in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.446199in}}%
\pgfpathlineto{\pgfqpoint{0.351930in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.450673in}}%
\pgfpathlineto{\pgfqpoint{0.354312in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.356706in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.455138in}}%
\pgfpathlineto{\pgfqpoint{0.359096in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.459609in}}%
\pgfpathlineto{\pgfqpoint{0.361480in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.363869in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.464078in}}%
\pgfpathlineto{\pgfqpoint{0.366262in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.468547in}}%
\pgfpathlineto{\pgfqpoint{0.368648in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.371033in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.473019in}}%
\pgfpathlineto{\pgfqpoint{0.373427in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.477485in}}%
\pgfpathlineto{\pgfqpoint{0.375815in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.481959in}}%
\pgfpathlineto{\pgfqpoint{0.378196in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.380591in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.486424in}}%
\pgfpathlineto{\pgfqpoint{0.382981in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.490896in}}%
\pgfpathlineto{\pgfqpoint{0.385364in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.387755in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.495363in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.499833in}}%
\pgfpathlineto{\pgfqpoint{0.392532in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.394919in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.504304in}}%
\pgfpathlineto{\pgfqpoint{0.397312in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.508771in}}%
\pgfpathlineto{\pgfqpoint{0.399700in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.402081in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.513245in}}%
\pgfpathlineto{\pgfqpoint{0.404477in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.517709in}}%
\pgfpathlineto{\pgfqpoint{0.406866in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.522182in}}%
\pgfpathlineto{\pgfqpoint{0.409249in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.411641in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.526649in}}%
\pgfpathlineto{\pgfqpoint{0.414032in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.531119in}}%
\pgfpathlineto{\pgfqpoint{0.416417in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.418804in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.535589in}}%
\pgfpathlineto{\pgfqpoint{0.421198in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.423584in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.425967in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.544530in}}%
\pgfpathlineto{\pgfqpoint{0.428362in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.548995in}}%
\pgfpathlineto{\pgfqpoint{0.430751in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.553469in}}%
\pgfpathlineto{\pgfqpoint{0.433133in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.435527in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.557934in}}%
\pgfpathlineto{\pgfqpoint{0.437917in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{0.440301in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.442690in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.566874in}}%
\pgfpathlineto{\pgfqpoint{0.445083in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.571342in}}%
\pgfpathlineto{\pgfqpoint{0.447469in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.449853in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.575815in}}%
\pgfpathlineto{\pgfqpoint{0.452248in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.580281in}}%
\pgfpathlineto{\pgfqpoint{0.454636in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.584755in}}%
\pgfpathlineto{\pgfqpoint{0.457017in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.459412in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.589220in}}%
\pgfpathlineto{\pgfqpoint{0.461802in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.593692in}}%
\pgfpathlineto{\pgfqpoint{0.464185in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.466576in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.598159in}}%
\pgfpathlineto{\pgfqpoint{0.468968in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.602629in}}%
\pgfpathlineto{\pgfqpoint{0.471353in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.473739in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.607100in}}%
\pgfpathlineto{\pgfqpoint{0.476133in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.611566in}}%
\pgfpathlineto{\pgfqpoint{0.478521in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.480902in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.616041in}}%
\pgfpathlineto{\pgfqpoint{0.483298in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.620505in}}%
\pgfpathlineto{\pgfqpoint{0.485687in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.624978in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.490462in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.629445in}}%
\pgfpathlineto{\pgfqpoint{0.492853in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.633915in}}%
\pgfpathlineto{\pgfqpoint{0.495238in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.497625in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{0.500019in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.642852in}}%
\pgfpathlineto{\pgfqpoint{0.502405in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.504788in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.647326in}}%
\pgfpathlineto{\pgfqpoint{0.507183in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.651791in}}%
\pgfpathlineto{\pgfqpoint{0.509572in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.656264in}}%
\pgfpathlineto{\pgfqpoint{0.511954in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.514347in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.660730in}}%
\pgfpathlineto{\pgfqpoint{0.516738in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.665201in}}%
\pgfpathlineto{\pgfqpoint{0.519122in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.521511in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.669670in}}%
\pgfpathlineto{\pgfqpoint{0.523904in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.674138in}}%
\pgfpathlineto{\pgfqpoint{0.526290in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.528674in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.678611in}}%
\pgfpathlineto{\pgfqpoint{0.531069in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.683077in}}%
\pgfpathlineto{\pgfqpoint{0.533457in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.687551in}}%
\pgfpathlineto{\pgfqpoint{0.535838in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.538233in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.692016in}}%
\pgfpathlineto{\pgfqpoint{0.540623in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.696487in}}%
\pgfpathlineto{\pgfqpoint{0.543007in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.545397in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.700955in}}%
\pgfpathlineto{\pgfqpoint{0.547789in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.705424in}}%
\pgfpathlineto{\pgfqpoint{0.550174in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.552560in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.709896in}}%
\pgfpathlineto{\pgfqpoint{0.554954in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.714362in}}%
\pgfpathlineto{\pgfqpoint{0.557342in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.559723in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.718837in}}%
\pgfpathlineto{\pgfqpoint{0.562119in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{0.564508in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.727774in}}%
\pgfpathlineto{\pgfqpoint{0.566891in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.569283in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.732241in}}%
\pgfpathlineto{\pgfqpoint{0.571674in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.574059in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.576446in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.741181in}}%
\pgfpathlineto{\pgfqpoint{0.578839in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.745648in}}%
\pgfpathlineto{\pgfqpoint{0.581226in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.583609in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.750122in}}%
\pgfpathlineto{\pgfqpoint{0.586004in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.754587in}}%
\pgfpathlineto{\pgfqpoint{0.588393in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.759060in}}%
\pgfpathlineto{\pgfqpoint{0.590775in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.593168in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.763526in}}%
\pgfpathlineto{\pgfqpoint{0.595559in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.767997in}}%
\pgfpathlineto{\pgfqpoint{0.597943in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.600332in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.772466in}}%
\pgfpathlineto{\pgfqpoint{0.602725in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.776934in}}%
\pgfpathlineto{\pgfqpoint{0.605111in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.607495in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.781407in}}%
\pgfpathlineto{\pgfqpoint{0.609890in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.785873in}}%
\pgfpathlineto{\pgfqpoint{0.612278in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.790347in}}%
\pgfpathlineto{\pgfqpoint{0.614659in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.617054in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.794812in}}%
\pgfpathlineto{\pgfqpoint{0.619444in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.799283in}}%
\pgfpathlineto{\pgfqpoint{0.621828in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.624218in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.803751in}}%
\pgfpathlineto{\pgfqpoint{0.626610in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.808220in}}%
\pgfpathlineto{\pgfqpoint{0.628995in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.631381in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.812692in}}%
\pgfpathlineto{\pgfqpoint{0.633775in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.817158in}}%
\pgfpathlineto{\pgfqpoint{0.636163in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.638543in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.821633in}}%
\pgfpathlineto{\pgfqpoint{0.640939in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.826097in}}%
\pgfpathlineto{\pgfqpoint{0.643329in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.830570in}}%
\pgfpathlineto{\pgfqpoint{0.645712in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.648103in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.835037in}}%
\pgfpathlineto{\pgfqpoint{0.650495in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.839507in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.655267in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.843977in}}%
\pgfpathlineto{\pgfqpoint{0.657660in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.848444in}}%
\pgfpathlineto{\pgfqpoint{0.660047in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.662429in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.852918in}}%
\pgfpathlineto{\pgfqpoint{0.664825in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.857383in}}%
\pgfpathlineto{\pgfqpoint{0.667214in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.861856in}}%
\pgfpathlineto{\pgfqpoint{0.669596in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.671989in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.866322in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.870793in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.679153in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{0.681546in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.879730in}}%
\pgfpathlineto{\pgfqpoint{0.683932in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.686316in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{0.688710in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.888669in}}%
\pgfpathlineto{\pgfqpoint{0.691099in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.893143in}}%
\pgfpathlineto{\pgfqpoint{0.693480in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.695875in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.897608in}}%
\pgfpathlineto{\pgfqpoint{0.698265in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.902079in}}%
\pgfpathlineto{\pgfqpoint{0.700649in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.703038in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.906548in}}%
\pgfpathlineto{\pgfqpoint{0.705431in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.911016in}}%
\pgfpathlineto{\pgfqpoint{0.707816in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.710202in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.915488in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.919954in}}%
\pgfpathlineto{\pgfqpoint{0.714984in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.924429in}}%
\pgfpathlineto{\pgfqpoint{0.717364in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.719760in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.928893in}}%
\pgfpathlineto{\pgfqpoint{0.722150in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.933365in}}%
\pgfpathlineto{\pgfqpoint{0.724533in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.726924in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.937833in}}%
\pgfpathlineto{\pgfqpoint{0.729316in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.942302in}}%
\pgfpathlineto{\pgfqpoint{0.731701in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.946773in}}%
\pgfpathlineto{\pgfqpoint{0.736481in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.951240in}}%
\pgfpathlineto{\pgfqpoint{0.738868in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.955714in}}%
\pgfpathlineto{\pgfqpoint{0.743646in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.960179in}}%
\pgfpathlineto{\pgfqpoint{0.746035in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.964652in}}%
\pgfpathlineto{\pgfqpoint{0.748417in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.969118in}}%
\pgfpathlineto{\pgfqpoint{0.753201in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.973589in}}%
\pgfpathlineto{\pgfqpoint{0.755585in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.700786in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.970447in}}%
\pgfpathlineto{\pgfqpoint{0.698398in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.965977in}}%
\pgfpathlineto{\pgfqpoint{0.696009in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.693620in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.961508in}}%
\pgfpathlineto{\pgfqpoint{0.691233in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.957038in}}%
\pgfpathlineto{\pgfqpoint{0.688844in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{0.686454in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.684067in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.948099in}}%
\pgfpathlineto{\pgfqpoint{0.681679in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.943630in}}%
\pgfpathlineto{\pgfqpoint{0.679289in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.676901in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.939161in}}%
\pgfpathlineto{\pgfqpoint{0.674513in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.934691in}}%
\pgfpathlineto{\pgfqpoint{0.672124in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.669735in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.930222in}}%
\pgfpathlineto{\pgfqpoint{0.667348in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.925752in}}%
\pgfpathlineto{\pgfqpoint{0.664959in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.662569in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{0.660182in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{0.657794in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.912345in}}%
\pgfpathlineto{\pgfqpoint{0.655404in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.653016in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.907875in}}%
\pgfpathlineto{\pgfqpoint{0.650628in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{0.648239in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.645850in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.898936in}}%
\pgfpathlineto{\pgfqpoint{0.643463in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.894467in}}%
\pgfpathlineto{\pgfqpoint{0.641074in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.638684in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.889998in}}%
\pgfpathlineto{\pgfqpoint{0.636297in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.885528in}}%
\pgfpathlineto{\pgfqpoint{0.633908in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{0.631519in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.629131in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.876589in}}%
\pgfpathlineto{\pgfqpoint{0.626743in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{0.624354in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.621965in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.867651in}}%
\pgfpathlineto{\pgfqpoint{0.619577in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{0.617188in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.614799in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.858712in}}%
\pgfpathlineto{\pgfqpoint{0.612412in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.854242in}}%
\pgfpathlineto{\pgfqpoint{0.610023in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{0.607633in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.605246in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.845303in}}%
\pgfpathlineto{\pgfqpoint{0.602858in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.840834in}}%
\pgfpathlineto{\pgfqpoint{0.600468in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.598080in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.836365in}}%
\pgfpathlineto{\pgfqpoint{0.595692in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.831895in}}%
\pgfpathlineto{\pgfqpoint{0.593303in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.590914in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.827426in}}%
\pgfpathlineto{\pgfqpoint{0.588527in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.822956in}}%
\pgfpathlineto{\pgfqpoint{0.586138in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.583748in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{0.581361in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.814018in}}%
\pgfpathlineto{\pgfqpoint{0.578973in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.809549in}}%
\pgfpathlineto{\pgfqpoint{0.576583in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.805079in}}%
\pgfpathlineto{\pgfqpoint{0.571807in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.800610in}}%
\pgfpathlineto{\pgfqpoint{0.569418in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.567029in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.796140in}}%
\pgfpathlineto{\pgfqpoint{0.564642in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{0.562253in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.559863in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.787202in}}%
\pgfpathlineto{\pgfqpoint{0.557476in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.782732in}}%
\pgfpathlineto{\pgfqpoint{0.555087in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.778263in}}%
\pgfpathlineto{\pgfqpoint{0.552698in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.550310in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.773793in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.769324in}}%
\pgfpathlineto{\pgfqpoint{0.545533in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.543144in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{0.540757in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.760385in}}%
\pgfpathlineto{\pgfqpoint{0.538368in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.535978in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.755916in}}%
\pgfpathlineto{\pgfqpoint{0.533591in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.751446in}}%
\pgfpathlineto{\pgfqpoint{0.531202in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.746978in}}%
\pgfpathlineto{\pgfqpoint{0.528812in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.526425in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.742507in}}%
\pgfpathlineto{\pgfqpoint{0.524037in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.738038in}}%
\pgfpathlineto{\pgfqpoint{0.521647in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.519259in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.733569in}}%
\pgfpathlineto{\pgfqpoint{0.516871in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{0.514482in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.512093in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.724630in}}%
\pgfpathlineto{\pgfqpoint{0.509706in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{0.507317in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.502540in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.711222in}}%
\pgfpathlineto{\pgfqpoint{0.500152in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.706753in}}%
\pgfpathlineto{\pgfqpoint{0.497762in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.495374in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.702283in}}%
\pgfpathlineto{\pgfqpoint{0.492986in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.697814in}}%
\pgfpathlineto{\pgfqpoint{0.490597in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.488208in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.693345in}}%
\pgfpathlineto{\pgfqpoint{0.485821in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{0.483432in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.481042in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.684406in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.679936in}}%
\pgfpathlineto{\pgfqpoint{0.476267in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.675467in}}%
\pgfpathlineto{\pgfqpoint{0.473877in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.471489in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.670997in}}%
\pgfpathlineto{\pgfqpoint{0.469101in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.666528in}}%
\pgfpathlineto{\pgfqpoint{0.466712in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.464323in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.662059in}}%
\pgfpathlineto{\pgfqpoint{0.461936in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.657589in}}%
\pgfpathlineto{\pgfqpoint{0.459547in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.457157in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.653120in}}%
\pgfpathlineto{\pgfqpoint{0.454770in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.648650in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.644182in}}%
\pgfpathlineto{\pgfqpoint{0.449992in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.447604in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.639711in}}%
\pgfpathlineto{\pgfqpoint{0.445216in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.635242in}}%
\pgfpathlineto{\pgfqpoint{0.442827in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.440438in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.630773in}}%
\pgfpathlineto{\pgfqpoint{0.438050in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{0.435661in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.433272in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.621834in}}%
\pgfpathlineto{\pgfqpoint{0.430885in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.617364in}}%
\pgfpathlineto{\pgfqpoint{0.428496in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.612896in}}%
\pgfpathlineto{\pgfqpoint{0.426106in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.423719in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.608426in}}%
\pgfpathlineto{\pgfqpoint{0.421331in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.603957in}}%
\pgfpathlineto{\pgfqpoint{0.418941in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.416553in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.599487in}}%
\pgfpathlineto{\pgfqpoint{0.414165in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.595018in}}%
\pgfpathlineto{\pgfqpoint{0.411776in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.409387in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.590549in}}%
\pgfpathlineto{\pgfqpoint{0.407000in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.586079in}}%
\pgfpathlineto{\pgfqpoint{0.404611in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.402221in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.581610in}}%
\pgfpathlineto{\pgfqpoint{0.399834in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.577140in}}%
\pgfpathlineto{\pgfqpoint{0.397446in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.572671in}}%
\pgfpathlineto{\pgfqpoint{0.395056in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.392668in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.568201in}}%
\pgfpathlineto{\pgfqpoint{0.390280in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.563732in}}%
\pgfpathlineto{\pgfqpoint{0.387891in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.385502in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.559263in}}%
\pgfpathlineto{\pgfqpoint{0.383115in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.554793in}}%
\pgfpathlineto{\pgfqpoint{0.380726in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.378336in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.550324in}}%
\pgfpathlineto{\pgfqpoint{0.375949in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.545854in}}%
\pgfpathlineto{\pgfqpoint{0.373560in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.541386in}}%
\pgfpathlineto{\pgfqpoint{0.371171in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.368783in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.536915in}}%
\pgfpathlineto{\pgfqpoint{0.366395in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.532446in}}%
\pgfpathlineto{\pgfqpoint{0.364006in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.361617in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.527977in}}%
\pgfpathlineto{\pgfqpoint{0.359230in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.523507in}}%
\pgfpathlineto{\pgfqpoint{0.356840in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.354451in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.519038in}}%
\pgfpathlineto{\pgfqpoint{0.352064in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.514568in}}%
\pgfpathlineto{\pgfqpoint{0.349675in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.510100in}}%
\pgfpathlineto{\pgfqpoint{0.347285in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.344898in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.505630in}}%
\pgfpathlineto{\pgfqpoint{0.342510in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.501161in}}%
\pgfpathlineto{\pgfqpoint{0.340120in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.337732in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.496691in}}%
\pgfpathlineto{\pgfqpoint{0.335344in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.492222in}}%
\pgfpathlineto{\pgfqpoint{0.332955in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.330566in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.487753in}}%
\pgfpathlineto{\pgfqpoint{0.328179in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.483283in}}%
\pgfpathlineto{\pgfqpoint{0.325790in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.323400in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.478814in}}%
\pgfpathlineto{\pgfqpoint{0.321013in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.474344in}}%
\pgfpathlineto{\pgfqpoint{0.318625in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.469875in}}%
\pgfpathlineto{\pgfqpoint{0.316235in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.313847in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.465405in}}%
\pgfpathlineto{\pgfqpoint{0.311459in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.460936in}}%
\pgfpathlineto{\pgfqpoint{0.309070in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.306681in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.456467in}}%
\pgfpathlineto{\pgfqpoint{0.304294in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.451997in}}%
\pgfpathlineto{\pgfqpoint{0.301905in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.299515in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.447528in}}%
\pgfpathlineto{\pgfqpoint{0.297128in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.443058in}}%
\pgfpathlineto{\pgfqpoint{0.294740in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.438590in}}%
\pgfpathlineto{\pgfqpoint{0.292350in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.289962in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.434120in}}%
\pgfpathlineto{\pgfqpoint{0.287574in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.429650in}}%
\pgfpathlineto{\pgfqpoint{0.285185in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.282796in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.425181in}}%
\pgfpathlineto{\pgfqpoint{0.280409in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.420711in}}%
\pgfpathlineto{\pgfqpoint{0.278020in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.275630in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.416243in}}%
\pgfpathlineto{\pgfqpoint{0.273243in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.411773in}}%
\pgfpathlineto{\pgfqpoint{0.270854in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.407304in}}%
\pgfpathlineto{\pgfqpoint{0.268465in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.266077in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.402834in}}%
\pgfpathlineto{\pgfqpoint{0.263689in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.398365in}}%
\pgfpathlineto{\pgfqpoint{0.261300in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.258911in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{0.256524in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.389426in}}%
\pgfpathlineto{\pgfqpoint{0.254134in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.251745in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.384957in}}%
\pgfpathlineto{\pgfqpoint{0.249358in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.380487in}}%
\pgfpathlineto{\pgfqpoint{0.246969in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.244579in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.376018in}}%
\pgfpathlineto{\pgfqpoint{0.242192in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.371548in}}%
\pgfpathlineto{\pgfqpoint{0.239804in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.367079in}}%
\pgfpathlineto{\pgfqpoint{0.237414in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.235026in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.362609in}}%
\pgfpathlineto{\pgfqpoint{0.232638in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.358140in}}%
\pgfpathlineto{\pgfqpoint{0.230249in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.227861in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.353671in}}%
\pgfpathlineto{\pgfqpoint{0.225473in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.349201in}}%
\pgfpathlineto{\pgfqpoint{0.223084in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.220694in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.344732in}}%
\pgfpathlineto{\pgfqpoint{0.218307in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.340262in}}%
\pgfpathlineto{\pgfqpoint{0.215919in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.335794in}}%
\pgfpathlineto{\pgfqpoint{0.213529in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.211141in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.331324in}}%
\pgfpathlineto{\pgfqpoint{0.208753in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.326854in}}%
\pgfpathlineto{\pgfqpoint{0.206364in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.203976in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.322385in}}%
\pgfpathlineto{\pgfqpoint{0.201588in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.317915in}}%
\pgfpathlineto{\pgfqpoint{0.199199in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.196810in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.313447in}}%
\pgfpathlineto{\pgfqpoint{0.194422in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.308977in}}%
\pgfpathlineto{\pgfqpoint{0.192033in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.304508in}}%
\pgfpathlineto{\pgfqpoint{0.189644in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.187256in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.300038in}}%
\pgfpathlineto{\pgfqpoint{0.184868in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.295569in}}%
\pgfpathlineto{\pgfqpoint{0.182479in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.180091in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.291099in}}%
\pgfpathlineto{\pgfqpoint{0.177703in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.286630in}}%
\pgfpathlineto{\pgfqpoint{0.175313in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.172925in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.282161in}}%
\pgfpathlineto{\pgfqpoint{0.170537in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.277691in}}%
\pgfpathlineto{\pgfqpoint{0.168148in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.165758in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.273222in}}%
\pgfpathlineto{\pgfqpoint{0.163371in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.268752in}}%
\pgfpathlineto{\pgfqpoint{0.160983in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.264283in}}%
\pgfpathlineto{\pgfqpoint{0.158593in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.156206in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.259813in}}%
\pgfpathlineto{\pgfqpoint{0.153817in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.255344in}}%
\pgfpathlineto{\pgfqpoint{0.151428in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.149040in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.250875in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.182508in}}%
\pgfpathlineto{\pgfqpoint{0.148901in}{0.182885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152037in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.320224in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.322609in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.152681in}}%
\pgfpathlineto{\pgfqpoint{0.324995in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.157150in}}%
\pgfpathlineto{\pgfqpoint{0.327387in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.329777in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.161618in}}%
\pgfpathlineto{\pgfqpoint{0.332161in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.166090in}}%
\pgfpathlineto{\pgfqpoint{0.334551in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.336946in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.170554in}}%
\pgfpathlineto{\pgfqpoint{0.339327in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.175029in}}%
\pgfpathlineto{\pgfqpoint{0.341715in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.179494in}}%
\pgfpathlineto{\pgfqpoint{0.344110in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.346494in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.183967in}}%
\pgfpathlineto{\pgfqpoint{0.348880in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.188435in}}%
\pgfpathlineto{\pgfqpoint{0.351273in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.353662in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.192904in}}%
\pgfpathlineto{\pgfqpoint{0.356046in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.197375in}}%
\pgfpathlineto{\pgfqpoint{0.358437in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.360830in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.201841in}}%
\pgfpathlineto{\pgfqpoint{0.363212in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{0.365601in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.210779in}}%
\pgfpathlineto{\pgfqpoint{0.367996in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.370379in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.215253in}}%
\pgfpathlineto{\pgfqpoint{0.372766in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.219720in}}%
\pgfpathlineto{\pgfqpoint{0.375159in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.377546in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.224191in}}%
\pgfpathlineto{\pgfqpoint{0.379931in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.228660in}}%
\pgfpathlineto{\pgfqpoint{0.382322in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.384714in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.233127in}}%
\pgfpathlineto{\pgfqpoint{0.387097in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.237600in}}%
\pgfpathlineto{\pgfqpoint{0.389486in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.242064in}}%
\pgfpathlineto{\pgfqpoint{0.391882in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.394263in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.246539in}}%
\pgfpathlineto{\pgfqpoint{0.396651in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.251005in}}%
\pgfpathlineto{\pgfqpoint{0.399045in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.401431in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.255477in}}%
\pgfpathlineto{\pgfqpoint{0.403816in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.259946in}}%
\pgfpathlineto{\pgfqpoint{0.406208in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.408598in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.264414in}}%
\pgfpathlineto{\pgfqpoint{0.410982in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.268886in}}%
\pgfpathlineto{\pgfqpoint{0.413372in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.415767in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.273350in}}%
\pgfpathlineto{\pgfqpoint{0.418148in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.277825in}}%
\pgfpathlineto{\pgfqpoint{0.420536in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.282290in}}%
\pgfpathlineto{\pgfqpoint{0.422931in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.425315in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.286763in}}%
\pgfpathlineto{\pgfqpoint{0.427701in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.291231in}}%
\pgfpathlineto{\pgfqpoint{0.430094in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.432483in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.295700in}}%
\pgfpathlineto{\pgfqpoint{0.434867in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.300171in}}%
\pgfpathlineto{\pgfqpoint{0.437258in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.439651in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.304637in}}%
\pgfpathlineto{\pgfqpoint{0.442033in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.309110in}}%
\pgfpathlineto{\pgfqpoint{0.444422in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.313575in}}%
\pgfpathlineto{\pgfqpoint{0.446817in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.449200in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.318049in}}%
\pgfpathlineto{\pgfqpoint{0.451586in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.322516in}}%
\pgfpathlineto{\pgfqpoint{0.453980in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.456367in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.326986in}}%
\pgfpathlineto{\pgfqpoint{0.458752in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.331457in}}%
\pgfpathlineto{\pgfqpoint{0.461143in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.463535in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.335923in}}%
\pgfpathlineto{\pgfqpoint{0.465918in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.340396in}}%
\pgfpathlineto{\pgfqpoint{0.468307in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.344860in}}%
\pgfpathlineto{\pgfqpoint{0.470703in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.473084in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.349335in}}%
\pgfpathlineto{\pgfqpoint{0.475472in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.353801in}}%
\pgfpathlineto{\pgfqpoint{0.477866in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.480252in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.358273in}}%
\pgfpathlineto{\pgfqpoint{0.482637in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.362742in}}%
\pgfpathlineto{\pgfqpoint{0.485029in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.487419in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.367210in}}%
\pgfpathlineto{\pgfqpoint{0.489803in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.371682in}}%
\pgfpathlineto{\pgfqpoint{0.492193in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.494588in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.376146in}}%
\pgfpathlineto{\pgfqpoint{0.496969in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.380621in}}%
\pgfpathlineto{\pgfqpoint{0.499357in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.385086in}}%
\pgfpathlineto{\pgfqpoint{0.501752in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.504136in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.389559in}}%
\pgfpathlineto{\pgfqpoint{0.506522in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.394027in}}%
\pgfpathlineto{\pgfqpoint{0.508915in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.511304in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.398496in}}%
\pgfpathlineto{\pgfqpoint{0.513688in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.402967in}}%
\pgfpathlineto{\pgfqpoint{0.516078in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.518472in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.407433in}}%
\pgfpathlineto{\pgfqpoint{0.520854in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.411906in}}%
\pgfpathlineto{\pgfqpoint{0.523243in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.416371in}}%
\pgfpathlineto{\pgfqpoint{0.525638in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.528021in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.420845in}}%
\pgfpathlineto{\pgfqpoint{0.530407in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.425312in}}%
\pgfpathlineto{\pgfqpoint{0.532801in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.535188in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.429782in}}%
\pgfpathlineto{\pgfqpoint{0.537573in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.434253in}}%
\pgfpathlineto{\pgfqpoint{0.539964in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.542356in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.438719in}}%
\pgfpathlineto{\pgfqpoint{0.544739in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.443192in}}%
\pgfpathlineto{\pgfqpoint{0.547128in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.447656in}}%
\pgfpathlineto{\pgfqpoint{0.549524in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.551905in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.452131in}}%
\pgfpathlineto{\pgfqpoint{0.554293in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.456597in}}%
\pgfpathlineto{\pgfqpoint{0.556686in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.559073in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.461069in}}%
\pgfpathlineto{\pgfqpoint{0.561458in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.465538in}}%
\pgfpathlineto{\pgfqpoint{0.563850in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.566240in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.470006in}}%
\pgfpathlineto{\pgfqpoint{0.568624in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.474478in}}%
\pgfpathlineto{\pgfqpoint{0.571014in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.573409in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.478942in}}%
\pgfpathlineto{\pgfqpoint{0.575790in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.483417in}}%
\pgfpathlineto{\pgfqpoint{0.578178in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.487882in}}%
\pgfpathlineto{\pgfqpoint{0.580572in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.582957in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.492355in}}%
\pgfpathlineto{\pgfqpoint{0.585343in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.496823in}}%
\pgfpathlineto{\pgfqpoint{0.587735in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.590125in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.501292in}}%
\pgfpathlineto{\pgfqpoint{0.592509in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.505763in}}%
\pgfpathlineto{\pgfqpoint{0.594899in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.597293in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.510228in}}%
\pgfpathlineto{\pgfqpoint{0.599675in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.514702in}}%
\pgfpathlineto{\pgfqpoint{0.602063in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{0.604458in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.606842in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.523641in}}%
\pgfpathlineto{\pgfqpoint{0.609228in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.528108in}}%
\pgfpathlineto{\pgfqpoint{0.611621in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.614009in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.532578in}}%
\pgfpathlineto{\pgfqpoint{0.616394in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.537049in}}%
\pgfpathlineto{\pgfqpoint{0.618785in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.621177in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.541515in}}%
\pgfpathlineto{\pgfqpoint{0.623560in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.545988in}}%
\pgfpathlineto{\pgfqpoint{0.625949in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.550452in}}%
\pgfpathlineto{\pgfqpoint{0.628344in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.630726in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{0.633113in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.559394in}}%
\pgfpathlineto{\pgfqpoint{0.635507in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.637894in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.563864in}}%
\pgfpathlineto{\pgfqpoint{0.640279in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.568334in}}%
\pgfpathlineto{\pgfqpoint{0.642670in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.645062in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.572801in}}%
\pgfpathlineto{\pgfqpoint{0.647445in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.577274in}}%
\pgfpathlineto{\pgfqpoint{0.649834in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.652230in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.581738in}}%
\pgfpathlineto{\pgfqpoint{0.654611in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.586212in}}%
\pgfpathlineto{\pgfqpoint{0.656999in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.590679in}}%
\pgfpathlineto{\pgfqpoint{0.659393in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.661778in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.595151in}}%
\pgfpathlineto{\pgfqpoint{0.664164in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.599619in}}%
\pgfpathlineto{\pgfqpoint{0.666556in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.668946in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.604088in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.608559in}}%
\pgfpathlineto{\pgfqpoint{0.673720in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.676114in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.613024in}}%
\pgfpathlineto{\pgfqpoint{0.678496in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.617498in}}%
\pgfpathlineto{\pgfqpoint{0.680884in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.621964in}}%
\pgfpathlineto{\pgfqpoint{0.683279in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.685663in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{0.688049in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{0.690442in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.692830in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.635374in}}%
\pgfpathlineto{\pgfqpoint{0.695215in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.639845in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.699998in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.644311in}}%
\pgfpathlineto{\pgfqpoint{0.702381in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{0.704770in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.653249in}}%
\pgfpathlineto{\pgfqpoint{0.707165in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.709547in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.657723in}}%
\pgfpathlineto{\pgfqpoint{0.711934in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{0.714328in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.716715in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.666660in}}%
\pgfpathlineto{\pgfqpoint{0.719100in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{0.721491in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.723883in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.675597in}}%
\pgfpathlineto{\pgfqpoint{0.726266in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.680070in}}%
\pgfpathlineto{\pgfqpoint{0.728655in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.684533in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.733432in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.735820in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.693475in}}%
\pgfpathlineto{\pgfqpoint{0.738214in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.740599in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.697946in}}%
\pgfpathlineto{\pgfqpoint{0.742985in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.702415in}}%
\pgfpathlineto{\pgfqpoint{0.745377in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.747767in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.706884in}}%
\pgfpathlineto{\pgfqpoint{0.750150in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.711355in}}%
\pgfpathlineto{\pgfqpoint{0.752541in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.754935in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.715820in}}%
\pgfpathlineto{\pgfqpoint{0.757317in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.720294in}}%
\pgfpathlineto{\pgfqpoint{0.759705in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.724760in}}%
\pgfpathlineto{\pgfqpoint{0.762100in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.764484in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.729233in}}%
\pgfpathlineto{\pgfqpoint{0.766870in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.733701in}}%
\pgfpathlineto{\pgfqpoint{0.769263in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.771651in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.738170in}}%
\pgfpathlineto{\pgfqpoint{0.774035in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.742641in}}%
\pgfpathlineto{\pgfqpoint{0.776426in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{0.781202in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.751580in}}%
\pgfpathlineto{\pgfqpoint{0.783591in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.756045in}}%
\pgfpathlineto{\pgfqpoint{0.785986in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.788368in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.760518in}}%
\pgfpathlineto{\pgfqpoint{0.790755in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.764986in}}%
\pgfpathlineto{\pgfqpoint{0.793149in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.795536in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.769456in}}%
\pgfpathlineto{\pgfqpoint{0.797921in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.773926in}}%
\pgfpathlineto{\pgfqpoint{0.800312in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.778393in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.782866in}}%
\pgfpathlineto{\pgfqpoint{0.807476in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.787330in}}%
\pgfpathlineto{\pgfqpoint{0.809872in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.812253in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.791804in}}%
\pgfpathlineto{\pgfqpoint{0.814641in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.796271in}}%
\pgfpathlineto{\pgfqpoint{0.817035in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.819420in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.800742in}}%
\pgfpathlineto{\pgfqpoint{0.821806in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.805211in}}%
\pgfpathlineto{\pgfqpoint{0.824198in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.826588in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.809679in}}%
\pgfpathlineto{\pgfqpoint{0.828971in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.814151in}}%
\pgfpathlineto{\pgfqpoint{0.831362in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.833757in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.818616in}}%
\pgfpathlineto{\pgfqpoint{0.836138in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{0.838526in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.827556in}}%
\pgfpathlineto{\pgfqpoint{0.840921in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.843305in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.832028in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.836497in}}%
\pgfpathlineto{\pgfqpoint{0.848084in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.850472in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.840966in}}%
\pgfpathlineto{\pgfqpoint{0.852856in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.845437in}}%
\pgfpathlineto{\pgfqpoint{0.855247in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.857641in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.849902in}}%
\pgfpathlineto{\pgfqpoint{0.860023in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.854376in}}%
\pgfpathlineto{\pgfqpoint{0.862411in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{0.864807in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.867189in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.863314in}}%
\pgfpathlineto{\pgfqpoint{0.869576in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.867782in}}%
\pgfpathlineto{\pgfqpoint{0.871969in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.874357in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.872252in}}%
\pgfpathlineto{\pgfqpoint{0.876741in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{0.879133in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.881525in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.881189in}}%
\pgfpathlineto{\pgfqpoint{0.883907in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.885662in}}%
\pgfpathlineto{\pgfqpoint{0.886297in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.890126in}}%
\pgfpathlineto{\pgfqpoint{0.888693in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.891074in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.894600in}}%
\pgfpathlineto{\pgfqpoint{0.893461in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.899067in}}%
\pgfpathlineto{\pgfqpoint{0.895855in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.898241in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.903538in}}%
\pgfpathlineto{\pgfqpoint{0.900627in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.908007in}}%
\pgfpathlineto{\pgfqpoint{0.903019in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.905409in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.912475in}}%
\pgfpathlineto{\pgfqpoint{0.907792in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.916947in}}%
\pgfpathlineto{\pgfqpoint{0.910182in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.912578in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.921412in}}%
\pgfpathlineto{\pgfqpoint{0.914959in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.925886in}}%
\pgfpathlineto{\pgfqpoint{0.917347in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.930352in}}%
\pgfpathlineto{\pgfqpoint{0.919741in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.922126in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{0.924512in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.939293in}}%
\pgfpathlineto{\pgfqpoint{0.926904in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.929293in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.943762in}}%
\pgfpathlineto{\pgfqpoint{0.931677in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.948233in}}%
\pgfpathlineto{\pgfqpoint{0.934068in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.936462in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.952698in}}%
\pgfpathlineto{\pgfqpoint{0.938844in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.957172in}}%
\pgfpathlineto{\pgfqpoint{0.941232in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.961637in}}%
\pgfpathlineto{\pgfqpoint{0.943627in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.946010in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.966110in}}%
\pgfpathlineto{\pgfqpoint{0.948397in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.970578in}}%
\pgfpathlineto{\pgfqpoint{0.950790in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.953178in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.950323in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.943470in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.929766in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.926340in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.919488in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.916062in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.909209in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.892079in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.888653in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.881800in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.878374in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.871522in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.864670in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.861244in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.854391in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.847539in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.844113in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.833835in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.826982in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.823556in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.816704in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.806426in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.796147in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.792721in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.785869in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.782443in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.779017in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.768738in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.765312in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.755585in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.755034in}{0.973589in}}%
\pgfpathlineto{\pgfqpoint{0.753201in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{0.969118in}}%
\pgfpathlineto{\pgfqpoint{0.750810in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.748417in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.748182in}{0.964652in}}%
\pgfpathlineto{\pgfqpoint{0.746035in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{0.960179in}}%
\pgfpathlineto{\pgfqpoint{0.743646in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{0.955714in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.738868in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{0.951240in}}%
\pgfpathlineto{\pgfqpoint{0.736481in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.734477in}{0.946773in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.731701in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.731051in}{0.942302in}}%
\pgfpathlineto{\pgfqpoint{0.729316in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.727625in}{0.937833in}}%
\pgfpathlineto{\pgfqpoint{0.726924in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.724533in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.724199in}{0.933365in}}%
\pgfpathlineto{\pgfqpoint{0.722150in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.720773in}{0.928893in}}%
\pgfpathlineto{\pgfqpoint{0.719760in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.717364in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.717347in}{0.924429in}}%
\pgfpathlineto{\pgfqpoint{0.714984in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.713921in}{0.919954in}}%
\pgfpathlineto{\pgfqpoint{0.712596in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.915488in}}%
\pgfpathlineto{\pgfqpoint{0.710202in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.707816in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{0.911016in}}%
\pgfpathlineto{\pgfqpoint{0.705431in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.703642in}{0.906548in}}%
\pgfpathlineto{\pgfqpoint{0.703038in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.700649in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.700216in}{0.902079in}}%
\pgfpathlineto{\pgfqpoint{0.698265in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.897608in}}%
\pgfpathlineto{\pgfqpoint{0.695875in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.693480in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.693364in}{0.893143in}}%
\pgfpathlineto{\pgfqpoint{0.691099in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.689938in}{0.888669in}}%
\pgfpathlineto{\pgfqpoint{0.688710in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{0.686316in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.683932in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.879730in}}%
\pgfpathlineto{\pgfqpoint{0.681546in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.679659in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{0.679153in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.676233in}{0.870793in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.672807in}{0.866322in}}%
\pgfpathlineto{\pgfqpoint{0.671989in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.669596in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.669381in}{0.861856in}}%
\pgfpathlineto{\pgfqpoint{0.667214in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.665955in}{0.857383in}}%
\pgfpathlineto{\pgfqpoint{0.664825in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.662529in}{0.852918in}}%
\pgfpathlineto{\pgfqpoint{0.662429in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.660047in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.848444in}}%
\pgfpathlineto{\pgfqpoint{0.657660in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.843977in}}%
\pgfpathlineto{\pgfqpoint{0.655267in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.652250in}{0.839507in}}%
\pgfpathlineto{\pgfqpoint{0.650495in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.648824in}{0.835037in}}%
\pgfpathlineto{\pgfqpoint{0.648103in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.645712in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.645398in}{0.830570in}}%
\pgfpathlineto{\pgfqpoint{0.643329in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.641972in}{0.826097in}}%
\pgfpathlineto{\pgfqpoint{0.640939in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.638546in}{0.821633in}}%
\pgfpathlineto{\pgfqpoint{0.638543in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.636163in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.635120in}{0.817158in}}%
\pgfpathlineto{\pgfqpoint{0.633775in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.812692in}}%
\pgfpathlineto{\pgfqpoint{0.631381in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.628995in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.628268in}{0.808220in}}%
\pgfpathlineto{\pgfqpoint{0.626610in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.803751in}}%
\pgfpathlineto{\pgfqpoint{0.624218in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.621828in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.621415in}{0.799283in}}%
\pgfpathlineto{\pgfqpoint{0.619444in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.617989in}{0.794812in}}%
\pgfpathlineto{\pgfqpoint{0.617054in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.614659in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.614563in}{0.790347in}}%
\pgfpathlineto{\pgfqpoint{0.612278in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{0.785873in}}%
\pgfpathlineto{\pgfqpoint{0.609890in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.607711in}{0.781407in}}%
\pgfpathlineto{\pgfqpoint{0.607495in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.605111in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.776934in}}%
\pgfpathlineto{\pgfqpoint{0.602725in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.600859in}{0.772466in}}%
\pgfpathlineto{\pgfqpoint{0.600332in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.597943in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.597433in}{0.767997in}}%
\pgfpathlineto{\pgfqpoint{0.595559in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.594006in}{0.763526in}}%
\pgfpathlineto{\pgfqpoint{0.593168in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.590775in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.590580in}{0.759060in}}%
\pgfpathlineto{\pgfqpoint{0.588393in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.587154in}{0.754587in}}%
\pgfpathlineto{\pgfqpoint{0.586004in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{0.750122in}}%
\pgfpathlineto{\pgfqpoint{0.583609in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.581226in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.580302in}{0.745648in}}%
\pgfpathlineto{\pgfqpoint{0.578839in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.741181in}}%
\pgfpathlineto{\pgfqpoint{0.576446in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.574059in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.573450in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{0.571674in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.570024in}{0.732241in}}%
\pgfpathlineto{\pgfqpoint{0.569283in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.566891in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.566598in}{0.727774in}}%
\pgfpathlineto{\pgfqpoint{0.564508in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.563171in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{0.562119in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.559745in}{0.718837in}}%
\pgfpathlineto{\pgfqpoint{0.559723in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.557342in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.556319in}{0.714362in}}%
\pgfpathlineto{\pgfqpoint{0.554954in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.552893in}{0.709896in}}%
\pgfpathlineto{\pgfqpoint{0.552560in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.550174in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.549467in}{0.705424in}}%
\pgfpathlineto{\pgfqpoint{0.547789in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.546041in}{0.700955in}}%
\pgfpathlineto{\pgfqpoint{0.545397in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.543007in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.542615in}{0.696487in}}%
\pgfpathlineto{\pgfqpoint{0.540623in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.539189in}{0.692016in}}%
\pgfpathlineto{\pgfqpoint{0.538233in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.535838in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.535762in}{0.687551in}}%
\pgfpathlineto{\pgfqpoint{0.533457in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.532336in}{0.683077in}}%
\pgfpathlineto{\pgfqpoint{0.531069in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.528910in}{0.678611in}}%
\pgfpathlineto{\pgfqpoint{0.528674in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.526290in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.525484in}{0.674138in}}%
\pgfpathlineto{\pgfqpoint{0.523904in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.522058in}{0.669670in}}%
\pgfpathlineto{\pgfqpoint{0.521511in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.519122in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.665201in}}%
\pgfpathlineto{\pgfqpoint{0.516738in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.515206in}{0.660730in}}%
\pgfpathlineto{\pgfqpoint{0.514347in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.511954in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.511780in}{0.656264in}}%
\pgfpathlineto{\pgfqpoint{0.509572in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.508354in}{0.651791in}}%
\pgfpathlineto{\pgfqpoint{0.507183in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.504927in}{0.647326in}}%
\pgfpathlineto{\pgfqpoint{0.504788in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.502405in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.501501in}{0.642852in}}%
\pgfpathlineto{\pgfqpoint{0.500019in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.498075in}{0.638385in}}%
\pgfpathlineto{\pgfqpoint{0.497625in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.495238in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.494649in}{0.633915in}}%
\pgfpathlineto{\pgfqpoint{0.492853in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{0.629445in}}%
\pgfpathlineto{\pgfqpoint{0.490462in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.487797in}{0.624978in}}%
\pgfpathlineto{\pgfqpoint{0.485687in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.484371in}{0.620505in}}%
\pgfpathlineto{\pgfqpoint{0.483298in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.480945in}{0.616041in}}%
\pgfpathlineto{\pgfqpoint{0.480902in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.478521in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.477518in}{0.611566in}}%
\pgfpathlineto{\pgfqpoint{0.476133in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.474092in}{0.607100in}}%
\pgfpathlineto{\pgfqpoint{0.473739in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.471353in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.602629in}}%
\pgfpathlineto{\pgfqpoint{0.468968in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.467240in}{0.598159in}}%
\pgfpathlineto{\pgfqpoint{0.466576in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.464185in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{0.593692in}}%
\pgfpathlineto{\pgfqpoint{0.461802in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.460388in}{0.589220in}}%
\pgfpathlineto{\pgfqpoint{0.459412in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.457017in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.456962in}{0.584755in}}%
\pgfpathlineto{\pgfqpoint{0.454636in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.453536in}{0.580281in}}%
\pgfpathlineto{\pgfqpoint{0.452248in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.450109in}{0.575815in}}%
\pgfpathlineto{\pgfqpoint{0.449853in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.447469in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.446683in}{0.571342in}}%
\pgfpathlineto{\pgfqpoint{0.445083in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.443257in}{0.566874in}}%
\pgfpathlineto{\pgfqpoint{0.442690in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.440301in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.439831in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{0.437917in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.436405in}{0.557934in}}%
\pgfpathlineto{\pgfqpoint{0.435527in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.433133in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.432979in}{0.553469in}}%
\pgfpathlineto{\pgfqpoint{0.430751in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.429553in}{0.548995in}}%
\pgfpathlineto{\pgfqpoint{0.428362in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.426127in}{0.544530in}}%
\pgfpathlineto{\pgfqpoint{0.425967in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.423584in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.422701in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{0.421198in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.419274in}{0.535589in}}%
\pgfpathlineto{\pgfqpoint{0.418804in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.416417in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.415848in}{0.531119in}}%
\pgfpathlineto{\pgfqpoint{0.414032in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.412422in}{0.526649in}}%
\pgfpathlineto{\pgfqpoint{0.411641in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.409249in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.408996in}{0.522182in}}%
\pgfpathlineto{\pgfqpoint{0.406866in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.405570in}{0.517709in}}%
\pgfpathlineto{\pgfqpoint{0.404477in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.402144in}{0.513245in}}%
\pgfpathlineto{\pgfqpoint{0.402081in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.399700in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.398718in}{0.508771in}}%
\pgfpathlineto{\pgfqpoint{0.397312in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.395292in}{0.504304in}}%
\pgfpathlineto{\pgfqpoint{0.394919in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.392532in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.391865in}{0.499833in}}%
\pgfpathlineto{\pgfqpoint{0.390147in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.388439in}{0.495363in}}%
\pgfpathlineto{\pgfqpoint{0.387755in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.385364in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.385013in}{0.490896in}}%
\pgfpathlineto{\pgfqpoint{0.382981in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.381587in}{0.486424in}}%
\pgfpathlineto{\pgfqpoint{0.380591in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.378196in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.378161in}{0.481959in}}%
\pgfpathlineto{\pgfqpoint{0.375815in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.374735in}{0.477485in}}%
\pgfpathlineto{\pgfqpoint{0.373427in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{0.473019in}}%
\pgfpathlineto{\pgfqpoint{0.371033in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.368648in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.367883in}{0.468547in}}%
\pgfpathlineto{\pgfqpoint{0.366262in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.364457in}{0.464078in}}%
\pgfpathlineto{\pgfqpoint{0.363869in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.361480in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.361030in}{0.459609in}}%
\pgfpathlineto{\pgfqpoint{0.359096in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.357604in}{0.455138in}}%
\pgfpathlineto{\pgfqpoint{0.356706in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.354312in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.354178in}{0.450673in}}%
\pgfpathlineto{\pgfqpoint{0.351930in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.350752in}{0.446199in}}%
\pgfpathlineto{\pgfqpoint{0.349542in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.347326in}{0.441734in}}%
\pgfpathlineto{\pgfqpoint{0.347147in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.344763in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.343900in}{0.437261in}}%
\pgfpathlineto{\pgfqpoint{0.342377in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.340474in}{0.432793in}}%
\pgfpathlineto{\pgfqpoint{0.339984in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.337596in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.337048in}{0.428323in}}%
\pgfpathlineto{\pgfqpoint{0.335211in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.333621in}{0.423853in}}%
\pgfpathlineto{\pgfqpoint{0.332820in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.330428in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.330195in}{0.419386in}}%
\pgfpathlineto{\pgfqpoint{0.328045in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.326769in}{0.414913in}}%
\pgfpathlineto{\pgfqpoint{0.325656in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.323343in}{0.410449in}}%
\pgfpathlineto{\pgfqpoint{0.323260in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.320879in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.319917in}{0.405975in}}%
\pgfpathlineto{\pgfqpoint{0.318491in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.316491in}{0.401508in}}%
\pgfpathlineto{\pgfqpoint{0.316098in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.313711in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.313065in}{0.397037in}}%
\pgfpathlineto{\pgfqpoint{0.311326in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.309639in}{0.392567in}}%
\pgfpathlineto{\pgfqpoint{0.308934in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.306543in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.306213in}{0.388100in}}%
\pgfpathlineto{\pgfqpoint{0.304160in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.302786in}{0.383628in}}%
\pgfpathlineto{\pgfqpoint{0.301771in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.299375in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.299360in}{0.379164in}}%
\pgfpathlineto{\pgfqpoint{0.296994in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.295934in}{0.374689in}}%
\pgfpathlineto{\pgfqpoint{0.294606in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.292508in}{0.370223in}}%
\pgfpathlineto{\pgfqpoint{0.292212in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.289827in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.289082in}{0.365751in}}%
\pgfpathlineto{\pgfqpoint{0.287441in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.361282in}}%
\pgfpathlineto{\pgfqpoint{0.285049in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.282659in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.282230in}{0.356813in}}%
\pgfpathlineto{\pgfqpoint{0.280275in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.278804in}{0.352342in}}%
\pgfpathlineto{\pgfqpoint{0.277885in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.275491in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.275377in}{0.347877in}}%
\pgfpathlineto{\pgfqpoint{0.273109in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.271951in}{0.343403in}}%
\pgfpathlineto{\pgfqpoint{0.270721in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.268525in}{0.338938in}}%
\pgfpathlineto{\pgfqpoint{0.268326in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.265942in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.265099in}{0.334465in}}%
\pgfpathlineto{\pgfqpoint{0.263556in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.261673in}{0.329997in}}%
\pgfpathlineto{\pgfqpoint{0.261163in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.258775in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.258247in}{0.325527in}}%
\pgfpathlineto{\pgfqpoint{0.256390in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.254821in}{0.321057in}}%
\pgfpathlineto{\pgfqpoint{0.253999in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.251606in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.251395in}{0.316590in}}%
\pgfpathlineto{\pgfqpoint{0.249224in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.247969in}{0.312117in}}%
\pgfpathlineto{\pgfqpoint{0.246835in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.244542in}{0.307653in}}%
\pgfpathlineto{\pgfqpoint{0.244440in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.242058in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.241116in}{0.303179in}}%
\pgfpathlineto{\pgfqpoint{0.239671in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.237690in}{0.298712in}}%
\pgfpathlineto{\pgfqpoint{0.237277in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.234890in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.234264in}{0.294241in}}%
\pgfpathlineto{\pgfqpoint{0.232505in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.230838in}{0.289771in}}%
\pgfpathlineto{\pgfqpoint{0.230114in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.227722in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.227412in}{0.285304in}}%
\pgfpathlineto{\pgfqpoint{0.225339in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.223986in}{0.280832in}}%
\pgfpathlineto{\pgfqpoint{0.222950in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.220560in}{0.276368in}}%
\pgfpathlineto{\pgfqpoint{0.220554in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.218173in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.217133in}{0.271893in}}%
\pgfpathlineto{\pgfqpoint{0.215785in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.213707in}{0.267426in}}%
\pgfpathlineto{\pgfqpoint{0.213391in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.211006in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.210281in}{0.262955in}}%
\pgfpathlineto{\pgfqpoint{0.208620in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.206855in}{0.258486in}}%
\pgfpathlineto{\pgfqpoint{0.206228in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.203838in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.203429in}{0.254018in}}%
\pgfpathlineto{\pgfqpoint{0.201454in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.200003in}{0.249546in}}%
\pgfpathlineto{\pgfqpoint{0.199064in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.196669in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.196577in}{0.245081in}}%
\pgfpathlineto{\pgfqpoint{0.194288in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.193151in}{0.240607in}}%
\pgfpathlineto{\pgfqpoint{0.191900in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.189725in}{0.236141in}}%
\pgfpathlineto{\pgfqpoint{0.189505in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.187121in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.186298in}{0.231669in}}%
\pgfpathlineto{\pgfqpoint{0.184735in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.182872in}{0.227201in}}%
\pgfpathlineto{\pgfqpoint{0.182342in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.179954in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.179446in}{0.222731in}}%
\pgfpathlineto{\pgfqpoint{0.177569in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.176020in}{0.218261in}}%
\pgfpathlineto{\pgfqpoint{0.175179in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.172785in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.172594in}{0.213795in}}%
\pgfpathlineto{\pgfqpoint{0.170403in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.169168in}{0.209321in}}%
\pgfpathlineto{\pgfqpoint{0.168014in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.165742in}{0.204856in}}%
\pgfpathlineto{\pgfqpoint{0.165619in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.163237in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.162316in}{0.200383in}}%
\pgfpathlineto{\pgfqpoint{0.160850in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.158889in}{0.195915in}}%
\pgfpathlineto{\pgfqpoint{0.158456in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.156069in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.155463in}{0.191445in}}%
\pgfpathlineto{\pgfqpoint{0.153684in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.186975in}}%
\pgfpathlineto{\pgfqpoint{0.151293in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.148901in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.182508in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.152037in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733982in}{0.549739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454160in}{0.800830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509941in}{0.433487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883645in}{0.373762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629634in}{0.423532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891549in}{0.897318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808566in}{0.392612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889532in}{0.469834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798692in}{0.731969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680097in}{0.559403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.000000in}}{\pgfqpoint{0.031056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.031056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487596in}{0.379123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672254in}{0.255934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575360in}{0.367320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526727in}{0.226507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399210in}{0.379558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586713in}{0.732522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234264in}{0.418959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690786in}{0.603504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712172in}{0.277330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630501in}{0.482545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501928in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.265440in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.264103in}}%
\pgfpathlineto{\pgfqpoint{1.796046in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.262756in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.261415in}}%
\pgfpathlineto{\pgfqpoint{1.788096in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.260072in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.258728in}}%
\pgfpathlineto{\pgfqpoint{1.780143in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.257390in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.256043in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.254706in}}%
\pgfpathlineto{\pgfqpoint{1.772190in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.253358in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.252018in}}%
\pgfpathlineto{\pgfqpoint{1.764240in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.250675in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.249331in}}%
\pgfpathlineto{\pgfqpoint{1.756287in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.247992in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.246646in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.245309in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.243961in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.242621in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.241277in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.239934in}}%
\pgfpathlineto{\pgfqpoint{1.732431in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.238595in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.237249in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.235912in}}%
\pgfpathlineto{\pgfqpoint{1.724477in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.234564in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.233224in}}%
\pgfpathlineto{\pgfqpoint{1.716528in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.231880in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.230537in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.229197in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.227851in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.226515in}}%
\pgfpathlineto{\pgfqpoint{1.700621in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.225166in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.223827in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.222483in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.221140in}}%
\pgfpathlineto{\pgfqpoint{1.684720in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.219800in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.218454in}}%
\pgfpathlineto{\pgfqpoint{1.676765in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.217118in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.215769in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.214430in}}%
\pgfpathlineto{\pgfqpoint{1.668815in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.213085in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.211743in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.210402in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.209057in}}%
\pgfpathlineto{\pgfqpoint{1.652910in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.207720in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.206372in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.205033in}}%
\pgfpathlineto{\pgfqpoint{1.644959in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.203688in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.202346in}}%
\pgfpathlineto{\pgfqpoint{1.637008in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.201005in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.199660in}}%
\pgfpathlineto{\pgfqpoint{1.629054in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.198323in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.196975in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.195637in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.194291in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.191607in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.190263in}}%
\pgfpathlineto{\pgfqpoint{1.605199in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.187578in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.186240in}}%
\pgfpathlineto{\pgfqpoint{1.597247in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.184893in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.183552in}}%
\pgfpathlineto{\pgfqpoint{1.589296in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.182210in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.180866in}}%
\pgfpathlineto{\pgfqpoint{1.581343in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.179527in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.178180in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.176843in}}%
\pgfpathlineto{\pgfqpoint{1.573391in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.175496in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.174155in}}%
\pgfpathlineto{\pgfqpoint{1.565440in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.172812in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.171469in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.170130in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.168783in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.167446in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.166099in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.164758in}}%
\pgfpathlineto{\pgfqpoint{1.541584in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.163415in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.162072in}}%
\pgfpathlineto{\pgfqpoint{1.533632in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.160732in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.159386in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.158049in}}%
\pgfpathlineto{\pgfqpoint{1.525678in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.156701in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.155361in}}%
\pgfpathlineto{\pgfqpoint{1.517728in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.154018in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.152675in}}%
\pgfpathlineto{\pgfqpoint{1.509776in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.151335in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.149989in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.148652in}}%
\pgfpathlineto{\pgfqpoint{1.501822in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977732in}{0.952385in}}%
\pgfpathlineto{\pgfqpoint{0.978012in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.955073in}}%
\pgfpathlineto{\pgfqpoint{0.985962in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.957760in}}%
\pgfpathlineto{\pgfqpoint{0.993915in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.959099in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.960446in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.961782in}}%
\pgfpathlineto{\pgfqpoint{1.001869in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.963130in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.964470in}}%
\pgfpathlineto{\pgfqpoint{1.009818in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.965814in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{1.017771in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.968497in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.969843in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.971179in}}%
\pgfpathlineto{\pgfqpoint{1.025725in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{1.033674in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.951048in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.952385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193577in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.501822in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.148652in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.149989in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.151335in}}%
\pgfpathlineto{\pgfqpoint{1.509776in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.152675in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.154018in}}%
\pgfpathlineto{\pgfqpoint{1.517728in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.155361in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.156701in}}%
\pgfpathlineto{\pgfqpoint{1.525678in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.158049in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.159386in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.160732in}}%
\pgfpathlineto{\pgfqpoint{1.533632in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.162072in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.163415in}}%
\pgfpathlineto{\pgfqpoint{1.541584in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.164758in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.166099in}}%
\pgfpathlineto{\pgfqpoint{1.549534in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.167446in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.168783in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.170130in}}%
\pgfpathlineto{\pgfqpoint{1.557487in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.171469in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.172812in}}%
\pgfpathlineto{\pgfqpoint{1.565440in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.174155in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.175496in}}%
\pgfpathlineto{\pgfqpoint{1.573391in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.176843in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.178180in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.179527in}}%
\pgfpathlineto{\pgfqpoint{1.581343in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.180866in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.182210in}}%
\pgfpathlineto{\pgfqpoint{1.589296in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.183552in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.184893in}}%
\pgfpathlineto{\pgfqpoint{1.597247in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.186240in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.187578in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.605199in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.190263in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.191607in}}%
\pgfpathlineto{\pgfqpoint{1.613152in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.192949in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.194291in}}%
\pgfpathlineto{\pgfqpoint{1.621103in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.195637in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.196975in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.198323in}}%
\pgfpathlineto{\pgfqpoint{1.629054in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.199660in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.201005in}}%
\pgfpathlineto{\pgfqpoint{1.637008in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.202346in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.203688in}}%
\pgfpathlineto{\pgfqpoint{1.644959in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.205033in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.206372in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.207720in}}%
\pgfpathlineto{\pgfqpoint{1.652910in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.209057in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.210402in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.211743in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.213085in}}%
\pgfpathlineto{\pgfqpoint{1.668815in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.214430in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.215769in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.217118in}}%
\pgfpathlineto{\pgfqpoint{1.676765in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.218454in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.219800in}}%
\pgfpathlineto{\pgfqpoint{1.684720in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.221140in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.222483in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.223827in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.225166in}}%
\pgfpathlineto{\pgfqpoint{1.700621in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.226515in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.227851in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.229197in}}%
\pgfpathlineto{\pgfqpoint{1.708575in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.230537in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.231880in}}%
\pgfpathlineto{\pgfqpoint{1.716528in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.233224in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.234564in}}%
\pgfpathlineto{\pgfqpoint{1.724477in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.235912in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.237249in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.238595in}}%
\pgfpathlineto{\pgfqpoint{1.732431in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.239934in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.241277in}}%
\pgfpathlineto{\pgfqpoint{1.740384in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.242621in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.243961in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.245309in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.246646in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.247992in}}%
\pgfpathlineto{\pgfqpoint{1.756287in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.249331in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.250675in}}%
\pgfpathlineto{\pgfqpoint{1.764240in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.252018in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.253358in}}%
\pgfpathlineto{\pgfqpoint{1.772190in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.254706in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.256043in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.257390in}}%
\pgfpathlineto{\pgfqpoint{1.780143in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.258728in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.260072in}}%
\pgfpathlineto{\pgfqpoint{1.788096in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.261415in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.262756in}}%
\pgfpathlineto{\pgfqpoint{1.796046in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.264103in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.265440in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.385793in}}%
\pgfpathlineto{\pgfqpoint{1.795603in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.384448in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.383106in}}%
\pgfpathlineto{\pgfqpoint{1.787651in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.381765in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.380421in}}%
\pgfpathlineto{\pgfqpoint{1.779697in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.379082in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.377735in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.376396in}}%
\pgfpathlineto{\pgfqpoint{1.771747in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.375051in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.373709in}}%
\pgfpathlineto{\pgfqpoint{1.763795in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.372368in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.371023in}}%
\pgfpathlineto{\pgfqpoint{1.755842in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.369685in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.368338in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.366999in}}%
\pgfpathlineto{\pgfqpoint{1.747890in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.365654in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.364312in}}%
\pgfpathlineto{\pgfqpoint{1.739939in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.362970in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.361626in}}%
\pgfpathlineto{\pgfqpoint{1.731986in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.360287in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.358941in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.357602in}}%
\pgfpathlineto{\pgfqpoint{1.724034in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.356257in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.354915in}}%
\pgfpathlineto{\pgfqpoint{1.716083in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.353573in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.352229in}}%
\pgfpathlineto{\pgfqpoint{1.708130in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.350890in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.348205in}}%
\pgfpathlineto{\pgfqpoint{1.700178in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.346859in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.345518in}}%
\pgfpathlineto{\pgfqpoint{1.692227in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.344175in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.342832in}}%
\pgfpathlineto{\pgfqpoint{1.684275in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.341492in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.340147in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.338809in}}%
\pgfpathlineto{\pgfqpoint{1.676322in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.337462in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.336121in}}%
\pgfpathlineto{\pgfqpoint{1.668371in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.334778in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.333435in}}%
\pgfpathlineto{\pgfqpoint{1.660419in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.332095in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.330749in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.329412in}}%
\pgfpathlineto{\pgfqpoint{1.652466in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.328065in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.326724in}}%
\pgfpathlineto{\pgfqpoint{1.644515in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.325381in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.324038in}}%
\pgfpathlineto{\pgfqpoint{1.636563in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.322698in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.321352in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.320015in}}%
\pgfpathlineto{\pgfqpoint{1.628609in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.318667in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.317327in}}%
\pgfpathlineto{\pgfqpoint{1.620659in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.315983in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.314641in}}%
\pgfpathlineto{\pgfqpoint{1.612707in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.313300in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.311955in}}%
\pgfpathlineto{\pgfqpoint{1.604753in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.310618in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.309270in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.307930in}}%
\pgfpathlineto{\pgfqpoint{1.596803in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.306586in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.305244in}}%
\pgfpathlineto{\pgfqpoint{1.588852in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.303903in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.302558in}}%
\pgfpathlineto{\pgfqpoint{1.580898in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.301220in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.299873in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.298533in}}%
\pgfpathlineto{\pgfqpoint{1.572947in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.297189in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.295847in}}%
\pgfpathlineto{\pgfqpoint{1.564996in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.294505in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.293161in}}%
\pgfpathlineto{\pgfqpoint{1.557042in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.291823in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.290476in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.289137in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.287791in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.286450in}}%
\pgfpathlineto{\pgfqpoint{1.541140in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.283764in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.282425in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.281078in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.279740in}}%
\pgfpathlineto{\pgfqpoint{1.525235in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.278394in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.277053in}}%
\pgfpathlineto{\pgfqpoint{1.517284in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.275710in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.274367in}}%
\pgfpathlineto{\pgfqpoint{1.509331in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.273028in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.271681in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.270343in}}%
\pgfpathlineto{\pgfqpoint{1.501379in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.268997in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.267656in}}%
\pgfpathlineto{\pgfqpoint{1.493428in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.266313in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.264969in}}%
\pgfpathlineto{\pgfqpoint{1.485475in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.263630in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.262284in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.260946in}}%
\pgfpathlineto{\pgfqpoint{1.477523in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.259599in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.258259in}}%
\pgfpathlineto{\pgfqpoint{1.469572in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.256916in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.255572in}}%
\pgfpathlineto{\pgfqpoint{1.461619in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.254233in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.252887in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.251549in}}%
\pgfpathlineto{\pgfqpoint{1.453666in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.250202in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.248862in}}%
\pgfpathlineto{\pgfqpoint{1.445716in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.247518in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.246175in}}%
\pgfpathlineto{\pgfqpoint{1.437764in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.244835in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.243490in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.242152in}}%
\pgfpathlineto{\pgfqpoint{1.429810in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.240805in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.239465in}}%
\pgfpathlineto{\pgfqpoint{1.421860in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.238121in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.236778in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.235438in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.234093in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.232755in}}%
\pgfpathlineto{\pgfqpoint{1.405954in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.231408in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.230068in}}%
\pgfpathlineto{\pgfqpoint{1.398004in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.228724in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.227381in}}%
\pgfpathlineto{\pgfqpoint{1.390052in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.226040in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.224695in}}%
\pgfpathlineto{\pgfqpoint{1.382098in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.223358in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.222010in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.220671in}}%
\pgfpathlineto{\pgfqpoint{1.374148in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.219326in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.217984in}}%
\pgfpathlineto{\pgfqpoint{1.366196in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.216643in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.215298in}}%
\pgfpathlineto{\pgfqpoint{1.358242in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.213960in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.212613in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.211274in}}%
\pgfpathlineto{\pgfqpoint{1.350292in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.209929in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.208587in}}%
\pgfpathlineto{\pgfqpoint{1.342340in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.207245in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.205901in}}%
\pgfpathlineto{\pgfqpoint{1.334387in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.204563in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.203216in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.201877in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.200532in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.199190in}}%
\pgfpathlineto{\pgfqpoint{1.318484in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.197848in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.196504in}}%
\pgfpathlineto{\pgfqpoint{1.310531in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.195165in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.193819in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.192480in}}%
\pgfpathlineto{\pgfqpoint{1.302580in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.191134in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.189793in}}%
\pgfpathlineto{\pgfqpoint{1.294629in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.188451in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.187107in}}%
\pgfpathlineto{\pgfqpoint{1.286676in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.185768in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.184422in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.183083in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.181737in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.180396in}}%
\pgfpathlineto{\pgfqpoint{1.270773in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.179053in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.177710in}}%
\pgfpathlineto{\pgfqpoint{1.262820in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.176370in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.175024in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.173686in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.172340in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.170999in}}%
\pgfpathlineto{\pgfqpoint{1.246917in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.169656in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.168313in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.166973in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.165627in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.164289in}}%
\pgfpathlineto{\pgfqpoint{1.231011in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.162942in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.161602in}}%
\pgfpathlineto{\pgfqpoint{1.223061in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.160258in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.158916in}}%
\pgfpathlineto{\pgfqpoint{1.215108in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.157575in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.156230in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.154892in}}%
\pgfpathlineto{\pgfqpoint{1.207155in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.153545in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.152205in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.150861in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.149518in}}%
\pgfpathlineto{\pgfqpoint{1.191253in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977732in}{0.830695in}}%
\pgfpathlineto{\pgfqpoint{0.978456in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.832040in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.833382in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.834724in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.836068in}}%
\pgfpathlineto{\pgfqpoint{0.994360in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.837407in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.838753in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.841438in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.842779in}}%
\pgfpathlineto{\pgfqpoint{1.010263in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.844121in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.845465in}}%
\pgfpathlineto{\pgfqpoint{1.018216in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.846804in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.848150in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.849489in}}%
\pgfpathlineto{\pgfqpoint{1.026168in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.852176in}}%
\pgfpathlineto{\pgfqpoint{1.034119in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.853519in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{1.042071in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.856202in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.857548in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.858886in}}%
\pgfpathlineto{\pgfqpoint{1.050024in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.860232in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.861573in}}%
\pgfpathlineto{\pgfqpoint{1.057975in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.862916in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{1.065927in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.865599in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.866945in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.868283in}}%
\pgfpathlineto{\pgfqpoint{1.073880in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.869629in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.870970in}}%
\pgfpathlineto{\pgfqpoint{1.081831in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.872313in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.873656in}}%
\pgfpathlineto{\pgfqpoint{1.089783in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.874997in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.876342in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{1.097737in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.879027in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.880367in}}%
\pgfpathlineto{\pgfqpoint{1.105687in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.883053in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.884394in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.885739in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.887077in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.888424in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.889764in}}%
\pgfpathlineto{\pgfqpoint{1.129543in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.891108in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.892450in}}%
\pgfpathlineto{\pgfqpoint{1.137494in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.893791in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.895136in}}%
\pgfpathlineto{\pgfqpoint{1.145448in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.896474in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.897821in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.899161in}}%
\pgfpathlineto{\pgfqpoint{1.153399in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.900505in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.901847in}}%
\pgfpathlineto{\pgfqpoint{1.161350in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.904533in}}%
\pgfpathlineto{\pgfqpoint{1.169304in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.905872in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.907218in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.908558in}}%
\pgfpathlineto{\pgfqpoint{1.177255in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.909903in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.911244in}}%
\pgfpathlineto{\pgfqpoint{1.185206in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.912586in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.913930in}}%
\pgfpathlineto{\pgfqpoint{1.193160in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.915269in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.916616in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.917955in}}%
\pgfpathlineto{\pgfqpoint{1.201111in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.919300in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.920641in}}%
\pgfpathlineto{\pgfqpoint{1.209062in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.921984in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.923328in}}%
\pgfpathlineto{\pgfqpoint{1.217015in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{1.224967in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.928697in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.930038in}}%
\pgfpathlineto{\pgfqpoint{1.232918in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.932725in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.934064in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.935410in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{1.248823in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.938095in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.939435in}}%
\pgfpathlineto{\pgfqpoint{1.256774in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.940779in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.942122in}}%
\pgfpathlineto{\pgfqpoint{1.264727in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.943462in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.946145in}}%
\pgfpathlineto{\pgfqpoint{1.272680in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.947492in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.948832in}}%
\pgfpathlineto{\pgfqpoint{1.280630in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.950176in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.951519in}}%
\pgfpathlineto{\pgfqpoint{1.288582in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.952859in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.954204in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.955542in}}%
\pgfpathlineto{\pgfqpoint{1.296536in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.956889in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.958229in}}%
\pgfpathlineto{\pgfqpoint{1.304486in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.959573in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.960916in}}%
\pgfpathlineto{\pgfqpoint{1.312438in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.962256in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.963602in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.964939in}}%
\pgfpathlineto{\pgfqpoint{1.320392in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.966287in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{1.328342in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.970313in}}%
\pgfpathlineto{\pgfqpoint{1.336294in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.971654in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.972999in}}%
\pgfpathlineto{\pgfqpoint{1.344248in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.033674in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{1.025725in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.971179in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.969843in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.968497in}}%
\pgfpathlineto{\pgfqpoint{1.017771in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.965814in}}%
\pgfpathlineto{\pgfqpoint{1.009818in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.964470in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.963130in}}%
\pgfpathlineto{\pgfqpoint{1.001869in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.961782in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.960446in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.959099in}}%
\pgfpathlineto{\pgfqpoint{0.993915in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.957760in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{0.985962in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.955073in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{0.978012in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.952385in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.951048in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.829356in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.830695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991436in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.191253in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.149518in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.150861in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.152205in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.153545in}}%
\pgfpathlineto{\pgfqpoint{1.207155in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.154892in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.156230in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.157575in}}%
\pgfpathlineto{\pgfqpoint{1.215108in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.158916in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.160258in}}%
\pgfpathlineto{\pgfqpoint{1.223061in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.161602in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.162942in}}%
\pgfpathlineto{\pgfqpoint{1.231011in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.164289in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.165627in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.166973in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.168313in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.169656in}}%
\pgfpathlineto{\pgfqpoint{1.246917in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.170999in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.172340in}}%
\pgfpathlineto{\pgfqpoint{1.254867in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.173686in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.175024in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.176370in}}%
\pgfpathlineto{\pgfqpoint{1.262820in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.177710in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.179053in}}%
\pgfpathlineto{\pgfqpoint{1.270773in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.180396in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.181737in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.183083in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.184422in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.185768in}}%
\pgfpathlineto{\pgfqpoint{1.286676in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.187107in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.188451in}}%
\pgfpathlineto{\pgfqpoint{1.294629in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.189793in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.191134in}}%
\pgfpathlineto{\pgfqpoint{1.302580in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.192480in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.193819in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.195165in}}%
\pgfpathlineto{\pgfqpoint{1.310531in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.196504in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.197848in}}%
\pgfpathlineto{\pgfqpoint{1.318484in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.199190in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.200532in}}%
\pgfpathlineto{\pgfqpoint{1.326436in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.201877in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.203216in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.204563in}}%
\pgfpathlineto{\pgfqpoint{1.334387in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.205901in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.207245in}}%
\pgfpathlineto{\pgfqpoint{1.342340in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.208587in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.209929in}}%
\pgfpathlineto{\pgfqpoint{1.350292in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.211274in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.212613in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.213960in}}%
\pgfpathlineto{\pgfqpoint{1.358242in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.215298in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.216643in}}%
\pgfpathlineto{\pgfqpoint{1.366196in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.217984in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.219326in}}%
\pgfpathlineto{\pgfqpoint{1.374148in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.220671in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.222010in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.223358in}}%
\pgfpathlineto{\pgfqpoint{1.382098in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.224695in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.226040in}}%
\pgfpathlineto{\pgfqpoint{1.390052in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.227381in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.228724in}}%
\pgfpathlineto{\pgfqpoint{1.398004in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.230068in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.231408in}}%
\pgfpathlineto{\pgfqpoint{1.405954in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.232755in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.234093in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.235438in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.236778in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.238121in}}%
\pgfpathlineto{\pgfqpoint{1.421860in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.239465in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.240805in}}%
\pgfpathlineto{\pgfqpoint{1.429810in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.242152in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.243490in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.244835in}}%
\pgfpathlineto{\pgfqpoint{1.437764in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.246175in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.247518in}}%
\pgfpathlineto{\pgfqpoint{1.445716in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.248862in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.250202in}}%
\pgfpathlineto{\pgfqpoint{1.453666in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.251549in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.252887in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.254233in}}%
\pgfpathlineto{\pgfqpoint{1.461619in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.255572in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.256916in}}%
\pgfpathlineto{\pgfqpoint{1.469572in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.258259in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.259599in}}%
\pgfpathlineto{\pgfqpoint{1.477523in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.260946in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.262284in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.263630in}}%
\pgfpathlineto{\pgfqpoint{1.485475in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.264969in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.266313in}}%
\pgfpathlineto{\pgfqpoint{1.493428in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.267656in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.268997in}}%
\pgfpathlineto{\pgfqpoint{1.501379in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.270343in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.271681in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.273028in}}%
\pgfpathlineto{\pgfqpoint{1.509331in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.274367in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.275710in}}%
\pgfpathlineto{\pgfqpoint{1.517284in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.277053in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.278394in}}%
\pgfpathlineto{\pgfqpoint{1.525235in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.279740in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.281078in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.282425in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.283764in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.285108in}}%
\pgfpathlineto{\pgfqpoint{1.541140in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.286450in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.287791in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.289137in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.290476in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.291823in}}%
\pgfpathlineto{\pgfqpoint{1.557042in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.293161in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.294505in}}%
\pgfpathlineto{\pgfqpoint{1.564996in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.295847in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.297189in}}%
\pgfpathlineto{\pgfqpoint{1.572947in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.298533in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.299873in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.301220in}}%
\pgfpathlineto{\pgfqpoint{1.580898in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.302558in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.303903in}}%
\pgfpathlineto{\pgfqpoint{1.588852in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.305244in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.306586in}}%
\pgfpathlineto{\pgfqpoint{1.596803in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.307930in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.309270in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.310618in}}%
\pgfpathlineto{\pgfqpoint{1.604753in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.311955in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.313300in}}%
\pgfpathlineto{\pgfqpoint{1.612707in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.314641in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.315983in}}%
\pgfpathlineto{\pgfqpoint{1.620659in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.317327in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.318667in}}%
\pgfpathlineto{\pgfqpoint{1.628609in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.320015in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.321352in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.322698in}}%
\pgfpathlineto{\pgfqpoint{1.636563in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.324038in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.325381in}}%
\pgfpathlineto{\pgfqpoint{1.644515in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.326724in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.328065in}}%
\pgfpathlineto{\pgfqpoint{1.652466in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.329412in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.330749in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.332095in}}%
\pgfpathlineto{\pgfqpoint{1.660419in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.333435in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.334778in}}%
\pgfpathlineto{\pgfqpoint{1.668371in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.336121in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.337462in}}%
\pgfpathlineto{\pgfqpoint{1.676322in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.338809in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.340147in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.341492in}}%
\pgfpathlineto{\pgfqpoint{1.684275in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.342832in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.344175in}}%
\pgfpathlineto{\pgfqpoint{1.692227in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.345518in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.346859in}}%
\pgfpathlineto{\pgfqpoint{1.700178in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.348205in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.350890in}}%
\pgfpathlineto{\pgfqpoint{1.708130in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.352229in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.353573in}}%
\pgfpathlineto{\pgfqpoint{1.716083in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.354915in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.356257in}}%
\pgfpathlineto{\pgfqpoint{1.724034in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.357602in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.358941in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.360287in}}%
\pgfpathlineto{\pgfqpoint{1.731986in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.361626in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.362970in}}%
\pgfpathlineto{\pgfqpoint{1.739939in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.364312in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.365654in}}%
\pgfpathlineto{\pgfqpoint{1.747890in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.366999in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.368338in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.369685in}}%
\pgfpathlineto{\pgfqpoint{1.755842in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.371023in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.372368in}}%
\pgfpathlineto{\pgfqpoint{1.763795in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.373709in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.375051in}}%
\pgfpathlineto{\pgfqpoint{1.771747in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.376396in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.377735in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.379082in}}%
\pgfpathlineto{\pgfqpoint{1.779697in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.380421in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.381765in}}%
\pgfpathlineto{\pgfqpoint{1.787651in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.383106in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.384448in}}%
\pgfpathlineto{\pgfqpoint{1.795603in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.385793in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.387133in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.466325in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.464979in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.463639in}}%
\pgfpathlineto{\pgfqpoint{1.792306in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.462294in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.460953in}}%
\pgfpathlineto{\pgfqpoint{1.784354in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.459611in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.458267in}}%
\pgfpathlineto{\pgfqpoint{1.776401in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.456927in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.455582in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.454242in}}%
\pgfpathlineto{\pgfqpoint{1.768450in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.452897in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.451555in}}%
\pgfpathlineto{\pgfqpoint{1.760498in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.450213in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.448870in}}%
\pgfpathlineto{\pgfqpoint{1.752546in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.447530in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.446185in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.444845in}}%
\pgfpathlineto{\pgfqpoint{1.744594in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.443500in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.442158in}}%
\pgfpathlineto{\pgfqpoint{1.736642in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.440816in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.439473in}}%
\pgfpathlineto{\pgfqpoint{1.728690in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.438132in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.436787in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.435448in}}%
\pgfpathlineto{\pgfqpoint{1.720738in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.434103in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.432761in}}%
\pgfpathlineto{\pgfqpoint{1.712786in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.431419in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.430075in}}%
\pgfpathlineto{\pgfqpoint{1.704834in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.428735in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.427390in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.426051in}}%
\pgfpathlineto{\pgfqpoint{1.696881in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.424705in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.423364in}}%
\pgfpathlineto{\pgfqpoint{1.688931in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.422021in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.420678in}}%
\pgfpathlineto{\pgfqpoint{1.680978in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.419338in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.417993in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.416654in}}%
\pgfpathlineto{\pgfqpoint{1.673025in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.415308in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.413967in}}%
\pgfpathlineto{\pgfqpoint{1.665075in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.412624in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.411281in}}%
\pgfpathlineto{\pgfqpoint{1.657122in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.409940in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.408596in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.407257in}}%
\pgfpathlineto{\pgfqpoint{1.649169in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.405911in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.403227in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.401884in}}%
\pgfpathlineto{\pgfqpoint{1.633267in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.400543in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.399199in}}%
\pgfpathlineto{\pgfqpoint{1.625313in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.397860in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.396514in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.395173in}}%
\pgfpathlineto{\pgfqpoint{1.617363in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.393829in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.392487in}}%
\pgfpathlineto{\pgfqpoint{1.609411in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.391145in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.389801in}}%
\pgfpathlineto{\pgfqpoint{1.601457in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.388462in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.387116in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.385776in}}%
\pgfpathlineto{\pgfqpoint{1.593506in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.384432in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.383090in}}%
\pgfpathlineto{\pgfqpoint{1.585555in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.381748in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.380404in}}%
\pgfpathlineto{\pgfqpoint{1.577602in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.379065in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.377719in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.376379in}}%
\pgfpathlineto{\pgfqpoint{1.569650in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.375035in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.373693in}}%
\pgfpathlineto{\pgfqpoint{1.561699in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.372351in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.371007in}}%
\pgfpathlineto{\pgfqpoint{1.553746in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.369667in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.368322in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.366982in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.365637in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.364296in}}%
\pgfpathlineto{\pgfqpoint{1.537843in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.362953in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.361610in}}%
\pgfpathlineto{\pgfqpoint{1.529890in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.360270in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.358925in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.357585in}}%
\pgfpathlineto{\pgfqpoint{1.521938in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.356240in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.354899in}}%
\pgfpathlineto{\pgfqpoint{1.513987in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.353556in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.352213in}}%
\pgfpathlineto{\pgfqpoint{1.506034in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.350873in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.349528in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.348188in}}%
\pgfpathlineto{\pgfqpoint{1.498082in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.346843in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.345502in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.344159in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.342816in}}%
\pgfpathlineto{\pgfqpoint{1.482179in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.341475in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.340130in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.338791in}}%
\pgfpathlineto{\pgfqpoint{1.474226in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.337446in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.336105in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.334761in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.333419in}}%
\pgfpathlineto{\pgfqpoint{1.458323in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.332078in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.330733in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.329394in}}%
\pgfpathlineto{\pgfqpoint{1.450370in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.328048in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.326707in}}%
\pgfpathlineto{\pgfqpoint{1.442419in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.325364in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.324021in}}%
\pgfpathlineto{\pgfqpoint{1.434467in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.322680in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.321336in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.319997in}}%
\pgfpathlineto{\pgfqpoint{1.426514in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.318651in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.317310in}}%
\pgfpathlineto{\pgfqpoint{1.418563in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.315967in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.314624in}}%
\pgfpathlineto{\pgfqpoint{1.410611in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.313283in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.311939in}}%
\pgfpathlineto{\pgfqpoint{1.402658in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.310600in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.309254in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.307913in}}%
\pgfpathlineto{\pgfqpoint{1.394707in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.306569in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.305227in}}%
\pgfpathlineto{\pgfqpoint{1.386755in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.303886in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.302542in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.301202in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.299857in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.298516in}}%
\pgfpathlineto{\pgfqpoint{1.370851in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.297172in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.295830in}}%
\pgfpathlineto{\pgfqpoint{1.362899in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.294488in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.293145in}}%
\pgfpathlineto{\pgfqpoint{1.354946in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.291805in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.290459in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.289119in}}%
\pgfpathlineto{\pgfqpoint{1.346995in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.287775in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.286433in}}%
\pgfpathlineto{\pgfqpoint{1.339044in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.285091in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.283747in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.282408in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.281062in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.279722in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.278378in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.277036in}}%
\pgfpathlineto{\pgfqpoint{1.315188in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.275694in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.274350in}}%
\pgfpathlineto{\pgfqpoint{1.307235in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.273010in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.271665in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.270325in}}%
\pgfpathlineto{\pgfqpoint{1.299283in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.268980in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.291332in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.266296in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.264953in}}%
\pgfpathlineto{\pgfqpoint{1.283379in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.263613in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.262268in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.260928in}}%
\pgfpathlineto{\pgfqpoint{1.275427in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.259583in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.258242in}}%
\pgfpathlineto{\pgfqpoint{1.267476in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.256899in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.255556in}}%
\pgfpathlineto{\pgfqpoint{1.259523in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.254215in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.252871in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.251531in}}%
\pgfpathlineto{\pgfqpoint{1.251571in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.250186in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.248845in}}%
\pgfpathlineto{\pgfqpoint{1.243620in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.247502in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.246159in}}%
\pgfpathlineto{\pgfqpoint{1.235668in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.244818in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.243473in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.242134in}}%
\pgfpathlineto{\pgfqpoint{1.227714in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.240789in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.239448in}}%
\pgfpathlineto{\pgfqpoint{1.219764in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.238104in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.236762in}}%
\pgfpathlineto{\pgfqpoint{1.211812in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.235421in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.234076in}}%
\pgfpathlineto{\pgfqpoint{1.203858in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.232737in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.231391in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.230051in}}%
\pgfpathlineto{\pgfqpoint{1.195908in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.228707in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.227365in}}%
\pgfpathlineto{\pgfqpoint{1.187956in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.226023in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.224679in}}%
\pgfpathlineto{\pgfqpoint{1.180003in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.223340in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.221994in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.220654in}}%
\pgfpathlineto{\pgfqpoint{1.172052in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.219310in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.217968in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.216626in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.215282in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.213943in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.212597in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.211257in}}%
\pgfpathlineto{\pgfqpoint{1.148196in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.209912in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.208570in}}%
\pgfpathlineto{\pgfqpoint{1.140244in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.207228in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.205885in}}%
\pgfpathlineto{\pgfqpoint{1.132291in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.204545in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.203200in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.201860in}}%
\pgfpathlineto{\pgfqpoint{1.124340in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.200515in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.199173in}}%
\pgfpathlineto{\pgfqpoint{1.116388in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.197831in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.196488in}}%
\pgfpathlineto{\pgfqpoint{1.108435in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.195148in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.193802in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.192463in}}%
\pgfpathlineto{\pgfqpoint{1.100484in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.191118in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.189776in}}%
\pgfpathlineto{\pgfqpoint{1.092532in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.188434in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.187090in}}%
\pgfpathlineto{\pgfqpoint{1.084580in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.185750in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.184405in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.183066in}}%
\pgfpathlineto{\pgfqpoint{1.076627in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.181721in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.180379in}}%
\pgfpathlineto{\pgfqpoint{1.068676in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.179036in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.177693in}}%
\pgfpathlineto{\pgfqpoint{1.060724in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.176353in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.175008in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.173669in}}%
\pgfpathlineto{\pgfqpoint{1.052771in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.172323in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.170982in}}%
\pgfpathlineto{\pgfqpoint{1.044820in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.169639in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.168296in}}%
\pgfpathlineto{\pgfqpoint{1.036868in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.166955in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.165611in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.164272in}}%
\pgfpathlineto{\pgfqpoint{1.028915in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.162926in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.161585in}}%
\pgfpathlineto{\pgfqpoint{1.020964in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.160242in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.158899in}}%
\pgfpathlineto{\pgfqpoint{1.013012in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.157558in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.156214in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.154875in}}%
\pgfpathlineto{\pgfqpoint{1.005059in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.153529in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.152188in}}%
\pgfpathlineto{\pgfqpoint{0.997108in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.150844in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.149502in}}%
\pgfpathlineto{\pgfqpoint{0.989156in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977732in}{0.751510in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.752849in}}%
\pgfpathlineto{\pgfqpoint{0.981752in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.754194in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.989704in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.756878in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.758222in}}%
\pgfpathlineto{\pgfqpoint{0.997656in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.760907in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.762246in}}%
\pgfpathlineto{\pgfqpoint{1.005608in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.763591in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.764933in}}%
\pgfpathlineto{\pgfqpoint{1.013560in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.766276in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.767619in}}%
\pgfpathlineto{\pgfqpoint{1.021512in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.768959in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.770304in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.771643in}}%
\pgfpathlineto{\pgfqpoint{1.029465in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.772989in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.774330in}}%
\pgfpathlineto{\pgfqpoint{1.037415in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.775673in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.777016in}}%
\pgfpathlineto{\pgfqpoint{1.045368in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.778357in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.779701in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.781040in}}%
\pgfpathlineto{\pgfqpoint{1.053321in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.782386in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.783727in}}%
\pgfpathlineto{\pgfqpoint{1.061271in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.785070in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{1.069224in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.787754in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.789098in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{1.077177in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.791783in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.793124in}}%
\pgfpathlineto{\pgfqpoint{1.085127in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.795810in}}%
\pgfpathlineto{\pgfqpoint{1.093079in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.797151in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.798496in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.799835in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.801180in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.802521in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.805207in}}%
\pgfpathlineto{\pgfqpoint{1.116935in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.806549in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.807893in}}%
\pgfpathlineto{\pgfqpoint{1.124889in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.810578in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{1.132840in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.813262in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.814604in}}%
\pgfpathlineto{\pgfqpoint{1.140791in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{1.148744in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.818629in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.819975in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.821315in}}%
\pgfpathlineto{\pgfqpoint{1.156696in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.824001in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.825343in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.172600in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.828027in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.829372in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.830712in}}%
\pgfpathlineto{\pgfqpoint{1.180552in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.832057in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{1.188503in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.834741in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.836084in}}%
\pgfpathlineto{\pgfqpoint{1.196456in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.837424in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.838769in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.840109in}}%
\pgfpathlineto{\pgfqpoint{1.204408in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.841454in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.842795in}}%
\pgfpathlineto{\pgfqpoint{1.212359in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.844138in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.845481in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.846822in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.848167in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{1.228264in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.850851in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.852193in}}%
\pgfpathlineto{\pgfqpoint{1.236215in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.853535in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.854878in}}%
\pgfpathlineto{\pgfqpoint{1.244167in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.857564in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{1.252120in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.860249in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.861590in}}%
\pgfpathlineto{\pgfqpoint{1.260071in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.862933in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.864276in}}%
\pgfpathlineto{\pgfqpoint{1.268023in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.865616in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.866961in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{1.275976in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.869646in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.870987in}}%
\pgfpathlineto{\pgfqpoint{1.283927in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.872330in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.873673in}}%
\pgfpathlineto{\pgfqpoint{1.291879in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.875014in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.876358in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.877697in}}%
\pgfpathlineto{\pgfqpoint{1.299832in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.879043in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.880384in}}%
\pgfpathlineto{\pgfqpoint{1.307783in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.883070in}}%
\pgfpathlineto{\pgfqpoint{1.315735in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.884411in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.885755in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.887094in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.888440in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.889781in}}%
\pgfpathlineto{\pgfqpoint{1.331639in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.891125in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.893809in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.895152in}}%
\pgfpathlineto{\pgfqpoint{1.347544in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.897837in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{1.355495in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.900522in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.901864in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.903206in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.904550in}}%
\pgfpathlineto{\pgfqpoint{1.371400in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.905889in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.907235in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{1.379351in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.909919in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{1.387302in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.912603in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.913947in}}%
\pgfpathlineto{\pgfqpoint{1.395255in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.915287in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.916632in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.917972in}}%
\pgfpathlineto{\pgfqpoint{1.403207in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.919317in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.920658in}}%
\pgfpathlineto{\pgfqpoint{1.411158in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.922001in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.923344in}}%
\pgfpathlineto{\pgfqpoint{1.419111in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.924684in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.926029in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{1.427063in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.928714in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.930055in}}%
\pgfpathlineto{\pgfqpoint{1.435014in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.931398in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.932741in}}%
\pgfpathlineto{\pgfqpoint{1.442967in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.934081in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.935426in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.936766in}}%
\pgfpathlineto{\pgfqpoint{1.450919in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.938111in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.939452in}}%
\pgfpathlineto{\pgfqpoint{1.458870in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.942138in}}%
\pgfpathlineto{\pgfqpoint{1.466823in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.944824in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{1.474775in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.948849in}}%
\pgfpathlineto{\pgfqpoint{1.482726in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.950193in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.951535in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.952876in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.954221in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.955560in}}%
\pgfpathlineto{\pgfqpoint{1.498632in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.956906in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.958246in}}%
\pgfpathlineto{\pgfqpoint{1.506582in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.960932in}}%
\pgfpathlineto{\pgfqpoint{1.514534in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.962274in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.963618in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.964957in}}%
\pgfpathlineto{\pgfqpoint{1.522488in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.967643in}}%
\pgfpathlineto{\pgfqpoint{1.530438in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.968987in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.970330in}}%
\pgfpathlineto{\pgfqpoint{1.538390in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.971671in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.973015in}}%
\pgfpathlineto{\pgfqpoint{1.546343in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.344248in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.972999in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.971654in}}%
\pgfpathlineto{\pgfqpoint{1.336294in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.970313in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{1.328342in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.966287in}}%
\pgfpathlineto{\pgfqpoint{1.320392in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.964939in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.963602in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.962256in}}%
\pgfpathlineto{\pgfqpoint{1.312438in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.960916in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.959573in}}%
\pgfpathlineto{\pgfqpoint{1.304486in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.958229in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.956889in}}%
\pgfpathlineto{\pgfqpoint{1.296536in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.955542in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.954204in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.952859in}}%
\pgfpathlineto{\pgfqpoint{1.288582in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.951519in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.950176in}}%
\pgfpathlineto{\pgfqpoint{1.280630in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.948832in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.947492in}}%
\pgfpathlineto{\pgfqpoint{1.272680in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.946145in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.943462in}}%
\pgfpathlineto{\pgfqpoint{1.264727in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.942122in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.940779in}}%
\pgfpathlineto{\pgfqpoint{1.256774in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.939435in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.938095in}}%
\pgfpathlineto{\pgfqpoint{1.248823in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.935410in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.934064in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.932725in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{1.232918in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.930038in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.928697in}}%
\pgfpathlineto{\pgfqpoint{1.224967in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{1.217015in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.923328in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.921984in}}%
\pgfpathlineto{\pgfqpoint{1.209062in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.920641in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.919300in}}%
\pgfpathlineto{\pgfqpoint{1.201111in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.917955in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.916616in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.915269in}}%
\pgfpathlineto{\pgfqpoint{1.193160in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.913930in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.912586in}}%
\pgfpathlineto{\pgfqpoint{1.185206in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.911244in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.909903in}}%
\pgfpathlineto{\pgfqpoint{1.177255in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.908558in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.907218in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.905872in}}%
\pgfpathlineto{\pgfqpoint{1.169304in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.904533in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{1.161350in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.901847in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.900505in}}%
\pgfpathlineto{\pgfqpoint{1.153399in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.899161in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.897821in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.896474in}}%
\pgfpathlineto{\pgfqpoint{1.145448in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.895136in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.893791in}}%
\pgfpathlineto{\pgfqpoint{1.137494in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.892450in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.891108in}}%
\pgfpathlineto{\pgfqpoint{1.129543in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.889764in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.888424in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.887077in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.885739in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.884394in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.883053in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{1.105687in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.880367in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.879027in}}%
\pgfpathlineto{\pgfqpoint{1.097737in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.876342in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.874997in}}%
\pgfpathlineto{\pgfqpoint{1.089783in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.873656in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.872313in}}%
\pgfpathlineto{\pgfqpoint{1.081831in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.870970in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.869629in}}%
\pgfpathlineto{\pgfqpoint{1.073880in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.868283in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.866945in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.865599in}}%
\pgfpathlineto{\pgfqpoint{1.065927in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.862916in}}%
\pgfpathlineto{\pgfqpoint{1.057975in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.861573in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.860232in}}%
\pgfpathlineto{\pgfqpoint{1.050024in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.858886in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.857548in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.856202in}}%
\pgfpathlineto{\pgfqpoint{1.042071in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.853519in}}%
\pgfpathlineto{\pgfqpoint{1.034119in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.852176in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.850835in}}%
\pgfpathlineto{\pgfqpoint{1.026168in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.849489in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.848150in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.846804in}}%
\pgfpathlineto{\pgfqpoint{1.018216in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.845465in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.844121in}}%
\pgfpathlineto{\pgfqpoint{1.010263in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.842779in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.841438in}}%
\pgfpathlineto{\pgfqpoint{1.002312in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.838753in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.837407in}}%
\pgfpathlineto{\pgfqpoint{0.994360in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.836068in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.834724in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.833382in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.832040in}}%
\pgfpathlineto{\pgfqpoint{0.978456in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.830695in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.829356in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.751510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977732in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.989156in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.149502in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.150844in}}%
\pgfpathlineto{\pgfqpoint{0.997108in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.152188in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.153529in}}%
\pgfpathlineto{\pgfqpoint{1.005059in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.154875in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.156214in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.157558in}}%
\pgfpathlineto{\pgfqpoint{1.013012in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.158899in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.160242in}}%
\pgfpathlineto{\pgfqpoint{1.020964in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.161585in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.162926in}}%
\pgfpathlineto{\pgfqpoint{1.028915in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.164272in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.165611in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.166955in}}%
\pgfpathlineto{\pgfqpoint{1.036868in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.168296in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.169639in}}%
\pgfpathlineto{\pgfqpoint{1.044820in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.170982in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.172323in}}%
\pgfpathlineto{\pgfqpoint{1.052771in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.173669in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.175008in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.176353in}}%
\pgfpathlineto{\pgfqpoint{1.060724in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.177693in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.179036in}}%
\pgfpathlineto{\pgfqpoint{1.068676in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.180379in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.181721in}}%
\pgfpathlineto{\pgfqpoint{1.076627in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.183066in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.184405in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.185750in}}%
\pgfpathlineto{\pgfqpoint{1.084580in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.187090in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.188434in}}%
\pgfpathlineto{\pgfqpoint{1.092532in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.189776in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.191118in}}%
\pgfpathlineto{\pgfqpoint{1.100484in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.192463in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.193802in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.195148in}}%
\pgfpathlineto{\pgfqpoint{1.108435in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.196488in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.197831in}}%
\pgfpathlineto{\pgfqpoint{1.116388in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.199173in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.200515in}}%
\pgfpathlineto{\pgfqpoint{1.124340in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.201860in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.203200in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.204545in}}%
\pgfpathlineto{\pgfqpoint{1.132291in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.205885in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.207228in}}%
\pgfpathlineto{\pgfqpoint{1.140244in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.208570in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.209912in}}%
\pgfpathlineto{\pgfqpoint{1.148196in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.211257in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.212597in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.213943in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.215282in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.216626in}}%
\pgfpathlineto{\pgfqpoint{1.164100in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.217968in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.219310in}}%
\pgfpathlineto{\pgfqpoint{1.172052in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.220654in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.221994in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.223340in}}%
\pgfpathlineto{\pgfqpoint{1.180003in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.224679in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.226023in}}%
\pgfpathlineto{\pgfqpoint{1.187956in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.227365in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.228707in}}%
\pgfpathlineto{\pgfqpoint{1.195908in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.230051in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.231391in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.232737in}}%
\pgfpathlineto{\pgfqpoint{1.203858in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.234076in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.235421in}}%
\pgfpathlineto{\pgfqpoint{1.211812in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.236762in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.238104in}}%
\pgfpathlineto{\pgfqpoint{1.219764in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.239448in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.240789in}}%
\pgfpathlineto{\pgfqpoint{1.227714in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.242134in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.243473in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.244818in}}%
\pgfpathlineto{\pgfqpoint{1.235668in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.246159in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.247502in}}%
\pgfpathlineto{\pgfqpoint{1.243620in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.248845in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.250186in}}%
\pgfpathlineto{\pgfqpoint{1.251571in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.251531in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.252871in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.254215in}}%
\pgfpathlineto{\pgfqpoint{1.259523in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.255556in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.256899in}}%
\pgfpathlineto{\pgfqpoint{1.267476in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.258242in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.259583in}}%
\pgfpathlineto{\pgfqpoint{1.275427in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.260928in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.262268in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.263613in}}%
\pgfpathlineto{\pgfqpoint{1.283379in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.264953in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.266296in}}%
\pgfpathlineto{\pgfqpoint{1.291332in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.268980in}}%
\pgfpathlineto{\pgfqpoint{1.299283in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.270325in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.271665in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.273010in}}%
\pgfpathlineto{\pgfqpoint{1.307235in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.274350in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.275694in}}%
\pgfpathlineto{\pgfqpoint{1.315188in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.277036in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.278378in}}%
\pgfpathlineto{\pgfqpoint{1.323139in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.279722in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.281062in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.282408in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.283747in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.285091in}}%
\pgfpathlineto{\pgfqpoint{1.339044in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.286433in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.287775in}}%
\pgfpathlineto{\pgfqpoint{1.346995in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.289119in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.290459in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.291805in}}%
\pgfpathlineto{\pgfqpoint{1.354946in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.293145in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.294488in}}%
\pgfpathlineto{\pgfqpoint{1.362899in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.295830in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.297172in}}%
\pgfpathlineto{\pgfqpoint{1.370851in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.298516in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.299857in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.301202in}}%
\pgfpathlineto{\pgfqpoint{1.378802in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.302542in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.303886in}}%
\pgfpathlineto{\pgfqpoint{1.386755in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.305227in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.306569in}}%
\pgfpathlineto{\pgfqpoint{1.394707in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.307913in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.309254in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.310600in}}%
\pgfpathlineto{\pgfqpoint{1.402658in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.311939in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.313283in}}%
\pgfpathlineto{\pgfqpoint{1.410611in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.314624in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.315967in}}%
\pgfpathlineto{\pgfqpoint{1.418563in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.317310in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.318651in}}%
\pgfpathlineto{\pgfqpoint{1.426514in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.319997in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.321336in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.322680in}}%
\pgfpathlineto{\pgfqpoint{1.434467in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.324021in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.325364in}}%
\pgfpathlineto{\pgfqpoint{1.442419in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.326707in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.328048in}}%
\pgfpathlineto{\pgfqpoint{1.450370in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.329394in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.330733in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.332078in}}%
\pgfpathlineto{\pgfqpoint{1.458323in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.333419in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.334761in}}%
\pgfpathlineto{\pgfqpoint{1.466275in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.336105in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.337446in}}%
\pgfpathlineto{\pgfqpoint{1.474226in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.338791in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.340130in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.341475in}}%
\pgfpathlineto{\pgfqpoint{1.482179in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.342816in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.344159in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.345502in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.346843in}}%
\pgfpathlineto{\pgfqpoint{1.498082in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.348188in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.349528in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.350873in}}%
\pgfpathlineto{\pgfqpoint{1.506034in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.352213in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.353556in}}%
\pgfpathlineto{\pgfqpoint{1.513987in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.354899in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.356240in}}%
\pgfpathlineto{\pgfqpoint{1.521938in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.357585in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.358925in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.360270in}}%
\pgfpathlineto{\pgfqpoint{1.529890in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.361610in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.362953in}}%
\pgfpathlineto{\pgfqpoint{1.537843in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.364296in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.365637in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.366982in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.368322in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.369667in}}%
\pgfpathlineto{\pgfqpoint{1.553746in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.371007in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.372351in}}%
\pgfpathlineto{\pgfqpoint{1.561699in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.373693in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.375035in}}%
\pgfpathlineto{\pgfqpoint{1.569650in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.376379in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.377719in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.379065in}}%
\pgfpathlineto{\pgfqpoint{1.577602in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.380404in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.381748in}}%
\pgfpathlineto{\pgfqpoint{1.585555in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.383090in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.384432in}}%
\pgfpathlineto{\pgfqpoint{1.593506in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.385776in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.387116in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.388462in}}%
\pgfpathlineto{\pgfqpoint{1.601457in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.389801in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.391145in}}%
\pgfpathlineto{\pgfqpoint{1.609411in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.392487in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.393829in}}%
\pgfpathlineto{\pgfqpoint{1.617363in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.395173in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.396514in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.397860in}}%
\pgfpathlineto{\pgfqpoint{1.625313in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.399199in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.400543in}}%
\pgfpathlineto{\pgfqpoint{1.633267in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.401884in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.403227in}}%
\pgfpathlineto{\pgfqpoint{1.641219in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.404570in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.405911in}}%
\pgfpathlineto{\pgfqpoint{1.649169in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.407257in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.408596in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.409940in}}%
\pgfpathlineto{\pgfqpoint{1.657122in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.411281in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.412624in}}%
\pgfpathlineto{\pgfqpoint{1.665075in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.413967in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.415308in}}%
\pgfpathlineto{\pgfqpoint{1.673025in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.416654in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.417993in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.419338in}}%
\pgfpathlineto{\pgfqpoint{1.680978in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.420678in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.422021in}}%
\pgfpathlineto{\pgfqpoint{1.688931in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.423364in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.424705in}}%
\pgfpathlineto{\pgfqpoint{1.696881in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.426051in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.427390in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.428735in}}%
\pgfpathlineto{\pgfqpoint{1.704834in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.430075in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.431419in}}%
\pgfpathlineto{\pgfqpoint{1.712786in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.432761in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.434103in}}%
\pgfpathlineto{\pgfqpoint{1.720738in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.435448in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.436787in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.438132in}}%
\pgfpathlineto{\pgfqpoint{1.728690in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.439473in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.440816in}}%
\pgfpathlineto{\pgfqpoint{1.736642in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.442158in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.443500in}}%
\pgfpathlineto{\pgfqpoint{1.744594in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.444845in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.446185in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.447530in}}%
\pgfpathlineto{\pgfqpoint{1.752546in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.448870in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.450213in}}%
\pgfpathlineto{\pgfqpoint{1.760498in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.451555in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.452897in}}%
\pgfpathlineto{\pgfqpoint{1.768450in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.454242in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.455582in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.456927in}}%
\pgfpathlineto{\pgfqpoint{1.776401in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.458267in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.459611in}}%
\pgfpathlineto{\pgfqpoint{1.784354in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.460953in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.462294in}}%
\pgfpathlineto{\pgfqpoint{1.792306in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.463639in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.464979in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.466325in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.530141in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.528800in}}%
\pgfpathlineto{\pgfqpoint{1.796426in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.527456in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.526114in}}%
\pgfpathlineto{\pgfqpoint{1.788474in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.524772in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.523429in}}%
\pgfpathlineto{\pgfqpoint{1.780522in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.522087in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.520744in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.519403in}}%
\pgfpathlineto{\pgfqpoint{1.772570in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.518059in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.516717in}}%
\pgfpathlineto{\pgfqpoint{1.764618in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.515374in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.514032in}}%
\pgfpathlineto{\pgfqpoint{1.756666in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.512690in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.511347in}}%
\pgfpathlineto{\pgfqpoint{1.748714in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.510006in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.508662in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.505977in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.504635in}}%
\pgfpathlineto{\pgfqpoint{1.732810in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.503293in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.501950in}}%
\pgfpathlineto{\pgfqpoint{1.724858in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.500608in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.499265in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.497923in}}%
\pgfpathlineto{\pgfqpoint{1.716906in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.496580in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.495238in}}%
\pgfpathlineto{\pgfqpoint{1.708954in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.493895in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.492552in}}%
\pgfpathlineto{\pgfqpoint{1.701002in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.491211in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.489867in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.488526in}}%
\pgfpathlineto{\pgfqpoint{1.693050in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.487183in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.485840in}}%
\pgfpathlineto{\pgfqpoint{1.685099in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.484498in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.677146in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.481814in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.480470in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.479129in}}%
\pgfpathlineto{\pgfqpoint{1.669194in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.477785in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.476443in}}%
\pgfpathlineto{\pgfqpoint{1.661243in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.475101in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.473758in}}%
\pgfpathlineto{\pgfqpoint{1.653290in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.472417in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.471073in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.469732in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.468388in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.467046in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.465704in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.464361in}}%
\pgfpathlineto{\pgfqpoint{1.629434in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.463019in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.461676in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.460335in}}%
\pgfpathlineto{\pgfqpoint{1.621482in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.458991in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.457649in}}%
\pgfpathlineto{\pgfqpoint{1.613531in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.456306in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.454964in}}%
\pgfpathlineto{\pgfqpoint{1.605579in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.453622in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.452279in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.450938in}}%
\pgfpathlineto{\pgfqpoint{1.597626in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.449594in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.448252in}}%
\pgfpathlineto{\pgfqpoint{1.589675in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.446909in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.445566in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.444225in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.442881in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.441540in}}%
\pgfpathlineto{\pgfqpoint{1.573770in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.440196in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.438855in}}%
\pgfpathlineto{\pgfqpoint{1.565819in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.437512in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.436169in}}%
\pgfpathlineto{\pgfqpoint{1.557867in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.434827in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.433484in}}%
\pgfpathlineto{\pgfqpoint{1.549914in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.432143in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.430799in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.429458in}}%
\pgfpathlineto{\pgfqpoint{1.541963in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.428115in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.426772in}}%
\pgfpathlineto{\pgfqpoint{1.534011in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.425430in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.424087in}}%
\pgfpathlineto{\pgfqpoint{1.526058in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.421402in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.420061in}}%
\pgfpathlineto{\pgfqpoint{1.518107in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.418717in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.417375in}}%
\pgfpathlineto{\pgfqpoint{1.510155in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.416033in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{1.502203in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.413349in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.412005in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.410663in}}%
\pgfpathlineto{\pgfqpoint{1.494251in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.409320in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.407978in}}%
\pgfpathlineto{\pgfqpoint{1.486299in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.406636in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.405293in}}%
\pgfpathlineto{\pgfqpoint{1.478347in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.403951in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.402608in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.401266in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.399923in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.398581in}}%
\pgfpathlineto{\pgfqpoint{1.462443in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.397238in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.395895in}}%
\pgfpathlineto{\pgfqpoint{1.454491in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.394554in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.393210in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.391869in}}%
\pgfpathlineto{\pgfqpoint{1.446539in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.390526in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.389184in}}%
\pgfpathlineto{\pgfqpoint{1.438587in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.387841in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.386498in}}%
\pgfpathlineto{\pgfqpoint{1.430635in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.385157in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.383813in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.382472in}}%
\pgfpathlineto{\pgfqpoint{1.422683in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.381128in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.379786in}}%
\pgfpathlineto{\pgfqpoint{1.414731in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.377101in}}%
\pgfpathlineto{\pgfqpoint{1.406779in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.375759in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.374416in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.373075in}}%
\pgfpathlineto{\pgfqpoint{1.398827in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.371731in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{1.390875in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.369047in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.367704in}}%
\pgfpathlineto{\pgfqpoint{1.382923in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.366362in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.365019in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.363678in}}%
\pgfpathlineto{\pgfqpoint{1.374971in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.362334in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.360992in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.359649in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.358307in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.356965in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.355622in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.354281in}}%
\pgfpathlineto{\pgfqpoint{1.351115in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.352937in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.351595in}}%
\pgfpathlineto{\pgfqpoint{1.343163in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.350252in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.348910in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.347568in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.346224in}}%
\pgfpathlineto{\pgfqpoint{1.327259in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.344883in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.343539in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.342198in}}%
\pgfpathlineto{\pgfqpoint{1.319308in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.340855in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.339512in}}%
\pgfpathlineto{\pgfqpoint{1.311356in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.338170in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.336827in}}%
\pgfpathlineto{\pgfqpoint{1.303403in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.335486in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.334142in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.332801in}}%
\pgfpathlineto{\pgfqpoint{1.295452in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.331458in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.330115in}}%
\pgfpathlineto{\pgfqpoint{1.287500in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.328773in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.327430in}}%
\pgfpathlineto{\pgfqpoint{1.279547in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.326089in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.324745in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.323404in}}%
\pgfpathlineto{\pgfqpoint{1.271596in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.322060in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.263644in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.319376in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.318033in}}%
\pgfpathlineto{\pgfqpoint{1.255691in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.316692in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.315348in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.314007in}}%
\pgfpathlineto{\pgfqpoint{1.247740in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.312663in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.311321in}}%
\pgfpathlineto{\pgfqpoint{1.239788in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.309979in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.308636in}}%
\pgfpathlineto{\pgfqpoint{1.231836in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.307294in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.305951in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.304609in}}%
\pgfpathlineto{\pgfqpoint{1.223884in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.303266in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.301924in}}%
\pgfpathlineto{\pgfqpoint{1.215932in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.300581in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.299238in}}%
\pgfpathlineto{\pgfqpoint{1.207980in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.297897in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.296553in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.295212in}}%
\pgfpathlineto{\pgfqpoint{1.200028in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.293869in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.292527in}}%
\pgfpathlineto{\pgfqpoint{1.192076in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.291184in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.289841in}}%
\pgfpathlineto{\pgfqpoint{1.184124in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.288500in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.287156in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.285815in}}%
\pgfpathlineto{\pgfqpoint{1.176171in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.284471in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.283130in}}%
\pgfpathlineto{\pgfqpoint{1.168220in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.281787in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.280444in}}%
\pgfpathlineto{\pgfqpoint{1.160268in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.279102in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.276418in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.275074in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.273732in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.272389in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.271047in}}%
\pgfpathlineto{\pgfqpoint{1.136412in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.269705in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.268362in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.267021in}}%
\pgfpathlineto{\pgfqpoint{1.128459in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.265677in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.264335in}}%
\pgfpathlineto{\pgfqpoint{1.120508in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.262992in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.261650in}}%
\pgfpathlineto{\pgfqpoint{1.112556in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.260308in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.258965in}}%
\pgfpathlineto{\pgfqpoint{1.104604in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.257624in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.256280in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.254938in}}%
\pgfpathlineto{\pgfqpoint{1.096652in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.253595in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.252253in}}%
\pgfpathlineto{\pgfqpoint{1.088700in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.250911in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.249567in}}%
\pgfpathlineto{\pgfqpoint{1.080748in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.248226in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.246882in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.245541in}}%
\pgfpathlineto{\pgfqpoint{1.072796in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.244198in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.242856in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.241513in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.240170in}}%
\pgfpathlineto{\pgfqpoint{1.056892in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.238829in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.237485in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.236144in}}%
\pgfpathlineto{\pgfqpoint{1.048940in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.234800in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.233458in}}%
\pgfpathlineto{\pgfqpoint{1.040988in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.232116in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.230773in}}%
\pgfpathlineto{\pgfqpoint{1.033036in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.229432in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.228088in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.226747in}}%
\pgfpathlineto{\pgfqpoint{1.025084in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.225403in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.224061in}}%
\pgfpathlineto{\pgfqpoint{1.017133in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.222719in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.221376in}}%
\pgfpathlineto{\pgfqpoint{1.009180in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.220034in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.218691in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.217350in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.216006in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.214664in}}%
\pgfpathlineto{\pgfqpoint{0.993277in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.213321in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.211979in}}%
\pgfpathlineto{\pgfqpoint{0.985324in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.210637in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.209294in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.207953in}}%
\pgfpathlineto{\pgfqpoint{0.977372in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.206609in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.204696in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.201580in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.198464in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.195349in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.192233in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.189117in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.186001in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.182885in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.179769in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.176654in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.173538in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.170422in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.167306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.164190in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.161074in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.157959in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.154843in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.151727in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977632in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.687688in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.689032in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.691717in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.693059in}}%
\pgfpathlineto{\pgfqpoint{0.993536in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.694402in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.695745in}}%
\pgfpathlineto{\pgfqpoint{1.001488in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.697086in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.698430in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.699771in}}%
\pgfpathlineto{\pgfqpoint{1.009440in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.701114in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.702457in}}%
\pgfpathlineto{\pgfqpoint{1.017391in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.703799in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.705142in}}%
\pgfpathlineto{\pgfqpoint{1.025344in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.706483in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.707827in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.709168in}}%
\pgfpathlineto{\pgfqpoint{1.033296in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.710512in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.711854in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.713196in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.714539in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.717224in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.718565in}}%
\pgfpathlineto{\pgfqpoint{1.057152in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.719909in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.721251in}}%
\pgfpathlineto{\pgfqpoint{1.065103in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.722593in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{1.073056in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.725278in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.726621in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{1.081008in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.729306in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.730648in}}%
\pgfpathlineto{\pgfqpoint{1.088959in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.096912in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.734675in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.736018in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.737360in}}%
\pgfpathlineto{\pgfqpoint{1.104864in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.738703in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.740045in}}%
\pgfpathlineto{\pgfqpoint{1.112815in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.741388in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.742731in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.744072in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.745416in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.746757in}}%
\pgfpathlineto{\pgfqpoint{1.128720in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.748101in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.749442in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.750785in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.752128in}}%
\pgfpathlineto{\pgfqpoint{1.144623in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.753469in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.754813in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.756154in}}%
\pgfpathlineto{\pgfqpoint{1.152576in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.757498in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{1.160527in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.760182in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.761525in}}%
\pgfpathlineto{\pgfqpoint{1.168479in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.762867in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.764210in}}%
\pgfpathlineto{\pgfqpoint{1.176432in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.765551in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.766895in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.768237in}}%
\pgfpathlineto{\pgfqpoint{1.184383in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.769580in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.770922in}}%
\pgfpathlineto{\pgfqpoint{1.192335in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.772264in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{1.200288in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.774948in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.776292in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{1.208239in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.778977in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.780319in}}%
\pgfpathlineto{\pgfqpoint{1.216191in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.781661in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.783004in}}%
\pgfpathlineto{\pgfqpoint{1.224143in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.784345in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.785689in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{1.232095in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.788374in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.789716in}}%
\pgfpathlineto{\pgfqpoint{1.240047in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.791059in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.792402in}}%
\pgfpathlineto{\pgfqpoint{1.247999in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.793743in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.795087in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{1.255951in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.797771in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.799113in}}%
\pgfpathlineto{\pgfqpoint{1.263903in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.800456in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.801799in}}%
\pgfpathlineto{\pgfqpoint{1.271855in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.803140in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.804484in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.805825in}}%
\pgfpathlineto{\pgfqpoint{1.279807in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.808511in}}%
\pgfpathlineto{\pgfqpoint{1.287759in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.809853in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.811196in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.812537in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.813881in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.815222in}}%
\pgfpathlineto{\pgfqpoint{1.303663in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.816566in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.817908in}}%
\pgfpathlineto{\pgfqpoint{1.311615in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.819250in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.820593in}}%
\pgfpathlineto{\pgfqpoint{1.319567in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.821935in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.823278in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.824619in}}%
\pgfpathlineto{\pgfqpoint{1.327519in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.825963in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.827305in}}%
\pgfpathlineto{\pgfqpoint{1.335471in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.828648in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.829990in}}%
\pgfpathlineto{\pgfqpoint{1.343423in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.831332in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.832675in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.834016in}}%
\pgfpathlineto{\pgfqpoint{1.351375in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.835360in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.836702in}}%
\pgfpathlineto{\pgfqpoint{1.359327in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.838045in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{1.367279in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.840729in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.843413in}}%
\pgfpathlineto{\pgfqpoint{1.375231in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.844758in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.846099in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.847442in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.848785in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.850127in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{1.399087in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.852811in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.854155in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.855496in}}%
\pgfpathlineto{\pgfqpoint{1.407038in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.856839in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.858182in}}%
\pgfpathlineto{\pgfqpoint{1.414990in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.859524in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.860867in}}%
\pgfpathlineto{\pgfqpoint{1.422943in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.862208in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.863552in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.864893in}}%
\pgfpathlineto{\pgfqpoint{1.430894in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.866237in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.867579in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.868921in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.871605in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.872949in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.874291in}}%
\pgfpathlineto{\pgfqpoint{1.454750in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.875634in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{1.462702in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.878318in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{1.470655in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.881003in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.882346in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.883688in}}%
\pgfpathlineto{\pgfqpoint{1.478606in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.885031in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.886373in}}%
\pgfpathlineto{\pgfqpoint{1.486558in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.887716in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.889059in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.890400in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.891744in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.893085in}}%
\pgfpathlineto{\pgfqpoint{1.502462in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.894428in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.895770in}}%
\pgfpathlineto{\pgfqpoint{1.510414in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.897113in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.898456in}}%
\pgfpathlineto{\pgfqpoint{1.518366in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.899797in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.901141in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.902482in}}%
\pgfpathlineto{\pgfqpoint{1.526318in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.903826in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.905167in}}%
\pgfpathlineto{\pgfqpoint{1.534270in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.906510in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.907853in}}%
\pgfpathlineto{\pgfqpoint{1.542222in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.909194in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.910538in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.911879in}}%
\pgfpathlineto{\pgfqpoint{1.550175in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.913223in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.914565in}}%
\pgfpathlineto{\pgfqpoint{1.558126in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.915907in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{1.566078in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.918592in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.919935in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.921276in}}%
\pgfpathlineto{\pgfqpoint{1.574031in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.922620in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.923962in}}%
\pgfpathlineto{\pgfqpoint{1.581982in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.925305in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.926647in}}%
\pgfpathlineto{\pgfqpoint{1.589934in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.927989in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.929332in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.930673in}}%
\pgfpathlineto{\pgfqpoint{1.597887in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.932017in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{1.605838in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.934702in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.936044in}}%
\pgfpathlineto{\pgfqpoint{1.613790in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.937386in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.938730in}}%
\pgfpathlineto{\pgfqpoint{1.621742in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.940070in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.941414in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{1.629694in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.945441in}}%
\pgfpathlineto{\pgfqpoint{1.637646in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.946784in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.949468in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.950812in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.952153in}}%
\pgfpathlineto{\pgfqpoint{1.653550in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.953496in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.954839in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.956181in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.957524in}}%
\pgfpathlineto{\pgfqpoint{1.669454in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.958865in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.961550in}}%
\pgfpathlineto{\pgfqpoint{1.677406in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.962894in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.964236in}}%
\pgfpathlineto{\pgfqpoint{1.685358in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.965578in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.966921in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.969606in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.970947in}}%
\pgfpathlineto{\pgfqpoint{1.701262in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.972291in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.973633in}}%
\pgfpathlineto{\pgfqpoint{1.709213in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.546343in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.973015in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.971671in}}%
\pgfpathlineto{\pgfqpoint{1.538390in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.970330in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.968987in}}%
\pgfpathlineto{\pgfqpoint{1.530438in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.967643in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{1.522488in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.964957in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.963618in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.962274in}}%
\pgfpathlineto{\pgfqpoint{1.514534in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.960932in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{1.506582in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.958246in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.956906in}}%
\pgfpathlineto{\pgfqpoint{1.498632in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.955560in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.954221in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.952876in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.951535in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.950193in}}%
\pgfpathlineto{\pgfqpoint{1.482726in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.948849in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{1.474775in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.944824in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{1.466823in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.942138in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{1.458870in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.939452in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.938111in}}%
\pgfpathlineto{\pgfqpoint{1.450919in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.936766in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.935426in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.934081in}}%
\pgfpathlineto{\pgfqpoint{1.442967in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.932741in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.931398in}}%
\pgfpathlineto{\pgfqpoint{1.435014in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.930055in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.928714in}}%
\pgfpathlineto{\pgfqpoint{1.427063in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.926029in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.924684in}}%
\pgfpathlineto{\pgfqpoint{1.419111in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.923344in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.922001in}}%
\pgfpathlineto{\pgfqpoint{1.411158in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.920658in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.919317in}}%
\pgfpathlineto{\pgfqpoint{1.403207in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.917972in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.916632in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.915287in}}%
\pgfpathlineto{\pgfqpoint{1.395255in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.913947in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.912603in}}%
\pgfpathlineto{\pgfqpoint{1.387302in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.909919in}}%
\pgfpathlineto{\pgfqpoint{1.379351in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.907235in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.905889in}}%
\pgfpathlineto{\pgfqpoint{1.371400in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.904550in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.903206in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.901864in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.900522in}}%
\pgfpathlineto{\pgfqpoint{1.355495in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.897837in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{1.347544in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.895152in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.893809in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.891125in}}%
\pgfpathlineto{\pgfqpoint{1.331639in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.889781in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.888440in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.887094in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.885755in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.884411in}}%
\pgfpathlineto{\pgfqpoint{1.315735in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.883070in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{1.307783in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.880384in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.879043in}}%
\pgfpathlineto{\pgfqpoint{1.299832in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.877697in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.876358in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.875014in}}%
\pgfpathlineto{\pgfqpoint{1.291879in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.873673in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.872330in}}%
\pgfpathlineto{\pgfqpoint{1.283927in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.870987in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.869646in}}%
\pgfpathlineto{\pgfqpoint{1.275976in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.866961in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.865616in}}%
\pgfpathlineto{\pgfqpoint{1.268023in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.864276in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.862933in}}%
\pgfpathlineto{\pgfqpoint{1.260071in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.861590in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.860249in}}%
\pgfpathlineto{\pgfqpoint{1.252120in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.857564in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{1.244167in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.854878in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.853535in}}%
\pgfpathlineto{\pgfqpoint{1.236215in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.852193in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.850851in}}%
\pgfpathlineto{\pgfqpoint{1.228264in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.848167in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.846822in}}%
\pgfpathlineto{\pgfqpoint{1.220312in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.845481in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.844138in}}%
\pgfpathlineto{\pgfqpoint{1.212359in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.842795in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.841454in}}%
\pgfpathlineto{\pgfqpoint{1.204408in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.840109in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.838769in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.837424in}}%
\pgfpathlineto{\pgfqpoint{1.196456in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.836084in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.834741in}}%
\pgfpathlineto{\pgfqpoint{1.188503in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.832057in}}%
\pgfpathlineto{\pgfqpoint{1.180552in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.830712in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.829372in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.828027in}}%
\pgfpathlineto{\pgfqpoint{1.172600in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.825343in}}%
\pgfpathlineto{\pgfqpoint{1.164647in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.824001in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{1.156696in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.821315in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.819975in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.818629in}}%
\pgfpathlineto{\pgfqpoint{1.148744in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{1.140791in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.814604in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.813262in}}%
\pgfpathlineto{\pgfqpoint{1.132840in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.810578in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{1.124889in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.807893in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.806549in}}%
\pgfpathlineto{\pgfqpoint{1.116935in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.805207in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{1.108983in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.802521in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.801180in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.799835in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.798496in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.797151in}}%
\pgfpathlineto{\pgfqpoint{1.093079in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.795810in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{1.085127in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.793124in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.791783in}}%
\pgfpathlineto{\pgfqpoint{1.077177in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.789098in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.787754in}}%
\pgfpathlineto{\pgfqpoint{1.069224in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.785070in}}%
\pgfpathlineto{\pgfqpoint{1.061271in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.783727in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.782386in}}%
\pgfpathlineto{\pgfqpoint{1.053321in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.781040in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.779701in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.778357in}}%
\pgfpathlineto{\pgfqpoint{1.045368in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.777016in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.775673in}}%
\pgfpathlineto{\pgfqpoint{1.037415in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.774330in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.772989in}}%
\pgfpathlineto{\pgfqpoint{1.029465in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.771643in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.770304in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.768959in}}%
\pgfpathlineto{\pgfqpoint{1.021512in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.767619in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.766276in}}%
\pgfpathlineto{\pgfqpoint{1.013560in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.764933in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.763591in}}%
\pgfpathlineto{\pgfqpoint{1.005608in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.762246in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.760907in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.759562in}}%
\pgfpathlineto{\pgfqpoint{0.997656in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.758222in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.756878in}}%
\pgfpathlineto{\pgfqpoint{0.989704in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.754194in}}%
\pgfpathlineto{\pgfqpoint{0.981752in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.752849in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.751510in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.750164in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.686347in}}%
\pgfpathlineto{\pgfqpoint{0.977632in}{0.687649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977372in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.207953in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.209294in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.210637in}}%
\pgfpathlineto{\pgfqpoint{0.985324in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.211979in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.213321in}}%
\pgfpathlineto{\pgfqpoint{0.993277in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.214664in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.216006in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.217350in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.218691in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.220034in}}%
\pgfpathlineto{\pgfqpoint{1.009180in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.221376in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.222719in}}%
\pgfpathlineto{\pgfqpoint{1.017133in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.224061in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.225403in}}%
\pgfpathlineto{\pgfqpoint{1.025084in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.226747in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.228088in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.229432in}}%
\pgfpathlineto{\pgfqpoint{1.033036in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.230773in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.232116in}}%
\pgfpathlineto{\pgfqpoint{1.040988in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.233458in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.234800in}}%
\pgfpathlineto{\pgfqpoint{1.048940in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.236144in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.237485in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.238829in}}%
\pgfpathlineto{\pgfqpoint{1.056892in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.240170in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.241513in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.242856in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.244198in}}%
\pgfpathlineto{\pgfqpoint{1.072796in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.245541in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.246882in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.248226in}}%
\pgfpathlineto{\pgfqpoint{1.080748in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.249567in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.250911in}}%
\pgfpathlineto{\pgfqpoint{1.088700in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.252253in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.253595in}}%
\pgfpathlineto{\pgfqpoint{1.096652in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.254938in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.256280in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.257624in}}%
\pgfpathlineto{\pgfqpoint{1.104604in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.258965in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.260308in}}%
\pgfpathlineto{\pgfqpoint{1.112556in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.261650in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.262992in}}%
\pgfpathlineto{\pgfqpoint{1.120508in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.264335in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.265677in}}%
\pgfpathlineto{\pgfqpoint{1.128459in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.267021in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.268362in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.269705in}}%
\pgfpathlineto{\pgfqpoint{1.136412in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.271047in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.272389in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.273732in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.275074in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.276418in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.279102in}}%
\pgfpathlineto{\pgfqpoint{1.160268in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.280444in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.281787in}}%
\pgfpathlineto{\pgfqpoint{1.168220in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.283130in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.284471in}}%
\pgfpathlineto{\pgfqpoint{1.176171in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.285815in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.287156in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.288500in}}%
\pgfpathlineto{\pgfqpoint{1.184124in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.289841in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.291184in}}%
\pgfpathlineto{\pgfqpoint{1.192076in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.292527in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.293869in}}%
\pgfpathlineto{\pgfqpoint{1.200028in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.295212in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.296553in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.297897in}}%
\pgfpathlineto{\pgfqpoint{1.207980in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.299238in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.300581in}}%
\pgfpathlineto{\pgfqpoint{1.215932in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.301924in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.303266in}}%
\pgfpathlineto{\pgfqpoint{1.223884in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.304609in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.305951in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.307294in}}%
\pgfpathlineto{\pgfqpoint{1.231836in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.308636in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.309979in}}%
\pgfpathlineto{\pgfqpoint{1.239788in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.311321in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.312663in}}%
\pgfpathlineto{\pgfqpoint{1.247740in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.314007in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.315348in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.316692in}}%
\pgfpathlineto{\pgfqpoint{1.255691in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.318033in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.319376in}}%
\pgfpathlineto{\pgfqpoint{1.263644in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.320718in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.322060in}}%
\pgfpathlineto{\pgfqpoint{1.271596in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.323404in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.324745in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.326089in}}%
\pgfpathlineto{\pgfqpoint{1.279547in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.327430in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.328773in}}%
\pgfpathlineto{\pgfqpoint{1.287500in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.330115in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.331458in}}%
\pgfpathlineto{\pgfqpoint{1.295452in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.332801in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.334142in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.335486in}}%
\pgfpathlineto{\pgfqpoint{1.303403in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.336827in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.338170in}}%
\pgfpathlineto{\pgfqpoint{1.311356in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.339512in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.340855in}}%
\pgfpathlineto{\pgfqpoint{1.319308in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.342198in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.343539in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.344883in}}%
\pgfpathlineto{\pgfqpoint{1.327259in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.346224in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.347568in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.348910in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.350252in}}%
\pgfpathlineto{\pgfqpoint{1.343163in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.351595in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.352937in}}%
\pgfpathlineto{\pgfqpoint{1.351115in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.354281in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.355622in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.356965in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.358307in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.359649in}}%
\pgfpathlineto{\pgfqpoint{1.367019in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.360992in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.362334in}}%
\pgfpathlineto{\pgfqpoint{1.374971in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.363678in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.365019in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.366362in}}%
\pgfpathlineto{\pgfqpoint{1.382923in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.367704in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.369047in}}%
\pgfpathlineto{\pgfqpoint{1.390875in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.370389in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.371731in}}%
\pgfpathlineto{\pgfqpoint{1.398827in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.373075in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.374416in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.375759in}}%
\pgfpathlineto{\pgfqpoint{1.406779in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.377101in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.378444in}}%
\pgfpathlineto{\pgfqpoint{1.414731in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.379786in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.381128in}}%
\pgfpathlineto{\pgfqpoint{1.422683in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.382472in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.383813in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.385157in}}%
\pgfpathlineto{\pgfqpoint{1.430635in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.386498in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.387841in}}%
\pgfpathlineto{\pgfqpoint{1.438587in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.389184in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.390526in}}%
\pgfpathlineto{\pgfqpoint{1.446539in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.391869in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.393210in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.394554in}}%
\pgfpathlineto{\pgfqpoint{1.454491in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.395895in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.397238in}}%
\pgfpathlineto{\pgfqpoint{1.462443in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.398581in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.399923in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.401266in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.402608in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.403951in}}%
\pgfpathlineto{\pgfqpoint{1.478347in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.405293in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.406636in}}%
\pgfpathlineto{\pgfqpoint{1.486299in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.407978in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.409320in}}%
\pgfpathlineto{\pgfqpoint{1.494251in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.410663in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.412005in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.413349in}}%
\pgfpathlineto{\pgfqpoint{1.502203in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.414690in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.416033in}}%
\pgfpathlineto{\pgfqpoint{1.510155in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.417375in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.418717in}}%
\pgfpathlineto{\pgfqpoint{1.518107in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.420061in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.421402in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.422746in}}%
\pgfpathlineto{\pgfqpoint{1.526058in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.424087in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.425430in}}%
\pgfpathlineto{\pgfqpoint{1.534011in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.426772in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.428115in}}%
\pgfpathlineto{\pgfqpoint{1.541963in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.429458in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.430799in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.432143in}}%
\pgfpathlineto{\pgfqpoint{1.549914in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.433484in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.434827in}}%
\pgfpathlineto{\pgfqpoint{1.557867in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.436169in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.437512in}}%
\pgfpathlineto{\pgfqpoint{1.565819in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.438855in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.440196in}}%
\pgfpathlineto{\pgfqpoint{1.573770in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.441540in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.442881in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.444225in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.445566in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.446909in}}%
\pgfpathlineto{\pgfqpoint{1.589675in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.448252in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.449594in}}%
\pgfpathlineto{\pgfqpoint{1.597626in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.450938in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.452279in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.453622in}}%
\pgfpathlineto{\pgfqpoint{1.605579in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.454964in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.456306in}}%
\pgfpathlineto{\pgfqpoint{1.613531in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.457649in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.458991in}}%
\pgfpathlineto{\pgfqpoint{1.621482in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.460335in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.461676in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.463019in}}%
\pgfpathlineto{\pgfqpoint{1.629434in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.464361in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.465704in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.467046in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.468388in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.469732in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.471073in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.472417in}}%
\pgfpathlineto{\pgfqpoint{1.653290in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.473758in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.475101in}}%
\pgfpathlineto{\pgfqpoint{1.661243in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.476443in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.477785in}}%
\pgfpathlineto{\pgfqpoint{1.669194in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.479129in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.480470in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.481814in}}%
\pgfpathlineto{\pgfqpoint{1.677146in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.484498in}}%
\pgfpathlineto{\pgfqpoint{1.685099in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.485840in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.487183in}}%
\pgfpathlineto{\pgfqpoint{1.693050in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.488526in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.489867in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.491211in}}%
\pgfpathlineto{\pgfqpoint{1.701002in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.492552in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.493895in}}%
\pgfpathlineto{\pgfqpoint{1.708954in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.495238in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.496580in}}%
\pgfpathlineto{\pgfqpoint{1.716906in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.497923in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.499265in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.500608in}}%
\pgfpathlineto{\pgfqpoint{1.724858in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.501950in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.503293in}}%
\pgfpathlineto{\pgfqpoint{1.732810in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.504635in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.505977in}}%
\pgfpathlineto{\pgfqpoint{1.740762in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.507320in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.508662in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.510006in}}%
\pgfpathlineto{\pgfqpoint{1.748714in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.511347in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.512690in}}%
\pgfpathlineto{\pgfqpoint{1.756666in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.514032in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.515374in}}%
\pgfpathlineto{\pgfqpoint{1.764618in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.516717in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.518059in}}%
\pgfpathlineto{\pgfqpoint{1.772570in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.519403in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.520744in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.522087in}}%
\pgfpathlineto{\pgfqpoint{1.780522in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.523429in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.524772in}}%
\pgfpathlineto{\pgfqpoint{1.788474in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.526114in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.527456in}}%
\pgfpathlineto{\pgfqpoint{1.796426in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.528800in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.530141in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.588861in}}%
\pgfpathlineto{\pgfqpoint{1.797659in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.587518in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.586176in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.583491in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.781755in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.579464in}}%
\pgfpathlineto{\pgfqpoint{1.773803in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.578121in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.576779in}}%
\pgfpathlineto{\pgfqpoint{1.765851in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.575436in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.574094in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.757899in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.571409in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.570067in}}%
\pgfpathlineto{\pgfqpoint{1.749947in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.568724in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.567382in}}%
\pgfpathlineto{\pgfqpoint{1.741995in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.564697in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.563354in}}%
\pgfpathlineto{\pgfqpoint{1.734043in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.562012in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.560669in}}%
\pgfpathlineto{\pgfqpoint{1.726091in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.559327in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.557985in}}%
\pgfpathlineto{\pgfqpoint{1.718139in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.556641in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.555300in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.553957in}}%
\pgfpathlineto{\pgfqpoint{1.710187in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.552615in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.551272in}}%
\pgfpathlineto{\pgfqpoint{1.702235in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.549930in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.548587in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.547244in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.545903in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.544559in}}%
\pgfpathlineto{\pgfqpoint{1.686331in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.543218in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.541875in}}%
\pgfpathlineto{\pgfqpoint{1.678379in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.540532in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.539190in}}%
\pgfpathlineto{\pgfqpoint{1.670427in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.536505in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.535162in}}%
\pgfpathlineto{\pgfqpoint{1.662475in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.533820in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.532478in}}%
\pgfpathlineto{\pgfqpoint{1.654523in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.531135in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.529793in}}%
\pgfpathlineto{\pgfqpoint{1.646571in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.528450in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.527108in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.525765in}}%
\pgfpathlineto{\pgfqpoint{1.638619in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.524423in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.523080in}}%
\pgfpathlineto{\pgfqpoint{1.630667in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.521738in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.520396in}}%
\pgfpathlineto{\pgfqpoint{1.622715in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.519053in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.516368in}}%
\pgfpathlineto{\pgfqpoint{1.614763in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.515026in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.513683in}}%
\pgfpathlineto{\pgfqpoint{1.606811in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.512341in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{1.598859in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.509656in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.508314in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.506970in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.505629in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.504286in}}%
\pgfpathlineto{\pgfqpoint{1.582955in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.502944in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.501601in}}%
\pgfpathlineto{\pgfqpoint{1.575003in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.500258in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.498917in}}%
\pgfpathlineto{\pgfqpoint{1.567052in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.497573in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.496232in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.494889in}}%
\pgfpathlineto{\pgfqpoint{1.559099in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.493547in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.492204in}}%
\pgfpathlineto{\pgfqpoint{1.551147in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.490861in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.489519in}}%
\pgfpathlineto{\pgfqpoint{1.543196in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.488176in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.486834in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.485491in}}%
\pgfpathlineto{\pgfqpoint{1.535243in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.484149in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.482807in}}%
\pgfpathlineto{\pgfqpoint{1.527291in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.481464in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.480122in}}%
\pgfpathlineto{\pgfqpoint{1.519340in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.478779in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.477437in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.476094in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.473410in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.472067in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.470725in}}%
\pgfpathlineto{\pgfqpoint{1.495484in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.469382in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.468040in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.466697in}}%
\pgfpathlineto{\pgfqpoint{1.487532in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.465355in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{1.479579in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.462670in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.461328in}}%
\pgfpathlineto{\pgfqpoint{1.471628in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.459984in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.458643in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.457300in}}%
\pgfpathlineto{\pgfqpoint{1.463676in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.455958in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.454615in}}%
\pgfpathlineto{\pgfqpoint{1.455724in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.453273in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.451930in}}%
\pgfpathlineto{\pgfqpoint{1.447772in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.450587in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.449246in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.447902in}}%
\pgfpathlineto{\pgfqpoint{1.439820in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.446561in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.445218in}}%
\pgfpathlineto{\pgfqpoint{1.431868in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.443875in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.442533in}}%
\pgfpathlineto{\pgfqpoint{1.423916in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.441190in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.439848in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.438505in}}%
\pgfpathlineto{\pgfqpoint{1.415964in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.437163in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.435821in}}%
\pgfpathlineto{\pgfqpoint{1.408012in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.434478in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.433136in}}%
\pgfpathlineto{\pgfqpoint{1.400060in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.431793in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.430451in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.429108in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.427766in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.426423in}}%
\pgfpathlineto{\pgfqpoint{1.384156in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.425081in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.423739in}}%
\pgfpathlineto{\pgfqpoint{1.376204in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.422396in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.421054in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.419710in}}%
\pgfpathlineto{\pgfqpoint{1.368252in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.418369in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.417026in}}%
\pgfpathlineto{\pgfqpoint{1.360300in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.415684in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.414342in}}%
\pgfpathlineto{\pgfqpoint{1.352348in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.412999in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.411657in}}%
\pgfpathlineto{\pgfqpoint{1.344396in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.410313in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.408972in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.407629in}}%
\pgfpathlineto{\pgfqpoint{1.336444in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.406287in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.404944in}}%
\pgfpathlineto{\pgfqpoint{1.328492in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.403602in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.402260in}}%
\pgfpathlineto{\pgfqpoint{1.320540in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.400916in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.399575in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.398232in}}%
\pgfpathlineto{\pgfqpoint{1.312588in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.396890in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.395547in}}%
\pgfpathlineto{\pgfqpoint{1.304636in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.394204in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.392862in}}%
\pgfpathlineto{\pgfqpoint{1.296684in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.391519in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.390177in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.388834in}}%
\pgfpathlineto{\pgfqpoint{1.288732in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.387492in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.386150in}}%
\pgfpathlineto{\pgfqpoint{1.280780in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.384807in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.383465in}}%
\pgfpathlineto{\pgfqpoint{1.272828in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.382122in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.380780in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.379437in}}%
\pgfpathlineto{\pgfqpoint{1.264876in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.378095in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.376753in}}%
\pgfpathlineto{\pgfqpoint{1.256924in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.375410in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.374068in}}%
\pgfpathlineto{\pgfqpoint{1.248972in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.372725in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.371383in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.370040in}}%
\pgfpathlineto{\pgfqpoint{1.241020in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.368698in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.367355in}}%
\pgfpathlineto{\pgfqpoint{1.233068in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.366013in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.364671in}}%
\pgfpathlineto{\pgfqpoint{1.225116in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.363328in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.361986in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.360642in}}%
\pgfpathlineto{\pgfqpoint{1.217165in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.359301in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.357958in}}%
\pgfpathlineto{\pgfqpoint{1.209212in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.356616in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.355273in}}%
\pgfpathlineto{\pgfqpoint{1.201260in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.353930in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.352589in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.351245in}}%
\pgfpathlineto{\pgfqpoint{1.193309in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.349904in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{1.185356in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.347219in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.345876in}}%
\pgfpathlineto{\pgfqpoint{1.177404in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.344533in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.343191in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.341848in}}%
\pgfpathlineto{\pgfqpoint{1.169453in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.340506in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.339164in}}%
\pgfpathlineto{\pgfqpoint{1.161500in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.337821in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.336479in}}%
\pgfpathlineto{\pgfqpoint{1.153548in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.335136in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.333794in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.332451in}}%
\pgfpathlineto{\pgfqpoint{1.145597in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.329766in}}%
\pgfpathlineto{\pgfqpoint{1.137644in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.328424in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.327082in}}%
\pgfpathlineto{\pgfqpoint{1.129693in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.325739in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.324397in}}%
\pgfpathlineto{\pgfqpoint{1.121741in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.323054in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.321712in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.320369in}}%
\pgfpathlineto{\pgfqpoint{1.113789in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.319027in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.317685in}}%
\pgfpathlineto{\pgfqpoint{1.105837in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.316342in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.315000in}}%
\pgfpathlineto{\pgfqpoint{1.097885in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.313656in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.312315in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.310972in}}%
\pgfpathlineto{\pgfqpoint{1.089933in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.309630in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.308287in}}%
\pgfpathlineto{\pgfqpoint{1.081981in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.306945in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.305603in}}%
\pgfpathlineto{\pgfqpoint{1.074029in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.304259in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.302918in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.301575in}}%
\pgfpathlineto{\pgfqpoint{1.066077in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.300233in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.298890in}}%
\pgfpathlineto{\pgfqpoint{1.058125in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.297547in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.296205in}}%
\pgfpathlineto{\pgfqpoint{1.050173in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.294862in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.293520in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.292177in}}%
\pgfpathlineto{\pgfqpoint{1.042221in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.290835in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.289493in}}%
\pgfpathlineto{\pgfqpoint{1.034269in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.288150in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.286808in}}%
\pgfpathlineto{\pgfqpoint{1.026317in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.285465in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.284123in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.282780in}}%
\pgfpathlineto{\pgfqpoint{1.018365in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.281438in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.280096in}}%
\pgfpathlineto{\pgfqpoint{1.010413in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.278753in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.277411in}}%
\pgfpathlineto{\pgfqpoint{1.002461in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.276068in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.274726in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.273383in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.272041in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.270698in}}%
\pgfpathlineto{\pgfqpoint{0.986557in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.269356in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.268014in}}%
\pgfpathlineto{\pgfqpoint{0.978605in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.266671in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.265329in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.263897in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.260781in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.257665in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.254549in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.251433in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.248318in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.245202in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.242086in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.238970in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.235854in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.232738in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.229623in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.226507in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.223391in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.220275in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.217159in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.214044in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.210928in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.207812in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.206609in}}%
\pgfpathlineto{\pgfqpoint{0.977372in}{0.207812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976399in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.628970in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.630312in}}%
\pgfpathlineto{\pgfqpoint{0.984351in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.631656in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.632997in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.634340in}}%
\pgfpathlineto{\pgfqpoint{0.992303in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.635682in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.637025in}}%
\pgfpathlineto{\pgfqpoint{1.000255in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.638367in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{1.008207in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.641053in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.642394in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.643738in}}%
\pgfpathlineto{\pgfqpoint{1.016159in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.645079in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.646422in}}%
\pgfpathlineto{\pgfqpoint{1.024111in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.647765in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.649107in}}%
\pgfpathlineto{\pgfqpoint{1.032063in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.650450in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.651792in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{1.040015in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.654477in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.655819in}}%
\pgfpathlineto{\pgfqpoint{1.047967in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.657162in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.658504in}}%
\pgfpathlineto{\pgfqpoint{1.055919in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.659847in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.661189in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.662532in}}%
\pgfpathlineto{\pgfqpoint{1.063871in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.663874in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.665217in}}%
\pgfpathlineto{\pgfqpoint{1.071823in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.667901in}}%
\pgfpathlineto{\pgfqpoint{1.079775in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.669244in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.670586in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.671929in}}%
\pgfpathlineto{\pgfqpoint{1.087727in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.673271in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.674614in}}%
\pgfpathlineto{\pgfqpoint{1.095679in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.675956in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.677298in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.679983in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.681327in}}%
\pgfpathlineto{\pgfqpoint{1.111583in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.682668in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.684011in}}%
\pgfpathlineto{\pgfqpoint{1.119535in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.685353in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.686696in}}%
\pgfpathlineto{\pgfqpoint{1.127487in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.688039in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.689380in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.690724in}}%
\pgfpathlineto{\pgfqpoint{1.135438in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.692065in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.693408in}}%
\pgfpathlineto{\pgfqpoint{1.143391in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.696093in}}%
\pgfpathlineto{\pgfqpoint{1.151343in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.697436in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.698778in}}%
\pgfpathlineto{\pgfqpoint{1.159294in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.700121in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.702806in}}%
\pgfpathlineto{\pgfqpoint{1.167247in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.704148in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{1.175199in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.706833in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.708175in}}%
\pgfpathlineto{\pgfqpoint{1.183150in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.709518in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.710860in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.712203in}}%
\pgfpathlineto{\pgfqpoint{1.191103in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.713545in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.714887in}}%
\pgfpathlineto{\pgfqpoint{1.199055in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.716230in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.717572in}}%
\pgfpathlineto{\pgfqpoint{1.207006in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.718915in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.720257in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.721600in}}%
\pgfpathlineto{\pgfqpoint{1.214959in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.722942in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.724285in}}%
\pgfpathlineto{\pgfqpoint{1.222911in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.725627in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.726969in}}%
\pgfpathlineto{\pgfqpoint{1.230862in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.728313in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.729654in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.730997in}}%
\pgfpathlineto{\pgfqpoint{1.238814in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.732339in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.733682in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.736366in}}%
\pgfpathlineto{\pgfqpoint{1.254718in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.737710in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.739051in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.740395in}}%
\pgfpathlineto{\pgfqpoint{1.262670in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.741736in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.743079in}}%
\pgfpathlineto{\pgfqpoint{1.270622in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.744422in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.745764in}}%
\pgfpathlineto{\pgfqpoint{1.278574in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.748449in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.749792in}}%
\pgfpathlineto{\pgfqpoint{1.286526in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.751134in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{1.294478in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.753819in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.755161in}}%
\pgfpathlineto{\pgfqpoint{1.302430in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.756504in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.757846in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.759189in}}%
\pgfpathlineto{\pgfqpoint{1.310382in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.760531in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{1.318334in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.763216in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.764558in}}%
\pgfpathlineto{\pgfqpoint{1.326286in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.765901in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.767243in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.768586in}}%
\pgfpathlineto{\pgfqpoint{1.334238in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.769928in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.771271in}}%
\pgfpathlineto{\pgfqpoint{1.342190in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.773955in}}%
\pgfpathlineto{\pgfqpoint{1.350142in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.775298in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.776640in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.777984in}}%
\pgfpathlineto{\pgfqpoint{1.358094in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.780668in}}%
\pgfpathlineto{\pgfqpoint{1.366046in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.782010in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.783353in}}%
\pgfpathlineto{\pgfqpoint{1.373998in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.784695in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.786037in}}%
\pgfpathlineto{\pgfqpoint{1.381950in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.787381in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.788722in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.790065in}}%
\pgfpathlineto{\pgfqpoint{1.389902in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.791407in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.792750in}}%
\pgfpathlineto{\pgfqpoint{1.397854in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.794093in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.795435in}}%
\pgfpathlineto{\pgfqpoint{1.405806in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.796778in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.798119in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.799463in}}%
\pgfpathlineto{\pgfqpoint{1.413758in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.800805in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.802147in}}%
\pgfpathlineto{\pgfqpoint{1.421710in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.804832in}}%
\pgfpathlineto{\pgfqpoint{1.429662in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.806175in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.807517in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.808860in}}%
\pgfpathlineto{\pgfqpoint{1.437614in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.810202in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.811544in}}%
\pgfpathlineto{\pgfqpoint{1.445566in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.812887in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.814229in}}%
\pgfpathlineto{\pgfqpoint{1.453518in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.815572in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.816914in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{1.461470in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.819599in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{1.469422in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.822284in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.823626in}}%
\pgfpathlineto{\pgfqpoint{1.477374in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.824969in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.827654in}}%
\pgfpathlineto{\pgfqpoint{1.485326in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.828996in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.830339in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.831681in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.833023in}}%
\pgfpathlineto{\pgfqpoint{1.501230in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.834367in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.837052in}}%
\pgfpathlineto{\pgfqpoint{1.509181in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.838393in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.839736in}}%
\pgfpathlineto{\pgfqpoint{1.517134in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.842421in}}%
\pgfpathlineto{\pgfqpoint{1.525086in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.843764in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.846449in}}%
\pgfpathlineto{\pgfqpoint{1.533037in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.847790in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.849133in}}%
\pgfpathlineto{\pgfqpoint{1.540990in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.850476in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.851818in}}%
\pgfpathlineto{\pgfqpoint{1.548942in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.854503in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.855846in}}%
\pgfpathlineto{\pgfqpoint{1.556893in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.857188in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.858531in}}%
\pgfpathlineto{\pgfqpoint{1.564846in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.859873in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.861215in}}%
\pgfpathlineto{\pgfqpoint{1.572798in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.862558in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.863900in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.865243in}}%
\pgfpathlineto{\pgfqpoint{1.580749in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.866585in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.867928in}}%
\pgfpathlineto{\pgfqpoint{1.588702in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.869270in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.870612in}}%
\pgfpathlineto{\pgfqpoint{1.596653in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.871955in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.873297in}}%
\pgfpathlineto{\pgfqpoint{1.604605in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.874641in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.875982in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.877325in}}%
\pgfpathlineto{\pgfqpoint{1.612557in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.878667in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.880010in}}%
\pgfpathlineto{\pgfqpoint{1.620509in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.882694in}}%
\pgfpathlineto{\pgfqpoint{1.628461in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.884038in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.885379in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.886722in}}%
\pgfpathlineto{\pgfqpoint{1.636413in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.888064in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.889407in}}%
\pgfpathlineto{\pgfqpoint{1.644365in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.890750in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.892092in}}%
\pgfpathlineto{\pgfqpoint{1.652317in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.894776in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.896120in}}%
\pgfpathlineto{\pgfqpoint{1.660269in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.897462in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{1.668221in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.900147in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.901489in}}%
\pgfpathlineto{\pgfqpoint{1.676173in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.902832in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.905517in}}%
\pgfpathlineto{\pgfqpoint{1.684125in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.906859in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.908201in}}%
\pgfpathlineto{\pgfqpoint{1.692077in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.909544in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.910886in}}%
\pgfpathlineto{\pgfqpoint{1.700029in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.912229in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.913571in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.914914in}}%
\pgfpathlineto{\pgfqpoint{1.707981in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.916256in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.917599in}}%
\pgfpathlineto{\pgfqpoint{1.715933in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.918941in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.920283in}}%
\pgfpathlineto{\pgfqpoint{1.723885in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.921626in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.922968in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.924311in}}%
\pgfpathlineto{\pgfqpoint{1.731837in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.925653in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.926996in}}%
\pgfpathlineto{\pgfqpoint{1.739789in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.929680in}}%
\pgfpathlineto{\pgfqpoint{1.747741in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.931024in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.932365in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.933709in}}%
\pgfpathlineto{\pgfqpoint{1.755693in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.935050in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.936393in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.939078in}}%
\pgfpathlineto{\pgfqpoint{1.771597in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.940421in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.943106in}}%
\pgfpathlineto{\pgfqpoint{1.779549in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.944447in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.945790in}}%
\pgfpathlineto{\pgfqpoint{1.787501in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.948475in}}%
\pgfpathlineto{\pgfqpoint{1.795453in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.949818in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.951160in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.709213in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.973633in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.972291in}}%
\pgfpathlineto{\pgfqpoint{1.701262in}{0.971190in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.970947in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.969606in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{1.693310in}{0.968074in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.966921in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.965578in}}%
\pgfpathlineto{\pgfqpoint{1.685358in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.964236in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.962894in}}%
\pgfpathlineto{\pgfqpoint{1.677406in}{0.961842in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.961550in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.958865in}}%
\pgfpathlineto{\pgfqpoint{1.669454in}{0.958726in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.957524in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.956181in}}%
\pgfpathlineto{\pgfqpoint{1.661502in}{0.955611in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.954839in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.953496in}}%
\pgfpathlineto{\pgfqpoint{1.653550in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.952153in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.950812in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.949468in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.946784in}}%
\pgfpathlineto{\pgfqpoint{1.637646in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.945441in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{1.629694in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.941414in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.940070in}}%
\pgfpathlineto{\pgfqpoint{1.621742in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.938730in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.937386in}}%
\pgfpathlineto{\pgfqpoint{1.613790in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.936044in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.934702in}}%
\pgfpathlineto{\pgfqpoint{1.605838in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.932017in}}%
\pgfpathlineto{\pgfqpoint{1.597887in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.930673in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.929332in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.927989in}}%
\pgfpathlineto{\pgfqpoint{1.589934in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.926647in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.925305in}}%
\pgfpathlineto{\pgfqpoint{1.581982in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.923962in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.922620in}}%
\pgfpathlineto{\pgfqpoint{1.574031in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.921276in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.919935in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.918592in}}%
\pgfpathlineto{\pgfqpoint{1.566078in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.915907in}}%
\pgfpathlineto{\pgfqpoint{1.558126in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.914565in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.913223in}}%
\pgfpathlineto{\pgfqpoint{1.550175in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.911879in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.910538in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.909194in}}%
\pgfpathlineto{\pgfqpoint{1.542222in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.907853in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.906510in}}%
\pgfpathlineto{\pgfqpoint{1.534270in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.905167in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.903826in}}%
\pgfpathlineto{\pgfqpoint{1.526318in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.902482in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.901141in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.899797in}}%
\pgfpathlineto{\pgfqpoint{1.518366in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.898456in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.897113in}}%
\pgfpathlineto{\pgfqpoint{1.510414in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.895770in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.894428in}}%
\pgfpathlineto{\pgfqpoint{1.502462in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.893085in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.891744in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.890400in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.889059in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.887716in}}%
\pgfpathlineto{\pgfqpoint{1.486558in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.886373in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.885031in}}%
\pgfpathlineto{\pgfqpoint{1.478606in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.883688in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.882346in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.881003in}}%
\pgfpathlineto{\pgfqpoint{1.470655in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.878318in}}%
\pgfpathlineto{\pgfqpoint{1.462702in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.875634in}}%
\pgfpathlineto{\pgfqpoint{1.454750in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.874291in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.872949in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.871605in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.868921in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.867579in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.866237in}}%
\pgfpathlineto{\pgfqpoint{1.430894in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.864893in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.863552in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.862208in}}%
\pgfpathlineto{\pgfqpoint{1.422943in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.860867in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.859524in}}%
\pgfpathlineto{\pgfqpoint{1.414990in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.858182in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.856839in}}%
\pgfpathlineto{\pgfqpoint{1.407038in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.855496in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.854155in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.852811in}}%
\pgfpathlineto{\pgfqpoint{1.399087in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.850127in}}%
\pgfpathlineto{\pgfqpoint{1.391134in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.848785in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.847442in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.846099in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.844758in}}%
\pgfpathlineto{\pgfqpoint{1.375231in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.843413in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.840729in}}%
\pgfpathlineto{\pgfqpoint{1.367279in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.838045in}}%
\pgfpathlineto{\pgfqpoint{1.359327in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.836702in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.835360in}}%
\pgfpathlineto{\pgfqpoint{1.351375in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.834016in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.832675in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.831332in}}%
\pgfpathlineto{\pgfqpoint{1.343423in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.829990in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.828648in}}%
\pgfpathlineto{\pgfqpoint{1.335471in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.827305in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.825963in}}%
\pgfpathlineto{\pgfqpoint{1.327519in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.824619in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.823278in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.821935in}}%
\pgfpathlineto{\pgfqpoint{1.319567in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.820593in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.819250in}}%
\pgfpathlineto{\pgfqpoint{1.311615in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.817908in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.816566in}}%
\pgfpathlineto{\pgfqpoint{1.303663in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.815222in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.813881in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.812537in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.811196in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.809853in}}%
\pgfpathlineto{\pgfqpoint{1.287759in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.808511in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{1.279807in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.805825in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.804484in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.803140in}}%
\pgfpathlineto{\pgfqpoint{1.271855in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.801799in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.800456in}}%
\pgfpathlineto{\pgfqpoint{1.263903in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.799113in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.797771in}}%
\pgfpathlineto{\pgfqpoint{1.255951in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.795087in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.793743in}}%
\pgfpathlineto{\pgfqpoint{1.247999in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.792402in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.791059in}}%
\pgfpathlineto{\pgfqpoint{1.240047in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.789716in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.788374in}}%
\pgfpathlineto{\pgfqpoint{1.232095in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.785689in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.784345in}}%
\pgfpathlineto{\pgfqpoint{1.224143in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.783004in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.781661in}}%
\pgfpathlineto{\pgfqpoint{1.216191in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.780319in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.778977in}}%
\pgfpathlineto{\pgfqpoint{1.208239in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.776292in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.774948in}}%
\pgfpathlineto{\pgfqpoint{1.200288in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.773607in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.772264in}}%
\pgfpathlineto{\pgfqpoint{1.192335in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.770922in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.769580in}}%
\pgfpathlineto{\pgfqpoint{1.184383in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.768237in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.766895in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.765551in}}%
\pgfpathlineto{\pgfqpoint{1.176432in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.764210in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.762867in}}%
\pgfpathlineto{\pgfqpoint{1.168479in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.761525in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.760182in}}%
\pgfpathlineto{\pgfqpoint{1.160527in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.757498in}}%
\pgfpathlineto{\pgfqpoint{1.152576in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.756154in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.754813in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.753469in}}%
\pgfpathlineto{\pgfqpoint{1.144623in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.752128in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.750785in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.749442in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.748101in}}%
\pgfpathlineto{\pgfqpoint{1.128720in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.746757in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.745416in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.744072in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.742731in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.741388in}}%
\pgfpathlineto{\pgfqpoint{1.112815in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.740045in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.738703in}}%
\pgfpathlineto{\pgfqpoint{1.104864in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.737360in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.736018in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.734675in}}%
\pgfpathlineto{\pgfqpoint{1.096912in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{1.088959in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.730648in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.729306in}}%
\pgfpathlineto{\pgfqpoint{1.081008in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.726621in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.725278in}}%
\pgfpathlineto{\pgfqpoint{1.073056in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.722593in}}%
\pgfpathlineto{\pgfqpoint{1.065103in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.721251in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.719909in}}%
\pgfpathlineto{\pgfqpoint{1.057152in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.718565in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.717224in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.714539in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.713196in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.711854in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.710512in}}%
\pgfpathlineto{\pgfqpoint{1.033296in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.709168in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.707827in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.706483in}}%
\pgfpathlineto{\pgfqpoint{1.025344in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.705142in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.703799in}}%
\pgfpathlineto{\pgfqpoint{1.017391in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.702457in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.701114in}}%
\pgfpathlineto{\pgfqpoint{1.009440in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.699771in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.698430in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.697086in}}%
\pgfpathlineto{\pgfqpoint{1.001488in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.695745in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.694402in}}%
\pgfpathlineto{\pgfqpoint{0.993536in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.693059in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.691717in}}%
\pgfpathlineto{\pgfqpoint{0.985584in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.689032in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.687688in}}%
\pgfpathlineto{\pgfqpoint{0.977632in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.686347in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{0.976399in}{0.628449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977732in}{0.266671in}}%
\pgfpathlineto{\pgfqpoint{0.978605in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.268014in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.269356in}}%
\pgfpathlineto{\pgfqpoint{0.986557in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.270698in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.272041in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.273383in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.274726in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.276068in}}%
\pgfpathlineto{\pgfqpoint{1.002461in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.277411in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.278753in}}%
\pgfpathlineto{\pgfqpoint{1.010413in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.280096in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.281438in}}%
\pgfpathlineto{\pgfqpoint{1.018365in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.282780in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.284123in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.285465in}}%
\pgfpathlineto{\pgfqpoint{1.026317in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.286808in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.288150in}}%
\pgfpathlineto{\pgfqpoint{1.034269in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.289493in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.290835in}}%
\pgfpathlineto{\pgfqpoint{1.042221in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.292177in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.293520in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.294862in}}%
\pgfpathlineto{\pgfqpoint{1.050173in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.296205in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.297547in}}%
\pgfpathlineto{\pgfqpoint{1.058125in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.298890in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.300233in}}%
\pgfpathlineto{\pgfqpoint{1.066077in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.301575in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.302918in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.304259in}}%
\pgfpathlineto{\pgfqpoint{1.074029in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.305603in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.306945in}}%
\pgfpathlineto{\pgfqpoint{1.081981in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.308287in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.309630in}}%
\pgfpathlineto{\pgfqpoint{1.089933in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.310972in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.312315in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.313656in}}%
\pgfpathlineto{\pgfqpoint{1.097885in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.315000in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.316342in}}%
\pgfpathlineto{\pgfqpoint{1.105837in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.317685in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.319027in}}%
\pgfpathlineto{\pgfqpoint{1.113789in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.320369in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.321712in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.323054in}}%
\pgfpathlineto{\pgfqpoint{1.121741in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.324397in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.325739in}}%
\pgfpathlineto{\pgfqpoint{1.129693in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.327082in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.328424in}}%
\pgfpathlineto{\pgfqpoint{1.137644in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.329766in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.331109in}}%
\pgfpathlineto{\pgfqpoint{1.145597in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.332451in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.333794in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.335136in}}%
\pgfpathlineto{\pgfqpoint{1.153548in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.336479in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.337821in}}%
\pgfpathlineto{\pgfqpoint{1.161500in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.339164in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.340506in}}%
\pgfpathlineto{\pgfqpoint{1.169453in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.341848in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.343191in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.344533in}}%
\pgfpathlineto{\pgfqpoint{1.177404in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.345876in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.347219in}}%
\pgfpathlineto{\pgfqpoint{1.185356in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.348561in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.349904in}}%
\pgfpathlineto{\pgfqpoint{1.193309in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.351245in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.352589in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.353930in}}%
\pgfpathlineto{\pgfqpoint{1.201260in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.355273in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.356616in}}%
\pgfpathlineto{\pgfqpoint{1.209212in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.357958in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.359301in}}%
\pgfpathlineto{\pgfqpoint{1.217165in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.360642in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.361986in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.363328in}}%
\pgfpathlineto{\pgfqpoint{1.225116in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.364671in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.366013in}}%
\pgfpathlineto{\pgfqpoint{1.233068in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.367355in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.368698in}}%
\pgfpathlineto{\pgfqpoint{1.241020in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.370040in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.371383in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.372725in}}%
\pgfpathlineto{\pgfqpoint{1.248972in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.374068in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.375410in}}%
\pgfpathlineto{\pgfqpoint{1.256924in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.376753in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.378095in}}%
\pgfpathlineto{\pgfqpoint{1.264876in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.379437in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.380780in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.382122in}}%
\pgfpathlineto{\pgfqpoint{1.272828in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.383465in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.384807in}}%
\pgfpathlineto{\pgfqpoint{1.280780in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.386150in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.387492in}}%
\pgfpathlineto{\pgfqpoint{1.288732in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.388834in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.390177in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.391519in}}%
\pgfpathlineto{\pgfqpoint{1.296684in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.392862in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.394204in}}%
\pgfpathlineto{\pgfqpoint{1.304636in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.395547in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.396890in}}%
\pgfpathlineto{\pgfqpoint{1.312588in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.398232in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.399575in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.400916in}}%
\pgfpathlineto{\pgfqpoint{1.320540in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.402260in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.403602in}}%
\pgfpathlineto{\pgfqpoint{1.328492in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.404944in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.406287in}}%
\pgfpathlineto{\pgfqpoint{1.336444in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.407629in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.408972in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.410313in}}%
\pgfpathlineto{\pgfqpoint{1.344396in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.411657in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.412999in}}%
\pgfpathlineto{\pgfqpoint{1.352348in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.414342in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.415684in}}%
\pgfpathlineto{\pgfqpoint{1.360300in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.417026in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.418369in}}%
\pgfpathlineto{\pgfqpoint{1.368252in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.419710in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.421054in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.422396in}}%
\pgfpathlineto{\pgfqpoint{1.376204in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.423739in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.425081in}}%
\pgfpathlineto{\pgfqpoint{1.384156in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.426423in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.427766in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.429108in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.430451in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.431793in}}%
\pgfpathlineto{\pgfqpoint{1.400060in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.433136in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.434478in}}%
\pgfpathlineto{\pgfqpoint{1.408012in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.435821in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.437163in}}%
\pgfpathlineto{\pgfqpoint{1.415964in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.438505in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.439848in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.441190in}}%
\pgfpathlineto{\pgfqpoint{1.423916in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.442533in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.443875in}}%
\pgfpathlineto{\pgfqpoint{1.431868in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.445218in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.446561in}}%
\pgfpathlineto{\pgfqpoint{1.439820in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.447902in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.449246in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.450587in}}%
\pgfpathlineto{\pgfqpoint{1.447772in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.451930in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.453273in}}%
\pgfpathlineto{\pgfqpoint{1.455724in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.454615in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.455958in}}%
\pgfpathlineto{\pgfqpoint{1.463676in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.457300in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.458643in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.459984in}}%
\pgfpathlineto{\pgfqpoint{1.471628in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.461328in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.462670in}}%
\pgfpathlineto{\pgfqpoint{1.479579in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.465355in}}%
\pgfpathlineto{\pgfqpoint{1.487532in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.466697in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.468040in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.469382in}}%
\pgfpathlineto{\pgfqpoint{1.495484in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.470725in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.472067in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.473410in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.476094in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.477437in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.478779in}}%
\pgfpathlineto{\pgfqpoint{1.519340in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.480122in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.481464in}}%
\pgfpathlineto{\pgfqpoint{1.527291in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.482807in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.484149in}}%
\pgfpathlineto{\pgfqpoint{1.535243in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.485491in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.486834in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.488176in}}%
\pgfpathlineto{\pgfqpoint{1.543196in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.489519in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.490861in}}%
\pgfpathlineto{\pgfqpoint{1.551147in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.492204in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.493547in}}%
\pgfpathlineto{\pgfqpoint{1.559099in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.494889in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.496232in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.497573in}}%
\pgfpathlineto{\pgfqpoint{1.567052in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.498917in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.500258in}}%
\pgfpathlineto{\pgfqpoint{1.575003in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.501601in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.502944in}}%
\pgfpathlineto{\pgfqpoint{1.582955in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.504286in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.505629in}}%
\pgfpathlineto{\pgfqpoint{1.590908in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.506970in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.508314in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.509656in}}%
\pgfpathlineto{\pgfqpoint{1.598859in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.510999in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.512341in}}%
\pgfpathlineto{\pgfqpoint{1.606811in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.513683in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.515026in}}%
\pgfpathlineto{\pgfqpoint{1.614763in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.516368in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.519053in}}%
\pgfpathlineto{\pgfqpoint{1.622715in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.520396in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.521738in}}%
\pgfpathlineto{\pgfqpoint{1.630667in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.523080in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.524423in}}%
\pgfpathlineto{\pgfqpoint{1.638619in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.525765in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.527108in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.528450in}}%
\pgfpathlineto{\pgfqpoint{1.646571in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.529793in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.531135in}}%
\pgfpathlineto{\pgfqpoint{1.654523in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.532478in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.533820in}}%
\pgfpathlineto{\pgfqpoint{1.662475in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.535162in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.536505in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{1.670427in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.539190in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.540532in}}%
\pgfpathlineto{\pgfqpoint{1.678379in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.541875in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.543218in}}%
\pgfpathlineto{\pgfqpoint{1.686331in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.544559in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.545903in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.547244in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.548587in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.549930in}}%
\pgfpathlineto{\pgfqpoint{1.702235in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.551272in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.552615in}}%
\pgfpathlineto{\pgfqpoint{1.710187in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.553957in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.555300in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.556641in}}%
\pgfpathlineto{\pgfqpoint{1.718139in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.557985in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.559327in}}%
\pgfpathlineto{\pgfqpoint{1.726091in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.560669in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.562012in}}%
\pgfpathlineto{\pgfqpoint{1.734043in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.563354in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.564697in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{1.741995in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.567382in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.568724in}}%
\pgfpathlineto{\pgfqpoint{1.749947in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.570067in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.571409in}}%
\pgfpathlineto{\pgfqpoint{1.757899in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.574094in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.575436in}}%
\pgfpathlineto{\pgfqpoint{1.765851in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.576779in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.578121in}}%
\pgfpathlineto{\pgfqpoint{1.773803in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.579464in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{1.781755in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.582148in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.583491in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.586176in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.587518in}}%
\pgfpathlineto{\pgfqpoint{1.797659in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.588861in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.650302in}}%
\pgfpathlineto{\pgfqpoint{1.796465in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.648966in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.647620in}}%
\pgfpathlineto{\pgfqpoint{1.788511in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.646280in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.644937in}}%
\pgfpathlineto{\pgfqpoint{1.780559in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.643593in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.642253in}}%
\pgfpathlineto{\pgfqpoint{1.772609in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.639568in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{1.764655in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.636883in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.756703in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{1.748753in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.631508in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.630171in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.628825in}}%
\pgfpathlineto{\pgfqpoint{1.740799in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.627486in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.626143in}}%
\pgfpathlineto{\pgfqpoint{1.732847in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.624799in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.623459in}}%
\pgfpathlineto{\pgfqpoint{1.724897in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.622111in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.619428in}}%
\pgfpathlineto{\pgfqpoint{1.716943in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.618088in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.616745in}}%
\pgfpathlineto{\pgfqpoint{1.708991in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.615402in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.614062in}}%
\pgfpathlineto{\pgfqpoint{1.701040in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.612714in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.611377in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.610030in}}%
\pgfpathlineto{\pgfqpoint{1.693088in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.608691in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.607348in}}%
\pgfpathlineto{\pgfqpoint{1.685135in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.604664in}}%
\pgfpathlineto{\pgfqpoint{1.677184in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.603317in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.600633in}}%
\pgfpathlineto{\pgfqpoint{1.669232in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.599294in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.597950in}}%
\pgfpathlineto{\pgfqpoint{1.661279in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.596608in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.595267in}}%
\pgfpathlineto{\pgfqpoint{1.653328in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.593921in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.592583in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.591235in}}%
\pgfpathlineto{\pgfqpoint{1.645376in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.589897in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.588553in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.587211in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{1.629472in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.584524in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.583185in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.581838in}}%
\pgfpathlineto{\pgfqpoint{1.621521in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.580500in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.579155in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.577814in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.576472in}}%
\pgfpathlineto{\pgfqpoint{1.605616in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.575127in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.573788in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.572440in}}%
\pgfpathlineto{\pgfqpoint{1.597665in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.571103in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.569758in}}%
\pgfpathlineto{\pgfqpoint{1.589711in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.568417in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.567075in}}%
\pgfpathlineto{\pgfqpoint{1.581759in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.565730in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.563042in}}%
\pgfpathlineto{\pgfqpoint{1.573810in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.561706in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.560361in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.559020in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{1.557903in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.556333in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.554994in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.553645in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.552309in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.550963in}}%
\pgfpathlineto{\pgfqpoint{1.541999in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.548280in}}%
\pgfpathlineto{\pgfqpoint{1.534047in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.546936in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.545596in}}%
\pgfpathlineto{\pgfqpoint{1.526097in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.544248in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.542912in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.541565in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.540226in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.538883in}}%
\pgfpathlineto{\pgfqpoint{1.510191in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.537539in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.536199in}}%
\pgfpathlineto{\pgfqpoint{1.502241in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.534852in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.533514in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.532168in}}%
\pgfpathlineto{\pgfqpoint{1.494288in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.530829in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{1.486335in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.528142in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.526802in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.525455in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.524117in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.522770in}}%
\pgfpathlineto{\pgfqpoint{1.470432in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.521432in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.520088in}}%
\pgfpathlineto{\pgfqpoint{1.462479in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.518745in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.454529in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.516058in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.514720in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.513373in}}%
\pgfpathlineto{\pgfqpoint{1.446577in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.512035in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.510691in}}%
\pgfpathlineto{\pgfqpoint{1.438623in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.508007in}}%
\pgfpathlineto{\pgfqpoint{1.430672in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.506661in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.505323in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.503975in}}%
\pgfpathlineto{\pgfqpoint{1.422721in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.502638in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.501293in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.499951in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.498610in}}%
\pgfpathlineto{\pgfqpoint{1.406816in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.497264in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.495926in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.494578in}}%
\pgfpathlineto{\pgfqpoint{1.398866in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.493240in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.491896in}}%
\pgfpathlineto{\pgfqpoint{1.390912in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.490554in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.489212in}}%
\pgfpathlineto{\pgfqpoint{1.382960in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.487867in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.486528in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.485180in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.483843in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.482498in}}%
\pgfpathlineto{\pgfqpoint{1.367056in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.481157in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.479815in}}%
\pgfpathlineto{\pgfqpoint{1.359104in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.478470in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.477131in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.475783in}}%
\pgfpathlineto{\pgfqpoint{1.351154in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.474446in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.473101in}}%
\pgfpathlineto{\pgfqpoint{1.343200in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.471760in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.470418in}}%
\pgfpathlineto{\pgfqpoint{1.335248in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.469073in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.467734in}}%
\pgfpathlineto{\pgfqpoint{1.327298in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.466386in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.465049in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.463703in}}%
\pgfpathlineto{\pgfqpoint{1.319344in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.462363in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.461020in}}%
\pgfpathlineto{\pgfqpoint{1.311392in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.459676in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.458337in}}%
\pgfpathlineto{\pgfqpoint{1.303442in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.456989in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.455652in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.454306in}}%
\pgfpathlineto{\pgfqpoint{1.295488in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.452966in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.451623in}}%
\pgfpathlineto{\pgfqpoint{1.287536in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.450279in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.448939in}}%
\pgfpathlineto{\pgfqpoint{1.279586in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.447592in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.446255in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.444908in}}%
\pgfpathlineto{\pgfqpoint{1.271633in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.443569in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.442226in}}%
\pgfpathlineto{\pgfqpoint{1.263680in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.440883in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.439542in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.438195in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.436857in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.435511in}}%
\pgfpathlineto{\pgfqpoint{1.247777in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.434172in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.432828in}}%
\pgfpathlineto{\pgfqpoint{1.239824in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.431486in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.430145in}}%
\pgfpathlineto{\pgfqpoint{1.231873in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.428798in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.427460in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.426113in}}%
\pgfpathlineto{\pgfqpoint{1.223921in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.423431in}}%
\pgfpathlineto{\pgfqpoint{1.215968in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.420747in}}%
\pgfpathlineto{\pgfqpoint{1.208017in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.419401in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.418063in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.416715in}}%
\pgfpathlineto{\pgfqpoint{1.200066in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.415378in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.414033in}}%
\pgfpathlineto{\pgfqpoint{1.192112in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.412692in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.411350in}}%
\pgfpathlineto{\pgfqpoint{1.184161in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.410004in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.408666in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.407318in}}%
\pgfpathlineto{\pgfqpoint{1.176210in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.405981in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{1.168256in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.401953in}}%
\pgfpathlineto{\pgfqpoint{1.160305in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.400608in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.399269in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.397920in}}%
\pgfpathlineto{\pgfqpoint{1.152355in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.396584in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.395238in}}%
\pgfpathlineto{\pgfqpoint{1.144400in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.393898in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.392555in}}%
\pgfpathlineto{\pgfqpoint{1.136449in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.391211in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.389871in}}%
\pgfpathlineto{\pgfqpoint{1.128499in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.388523in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.387186in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.385841in}}%
\pgfpathlineto{\pgfqpoint{1.120545in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.384501in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.383158in}}%
\pgfpathlineto{\pgfqpoint{1.112593in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.381814in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.380474in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.379126in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.377789in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.376443in}}%
\pgfpathlineto{\pgfqpoint{1.096689in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.375103in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.373761in}}%
\pgfpathlineto{\pgfqpoint{1.088736in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.372417in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.371077in}}%
\pgfpathlineto{\pgfqpoint{1.080786in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.369729in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.368392in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.367046in}}%
\pgfpathlineto{\pgfqpoint{1.072833in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.365706in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.364363in}}%
\pgfpathlineto{\pgfqpoint{1.064880in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.363020in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.361679in}}%
\pgfpathlineto{\pgfqpoint{1.056930in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.360332in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.358995in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.357648in}}%
\pgfpathlineto{\pgfqpoint{1.048977in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.356309in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.354966in}}%
\pgfpathlineto{\pgfqpoint{1.041024in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.353623in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.352282in}}%
\pgfpathlineto{\pgfqpoint{1.033074in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.350935in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.349598in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.348251in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.346912in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.345568in}}%
\pgfpathlineto{\pgfqpoint{1.017169in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.344226in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.342885in}}%
\pgfpathlineto{\pgfqpoint{1.009218in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.341539in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.340200in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.338853in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.337515in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.336171in}}%
\pgfpathlineto{\pgfqpoint{0.993313in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.334829in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.333488in}}%
\pgfpathlineto{\pgfqpoint{0.985362in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.332142in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.330803in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.329456in}}%
\pgfpathlineto{\pgfqpoint{0.977411in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.328118in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.323097in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.319982in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.316866in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.310634in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.307518in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.304403in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.301287in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.298171in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.295055in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.291939in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.288823in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.285708in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.282592in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.279476in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.276360in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.273244in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.270128in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.267013in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.265329in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.266671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977593in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.566186in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.567523in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.568869in}}%
\pgfpathlineto{\pgfqpoint{0.985547in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.570209in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.571552in}}%
\pgfpathlineto{\pgfqpoint{0.993499in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.572895in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.574235in}}%
\pgfpathlineto{\pgfqpoint{1.001449in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.576920in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.578266in}}%
\pgfpathlineto{\pgfqpoint{1.009403in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.579606in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.580949in}}%
\pgfpathlineto{\pgfqpoint{1.017355in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.582292in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.583633in}}%
\pgfpathlineto{\pgfqpoint{1.025306in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.584980in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.586317in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.033258in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.589003in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.590346in}}%
\pgfpathlineto{\pgfqpoint{1.041211in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.591689in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.593030in}}%
\pgfpathlineto{\pgfqpoint{1.049162in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.594377in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.595714in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.597061in}}%
\pgfpathlineto{\pgfqpoint{1.057114in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{1.065067in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.601086in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.602427in}}%
\pgfpathlineto{\pgfqpoint{1.073018in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.603774in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.605112in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.606459in}}%
\pgfpathlineto{\pgfqpoint{1.080970in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.607797in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.609141in}}%
\pgfpathlineto{\pgfqpoint{1.088923in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.610483in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.611825in}}%
\pgfpathlineto{\pgfqpoint{1.096874in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.613170in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.614509in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.615857in}}%
\pgfpathlineto{\pgfqpoint{1.104825in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.617194in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.618539in}}%
\pgfpathlineto{\pgfqpoint{1.112779in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.619880in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.621222in}}%
\pgfpathlineto{\pgfqpoint{1.120730in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.622567in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.623906in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.625254in}}%
\pgfpathlineto{\pgfqpoint{1.128681in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.626591in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.627936in}}%
\pgfpathlineto{\pgfqpoint{1.136635in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.629277in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.630619in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.634652in}}%
\pgfpathlineto{\pgfqpoint{1.152536in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.635988in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.637334in}}%
\pgfpathlineto{\pgfqpoint{1.160491in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.638674in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.640017in}}%
\pgfpathlineto{\pgfqpoint{1.168443in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.641361in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.642701in}}%
\pgfpathlineto{\pgfqpoint{1.176392in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.645385in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.646731in}}%
\pgfpathlineto{\pgfqpoint{1.184347in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.649414in}}%
\pgfpathlineto{\pgfqpoint{1.192299in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.650758in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.652098in}}%
\pgfpathlineto{\pgfqpoint{1.200249in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.653446in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.654783in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.656129in}}%
\pgfpathlineto{\pgfqpoint{1.208202in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.657468in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{1.216155in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.661495in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.664180in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{1.232058in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.666865in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.668209in}}%
\pgfpathlineto{\pgfqpoint{1.240011in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.669552in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.670892in}}%
\pgfpathlineto{\pgfqpoint{1.247961in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.673577in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.674924in}}%
\pgfpathlineto{\pgfqpoint{1.255914in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.676262in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.677606in}}%
\pgfpathlineto{\pgfqpoint{1.263867in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.678949in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.680290in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.681636in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.682974in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.684321in}}%
\pgfpathlineto{\pgfqpoint{1.279769in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.685660in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.687004in}}%
\pgfpathlineto{\pgfqpoint{1.287723in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.689687in}}%
\pgfpathlineto{\pgfqpoint{1.295674in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.691033in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.692371in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.693719in}}%
\pgfpathlineto{\pgfqpoint{1.303625in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.695057in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.696401in}}%
\pgfpathlineto{\pgfqpoint{1.311579in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.697743in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.699084in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.700430in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.701769in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.703116in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.704454in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.705799in}}%
\pgfpathlineto{\pgfqpoint{1.335434in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.707140in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.708482in}}%
\pgfpathlineto{\pgfqpoint{1.343386in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.709827in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.711166in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{1.351336in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.713851in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.715196in}}%
\pgfpathlineto{\pgfqpoint{1.359290in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.716537in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.717879in}}%
\pgfpathlineto{\pgfqpoint{1.367242in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.719224in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.720563in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.721912in}}%
\pgfpathlineto{\pgfqpoint{1.375192in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.723248in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.724593in}}%
\pgfpathlineto{\pgfqpoint{1.383146in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.725934in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{1.391098in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.728621in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.729960in}}%
\pgfpathlineto{\pgfqpoint{1.399048in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.731309in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.732645in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.733991in}}%
\pgfpathlineto{\pgfqpoint{1.407002in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.735331in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.736674in}}%
\pgfpathlineto{\pgfqpoint{1.414954in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.739358in}}%
\pgfpathlineto{\pgfqpoint{1.422904in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.740705in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.743389in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.744728in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.746071in}}%
\pgfpathlineto{\pgfqpoint{1.438810in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.747415in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.748755in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.752786in}}%
\pgfpathlineto{\pgfqpoint{1.454713in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.754125in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.755469in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.756812in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.758152in}}%
\pgfpathlineto{\pgfqpoint{1.470617in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.759499in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.760837in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.762184in}}%
\pgfpathlineto{\pgfqpoint{1.478569in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.763522in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.764866in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.766209in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.767549in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.770234in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.771581in}}%
\pgfpathlineto{\pgfqpoint{1.502425in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.772919in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.774263in}}%
\pgfpathlineto{\pgfqpoint{1.510378in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.775606in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.776947in}}%
\pgfpathlineto{\pgfqpoint{1.518329in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.778293in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.779631in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.780979in}}%
\pgfpathlineto{\pgfqpoint{1.526280in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.783661in}}%
\pgfpathlineto{\pgfqpoint{1.534234in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.785003in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.786344in}}%
\pgfpathlineto{\pgfqpoint{1.542185in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.787690in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{1.550136in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.791713in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.793058in}}%
\pgfpathlineto{\pgfqpoint{1.558090in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.794400in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{1.566041in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.797087in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.798426in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.799774in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.801111in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.802456in}}%
\pgfpathlineto{\pgfqpoint{1.581946in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.803797in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.589897in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.806484in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.807823in}}%
\pgfpathlineto{\pgfqpoint{1.597847in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.809171in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.810508in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.811853in}}%
\pgfpathlineto{\pgfqpoint{1.605801in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.813194in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.814536in}}%
\pgfpathlineto{\pgfqpoint{1.613753in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.815880in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.817220in}}%
\pgfpathlineto{\pgfqpoint{1.621703in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.818568in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.819905in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.821251in}}%
\pgfpathlineto{\pgfqpoint{1.629657in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.822591in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.823934in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.826617in}}%
\pgfpathlineto{\pgfqpoint{1.645559in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.830648in}}%
\pgfpathlineto{\pgfqpoint{1.653513in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.831988in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{1.661466in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.834674in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.836015in}}%
\pgfpathlineto{\pgfqpoint{1.669416in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.837362in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.838699in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.840046in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.842728in}}%
\pgfpathlineto{\pgfqpoint{1.685322in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{1.693272in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{1.701224in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.850782in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{1.709177in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.853468in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.854809in}}%
\pgfpathlineto{\pgfqpoint{1.717128in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.856156in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.857494in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{1.725080in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.860179in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.862865in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.864207in}}%
\pgfpathlineto{\pgfqpoint{1.740984in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.865553in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.866891in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.868239in}}%
\pgfpathlineto{\pgfqpoint{1.748935in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.869576in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.870921in}}%
\pgfpathlineto{\pgfqpoint{1.756889in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.872262in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.873604in}}%
\pgfpathlineto{\pgfqpoint{1.764841in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.874949in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.877636in}}%
\pgfpathlineto{\pgfqpoint{1.772791in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.878973in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.880318in}}%
\pgfpathlineto{\pgfqpoint{1.780745in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.881659in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.883001in}}%
\pgfpathlineto{\pgfqpoint{1.788697in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.884346in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.887034in}}%
\pgfpathlineto{\pgfqpoint{1.796646in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.888370in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.951160in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.949818in}}%
\pgfpathlineto{\pgfqpoint{1.795453in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.948475in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{1.787501in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.945790in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.944447in}}%
\pgfpathlineto{\pgfqpoint{1.779549in}{0.943147in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.943106in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.940421in}}%
\pgfpathlineto{\pgfqpoint{1.771597in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.939078in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{1.763645in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.936393in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.935050in}}%
\pgfpathlineto{\pgfqpoint{1.755693in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.933709in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.932365in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.931024in}}%
\pgfpathlineto{\pgfqpoint{1.747741in}{0.930684in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.929680in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.739789in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.926996in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.925653in}}%
\pgfpathlineto{\pgfqpoint{1.731837in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.924311in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.922968in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.921626in}}%
\pgfpathlineto{\pgfqpoint{1.723885in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.920283in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.918941in}}%
\pgfpathlineto{\pgfqpoint{1.715933in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.917599in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.916256in}}%
\pgfpathlineto{\pgfqpoint{1.707981in}{0.915105in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.914914in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.913571in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.912229in}}%
\pgfpathlineto{\pgfqpoint{1.700029in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.910886in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.909544in}}%
\pgfpathlineto{\pgfqpoint{1.692077in}{0.908873in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.908201in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.906859in}}%
\pgfpathlineto{\pgfqpoint{1.684125in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.905517in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.902832in}}%
\pgfpathlineto{\pgfqpoint{1.676173in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.901489in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.900147in}}%
\pgfpathlineto{\pgfqpoint{1.668221in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.898804in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.897462in}}%
\pgfpathlineto{\pgfqpoint{1.660269in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.896120in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.894776in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{1.652317in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.892092in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.890750in}}%
\pgfpathlineto{\pgfqpoint{1.644365in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.889407in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.888064in}}%
\pgfpathlineto{\pgfqpoint{1.636413in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.886722in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.885379in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.884038in}}%
\pgfpathlineto{\pgfqpoint{1.628461in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.882694in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{1.620509in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.880010in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.878667in}}%
\pgfpathlineto{\pgfqpoint{1.612557in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.877325in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.875982in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.874641in}}%
\pgfpathlineto{\pgfqpoint{1.604605in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.873297in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.871955in}}%
\pgfpathlineto{\pgfqpoint{1.596653in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.870612in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.869270in}}%
\pgfpathlineto{\pgfqpoint{1.588702in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.867928in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.866585in}}%
\pgfpathlineto{\pgfqpoint{1.580749in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.865243in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.863900in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.862558in}}%
\pgfpathlineto{\pgfqpoint{1.572798in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.861215in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.859873in}}%
\pgfpathlineto{\pgfqpoint{1.564846in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.858531in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.857188in}}%
\pgfpathlineto{\pgfqpoint{1.556893in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.855846in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.854503in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{1.548942in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.851818in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.850476in}}%
\pgfpathlineto{\pgfqpoint{1.540990in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.849133in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.847790in}}%
\pgfpathlineto{\pgfqpoint{1.533037in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.846449in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.843764in}}%
\pgfpathlineto{\pgfqpoint{1.525086in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.842421in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{1.517134in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.839736in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.838393in}}%
\pgfpathlineto{\pgfqpoint{1.509181in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.837052in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.835708in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.834367in}}%
\pgfpathlineto{\pgfqpoint{1.501230in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.833023in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.831681in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.830339in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.828996in}}%
\pgfpathlineto{\pgfqpoint{1.485326in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.827654in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.824969in}}%
\pgfpathlineto{\pgfqpoint{1.477374in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.823626in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.822284in}}%
\pgfpathlineto{\pgfqpoint{1.469422in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.819599in}}%
\pgfpathlineto{\pgfqpoint{1.461470in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.816914in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.815572in}}%
\pgfpathlineto{\pgfqpoint{1.453518in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.814229in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.812887in}}%
\pgfpathlineto{\pgfqpoint{1.445566in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.811544in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.810202in}}%
\pgfpathlineto{\pgfqpoint{1.437614in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.808860in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.807517in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.806175in}}%
\pgfpathlineto{\pgfqpoint{1.429662in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.804832in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{1.421710in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.802147in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.800805in}}%
\pgfpathlineto{\pgfqpoint{1.413758in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.799463in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.798119in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.796778in}}%
\pgfpathlineto{\pgfqpoint{1.405806in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.795435in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.794093in}}%
\pgfpathlineto{\pgfqpoint{1.397854in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.792750in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.791407in}}%
\pgfpathlineto{\pgfqpoint{1.389902in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.790065in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.788722in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.787381in}}%
\pgfpathlineto{\pgfqpoint{1.381950in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.786037in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.784695in}}%
\pgfpathlineto{\pgfqpoint{1.373998in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.783353in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.782010in}}%
\pgfpathlineto{\pgfqpoint{1.366046in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.780668in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{1.358094in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.777984in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.776640in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.775298in}}%
\pgfpathlineto{\pgfqpoint{1.350142in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.773955in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{1.342190in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.771271in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.769928in}}%
\pgfpathlineto{\pgfqpoint{1.334238in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.768586in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.767243in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.765901in}}%
\pgfpathlineto{\pgfqpoint{1.326286in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.764558in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.763216in}}%
\pgfpathlineto{\pgfqpoint{1.318334in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.760531in}}%
\pgfpathlineto{\pgfqpoint{1.310382in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.759189in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.757846in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.756504in}}%
\pgfpathlineto{\pgfqpoint{1.302430in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.755161in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.753819in}}%
\pgfpathlineto{\pgfqpoint{1.294478in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.751134in}}%
\pgfpathlineto{\pgfqpoint{1.286526in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.749792in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.748449in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{1.278574in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.745764in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.744422in}}%
\pgfpathlineto{\pgfqpoint{1.270622in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.743079in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.741736in}}%
\pgfpathlineto{\pgfqpoint{1.262670in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.740395in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.739051in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.737710in}}%
\pgfpathlineto{\pgfqpoint{1.254718in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.736366in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.733682in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.732339in}}%
\pgfpathlineto{\pgfqpoint{1.238814in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.730997in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.729654in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.728313in}}%
\pgfpathlineto{\pgfqpoint{1.230862in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.726969in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.725627in}}%
\pgfpathlineto{\pgfqpoint{1.222911in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.724285in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.722942in}}%
\pgfpathlineto{\pgfqpoint{1.214959in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.721600in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.720257in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.718915in}}%
\pgfpathlineto{\pgfqpoint{1.207006in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.717572in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.716230in}}%
\pgfpathlineto{\pgfqpoint{1.199055in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.714887in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.713545in}}%
\pgfpathlineto{\pgfqpoint{1.191103in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.712203in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.710860in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.709518in}}%
\pgfpathlineto{\pgfqpoint{1.183150in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.708175in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.706833in}}%
\pgfpathlineto{\pgfqpoint{1.175199in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.704148in}}%
\pgfpathlineto{\pgfqpoint{1.167247in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.702806in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.700121in}}%
\pgfpathlineto{\pgfqpoint{1.159294in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.698778in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.697436in}}%
\pgfpathlineto{\pgfqpoint{1.151343in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.696093in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{1.143391in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.693408in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.692065in}}%
\pgfpathlineto{\pgfqpoint{1.135438in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.690724in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.689380in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.688039in}}%
\pgfpathlineto{\pgfqpoint{1.127487in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.686696in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.685353in}}%
\pgfpathlineto{\pgfqpoint{1.119535in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.684011in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.682668in}}%
\pgfpathlineto{\pgfqpoint{1.111583in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.681327in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.679983in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{1.103631in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.677298in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.675956in}}%
\pgfpathlineto{\pgfqpoint{1.095679in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.674614in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.673271in}}%
\pgfpathlineto{\pgfqpoint{1.087727in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.671929in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.670586in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.669244in}}%
\pgfpathlineto{\pgfqpoint{1.079775in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.667901in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.666559in}}%
\pgfpathlineto{\pgfqpoint{1.071823in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.665217in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.663874in}}%
\pgfpathlineto{\pgfqpoint{1.063871in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.662532in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.661189in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.659847in}}%
\pgfpathlineto{\pgfqpoint{1.055919in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.658504in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.657162in}}%
\pgfpathlineto{\pgfqpoint{1.047967in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.655819in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.654477in}}%
\pgfpathlineto{\pgfqpoint{1.040015in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.651792in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.650450in}}%
\pgfpathlineto{\pgfqpoint{1.032063in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.649107in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.647765in}}%
\pgfpathlineto{\pgfqpoint{1.024111in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.646422in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.645079in}}%
\pgfpathlineto{\pgfqpoint{1.016159in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.643738in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.642394in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.641053in}}%
\pgfpathlineto{\pgfqpoint{1.008207in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.639709in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.638367in}}%
\pgfpathlineto{\pgfqpoint{1.000255in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.637025in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.635682in}}%
\pgfpathlineto{\pgfqpoint{0.992303in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.634340in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.632997in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.631656in}}%
\pgfpathlineto{\pgfqpoint{0.984351in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.630312in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.628970in}}%
\pgfpathlineto{\pgfqpoint{0.976399in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.564838in}}%
\pgfpathlineto{\pgfqpoint{0.977593in}{0.566132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977411in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.329456in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.330803in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.332142in}}%
\pgfpathlineto{\pgfqpoint{0.985362in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.333488in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.334829in}}%
\pgfpathlineto{\pgfqpoint{0.993313in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.336171in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.337515in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.338853in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.340200in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.341539in}}%
\pgfpathlineto{\pgfqpoint{1.009218in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.342885in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.344226in}}%
\pgfpathlineto{\pgfqpoint{1.017169in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.345568in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.346912in}}%
\pgfpathlineto{\pgfqpoint{1.025122in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.348251in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.349598in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.350935in}}%
\pgfpathlineto{\pgfqpoint{1.033074in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.352282in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.353623in}}%
\pgfpathlineto{\pgfqpoint{1.041024in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.354966in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.356309in}}%
\pgfpathlineto{\pgfqpoint{1.048977in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.357648in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.358995in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.360332in}}%
\pgfpathlineto{\pgfqpoint{1.056930in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.361679in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.363020in}}%
\pgfpathlineto{\pgfqpoint{1.064880in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.364363in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.365706in}}%
\pgfpathlineto{\pgfqpoint{1.072833in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.367046in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.368392in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.369729in}}%
\pgfpathlineto{\pgfqpoint{1.080786in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.371077in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.372417in}}%
\pgfpathlineto{\pgfqpoint{1.088736in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.373761in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.375103in}}%
\pgfpathlineto{\pgfqpoint{1.096689in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.376443in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.377789in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.379126in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.380474in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.381814in}}%
\pgfpathlineto{\pgfqpoint{1.112593in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.383158in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.384501in}}%
\pgfpathlineto{\pgfqpoint{1.120545in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.385841in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.387186in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.388523in}}%
\pgfpathlineto{\pgfqpoint{1.128499in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.389871in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.391211in}}%
\pgfpathlineto{\pgfqpoint{1.136449in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.392555in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.393898in}}%
\pgfpathlineto{\pgfqpoint{1.144400in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.395238in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.396584in}}%
\pgfpathlineto{\pgfqpoint{1.152355in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.397920in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.399269in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.400608in}}%
\pgfpathlineto{\pgfqpoint{1.160305in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.401953in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.403295in}}%
\pgfpathlineto{\pgfqpoint{1.168256in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.405981in}}%
\pgfpathlineto{\pgfqpoint{1.176210in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.407318in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.408666in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.410004in}}%
\pgfpathlineto{\pgfqpoint{1.184161in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.411350in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.412692in}}%
\pgfpathlineto{\pgfqpoint{1.192112in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.414033in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.415378in}}%
\pgfpathlineto{\pgfqpoint{1.200066in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.416715in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.418063in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.419401in}}%
\pgfpathlineto{\pgfqpoint{1.208017in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.420747in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{1.215968in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.423431in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.424775in}}%
\pgfpathlineto{\pgfqpoint{1.223921in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.426113in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.427460in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.428798in}}%
\pgfpathlineto{\pgfqpoint{1.231873in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.430145in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.431486in}}%
\pgfpathlineto{\pgfqpoint{1.239824in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.432828in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.434172in}}%
\pgfpathlineto{\pgfqpoint{1.247777in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.435511in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.436857in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.438195in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.439542in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.440883in}}%
\pgfpathlineto{\pgfqpoint{1.263680in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.442226in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.443569in}}%
\pgfpathlineto{\pgfqpoint{1.271633in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.444908in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.446255in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.447592in}}%
\pgfpathlineto{\pgfqpoint{1.279586in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.448939in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.450279in}}%
\pgfpathlineto{\pgfqpoint{1.287536in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.451623in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.452966in}}%
\pgfpathlineto{\pgfqpoint{1.295488in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.454306in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.455652in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.456989in}}%
\pgfpathlineto{\pgfqpoint{1.303442in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.458337in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.459676in}}%
\pgfpathlineto{\pgfqpoint{1.311392in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.461020in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.462363in}}%
\pgfpathlineto{\pgfqpoint{1.319344in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.463703in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.465049in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.466386in}}%
\pgfpathlineto{\pgfqpoint{1.327298in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.467734in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.469073in}}%
\pgfpathlineto{\pgfqpoint{1.335248in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.470418in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.471760in}}%
\pgfpathlineto{\pgfqpoint{1.343200in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.473101in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.474446in}}%
\pgfpathlineto{\pgfqpoint{1.351154in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.475783in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.477131in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.478470in}}%
\pgfpathlineto{\pgfqpoint{1.359104in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.479815in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.481157in}}%
\pgfpathlineto{\pgfqpoint{1.367056in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.482498in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.483843in}}%
\pgfpathlineto{\pgfqpoint{1.375010in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.485180in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.486528in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.487867in}}%
\pgfpathlineto{\pgfqpoint{1.382960in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.489212in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.490554in}}%
\pgfpathlineto{\pgfqpoint{1.390912in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.491896in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.493240in}}%
\pgfpathlineto{\pgfqpoint{1.398866in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.494578in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.495926in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.497264in}}%
\pgfpathlineto{\pgfqpoint{1.406816in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.498610in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.499951in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.501293in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.502638in}}%
\pgfpathlineto{\pgfqpoint{1.422721in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.503975in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.505323in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.506661in}}%
\pgfpathlineto{\pgfqpoint{1.430672in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.508007in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{1.438623in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.510691in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.512035in}}%
\pgfpathlineto{\pgfqpoint{1.446577in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.513373in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.514720in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.516058in}}%
\pgfpathlineto{\pgfqpoint{1.454529in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.517404in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.518745in}}%
\pgfpathlineto{\pgfqpoint{1.462479in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.520088in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.521432in}}%
\pgfpathlineto{\pgfqpoint{1.470432in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.522770in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.524117in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.525455in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.526802in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.528142in}}%
\pgfpathlineto{\pgfqpoint{1.486335in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.530829in}}%
\pgfpathlineto{\pgfqpoint{1.494288in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.532168in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.533514in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.534852in}}%
\pgfpathlineto{\pgfqpoint{1.502241in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.536199in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.537539in}}%
\pgfpathlineto{\pgfqpoint{1.510191in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.538883in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.540226in}}%
\pgfpathlineto{\pgfqpoint{1.518144in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.541565in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.542912in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.544248in}}%
\pgfpathlineto{\pgfqpoint{1.526097in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.545596in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.546936in}}%
\pgfpathlineto{\pgfqpoint{1.534047in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.548280in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{1.541999in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.550963in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.552309in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.553645in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.554994in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.556333in}}%
\pgfpathlineto{\pgfqpoint{1.557903in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.559020in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.560361in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.561706in}}%
\pgfpathlineto{\pgfqpoint{1.573810in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.563042in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.564391in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.565730in}}%
\pgfpathlineto{\pgfqpoint{1.581759in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.567075in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.568417in}}%
\pgfpathlineto{\pgfqpoint{1.589711in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.569758in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.571103in}}%
\pgfpathlineto{\pgfqpoint{1.597665in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.572440in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.573788in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.575127in}}%
\pgfpathlineto{\pgfqpoint{1.605616in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.576472in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.577814in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.579155in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.580500in}}%
\pgfpathlineto{\pgfqpoint{1.621521in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.581838in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.583185in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.584524in}}%
\pgfpathlineto{\pgfqpoint{1.629472in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.587211in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.588553in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.589897in}}%
\pgfpathlineto{\pgfqpoint{1.645376in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.591235in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.592583in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.593921in}}%
\pgfpathlineto{\pgfqpoint{1.653328in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.595267in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.596608in}}%
\pgfpathlineto{\pgfqpoint{1.661279in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.597950in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.599294in}}%
\pgfpathlineto{\pgfqpoint{1.669232in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.600633in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.603317in}}%
\pgfpathlineto{\pgfqpoint{1.677184in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.604664in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{1.685135in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.607348in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.608691in}}%
\pgfpathlineto{\pgfqpoint{1.693088in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.610030in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.611377in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.612714in}}%
\pgfpathlineto{\pgfqpoint{1.701040in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.614062in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.615402in}}%
\pgfpathlineto{\pgfqpoint{1.708991in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.616745in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.618088in}}%
\pgfpathlineto{\pgfqpoint{1.716943in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.619428in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.622111in}}%
\pgfpathlineto{\pgfqpoint{1.724897in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.623459in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.624799in}}%
\pgfpathlineto{\pgfqpoint{1.732847in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.626143in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.627486in}}%
\pgfpathlineto{\pgfqpoint{1.740799in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.628825in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.630171in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.631508in}}%
\pgfpathlineto{\pgfqpoint{1.748753in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{1.756703in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.635540in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.636883in}}%
\pgfpathlineto{\pgfqpoint{1.764655in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.639568in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.772609in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.642253in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.643593in}}%
\pgfpathlineto{\pgfqpoint{1.780559in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.644937in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.646280in}}%
\pgfpathlineto{\pgfqpoint{1.788511in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.647620in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.648966in}}%
\pgfpathlineto{\pgfqpoint{1.796465in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.650302in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.888370in}}%
\pgfpathlineto{\pgfqpoint{1.796646in}{0.887062in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.887034in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{1.789722in}{0.884346in}}%
\pgfpathlineto{\pgfqpoint{1.788697in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.786296in}{0.883001in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.881659in}}%
\pgfpathlineto{\pgfqpoint{1.780745in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{1.779443in}{0.880318in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{0.878973in}}%
\pgfpathlineto{\pgfqpoint{1.772791in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.772591in}{0.877636in}}%
\pgfpathlineto{\pgfqpoint{1.769165in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{1.765739in}{0.874949in}}%
\pgfpathlineto{\pgfqpoint{1.764841in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{0.873604in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{0.872262in}}%
\pgfpathlineto{\pgfqpoint{1.756889in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.755460in}{0.870921in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.869576in}}%
\pgfpathlineto{\pgfqpoint{1.748935in}{0.868367in}}%
\pgfpathlineto{\pgfqpoint{1.748608in}{0.868239in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{0.866891in}}%
\pgfpathlineto{\pgfqpoint{1.741756in}{0.865553in}}%
\pgfpathlineto{\pgfqpoint{1.740984in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{0.864207in}}%
\pgfpathlineto{\pgfqpoint{1.734904in}{0.862865in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.731478in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{1.728052in}{0.860179in}}%
\pgfpathlineto{\pgfqpoint{1.725080in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{0.857494in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{0.856156in}}%
\pgfpathlineto{\pgfqpoint{1.717128in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.854809in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{0.853468in}}%
\pgfpathlineto{\pgfqpoint{1.709177in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{1.707495in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{1.704069in}{0.850782in}}%
\pgfpathlineto{\pgfqpoint{1.701224in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.700643in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{1.693790in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{1.693272in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{1.686938in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{1.685322in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{1.683512in}{0.842728in}}%
\pgfpathlineto{\pgfqpoint{1.680086in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.676660in}{0.840046in}}%
\pgfpathlineto{\pgfqpoint{1.673234in}{0.838699in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.837362in}}%
\pgfpathlineto{\pgfqpoint{1.669416in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{1.666381in}{0.836015in}}%
\pgfpathlineto{\pgfqpoint{1.662955in}{0.834674in}}%
\pgfpathlineto{\pgfqpoint{1.661466in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{1.659529in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{0.831988in}}%
\pgfpathlineto{\pgfqpoint{1.653513in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{1.652677in}{0.830648in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{1.645825in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{1.645559in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.826617in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{0.824746in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{0.823934in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.822591in}}%
\pgfpathlineto{\pgfqpoint{1.629657in}{0.821630in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{0.821251in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{0.819905in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.818568in}}%
\pgfpathlineto{\pgfqpoint{1.621703in}{0.818514in}}%
\pgfpathlineto{\pgfqpoint{1.618416in}{0.817220in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{0.815880in}}%
\pgfpathlineto{\pgfqpoint{1.613753in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{1.611564in}{0.814536in}}%
\pgfpathlineto{\pgfqpoint{1.608137in}{0.813194in}}%
\pgfpathlineto{\pgfqpoint{1.605801in}{0.812282in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{0.811853in}}%
\pgfpathlineto{\pgfqpoint{1.601285in}{0.810508in}}%
\pgfpathlineto{\pgfqpoint{1.597859in}{0.809171in}}%
\pgfpathlineto{\pgfqpoint{1.597847in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{1.594433in}{0.807823in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.806484in}}%
\pgfpathlineto{\pgfqpoint{1.589897in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.803797in}}%
\pgfpathlineto{\pgfqpoint{1.581946in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.580728in}{0.802456in}}%
\pgfpathlineto{\pgfqpoint{1.577302in}{0.801111in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{0.799774in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{0.798426in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.797087in}}%
\pgfpathlineto{\pgfqpoint{1.566041in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{1.560172in}{0.794400in}}%
\pgfpathlineto{\pgfqpoint{1.558090in}{0.793588in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{0.793058in}}%
\pgfpathlineto{\pgfqpoint{1.553320in}{0.791713in}}%
\pgfpathlineto{\pgfqpoint{1.550136in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{0.790376in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{1.543041in}{0.787690in}}%
\pgfpathlineto{\pgfqpoint{1.542185in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{0.786344in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.785003in}}%
\pgfpathlineto{\pgfqpoint{1.534234in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.532763in}{0.783661in}}%
\pgfpathlineto{\pgfqpoint{1.529337in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{1.526280in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{0.780979in}}%
\pgfpathlineto{\pgfqpoint{1.522484in}{0.779631in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.778293in}}%
\pgfpathlineto{\pgfqpoint{1.518329in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{0.776947in}}%
\pgfpathlineto{\pgfqpoint{1.512206in}{0.775606in}}%
\pgfpathlineto{\pgfqpoint{1.510378in}{0.774893in}}%
\pgfpathlineto{\pgfqpoint{1.508780in}{0.774263in}}%
\pgfpathlineto{\pgfqpoint{1.505354in}{0.772919in}}%
\pgfpathlineto{\pgfqpoint{1.502425in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{1.501928in}{0.771581in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{0.770234in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.767549in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.766209in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.484797in}{0.764866in}}%
\pgfpathlineto{\pgfqpoint{1.481371in}{0.763522in}}%
\pgfpathlineto{\pgfqpoint{1.478569in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{0.762184in}}%
\pgfpathlineto{\pgfqpoint{1.474519in}{0.760837in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.759499in}}%
\pgfpathlineto{\pgfqpoint{1.470617in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.758152in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{0.756812in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{0.755469in}}%
\pgfpathlineto{\pgfqpoint{1.457388in}{0.754125in}}%
\pgfpathlineto{\pgfqpoint{1.454713in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{1.453962in}{0.752786in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{1.447110in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{0.749966in}}%
\pgfpathlineto{\pgfqpoint{1.443684in}{0.748755in}}%
\pgfpathlineto{\pgfqpoint{1.440258in}{0.747415in}}%
\pgfpathlineto{\pgfqpoint{1.438810in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{1.436831in}{0.746071in}}%
\pgfpathlineto{\pgfqpoint{1.433405in}{0.744728in}}%
\pgfpathlineto{\pgfqpoint{1.430858in}{0.743734in}}%
\pgfpathlineto{\pgfqpoint{1.429979in}{0.743389in}}%
\pgfpathlineto{\pgfqpoint{1.426553in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{0.740705in}}%
\pgfpathlineto{\pgfqpoint{1.422904in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.739358in}}%
\pgfpathlineto{\pgfqpoint{1.416275in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{1.414954in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{0.736674in}}%
\pgfpathlineto{\pgfqpoint{1.409423in}{0.735331in}}%
\pgfpathlineto{\pgfqpoint{1.407002in}{0.734387in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{0.733991in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{0.732645in}}%
\pgfpathlineto{\pgfqpoint{1.399144in}{0.731309in}}%
\pgfpathlineto{\pgfqpoint{1.399048in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{1.395718in}{0.729960in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{0.728621in}}%
\pgfpathlineto{\pgfqpoint{1.391098in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{1.388866in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{1.385440in}{0.725934in}}%
\pgfpathlineto{\pgfqpoint{1.383146in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{1.382014in}{0.724593in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{0.723248in}}%
\pgfpathlineto{\pgfqpoint{1.375192in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{0.721912in}}%
\pgfpathlineto{\pgfqpoint{1.371735in}{0.720563in}}%
\pgfpathlineto{\pgfqpoint{1.368309in}{0.719224in}}%
\pgfpathlineto{\pgfqpoint{1.367242in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{0.717879in}}%
\pgfpathlineto{\pgfqpoint{1.361457in}{0.716537in}}%
\pgfpathlineto{\pgfqpoint{1.359290in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{1.358031in}{0.715196in}}%
\pgfpathlineto{\pgfqpoint{1.354605in}{0.713851in}}%
\pgfpathlineto{\pgfqpoint{1.351336in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{1.351179in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{1.347752in}{0.711166in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.709827in}}%
\pgfpathlineto{\pgfqpoint{1.343386in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{1.340900in}{0.708482in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{0.707140in}}%
\pgfpathlineto{\pgfqpoint{1.335434in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{0.705799in}}%
\pgfpathlineto{\pgfqpoint{1.330622in}{0.704454in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{1.327196in}{0.703116in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{0.701769in}}%
\pgfpathlineto{\pgfqpoint{1.320343in}{0.700430in}}%
\pgfpathlineto{\pgfqpoint{1.319530in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{1.316917in}{0.699084in}}%
\pgfpathlineto{\pgfqpoint{1.313491in}{0.697743in}}%
\pgfpathlineto{\pgfqpoint{1.311579in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{1.310065in}{0.696401in}}%
\pgfpathlineto{\pgfqpoint{1.306639in}{0.695057in}}%
\pgfpathlineto{\pgfqpoint{1.303625in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{0.693719in}}%
\pgfpathlineto{\pgfqpoint{1.299787in}{0.692371in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.691033in}}%
\pgfpathlineto{\pgfqpoint{1.295674in}{0.690765in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{0.689687in}}%
\pgfpathlineto{\pgfqpoint{1.289508in}{0.688346in}}%
\pgfpathlineto{\pgfqpoint{1.287723in}{0.687649in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{0.687004in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.685660in}}%
\pgfpathlineto{\pgfqpoint{1.279769in}{0.684534in}}%
\pgfpathlineto{\pgfqpoint{1.279230in}{0.684321in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{0.682974in}}%
\pgfpathlineto{\pgfqpoint{1.272378in}{0.681636in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.680290in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{0.678949in}}%
\pgfpathlineto{\pgfqpoint{1.263867in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{1.262099in}{0.677606in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{0.676262in}}%
\pgfpathlineto{\pgfqpoint{1.255914in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{0.674924in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{0.673577in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{1.247961in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{0.670892in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{0.669552in}}%
\pgfpathlineto{\pgfqpoint{1.240011in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{0.668209in}}%
\pgfpathlineto{\pgfqpoint{1.234691in}{0.666865in}}%
\pgfpathlineto{\pgfqpoint{1.232058in}{0.665839in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.664180in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.661495in}}%
\pgfpathlineto{\pgfqpoint{1.217560in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{1.216155in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{1.210708in}{0.657468in}}%
\pgfpathlineto{\pgfqpoint{1.208202in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{1.207282in}{0.656129in}}%
\pgfpathlineto{\pgfqpoint{1.203855in}{0.654783in}}%
\pgfpathlineto{\pgfqpoint{1.200429in}{0.653446in}}%
\pgfpathlineto{\pgfqpoint{1.200249in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{0.652098in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{0.650758in}}%
\pgfpathlineto{\pgfqpoint{1.192299in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.649414in}}%
\pgfpathlineto{\pgfqpoint{1.186725in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{1.184347in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{1.183299in}{0.646731in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.645385in}}%
\pgfpathlineto{\pgfqpoint{1.176447in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{1.176392in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{1.173020in}{0.642701in}}%
\pgfpathlineto{\pgfqpoint{1.169594in}{0.641361in}}%
\pgfpathlineto{\pgfqpoint{1.168443in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{1.166168in}{0.640017in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.638674in}}%
\pgfpathlineto{\pgfqpoint{1.160491in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{0.637334in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.635988in}}%
\pgfpathlineto{\pgfqpoint{1.152536in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{0.634652in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{1.145611in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{1.144587in}{0.631564in}}%
\pgfpathlineto{\pgfqpoint{1.142185in}{0.630619in}}%
\pgfpathlineto{\pgfqpoint{1.138759in}{0.629277in}}%
\pgfpathlineto{\pgfqpoint{1.136635in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{1.135333in}{0.627936in}}%
\pgfpathlineto{\pgfqpoint{1.131907in}{0.626591in}}%
\pgfpathlineto{\pgfqpoint{1.128681in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{0.625254in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.623906in}}%
\pgfpathlineto{\pgfqpoint{1.121629in}{0.622567in}}%
\pgfpathlineto{\pgfqpoint{1.120730in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{1.118203in}{0.621222in}}%
\pgfpathlineto{\pgfqpoint{1.114776in}{0.619880in}}%
\pgfpathlineto{\pgfqpoint{1.112779in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.618539in}}%
\pgfpathlineto{\pgfqpoint{1.107924in}{0.617194in}}%
\pgfpathlineto{\pgfqpoint{1.104825in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{0.615857in}}%
\pgfpathlineto{\pgfqpoint{1.101072in}{0.614509in}}%
\pgfpathlineto{\pgfqpoint{1.097646in}{0.613170in}}%
\pgfpathlineto{\pgfqpoint{1.096874in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{0.611825in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{0.610483in}}%
\pgfpathlineto{\pgfqpoint{1.088923in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{1.087367in}{0.609141in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{0.607797in}}%
\pgfpathlineto{\pgfqpoint{1.080970in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{1.080515in}{0.606459in}}%
\pgfpathlineto{\pgfqpoint{1.077089in}{0.605112in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{0.603774in}}%
\pgfpathlineto{\pgfqpoint{1.073018in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{1.070237in}{0.602427in}}%
\pgfpathlineto{\pgfqpoint{1.066811in}{0.601086in}}%
\pgfpathlineto{\pgfqpoint{1.065067in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{1.063385in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{1.057114in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{1.056532in}{0.597061in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{0.595714in}}%
\pgfpathlineto{\pgfqpoint{1.049680in}{0.594377in}}%
\pgfpathlineto{\pgfqpoint{1.049162in}{0.594175in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{0.593030in}}%
\pgfpathlineto{\pgfqpoint{1.042828in}{0.591689in}}%
\pgfpathlineto{\pgfqpoint{1.041211in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{1.039402in}{0.590346in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.589003in}}%
\pgfpathlineto{\pgfqpoint{1.033258in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{0.586317in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{0.584980in}}%
\pgfpathlineto{\pgfqpoint{1.025306in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{0.583633in}}%
\pgfpathlineto{\pgfqpoint{1.018845in}{0.582292in}}%
\pgfpathlineto{\pgfqpoint{1.017355in}{0.581711in}}%
\pgfpathlineto{\pgfqpoint{1.015419in}{0.580949in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{0.579606in}}%
\pgfpathlineto{\pgfqpoint{1.009403in}{0.578595in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{0.578266in}}%
\pgfpathlineto{\pgfqpoint{1.005141in}{0.576920in}}%
\pgfpathlineto{\pgfqpoint{1.001714in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{1.001449in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{0.574235in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.572895in}}%
\pgfpathlineto{\pgfqpoint{0.993499in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{0.571552in}}%
\pgfpathlineto{\pgfqpoint{0.988010in}{0.570209in}}%
\pgfpathlineto{\pgfqpoint{0.985547in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{0.568869in}}%
\pgfpathlineto{\pgfqpoint{0.981158in}{0.567523in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.566186in}}%
\pgfpathlineto{\pgfqpoint{0.977593in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.564838in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.559900in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.556785in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.550553in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.544321in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.541205in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.538090in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.534974in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.531858in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.525626in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.516279in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.491352in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.488236in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.475773in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.469541in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.457078in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.450846in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.444615in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.438383in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.435267in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.432151in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.429036in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.425920in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.422804in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.419688in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.416572in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.413456in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.410341in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.404109in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.400993in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.397877in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.394762in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.391646in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.385414in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.382298in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.379182in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.376067in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.372951in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.366719in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.360487in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.357372in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.354256in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.351140in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.344908in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.338677in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.335561in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.332445in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.329329in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.328118in}}%
\pgfpathlineto{\pgfqpoint{0.977411in}{0.329329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559677in}{0.549739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279854in}{0.800830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335635in}{0.433487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709339in}{0.373762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455328in}{0.423532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717244in}{0.897318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634260in}{0.392612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715227in}{0.469834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624387in}{0.731969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505791in}{0.559403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.000000in}}{\pgfqpoint{0.031056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.031056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313290in}{0.379123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497948in}{0.255934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401054in}{0.367320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352422in}{0.226507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224904in}{0.379558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412408in}{0.732522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059959in}{0.418959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516480in}{0.603504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537867in}{0.277330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456196in}{0.482545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/uncertainty_sampling_classification_working.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155012in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.158966in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.977907in}}%
\pgfpathlineto{\pgfqpoint{0.152204in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.983740in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.974306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{1.624951in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.782227in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.799949in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.794118in}}%
\pgfpathlineto{\pgfqpoint{0.788991in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.788287in}}%
\pgfpathlineto{\pgfqpoint{0.795755in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.782456in}}%
\pgfpathlineto{\pgfqpoint{0.802519in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.776625in}}%
\pgfpathlineto{\pgfqpoint{0.809282in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.770793in}}%
\pgfpathlineto{\pgfqpoint{0.816045in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.764961in}}%
\pgfpathlineto{\pgfqpoint{0.822807in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.759129in}}%
\pgfpathlineto{\pgfqpoint{0.829569in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.753296in}}%
\pgfpathlineto{\pgfqpoint{0.836330in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.747462in}}%
\pgfpathlineto{\pgfqpoint{0.843091in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{0.849852in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.735794in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.729959in}}%
\pgfpathlineto{\pgfqpoint{0.863371in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.724124in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.718289in}}%
\pgfpathlineto{\pgfqpoint{0.876889in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.712453in}}%
\pgfpathlineto{\pgfqpoint{0.883647in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.706617in}}%
\pgfpathlineto{\pgfqpoint{0.890405in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.700780in}}%
\pgfpathlineto{\pgfqpoint{0.897162in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.694943in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.689106in}}%
\pgfpathlineto{\pgfqpoint{0.903919in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.683276in}}%
\pgfpathlineto{\pgfqpoint{0.910684in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.677445in}}%
\pgfpathlineto{\pgfqpoint{0.917448in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{0.924212in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.665783in}}%
\pgfpathlineto{\pgfqpoint{0.930975in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{0.937737in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.654119in}}%
\pgfpathlineto{\pgfqpoint{0.944500in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.648286in}}%
\pgfpathlineto{\pgfqpoint{0.951261in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.642453in}}%
\pgfpathlineto{\pgfqpoint{0.958023in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.636620in}}%
\pgfpathlineto{\pgfqpoint{0.964783in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.630786in}}%
\pgfpathlineto{\pgfqpoint{0.971544in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.624951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155012in}{0.977907in}}%
\pgfpathlineto{\pgfqpoint{0.158966in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.343373in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{0.336613in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{0.329853in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.988471in}}%
\pgfpathlineto{\pgfqpoint{0.323094in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.994306in}}%
\pgfpathlineto{\pgfqpoint{0.316335in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.000142in}}%
\pgfpathlineto{\pgfqpoint{0.309576in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.005978in}}%
\pgfpathlineto{\pgfqpoint{0.302818in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.011814in}}%
\pgfpathlineto{\pgfqpoint{0.296060in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.017650in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.023485in}}%
\pgfpathlineto{\pgfqpoint{0.289300in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.029316in}}%
\pgfpathlineto{\pgfqpoint{0.282537in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.035147in}}%
\pgfpathlineto{\pgfqpoint{0.275773in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.040979in}}%
\pgfpathlineto{\pgfqpoint{0.269011in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.046811in}}%
\pgfpathlineto{\pgfqpoint{0.262248in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{0.255486in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.058476in}}%
\pgfpathlineto{\pgfqpoint{0.248724in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.064309in}}%
\pgfpathlineto{\pgfqpoint{0.241963in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{0.235202in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.228441in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{0.221681in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.087644in}}%
\pgfpathlineto{\pgfqpoint{0.214921in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.093479in}}%
\pgfpathlineto{\pgfqpoint{0.208161in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.099314in}}%
\pgfpathlineto{\pgfqpoint{0.201402in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.105149in}}%
\pgfpathlineto{\pgfqpoint{0.194643in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{1.110985in}}%
\pgfpathlineto{\pgfqpoint{0.187884in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{1.116821in}}%
\pgfpathlineto{\pgfqpoint{0.181126in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{1.122657in}}%
\pgfpathlineto{\pgfqpoint{0.174368in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{1.128494in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{1.134327in}}%
\pgfpathlineto{\pgfqpoint{0.167607in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{1.140158in}}%
\pgfpathlineto{\pgfqpoint{0.160844in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{1.145989in}}%
\pgfpathlineto{\pgfqpoint{0.154081in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.151821in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.983740in}}%
\pgfpathlineto{\pgfqpoint{0.152204in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.977907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{1.456875in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.624951in}}%
\pgfpathlineto{\pgfqpoint{0.971544in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.630786in}}%
\pgfpathlineto{\pgfqpoint{0.964783in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.636620in}}%
\pgfpathlineto{\pgfqpoint{0.958023in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.642453in}}%
\pgfpathlineto{\pgfqpoint{0.951261in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.648286in}}%
\pgfpathlineto{\pgfqpoint{0.944500in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.654119in}}%
\pgfpathlineto{\pgfqpoint{0.937737in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{0.930975in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.665783in}}%
\pgfpathlineto{\pgfqpoint{0.924212in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.671614in}}%
\pgfpathlineto{\pgfqpoint{0.917448in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.677445in}}%
\pgfpathlineto{\pgfqpoint{0.910684in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.683276in}}%
\pgfpathlineto{\pgfqpoint{0.903919in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.689106in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.694943in}}%
\pgfpathlineto{\pgfqpoint{0.897162in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.700780in}}%
\pgfpathlineto{\pgfqpoint{0.890405in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.706617in}}%
\pgfpathlineto{\pgfqpoint{0.883647in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.712453in}}%
\pgfpathlineto{\pgfqpoint{0.876889in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.718289in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.724124in}}%
\pgfpathlineto{\pgfqpoint{0.863371in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.729959in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.735794in}}%
\pgfpathlineto{\pgfqpoint{0.849852in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{0.843091in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.747462in}}%
\pgfpathlineto{\pgfqpoint{0.836330in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.753296in}}%
\pgfpathlineto{\pgfqpoint{0.829569in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.759129in}}%
\pgfpathlineto{\pgfqpoint{0.822807in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.764961in}}%
\pgfpathlineto{\pgfqpoint{0.816045in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.770793in}}%
\pgfpathlineto{\pgfqpoint{0.809282in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.776625in}}%
\pgfpathlineto{\pgfqpoint{0.802519in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.782456in}}%
\pgfpathlineto{\pgfqpoint{0.795755in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.788287in}}%
\pgfpathlineto{\pgfqpoint{0.788991in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.794118in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.799949in}}%
\pgfpathlineto{\pgfqpoint{0.782227in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.597831in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.795234in}}%
\pgfpathlineto{\pgfqpoint{0.604594in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.789402in}}%
\pgfpathlineto{\pgfqpoint{0.611356in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.783569in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.777736in}}%
\pgfpathlineto{\pgfqpoint{0.624879in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.771903in}}%
\pgfpathlineto{\pgfqpoint{0.631640in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.766069in}}%
\pgfpathlineto{\pgfqpoint{0.638401in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.760235in}}%
\pgfpathlineto{\pgfqpoint{0.645162in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.754401in}}%
\pgfpathlineto{\pgfqpoint{0.651922in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.748566in}}%
\pgfpathlineto{\pgfqpoint{0.658681in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{0.665440in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.736896in}}%
\pgfpathlineto{\pgfqpoint{0.672199in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.731061in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.725225in}}%
\pgfpathlineto{\pgfqpoint{0.685716in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.719388in}}%
\pgfpathlineto{\pgfqpoint{0.692474in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.713552in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.707718in}}%
\pgfpathlineto{\pgfqpoint{0.699234in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.701887in}}%
\pgfpathlineto{\pgfqpoint{0.705998in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.696055in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.690224in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.684392in}}%
\pgfpathlineto{\pgfqpoint{0.726287in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{0.733049in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{0.739810in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{1.666894in}}%
\pgfpathlineto{\pgfqpoint{0.746572in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.661060in}}%
\pgfpathlineto{\pgfqpoint{0.753333in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{1.655227in}}%
\pgfpathlineto{\pgfqpoint{0.760093in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{0.766854in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{1.643558in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.637724in}}%
\pgfpathlineto{\pgfqpoint{0.780373in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.631888in}}%
\pgfpathlineto{\pgfqpoint{0.787132in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.626053in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.620217in}}%
\pgfpathlineto{\pgfqpoint{0.800650in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.614381in}}%
\pgfpathlineto{\pgfqpoint{0.807408in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.608545in}}%
\pgfpathlineto{\pgfqpoint{0.814166in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.602708in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.596876in}}%
\pgfpathlineto{\pgfqpoint{0.820927in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.591045in}}%
\pgfpathlineto{\pgfqpoint{0.827691in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.585213in}}%
\pgfpathlineto{\pgfqpoint{0.834454in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.579381in}}%
\pgfpathlineto{\pgfqpoint{0.841217in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.573549in}}%
\pgfpathlineto{\pgfqpoint{0.847979in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.567717in}}%
\pgfpathlineto{\pgfqpoint{0.854741in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.561884in}}%
\pgfpathlineto{\pgfqpoint{0.861503in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.556051in}}%
\pgfpathlineto{\pgfqpoint{0.868264in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.550218in}}%
\pgfpathlineto{\pgfqpoint{0.875025in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.544384in}}%
\pgfpathlineto{\pgfqpoint{0.881786in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.538550in}}%
\pgfpathlineto{\pgfqpoint{0.888546in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.532715in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.526881in}}%
\pgfpathlineto{\pgfqpoint{0.902065in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.521046in}}%
\pgfpathlineto{\pgfqpoint{0.908824in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.515210in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.509374in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.503538in}}%
\pgfpathlineto{\pgfqpoint{0.929100in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.497702in}}%
\pgfpathlineto{\pgfqpoint{0.935857in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.486034in}}%
\pgfpathlineto{\pgfqpoint{0.942620in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.480202in}}%
\pgfpathlineto{\pgfqpoint{0.949384in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{0.956147in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.468539in}}%
\pgfpathlineto{\pgfqpoint{0.962910in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.462707in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.456875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340633in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{0.343373in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.463377in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.975335in}}%
\pgfpathlineto{\pgfqpoint{0.456618in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.981171in}}%
\pgfpathlineto{\pgfqpoint{0.449859in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{0.443100in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.992842in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.998674in}}%
\pgfpathlineto{\pgfqpoint{0.436338in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.004506in}}%
\pgfpathlineto{\pgfqpoint{0.429576in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.010338in}}%
\pgfpathlineto{\pgfqpoint{0.422813in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.016171in}}%
\pgfpathlineto{\pgfqpoint{0.416051in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.022003in}}%
\pgfpathlineto{\pgfqpoint{0.409289in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.027836in}}%
\pgfpathlineto{\pgfqpoint{0.402528in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{0.395766in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{0.389005in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.045336in}}%
\pgfpathlineto{\pgfqpoint{0.382244in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.051170in}}%
\pgfpathlineto{\pgfqpoint{0.375484in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.057004in}}%
\pgfpathlineto{\pgfqpoint{0.368724in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.062839in}}%
\pgfpathlineto{\pgfqpoint{0.361964in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.068673in}}%
\pgfpathlineto{\pgfqpoint{0.355204in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{0.348444in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.080343in}}%
\pgfpathlineto{\pgfqpoint{0.341685in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.086178in}}%
\pgfpathlineto{\pgfqpoint{0.334926in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{0.328167in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.097849in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.103685in}}%
\pgfpathlineto{\pgfqpoint{0.321408in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.109517in}}%
\pgfpathlineto{\pgfqpoint{0.314645in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.115349in}}%
\pgfpathlineto{\pgfqpoint{0.307883in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.121181in}}%
\pgfpathlineto{\pgfqpoint{0.301121in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.127013in}}%
\pgfpathlineto{\pgfqpoint{0.294358in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{0.287597in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.138679in}}%
\pgfpathlineto{\pgfqpoint{0.280835in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.144512in}}%
\pgfpathlineto{\pgfqpoint{0.274074in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.150345in}}%
\pgfpathlineto{\pgfqpoint{0.267313in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.156179in}}%
\pgfpathlineto{\pgfqpoint{0.260552in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.162013in}}%
\pgfpathlineto{\pgfqpoint{0.253792in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.167847in}}%
\pgfpathlineto{\pgfqpoint{0.247031in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.173681in}}%
\pgfpathlineto{\pgfqpoint{0.240271in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.179516in}}%
\pgfpathlineto{\pgfqpoint{0.233512in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.185351in}}%
\pgfpathlineto{\pgfqpoint{0.226752in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.191186in}}%
\pgfpathlineto{\pgfqpoint{0.219993in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.197021in}}%
\pgfpathlineto{\pgfqpoint{0.213234in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.202857in}}%
\pgfpathlineto{\pgfqpoint{0.206475in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.208692in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.214527in}}%
\pgfpathlineto{\pgfqpoint{0.199715in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{1.220359in}}%
\pgfpathlineto{\pgfqpoint{0.192953in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{1.226191in}}%
\pgfpathlineto{\pgfqpoint{0.186190in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{1.232023in}}%
\pgfpathlineto{\pgfqpoint{0.179428in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{1.237856in}}%
\pgfpathlineto{\pgfqpoint{0.172666in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{1.243688in}}%
\pgfpathlineto{\pgfqpoint{0.165904in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{0.159143in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{1.255355in}}%
\pgfpathlineto{\pgfqpoint{0.152381in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.261188in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.151821in}}%
\pgfpathlineto{\pgfqpoint{0.154081in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{1.145989in}}%
\pgfpathlineto{\pgfqpoint{0.160844in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{1.140158in}}%
\pgfpathlineto{\pgfqpoint{0.167607in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{1.134327in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{1.128494in}}%
\pgfpathlineto{\pgfqpoint{0.174368in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{1.122657in}}%
\pgfpathlineto{\pgfqpoint{0.181126in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{1.116821in}}%
\pgfpathlineto{\pgfqpoint{0.187884in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{1.110985in}}%
\pgfpathlineto{\pgfqpoint{0.194643in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.105149in}}%
\pgfpathlineto{\pgfqpoint{0.201402in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.099314in}}%
\pgfpathlineto{\pgfqpoint{0.208161in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.093479in}}%
\pgfpathlineto{\pgfqpoint{0.214921in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.087644in}}%
\pgfpathlineto{\pgfqpoint{0.221681in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{0.228441in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.235202in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{0.241963in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.064309in}}%
\pgfpathlineto{\pgfqpoint{0.248724in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.058476in}}%
\pgfpathlineto{\pgfqpoint{0.255486in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{0.262248in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.046811in}}%
\pgfpathlineto{\pgfqpoint{0.269011in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.040979in}}%
\pgfpathlineto{\pgfqpoint{0.275773in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.035147in}}%
\pgfpathlineto{\pgfqpoint{0.282537in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.029316in}}%
\pgfpathlineto{\pgfqpoint{0.289300in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.023485in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.017650in}}%
\pgfpathlineto{\pgfqpoint{0.296060in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.011814in}}%
\pgfpathlineto{\pgfqpoint{0.302818in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.005978in}}%
\pgfpathlineto{\pgfqpoint{0.309576in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.000142in}}%
\pgfpathlineto{\pgfqpoint{0.316335in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.994306in}}%
\pgfpathlineto{\pgfqpoint{0.323094in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.988471in}}%
\pgfpathlineto{\pgfqpoint{0.329853in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{0.336613in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.976801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{1.347504in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.456875in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.462707in}}%
\pgfpathlineto{\pgfqpoint{0.962910in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.468539in}}%
\pgfpathlineto{\pgfqpoint{0.956147in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{0.949384in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.480202in}}%
\pgfpathlineto{\pgfqpoint{0.942620in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.486034in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.491865in}}%
\pgfpathlineto{\pgfqpoint{0.935857in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.497702in}}%
\pgfpathlineto{\pgfqpoint{0.929100in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.503538in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.509374in}}%
\pgfpathlineto{\pgfqpoint{0.915583in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.515210in}}%
\pgfpathlineto{\pgfqpoint{0.908824in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.521046in}}%
\pgfpathlineto{\pgfqpoint{0.902065in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.526881in}}%
\pgfpathlineto{\pgfqpoint{0.895306in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.532715in}}%
\pgfpathlineto{\pgfqpoint{0.888546in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.538550in}}%
\pgfpathlineto{\pgfqpoint{0.881786in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.544384in}}%
\pgfpathlineto{\pgfqpoint{0.875025in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.550218in}}%
\pgfpathlineto{\pgfqpoint{0.868264in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.556051in}}%
\pgfpathlineto{\pgfqpoint{0.861503in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.561884in}}%
\pgfpathlineto{\pgfqpoint{0.854741in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.567717in}}%
\pgfpathlineto{\pgfqpoint{0.847979in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.573549in}}%
\pgfpathlineto{\pgfqpoint{0.841217in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.579381in}}%
\pgfpathlineto{\pgfqpoint{0.834454in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.585213in}}%
\pgfpathlineto{\pgfqpoint{0.827691in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.591045in}}%
\pgfpathlineto{\pgfqpoint{0.820927in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.596876in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.602708in}}%
\pgfpathlineto{\pgfqpoint{0.814166in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.608545in}}%
\pgfpathlineto{\pgfqpoint{0.807408in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.614381in}}%
\pgfpathlineto{\pgfqpoint{0.800650in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.620217in}}%
\pgfpathlineto{\pgfqpoint{0.793891in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.626053in}}%
\pgfpathlineto{\pgfqpoint{0.787132in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.631888in}}%
\pgfpathlineto{\pgfqpoint{0.780373in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.637724in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{1.643558in}}%
\pgfpathlineto{\pgfqpoint{0.766854in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{1.649393in}}%
\pgfpathlineto{\pgfqpoint{0.760093in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{1.655227in}}%
\pgfpathlineto{\pgfqpoint{0.753333in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.661060in}}%
\pgfpathlineto{\pgfqpoint{0.746572in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{1.666894in}}%
\pgfpathlineto{\pgfqpoint{0.739810in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{0.733049in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{0.726287in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.684392in}}%
\pgfpathlineto{\pgfqpoint{0.719524in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.690224in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.696055in}}%
\pgfpathlineto{\pgfqpoint{0.705998in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.701887in}}%
\pgfpathlineto{\pgfqpoint{0.699234in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.707718in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.713552in}}%
\pgfpathlineto{\pgfqpoint{0.692474in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.719388in}}%
\pgfpathlineto{\pgfqpoint{0.685716in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.725225in}}%
\pgfpathlineto{\pgfqpoint{0.678958in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.731061in}}%
\pgfpathlineto{\pgfqpoint{0.672199in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.736896in}}%
\pgfpathlineto{\pgfqpoint{0.665440in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{0.658681in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.748566in}}%
\pgfpathlineto{\pgfqpoint{0.651922in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.754401in}}%
\pgfpathlineto{\pgfqpoint{0.645162in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.760235in}}%
\pgfpathlineto{\pgfqpoint{0.638401in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.766069in}}%
\pgfpathlineto{\pgfqpoint{0.631640in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.771903in}}%
\pgfpathlineto{\pgfqpoint{0.624879in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.777736in}}%
\pgfpathlineto{\pgfqpoint{0.618118in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.783569in}}%
\pgfpathlineto{\pgfqpoint{0.611356in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.789402in}}%
\pgfpathlineto{\pgfqpoint{0.604594in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.795234in}}%
\pgfpathlineto{\pgfqpoint{0.597831in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.796709in}}%
\pgfpathlineto{\pgfqpoint{0.484598in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.790875in}}%
\pgfpathlineto{\pgfqpoint{0.491358in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.785041in}}%
\pgfpathlineto{\pgfqpoint{0.498118in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.779207in}}%
\pgfpathlineto{\pgfqpoint{0.504879in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.773372in}}%
\pgfpathlineto{\pgfqpoint{0.511638in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.767537in}}%
\pgfpathlineto{\pgfqpoint{0.518398in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.761702in}}%
\pgfpathlineto{\pgfqpoint{0.525157in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.755867in}}%
\pgfpathlineto{\pgfqpoint{0.531916in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.750032in}}%
\pgfpathlineto{\pgfqpoint{0.538675in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.744196in}}%
\pgfpathlineto{\pgfqpoint{0.545434in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.738360in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.732528in}}%
\pgfpathlineto{\pgfqpoint{0.552196in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.726696in}}%
\pgfpathlineto{\pgfqpoint{0.558959in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.720864in}}%
\pgfpathlineto{\pgfqpoint{0.565721in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.715032in}}%
\pgfpathlineto{\pgfqpoint{0.572483in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.709199in}}%
\pgfpathlineto{\pgfqpoint{0.579245in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.703366in}}%
\pgfpathlineto{\pgfqpoint{0.586007in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.697533in}}%
\pgfpathlineto{\pgfqpoint{0.592768in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.691700in}}%
\pgfpathlineto{\pgfqpoint{0.599529in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{0.606290in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.680032in}}%
\pgfpathlineto{\pgfqpoint{0.613050in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.674198in}}%
\pgfpathlineto{\pgfqpoint{0.619811in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{0.626571in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.662529in}}%
\pgfpathlineto{\pgfqpoint{0.633331in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.656694in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{0.646849in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.645024in}}%
\pgfpathlineto{\pgfqpoint{0.653608in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.639189in}}%
\pgfpathlineto{\pgfqpoint{0.660367in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.633353in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.627518in}}%
\pgfpathlineto{\pgfqpoint{0.667126in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.621686in}}%
\pgfpathlineto{\pgfqpoint{0.673889in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.615854in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.610022in}}%
\pgfpathlineto{\pgfqpoint{0.687414in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.604189in}}%
\pgfpathlineto{\pgfqpoint{0.694176in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{0.700938in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.592524in}}%
\pgfpathlineto{\pgfqpoint{0.707699in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.586690in}}%
\pgfpathlineto{\pgfqpoint{0.714461in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.580857in}}%
\pgfpathlineto{\pgfqpoint{0.721222in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.575023in}}%
\pgfpathlineto{\pgfqpoint{0.727982in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.569189in}}%
\pgfpathlineto{\pgfqpoint{0.734743in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{0.741503in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{1.557521in}}%
\pgfpathlineto{\pgfqpoint{0.748263in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.551686in}}%
\pgfpathlineto{\pgfqpoint{0.755023in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{1.545852in}}%
\pgfpathlineto{\pgfqpoint{0.761782in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{1.540016in}}%
\pgfpathlineto{\pgfqpoint{0.768541in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{1.534181in}}%
\pgfpathlineto{\pgfqpoint{0.775300in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.528346in}}%
\pgfpathlineto{\pgfqpoint{0.782059in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.522510in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.516676in}}%
\pgfpathlineto{\pgfqpoint{0.788819in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.510844in}}%
\pgfpathlineto{\pgfqpoint{0.795582in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.505012in}}%
\pgfpathlineto{\pgfqpoint{0.802344in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{0.809107in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.493347in}}%
\pgfpathlineto{\pgfqpoint{0.815869in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.487514in}}%
\pgfpathlineto{\pgfqpoint{0.822630in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.481681in}}%
\pgfpathlineto{\pgfqpoint{0.829392in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.475848in}}%
\pgfpathlineto{\pgfqpoint{0.836153in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.470014in}}%
\pgfpathlineto{\pgfqpoint{0.842914in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{0.849675in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.458347in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.452513in}}%
\pgfpathlineto{\pgfqpoint{0.863195in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.446678in}}%
\pgfpathlineto{\pgfqpoint{0.869955in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.440843in}}%
\pgfpathlineto{\pgfqpoint{0.876715in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.435009in}}%
\pgfpathlineto{\pgfqpoint{0.883474in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.429174in}}%
\pgfpathlineto{\pgfqpoint{0.890233in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{0.896992in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.417503in}}%
\pgfpathlineto{\pgfqpoint{0.903751in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.411667in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.405833in}}%
\pgfpathlineto{\pgfqpoint{0.910512in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.400002in}}%
\pgfpathlineto{\pgfqpoint{0.917275in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.394169in}}%
\pgfpathlineto{\pgfqpoint{0.924037in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.388337in}}%
\pgfpathlineto{\pgfqpoint{0.930799in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.382505in}}%
\pgfpathlineto{\pgfqpoint{0.937561in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.376672in}}%
\pgfpathlineto{\pgfqpoint{0.944323in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.370839in}}%
\pgfpathlineto{\pgfqpoint{0.951084in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.365005in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.359172in}}%
\pgfpathlineto{\pgfqpoint{0.964606in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.353338in}}%
\pgfpathlineto{\pgfqpoint{0.971367in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.347504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462247in}{0.975335in}}%
\pgfpathlineto{\pgfqpoint{0.463377in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.560085in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{0.553325in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.981805in}}%
\pgfpathlineto{\pgfqpoint{0.546565in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.993474in}}%
\pgfpathlineto{\pgfqpoint{0.533045in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{0.526285in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.005143in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.010976in}}%
\pgfpathlineto{\pgfqpoint{0.519524in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.016809in}}%
\pgfpathlineto{\pgfqpoint{0.512762in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{0.506001in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.028475in}}%
\pgfpathlineto{\pgfqpoint{0.499239in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.034309in}}%
\pgfpathlineto{\pgfqpoint{0.492478in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.040142in}}%
\pgfpathlineto{\pgfqpoint{0.485717in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{0.478956in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.051809in}}%
\pgfpathlineto{\pgfqpoint{0.472195in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.057643in}}%
\pgfpathlineto{\pgfqpoint{0.465434in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.063477in}}%
\pgfpathlineto{\pgfqpoint{0.458674in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.069311in}}%
\pgfpathlineto{\pgfqpoint{0.451913in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.075145in}}%
\pgfpathlineto{\pgfqpoint{0.445153in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.080979in}}%
\pgfpathlineto{\pgfqpoint{0.438393in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.086813in}}%
\pgfpathlineto{\pgfqpoint{0.431632in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.092648in}}%
\pgfpathlineto{\pgfqpoint{0.424872in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.098482in}}%
\pgfpathlineto{\pgfqpoint{0.418113in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.104317in}}%
\pgfpathlineto{\pgfqpoint{0.411353in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.110151in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.115986in}}%
\pgfpathlineto{\pgfqpoint{0.404593in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.121819in}}%
\pgfpathlineto{\pgfqpoint{0.397831in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.127652in}}%
\pgfpathlineto{\pgfqpoint{0.391069in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.133485in}}%
\pgfpathlineto{\pgfqpoint{0.384308in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.139318in}}%
\pgfpathlineto{\pgfqpoint{0.377547in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.145151in}}%
\pgfpathlineto{\pgfqpoint{0.370786in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{0.364024in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.156818in}}%
\pgfpathlineto{\pgfqpoint{0.357264in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{0.350503in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.168486in}}%
\pgfpathlineto{\pgfqpoint{0.343742in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.336981in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.180153in}}%
\pgfpathlineto{\pgfqpoint{0.330221in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.185987in}}%
\pgfpathlineto{\pgfqpoint{0.323461in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{0.316700in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.197656in}}%
\pgfpathlineto{\pgfqpoint{0.309940in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.203490in}}%
\pgfpathlineto{\pgfqpoint{0.303180in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.209325in}}%
\pgfpathlineto{\pgfqpoint{0.296420in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.215159in}}%
\pgfpathlineto{\pgfqpoint{0.289661in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.220994in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.226828in}}%
\pgfpathlineto{\pgfqpoint{0.282900in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.232661in}}%
\pgfpathlineto{\pgfqpoint{0.276138in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.238494in}}%
\pgfpathlineto{\pgfqpoint{0.269377in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{0.262615in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.250160in}}%
\pgfpathlineto{\pgfqpoint{0.255854in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.255994in}}%
\pgfpathlineto{\pgfqpoint{0.249093in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.261827in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.267661in}}%
\pgfpathlineto{\pgfqpoint{0.235571in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.273494in}}%
\pgfpathlineto{\pgfqpoint{0.228810in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.279328in}}%
\pgfpathlineto{\pgfqpoint{0.222050in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.285162in}}%
\pgfpathlineto{\pgfqpoint{0.215289in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.290996in}}%
\pgfpathlineto{\pgfqpoint{0.208529in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{0.201768in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.302664in}}%
\pgfpathlineto{\pgfqpoint{0.195008in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{1.308499in}}%
\pgfpathlineto{\pgfqpoint{0.188248in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{1.314333in}}%
\pgfpathlineto{\pgfqpoint{0.181488in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{1.320168in}}%
\pgfpathlineto{\pgfqpoint{0.174728in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{1.326002in}}%
\pgfpathlineto{\pgfqpoint{0.167968in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{1.331837in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{1.337671in}}%
\pgfpathlineto{\pgfqpoint{0.161208in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{1.343504in}}%
\pgfpathlineto{\pgfqpoint{0.154446in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.349337in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.261188in}}%
\pgfpathlineto{\pgfqpoint{0.152381in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{1.255355in}}%
\pgfpathlineto{\pgfqpoint{0.159143in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{0.165904in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{1.243688in}}%
\pgfpathlineto{\pgfqpoint{0.172666in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{1.237856in}}%
\pgfpathlineto{\pgfqpoint{0.179428in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{1.232023in}}%
\pgfpathlineto{\pgfqpoint{0.186190in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{1.226191in}}%
\pgfpathlineto{\pgfqpoint{0.192953in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{1.220359in}}%
\pgfpathlineto{\pgfqpoint{0.199715in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.214527in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.208692in}}%
\pgfpathlineto{\pgfqpoint{0.206475in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.202857in}}%
\pgfpathlineto{\pgfqpoint{0.213234in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.197021in}}%
\pgfpathlineto{\pgfqpoint{0.219993in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.191186in}}%
\pgfpathlineto{\pgfqpoint{0.226752in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.185351in}}%
\pgfpathlineto{\pgfqpoint{0.233512in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.179516in}}%
\pgfpathlineto{\pgfqpoint{0.240271in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.173681in}}%
\pgfpathlineto{\pgfqpoint{0.247031in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.167847in}}%
\pgfpathlineto{\pgfqpoint{0.253792in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.162013in}}%
\pgfpathlineto{\pgfqpoint{0.260552in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.156179in}}%
\pgfpathlineto{\pgfqpoint{0.267313in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.150345in}}%
\pgfpathlineto{\pgfqpoint{0.274074in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.144512in}}%
\pgfpathlineto{\pgfqpoint{0.280835in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.138679in}}%
\pgfpathlineto{\pgfqpoint{0.287597in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{0.294358in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.127013in}}%
\pgfpathlineto{\pgfqpoint{0.301121in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.121181in}}%
\pgfpathlineto{\pgfqpoint{0.307883in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.115349in}}%
\pgfpathlineto{\pgfqpoint{0.314645in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.109517in}}%
\pgfpathlineto{\pgfqpoint{0.321408in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.103685in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.097849in}}%
\pgfpathlineto{\pgfqpoint{0.328167in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{0.334926in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.086178in}}%
\pgfpathlineto{\pgfqpoint{0.341685in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.080343in}}%
\pgfpathlineto{\pgfqpoint{0.348444in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.074508in}}%
\pgfpathlineto{\pgfqpoint{0.355204in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.068673in}}%
\pgfpathlineto{\pgfqpoint{0.361964in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.062839in}}%
\pgfpathlineto{\pgfqpoint{0.368724in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.057004in}}%
\pgfpathlineto{\pgfqpoint{0.375484in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.051170in}}%
\pgfpathlineto{\pgfqpoint{0.382244in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.045336in}}%
\pgfpathlineto{\pgfqpoint{0.389005in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{0.395766in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{0.402528in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.027836in}}%
\pgfpathlineto{\pgfqpoint{0.409289in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.022003in}}%
\pgfpathlineto{\pgfqpoint{0.416051in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.016171in}}%
\pgfpathlineto{\pgfqpoint{0.422813in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.010338in}}%
\pgfpathlineto{\pgfqpoint{0.429576in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.004506in}}%
\pgfpathlineto{\pgfqpoint{0.436338in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.998674in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.992842in}}%
\pgfpathlineto{\pgfqpoint{0.443100in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{0.449859in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.981171in}}%
\pgfpathlineto{\pgfqpoint{0.456618in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.975335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{1.259357in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.347504in}}%
\pgfpathlineto{\pgfqpoint{0.971367in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.353338in}}%
\pgfpathlineto{\pgfqpoint{0.964606in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.359172in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.365005in}}%
\pgfpathlineto{\pgfqpoint{0.951084in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.370839in}}%
\pgfpathlineto{\pgfqpoint{0.944323in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.376672in}}%
\pgfpathlineto{\pgfqpoint{0.937561in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.382505in}}%
\pgfpathlineto{\pgfqpoint{0.930799in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.388337in}}%
\pgfpathlineto{\pgfqpoint{0.924037in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.394169in}}%
\pgfpathlineto{\pgfqpoint{0.917275in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.400002in}}%
\pgfpathlineto{\pgfqpoint{0.910512in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.405833in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.411667in}}%
\pgfpathlineto{\pgfqpoint{0.903751in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.417503in}}%
\pgfpathlineto{\pgfqpoint{0.896992in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{0.890233in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.429174in}}%
\pgfpathlineto{\pgfqpoint{0.883474in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.435009in}}%
\pgfpathlineto{\pgfqpoint{0.876715in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.440843in}}%
\pgfpathlineto{\pgfqpoint{0.869955in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.446678in}}%
\pgfpathlineto{\pgfqpoint{0.863195in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.452513in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.458347in}}%
\pgfpathlineto{\pgfqpoint{0.849675in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{0.842914in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.470014in}}%
\pgfpathlineto{\pgfqpoint{0.836153in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.475848in}}%
\pgfpathlineto{\pgfqpoint{0.829392in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.481681in}}%
\pgfpathlineto{\pgfqpoint{0.822630in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.487514in}}%
\pgfpathlineto{\pgfqpoint{0.815869in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.493347in}}%
\pgfpathlineto{\pgfqpoint{0.809107in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{0.802344in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.505012in}}%
\pgfpathlineto{\pgfqpoint{0.795582in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.510844in}}%
\pgfpathlineto{\pgfqpoint{0.788819in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.516676in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.522510in}}%
\pgfpathlineto{\pgfqpoint{0.782059in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.528346in}}%
\pgfpathlineto{\pgfqpoint{0.775300in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{1.534181in}}%
\pgfpathlineto{\pgfqpoint{0.768541in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{1.540016in}}%
\pgfpathlineto{\pgfqpoint{0.761782in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{1.545852in}}%
\pgfpathlineto{\pgfqpoint{0.755023in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.551686in}}%
\pgfpathlineto{\pgfqpoint{0.748263in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{1.557521in}}%
\pgfpathlineto{\pgfqpoint{0.741503in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{0.734743in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.569189in}}%
\pgfpathlineto{\pgfqpoint{0.727982in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.575023in}}%
\pgfpathlineto{\pgfqpoint{0.721222in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.580857in}}%
\pgfpathlineto{\pgfqpoint{0.714461in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.586690in}}%
\pgfpathlineto{\pgfqpoint{0.707699in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.592524in}}%
\pgfpathlineto{\pgfqpoint{0.700938in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{0.694176in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.604189in}}%
\pgfpathlineto{\pgfqpoint{0.687414in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.610022in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.615854in}}%
\pgfpathlineto{\pgfqpoint{0.673889in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.621686in}}%
\pgfpathlineto{\pgfqpoint{0.667126in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.627518in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.633353in}}%
\pgfpathlineto{\pgfqpoint{0.660367in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.639189in}}%
\pgfpathlineto{\pgfqpoint{0.653608in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.645024in}}%
\pgfpathlineto{\pgfqpoint{0.646849in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.656694in}}%
\pgfpathlineto{\pgfqpoint{0.633331in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.662529in}}%
\pgfpathlineto{\pgfqpoint{0.626571in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.668364in}}%
\pgfpathlineto{\pgfqpoint{0.619811in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.674198in}}%
\pgfpathlineto{\pgfqpoint{0.613050in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.680032in}}%
\pgfpathlineto{\pgfqpoint{0.606290in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.685866in}}%
\pgfpathlineto{\pgfqpoint{0.599529in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.691700in}}%
\pgfpathlineto{\pgfqpoint{0.592768in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.697533in}}%
\pgfpathlineto{\pgfqpoint{0.586007in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.703366in}}%
\pgfpathlineto{\pgfqpoint{0.579245in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.709199in}}%
\pgfpathlineto{\pgfqpoint{0.572483in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.715032in}}%
\pgfpathlineto{\pgfqpoint{0.565721in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.720864in}}%
\pgfpathlineto{\pgfqpoint{0.558959in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.726696in}}%
\pgfpathlineto{\pgfqpoint{0.552196in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.732528in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.738360in}}%
\pgfpathlineto{\pgfqpoint{0.545434in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.744196in}}%
\pgfpathlineto{\pgfqpoint{0.538675in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.750032in}}%
\pgfpathlineto{\pgfqpoint{0.531916in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.755867in}}%
\pgfpathlineto{\pgfqpoint{0.525157in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.761702in}}%
\pgfpathlineto{\pgfqpoint{0.518398in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.767537in}}%
\pgfpathlineto{\pgfqpoint{0.511638in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.773372in}}%
\pgfpathlineto{\pgfqpoint{0.504879in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.779207in}}%
\pgfpathlineto{\pgfqpoint{0.498118in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.785041in}}%
\pgfpathlineto{\pgfqpoint{0.491358in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.790875in}}%
\pgfpathlineto{\pgfqpoint{0.484598in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.796709in}}%
\pgfpathlineto{\pgfqpoint{0.477837in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.381125in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.796070in}}%
\pgfpathlineto{\pgfqpoint{0.387886in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.790236in}}%
\pgfpathlineto{\pgfqpoint{0.394647in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.784402in}}%
\pgfpathlineto{\pgfqpoint{0.401408in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.778568in}}%
\pgfpathlineto{\pgfqpoint{0.408168in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.772734in}}%
\pgfpathlineto{\pgfqpoint{0.414929in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.766900in}}%
\pgfpathlineto{\pgfqpoint{0.421689in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.761066in}}%
\pgfpathlineto{\pgfqpoint{0.428449in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.755232in}}%
\pgfpathlineto{\pgfqpoint{0.435210in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.749398in}}%
\pgfpathlineto{\pgfqpoint{0.441970in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.743563in}}%
\pgfpathlineto{\pgfqpoint{0.448730in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.737729in}}%
\pgfpathlineto{\pgfqpoint{0.455489in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.731894in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{0.462249in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.720226in}}%
\pgfpathlineto{\pgfqpoint{0.469011in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.714393in}}%
\pgfpathlineto{\pgfqpoint{0.475772in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.708560in}}%
\pgfpathlineto{\pgfqpoint{0.482534in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.702727in}}%
\pgfpathlineto{\pgfqpoint{0.489295in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.696894in}}%
\pgfpathlineto{\pgfqpoint{0.496056in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.691060in}}%
\pgfpathlineto{\pgfqpoint{0.502818in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{0.509578in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.679393in}}%
\pgfpathlineto{\pgfqpoint{0.516339in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.673560in}}%
\pgfpathlineto{\pgfqpoint{0.523100in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.667726in}}%
\pgfpathlineto{\pgfqpoint{0.529861in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.661892in}}%
\pgfpathlineto{\pgfqpoint{0.536621in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.656058in}}%
\pgfpathlineto{\pgfqpoint{0.543381in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{0.550142in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.644389in}}%
\pgfpathlineto{\pgfqpoint{0.556902in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.638555in}}%
\pgfpathlineto{\pgfqpoint{0.563662in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.632720in}}%
\pgfpathlineto{\pgfqpoint{0.570422in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.626886in}}%
\pgfpathlineto{\pgfqpoint{0.577182in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.621051in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.615217in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.609384in}}%
\pgfpathlineto{\pgfqpoint{0.590703in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.603551in}}%
\pgfpathlineto{\pgfqpoint{0.597465in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.597718in}}%
\pgfpathlineto{\pgfqpoint{0.604226in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.591885in}}%
\pgfpathlineto{\pgfqpoint{0.610988in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.586051in}}%
\pgfpathlineto{\pgfqpoint{0.617749in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{0.624510in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{0.631271in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.568551in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.562717in}}%
\pgfpathlineto{\pgfqpoint{0.644792in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.556883in}}%
\pgfpathlineto{\pgfqpoint{0.651553in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.551049in}}%
\pgfpathlineto{\pgfqpoint{0.658313in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.545215in}}%
\pgfpathlineto{\pgfqpoint{0.665074in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.539381in}}%
\pgfpathlineto{\pgfqpoint{0.671834in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.533546in}}%
\pgfpathlineto{\pgfqpoint{0.678594in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.527712in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.521878in}}%
\pgfpathlineto{\pgfqpoint{0.692114in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.516043in}}%
\pgfpathlineto{\pgfqpoint{0.698874in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.510208in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.504374in}}%
\pgfpathlineto{\pgfqpoint{0.705634in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.498541in}}%
\pgfpathlineto{\pgfqpoint{0.712396in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.492708in}}%
\pgfpathlineto{\pgfqpoint{0.719158in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.486875in}}%
\pgfpathlineto{\pgfqpoint{0.725919in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.481042in}}%
\pgfpathlineto{\pgfqpoint{0.732680in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{1.475209in}}%
\pgfpathlineto{\pgfqpoint{0.739441in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{1.469375in}}%
\pgfpathlineto{\pgfqpoint{0.746202in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{0.752963in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{1.457708in}}%
\pgfpathlineto{\pgfqpoint{0.759724in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{1.451874in}}%
\pgfpathlineto{\pgfqpoint{0.766485in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{1.446040in}}%
\pgfpathlineto{\pgfqpoint{0.773245in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.440206in}}%
\pgfpathlineto{\pgfqpoint{0.780006in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.434372in}}%
\pgfpathlineto{\pgfqpoint{0.786766in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.428538in}}%
\pgfpathlineto{\pgfqpoint{0.793526in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.422704in}}%
\pgfpathlineto{\pgfqpoint{0.800286in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.416869in}}%
\pgfpathlineto{\pgfqpoint{0.807046in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{0.813806in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.405200in}}%
\pgfpathlineto{\pgfqpoint{0.820566in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.399365in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{0.827327in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.387699in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.381866in}}%
\pgfpathlineto{\pgfqpoint{0.840850in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.376033in}}%
\pgfpathlineto{\pgfqpoint{0.847611in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.370200in}}%
\pgfpathlineto{\pgfqpoint{0.854373in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.364366in}}%
\pgfpathlineto{\pgfqpoint{0.861134in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.358533in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.352699in}}%
\pgfpathlineto{\pgfqpoint{0.874656in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.346865in}}%
\pgfpathlineto{\pgfqpoint{0.881416in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.341032in}}%
\pgfpathlineto{\pgfqpoint{0.888177in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.335198in}}%
\pgfpathlineto{\pgfqpoint{0.894938in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.329364in}}%
\pgfpathlineto{\pgfqpoint{0.901698in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.323529in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.317695in}}%
\pgfpathlineto{\pgfqpoint{0.915219in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.311861in}}%
\pgfpathlineto{\pgfqpoint{0.921979in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.306026in}}%
\pgfpathlineto{\pgfqpoint{0.928739in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.300192in}}%
\pgfpathlineto{\pgfqpoint{0.935498in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.294357in}}%
\pgfpathlineto{\pgfqpoint{0.942258in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.288523in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.282689in}}%
\pgfpathlineto{\pgfqpoint{0.949020in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{0.955781in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.271023in}}%
\pgfpathlineto{\pgfqpoint{0.962543in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.265190in}}%
\pgfpathlineto{\pgfqpoint{0.969304in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.259357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558258in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{0.560085in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.649068in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.975399in}}%
\pgfpathlineto{\pgfqpoint{0.642307in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.981232in}}%
\pgfpathlineto{\pgfqpoint{0.635545in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.987066in}}%
\pgfpathlineto{\pgfqpoint{0.628784in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.992899in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{0.622023in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{0.615263in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.010401in}}%
\pgfpathlineto{\pgfqpoint{0.608503in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.016236in}}%
\pgfpathlineto{\pgfqpoint{0.601743in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.022070in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.027904in}}%
\pgfpathlineto{\pgfqpoint{0.588222in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.033738in}}%
\pgfpathlineto{\pgfqpoint{0.581462in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{0.574701in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.045406in}}%
\pgfpathlineto{\pgfqpoint{0.567941in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.051240in}}%
\pgfpathlineto{\pgfqpoint{0.561180in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.057074in}}%
\pgfpathlineto{\pgfqpoint{0.554419in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.062907in}}%
\pgfpathlineto{\pgfqpoint{0.547658in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.068741in}}%
\pgfpathlineto{\pgfqpoint{0.540897in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.074575in}}%
\pgfpathlineto{\pgfqpoint{0.534136in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.080408in}}%
\pgfpathlineto{\pgfqpoint{0.527375in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.086241in}}%
\pgfpathlineto{\pgfqpoint{0.520614in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.092075in}}%
\pgfpathlineto{\pgfqpoint{0.513853in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.097908in}}%
\pgfpathlineto{\pgfqpoint{0.507091in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.109575in}}%
\pgfpathlineto{\pgfqpoint{0.500331in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.115410in}}%
\pgfpathlineto{\pgfqpoint{0.493571in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.121244in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{0.480051in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.132913in}}%
\pgfpathlineto{\pgfqpoint{0.473290in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.138747in}}%
\pgfpathlineto{\pgfqpoint{0.466530in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.144581in}}%
\pgfpathlineto{\pgfqpoint{0.459769in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.150415in}}%
\pgfpathlineto{\pgfqpoint{0.453009in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.156249in}}%
\pgfpathlineto{\pgfqpoint{0.446248in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.162083in}}%
\pgfpathlineto{\pgfqpoint{0.439487in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.167916in}}%
\pgfpathlineto{\pgfqpoint{0.432727in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.173750in}}%
\pgfpathlineto{\pgfqpoint{0.425966in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{0.419205in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.185417in}}%
\pgfpathlineto{\pgfqpoint{0.412444in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.191251in}}%
\pgfpathlineto{\pgfqpoint{0.405683in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.197084in}}%
\pgfpathlineto{\pgfqpoint{0.398922in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.202917in}}%
\pgfpathlineto{\pgfqpoint{0.392160in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.208751in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.214584in}}%
\pgfpathlineto{\pgfqpoint{0.385399in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.220418in}}%
\pgfpathlineto{\pgfqpoint{0.378639in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.226253in}}%
\pgfpathlineto{\pgfqpoint{0.371879in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.232087in}}%
\pgfpathlineto{\pgfqpoint{0.365119in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.237921in}}%
\pgfpathlineto{\pgfqpoint{0.358358in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.243755in}}%
\pgfpathlineto{\pgfqpoint{0.351598in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.249589in}}%
\pgfpathlineto{\pgfqpoint{0.344838in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.255423in}}%
\pgfpathlineto{\pgfqpoint{0.338077in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.261257in}}%
\pgfpathlineto{\pgfqpoint{0.331316in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.267091in}}%
\pgfpathlineto{\pgfqpoint{0.324556in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.272925in}}%
\pgfpathlineto{\pgfqpoint{0.317795in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.278759in}}%
\pgfpathlineto{\pgfqpoint{0.311034in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.284593in}}%
\pgfpathlineto{\pgfqpoint{0.304273in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.290426in}}%
\pgfpathlineto{\pgfqpoint{0.297512in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.296260in}}%
\pgfpathlineto{\pgfqpoint{0.290751in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.302093in}}%
\pgfpathlineto{\pgfqpoint{0.283990in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.307927in}}%
\pgfpathlineto{\pgfqpoint{0.277229in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{0.270468in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.319593in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.325427in}}%
\pgfpathlineto{\pgfqpoint{0.263707in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.331261in}}%
\pgfpathlineto{\pgfqpoint{0.256947in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.337095in}}%
\pgfpathlineto{\pgfqpoint{0.250186in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.342930in}}%
\pgfpathlineto{\pgfqpoint{0.243426in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.348764in}}%
\pgfpathlineto{\pgfqpoint{0.236666in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.354598in}}%
\pgfpathlineto{\pgfqpoint{0.229906in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.360432in}}%
\pgfpathlineto{\pgfqpoint{0.223145in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.366266in}}%
\pgfpathlineto{\pgfqpoint{0.216385in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.372100in}}%
\pgfpathlineto{\pgfqpoint{0.209624in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.377934in}}%
\pgfpathlineto{\pgfqpoint{0.202863in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{0.196103in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{1.389602in}}%
\pgfpathlineto{\pgfqpoint{0.189342in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{1.395435in}}%
\pgfpathlineto{\pgfqpoint{0.182581in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{0.175820in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{1.407102in}}%
\pgfpathlineto{\pgfqpoint{0.169059in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{1.412936in}}%
\pgfpathlineto{\pgfqpoint{0.162298in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{1.418769in}}%
\pgfpathlineto{\pgfqpoint{0.155537in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{1.424602in}}%
\pgfpathlineto{\pgfqpoint{0.148775in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.349337in}}%
\pgfpathlineto{\pgfqpoint{0.154446in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{1.343504in}}%
\pgfpathlineto{\pgfqpoint{0.161208in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{1.337671in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{1.331837in}}%
\pgfpathlineto{\pgfqpoint{0.167968in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{1.326002in}}%
\pgfpathlineto{\pgfqpoint{0.174728in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{1.320168in}}%
\pgfpathlineto{\pgfqpoint{0.181488in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{1.314333in}}%
\pgfpathlineto{\pgfqpoint{0.188248in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{1.308499in}}%
\pgfpathlineto{\pgfqpoint{0.195008in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.302664in}}%
\pgfpathlineto{\pgfqpoint{0.201768in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{0.208529in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.290996in}}%
\pgfpathlineto{\pgfqpoint{0.215289in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.285162in}}%
\pgfpathlineto{\pgfqpoint{0.222050in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.279328in}}%
\pgfpathlineto{\pgfqpoint{0.228810in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.273494in}}%
\pgfpathlineto{\pgfqpoint{0.235571in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.267661in}}%
\pgfpathlineto{\pgfqpoint{0.242332in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.261827in}}%
\pgfpathlineto{\pgfqpoint{0.249093in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.255994in}}%
\pgfpathlineto{\pgfqpoint{0.255854in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.250160in}}%
\pgfpathlineto{\pgfqpoint{0.262615in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{0.269377in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.238494in}}%
\pgfpathlineto{\pgfqpoint{0.276138in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.232661in}}%
\pgfpathlineto{\pgfqpoint{0.282900in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.226828in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.220994in}}%
\pgfpathlineto{\pgfqpoint{0.289661in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.215159in}}%
\pgfpathlineto{\pgfqpoint{0.296420in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.209325in}}%
\pgfpathlineto{\pgfqpoint{0.303180in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.203490in}}%
\pgfpathlineto{\pgfqpoint{0.309940in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.197656in}}%
\pgfpathlineto{\pgfqpoint{0.316700in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{0.323461in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.185987in}}%
\pgfpathlineto{\pgfqpoint{0.330221in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.180153in}}%
\pgfpathlineto{\pgfqpoint{0.336981in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.343742in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.168486in}}%
\pgfpathlineto{\pgfqpoint{0.350503in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{0.357264in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.156818in}}%
\pgfpathlineto{\pgfqpoint{0.364024in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{0.370786in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.145151in}}%
\pgfpathlineto{\pgfqpoint{0.377547in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.139318in}}%
\pgfpathlineto{\pgfqpoint{0.384308in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.133485in}}%
\pgfpathlineto{\pgfqpoint{0.391069in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.127652in}}%
\pgfpathlineto{\pgfqpoint{0.397831in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.121819in}}%
\pgfpathlineto{\pgfqpoint{0.404593in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.115986in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.110151in}}%
\pgfpathlineto{\pgfqpoint{0.411353in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.104317in}}%
\pgfpathlineto{\pgfqpoint{0.418113in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.098482in}}%
\pgfpathlineto{\pgfqpoint{0.424872in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.092648in}}%
\pgfpathlineto{\pgfqpoint{0.431632in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.086813in}}%
\pgfpathlineto{\pgfqpoint{0.438393in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.080979in}}%
\pgfpathlineto{\pgfqpoint{0.445153in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.075145in}}%
\pgfpathlineto{\pgfqpoint{0.451913in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.069311in}}%
\pgfpathlineto{\pgfqpoint{0.458674in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.063477in}}%
\pgfpathlineto{\pgfqpoint{0.465434in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.057643in}}%
\pgfpathlineto{\pgfqpoint{0.472195in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.051809in}}%
\pgfpathlineto{\pgfqpoint{0.478956in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{0.485717in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.040142in}}%
\pgfpathlineto{\pgfqpoint{0.492478in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.034309in}}%
\pgfpathlineto{\pgfqpoint{0.499239in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.028475in}}%
\pgfpathlineto{\pgfqpoint{0.506001in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{0.512762in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.016809in}}%
\pgfpathlineto{\pgfqpoint{0.519524in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.010976in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.005143in}}%
\pgfpathlineto{\pgfqpoint{0.526285in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{0.533045in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.993474in}}%
\pgfpathlineto{\pgfqpoint{0.539805in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{0.546565in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.981805in}}%
\pgfpathlineto{\pgfqpoint{0.553325in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.975970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{1.178256in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.259357in}}%
\pgfpathlineto{\pgfqpoint{0.969304in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.265190in}}%
\pgfpathlineto{\pgfqpoint{0.962543in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.271023in}}%
\pgfpathlineto{\pgfqpoint{0.955781in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{0.949020in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.282689in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.288523in}}%
\pgfpathlineto{\pgfqpoint{0.942258in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.294357in}}%
\pgfpathlineto{\pgfqpoint{0.935498in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.300192in}}%
\pgfpathlineto{\pgfqpoint{0.928739in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.306026in}}%
\pgfpathlineto{\pgfqpoint{0.921979in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.311861in}}%
\pgfpathlineto{\pgfqpoint{0.915219in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.317695in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.323529in}}%
\pgfpathlineto{\pgfqpoint{0.901698in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.329364in}}%
\pgfpathlineto{\pgfqpoint{0.894938in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.335198in}}%
\pgfpathlineto{\pgfqpoint{0.888177in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.341032in}}%
\pgfpathlineto{\pgfqpoint{0.881416in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.346865in}}%
\pgfpathlineto{\pgfqpoint{0.874656in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.352699in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.358533in}}%
\pgfpathlineto{\pgfqpoint{0.861134in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.364366in}}%
\pgfpathlineto{\pgfqpoint{0.854373in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.370200in}}%
\pgfpathlineto{\pgfqpoint{0.847611in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.376033in}}%
\pgfpathlineto{\pgfqpoint{0.840850in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.381866in}}%
\pgfpathlineto{\pgfqpoint{0.834089in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.387699in}}%
\pgfpathlineto{\pgfqpoint{0.827327in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.399365in}}%
\pgfpathlineto{\pgfqpoint{0.820566in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.405200in}}%
\pgfpathlineto{\pgfqpoint{0.813806in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{0.807046in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.416869in}}%
\pgfpathlineto{\pgfqpoint{0.800286in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.422704in}}%
\pgfpathlineto{\pgfqpoint{0.793526in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.428538in}}%
\pgfpathlineto{\pgfqpoint{0.786766in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.434372in}}%
\pgfpathlineto{\pgfqpoint{0.780006in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.440206in}}%
\pgfpathlineto{\pgfqpoint{0.773245in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{1.446040in}}%
\pgfpathlineto{\pgfqpoint{0.766485in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{1.451874in}}%
\pgfpathlineto{\pgfqpoint{0.759724in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{1.457708in}}%
\pgfpathlineto{\pgfqpoint{0.752963in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{0.746202in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{1.469375in}}%
\pgfpathlineto{\pgfqpoint{0.739441in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{1.475209in}}%
\pgfpathlineto{\pgfqpoint{0.732680in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.481042in}}%
\pgfpathlineto{\pgfqpoint{0.725919in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.486875in}}%
\pgfpathlineto{\pgfqpoint{0.719158in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.492708in}}%
\pgfpathlineto{\pgfqpoint{0.712396in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.498541in}}%
\pgfpathlineto{\pgfqpoint{0.705634in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.504374in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.510208in}}%
\pgfpathlineto{\pgfqpoint{0.698874in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.516043in}}%
\pgfpathlineto{\pgfqpoint{0.692114in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.521878in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.527712in}}%
\pgfpathlineto{\pgfqpoint{0.678594in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.533546in}}%
\pgfpathlineto{\pgfqpoint{0.671834in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.539381in}}%
\pgfpathlineto{\pgfqpoint{0.665074in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.545215in}}%
\pgfpathlineto{\pgfqpoint{0.658313in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.551049in}}%
\pgfpathlineto{\pgfqpoint{0.651553in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.556883in}}%
\pgfpathlineto{\pgfqpoint{0.644792in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.562717in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.568551in}}%
\pgfpathlineto{\pgfqpoint{0.631271in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.574384in}}%
\pgfpathlineto{\pgfqpoint{0.624510in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{0.617749in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.586051in}}%
\pgfpathlineto{\pgfqpoint{0.610988in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.591885in}}%
\pgfpathlineto{\pgfqpoint{0.604226in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.597718in}}%
\pgfpathlineto{\pgfqpoint{0.597465in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.603551in}}%
\pgfpathlineto{\pgfqpoint{0.590703in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.609384in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.615217in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.621051in}}%
\pgfpathlineto{\pgfqpoint{0.577182in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.626886in}}%
\pgfpathlineto{\pgfqpoint{0.570422in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.632720in}}%
\pgfpathlineto{\pgfqpoint{0.563662in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.638555in}}%
\pgfpathlineto{\pgfqpoint{0.556902in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.644389in}}%
\pgfpathlineto{\pgfqpoint{0.550142in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{0.543381in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.656058in}}%
\pgfpathlineto{\pgfqpoint{0.536621in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.661892in}}%
\pgfpathlineto{\pgfqpoint{0.529861in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.667726in}}%
\pgfpathlineto{\pgfqpoint{0.523100in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.673560in}}%
\pgfpathlineto{\pgfqpoint{0.516339in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.679393in}}%
\pgfpathlineto{\pgfqpoint{0.509578in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{0.502818in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.691060in}}%
\pgfpathlineto{\pgfqpoint{0.496056in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.696894in}}%
\pgfpathlineto{\pgfqpoint{0.489295in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.702727in}}%
\pgfpathlineto{\pgfqpoint{0.482534in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.708560in}}%
\pgfpathlineto{\pgfqpoint{0.475772in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.714393in}}%
\pgfpathlineto{\pgfqpoint{0.469011in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.720226in}}%
\pgfpathlineto{\pgfqpoint{0.462249in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.731894in}}%
\pgfpathlineto{\pgfqpoint{0.455489in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.737729in}}%
\pgfpathlineto{\pgfqpoint{0.448730in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.743563in}}%
\pgfpathlineto{\pgfqpoint{0.441970in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.749398in}}%
\pgfpathlineto{\pgfqpoint{0.435210in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.755232in}}%
\pgfpathlineto{\pgfqpoint{0.428449in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.761066in}}%
\pgfpathlineto{\pgfqpoint{0.421689in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.766900in}}%
\pgfpathlineto{\pgfqpoint{0.414929in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.772734in}}%
\pgfpathlineto{\pgfqpoint{0.408168in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.778568in}}%
\pgfpathlineto{\pgfqpoint{0.401408in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.784402in}}%
\pgfpathlineto{\pgfqpoint{0.394647in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.790236in}}%
\pgfpathlineto{\pgfqpoint{0.387886in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.796070in}}%
\pgfpathlineto{\pgfqpoint{0.381125in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.292141in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.796639in}}%
\pgfpathlineto{\pgfqpoint{0.298901in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.790805in}}%
\pgfpathlineto{\pgfqpoint{0.305662in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.784971in}}%
\pgfpathlineto{\pgfqpoint{0.312423in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.779138in}}%
\pgfpathlineto{\pgfqpoint{0.319184in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.773304in}}%
\pgfpathlineto{\pgfqpoint{0.325945in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.767470in}}%
\pgfpathlineto{\pgfqpoint{0.332706in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.761637in}}%
\pgfpathlineto{\pgfqpoint{0.339467in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.755804in}}%
\pgfpathlineto{\pgfqpoint{0.346228in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.749970in}}%
\pgfpathlineto{\pgfqpoint{0.352989in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.744137in}}%
\pgfpathlineto{\pgfqpoint{0.359751in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.738304in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.732470in}}%
\pgfpathlineto{\pgfqpoint{0.366511in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.726635in}}%
\pgfpathlineto{\pgfqpoint{0.373271in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.720801in}}%
\pgfpathlineto{\pgfqpoint{0.380031in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.714967in}}%
\pgfpathlineto{\pgfqpoint{0.386792in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.709133in}}%
\pgfpathlineto{\pgfqpoint{0.393552in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.703298in}}%
\pgfpathlineto{\pgfqpoint{0.400312in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.697464in}}%
\pgfpathlineto{\pgfqpoint{0.407073in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{0.413833in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.685796in}}%
\pgfpathlineto{\pgfqpoint{0.420594in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.679963in}}%
\pgfpathlineto{\pgfqpoint{0.427355in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.674129in}}%
\pgfpathlineto{\pgfqpoint{0.434115in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.668295in}}%
\pgfpathlineto{\pgfqpoint{0.440876in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.662461in}}%
\pgfpathlineto{\pgfqpoint{0.447637in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.656628in}}%
\pgfpathlineto{\pgfqpoint{0.454398in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.650794in}}%
\pgfpathlineto{\pgfqpoint{0.461159in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.644961in}}%
\pgfpathlineto{\pgfqpoint{0.467920in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.639128in}}%
\pgfpathlineto{\pgfqpoint{0.474682in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{0.481443in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.627461in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{0.488203in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.615793in}}%
\pgfpathlineto{\pgfqpoint{0.494963in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.609958in}}%
\pgfpathlineto{\pgfqpoint{0.501724in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.604124in}}%
\pgfpathlineto{\pgfqpoint{0.508484in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.598290in}}%
\pgfpathlineto{\pgfqpoint{0.515244in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.592456in}}%
\pgfpathlineto{\pgfqpoint{0.522005in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.586622in}}%
\pgfpathlineto{\pgfqpoint{0.528765in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.580788in}}%
\pgfpathlineto{\pgfqpoint{0.535526in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.574954in}}%
\pgfpathlineto{\pgfqpoint{0.542286in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.569120in}}%
\pgfpathlineto{\pgfqpoint{0.549047in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.563286in}}%
\pgfpathlineto{\pgfqpoint{0.555808in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.557452in}}%
\pgfpathlineto{\pgfqpoint{0.562569in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.551619in}}%
\pgfpathlineto{\pgfqpoint{0.569330in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{0.576091in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.539952in}}%
\pgfpathlineto{\pgfqpoint{0.582852in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.534118in}}%
\pgfpathlineto{\pgfqpoint{0.589613in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{0.596374in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.522452in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.516619in}}%
\pgfpathlineto{\pgfqpoint{0.603135in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.510784in}}%
\pgfpathlineto{\pgfqpoint{0.609895in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.504950in}}%
\pgfpathlineto{\pgfqpoint{0.616656in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.499115in}}%
\pgfpathlineto{\pgfqpoint{0.623416in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{0.630176in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.487447in}}%
\pgfpathlineto{\pgfqpoint{0.636936in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.481613in}}%
\pgfpathlineto{\pgfqpoint{0.643697in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.475779in}}%
\pgfpathlineto{\pgfqpoint{0.650457in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.469945in}}%
\pgfpathlineto{\pgfqpoint{0.657218in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.464111in}}%
\pgfpathlineto{\pgfqpoint{0.663979in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{0.670739in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.452443in}}%
\pgfpathlineto{\pgfqpoint{0.677500in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.446610in}}%
\pgfpathlineto{\pgfqpoint{0.684261in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.440776in}}%
\pgfpathlineto{\pgfqpoint{0.691022in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.434943in}}%
\pgfpathlineto{\pgfqpoint{0.697783in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{0.704544in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.423276in}}%
\pgfpathlineto{\pgfqpoint{0.711305in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{0.718067in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.411609in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.405776in}}%
\pgfpathlineto{\pgfqpoint{0.724828in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{0.731588in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{1.388273in}}%
\pgfpathlineto{\pgfqpoint{0.745108in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.382439in}}%
\pgfpathlineto{\pgfqpoint{0.751868in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{1.376604in}}%
\pgfpathlineto{\pgfqpoint{0.758629in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{1.370770in}}%
\pgfpathlineto{\pgfqpoint{0.765389in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{1.364936in}}%
\pgfpathlineto{\pgfqpoint{0.772150in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.359102in}}%
\pgfpathlineto{\pgfqpoint{0.778910in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{0.785671in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{0.792432in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{0.799193in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.335767in}}%
\pgfpathlineto{\pgfqpoint{0.805953in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.329934in}}%
\pgfpathlineto{\pgfqpoint{0.812714in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.324100in}}%
\pgfpathlineto{\pgfqpoint{0.819476in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.318267in}}%
\pgfpathlineto{\pgfqpoint{0.826237in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.312433in}}%
\pgfpathlineto{\pgfqpoint{0.832998in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.306600in}}%
\pgfpathlineto{\pgfqpoint{0.839759in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.300767in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.294933in}}%
\pgfpathlineto{\pgfqpoint{0.846520in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.289099in}}%
\pgfpathlineto{\pgfqpoint{0.853280in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{0.860040in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.277430in}}%
\pgfpathlineto{\pgfqpoint{0.866800in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.271596in}}%
\pgfpathlineto{\pgfqpoint{0.873561in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.265762in}}%
\pgfpathlineto{\pgfqpoint{0.880321in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.259928in}}%
\pgfpathlineto{\pgfqpoint{0.887082in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.254094in}}%
\pgfpathlineto{\pgfqpoint{0.893842in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.248260in}}%
\pgfpathlineto{\pgfqpoint{0.900603in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.242426in}}%
\pgfpathlineto{\pgfqpoint{0.907363in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.236592in}}%
\pgfpathlineto{\pgfqpoint{0.914124in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{0.920885in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.224925in}}%
\pgfpathlineto{\pgfqpoint{0.927646in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.219091in}}%
\pgfpathlineto{\pgfqpoint{0.934407in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.213258in}}%
\pgfpathlineto{\pgfqpoint{0.941168in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.207424in}}%
\pgfpathlineto{\pgfqpoint{0.947929in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.201591in}}%
\pgfpathlineto{\pgfqpoint{0.954690in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.195758in}}%
\pgfpathlineto{\pgfqpoint{0.961452in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.189924in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.184090in}}%
\pgfpathlineto{\pgfqpoint{0.968212in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.178256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647868in}{0.975399in}}%
\pgfpathlineto{\pgfqpoint{0.649068in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.744209in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.974606in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.980437in}}%
\pgfpathlineto{\pgfqpoint{0.737445in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.986274in}}%
\pgfpathlineto{\pgfqpoint{0.730688in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.992111in}}%
\pgfpathlineto{\pgfqpoint{0.723931in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.997948in}}%
\pgfpathlineto{\pgfqpoint{0.717173in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{0.710414in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.009620in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.015455in}}%
\pgfpathlineto{\pgfqpoint{0.696896in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.021290in}}%
\pgfpathlineto{\pgfqpoint{0.690137in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{0.683377in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.032959in}}%
\pgfpathlineto{\pgfqpoint{0.676616in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{0.669855in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.044626in}}%
\pgfpathlineto{\pgfqpoint{0.663094in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.050459in}}%
\pgfpathlineto{\pgfqpoint{0.656332in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.056292in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.062124in}}%
\pgfpathlineto{\pgfqpoint{0.642807in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.067956in}}%
\pgfpathlineto{\pgfqpoint{0.636044in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.073787in}}%
\pgfpathlineto{\pgfqpoint{0.629280in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.079618in}}%
\pgfpathlineto{\pgfqpoint{0.622516in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.091281in}}%
\pgfpathlineto{\pgfqpoint{0.615754in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.097118in}}%
\pgfpathlineto{\pgfqpoint{0.608997in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.102955in}}%
\pgfpathlineto{\pgfqpoint{0.602239in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.108791in}}%
\pgfpathlineto{\pgfqpoint{0.595481in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.114627in}}%
\pgfpathlineto{\pgfqpoint{0.588722in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{0.581964in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.126298in}}%
\pgfpathlineto{\pgfqpoint{0.575204in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.132133in}}%
\pgfpathlineto{\pgfqpoint{0.568445in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.137968in}}%
\pgfpathlineto{\pgfqpoint{0.561684in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.143802in}}%
\pgfpathlineto{\pgfqpoint{0.554924in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.149635in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{0.541401in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.161302in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.167134in}}%
\pgfpathlineto{\pgfqpoint{0.527877in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.172966in}}%
\pgfpathlineto{\pgfqpoint{0.521114in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.178798in}}%
\pgfpathlineto{\pgfqpoint{0.514351in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.184629in}}%
\pgfpathlineto{\pgfqpoint{0.507587in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.190460in}}%
\pgfpathlineto{\pgfqpoint{0.500823in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.196290in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.202124in}}%
\pgfpathlineto{\pgfqpoint{0.494062in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.207961in}}%
\pgfpathlineto{\pgfqpoint{0.487305in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.213798in}}%
\pgfpathlineto{\pgfqpoint{0.480547in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.219634in}}%
\pgfpathlineto{\pgfqpoint{0.473789in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.225470in}}%
\pgfpathlineto{\pgfqpoint{0.467031in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.231306in}}%
\pgfpathlineto{\pgfqpoint{0.460272in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.237141in}}%
\pgfpathlineto{\pgfqpoint{0.453512in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.242976in}}%
\pgfpathlineto{\pgfqpoint{0.446752in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.248810in}}%
\pgfpathlineto{\pgfqpoint{0.439992in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.254644in}}%
\pgfpathlineto{\pgfqpoint{0.433231in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.260478in}}%
\pgfpathlineto{\pgfqpoint{0.426470in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.266311in}}%
\pgfpathlineto{\pgfqpoint{0.419709in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.272144in}}%
\pgfpathlineto{\pgfqpoint{0.412947in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.277976in}}%
\pgfpathlineto{\pgfqpoint{0.406184in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.283808in}}%
\pgfpathlineto{\pgfqpoint{0.399421in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.289640in}}%
\pgfpathlineto{\pgfqpoint{0.392658in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.295471in}}%
\pgfpathlineto{\pgfqpoint{0.385894in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{0.379129in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.307132in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.312967in}}%
\pgfpathlineto{\pgfqpoint{0.372371in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.318805in}}%
\pgfpathlineto{\pgfqpoint{0.365613in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.324641in}}%
\pgfpathlineto{\pgfqpoint{0.358855in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.330477in}}%
\pgfpathlineto{\pgfqpoint{0.352097in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.336313in}}%
\pgfpathlineto{\pgfqpoint{0.345339in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.342149in}}%
\pgfpathlineto{\pgfqpoint{0.338580in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.347984in}}%
\pgfpathlineto{\pgfqpoint{0.331820in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.353819in}}%
\pgfpathlineto{\pgfqpoint{0.325060in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.359653in}}%
\pgfpathlineto{\pgfqpoint{0.318300in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.365487in}}%
\pgfpathlineto{\pgfqpoint{0.311539in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.371321in}}%
\pgfpathlineto{\pgfqpoint{0.304778in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.377154in}}%
\pgfpathlineto{\pgfqpoint{0.298016in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.382986in}}%
\pgfpathlineto{\pgfqpoint{0.291254in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.388819in}}%
\pgfpathlineto{\pgfqpoint{0.284491in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.394651in}}%
\pgfpathlineto{\pgfqpoint{0.277728in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.400482in}}%
\pgfpathlineto{\pgfqpoint{0.270965in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{0.264201in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.412144in}}%
\pgfpathlineto{\pgfqpoint{0.257436in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.417974in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.423811in}}%
\pgfpathlineto{\pgfqpoint{0.250679in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{0.243921in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{0.237164in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.441321in}}%
\pgfpathlineto{\pgfqpoint{0.230405in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.447156in}}%
\pgfpathlineto{\pgfqpoint{0.223647in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.452992in}}%
\pgfpathlineto{\pgfqpoint{0.216887in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.458827in}}%
\pgfpathlineto{\pgfqpoint{0.210128in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.464662in}}%
\pgfpathlineto{\pgfqpoint{0.203368in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.470496in}}%
\pgfpathlineto{\pgfqpoint{0.196607in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{1.476330in}}%
\pgfpathlineto{\pgfqpoint{0.189847in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{1.482163in}}%
\pgfpathlineto{\pgfqpoint{0.183085in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{1.487996in}}%
\pgfpathlineto{\pgfqpoint{0.176323in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{1.493829in}}%
\pgfpathlineto{\pgfqpoint{0.169561in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{1.499661in}}%
\pgfpathlineto{\pgfqpoint{0.162798in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{1.505493in}}%
\pgfpathlineto{\pgfqpoint{0.156035in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{0.149272in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.517155in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{0.148775in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{1.424602in}}%
\pgfpathlineto{\pgfqpoint{0.155537in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{1.418769in}}%
\pgfpathlineto{\pgfqpoint{0.162298in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{1.412936in}}%
\pgfpathlineto{\pgfqpoint{0.169059in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{1.407102in}}%
\pgfpathlineto{\pgfqpoint{0.175820in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{0.182581in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{1.395435in}}%
\pgfpathlineto{\pgfqpoint{0.189342in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{1.389602in}}%
\pgfpathlineto{\pgfqpoint{0.196103in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{0.202863in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.377934in}}%
\pgfpathlineto{\pgfqpoint{0.209624in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.372100in}}%
\pgfpathlineto{\pgfqpoint{0.216385in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.366266in}}%
\pgfpathlineto{\pgfqpoint{0.223145in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.360432in}}%
\pgfpathlineto{\pgfqpoint{0.229906in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.354598in}}%
\pgfpathlineto{\pgfqpoint{0.236666in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.348764in}}%
\pgfpathlineto{\pgfqpoint{0.243426in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.342930in}}%
\pgfpathlineto{\pgfqpoint{0.250186in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.337095in}}%
\pgfpathlineto{\pgfqpoint{0.256947in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.331261in}}%
\pgfpathlineto{\pgfqpoint{0.263707in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.325427in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.319593in}}%
\pgfpathlineto{\pgfqpoint{0.270468in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{0.277229in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.307927in}}%
\pgfpathlineto{\pgfqpoint{0.283990in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.302093in}}%
\pgfpathlineto{\pgfqpoint{0.290751in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.296260in}}%
\pgfpathlineto{\pgfqpoint{0.297512in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.290426in}}%
\pgfpathlineto{\pgfqpoint{0.304273in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.284593in}}%
\pgfpathlineto{\pgfqpoint{0.311034in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.278759in}}%
\pgfpathlineto{\pgfqpoint{0.317795in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.272925in}}%
\pgfpathlineto{\pgfqpoint{0.324556in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.267091in}}%
\pgfpathlineto{\pgfqpoint{0.331316in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.261257in}}%
\pgfpathlineto{\pgfqpoint{0.338077in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.255423in}}%
\pgfpathlineto{\pgfqpoint{0.344838in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.249589in}}%
\pgfpathlineto{\pgfqpoint{0.351598in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.243755in}}%
\pgfpathlineto{\pgfqpoint{0.358358in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.237921in}}%
\pgfpathlineto{\pgfqpoint{0.365119in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.232087in}}%
\pgfpathlineto{\pgfqpoint{0.371879in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.226253in}}%
\pgfpathlineto{\pgfqpoint{0.378639in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.220418in}}%
\pgfpathlineto{\pgfqpoint{0.385399in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.214584in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.208751in}}%
\pgfpathlineto{\pgfqpoint{0.392160in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.202917in}}%
\pgfpathlineto{\pgfqpoint{0.398922in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.197084in}}%
\pgfpathlineto{\pgfqpoint{0.405683in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.191251in}}%
\pgfpathlineto{\pgfqpoint{0.412444in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.185417in}}%
\pgfpathlineto{\pgfqpoint{0.419205in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{0.425966in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.173750in}}%
\pgfpathlineto{\pgfqpoint{0.432727in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.167916in}}%
\pgfpathlineto{\pgfqpoint{0.439487in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.162083in}}%
\pgfpathlineto{\pgfqpoint{0.446248in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.156249in}}%
\pgfpathlineto{\pgfqpoint{0.453009in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.150415in}}%
\pgfpathlineto{\pgfqpoint{0.459769in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.144581in}}%
\pgfpathlineto{\pgfqpoint{0.466530in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.138747in}}%
\pgfpathlineto{\pgfqpoint{0.473290in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.132913in}}%
\pgfpathlineto{\pgfqpoint{0.480051in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.121244in}}%
\pgfpathlineto{\pgfqpoint{0.493571in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.115410in}}%
\pgfpathlineto{\pgfqpoint{0.500331in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.109575in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{0.507091in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.097908in}}%
\pgfpathlineto{\pgfqpoint{0.513853in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.092075in}}%
\pgfpathlineto{\pgfqpoint{0.520614in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.086241in}}%
\pgfpathlineto{\pgfqpoint{0.527375in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.080408in}}%
\pgfpathlineto{\pgfqpoint{0.534136in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.074575in}}%
\pgfpathlineto{\pgfqpoint{0.540897in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.068741in}}%
\pgfpathlineto{\pgfqpoint{0.547658in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.062907in}}%
\pgfpathlineto{\pgfqpoint{0.554419in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.057074in}}%
\pgfpathlineto{\pgfqpoint{0.561180in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.051240in}}%
\pgfpathlineto{\pgfqpoint{0.567941in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.045406in}}%
\pgfpathlineto{\pgfqpoint{0.574701in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{0.581462in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.033738in}}%
\pgfpathlineto{\pgfqpoint{0.588222in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.027904in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.022070in}}%
\pgfpathlineto{\pgfqpoint{0.601743in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.016236in}}%
\pgfpathlineto{\pgfqpoint{0.608503in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.010401in}}%
\pgfpathlineto{\pgfqpoint{0.615263in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{0.622023in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.992899in}}%
\pgfpathlineto{\pgfqpoint{0.628784in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.987066in}}%
\pgfpathlineto{\pgfqpoint{0.635545in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.981232in}}%
\pgfpathlineto{\pgfqpoint{0.642307in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.975399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967905in}{1.097375in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.091542in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.178256in}}%
\pgfpathlineto{\pgfqpoint{0.968212in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.184090in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.189924in}}%
\pgfpathlineto{\pgfqpoint{0.961452in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.195758in}}%
\pgfpathlineto{\pgfqpoint{0.954690in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.201591in}}%
\pgfpathlineto{\pgfqpoint{0.947929in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.207424in}}%
\pgfpathlineto{\pgfqpoint{0.941168in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.213258in}}%
\pgfpathlineto{\pgfqpoint{0.934407in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.219091in}}%
\pgfpathlineto{\pgfqpoint{0.927646in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.224925in}}%
\pgfpathlineto{\pgfqpoint{0.920885in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{0.914124in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.236592in}}%
\pgfpathlineto{\pgfqpoint{0.907363in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.242426in}}%
\pgfpathlineto{\pgfqpoint{0.900603in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.248260in}}%
\pgfpathlineto{\pgfqpoint{0.893842in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.254094in}}%
\pgfpathlineto{\pgfqpoint{0.887082in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.259928in}}%
\pgfpathlineto{\pgfqpoint{0.880321in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.265762in}}%
\pgfpathlineto{\pgfqpoint{0.873561in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.271596in}}%
\pgfpathlineto{\pgfqpoint{0.866800in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.277430in}}%
\pgfpathlineto{\pgfqpoint{0.860040in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{0.853280in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.289099in}}%
\pgfpathlineto{\pgfqpoint{0.846520in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.294933in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.300767in}}%
\pgfpathlineto{\pgfqpoint{0.839759in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.306600in}}%
\pgfpathlineto{\pgfqpoint{0.832998in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.312433in}}%
\pgfpathlineto{\pgfqpoint{0.826237in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.318267in}}%
\pgfpathlineto{\pgfqpoint{0.819476in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.324100in}}%
\pgfpathlineto{\pgfqpoint{0.812714in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.329934in}}%
\pgfpathlineto{\pgfqpoint{0.805953in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.335767in}}%
\pgfpathlineto{\pgfqpoint{0.799193in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{0.792432in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{0.785671in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{0.778910in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.359102in}}%
\pgfpathlineto{\pgfqpoint{0.772150in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{1.364936in}}%
\pgfpathlineto{\pgfqpoint{0.765389in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{1.370770in}}%
\pgfpathlineto{\pgfqpoint{0.758629in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{1.376604in}}%
\pgfpathlineto{\pgfqpoint{0.751868in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.382439in}}%
\pgfpathlineto{\pgfqpoint{0.745108in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{1.388273in}}%
\pgfpathlineto{\pgfqpoint{0.738348in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{0.731588in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{0.724828in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.405776in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.411609in}}%
\pgfpathlineto{\pgfqpoint{0.718067in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{0.711305in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.423276in}}%
\pgfpathlineto{\pgfqpoint{0.704544in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{0.697783in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.434943in}}%
\pgfpathlineto{\pgfqpoint{0.691022in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.440776in}}%
\pgfpathlineto{\pgfqpoint{0.684261in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.446610in}}%
\pgfpathlineto{\pgfqpoint{0.677500in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.452443in}}%
\pgfpathlineto{\pgfqpoint{0.670739in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{0.663979in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.464111in}}%
\pgfpathlineto{\pgfqpoint{0.657218in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.469945in}}%
\pgfpathlineto{\pgfqpoint{0.650457in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.475779in}}%
\pgfpathlineto{\pgfqpoint{0.643697in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.481613in}}%
\pgfpathlineto{\pgfqpoint{0.636936in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.487447in}}%
\pgfpathlineto{\pgfqpoint{0.630176in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{0.623416in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.499115in}}%
\pgfpathlineto{\pgfqpoint{0.616656in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.504950in}}%
\pgfpathlineto{\pgfqpoint{0.609895in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.510784in}}%
\pgfpathlineto{\pgfqpoint{0.603135in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.516619in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.522452in}}%
\pgfpathlineto{\pgfqpoint{0.596374in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{0.589613in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.534118in}}%
\pgfpathlineto{\pgfqpoint{0.582852in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.539952in}}%
\pgfpathlineto{\pgfqpoint{0.576091in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{0.569330in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.551619in}}%
\pgfpathlineto{\pgfqpoint{0.562569in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.557452in}}%
\pgfpathlineto{\pgfqpoint{0.555808in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.563286in}}%
\pgfpathlineto{\pgfqpoint{0.549047in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.569120in}}%
\pgfpathlineto{\pgfqpoint{0.542286in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.574954in}}%
\pgfpathlineto{\pgfqpoint{0.535526in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.580788in}}%
\pgfpathlineto{\pgfqpoint{0.528765in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.586622in}}%
\pgfpathlineto{\pgfqpoint{0.522005in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.592456in}}%
\pgfpathlineto{\pgfqpoint{0.515244in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.598290in}}%
\pgfpathlineto{\pgfqpoint{0.508484in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.604124in}}%
\pgfpathlineto{\pgfqpoint{0.501724in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.609958in}}%
\pgfpathlineto{\pgfqpoint{0.494963in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.615793in}}%
\pgfpathlineto{\pgfqpoint{0.488203in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.627461in}}%
\pgfpathlineto{\pgfqpoint{0.481443in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{0.474682in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.639128in}}%
\pgfpathlineto{\pgfqpoint{0.467920in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.644961in}}%
\pgfpathlineto{\pgfqpoint{0.461159in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.650794in}}%
\pgfpathlineto{\pgfqpoint{0.454398in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.656628in}}%
\pgfpathlineto{\pgfqpoint{0.447637in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.662461in}}%
\pgfpathlineto{\pgfqpoint{0.440876in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.668295in}}%
\pgfpathlineto{\pgfqpoint{0.434115in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.674129in}}%
\pgfpathlineto{\pgfqpoint{0.427355in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.679963in}}%
\pgfpathlineto{\pgfqpoint{0.420594in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.685796in}}%
\pgfpathlineto{\pgfqpoint{0.413833in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.691630in}}%
\pgfpathlineto{\pgfqpoint{0.407073in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.697464in}}%
\pgfpathlineto{\pgfqpoint{0.400312in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.703298in}}%
\pgfpathlineto{\pgfqpoint{0.393552in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.709133in}}%
\pgfpathlineto{\pgfqpoint{0.386792in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.714967in}}%
\pgfpathlineto{\pgfqpoint{0.380031in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.720801in}}%
\pgfpathlineto{\pgfqpoint{0.373271in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.726635in}}%
\pgfpathlineto{\pgfqpoint{0.366511in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.732470in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.738304in}}%
\pgfpathlineto{\pgfqpoint{0.359751in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.744137in}}%
\pgfpathlineto{\pgfqpoint{0.352989in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.749970in}}%
\pgfpathlineto{\pgfqpoint{0.346228in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.755804in}}%
\pgfpathlineto{\pgfqpoint{0.339467in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.761637in}}%
\pgfpathlineto{\pgfqpoint{0.332706in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.767470in}}%
\pgfpathlineto{\pgfqpoint{0.325945in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.773304in}}%
\pgfpathlineto{\pgfqpoint{0.319184in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.779138in}}%
\pgfpathlineto{\pgfqpoint{0.312423in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.784971in}}%
\pgfpathlineto{\pgfqpoint{0.305662in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.790805in}}%
\pgfpathlineto{\pgfqpoint{0.298901in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.796639in}}%
\pgfpathlineto{\pgfqpoint{0.292141in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.196987in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.797419in}}%
\pgfpathlineto{\pgfqpoint{0.203748in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.791586in}}%
\pgfpathlineto{\pgfqpoint{0.210510in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.785753in}}%
\pgfpathlineto{\pgfqpoint{0.217272in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.779921in}}%
\pgfpathlineto{\pgfqpoint{0.224035in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.774089in}}%
\pgfpathlineto{\pgfqpoint{0.230798in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.768258in}}%
\pgfpathlineto{\pgfqpoint{0.237562in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.762427in}}%
\pgfpathlineto{\pgfqpoint{0.244326in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.756596in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.750765in}}%
\pgfpathlineto{\pgfqpoint{0.251089in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.744928in}}%
\pgfpathlineto{\pgfqpoint{0.257846in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.739091in}}%
\pgfpathlineto{\pgfqpoint{0.264603in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.733254in}}%
\pgfpathlineto{\pgfqpoint{0.271361in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{0.278120in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.721582in}}%
\pgfpathlineto{\pgfqpoint{0.284879in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.715747in}}%
\pgfpathlineto{\pgfqpoint{0.291638in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.709912in}}%
\pgfpathlineto{\pgfqpoint{0.298398in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.704078in}}%
\pgfpathlineto{\pgfqpoint{0.305158in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.698243in}}%
\pgfpathlineto{\pgfqpoint{0.311918in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.692410in}}%
\pgfpathlineto{\pgfqpoint{0.318679in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.686576in}}%
\pgfpathlineto{\pgfqpoint{0.325441in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.680743in}}%
\pgfpathlineto{\pgfqpoint{0.332202in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.674911in}}%
\pgfpathlineto{\pgfqpoint{0.338965in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.669079in}}%
\pgfpathlineto{\pgfqpoint{0.345728in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.663247in}}%
\pgfpathlineto{\pgfqpoint{0.352491in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.657416in}}%
\pgfpathlineto{\pgfqpoint{0.359255in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.651585in}}%
\pgfpathlineto{\pgfqpoint{0.366019in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.645754in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{0.372780in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.634084in}}%
\pgfpathlineto{\pgfqpoint{0.379538in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.628247in}}%
\pgfpathlineto{\pgfqpoint{0.386295in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{0.393053in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.616575in}}%
\pgfpathlineto{\pgfqpoint{0.399812in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.610739in}}%
\pgfpathlineto{\pgfqpoint{0.406571in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{0.413330in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.599069in}}%
\pgfpathlineto{\pgfqpoint{0.420090in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.593235in}}%
\pgfpathlineto{\pgfqpoint{0.426850in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.587401in}}%
\pgfpathlineto{\pgfqpoint{0.433611in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.581567in}}%
\pgfpathlineto{\pgfqpoint{0.440372in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.575734in}}%
\pgfpathlineto{\pgfqpoint{0.447133in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{0.453895in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.564068in}}%
\pgfpathlineto{\pgfqpoint{0.460658in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.558236in}}%
\pgfpathlineto{\pgfqpoint{0.467421in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.552405in}}%
\pgfpathlineto{\pgfqpoint{0.474184in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.546574in}}%
\pgfpathlineto{\pgfqpoint{0.480948in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.540743in}}%
\pgfpathlineto{\pgfqpoint{0.487712in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.529078in}}%
\pgfpathlineto{\pgfqpoint{0.494472in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.523241in}}%
\pgfpathlineto{\pgfqpoint{0.501229in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.517404in}}%
\pgfpathlineto{\pgfqpoint{0.507987in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.511568in}}%
\pgfpathlineto{\pgfqpoint{0.514745in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.505732in}}%
\pgfpathlineto{\pgfqpoint{0.521504in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.499896in}}%
\pgfpathlineto{\pgfqpoint{0.528263in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{0.535022in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.488226in}}%
\pgfpathlineto{\pgfqpoint{0.541782in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.482392in}}%
\pgfpathlineto{\pgfqpoint{0.548542in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.476558in}}%
\pgfpathlineto{\pgfqpoint{0.555303in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.470724in}}%
\pgfpathlineto{\pgfqpoint{0.562064in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.464891in}}%
\pgfpathlineto{\pgfqpoint{0.568826in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.459058in}}%
\pgfpathlineto{\pgfqpoint{0.575588in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.453226in}}%
\pgfpathlineto{\pgfqpoint{0.582350in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.441563in}}%
\pgfpathlineto{\pgfqpoint{0.595877in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.435732in}}%
\pgfpathlineto{\pgfqpoint{0.602641in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.429901in}}%
\pgfpathlineto{\pgfqpoint{0.609405in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.424071in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.418235in}}%
\pgfpathlineto{\pgfqpoint{0.616164in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{0.622921in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{0.629679in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{0.636437in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.394889in}}%
\pgfpathlineto{\pgfqpoint{0.643196in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.389053in}}%
\pgfpathlineto{\pgfqpoint{0.649955in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.383218in}}%
\pgfpathlineto{\pgfqpoint{0.656714in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.377384in}}%
\pgfpathlineto{\pgfqpoint{0.663474in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.371549in}}%
\pgfpathlineto{\pgfqpoint{0.670235in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.365715in}}%
\pgfpathlineto{\pgfqpoint{0.676995in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.359882in}}%
\pgfpathlineto{\pgfqpoint{0.683757in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.354049in}}%
\pgfpathlineto{\pgfqpoint{0.690518in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{0.697281in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.342384in}}%
\pgfpathlineto{\pgfqpoint{0.704043in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.336552in}}%
\pgfpathlineto{\pgfqpoint{0.710806in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.330721in}}%
\pgfpathlineto{\pgfqpoint{0.717570in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.324890in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.319059in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.313229in}}%
\pgfpathlineto{\pgfqpoint{0.731098in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{1.307391in}}%
\pgfpathlineto{\pgfqpoint{0.737855in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{1.301554in}}%
\pgfpathlineto{\pgfqpoint{0.744613in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.295718in}}%
\pgfpathlineto{\pgfqpoint{0.751371in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{0.758129in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{1.284046in}}%
\pgfpathlineto{\pgfqpoint{0.764888in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{1.278210in}}%
\pgfpathlineto{\pgfqpoint{0.771647in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.272375in}}%
\pgfpathlineto{\pgfqpoint{0.778406in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.266541in}}%
\pgfpathlineto{\pgfqpoint{0.785166in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{0.791927in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.254873in}}%
\pgfpathlineto{\pgfqpoint{0.798688in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{0.805449in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.243206in}}%
\pgfpathlineto{\pgfqpoint{0.812211in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{0.818973in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.231542in}}%
\pgfpathlineto{\pgfqpoint{0.825736in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.225710in}}%
\pgfpathlineto{\pgfqpoint{0.832499in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.219879in}}%
\pgfpathlineto{\pgfqpoint{0.839263in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.214048in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.208217in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.202385in}}%
\pgfpathlineto{\pgfqpoint{0.852790in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.196548in}}%
\pgfpathlineto{\pgfqpoint{0.859547in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.190711in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.184875in}}%
\pgfpathlineto{\pgfqpoint{0.873062in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.179038in}}%
\pgfpathlineto{\pgfqpoint{0.879821in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.173203in}}%
\pgfpathlineto{\pgfqpoint{0.886580in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.167367in}}%
\pgfpathlineto{\pgfqpoint{0.893339in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.155698in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.149864in}}%
\pgfpathlineto{\pgfqpoint{0.913619in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.144030in}}%
\pgfpathlineto{\pgfqpoint{0.920380in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.138197in}}%
\pgfpathlineto{\pgfqpoint{0.927142in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.132364in}}%
\pgfpathlineto{\pgfqpoint{0.933904in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.126531in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{0.947429in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.114868in}}%
\pgfpathlineto{\pgfqpoint{0.954192in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.109036in}}%
\pgfpathlineto{\pgfqpoint{0.960956in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.103206in}}%
\pgfpathlineto{\pgfqpoint{0.967720in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.097375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737478in}{0.980437in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.974606in}}%
\pgfpathlineto{\pgfqpoint{0.744209in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.091542in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.097375in}}%
\pgfpathlineto{\pgfqpoint{0.967720in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{1.103206in}}%
\pgfpathlineto{\pgfqpoint{0.960956in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{1.109036in}}%
\pgfpathlineto{\pgfqpoint{0.954192in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{1.114868in}}%
\pgfpathlineto{\pgfqpoint{0.947429in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{1.126531in}}%
\pgfpathlineto{\pgfqpoint{0.933904in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.132364in}}%
\pgfpathlineto{\pgfqpoint{0.927142in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{1.138197in}}%
\pgfpathlineto{\pgfqpoint{0.920380in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.144030in}}%
\pgfpathlineto{\pgfqpoint{0.913619in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{1.149864in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{1.155698in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.161533in}}%
\pgfpathlineto{\pgfqpoint{0.893339in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{1.167367in}}%
\pgfpathlineto{\pgfqpoint{0.886580in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{1.173203in}}%
\pgfpathlineto{\pgfqpoint{0.879821in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.179038in}}%
\pgfpathlineto{\pgfqpoint{0.873062in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{1.184875in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.190711in}}%
\pgfpathlineto{\pgfqpoint{0.859547in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{1.196548in}}%
\pgfpathlineto{\pgfqpoint{0.852790in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{1.202385in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{1.208217in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{1.214048in}}%
\pgfpathlineto{\pgfqpoint{0.839263in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{1.219879in}}%
\pgfpathlineto{\pgfqpoint{0.832499in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{1.225710in}}%
\pgfpathlineto{\pgfqpoint{0.825736in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{1.231542in}}%
\pgfpathlineto{\pgfqpoint{0.818973in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{0.812211in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{1.243206in}}%
\pgfpathlineto{\pgfqpoint{0.805449in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{0.798688in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{1.254873in}}%
\pgfpathlineto{\pgfqpoint{0.791927in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{0.785166in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{1.266541in}}%
\pgfpathlineto{\pgfqpoint{0.778406in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.272375in}}%
\pgfpathlineto{\pgfqpoint{0.771647in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{1.278210in}}%
\pgfpathlineto{\pgfqpoint{0.764888in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{1.284046in}}%
\pgfpathlineto{\pgfqpoint{0.758129in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{1.289882in}}%
\pgfpathlineto{\pgfqpoint{0.751371in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.295718in}}%
\pgfpathlineto{\pgfqpoint{0.744613in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{1.301554in}}%
\pgfpathlineto{\pgfqpoint{0.737855in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{1.307391in}}%
\pgfpathlineto{\pgfqpoint{0.731098in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.313229in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.319059in}}%
\pgfpathlineto{\pgfqpoint{0.724334in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{1.324890in}}%
\pgfpathlineto{\pgfqpoint{0.717570in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.330721in}}%
\pgfpathlineto{\pgfqpoint{0.710806in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.336552in}}%
\pgfpathlineto{\pgfqpoint{0.704043in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.342384in}}%
\pgfpathlineto{\pgfqpoint{0.697281in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{0.690518in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.354049in}}%
\pgfpathlineto{\pgfqpoint{0.683757in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.359882in}}%
\pgfpathlineto{\pgfqpoint{0.676995in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.365715in}}%
\pgfpathlineto{\pgfqpoint{0.670235in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.371549in}}%
\pgfpathlineto{\pgfqpoint{0.663474in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.377384in}}%
\pgfpathlineto{\pgfqpoint{0.656714in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.383218in}}%
\pgfpathlineto{\pgfqpoint{0.649955in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.389053in}}%
\pgfpathlineto{\pgfqpoint{0.643196in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.394889in}}%
\pgfpathlineto{\pgfqpoint{0.636437in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{0.629679in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{0.622921in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{0.616164in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.418235in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.424071in}}%
\pgfpathlineto{\pgfqpoint{0.609405in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.429901in}}%
\pgfpathlineto{\pgfqpoint{0.602641in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.435732in}}%
\pgfpathlineto{\pgfqpoint{0.595877in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.441563in}}%
\pgfpathlineto{\pgfqpoint{0.589113in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{0.582350in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.453226in}}%
\pgfpathlineto{\pgfqpoint{0.575588in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.459058in}}%
\pgfpathlineto{\pgfqpoint{0.568826in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.464891in}}%
\pgfpathlineto{\pgfqpoint{0.562064in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.470724in}}%
\pgfpathlineto{\pgfqpoint{0.555303in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.476558in}}%
\pgfpathlineto{\pgfqpoint{0.548542in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.482392in}}%
\pgfpathlineto{\pgfqpoint{0.541782in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.488226in}}%
\pgfpathlineto{\pgfqpoint{0.535022in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{0.528263in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.499896in}}%
\pgfpathlineto{\pgfqpoint{0.521504in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.505732in}}%
\pgfpathlineto{\pgfqpoint{0.514745in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.511568in}}%
\pgfpathlineto{\pgfqpoint{0.507987in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.517404in}}%
\pgfpathlineto{\pgfqpoint{0.501229in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.523241in}}%
\pgfpathlineto{\pgfqpoint{0.494472in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.529078in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{0.487712in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.540743in}}%
\pgfpathlineto{\pgfqpoint{0.480948in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.546574in}}%
\pgfpathlineto{\pgfqpoint{0.474184in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.552405in}}%
\pgfpathlineto{\pgfqpoint{0.467421in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.558236in}}%
\pgfpathlineto{\pgfqpoint{0.460658in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.564068in}}%
\pgfpathlineto{\pgfqpoint{0.453895in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{0.447133in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.575734in}}%
\pgfpathlineto{\pgfqpoint{0.440372in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.581567in}}%
\pgfpathlineto{\pgfqpoint{0.433611in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.587401in}}%
\pgfpathlineto{\pgfqpoint{0.426850in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.593235in}}%
\pgfpathlineto{\pgfqpoint{0.420090in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.599069in}}%
\pgfpathlineto{\pgfqpoint{0.413330in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{0.406571in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.610739in}}%
\pgfpathlineto{\pgfqpoint{0.399812in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.616575in}}%
\pgfpathlineto{\pgfqpoint{0.393053in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{0.386295in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.628247in}}%
\pgfpathlineto{\pgfqpoint{0.379538in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.634084in}}%
\pgfpathlineto{\pgfqpoint{0.372780in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.645754in}}%
\pgfpathlineto{\pgfqpoint{0.366019in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.651585in}}%
\pgfpathlineto{\pgfqpoint{0.359255in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.657416in}}%
\pgfpathlineto{\pgfqpoint{0.352491in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.663247in}}%
\pgfpathlineto{\pgfqpoint{0.345728in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.669079in}}%
\pgfpathlineto{\pgfqpoint{0.338965in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.674911in}}%
\pgfpathlineto{\pgfqpoint{0.332202in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.680743in}}%
\pgfpathlineto{\pgfqpoint{0.325441in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.686576in}}%
\pgfpathlineto{\pgfqpoint{0.318679in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.692410in}}%
\pgfpathlineto{\pgfqpoint{0.311918in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.698243in}}%
\pgfpathlineto{\pgfqpoint{0.305158in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.704078in}}%
\pgfpathlineto{\pgfqpoint{0.298398in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.709912in}}%
\pgfpathlineto{\pgfqpoint{0.291638in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.715747in}}%
\pgfpathlineto{\pgfqpoint{0.284879in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.721582in}}%
\pgfpathlineto{\pgfqpoint{0.278120in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{0.271361in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.733254in}}%
\pgfpathlineto{\pgfqpoint{0.264603in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.739091in}}%
\pgfpathlineto{\pgfqpoint{0.257846in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.744928in}}%
\pgfpathlineto{\pgfqpoint{0.251089in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.750765in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.756596in}}%
\pgfpathlineto{\pgfqpoint{0.244326in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.762427in}}%
\pgfpathlineto{\pgfqpoint{0.237562in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.768258in}}%
\pgfpathlineto{\pgfqpoint{0.230798in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.774089in}}%
\pgfpathlineto{\pgfqpoint{0.224035in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.779921in}}%
\pgfpathlineto{\pgfqpoint{0.217272in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.785753in}}%
\pgfpathlineto{\pgfqpoint{0.210510in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.791586in}}%
\pgfpathlineto{\pgfqpoint{0.203748in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.797419in}}%
\pgfpathlineto{\pgfqpoint{0.196987in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.517155in}}%
\pgfpathlineto{\pgfqpoint{0.149272in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{0.156035in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{1.505493in}}%
\pgfpathlineto{\pgfqpoint{0.162798in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{1.499661in}}%
\pgfpathlineto{\pgfqpoint{0.169561in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{1.493829in}}%
\pgfpathlineto{\pgfqpoint{0.176323in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{1.487996in}}%
\pgfpathlineto{\pgfqpoint{0.183085in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{1.482163in}}%
\pgfpathlineto{\pgfqpoint{0.189847in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{1.476330in}}%
\pgfpathlineto{\pgfqpoint{0.196607in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{1.470496in}}%
\pgfpathlineto{\pgfqpoint{0.203368in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{1.464662in}}%
\pgfpathlineto{\pgfqpoint{0.210128in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{1.458827in}}%
\pgfpathlineto{\pgfqpoint{0.216887in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{1.452992in}}%
\pgfpathlineto{\pgfqpoint{0.223647in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{1.447156in}}%
\pgfpathlineto{\pgfqpoint{0.230405in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{1.441321in}}%
\pgfpathlineto{\pgfqpoint{0.237164in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{0.243921in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{0.250679in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{1.423811in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{1.417974in}}%
\pgfpathlineto{\pgfqpoint{0.257436in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{1.412144in}}%
\pgfpathlineto{\pgfqpoint{0.264201in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{0.270965in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{1.400482in}}%
\pgfpathlineto{\pgfqpoint{0.277728in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{1.394651in}}%
\pgfpathlineto{\pgfqpoint{0.284491in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{1.388819in}}%
\pgfpathlineto{\pgfqpoint{0.291254in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{1.382986in}}%
\pgfpathlineto{\pgfqpoint{0.298016in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{1.377154in}}%
\pgfpathlineto{\pgfqpoint{0.304778in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{1.371321in}}%
\pgfpathlineto{\pgfqpoint{0.311539in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{1.365487in}}%
\pgfpathlineto{\pgfqpoint{0.318300in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{1.359653in}}%
\pgfpathlineto{\pgfqpoint{0.325060in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{1.353819in}}%
\pgfpathlineto{\pgfqpoint{0.331820in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{1.347984in}}%
\pgfpathlineto{\pgfqpoint{0.338580in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{1.342149in}}%
\pgfpathlineto{\pgfqpoint{0.345339in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{1.336313in}}%
\pgfpathlineto{\pgfqpoint{0.352097in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{1.330477in}}%
\pgfpathlineto{\pgfqpoint{0.358855in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{1.324641in}}%
\pgfpathlineto{\pgfqpoint{0.365613in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{1.318805in}}%
\pgfpathlineto{\pgfqpoint{0.372371in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{1.312967in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{1.307132in}}%
\pgfpathlineto{\pgfqpoint{0.379129in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{0.385894in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{1.295471in}}%
\pgfpathlineto{\pgfqpoint{0.392658in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{1.289640in}}%
\pgfpathlineto{\pgfqpoint{0.399421in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{1.283808in}}%
\pgfpathlineto{\pgfqpoint{0.406184in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{1.277976in}}%
\pgfpathlineto{\pgfqpoint{0.412947in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{1.272144in}}%
\pgfpathlineto{\pgfqpoint{0.419709in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{1.266311in}}%
\pgfpathlineto{\pgfqpoint{0.426470in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{1.260478in}}%
\pgfpathlineto{\pgfqpoint{0.433231in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{1.254644in}}%
\pgfpathlineto{\pgfqpoint{0.439992in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{1.248810in}}%
\pgfpathlineto{\pgfqpoint{0.446752in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{1.242976in}}%
\pgfpathlineto{\pgfqpoint{0.453512in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{1.237141in}}%
\pgfpathlineto{\pgfqpoint{0.460272in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{1.231306in}}%
\pgfpathlineto{\pgfqpoint{0.467031in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{1.225470in}}%
\pgfpathlineto{\pgfqpoint{0.473789in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{1.219634in}}%
\pgfpathlineto{\pgfqpoint{0.480547in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{1.213798in}}%
\pgfpathlineto{\pgfqpoint{0.487305in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{1.207961in}}%
\pgfpathlineto{\pgfqpoint{0.494062in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{1.202124in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.196290in}}%
\pgfpathlineto{\pgfqpoint{0.500823in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{1.190460in}}%
\pgfpathlineto{\pgfqpoint{0.507587in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.184629in}}%
\pgfpathlineto{\pgfqpoint{0.514351in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{1.178798in}}%
\pgfpathlineto{\pgfqpoint{0.521114in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{1.172966in}}%
\pgfpathlineto{\pgfqpoint{0.527877in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{1.167134in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{1.161302in}}%
\pgfpathlineto{\pgfqpoint{0.541401in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{0.548163in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{1.149635in}}%
\pgfpathlineto{\pgfqpoint{0.554924in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{1.143802in}}%
\pgfpathlineto{\pgfqpoint{0.561684in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{1.137968in}}%
\pgfpathlineto{\pgfqpoint{0.568445in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{1.132133in}}%
\pgfpathlineto{\pgfqpoint{0.575204in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{1.126298in}}%
\pgfpathlineto{\pgfqpoint{0.581964in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{0.588722in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{1.114627in}}%
\pgfpathlineto{\pgfqpoint{0.595481in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{1.108791in}}%
\pgfpathlineto{\pgfqpoint{0.602239in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{1.102955in}}%
\pgfpathlineto{\pgfqpoint{0.608997in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{1.097118in}}%
\pgfpathlineto{\pgfqpoint{0.615754in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{1.091281in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{0.622516in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.079618in}}%
\pgfpathlineto{\pgfqpoint{0.629280in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{1.073787in}}%
\pgfpathlineto{\pgfqpoint{0.636044in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{1.067956in}}%
\pgfpathlineto{\pgfqpoint{0.642807in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{1.062124in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{1.056292in}}%
\pgfpathlineto{\pgfqpoint{0.656332in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{1.050459in}}%
\pgfpathlineto{\pgfqpoint{0.663094in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{1.044626in}}%
\pgfpathlineto{\pgfqpoint{0.669855in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{0.676616in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{1.032959in}}%
\pgfpathlineto{\pgfqpoint{0.683377in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{0.690137in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{1.021290in}}%
\pgfpathlineto{\pgfqpoint{0.696896in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.015455in}}%
\pgfpathlineto{\pgfqpoint{0.703656in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{1.009620in}}%
\pgfpathlineto{\pgfqpoint{0.710414in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{0.717173in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.997948in}}%
\pgfpathlineto{\pgfqpoint{0.723931in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.992111in}}%
\pgfpathlineto{\pgfqpoint{0.730688in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.986274in}}%
\pgfpathlineto{\pgfqpoint{0.737445in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.980437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757833in}{1.506160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647777in}{1.610699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669716in}{1.457760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{1.432894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716792in}{1.453615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819806in}{1.650871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787168in}{1.440742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819013in}{1.472893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783284in}{1.582030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736640in}{1.510184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.000000in}}{\pgfqpoint{0.031056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.031056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408267in}{1.191893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480895in}{1.140605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442785in}{1.186979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423658in}{1.128353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373504in}{1.192074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447251in}{1.339027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308629in}{1.208479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488184in}{1.285312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496595in}{1.149513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464473in}{1.234952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980706in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.173748in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.975677in}}%
\pgfpathlineto{\pgfqpoint{1.169135in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.984243in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.159954in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.992828in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.001382in}}%
\pgfpathlineto{\pgfqpoint{1.150726in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{1.146135in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.141535in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.018528in}}%
\pgfpathlineto{\pgfqpoint{1.136920in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.027091in}}%
\pgfpathlineto{\pgfqpoint{1.132320in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{1.127736in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.123118in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.044232in}}%
\pgfpathlineto{\pgfqpoint{1.118510in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.052804in}}%
\pgfpathlineto{\pgfqpoint{1.113917in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.109321in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.061379in}}%
\pgfpathlineto{\pgfqpoint{1.104704in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.069940in}}%
\pgfpathlineto{\pgfqpoint{1.100103in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.078521in}}%
\pgfpathlineto{\pgfqpoint{1.095517in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.090904in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.087082in}}%
\pgfpathlineto{\pgfqpoint{1.086294in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.095652in}}%
\pgfpathlineto{\pgfqpoint{1.081699in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.077108in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.104231in}}%
\pgfpathlineto{\pgfqpoint{1.072489in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{1.067886in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.121368in}}%
\pgfpathlineto{\pgfqpoint{1.063298in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.058690in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.129933in}}%
\pgfpathlineto{\pgfqpoint{1.054078in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{1.049481in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.044895in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.147083in}}%
\pgfpathlineto{\pgfqpoint{1.040274in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.155638in}}%
\pgfpathlineto{\pgfqpoint{1.035669in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.164215in}}%
\pgfpathlineto{\pgfqpoint{1.031080in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.026476in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{1.021862in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.181348in}}%
\pgfpathlineto{\pgfqpoint{1.017264in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.189934in}}%
\pgfpathlineto{\pgfqpoint{1.012681in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.008060in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.198488in}}%
\pgfpathlineto{\pgfqpoint{1.003453in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.207062in}}%
\pgfpathlineto{\pgfqpoint{0.998861in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.994262in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.215634in}}%
\pgfpathlineto{\pgfqpoint{0.989647in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.224197in}}%
\pgfpathlineto{\pgfqpoint{0.985047in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{1.232780in}}%
\pgfpathlineto{\pgfqpoint{0.980462in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.975845in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.241338in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.974306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.638149in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.683721in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.792404in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.783838in}}%
\pgfpathlineto{\pgfqpoint{1.692931in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.775253in}}%
\pgfpathlineto{\pgfqpoint{1.702136in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.766699in}}%
\pgfpathlineto{\pgfqpoint{1.706742in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.711333in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.715934in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.749553in}}%
\pgfpathlineto{\pgfqpoint{1.720549in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.725148in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.732405in}}%
\pgfpathlineto{\pgfqpoint{1.729732in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.734351in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.723849in}}%
\pgfpathlineto{\pgfqpoint{1.738959in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.715277in}}%
\pgfpathlineto{\pgfqpoint{1.743551in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.748148in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.706702in}}%
\pgfpathlineto{\pgfqpoint{1.752764in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.698141in}}%
\pgfpathlineto{\pgfqpoint{1.757365in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{1.761951in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.766565in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.680999in}}%
\pgfpathlineto{\pgfqpoint{1.771175in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.672429in}}%
\pgfpathlineto{\pgfqpoint{1.775769in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.780361in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.663851in}}%
\pgfpathlineto{\pgfqpoint{1.784979in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.655292in}}%
\pgfpathlineto{\pgfqpoint{1.789582in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{1.794170in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.798779in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.638149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172728in}{0.975677in}}%
\pgfpathlineto{\pgfqpoint{1.173748in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.309054in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.976872in}}%
\pgfpathlineto{\pgfqpoint{1.304449in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.985446in}}%
\pgfpathlineto{\pgfqpoint{1.299856in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.994016in}}%
\pgfpathlineto{\pgfqpoint{1.290642in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.002581in}}%
\pgfpathlineto{\pgfqpoint{1.286042in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.011163in}}%
\pgfpathlineto{\pgfqpoint{1.281455in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.276839in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.019721in}}%
\pgfpathlineto{\pgfqpoint{1.272232in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.028294in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.263040in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{1.258426in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{1.249237in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.244624in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{1.240016in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{1.071142in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.230826in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{1.079717in}}%
\pgfpathlineto{\pgfqpoint{1.226211in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{1.088279in}}%
\pgfpathlineto{\pgfqpoint{1.221609in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.096857in}}%
\pgfpathlineto{\pgfqpoint{1.217019in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.212410in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{1.105421in}}%
\pgfpathlineto{\pgfqpoint{1.207800in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{1.203203in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.198612in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.122568in}}%
\pgfpathlineto{\pgfqpoint{1.193996in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{1.189392in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{1.139704in}}%
\pgfpathlineto{\pgfqpoint{1.184801in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.180195in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.148271in}}%
\pgfpathlineto{\pgfqpoint{1.175584in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{1.156838in}}%
\pgfpathlineto{\pgfqpoint{1.170986in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.166398in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{1.165420in}}%
\pgfpathlineto{\pgfqpoint{1.161781in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{1.173977in}}%
\pgfpathlineto{\pgfqpoint{1.157175in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.182551in}}%
\pgfpathlineto{\pgfqpoint{1.152583in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.147981in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.191122in}}%
\pgfpathlineto{\pgfqpoint{1.143369in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.199686in}}%
\pgfpathlineto{\pgfqpoint{1.138769in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.208268in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.216827in}}%
\pgfpathlineto{\pgfqpoint{1.124959in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{1.120365in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.115767in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.233972in}}%
\pgfpathlineto{\pgfqpoint{1.111153in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.242535in}}%
\pgfpathlineto{\pgfqpoint{1.106552in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.251115in}}%
\pgfpathlineto{\pgfqpoint{1.101963in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.097351in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.259677in}}%
\pgfpathlineto{\pgfqpoint{1.092743in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.268247in}}%
\pgfpathlineto{\pgfqpoint{1.088147in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.083553in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.276823in}}%
\pgfpathlineto{\pgfqpoint{1.078938in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.285384in}}%
\pgfpathlineto{\pgfqpoint{1.074335in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.293962in}}%
\pgfpathlineto{\pgfqpoint{1.069745in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.302527in}}%
\pgfpathlineto{\pgfqpoint{1.060527in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.311095in}}%
\pgfpathlineto{\pgfqpoint{1.055930in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.051340in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{1.046723in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.328233in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{1.037527in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.032923in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.345377in}}%
\pgfpathlineto{\pgfqpoint{1.028311in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.353943in}}%
\pgfpathlineto{\pgfqpoint{1.023713in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.362526in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{1.009902in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.379656in}}%
\pgfpathlineto{\pgfqpoint{1.005309in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.000708in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.388228in}}%
\pgfpathlineto{\pgfqpoint{0.996096in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.396792in}}%
\pgfpathlineto{\pgfqpoint{0.991496in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{0.986908in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.982293in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{1.413932in}}%
\pgfpathlineto{\pgfqpoint{0.977686in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.422504in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.241338in}}%
\pgfpathlineto{\pgfqpoint{0.975845in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{0.980462in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{1.232780in}}%
\pgfpathlineto{\pgfqpoint{0.985047in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.224197in}}%
\pgfpathlineto{\pgfqpoint{0.989647in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.215634in}}%
\pgfpathlineto{\pgfqpoint{0.994262in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{0.998861in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.207062in}}%
\pgfpathlineto{\pgfqpoint{1.003453in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.198488in}}%
\pgfpathlineto{\pgfqpoint{1.008060in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.012681in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.189934in}}%
\pgfpathlineto{\pgfqpoint{1.017264in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.181348in}}%
\pgfpathlineto{\pgfqpoint{1.021862in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.172783in}}%
\pgfpathlineto{\pgfqpoint{1.026476in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.031080in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.164215in}}%
\pgfpathlineto{\pgfqpoint{1.035669in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.155638in}}%
\pgfpathlineto{\pgfqpoint{1.040274in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.147083in}}%
\pgfpathlineto{\pgfqpoint{1.044895in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.049481in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{1.054078in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.129933in}}%
\pgfpathlineto{\pgfqpoint{1.058690in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.063298in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.121368in}}%
\pgfpathlineto{\pgfqpoint{1.067886in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{1.072489in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.104231in}}%
\pgfpathlineto{\pgfqpoint{1.077108in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.081699in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.095652in}}%
\pgfpathlineto{\pgfqpoint{1.086294in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.087082in}}%
\pgfpathlineto{\pgfqpoint{1.090904in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.095517in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.078521in}}%
\pgfpathlineto{\pgfqpoint{1.100103in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.069940in}}%
\pgfpathlineto{\pgfqpoint{1.104704in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.061379in}}%
\pgfpathlineto{\pgfqpoint{1.109321in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.113917in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.052804in}}%
\pgfpathlineto{\pgfqpoint{1.118510in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.044232in}}%
\pgfpathlineto{\pgfqpoint{1.123118in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.127736in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{1.132320in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.027091in}}%
\pgfpathlineto{\pgfqpoint{1.136920in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.018528in}}%
\pgfpathlineto{\pgfqpoint{1.141535in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.146135in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{1.150726in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.001382in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.992828in}}%
\pgfpathlineto{\pgfqpoint{1.159954in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.984243in}}%
\pgfpathlineto{\pgfqpoint{1.169135in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.975677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.456986in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.638149in}}%
\pgfpathlineto{\pgfqpoint{1.798779in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.794170in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{1.789582in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.655292in}}%
\pgfpathlineto{\pgfqpoint{1.784979in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.663851in}}%
\pgfpathlineto{\pgfqpoint{1.780361in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.775769in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.672429in}}%
\pgfpathlineto{\pgfqpoint{1.771175in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.680999in}}%
\pgfpathlineto{\pgfqpoint{1.766565in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.761951in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.689559in}}%
\pgfpathlineto{\pgfqpoint{1.757365in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.698141in}}%
\pgfpathlineto{\pgfqpoint{1.752764in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.706702in}}%
\pgfpathlineto{\pgfqpoint{1.748148in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.743551in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.715277in}}%
\pgfpathlineto{\pgfqpoint{1.738959in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.723849in}}%
\pgfpathlineto{\pgfqpoint{1.734351in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.729732in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.732405in}}%
\pgfpathlineto{\pgfqpoint{1.725148in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{1.720549in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.749553in}}%
\pgfpathlineto{\pgfqpoint{1.715934in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.711333in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.706742in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.766699in}}%
\pgfpathlineto{\pgfqpoint{1.702136in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.775253in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.692931in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.783838in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.792404in}}%
\pgfpathlineto{\pgfqpoint{1.683721in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.543798in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.799768in}}%
\pgfpathlineto{\pgfqpoint{1.548415in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.791210in}}%
\pgfpathlineto{\pgfqpoint{1.553020in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.782635in}}%
\pgfpathlineto{\pgfqpoint{1.557612in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.562215in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.566827in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.765500in}}%
\pgfpathlineto{\pgfqpoint{1.571426in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.756918in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.580630in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.748360in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{1.739787in}}%
\pgfpathlineto{\pgfqpoint{1.589830in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.594429in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{1.731215in}}%
\pgfpathlineto{\pgfqpoint{1.599042in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.722651in}}%
\pgfpathlineto{\pgfqpoint{1.603643in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.714071in}}%
\pgfpathlineto{\pgfqpoint{1.608231in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.612845in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{1.705510in}}%
\pgfpathlineto{\pgfqpoint{1.617452in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{1.622047in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.626643in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{1.688364in}}%
\pgfpathlineto{\pgfqpoint{1.631258in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{1.635860in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{1.671224in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.645059in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{1.649668in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.654091in}}%
\pgfpathlineto{\pgfqpoint{1.654265in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.658857in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{1.645513in}}%
\pgfpathlineto{\pgfqpoint{1.663473in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{1.636953in}}%
\pgfpathlineto{\pgfqpoint{1.668076in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.628377in}}%
\pgfpathlineto{\pgfqpoint{1.672667in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{1.681884in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.611243in}}%
\pgfpathlineto{\pgfqpoint{1.686482in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.691071in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.602662in}}%
\pgfpathlineto{\pgfqpoint{1.695688in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{1.700293in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.585530in}}%
\pgfpathlineto{\pgfqpoint{1.704885in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.709488in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.576960in}}%
\pgfpathlineto{\pgfqpoint{1.714100in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.568395in}}%
\pgfpathlineto{\pgfqpoint{1.718699in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.559813in}}%
\pgfpathlineto{\pgfqpoint{1.723286in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.727903in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.551254in}}%
\pgfpathlineto{\pgfqpoint{1.732509in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.542682in}}%
\pgfpathlineto{\pgfqpoint{1.737103in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.741702in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.534109in}}%
\pgfpathlineto{\pgfqpoint{1.746315in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.525546in}}%
\pgfpathlineto{\pgfqpoint{1.750916in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{1.755505in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.760117in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.508405in}}%
\pgfpathlineto{\pgfqpoint{1.764725in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.499834in}}%
\pgfpathlineto{\pgfqpoint{1.769321in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.773916in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.491258in}}%
\pgfpathlineto{\pgfqpoint{1.778531in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{1.783133in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.474119in}}%
\pgfpathlineto{\pgfqpoint{1.787723in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.792332in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.465555in}}%
\pgfpathlineto{\pgfqpoint{1.796941in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.456986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307144in}{0.976872in}}%
\pgfpathlineto{\pgfqpoint{1.309054in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.397115in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.974791in}}%
\pgfpathlineto{\pgfqpoint{1.392504in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.983354in}}%
\pgfpathlineto{\pgfqpoint{1.387901in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.991929in}}%
\pgfpathlineto{\pgfqpoint{1.383306in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.000496in}}%
\pgfpathlineto{\pgfqpoint{1.374093in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.009064in}}%
\pgfpathlineto{\pgfqpoint{1.369494in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.364901in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.017641in}}%
\pgfpathlineto{\pgfqpoint{1.360288in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.026203in}}%
\pgfpathlineto{\pgfqpoint{1.355684in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{1.351089in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.346486in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.341877in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.051913in}}%
\pgfpathlineto{\pgfqpoint{1.337277in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.060491in}}%
\pgfpathlineto{\pgfqpoint{1.332686in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{1.323468in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.077624in}}%
\pgfpathlineto{\pgfqpoint{1.318872in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.314272in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{1.086196in}}%
\pgfpathlineto{\pgfqpoint{1.309662in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{1.094761in}}%
\pgfpathlineto{\pgfqpoint{1.305061in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{1.300468in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.295858in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.111902in}}%
\pgfpathlineto{\pgfqpoint{1.291252in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.120472in}}%
\pgfpathlineto{\pgfqpoint{1.286655in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.282057in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.129046in}}%
\pgfpathlineto{\pgfqpoint{1.277446in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{1.272844in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.146186in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.263643in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.154752in}}%
\pgfpathlineto{\pgfqpoint{1.259036in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.163321in}}%
\pgfpathlineto{\pgfqpoint{1.254438in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.249843in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{1.171897in}}%
\pgfpathlineto{\pgfqpoint{1.245231in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{1.180459in}}%
\pgfpathlineto{\pgfqpoint{1.240627in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{1.189034in}}%
\pgfpathlineto{\pgfqpoint{1.236033in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.231428in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{1.226820in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{1.206169in}}%
\pgfpathlineto{\pgfqpoint{1.222221in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.217629in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.214747in}}%
\pgfpathlineto{\pgfqpoint{1.213016in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{1.223309in}}%
\pgfpathlineto{\pgfqpoint{1.208411in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.231882in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.199214in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.240452in}}%
\pgfpathlineto{\pgfqpoint{1.194604in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{1.190004in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{1.257596in}}%
\pgfpathlineto{\pgfqpoint{1.185412in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.180800in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.266158in}}%
\pgfpathlineto{\pgfqpoint{1.176195in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{1.171598in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.166999in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{1.283302in}}%
\pgfpathlineto{\pgfqpoint{1.162389in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{1.291867in}}%
\pgfpathlineto{\pgfqpoint{1.157787in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.300444in}}%
\pgfpathlineto{\pgfqpoint{1.153195in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.148585in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.143979in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.317578in}}%
\pgfpathlineto{\pgfqpoint{1.139381in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.134785in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.326152in}}%
\pgfpathlineto{\pgfqpoint{1.130173in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{1.125571in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.343291in}}%
\pgfpathlineto{\pgfqpoint{1.120977in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.351857in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{1.107164in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.097958in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.377565in}}%
\pgfpathlineto{\pgfqpoint{1.093354in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{1.088760in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.084156in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.394707in}}%
\pgfpathlineto{\pgfqpoint{1.079547in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.403275in}}%
\pgfpathlineto{\pgfqpoint{1.074947in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.070356in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.411853in}}%
\pgfpathlineto{\pgfqpoint{1.065743in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.420414in}}%
\pgfpathlineto{\pgfqpoint{1.061138in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.428987in}}%
\pgfpathlineto{\pgfqpoint{1.056542in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.051941in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{1.047331in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.446123in}}%
\pgfpathlineto{\pgfqpoint{1.042731in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.454701in}}%
\pgfpathlineto{\pgfqpoint{1.038139in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.033528in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.463264in}}%
\pgfpathlineto{\pgfqpoint{1.028922in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.471835in}}%
\pgfpathlineto{\pgfqpoint{1.024325in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.019726in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{1.015116in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.488972in}}%
\pgfpathlineto{\pgfqpoint{1.010514in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.497549in}}%
\pgfpathlineto{\pgfqpoint{1.005921in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.001313in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.506113in}}%
\pgfpathlineto{\pgfqpoint{0.996706in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.514683in}}%
\pgfpathlineto{\pgfqpoint{0.992108in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.987512in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.523258in}}%
\pgfpathlineto{\pgfqpoint{0.982900in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{1.531821in}}%
\pgfpathlineto{\pgfqpoint{0.978298in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.422504in}}%
\pgfpathlineto{\pgfqpoint{0.977686in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{1.413932in}}%
\pgfpathlineto{\pgfqpoint{0.982293in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{0.986908in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{0.991496in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.396792in}}%
\pgfpathlineto{\pgfqpoint{0.996096in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.388228in}}%
\pgfpathlineto{\pgfqpoint{1.000708in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.005309in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.379656in}}%
\pgfpathlineto{\pgfqpoint{1.009902in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.362526in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.023713in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.353943in}}%
\pgfpathlineto{\pgfqpoint{1.028311in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.345377in}}%
\pgfpathlineto{\pgfqpoint{1.032923in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.037527in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.328233in}}%
\pgfpathlineto{\pgfqpoint{1.046723in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{1.051340in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.055930in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.311095in}}%
\pgfpathlineto{\pgfqpoint{1.060527in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.302527in}}%
\pgfpathlineto{\pgfqpoint{1.065137in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.069745in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.293962in}}%
\pgfpathlineto{\pgfqpoint{1.074335in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.285384in}}%
\pgfpathlineto{\pgfqpoint{1.078938in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.276823in}}%
\pgfpathlineto{\pgfqpoint{1.083553in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.088147in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.268247in}}%
\pgfpathlineto{\pgfqpoint{1.092743in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.259677in}}%
\pgfpathlineto{\pgfqpoint{1.097351in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.101963in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.251115in}}%
\pgfpathlineto{\pgfqpoint{1.106552in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.242535in}}%
\pgfpathlineto{\pgfqpoint{1.111153in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.233972in}}%
\pgfpathlineto{\pgfqpoint{1.115767in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.120365in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{1.124959in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.216827in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.208268in}}%
\pgfpathlineto{\pgfqpoint{1.138769in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.199686in}}%
\pgfpathlineto{\pgfqpoint{1.143369in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.191122in}}%
\pgfpathlineto{\pgfqpoint{1.147981in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.152583in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.182551in}}%
\pgfpathlineto{\pgfqpoint{1.157175in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{1.173977in}}%
\pgfpathlineto{\pgfqpoint{1.161781in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{1.165420in}}%
\pgfpathlineto{\pgfqpoint{1.166398in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.170986in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{1.156838in}}%
\pgfpathlineto{\pgfqpoint{1.175584in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.148271in}}%
\pgfpathlineto{\pgfqpoint{1.180195in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.184801in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{1.139704in}}%
\pgfpathlineto{\pgfqpoint{1.189392in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{1.193996in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.122568in}}%
\pgfpathlineto{\pgfqpoint{1.198612in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.203203in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{1.207800in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{1.105421in}}%
\pgfpathlineto{\pgfqpoint{1.212410in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.217019in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.096857in}}%
\pgfpathlineto{\pgfqpoint{1.221609in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{1.088279in}}%
\pgfpathlineto{\pgfqpoint{1.226211in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{1.079717in}}%
\pgfpathlineto{\pgfqpoint{1.230826in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{1.071142in}}%
\pgfpathlineto{\pgfqpoint{1.240016in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{1.244624in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.249237in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{1.253825in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{1.258426in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{1.263040in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.028294in}}%
\pgfpathlineto{\pgfqpoint{1.272232in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.019721in}}%
\pgfpathlineto{\pgfqpoint{1.276839in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.281455in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.011163in}}%
\pgfpathlineto{\pgfqpoint{1.286042in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.002581in}}%
\pgfpathlineto{\pgfqpoint{1.290642in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.994016in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.299856in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.985446in}}%
\pgfpathlineto{\pgfqpoint{1.304449in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.976872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.339094in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.456986in}}%
\pgfpathlineto{\pgfqpoint{1.796941in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.465555in}}%
\pgfpathlineto{\pgfqpoint{1.792332in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.787723in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.474119in}}%
\pgfpathlineto{\pgfqpoint{1.783133in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{1.778531in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.491258in}}%
\pgfpathlineto{\pgfqpoint{1.773916in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.769321in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.499834in}}%
\pgfpathlineto{\pgfqpoint{1.764725in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.508405in}}%
\pgfpathlineto{\pgfqpoint{1.760117in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.755505in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{1.750916in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.525546in}}%
\pgfpathlineto{\pgfqpoint{1.746315in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.534109in}}%
\pgfpathlineto{\pgfqpoint{1.741702in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.737103in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.542682in}}%
\pgfpathlineto{\pgfqpoint{1.732509in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.551254in}}%
\pgfpathlineto{\pgfqpoint{1.727903in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.723286in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.559813in}}%
\pgfpathlineto{\pgfqpoint{1.718699in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.568395in}}%
\pgfpathlineto{\pgfqpoint{1.714100in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.576960in}}%
\pgfpathlineto{\pgfqpoint{1.709488in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.704885in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.585530in}}%
\pgfpathlineto{\pgfqpoint{1.700293in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{1.695688in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.602662in}}%
\pgfpathlineto{\pgfqpoint{1.691071in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.686482in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.611243in}}%
\pgfpathlineto{\pgfqpoint{1.681884in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{1.677274in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.672667in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.628377in}}%
\pgfpathlineto{\pgfqpoint{1.668076in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{1.636953in}}%
\pgfpathlineto{\pgfqpoint{1.663473in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{1.645513in}}%
\pgfpathlineto{\pgfqpoint{1.658857in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.654265in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.654091in}}%
\pgfpathlineto{\pgfqpoint{1.649668in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{1.645059in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.640449in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{1.671224in}}%
\pgfpathlineto{\pgfqpoint{1.635860in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{1.631258in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{1.688364in}}%
\pgfpathlineto{\pgfqpoint{1.626643in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.622047in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{1.617452in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{1.705510in}}%
\pgfpathlineto{\pgfqpoint{1.612845in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.608231in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.714071in}}%
\pgfpathlineto{\pgfqpoint{1.603643in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.722651in}}%
\pgfpathlineto{\pgfqpoint{1.599042in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{1.731215in}}%
\pgfpathlineto{\pgfqpoint{1.594429in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.589830in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{1.739787in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.748360in}}%
\pgfpathlineto{\pgfqpoint{1.580630in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.756918in}}%
\pgfpathlineto{\pgfqpoint{1.571426in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.765500in}}%
\pgfpathlineto{\pgfqpoint{1.566827in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.562215in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.557612in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.782635in}}%
\pgfpathlineto{\pgfqpoint{1.553020in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.791210in}}%
\pgfpathlineto{\pgfqpoint{1.548415in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.799768in}}%
\pgfpathlineto{\pgfqpoint{1.543798in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.455757in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.460353in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.793291in}}%
\pgfpathlineto{\pgfqpoint{1.464965in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.784727in}}%
\pgfpathlineto{\pgfqpoint{1.469568in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.776152in}}%
\pgfpathlineto{\pgfqpoint{1.474162in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.478768in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.767586in}}%
\pgfpathlineto{\pgfqpoint{1.483375in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.759017in}}%
\pgfpathlineto{\pgfqpoint{1.487974in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.492568in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.750440in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.741878in}}%
\pgfpathlineto{\pgfqpoint{1.501784in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.733305in}}%
\pgfpathlineto{\pgfqpoint{1.506379in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.510982in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.724736in}}%
\pgfpathlineto{\pgfqpoint{1.515591in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.716169in}}%
\pgfpathlineto{\pgfqpoint{1.520191in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{1.707590in}}%
\pgfpathlineto{\pgfqpoint{1.524782in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.529395in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.699029in}}%
\pgfpathlineto{\pgfqpoint{1.534000in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{1.690457in}}%
\pgfpathlineto{\pgfqpoint{1.538596in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.543197in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.681886in}}%
\pgfpathlineto{\pgfqpoint{1.547807in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.673320in}}%
\pgfpathlineto{\pgfqpoint{1.552408in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.664742in}}%
\pgfpathlineto{\pgfqpoint{1.557000in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.561610in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.656179in}}%
\pgfpathlineto{\pgfqpoint{1.566216in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.647609in}}%
\pgfpathlineto{\pgfqpoint{1.570814in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.575412in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.639035in}}%
\pgfpathlineto{\pgfqpoint{1.580022in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.630471in}}%
\pgfpathlineto{\pgfqpoint{1.584624in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{1.621895in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.593825in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{1.613330in}}%
\pgfpathlineto{\pgfqpoint{1.598432in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.604760in}}%
\pgfpathlineto{\pgfqpoint{1.603031in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.596185in}}%
\pgfpathlineto{\pgfqpoint{1.612238in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{1.587622in}}%
\pgfpathlineto{\pgfqpoint{1.616841in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{1.579047in}}%
\pgfpathlineto{\pgfqpoint{1.621435in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.626040in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{1.570480in}}%
\pgfpathlineto{\pgfqpoint{1.630648in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.561912in}}%
\pgfpathlineto{\pgfqpoint{1.635248in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.639840in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.644453in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{1.544773in}}%
\pgfpathlineto{\pgfqpoint{1.649057in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.536199in}}%
\pgfpathlineto{\pgfqpoint{1.653652in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.658255in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{1.527630in}}%
\pgfpathlineto{\pgfqpoint{1.662864in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{1.519063in}}%
\pgfpathlineto{\pgfqpoint{1.667464in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.510485in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.676668in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{1.501923in}}%
\pgfpathlineto{\pgfqpoint{1.681273in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.493351in}}%
\pgfpathlineto{\pgfqpoint{1.685870in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.690470in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.695080in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.476214in}}%
\pgfpathlineto{\pgfqpoint{1.699681in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.467637in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.708883in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.459074in}}%
\pgfpathlineto{\pgfqpoint{1.713489in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.450503in}}%
\pgfpathlineto{\pgfqpoint{1.718087in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.722684in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.441929in}}%
\pgfpathlineto{\pgfqpoint{1.727295in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.433365in}}%
\pgfpathlineto{\pgfqpoint{1.731898in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.424790in}}%
\pgfpathlineto{\pgfqpoint{1.736491in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.741098in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.416224in}}%
\pgfpathlineto{\pgfqpoint{1.745705in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.407655in}}%
\pgfpathlineto{\pgfqpoint{1.750304in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.754899in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.399079in}}%
\pgfpathlineto{\pgfqpoint{1.759511in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{1.764114in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.381942in}}%
\pgfpathlineto{\pgfqpoint{1.768709in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.773313in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.373374in}}%
\pgfpathlineto{\pgfqpoint{1.777921in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{1.782521in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.787113in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.356228in}}%
\pgfpathlineto{\pgfqpoint{1.791726in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.347667in}}%
\pgfpathlineto{\pgfqpoint{1.796330in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.339094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396754in}{0.974791in}}%
\pgfpathlineto{\pgfqpoint{1.397115in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.468074in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{1.463469in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.984097in}}%
\pgfpathlineto{\pgfqpoint{1.458867in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.992670in}}%
\pgfpathlineto{\pgfqpoint{1.454270in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.449663in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.001236in}}%
\pgfpathlineto{\pgfqpoint{1.445059in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{1.440460in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.435859in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.018378in}}%
\pgfpathlineto{\pgfqpoint{1.431253in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.026945in}}%
\pgfpathlineto{\pgfqpoint{1.426651in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{1.422053in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.044086in}}%
\pgfpathlineto{\pgfqpoint{1.412843in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.052656in}}%
\pgfpathlineto{\pgfqpoint{1.408243in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.403644in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.061227in}}%
\pgfpathlineto{\pgfqpoint{1.399037in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.394435in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.078367in}}%
\pgfpathlineto{\pgfqpoint{1.389836in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{1.086935in}}%
\pgfpathlineto{\pgfqpoint{1.380627in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.095504in}}%
\pgfpathlineto{\pgfqpoint{1.376027in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.104077in}}%
\pgfpathlineto{\pgfqpoint{1.366821in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.112644in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.121215in}}%
\pgfpathlineto{\pgfqpoint{1.357620in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.129784in}}%
\pgfpathlineto{\pgfqpoint{1.348412in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.138353in}}%
\pgfpathlineto{\pgfqpoint{1.343810in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.339213in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.146927in}}%
\pgfpathlineto{\pgfqpoint{1.334606in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{1.330002in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.164064in}}%
\pgfpathlineto{\pgfqpoint{1.325403in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.320801in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.172634in}}%
\pgfpathlineto{\pgfqpoint{1.316196in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{1.181202in}}%
\pgfpathlineto{\pgfqpoint{1.311594in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{1.189776in}}%
\pgfpathlineto{\pgfqpoint{1.306997in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.302390in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{1.198342in}}%
\pgfpathlineto{\pgfqpoint{1.297786in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.206912in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.288586in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.215483in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.224051in}}%
\pgfpathlineto{\pgfqpoint{1.279378in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.232624in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.270175in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.241191in}}%
\pgfpathlineto{\pgfqpoint{1.265570in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.249761in}}%
\pgfpathlineto{\pgfqpoint{1.260970in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.256371in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.258333in}}%
\pgfpathlineto{\pgfqpoint{1.251764in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{1.266900in}}%
\pgfpathlineto{\pgfqpoint{1.247162in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{1.275472in}}%
\pgfpathlineto{\pgfqpoint{1.242563in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.237959in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{1.284041in}}%
\pgfpathlineto{\pgfqpoint{1.233354in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{1.292610in}}%
\pgfpathlineto{\pgfqpoint{1.228754in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.224155in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{1.219548in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.309749in}}%
\pgfpathlineto{\pgfqpoint{1.214945in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{1.318321in}}%
\pgfpathlineto{\pgfqpoint{1.210347in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.205744in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.326890in}}%
\pgfpathlineto{\pgfqpoint{1.201139in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.335459in}}%
\pgfpathlineto{\pgfqpoint{1.196537in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.191940in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{1.344033in}}%
\pgfpathlineto{\pgfqpoint{1.187333in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{1.352598in}}%
\pgfpathlineto{\pgfqpoint{1.182729in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.178130in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.173528in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{1.369739in}}%
\pgfpathlineto{\pgfqpoint{1.168923in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{1.378307in}}%
\pgfpathlineto{\pgfqpoint{1.164321in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{1.386881in}}%
\pgfpathlineto{\pgfqpoint{1.159723in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.155117in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.395447in}}%
\pgfpathlineto{\pgfqpoint{1.150513in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.404018in}}%
\pgfpathlineto{\pgfqpoint{1.145913in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.141313in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.412589in}}%
\pgfpathlineto{\pgfqpoint{1.136707in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.421156in}}%
\pgfpathlineto{\pgfqpoint{1.132105in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{1.127507in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.122902in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.438297in}}%
\pgfpathlineto{\pgfqpoint{1.118297in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.446866in}}%
\pgfpathlineto{\pgfqpoint{1.113697in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.109098in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{1.104491in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.464005in}}%
\pgfpathlineto{\pgfqpoint{1.099888in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{1.095290in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.090686in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.481146in}}%
\pgfpathlineto{\pgfqpoint{1.086081in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.081480in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.076883in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.072275in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.506854in}}%
\pgfpathlineto{\pgfqpoint{1.067672in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.515426in}}%
\pgfpathlineto{\pgfqpoint{1.063073in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.058471in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.523996in}}%
\pgfpathlineto{\pgfqpoint{1.053865in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.532564in}}%
\pgfpathlineto{\pgfqpoint{1.049264in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.541138in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.040060in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.549704in}}%
\pgfpathlineto{\pgfqpoint{1.035456in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.558274in}}%
\pgfpathlineto{\pgfqpoint{1.030857in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.026255in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.566845in}}%
\pgfpathlineto{\pgfqpoint{1.021650in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.575413in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.583986in}}%
\pgfpathlineto{\pgfqpoint{1.012450in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.007844in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{1.003240in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{0.998640in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.609695in}}%
\pgfpathlineto{\pgfqpoint{0.989434in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.618262in}}%
\pgfpathlineto{\pgfqpoint{0.984832in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{1.626834in}}%
\pgfpathlineto{\pgfqpoint{0.980233in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.975629in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.635402in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{0.978298in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{1.531821in}}%
\pgfpathlineto{\pgfqpoint{0.982900in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.523258in}}%
\pgfpathlineto{\pgfqpoint{0.987512in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{0.992108in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.514683in}}%
\pgfpathlineto{\pgfqpoint{0.996706in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.506113in}}%
\pgfpathlineto{\pgfqpoint{1.001313in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.005921in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.497549in}}%
\pgfpathlineto{\pgfqpoint{1.010514in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.488972in}}%
\pgfpathlineto{\pgfqpoint{1.015116in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{1.019726in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.024325in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.471835in}}%
\pgfpathlineto{\pgfqpoint{1.028922in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.463264in}}%
\pgfpathlineto{\pgfqpoint{1.033528in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.038139in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.454701in}}%
\pgfpathlineto{\pgfqpoint{1.042731in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.446123in}}%
\pgfpathlineto{\pgfqpoint{1.047331in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.437557in}}%
\pgfpathlineto{\pgfqpoint{1.051941in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.056542in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.428987in}}%
\pgfpathlineto{\pgfqpoint{1.061138in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.420414in}}%
\pgfpathlineto{\pgfqpoint{1.065743in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.411853in}}%
\pgfpathlineto{\pgfqpoint{1.070356in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.074947in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.403275in}}%
\pgfpathlineto{\pgfqpoint{1.079547in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.394707in}}%
\pgfpathlineto{\pgfqpoint{1.084156in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.088760in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{1.093354in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.377565in}}%
\pgfpathlineto{\pgfqpoint{1.097958in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.107164in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.351857in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.120977in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.343291in}}%
\pgfpathlineto{\pgfqpoint{1.125571in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{1.130173in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.326152in}}%
\pgfpathlineto{\pgfqpoint{1.134785in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.139381in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.317578in}}%
\pgfpathlineto{\pgfqpoint{1.143979in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.148585in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.153195in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.300444in}}%
\pgfpathlineto{\pgfqpoint{1.157787in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{1.291867in}}%
\pgfpathlineto{\pgfqpoint{1.162389in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{1.283302in}}%
\pgfpathlineto{\pgfqpoint{1.166999in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.171598in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{1.176195in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.266158in}}%
\pgfpathlineto{\pgfqpoint{1.180800in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.185412in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{1.257596in}}%
\pgfpathlineto{\pgfqpoint{1.190004in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{1.194604in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.240452in}}%
\pgfpathlineto{\pgfqpoint{1.199214in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.203816in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.231882in}}%
\pgfpathlineto{\pgfqpoint{1.208411in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{1.223309in}}%
\pgfpathlineto{\pgfqpoint{1.213016in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.214747in}}%
\pgfpathlineto{\pgfqpoint{1.217629in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.222221in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{1.206169in}}%
\pgfpathlineto{\pgfqpoint{1.226820in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{1.231428in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.236033in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{1.189034in}}%
\pgfpathlineto{\pgfqpoint{1.240627in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{1.180459in}}%
\pgfpathlineto{\pgfqpoint{1.245231in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{1.171897in}}%
\pgfpathlineto{\pgfqpoint{1.249843in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.254438in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.163321in}}%
\pgfpathlineto{\pgfqpoint{1.259036in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.154752in}}%
\pgfpathlineto{\pgfqpoint{1.263643in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.146186in}}%
\pgfpathlineto{\pgfqpoint{1.272844in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{1.277446in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.129046in}}%
\pgfpathlineto{\pgfqpoint{1.282057in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.286655in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.120472in}}%
\pgfpathlineto{\pgfqpoint{1.291252in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.111902in}}%
\pgfpathlineto{\pgfqpoint{1.295858in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.300468in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{1.305061in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{1.094761in}}%
\pgfpathlineto{\pgfqpoint{1.309662in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{1.086196in}}%
\pgfpathlineto{\pgfqpoint{1.314272in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.318872in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.077624in}}%
\pgfpathlineto{\pgfqpoint{1.323468in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{1.328073in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.332686in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.060491in}}%
\pgfpathlineto{\pgfqpoint{1.337277in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.051913in}}%
\pgfpathlineto{\pgfqpoint{1.341877in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.346486in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.351089in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{1.355684in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.026203in}}%
\pgfpathlineto{\pgfqpoint{1.360288in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.017641in}}%
\pgfpathlineto{\pgfqpoint{1.364901in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.369494in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.009064in}}%
\pgfpathlineto{\pgfqpoint{1.374093in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.000496in}}%
\pgfpathlineto{\pgfqpoint{1.378701in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.383306in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.991929in}}%
\pgfpathlineto{\pgfqpoint{1.387901in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.983354in}}%
\pgfpathlineto{\pgfqpoint{1.392504in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.974791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.244086in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.339094in}}%
\pgfpathlineto{\pgfqpoint{1.796330in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.347667in}}%
\pgfpathlineto{\pgfqpoint{1.791726in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.356228in}}%
\pgfpathlineto{\pgfqpoint{1.787113in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.782521in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{1.777921in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.373374in}}%
\pgfpathlineto{\pgfqpoint{1.773313in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.768709in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.381942in}}%
\pgfpathlineto{\pgfqpoint{1.764114in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{1.759511in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.399079in}}%
\pgfpathlineto{\pgfqpoint{1.754899in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.750304in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.407655in}}%
\pgfpathlineto{\pgfqpoint{1.745705in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.416224in}}%
\pgfpathlineto{\pgfqpoint{1.741098in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.736491in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.424790in}}%
\pgfpathlineto{\pgfqpoint{1.731898in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.433365in}}%
\pgfpathlineto{\pgfqpoint{1.727295in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.441929in}}%
\pgfpathlineto{\pgfqpoint{1.722684in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.718087in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.450503in}}%
\pgfpathlineto{\pgfqpoint{1.713489in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.459074in}}%
\pgfpathlineto{\pgfqpoint{1.708883in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.704273in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.467637in}}%
\pgfpathlineto{\pgfqpoint{1.699681in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.476214in}}%
\pgfpathlineto{\pgfqpoint{1.695080in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.690470in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.685870in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.493351in}}%
\pgfpathlineto{\pgfqpoint{1.681273in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{1.501923in}}%
\pgfpathlineto{\pgfqpoint{1.676668in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.510485in}}%
\pgfpathlineto{\pgfqpoint{1.667464in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{1.519063in}}%
\pgfpathlineto{\pgfqpoint{1.662864in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{1.527630in}}%
\pgfpathlineto{\pgfqpoint{1.658255in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.653652in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.536199in}}%
\pgfpathlineto{\pgfqpoint{1.649057in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{1.544773in}}%
\pgfpathlineto{\pgfqpoint{1.644453in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.639840in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.635248in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.561912in}}%
\pgfpathlineto{\pgfqpoint{1.630648in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{1.570480in}}%
\pgfpathlineto{\pgfqpoint{1.626040in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.621435in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{1.579047in}}%
\pgfpathlineto{\pgfqpoint{1.616841in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{1.587622in}}%
\pgfpathlineto{\pgfqpoint{1.612238in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.596185in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.603031in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.604760in}}%
\pgfpathlineto{\pgfqpoint{1.598432in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{1.613330in}}%
\pgfpathlineto{\pgfqpoint{1.593825in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{1.621895in}}%
\pgfpathlineto{\pgfqpoint{1.584624in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.630471in}}%
\pgfpathlineto{\pgfqpoint{1.580022in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.639035in}}%
\pgfpathlineto{\pgfqpoint{1.575412in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.570814in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.647609in}}%
\pgfpathlineto{\pgfqpoint{1.566216in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.656179in}}%
\pgfpathlineto{\pgfqpoint{1.561610in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.557000in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.664742in}}%
\pgfpathlineto{\pgfqpoint{1.552408in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.673320in}}%
\pgfpathlineto{\pgfqpoint{1.547807in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.681886in}}%
\pgfpathlineto{\pgfqpoint{1.543197in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.538596in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{1.690457in}}%
\pgfpathlineto{\pgfqpoint{1.534000in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.699029in}}%
\pgfpathlineto{\pgfqpoint{1.529395in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.524782in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{1.707590in}}%
\pgfpathlineto{\pgfqpoint{1.520191in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.716169in}}%
\pgfpathlineto{\pgfqpoint{1.515591in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.724736in}}%
\pgfpathlineto{\pgfqpoint{1.510982in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.506379in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.733305in}}%
\pgfpathlineto{\pgfqpoint{1.501784in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.741878in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.750440in}}%
\pgfpathlineto{\pgfqpoint{1.492568in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.487974in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.759017in}}%
\pgfpathlineto{\pgfqpoint{1.483375in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.767586in}}%
\pgfpathlineto{\pgfqpoint{1.478768in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.474162in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.776152in}}%
\pgfpathlineto{\pgfqpoint{1.469568in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.784727in}}%
\pgfpathlineto{\pgfqpoint{1.464965in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.793291in}}%
\pgfpathlineto{\pgfqpoint{1.460353in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.455757in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.384792in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.389394in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.792553in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.783985in}}%
\pgfpathlineto{\pgfqpoint{1.398601in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.775411in}}%
\pgfpathlineto{\pgfqpoint{1.403198in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.407805in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.766845in}}%
\pgfpathlineto{\pgfqpoint{1.412409in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.758274in}}%
\pgfpathlineto{\pgfqpoint{1.417008in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.421610in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.749703in}}%
\pgfpathlineto{\pgfqpoint{1.426216in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.741136in}}%
\pgfpathlineto{\pgfqpoint{1.430817in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{1.435415in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.440021in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.723996in}}%
\pgfpathlineto{\pgfqpoint{1.444625in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.715425in}}%
\pgfpathlineto{\pgfqpoint{1.449225in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.453825in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{1.706854in}}%
\pgfpathlineto{\pgfqpoint{1.458431in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.698287in}}%
\pgfpathlineto{\pgfqpoint{1.463034in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.689714in}}%
\pgfpathlineto{\pgfqpoint{1.467632in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.472236in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.681146in}}%
\pgfpathlineto{\pgfqpoint{1.476841in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.672577in}}%
\pgfpathlineto{\pgfqpoint{1.481441in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.486040in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.664004in}}%
\pgfpathlineto{\pgfqpoint{1.490647in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.655438in}}%
\pgfpathlineto{\pgfqpoint{1.495250in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.646866in}}%
\pgfpathlineto{\pgfqpoint{1.499849in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.638297in}}%
\pgfpathlineto{\pgfqpoint{1.509057in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.629728in}}%
\pgfpathlineto{\pgfqpoint{1.513658in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.518256in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.621154in}}%
\pgfpathlineto{\pgfqpoint{1.522863in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{1.612589in}}%
\pgfpathlineto{\pgfqpoint{1.527466in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{1.541273in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.586879in}}%
\pgfpathlineto{\pgfqpoint{1.545874in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.578305in}}%
\pgfpathlineto{\pgfqpoint{1.550472in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.555078in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.569739in}}%
\pgfpathlineto{\pgfqpoint{1.559682in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.561169in}}%
\pgfpathlineto{\pgfqpoint{1.564282in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.568883in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.552598in}}%
\pgfpathlineto{\pgfqpoint{1.573489in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.578091in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{1.582688in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.587294in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{1.526890in}}%
\pgfpathlineto{\pgfqpoint{1.591898in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{1.518320in}}%
\pgfpathlineto{\pgfqpoint{1.596498in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.601098in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.509748in}}%
\pgfpathlineto{\pgfqpoint{1.605704in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.501181in}}%
\pgfpathlineto{\pgfqpoint{1.610307in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{1.492609in}}%
\pgfpathlineto{\pgfqpoint{1.614905in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.619509in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{1.484041in}}%
\pgfpathlineto{\pgfqpoint{1.624114in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{1.475471in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.633313in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.637920in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{1.642523in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{1.449760in}}%
\pgfpathlineto{\pgfqpoint{1.647122in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.651725in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.441191in}}%
\pgfpathlineto{\pgfqpoint{1.656330in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.665528in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{1.424049in}}%
\pgfpathlineto{\pgfqpoint{1.670136in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.415483in}}%
\pgfpathlineto{\pgfqpoint{1.674739in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{1.406912in}}%
\pgfpathlineto{\pgfqpoint{1.679338in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.683940in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.398342in}}%
\pgfpathlineto{\pgfqpoint{1.688546in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.389774in}}%
\pgfpathlineto{\pgfqpoint{1.693147in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.381200in}}%
\pgfpathlineto{\pgfqpoint{1.697745in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.702351in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.372634in}}%
\pgfpathlineto{\pgfqpoint{1.706955in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.364063in}}%
\pgfpathlineto{\pgfqpoint{1.711555in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.346925in}}%
\pgfpathlineto{\pgfqpoint{1.725364in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.338352in}}%
\pgfpathlineto{\pgfqpoint{1.729962in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.734567in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.329785in}}%
\pgfpathlineto{\pgfqpoint{1.739171in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.321215in}}%
\pgfpathlineto{\pgfqpoint{1.743771in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.748371in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.312643in}}%
\pgfpathlineto{\pgfqpoint{1.752977in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.304076in}}%
\pgfpathlineto{\pgfqpoint{1.757580in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{1.762178in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.766782in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.286935in}}%
\pgfpathlineto{\pgfqpoint{1.771387in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.278366in}}%
\pgfpathlineto{\pgfqpoint{1.775988in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.780586in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.269793in}}%
\pgfpathlineto{\pgfqpoint{1.785193in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.261227in}}%
\pgfpathlineto{\pgfqpoint{1.789796in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.252655in}}%
\pgfpathlineto{\pgfqpoint{1.794395in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.798998in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.244086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467162in}{0.975528in}}%
\pgfpathlineto{\pgfqpoint{1.468074in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.533369in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.977248in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.985817in}}%
\pgfpathlineto{\pgfqpoint{1.524162in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.519561in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.994387in}}%
\pgfpathlineto{\pgfqpoint{1.514960in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.002958in}}%
\pgfpathlineto{\pgfqpoint{1.510357in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.505752in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.011525in}}%
\pgfpathlineto{\pgfqpoint{1.501153in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{1.491946in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.487345in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.037236in}}%
\pgfpathlineto{\pgfqpoint{1.482744in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.045807in}}%
\pgfpathlineto{\pgfqpoint{1.478141in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.054374in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.468937in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.062946in}}%
\pgfpathlineto{\pgfqpoint{1.464335in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.071515in}}%
\pgfpathlineto{\pgfqpoint{1.459731in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{1.080085in}}%
\pgfpathlineto{\pgfqpoint{1.450528in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.088656in}}%
\pgfpathlineto{\pgfqpoint{1.445925in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.097223in}}%
\pgfpathlineto{\pgfqpoint{1.441320in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.436720in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.105795in}}%
\pgfpathlineto{\pgfqpoint{1.432119in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.114365in}}%
\pgfpathlineto{\pgfqpoint{1.427515in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.422912in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.122933in}}%
\pgfpathlineto{\pgfqpoint{1.418312in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.140073in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.148644in}}%
\pgfpathlineto{\pgfqpoint{1.399903in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{1.395299in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.390695in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.165782in}}%
\pgfpathlineto{\pgfqpoint{1.386096in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{1.174354in}}%
\pgfpathlineto{\pgfqpoint{1.381494in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{1.376889in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.191493in}}%
\pgfpathlineto{\pgfqpoint{1.367687in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.200063in}}%
\pgfpathlineto{\pgfqpoint{1.363084in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.358479in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.208631in}}%
\pgfpathlineto{\pgfqpoint{1.353880in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.217203in}}%
\pgfpathlineto{\pgfqpoint{1.349278in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.225771in}}%
\pgfpathlineto{\pgfqpoint{1.344673in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.340071in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.234342in}}%
\pgfpathlineto{\pgfqpoint{1.335471in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.251479in}}%
\pgfpathlineto{\pgfqpoint{1.326262in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.321663in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.260052in}}%
\pgfpathlineto{\pgfqpoint{1.317062in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{1.312458in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.307855in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{1.277190in}}%
\pgfpathlineto{\pgfqpoint{1.303255in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{1.298652in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.294329in}}%
\pgfpathlineto{\pgfqpoint{1.294047in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.289447in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{1.284846in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.311470in}}%
\pgfpathlineto{\pgfqpoint{1.280242in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.320039in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.328610in}}%
\pgfpathlineto{\pgfqpoint{1.266436in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.337178in}}%
\pgfpathlineto{\pgfqpoint{1.261831in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.257231in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.345749in}}%
\pgfpathlineto{\pgfqpoint{1.252630in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{1.354319in}}%
\pgfpathlineto{\pgfqpoint{1.248026in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.243422in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{1.362887in}}%
\pgfpathlineto{\pgfqpoint{1.238823in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{1.371459in}}%
\pgfpathlineto{\pgfqpoint{1.234221in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{1.380028in}}%
\pgfpathlineto{\pgfqpoint{1.229616in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.225015in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{1.388598in}}%
\pgfpathlineto{\pgfqpoint{1.220414in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.397169in}}%
\pgfpathlineto{\pgfqpoint{1.215811in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.211205in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{1.405736in}}%
\pgfpathlineto{\pgfqpoint{1.206607in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.414308in}}%
\pgfpathlineto{\pgfqpoint{1.202005in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.422877in}}%
\pgfpathlineto{\pgfqpoint{1.197400in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.192798in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{1.431447in}}%
\pgfpathlineto{\pgfqpoint{1.188198in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{1.440018in}}%
\pgfpathlineto{\pgfqpoint{1.183595in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.448585in}}%
\pgfpathlineto{\pgfqpoint{1.178990in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.174390in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{1.457157in}}%
\pgfpathlineto{\pgfqpoint{1.169789in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{1.465726in}}%
\pgfpathlineto{\pgfqpoint{1.165185in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.160582in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.155982in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.482867in}}%
\pgfpathlineto{\pgfqpoint{1.151379in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.491434in}}%
\pgfpathlineto{\pgfqpoint{1.146774in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.500006in}}%
\pgfpathlineto{\pgfqpoint{1.137573in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.508576in}}%
\pgfpathlineto{\pgfqpoint{1.132969in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.517144in}}%
\pgfpathlineto{\pgfqpoint{1.123766in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.525716in}}%
\pgfpathlineto{\pgfqpoint{1.119163in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.534284in}}%
\pgfpathlineto{\pgfqpoint{1.114558in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.109958in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.542855in}}%
\pgfpathlineto{\pgfqpoint{1.105357in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.551425in}}%
\pgfpathlineto{\pgfqpoint{1.100753in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.096149in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.559993in}}%
\pgfpathlineto{\pgfqpoint{1.091550in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.568565in}}%
\pgfpathlineto{\pgfqpoint{1.086948in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.577133in}}%
\pgfpathlineto{\pgfqpoint{1.082343in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.077741in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.585704in}}%
\pgfpathlineto{\pgfqpoint{1.073141in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.594274in}}%
\pgfpathlineto{\pgfqpoint{1.068538in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.063932in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.602841in}}%
\pgfpathlineto{\pgfqpoint{1.059333in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.611414in}}%
\pgfpathlineto{\pgfqpoint{1.054732in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.619983in}}%
\pgfpathlineto{\pgfqpoint{1.050127in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.045525in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.628552in}}%
\pgfpathlineto{\pgfqpoint{1.040925in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.637123in}}%
\pgfpathlineto{\pgfqpoint{1.036322in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{1.031717in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.027117in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.654263in}}%
\pgfpathlineto{\pgfqpoint{1.022516in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.662832in}}%
\pgfpathlineto{\pgfqpoint{1.017912in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.013309in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.671401in}}%
\pgfpathlineto{\pgfqpoint{1.008709in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.679972in}}%
\pgfpathlineto{\pgfqpoint{1.004106in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.688540in}}%
\pgfpathlineto{\pgfqpoint{0.999501in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.994901in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.697111in}}%
\pgfpathlineto{\pgfqpoint{0.990300in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.705681in}}%
\pgfpathlineto{\pgfqpoint{0.985696in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.981092in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{1.714249in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.635402in}}%
\pgfpathlineto{\pgfqpoint{0.975629in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{0.980233in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{1.626834in}}%
\pgfpathlineto{\pgfqpoint{0.984832in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.618262in}}%
\pgfpathlineto{\pgfqpoint{0.989434in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.609695in}}%
\pgfpathlineto{\pgfqpoint{0.994040in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.998640in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{1.003240in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{1.007844in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.012450in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.583986in}}%
\pgfpathlineto{\pgfqpoint{1.017048in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.575413in}}%
\pgfpathlineto{\pgfqpoint{1.021650in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.566845in}}%
\pgfpathlineto{\pgfqpoint{1.026255in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.030857in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.558274in}}%
\pgfpathlineto{\pgfqpoint{1.035456in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.549704in}}%
\pgfpathlineto{\pgfqpoint{1.040060in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.541138in}}%
\pgfpathlineto{\pgfqpoint{1.049264in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.532564in}}%
\pgfpathlineto{\pgfqpoint{1.053865in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.523996in}}%
\pgfpathlineto{\pgfqpoint{1.058471in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.063073in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.515426in}}%
\pgfpathlineto{\pgfqpoint{1.067672in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.506854in}}%
\pgfpathlineto{\pgfqpoint{1.072275in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.076883in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.081480in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{1.086081in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.481146in}}%
\pgfpathlineto{\pgfqpoint{1.090686in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.095290in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.472577in}}%
\pgfpathlineto{\pgfqpoint{1.099888in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.464005in}}%
\pgfpathlineto{\pgfqpoint{1.104491in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{1.109098in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.113697in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.446866in}}%
\pgfpathlineto{\pgfqpoint{1.118297in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.438297in}}%
\pgfpathlineto{\pgfqpoint{1.122902in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.127507in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{1.132105in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.421156in}}%
\pgfpathlineto{\pgfqpoint{1.136707in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.412589in}}%
\pgfpathlineto{\pgfqpoint{1.141313in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.145913in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.404018in}}%
\pgfpathlineto{\pgfqpoint{1.150513in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.395447in}}%
\pgfpathlineto{\pgfqpoint{1.155117in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.159723in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{1.386881in}}%
\pgfpathlineto{\pgfqpoint{1.164321in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{1.378307in}}%
\pgfpathlineto{\pgfqpoint{1.168923in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{1.369739in}}%
\pgfpathlineto{\pgfqpoint{1.173528in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.178130in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.182729in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{1.352598in}}%
\pgfpathlineto{\pgfqpoint{1.187333in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{1.344033in}}%
\pgfpathlineto{\pgfqpoint{1.191940in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.196537in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.335459in}}%
\pgfpathlineto{\pgfqpoint{1.201139in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.326890in}}%
\pgfpathlineto{\pgfqpoint{1.205744in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.210347in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{1.318321in}}%
\pgfpathlineto{\pgfqpoint{1.214945in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.309749in}}%
\pgfpathlineto{\pgfqpoint{1.219548in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{1.224155in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.228754in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{1.292610in}}%
\pgfpathlineto{\pgfqpoint{1.233354in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{1.284041in}}%
\pgfpathlineto{\pgfqpoint{1.237959in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.242563in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{1.275472in}}%
\pgfpathlineto{\pgfqpoint{1.247162in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{1.266900in}}%
\pgfpathlineto{\pgfqpoint{1.251764in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.258333in}}%
\pgfpathlineto{\pgfqpoint{1.256371in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.260970in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.249761in}}%
\pgfpathlineto{\pgfqpoint{1.265570in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.241191in}}%
\pgfpathlineto{\pgfqpoint{1.270175in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.232624in}}%
\pgfpathlineto{\pgfqpoint{1.279378in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.224051in}}%
\pgfpathlineto{\pgfqpoint{1.283980in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.215483in}}%
\pgfpathlineto{\pgfqpoint{1.288586in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.206912in}}%
\pgfpathlineto{\pgfqpoint{1.297786in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{1.198342in}}%
\pgfpathlineto{\pgfqpoint{1.302390in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.306997in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{1.189776in}}%
\pgfpathlineto{\pgfqpoint{1.311594in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{1.181202in}}%
\pgfpathlineto{\pgfqpoint{1.316196in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.172634in}}%
\pgfpathlineto{\pgfqpoint{1.320801in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.325403in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.164064in}}%
\pgfpathlineto{\pgfqpoint{1.330002in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{1.334606in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.146927in}}%
\pgfpathlineto{\pgfqpoint{1.339213in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.343810in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.138353in}}%
\pgfpathlineto{\pgfqpoint{1.348412in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.129784in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.357620in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.121215in}}%
\pgfpathlineto{\pgfqpoint{1.362219in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.112644in}}%
\pgfpathlineto{\pgfqpoint{1.366821in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.104077in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.376027in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.095504in}}%
\pgfpathlineto{\pgfqpoint{1.380627in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{1.086935in}}%
\pgfpathlineto{\pgfqpoint{1.385232in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.389836in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.078367in}}%
\pgfpathlineto{\pgfqpoint{1.394435in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.399037in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.061227in}}%
\pgfpathlineto{\pgfqpoint{1.403644in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.408243in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.052656in}}%
\pgfpathlineto{\pgfqpoint{1.412843in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.044086in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.422053in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{1.426651in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.026945in}}%
\pgfpathlineto{\pgfqpoint{1.431253in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.018378in}}%
\pgfpathlineto{\pgfqpoint{1.435859in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.440460in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.009807in}}%
\pgfpathlineto{\pgfqpoint{1.445059in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.001236in}}%
\pgfpathlineto{\pgfqpoint{1.449663in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.454270in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.992670in}}%
\pgfpathlineto{\pgfqpoint{1.458867in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.984097in}}%
\pgfpathlineto{\pgfqpoint{1.463469in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.975528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.156667in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.244086in}}%
\pgfpathlineto{\pgfqpoint{1.798998in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.794395in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.252655in}}%
\pgfpathlineto{\pgfqpoint{1.789796in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.261227in}}%
\pgfpathlineto{\pgfqpoint{1.785193in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.269793in}}%
\pgfpathlineto{\pgfqpoint{1.780586in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.775988in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.278366in}}%
\pgfpathlineto{\pgfqpoint{1.771387in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.286935in}}%
\pgfpathlineto{\pgfqpoint{1.766782in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.762178in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{1.757580in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.304076in}}%
\pgfpathlineto{\pgfqpoint{1.752977in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.312643in}}%
\pgfpathlineto{\pgfqpoint{1.748371in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.743771in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.321215in}}%
\pgfpathlineto{\pgfqpoint{1.739171in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.329785in}}%
\pgfpathlineto{\pgfqpoint{1.734567in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.729962in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.338352in}}%
\pgfpathlineto{\pgfqpoint{1.725364in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.346925in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.711555in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.364063in}}%
\pgfpathlineto{\pgfqpoint{1.706955in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.372634in}}%
\pgfpathlineto{\pgfqpoint{1.702351in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.697745in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.381200in}}%
\pgfpathlineto{\pgfqpoint{1.693147in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.389774in}}%
\pgfpathlineto{\pgfqpoint{1.688546in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.398342in}}%
\pgfpathlineto{\pgfqpoint{1.683940in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.679338in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{1.406912in}}%
\pgfpathlineto{\pgfqpoint{1.674739in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.415483in}}%
\pgfpathlineto{\pgfqpoint{1.670136in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{1.424049in}}%
\pgfpathlineto{\pgfqpoint{1.665528in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{1.656330in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.441191in}}%
\pgfpathlineto{\pgfqpoint{1.651725in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.647122in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{1.449760in}}%
\pgfpathlineto{\pgfqpoint{1.642523in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{1.637920in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{1.633313in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.628715in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{1.475471in}}%
\pgfpathlineto{\pgfqpoint{1.624114in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{1.484041in}}%
\pgfpathlineto{\pgfqpoint{1.619509in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.614905in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{1.492609in}}%
\pgfpathlineto{\pgfqpoint{1.610307in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.501181in}}%
\pgfpathlineto{\pgfqpoint{1.605704in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.509748in}}%
\pgfpathlineto{\pgfqpoint{1.601098in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.596498in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{1.518320in}}%
\pgfpathlineto{\pgfqpoint{1.591898in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{1.526890in}}%
\pgfpathlineto{\pgfqpoint{1.587294in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.582688in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{1.578091in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.573489in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.552598in}}%
\pgfpathlineto{\pgfqpoint{1.568883in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.564282in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.561169in}}%
\pgfpathlineto{\pgfqpoint{1.559682in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.569739in}}%
\pgfpathlineto{\pgfqpoint{1.555078in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.550472in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.578305in}}%
\pgfpathlineto{\pgfqpoint{1.545874in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.586879in}}%
\pgfpathlineto{\pgfqpoint{1.541273in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{1.536667in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.532065in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{1.527466in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{1.612589in}}%
\pgfpathlineto{\pgfqpoint{1.522863in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.621154in}}%
\pgfpathlineto{\pgfqpoint{1.518256in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.513658in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.629728in}}%
\pgfpathlineto{\pgfqpoint{1.509057in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.638297in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.499849in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.646866in}}%
\pgfpathlineto{\pgfqpoint{1.495250in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.655438in}}%
\pgfpathlineto{\pgfqpoint{1.490647in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.664004in}}%
\pgfpathlineto{\pgfqpoint{1.486040in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.481441in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.672577in}}%
\pgfpathlineto{\pgfqpoint{1.476841in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.681146in}}%
\pgfpathlineto{\pgfqpoint{1.472236in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.467632in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.689714in}}%
\pgfpathlineto{\pgfqpoint{1.463034in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.698287in}}%
\pgfpathlineto{\pgfqpoint{1.458431in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{1.706854in}}%
\pgfpathlineto{\pgfqpoint{1.453825in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.449225in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.715425in}}%
\pgfpathlineto{\pgfqpoint{1.444625in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.723996in}}%
\pgfpathlineto{\pgfqpoint{1.440021in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.435415in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.732562in}}%
\pgfpathlineto{\pgfqpoint{1.430817in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.741136in}}%
\pgfpathlineto{\pgfqpoint{1.426216in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.749703in}}%
\pgfpathlineto{\pgfqpoint{1.421610in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.417008in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.758274in}}%
\pgfpathlineto{\pgfqpoint{1.412409in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.766845in}}%
\pgfpathlineto{\pgfqpoint{1.407805in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.403198in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.775411in}}%
\pgfpathlineto{\pgfqpoint{1.398601in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.783985in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.792553in}}%
\pgfpathlineto{\pgfqpoint{1.389394in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.384792in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.799404in}}%
\pgfpathlineto{\pgfqpoint{1.324099in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.790833in}}%
\pgfpathlineto{\pgfqpoint{1.328702in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{1.333307in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.337907in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.773694in}}%
\pgfpathlineto{\pgfqpoint{1.342508in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.765124in}}%
\pgfpathlineto{\pgfqpoint{1.347112in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.351716in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.756556in}}%
\pgfpathlineto{\pgfqpoint{1.356316in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{1.360918in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.739415in}}%
\pgfpathlineto{\pgfqpoint{1.365522in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.370124in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.730845in}}%
\pgfpathlineto{\pgfqpoint{1.374724in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.722275in}}%
\pgfpathlineto{\pgfqpoint{1.379328in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.383933in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{1.713707in}}%
\pgfpathlineto{\pgfqpoint{1.388532in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.705135in}}%
\pgfpathlineto{\pgfqpoint{1.393133in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.696566in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.402340in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.687996in}}%
\pgfpathlineto{\pgfqpoint{1.406940in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.679425in}}%
\pgfpathlineto{\pgfqpoint{1.411543in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.670858in}}%
\pgfpathlineto{\pgfqpoint{1.416149in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.420748in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.662286in}}%
\pgfpathlineto{\pgfqpoint{1.425349in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.653717in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.434557in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.645148in}}%
\pgfpathlineto{\pgfqpoint{1.439156in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.636576in}}%
\pgfpathlineto{\pgfqpoint{1.443759in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.628009in}}%
\pgfpathlineto{\pgfqpoint{1.448364in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.452964in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{1.619437in}}%
\pgfpathlineto{\pgfqpoint{1.457565in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.610867in}}%
\pgfpathlineto{\pgfqpoint{1.462169in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.466773in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.602299in}}%
\pgfpathlineto{\pgfqpoint{1.471372in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.593727in}}%
\pgfpathlineto{\pgfqpoint{1.475975in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.585159in}}%
\pgfpathlineto{\pgfqpoint{1.480580in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.485181in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.576588in}}%
\pgfpathlineto{\pgfqpoint{1.489781in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.568018in}}%
\pgfpathlineto{\pgfqpoint{1.494385in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.559451in}}%
\pgfpathlineto{\pgfqpoint{1.503589in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.550878in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.542310in}}%
\pgfpathlineto{\pgfqpoint{1.512795in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{1.526601in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.516602in}}%
\pgfpathlineto{\pgfqpoint{1.531206in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.535805in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{1.508029in}}%
\pgfpathlineto{\pgfqpoint{1.540407in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.499460in}}%
\pgfpathlineto{\pgfqpoint{1.545011in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.549613in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.490891in}}%
\pgfpathlineto{\pgfqpoint{1.554213in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.482320in}}%
\pgfpathlineto{\pgfqpoint{1.558816in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.473752in}}%
\pgfpathlineto{\pgfqpoint{1.563422in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.568021in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.572622in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{1.577226in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.581830in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.448042in}}%
\pgfpathlineto{\pgfqpoint{1.586429in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{1.439471in}}%
\pgfpathlineto{\pgfqpoint{1.591032in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{1.430903in}}%
\pgfpathlineto{\pgfqpoint{1.595637in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.600237in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.422332in}}%
\pgfpathlineto{\pgfqpoint{1.604838in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.413762in}}%
\pgfpathlineto{\pgfqpoint{1.609442in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.614046in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{1.405194in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{1.623248in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{1.627853in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.379483in}}%
\pgfpathlineto{\pgfqpoint{1.637054in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{1.370913in}}%
\pgfpathlineto{\pgfqpoint{1.641658in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{1.362345in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.353773in}}%
\pgfpathlineto{\pgfqpoint{1.655464in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{1.345204in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.664670in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{1.336634in}}%
\pgfpathlineto{\pgfqpoint{1.669270in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.328064in}}%
\pgfpathlineto{\pgfqpoint{1.673874in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{1.678479in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.683078in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.310924in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.302355in}}%
\pgfpathlineto{\pgfqpoint{1.692284in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.293786in}}%
\pgfpathlineto{\pgfqpoint{1.701486in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.285214in}}%
\pgfpathlineto{\pgfqpoint{1.706089in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.276647in}}%
\pgfpathlineto{\pgfqpoint{1.710694in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.715294in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.268075in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.259506in}}%
\pgfpathlineto{\pgfqpoint{1.724499in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.729103in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.250937in}}%
\pgfpathlineto{\pgfqpoint{1.733703in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.242365in}}%
\pgfpathlineto{\pgfqpoint{1.738305in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.233797in}}%
\pgfpathlineto{\pgfqpoint{1.742910in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.747511in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.225226in}}%
\pgfpathlineto{\pgfqpoint{1.752111in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.216656in}}%
\pgfpathlineto{\pgfqpoint{1.756715in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.761320in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.208088in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{1.770521in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{1.775126in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.779727in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.182378in}}%
\pgfpathlineto{\pgfqpoint{1.784327in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.173807in}}%
\pgfpathlineto{\pgfqpoint{1.788931in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.793536in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.165240in}}%
\pgfpathlineto{\pgfqpoint{1.798135in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.156667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531169in}{0.977248in}}%
\pgfpathlineto{\pgfqpoint{1.533369in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.603193in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.976460in}}%
\pgfpathlineto{\pgfqpoint{1.598596in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.985027in}}%
\pgfpathlineto{\pgfqpoint{1.593985in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.589376in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.993592in}}%
\pgfpathlineto{\pgfqpoint{1.584788in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.002171in}}%
\pgfpathlineto{\pgfqpoint{1.580185in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.010729in}}%
\pgfpathlineto{\pgfqpoint{1.575567in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.570976in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.019308in}}%
\pgfpathlineto{\pgfqpoint{1.566381in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.027877in}}%
\pgfpathlineto{\pgfqpoint{1.561771in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.557158in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.036438in}}%
\pgfpathlineto{\pgfqpoint{1.552572in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.045020in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.053580in}}%
\pgfpathlineto{\pgfqpoint{1.543353in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.538758in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{1.062155in}}%
\pgfpathlineto{\pgfqpoint{1.534165in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.070727in}}%
\pgfpathlineto{\pgfqpoint{1.529556in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.524939in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{1.079285in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.087868in}}%
\pgfpathlineto{\pgfqpoint{1.515755in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{1.511140in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{1.501948in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.113577in}}%
\pgfpathlineto{\pgfqpoint{1.497342in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.122132in}}%
\pgfpathlineto{\pgfqpoint{1.492721in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.488137in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.139282in}}%
\pgfpathlineto{\pgfqpoint{1.478926in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.474321in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.147850in}}%
\pgfpathlineto{\pgfqpoint{1.469732in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.156427in}}%
\pgfpathlineto{\pgfqpoint{1.465127in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.164984in}}%
\pgfpathlineto{\pgfqpoint{1.460508in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.455920in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{1.173565in}}%
\pgfpathlineto{\pgfqpoint{1.451323in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.182133in}}%
\pgfpathlineto{\pgfqpoint{1.446712in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.442103in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.190697in}}%
\pgfpathlineto{\pgfqpoint{1.437515in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.199276in}}%
\pgfpathlineto{\pgfqpoint{1.432912in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.207835in}}%
\pgfpathlineto{\pgfqpoint{1.428294in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.216413in}}%
\pgfpathlineto{\pgfqpoint{1.419108in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.224983in}}%
\pgfpathlineto{\pgfqpoint{1.414498in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.233543in}}%
\pgfpathlineto{\pgfqpoint{1.405298in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.242125in}}%
\pgfpathlineto{\pgfqpoint{1.400697in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.250686in}}%
\pgfpathlineto{\pgfqpoint{1.396081in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.259260in}}%
\pgfpathlineto{\pgfqpoint{1.386891in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{1.267833in}}%
\pgfpathlineto{\pgfqpoint{1.382284in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.377665in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.276389in}}%
\pgfpathlineto{\pgfqpoint{1.373081in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.284974in}}%
\pgfpathlineto{\pgfqpoint{1.368482in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.293537in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.359266in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.302108in}}%
\pgfpathlineto{\pgfqpoint{1.354675in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.310683in}}%
\pgfpathlineto{\pgfqpoint{1.350069in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.319238in}}%
\pgfpathlineto{\pgfqpoint{1.345448in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.340864in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.327822in}}%
\pgfpathlineto{\pgfqpoint{1.336266in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.336388in}}%
\pgfpathlineto{\pgfqpoint{1.331654in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.327047in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.344955in}}%
\pgfpathlineto{\pgfqpoint{1.322459in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.353532in}}%
\pgfpathlineto{\pgfqpoint{1.317854in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{1.362090in}}%
\pgfpathlineto{\pgfqpoint{1.313235in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.308646in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{1.370670in}}%
\pgfpathlineto{\pgfqpoint{1.304050in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{1.379239in}}%
\pgfpathlineto{\pgfqpoint{1.299439in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.294829in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.387801in}}%
\pgfpathlineto{\pgfqpoint{1.290242in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.396381in}}%
\pgfpathlineto{\pgfqpoint{1.285639in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.404941in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.276428in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.413518in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.422089in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.262610in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.430648in}}%
\pgfpathlineto{\pgfqpoint{1.258025in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.439230in}}%
\pgfpathlineto{\pgfqpoint{1.253424in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{1.447792in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.244210in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{1.456365in}}%
\pgfpathlineto{\pgfqpoint{1.239618in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{1.464939in}}%
\pgfpathlineto{\pgfqpoint{1.235011in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.230391in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{1.473494in}}%
\pgfpathlineto{\pgfqpoint{1.225808in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{1.221209in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.490643in}}%
\pgfpathlineto{\pgfqpoint{1.216595in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.211992in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{1.499213in}}%
\pgfpathlineto{\pgfqpoint{1.207402in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.507788in}}%
\pgfpathlineto{\pgfqpoint{1.202796in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.516344in}}%
\pgfpathlineto{\pgfqpoint{1.198176in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.193590in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{1.188993in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{1.533494in}}%
\pgfpathlineto{\pgfqpoint{1.184381in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.179774in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.542060in}}%
\pgfpathlineto{\pgfqpoint{1.175185in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{1.550638in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{1.559196in}}%
\pgfpathlineto{\pgfqpoint{1.165963in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.161373in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{1.567775in}}%
\pgfpathlineto{\pgfqpoint{1.156777in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{1.152167in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.147555in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.584906in}}%
\pgfpathlineto{\pgfqpoint{1.142969in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.593487in}}%
\pgfpathlineto{\pgfqpoint{1.138366in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.602047in}}%
\pgfpathlineto{\pgfqpoint{1.133750in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.129155in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.610623in}}%
\pgfpathlineto{\pgfqpoint{1.124561in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.619195in}}%
\pgfpathlineto{\pgfqpoint{1.119953in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.115336in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{1.110751in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{1.106151in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.644898in}}%
\pgfpathlineto{\pgfqpoint{1.101536in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.653470in}}%
\pgfpathlineto{\pgfqpoint{1.092345in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.662044in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.670599in}}%
\pgfpathlineto{\pgfqpoint{1.083117in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.078534in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.679184in}}%
\pgfpathlineto{\pgfqpoint{1.073936in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.687749in}}%
\pgfpathlineto{\pgfqpoint{1.069322in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.064718in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.696318in}}%
\pgfpathlineto{\pgfqpoint{1.060129in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.704894in}}%
\pgfpathlineto{\pgfqpoint{1.055523in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.713450in}}%
\pgfpathlineto{\pgfqpoint{1.050904in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.046317in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.722033in}}%
\pgfpathlineto{\pgfqpoint{1.041720in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.730600in}}%
\pgfpathlineto{\pgfqpoint{1.037108in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.032500in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.739164in}}%
\pgfpathlineto{\pgfqpoint{1.027912in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.747743in}}%
\pgfpathlineto{\pgfqpoint{1.023309in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.756302in}}%
\pgfpathlineto{\pgfqpoint{1.018691in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.014099in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.764880in}}%
\pgfpathlineto{\pgfqpoint{1.009504in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.773450in}}%
\pgfpathlineto{\pgfqpoint{1.004894in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.782011in}}%
\pgfpathlineto{\pgfqpoint{0.995695in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{0.991094in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.799153in}}%
\pgfpathlineto{\pgfqpoint{0.986477in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{1.714249in}}%
\pgfpathlineto{\pgfqpoint{0.981092in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{0.985696in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.705681in}}%
\pgfpathlineto{\pgfqpoint{0.990300in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.697111in}}%
\pgfpathlineto{\pgfqpoint{0.994901in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{0.999501in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.688540in}}%
\pgfpathlineto{\pgfqpoint{1.004106in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.679972in}}%
\pgfpathlineto{\pgfqpoint{1.008709in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.671401in}}%
\pgfpathlineto{\pgfqpoint{1.013309in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.017912in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.662832in}}%
\pgfpathlineto{\pgfqpoint{1.022516in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.654263in}}%
\pgfpathlineto{\pgfqpoint{1.027117in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.031717in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{1.036322in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.637123in}}%
\pgfpathlineto{\pgfqpoint{1.040925in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.628552in}}%
\pgfpathlineto{\pgfqpoint{1.045525in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.050127in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.619983in}}%
\pgfpathlineto{\pgfqpoint{1.054732in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.611414in}}%
\pgfpathlineto{\pgfqpoint{1.059333in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.602841in}}%
\pgfpathlineto{\pgfqpoint{1.063932in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.068538in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.594274in}}%
\pgfpathlineto{\pgfqpoint{1.073141in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.585704in}}%
\pgfpathlineto{\pgfqpoint{1.077741in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.082343in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.577133in}}%
\pgfpathlineto{\pgfqpoint{1.086948in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.568565in}}%
\pgfpathlineto{\pgfqpoint{1.091550in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.559993in}}%
\pgfpathlineto{\pgfqpoint{1.096149in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.100753in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.551425in}}%
\pgfpathlineto{\pgfqpoint{1.105357in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.542855in}}%
\pgfpathlineto{\pgfqpoint{1.109958in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.114558in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.534284in}}%
\pgfpathlineto{\pgfqpoint{1.119163in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.525716in}}%
\pgfpathlineto{\pgfqpoint{1.123766in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.517144in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.132969in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.508576in}}%
\pgfpathlineto{\pgfqpoint{1.137573in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.500006in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.146774in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.491434in}}%
\pgfpathlineto{\pgfqpoint{1.151379in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.482867in}}%
\pgfpathlineto{\pgfqpoint{1.155982in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{1.474296in}}%
\pgfpathlineto{\pgfqpoint{1.160582in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.165185in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{1.465726in}}%
\pgfpathlineto{\pgfqpoint{1.169789in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{1.457157in}}%
\pgfpathlineto{\pgfqpoint{1.174390in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.178990in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.448585in}}%
\pgfpathlineto{\pgfqpoint{1.183595in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{1.440018in}}%
\pgfpathlineto{\pgfqpoint{1.188198in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{1.431447in}}%
\pgfpathlineto{\pgfqpoint{1.192798in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.197400in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.422877in}}%
\pgfpathlineto{\pgfqpoint{1.202005in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.414308in}}%
\pgfpathlineto{\pgfqpoint{1.206607in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{1.405736in}}%
\pgfpathlineto{\pgfqpoint{1.211205in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.215811in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.397169in}}%
\pgfpathlineto{\pgfqpoint{1.220414in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{1.388598in}}%
\pgfpathlineto{\pgfqpoint{1.225015in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.229616in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{1.380028in}}%
\pgfpathlineto{\pgfqpoint{1.234221in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{1.371459in}}%
\pgfpathlineto{\pgfqpoint{1.238823in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{1.362887in}}%
\pgfpathlineto{\pgfqpoint{1.243422in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.248026in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{1.354319in}}%
\pgfpathlineto{\pgfqpoint{1.252630in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.345749in}}%
\pgfpathlineto{\pgfqpoint{1.257231in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.261831in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.337178in}}%
\pgfpathlineto{\pgfqpoint{1.266436in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.328610in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.320039in}}%
\pgfpathlineto{\pgfqpoint{1.275638in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.280242in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.311470in}}%
\pgfpathlineto{\pgfqpoint{1.284846in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{1.289447in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.294047in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.294329in}}%
\pgfpathlineto{\pgfqpoint{1.298652in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{1.303255in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{1.277190in}}%
\pgfpathlineto{\pgfqpoint{1.307855in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.312458in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{1.317062in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.260052in}}%
\pgfpathlineto{\pgfqpoint{1.321663in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.326262in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.251479in}}%
\pgfpathlineto{\pgfqpoint{1.330868in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{1.335471in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.234342in}}%
\pgfpathlineto{\pgfqpoint{1.340071in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.344673in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.225771in}}%
\pgfpathlineto{\pgfqpoint{1.349278in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.217203in}}%
\pgfpathlineto{\pgfqpoint{1.353880in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.208631in}}%
\pgfpathlineto{\pgfqpoint{1.358479in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.363084in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.200063in}}%
\pgfpathlineto{\pgfqpoint{1.367687in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.191493in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.376889in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{1.381494in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{1.174354in}}%
\pgfpathlineto{\pgfqpoint{1.386096in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.165782in}}%
\pgfpathlineto{\pgfqpoint{1.390695in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.395299in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{1.399903in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.148644in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.140073in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{1.418312in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.122933in}}%
\pgfpathlineto{\pgfqpoint{1.422912in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.427515in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.114365in}}%
\pgfpathlineto{\pgfqpoint{1.432119in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.105795in}}%
\pgfpathlineto{\pgfqpoint{1.436720in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.441320in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.097223in}}%
\pgfpathlineto{\pgfqpoint{1.445925in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.088656in}}%
\pgfpathlineto{\pgfqpoint{1.450528in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{1.080085in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.459731in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.071515in}}%
\pgfpathlineto{\pgfqpoint{1.464335in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.062946in}}%
\pgfpathlineto{\pgfqpoint{1.468937in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.054374in}}%
\pgfpathlineto{\pgfqpoint{1.478141in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.045807in}}%
\pgfpathlineto{\pgfqpoint{1.482744in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.037236in}}%
\pgfpathlineto{\pgfqpoint{1.487345in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.491946in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.020097in}}%
\pgfpathlineto{\pgfqpoint{1.501153in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.011525in}}%
\pgfpathlineto{\pgfqpoint{1.505752in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.510357in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.002958in}}%
\pgfpathlineto{\pgfqpoint{1.514960in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.994387in}}%
\pgfpathlineto{\pgfqpoint{1.519561in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.524162in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.985817in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.977248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{1.063187in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.156667in}}%
\pgfpathlineto{\pgfqpoint{1.798135in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.165240in}}%
\pgfpathlineto{\pgfqpoint{1.793536in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.788931in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.173807in}}%
\pgfpathlineto{\pgfqpoint{1.784327in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.182378in}}%
\pgfpathlineto{\pgfqpoint{1.779727in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.775126in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.190948in}}%
\pgfpathlineto{\pgfqpoint{1.770521in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.208088in}}%
\pgfpathlineto{\pgfqpoint{1.761320in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.756715in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.216656in}}%
\pgfpathlineto{\pgfqpoint{1.752111in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.225226in}}%
\pgfpathlineto{\pgfqpoint{1.747511in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.742910in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.233797in}}%
\pgfpathlineto{\pgfqpoint{1.738305in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.242365in}}%
\pgfpathlineto{\pgfqpoint{1.733703in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.250937in}}%
\pgfpathlineto{\pgfqpoint{1.729103in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.724499in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.259506in}}%
\pgfpathlineto{\pgfqpoint{1.719896in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.268075in}}%
\pgfpathlineto{\pgfqpoint{1.715294in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.710694in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.276647in}}%
\pgfpathlineto{\pgfqpoint{1.706089in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.285214in}}%
\pgfpathlineto{\pgfqpoint{1.701486in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.293786in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.692284in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.302355in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.310924in}}%
\pgfpathlineto{\pgfqpoint{1.683078in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.678479in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{1.673874in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.328064in}}%
\pgfpathlineto{\pgfqpoint{1.669270in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{1.336634in}}%
\pgfpathlineto{\pgfqpoint{1.664670in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{1.345204in}}%
\pgfpathlineto{\pgfqpoint{1.655464in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.353773in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{1.362345in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.641658in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{1.370913in}}%
\pgfpathlineto{\pgfqpoint{1.637054in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.379483in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.627853in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{1.623248in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{1.618646in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{1.405194in}}%
\pgfpathlineto{\pgfqpoint{1.614046in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.609442in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.413762in}}%
\pgfpathlineto{\pgfqpoint{1.604838in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.422332in}}%
\pgfpathlineto{\pgfqpoint{1.600237in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.595637in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{1.430903in}}%
\pgfpathlineto{\pgfqpoint{1.591032in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{1.439471in}}%
\pgfpathlineto{\pgfqpoint{1.586429in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.448042in}}%
\pgfpathlineto{\pgfqpoint{1.581830in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.577226in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{1.572622in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{1.568021in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.563422in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.473752in}}%
\pgfpathlineto{\pgfqpoint{1.558816in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.482320in}}%
\pgfpathlineto{\pgfqpoint{1.554213in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.490891in}}%
\pgfpathlineto{\pgfqpoint{1.549613in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.545011in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.499460in}}%
\pgfpathlineto{\pgfqpoint{1.540407in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{1.508029in}}%
\pgfpathlineto{\pgfqpoint{1.535805in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.531206in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.516602in}}%
\pgfpathlineto{\pgfqpoint{1.526601in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.512795in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.542310in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.550878in}}%
\pgfpathlineto{\pgfqpoint{1.503589in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.559451in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.494385in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.568018in}}%
\pgfpathlineto{\pgfqpoint{1.489781in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.576588in}}%
\pgfpathlineto{\pgfqpoint{1.485181in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.480580in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.585159in}}%
\pgfpathlineto{\pgfqpoint{1.475975in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.593727in}}%
\pgfpathlineto{\pgfqpoint{1.471372in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.602299in}}%
\pgfpathlineto{\pgfqpoint{1.466773in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.462169in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.610867in}}%
\pgfpathlineto{\pgfqpoint{1.457565in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{1.619437in}}%
\pgfpathlineto{\pgfqpoint{1.452964in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.448364in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.628009in}}%
\pgfpathlineto{\pgfqpoint{1.443759in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.636576in}}%
\pgfpathlineto{\pgfqpoint{1.439156in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.645148in}}%
\pgfpathlineto{\pgfqpoint{1.434557in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.653717in}}%
\pgfpathlineto{\pgfqpoint{1.425349in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.662286in}}%
\pgfpathlineto{\pgfqpoint{1.420748in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.416149in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.670858in}}%
\pgfpathlineto{\pgfqpoint{1.411543in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.679425in}}%
\pgfpathlineto{\pgfqpoint{1.406940in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.687996in}}%
\pgfpathlineto{\pgfqpoint{1.402340in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.397738in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.696566in}}%
\pgfpathlineto{\pgfqpoint{1.393133in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.705135in}}%
\pgfpathlineto{\pgfqpoint{1.388532in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{1.713707in}}%
\pgfpathlineto{\pgfqpoint{1.383933in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.379328in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.722275in}}%
\pgfpathlineto{\pgfqpoint{1.374724in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.730845in}}%
\pgfpathlineto{\pgfqpoint{1.370124in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.365522in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.739415in}}%
\pgfpathlineto{\pgfqpoint{1.360918in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{1.356316in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.756556in}}%
\pgfpathlineto{\pgfqpoint{1.351716in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.347112in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.765124in}}%
\pgfpathlineto{\pgfqpoint{1.342508in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.773694in}}%
\pgfpathlineto{\pgfqpoint{1.337907in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.333307in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{1.328702in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.790833in}}%
\pgfpathlineto{\pgfqpoint{1.324099in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.799404in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.249689in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.254275in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.791621in}}%
\pgfpathlineto{\pgfqpoint{1.258872in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.783054in}}%
\pgfpathlineto{\pgfqpoint{1.263484in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.774489in}}%
\pgfpathlineto{\pgfqpoint{1.272680in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.765911in}}%
\pgfpathlineto{\pgfqpoint{1.277284in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.757353in}}%
\pgfpathlineto{\pgfqpoint{1.281902in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.286492in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.748773in}}%
\pgfpathlineto{\pgfqpoint{1.291088in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.740204in}}%
\pgfpathlineto{\pgfqpoint{1.295698in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.300310in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{1.731642in}}%
\pgfpathlineto{\pgfqpoint{1.304897in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{1.723062in}}%
\pgfpathlineto{\pgfqpoint{1.309499in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{1.714501in}}%
\pgfpathlineto{\pgfqpoint{1.314116in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.318710in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.705925in}}%
\pgfpathlineto{\pgfqpoint{1.323304in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.697354in}}%
\pgfpathlineto{\pgfqpoint{1.327913in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.332529in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.688796in}}%
\pgfpathlineto{\pgfqpoint{1.337114in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.680213in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.671650in}}%
\pgfpathlineto{\pgfqpoint{1.346329in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.350928in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.663078in}}%
\pgfpathlineto{\pgfqpoint{1.355520in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.654504in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.364748in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.645950in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.637364in}}%
\pgfpathlineto{\pgfqpoint{1.373929in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.628799in}}%
\pgfpathlineto{\pgfqpoint{1.378543in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.383147in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{1.620231in}}%
\pgfpathlineto{\pgfqpoint{1.387736in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.611655in}}%
\pgfpathlineto{\pgfqpoint{1.392342in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.603098in}}%
\pgfpathlineto{\pgfqpoint{1.396961in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.401548in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.594516in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{1.410757in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.577384in}}%
\pgfpathlineto{\pgfqpoint{1.419953in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.568805in}}%
\pgfpathlineto{\pgfqpoint{1.424557in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.560247in}}%
\pgfpathlineto{\pgfqpoint{1.429175in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.433766in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.551668in}}%
\pgfpathlineto{\pgfqpoint{1.438361in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.543098in}}%
\pgfpathlineto{\pgfqpoint{1.442971in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.447584in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.534537in}}%
\pgfpathlineto{\pgfqpoint{1.452170in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{1.525956in}}%
\pgfpathlineto{\pgfqpoint{1.456772in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.517395in}}%
\pgfpathlineto{\pgfqpoint{1.461388in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.465984in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.508820in}}%
\pgfpathlineto{\pgfqpoint{1.470577in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.500248in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.479803in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.491691in}}%
\pgfpathlineto{\pgfqpoint{1.484387in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{1.488987in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.474544in}}%
\pgfpathlineto{\pgfqpoint{1.493602in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.498202in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.465973in}}%
\pgfpathlineto{\pgfqpoint{1.502793in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.457398in}}%
\pgfpathlineto{\pgfqpoint{1.507400in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.448844in}}%
\pgfpathlineto{\pgfqpoint{1.512021in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.516604in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.440259in}}%
\pgfpathlineto{\pgfqpoint{1.521202in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{1.431693in}}%
\pgfpathlineto{\pgfqpoint{1.525815in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.530420in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.423126in}}%
\pgfpathlineto{\pgfqpoint{1.535010in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{1.414549in}}%
\pgfpathlineto{\pgfqpoint{1.539614in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{1.544234in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.548822in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.397411in}}%
\pgfpathlineto{\pgfqpoint{1.553418in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.388843in}}%
\pgfpathlineto{\pgfqpoint{1.558029in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.380279in}}%
\pgfpathlineto{\pgfqpoint{1.567226in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.371700in}}%
\pgfpathlineto{\pgfqpoint{1.571829in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.363140in}}%
\pgfpathlineto{\pgfqpoint{1.576447in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.581040in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.354563in}}%
\pgfpathlineto{\pgfqpoint{1.585634in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{1.345993in}}%
\pgfpathlineto{\pgfqpoint{1.590244in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.594858in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.599443in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.328851in}}%
\pgfpathlineto{\pgfqpoint{1.604045in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.320289in}}%
\pgfpathlineto{\pgfqpoint{1.608660in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.613258in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{1.617850in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{1.303143in}}%
\pgfpathlineto{\pgfqpoint{1.622458in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.627077in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.631660in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.286002in}}%
\pgfpathlineto{\pgfqpoint{1.636260in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{1.277438in}}%
\pgfpathlineto{\pgfqpoint{1.640874in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.645476in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{1.268868in}}%
\pgfpathlineto{\pgfqpoint{1.650066in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.260293in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{1.251738in}}%
\pgfpathlineto{\pgfqpoint{1.659293in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.663878in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{1.243154in}}%
\pgfpathlineto{\pgfqpoint{1.668475in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.234587in}}%
\pgfpathlineto{\pgfqpoint{1.673088in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{1.226021in}}%
\pgfpathlineto{\pgfqpoint{1.682283in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.686887in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{1.691506in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.696095in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.200306in}}%
\pgfpathlineto{\pgfqpoint{1.700691in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.191737in}}%
\pgfpathlineto{\pgfqpoint{1.705302in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.709913in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.183174in}}%
\pgfpathlineto{\pgfqpoint{1.714500in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{1.719102in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.723719in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.157458in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.148887in}}%
\pgfpathlineto{\pgfqpoint{1.737516in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.742132in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.140328in}}%
\pgfpathlineto{\pgfqpoint{1.746717in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.131745in}}%
\pgfpathlineto{\pgfqpoint{1.751317in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.123183in}}%
\pgfpathlineto{\pgfqpoint{1.755933in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.760531in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.114610in}}%
\pgfpathlineto{\pgfqpoint{1.765123in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{1.769731in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.774351in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.097482in}}%
\pgfpathlineto{\pgfqpoint{1.778934in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.088897in}}%
\pgfpathlineto{\pgfqpoint{1.783533in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.080332in}}%
\pgfpathlineto{\pgfqpoint{1.788147in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.792749in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.071763in}}%
\pgfpathlineto{\pgfqpoint{1.797340in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.063187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601577in}{0.976460in}}%
\pgfpathlineto{\pgfqpoint{1.603193in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.063187in}}%
\pgfpathlineto{\pgfqpoint{1.797340in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{1.071763in}}%
\pgfpathlineto{\pgfqpoint{1.792749in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.788147in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.080332in}}%
\pgfpathlineto{\pgfqpoint{1.783533in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{1.088897in}}%
\pgfpathlineto{\pgfqpoint{1.778934in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{1.097482in}}%
\pgfpathlineto{\pgfqpoint{1.774351in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.769731in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{1.765123in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{1.114610in}}%
\pgfpathlineto{\pgfqpoint{1.760531in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.755933in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{1.123183in}}%
\pgfpathlineto{\pgfqpoint{1.751317in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{1.131745in}}%
\pgfpathlineto{\pgfqpoint{1.746717in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{1.140328in}}%
\pgfpathlineto{\pgfqpoint{1.742132in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.737516in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{1.148887in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{1.157458in}}%
\pgfpathlineto{\pgfqpoint{1.728313in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.723719in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.719102in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{1.714500in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{1.183174in}}%
\pgfpathlineto{\pgfqpoint{1.709913in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.705302in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.191737in}}%
\pgfpathlineto{\pgfqpoint{1.700691in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{1.200306in}}%
\pgfpathlineto{\pgfqpoint{1.696095in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.691506in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{1.686887in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{1.217443in}}%
\pgfpathlineto{\pgfqpoint{1.682283in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{1.226021in}}%
\pgfpathlineto{\pgfqpoint{1.677694in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.673088in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{1.234587in}}%
\pgfpathlineto{\pgfqpoint{1.668475in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{1.243154in}}%
\pgfpathlineto{\pgfqpoint{1.663878in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.659293in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{1.251738in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.260293in}}%
\pgfpathlineto{\pgfqpoint{1.650066in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{1.268868in}}%
\pgfpathlineto{\pgfqpoint{1.645476in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.640874in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{1.277438in}}%
\pgfpathlineto{\pgfqpoint{1.636260in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.286002in}}%
\pgfpathlineto{\pgfqpoint{1.631660in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.627077in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.622458in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{1.303143in}}%
\pgfpathlineto{\pgfqpoint{1.617850in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{1.613258in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.608660in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{1.320289in}}%
\pgfpathlineto{\pgfqpoint{1.604045in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.328851in}}%
\pgfpathlineto{\pgfqpoint{1.599443in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.594858in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.590244in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{1.345993in}}%
\pgfpathlineto{\pgfqpoint{1.585634in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.354563in}}%
\pgfpathlineto{\pgfqpoint{1.581040in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.576447in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.363140in}}%
\pgfpathlineto{\pgfqpoint{1.571829in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.371700in}}%
\pgfpathlineto{\pgfqpoint{1.567226in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.380279in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.558029in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.388843in}}%
\pgfpathlineto{\pgfqpoint{1.553418in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.397411in}}%
\pgfpathlineto{\pgfqpoint{1.548822in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.544234in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{1.539614in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{1.414549in}}%
\pgfpathlineto{\pgfqpoint{1.535010in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.423126in}}%
\pgfpathlineto{\pgfqpoint{1.530420in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.525815in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{1.431693in}}%
\pgfpathlineto{\pgfqpoint{1.521202in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.440259in}}%
\pgfpathlineto{\pgfqpoint{1.516604in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.512021in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.448844in}}%
\pgfpathlineto{\pgfqpoint{1.507400in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.457398in}}%
\pgfpathlineto{\pgfqpoint{1.502793in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.465973in}}%
\pgfpathlineto{\pgfqpoint{1.498202in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.493602in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.474544in}}%
\pgfpathlineto{\pgfqpoint{1.488987in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.483107in}}%
\pgfpathlineto{\pgfqpoint{1.484387in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.491691in}}%
\pgfpathlineto{\pgfqpoint{1.479803in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.475185in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.500248in}}%
\pgfpathlineto{\pgfqpoint{1.470577in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.508820in}}%
\pgfpathlineto{\pgfqpoint{1.465984in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.461388in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.517395in}}%
\pgfpathlineto{\pgfqpoint{1.456772in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{1.525956in}}%
\pgfpathlineto{\pgfqpoint{1.452170in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.534537in}}%
\pgfpathlineto{\pgfqpoint{1.447584in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.442971in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.543098in}}%
\pgfpathlineto{\pgfqpoint{1.438361in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.551668in}}%
\pgfpathlineto{\pgfqpoint{1.433766in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.429175in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.560247in}}%
\pgfpathlineto{\pgfqpoint{1.424557in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.568805in}}%
\pgfpathlineto{\pgfqpoint{1.419953in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.577384in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.410757in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.585949in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.594516in}}%
\pgfpathlineto{\pgfqpoint{1.401548in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.396961in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.603098in}}%
\pgfpathlineto{\pgfqpoint{1.392342in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.611655in}}%
\pgfpathlineto{\pgfqpoint{1.387736in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{1.620231in}}%
\pgfpathlineto{\pgfqpoint{1.383147in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.378543in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.628799in}}%
\pgfpathlineto{\pgfqpoint{1.373929in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.637364in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.645950in}}%
\pgfpathlineto{\pgfqpoint{1.364748in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.654504in}}%
\pgfpathlineto{\pgfqpoint{1.355520in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.663078in}}%
\pgfpathlineto{\pgfqpoint{1.350928in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.346329in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.671650in}}%
\pgfpathlineto{\pgfqpoint{1.341714in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.680213in}}%
\pgfpathlineto{\pgfqpoint{1.337114in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.688796in}}%
\pgfpathlineto{\pgfqpoint{1.332529in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.327913in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.697354in}}%
\pgfpathlineto{\pgfqpoint{1.323304in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.705925in}}%
\pgfpathlineto{\pgfqpoint{1.318710in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.314116in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{1.714501in}}%
\pgfpathlineto{\pgfqpoint{1.309499in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{1.723062in}}%
\pgfpathlineto{\pgfqpoint{1.304897in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{1.731642in}}%
\pgfpathlineto{\pgfqpoint{1.300310in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.295698in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.740204in}}%
\pgfpathlineto{\pgfqpoint{1.291088in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.748773in}}%
\pgfpathlineto{\pgfqpoint{1.286492in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.281902in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.757353in}}%
\pgfpathlineto{\pgfqpoint{1.277284in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.765911in}}%
\pgfpathlineto{\pgfqpoint{1.272680in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.774489in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.263484in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.783054in}}%
\pgfpathlineto{\pgfqpoint{1.258872in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.791621in}}%
\pgfpathlineto{\pgfqpoint{1.254275in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{1.249689in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.986477in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.799153in}}%
\pgfpathlineto{\pgfqpoint{0.991094in}{1.793838in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{0.995695in}{1.787676in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{1.782011in}}%
\pgfpathlineto{\pgfqpoint{1.000281in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.004894in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{1.773450in}}%
\pgfpathlineto{\pgfqpoint{1.009504in}{1.769191in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{1.764880in}}%
\pgfpathlineto{\pgfqpoint{1.014099in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{1.018691in}{1.756867in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{1.756302in}}%
\pgfpathlineto{\pgfqpoint{1.023309in}{1.750705in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{1.747743in}}%
\pgfpathlineto{\pgfqpoint{1.027912in}{1.744543in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{1.739164in}}%
\pgfpathlineto{\pgfqpoint{1.032500in}{1.738381in}}%
\pgfpathlineto{\pgfqpoint{1.037108in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{1.730600in}}%
\pgfpathlineto{\pgfqpoint{1.041720in}{1.726057in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{1.722033in}}%
\pgfpathlineto{\pgfqpoint{1.046317in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{1.050904in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.713450in}}%
\pgfpathlineto{\pgfqpoint{1.055523in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{1.704894in}}%
\pgfpathlineto{\pgfqpoint{1.060129in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{1.696318in}}%
\pgfpathlineto{\pgfqpoint{1.064718in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.069322in}{1.689086in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.687749in}}%
\pgfpathlineto{\pgfqpoint{1.073936in}{1.682924in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.679184in}}%
\pgfpathlineto{\pgfqpoint{1.078534in}{1.676762in}}%
\pgfpathlineto{\pgfqpoint{1.083117in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.670599in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.664438in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.662044in}}%
\pgfpathlineto{\pgfqpoint{1.092345in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{1.653470in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{1.652114in}}%
\pgfpathlineto{\pgfqpoint{1.101536in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.644898in}}%
\pgfpathlineto{\pgfqpoint{1.106151in}{1.639791in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{1.110751in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{1.115336in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.119953in}{1.621305in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.619195in}}%
\pgfpathlineto{\pgfqpoint{1.124561in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{1.610623in}}%
\pgfpathlineto{\pgfqpoint{1.129155in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.133750in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{1.602047in}}%
\pgfpathlineto{\pgfqpoint{1.138366in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{1.593487in}}%
\pgfpathlineto{\pgfqpoint{1.142969in}{1.590495in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.584906in}}%
\pgfpathlineto{\pgfqpoint{1.147555in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.152167in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{1.156777in}{1.572010in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{1.567775in}}%
\pgfpathlineto{\pgfqpoint{1.161373in}{1.565848in}}%
\pgfpathlineto{\pgfqpoint{1.165963in}{1.559686in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{1.559196in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{1.553524in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{1.550638in}}%
\pgfpathlineto{\pgfqpoint{1.175185in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.542060in}}%
\pgfpathlineto{\pgfqpoint{1.179774in}{1.541200in}}%
\pgfpathlineto{\pgfqpoint{1.184381in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{1.533494in}}%
\pgfpathlineto{\pgfqpoint{1.188993in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{1.193590in}{1.522715in}}%
\pgfpathlineto{\pgfqpoint{1.198176in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.516344in}}%
\pgfpathlineto{\pgfqpoint{1.202796in}{1.510391in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{1.507788in}}%
\pgfpathlineto{\pgfqpoint{1.207402in}{1.504229in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{1.499213in}}%
\pgfpathlineto{\pgfqpoint{1.211992in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.216595in}{1.491905in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.490643in}}%
\pgfpathlineto{\pgfqpoint{1.221209in}{1.485743in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{1.225808in}{1.479581in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{1.473494in}}%
\pgfpathlineto{\pgfqpoint{1.230391in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{1.235011in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{1.464939in}}%
\pgfpathlineto{\pgfqpoint{1.239618in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{1.456365in}}%
\pgfpathlineto{\pgfqpoint{1.244210in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.448772in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{1.447792in}}%
\pgfpathlineto{\pgfqpoint{1.253424in}{1.442610in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.439230in}}%
\pgfpathlineto{\pgfqpoint{1.258025in}{1.436448in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.430648in}}%
\pgfpathlineto{\pgfqpoint{1.262610in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.422089in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{1.413518in}}%
\pgfpathlineto{\pgfqpoint{1.276428in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{1.281022in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{1.404941in}}%
\pgfpathlineto{\pgfqpoint{1.285639in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{1.396381in}}%
\pgfpathlineto{\pgfqpoint{1.290242in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{1.387801in}}%
\pgfpathlineto{\pgfqpoint{1.294829in}{1.387153in}}%
\pgfpathlineto{\pgfqpoint{1.299439in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{1.379239in}}%
\pgfpathlineto{\pgfqpoint{1.304050in}{1.374829in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{1.370670in}}%
\pgfpathlineto{\pgfqpoint{1.308646in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.313235in}{1.362505in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{1.362090in}}%
\pgfpathlineto{\pgfqpoint{1.317854in}{1.356343in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.353532in}}%
\pgfpathlineto{\pgfqpoint{1.322459in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.344955in}}%
\pgfpathlineto{\pgfqpoint{1.327047in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{1.331654in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{1.336388in}}%
\pgfpathlineto{\pgfqpoint{1.336266in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{1.327822in}}%
\pgfpathlineto{\pgfqpoint{1.340864in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{1.345448in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.319238in}}%
\pgfpathlineto{\pgfqpoint{1.350069in}{1.313210in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.310683in}}%
\pgfpathlineto{\pgfqpoint{1.354675in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.302108in}}%
\pgfpathlineto{\pgfqpoint{1.359266in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{1.293537in}}%
\pgfpathlineto{\pgfqpoint{1.368482in}{1.288562in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{1.284974in}}%
\pgfpathlineto{\pgfqpoint{1.373081in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{1.276389in}}%
\pgfpathlineto{\pgfqpoint{1.377665in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.382284in}{1.270077in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{1.267833in}}%
\pgfpathlineto{\pgfqpoint{1.386891in}{1.263915in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{1.259260in}}%
\pgfpathlineto{\pgfqpoint{1.391484in}{1.257753in}}%
\pgfpathlineto{\pgfqpoint{1.396081in}{1.251591in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.250686in}}%
\pgfpathlineto{\pgfqpoint{1.400697in}{1.245429in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{1.242125in}}%
\pgfpathlineto{\pgfqpoint{1.405298in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.233543in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.414498in}{1.226943in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{1.224983in}}%
\pgfpathlineto{\pgfqpoint{1.419108in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{1.216413in}}%
\pgfpathlineto{\pgfqpoint{1.423702in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.428294in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{1.207835in}}%
\pgfpathlineto{\pgfqpoint{1.432912in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{1.199276in}}%
\pgfpathlineto{\pgfqpoint{1.437515in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{1.190697in}}%
\pgfpathlineto{\pgfqpoint{1.442103in}{1.189972in}}%
\pgfpathlineto{\pgfqpoint{1.446712in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{1.182133in}}%
\pgfpathlineto{\pgfqpoint{1.451323in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{1.173565in}}%
\pgfpathlineto{\pgfqpoint{1.455920in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{1.460508in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{1.164984in}}%
\pgfpathlineto{\pgfqpoint{1.465127in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.156427in}}%
\pgfpathlineto{\pgfqpoint{1.469732in}{1.153001in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{1.147850in}}%
\pgfpathlineto{\pgfqpoint{1.474321in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{1.478926in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{1.139282in}}%
\pgfpathlineto{\pgfqpoint{1.483539in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{1.488137in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.492721in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{1.122132in}}%
\pgfpathlineto{\pgfqpoint{1.497342in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{1.113577in}}%
\pgfpathlineto{\pgfqpoint{1.501948in}{1.109867in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{1.506540in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{1.511140in}{1.097544in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{1.515755in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.087868in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{1.079285in}}%
\pgfpathlineto{\pgfqpoint{1.524939in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.529556in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{1.070727in}}%
\pgfpathlineto{\pgfqpoint{1.534165in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{1.062155in}}%
\pgfpathlineto{\pgfqpoint{1.538758in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.543353in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.053580in}}%
\pgfpathlineto{\pgfqpoint{1.547970in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{1.045020in}}%
\pgfpathlineto{\pgfqpoint{1.552572in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{1.036438in}}%
\pgfpathlineto{\pgfqpoint{1.557158in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{1.561771in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{1.027877in}}%
\pgfpathlineto{\pgfqpoint{1.566381in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{1.019308in}}%
\pgfpathlineto{\pgfqpoint{1.570976in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.575567in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{1.010729in}}%
\pgfpathlineto{\pgfqpoint{1.580185in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{1.002171in}}%
\pgfpathlineto{\pgfqpoint{1.584788in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.993592in}}%
\pgfpathlineto{\pgfqpoint{1.589376in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{1.593985in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.985027in}}%
\pgfpathlineto{\pgfqpoint{1.598596in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.976460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583528in}{1.506160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473471in}{1.610699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495410in}{1.457760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642392in}{1.432894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542487in}{1.453615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645501in}{1.650871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612862in}{1.440742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644707in}{1.472893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608979in}{1.582030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562334in}{1.510184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.974306in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.000000in}}{\pgfqpoint{0.031056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.031056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233961in}{1.191893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306589in}{1.140605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268480in}{1.186979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249352in}{1.128353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199199in}{1.192074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272945in}{1.339027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134324in}{1.208479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313878in}{1.285312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322289in}{1.149513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290167in}{1.234952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155012in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.364438in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.360319in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.155498in}}%
\pgfpathlineto{\pgfqpoint{0.356163in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.165028in}}%
\pgfpathlineto{\pgfqpoint{0.352037in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.347908in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.174570in}}%
\pgfpathlineto{\pgfqpoint{0.343757in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.184107in}}%
\pgfpathlineto{\pgfqpoint{0.339636in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.335498in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.193643in}}%
\pgfpathlineto{\pgfqpoint{0.331352in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.203188in}}%
\pgfpathlineto{\pgfqpoint{0.327237in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.323089in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.212717in}}%
\pgfpathlineto{\pgfqpoint{0.318949in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.222270in}}%
\pgfpathlineto{\pgfqpoint{0.314839in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.310681in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.231793in}}%
\pgfpathlineto{\pgfqpoint{0.306546in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.302433in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.241346in}}%
\pgfpathlineto{\pgfqpoint{0.298273in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.250870in}}%
\pgfpathlineto{\pgfqpoint{0.294144in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.290022in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.260417in}}%
\pgfpathlineto{\pgfqpoint{0.285867in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.269949in}}%
\pgfpathlineto{\pgfqpoint{0.281743in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.277611in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.279489in}}%
\pgfpathlineto{\pgfqpoint{0.273462in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.289028in}}%
\pgfpathlineto{\pgfqpoint{0.269342in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.265201in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.261057in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.308110in}}%
\pgfpathlineto{\pgfqpoint{0.256943in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.252792in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.317637in}}%
\pgfpathlineto{\pgfqpoint{0.248654in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.327192in}}%
\pgfpathlineto{\pgfqpoint{0.244545in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.240384in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.336713in}}%
\pgfpathlineto{\pgfqpoint{0.236251in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.232136in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.346265in}}%
\pgfpathlineto{\pgfqpoint{0.227977in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.355791in}}%
\pgfpathlineto{\pgfqpoint{0.223849in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.219724in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.365336in}}%
\pgfpathlineto{\pgfqpoint{0.215571in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.374869in}}%
\pgfpathlineto{\pgfqpoint{0.211448in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.207314in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.384408in}}%
\pgfpathlineto{\pgfqpoint{0.203166in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.393950in}}%
\pgfpathlineto{\pgfqpoint{0.199049in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.194905in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.403482in}}%
\pgfpathlineto{\pgfqpoint{0.190762in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.413031in}}%
\pgfpathlineto{\pgfqpoint{0.186650in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.182496in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.422557in}}%
\pgfpathlineto{\pgfqpoint{0.178359in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.174250in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.432113in}}%
\pgfpathlineto{\pgfqpoint{0.170088in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.441633in}}%
\pgfpathlineto{\pgfqpoint{0.165956in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.161838in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.451183in}}%
\pgfpathlineto{\pgfqpoint{0.157682in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.460711in}}%
\pgfpathlineto{\pgfqpoint{0.153555in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.149427in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.470254in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.614063in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.732568in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.966968in}}%
\pgfpathlineto{\pgfqpoint{0.740847in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{0.744969in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.749105in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{0.753252in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.938353in}}%
\pgfpathlineto{\pgfqpoint{0.757369in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.761515in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.928822in}}%
\pgfpathlineto{\pgfqpoint{0.765656in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.919271in}}%
\pgfpathlineto{\pgfqpoint{0.769767in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.773923in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{0.778059in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.782170in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.900192in}}%
\pgfpathlineto{\pgfqpoint{0.786330in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{0.790461in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.794581in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.881121in}}%
\pgfpathlineto{\pgfqpoint{0.798737in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.871592in}}%
\pgfpathlineto{\pgfqpoint{0.802863in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.806992in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.862050in}}%
\pgfpathlineto{\pgfqpoint{0.811143in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.852512in}}%
\pgfpathlineto{\pgfqpoint{0.815263in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.819402in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.842977in}}%
\pgfpathlineto{\pgfqpoint{0.823547in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{0.827662in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.831811in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.814349in}}%
\pgfpathlineto{\pgfqpoint{0.840061in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.844219in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.804827in}}%
\pgfpathlineto{\pgfqpoint{0.848354in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.852467in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.795274in}}%
\pgfpathlineto{\pgfqpoint{0.856626in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.785749in}}%
\pgfpathlineto{\pgfqpoint{0.860756in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.864879in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.776203in}}%
\pgfpathlineto{\pgfqpoint{0.869033in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{0.873157in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.877289in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.757131in}}%
\pgfpathlineto{\pgfqpoint{0.881438in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.747591in}}%
\pgfpathlineto{\pgfqpoint{0.885557in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.889699in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{0.893843in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.728510in}}%
\pgfpathlineto{\pgfqpoint{0.897956in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.902108in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{0.906246in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{0.910354in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.914515in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.699906in}}%
\pgfpathlineto{\pgfqpoint{0.918649in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.922764in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{0.926922in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.680829in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.935176in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.671284in}}%
\pgfpathlineto{\pgfqpoint{0.939328in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.661750in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.947586in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.652212in}}%
\pgfpathlineto{\pgfqpoint{0.951734in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.642670in}}%
\pgfpathlineto{\pgfqpoint{0.955851in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.959995in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.633138in}}%
\pgfpathlineto{\pgfqpoint{0.964138in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.623588in}}%
\pgfpathlineto{\pgfqpoint{0.968250in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.972404in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.614063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366236in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.475660in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.149527in}}%
\pgfpathlineto{\pgfqpoint{0.471510in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.159060in}}%
\pgfpathlineto{\pgfqpoint{0.467383in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.463251in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.168600in}}%
\pgfpathlineto{\pgfqpoint{0.459104in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.178140in}}%
\pgfpathlineto{\pgfqpoint{0.454982in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.450842in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.187674in}}%
\pgfpathlineto{\pgfqpoint{0.446700in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.197220in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.438434in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.206749in}}%
\pgfpathlineto{\pgfqpoint{0.434296in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.216301in}}%
\pgfpathlineto{\pgfqpoint{0.430182in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.426026in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.225826in}}%
\pgfpathlineto{\pgfqpoint{0.421893in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.417773in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.235374in}}%
\pgfpathlineto{\pgfqpoint{0.413620in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.244903in}}%
\pgfpathlineto{\pgfqpoint{0.409490in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.405363in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.254446in}}%
\pgfpathlineto{\pgfqpoint{0.401214in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.263981in}}%
\pgfpathlineto{\pgfqpoint{0.397089in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.392954in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.273519in}}%
\pgfpathlineto{\pgfqpoint{0.388809in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.283061in}}%
\pgfpathlineto{\pgfqpoint{0.384688in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.380545in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.292594in}}%
\pgfpathlineto{\pgfqpoint{0.376404in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.302141in}}%
\pgfpathlineto{\pgfqpoint{0.372288in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.368138in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.311669in}}%
\pgfpathlineto{\pgfqpoint{0.364001in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.359887in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.321221in}}%
\pgfpathlineto{\pgfqpoint{0.355730in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.330746in}}%
\pgfpathlineto{\pgfqpoint{0.351598in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.347476in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.340293in}}%
\pgfpathlineto{\pgfqpoint{0.343324in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.349823in}}%
\pgfpathlineto{\pgfqpoint{0.339196in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.335066in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.359365in}}%
\pgfpathlineto{\pgfqpoint{0.330918in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.368902in}}%
\pgfpathlineto{\pgfqpoint{0.326794in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.322657in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.378439in}}%
\pgfpathlineto{\pgfqpoint{0.318513in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.387982in}}%
\pgfpathlineto{\pgfqpoint{0.314394in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.310249in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.397513in}}%
\pgfpathlineto{\pgfqpoint{0.306109in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.407063in}}%
\pgfpathlineto{\pgfqpoint{0.301994in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.297841in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.416589in}}%
\pgfpathlineto{\pgfqpoint{0.293706in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.289590in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.426140in}}%
\pgfpathlineto{\pgfqpoint{0.285434in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.435666in}}%
\pgfpathlineto{\pgfqpoint{0.281303in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.277179in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.445212in}}%
\pgfpathlineto{\pgfqpoint{0.273028in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.454744in}}%
\pgfpathlineto{\pgfqpoint{0.268901in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.264770in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.464284in}}%
\pgfpathlineto{\pgfqpoint{0.260623in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.473823in}}%
\pgfpathlineto{\pgfqpoint{0.256500in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.252361in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.483358in}}%
\pgfpathlineto{\pgfqpoint{0.248218in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.492903in}}%
\pgfpathlineto{\pgfqpoint{0.244100in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.239953in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.502433in}}%
\pgfpathlineto{\pgfqpoint{0.235814in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.511984in}}%
\pgfpathlineto{\pgfqpoint{0.231700in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.227545in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.521509in}}%
\pgfpathlineto{\pgfqpoint{0.223411in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.219293in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{0.215139in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.540586in}}%
\pgfpathlineto{\pgfqpoint{0.211008in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.206882in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.550130in}}%
\pgfpathlineto{\pgfqpoint{0.202733in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.559664in}}%
\pgfpathlineto{\pgfqpoint{0.198607in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.194473in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.569203in}}%
\pgfpathlineto{\pgfqpoint{0.190327in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.578744in}}%
\pgfpathlineto{\pgfqpoint{0.186206in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.182064in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{0.177923in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.597824in}}%
\pgfpathlineto{\pgfqpoint{0.173805in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.169656in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.607353in}}%
\pgfpathlineto{\pgfqpoint{0.165519in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.616906in}}%
\pgfpathlineto{\pgfqpoint{0.161406in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.157249in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.626429in}}%
\pgfpathlineto{\pgfqpoint{0.153116in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.148996in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.635977in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.470254in}}%
\pgfpathlineto{\pgfqpoint{0.149427in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.153555in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.460711in}}%
\pgfpathlineto{\pgfqpoint{0.157682in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.451183in}}%
\pgfpathlineto{\pgfqpoint{0.161838in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.165956in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.441633in}}%
\pgfpathlineto{\pgfqpoint{0.170088in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.432113in}}%
\pgfpathlineto{\pgfqpoint{0.174250in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.178359in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.422557in}}%
\pgfpathlineto{\pgfqpoint{0.182496in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.186650in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.413031in}}%
\pgfpathlineto{\pgfqpoint{0.190762in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.403482in}}%
\pgfpathlineto{\pgfqpoint{0.194905in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.199049in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.393950in}}%
\pgfpathlineto{\pgfqpoint{0.203166in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.384408in}}%
\pgfpathlineto{\pgfqpoint{0.207314in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.211448in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.374869in}}%
\pgfpathlineto{\pgfqpoint{0.215571in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.365336in}}%
\pgfpathlineto{\pgfqpoint{0.219724in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.223849in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.355791in}}%
\pgfpathlineto{\pgfqpoint{0.227977in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.346265in}}%
\pgfpathlineto{\pgfqpoint{0.232136in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.236251in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.336713in}}%
\pgfpathlineto{\pgfqpoint{0.240384in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.244545in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.327192in}}%
\pgfpathlineto{\pgfqpoint{0.248654in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.317637in}}%
\pgfpathlineto{\pgfqpoint{0.252792in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.256943in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.308110in}}%
\pgfpathlineto{\pgfqpoint{0.261057in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.265201in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.269342in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.289028in}}%
\pgfpathlineto{\pgfqpoint{0.273462in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.279489in}}%
\pgfpathlineto{\pgfqpoint{0.277611in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.281743in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.269949in}}%
\pgfpathlineto{\pgfqpoint{0.285867in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.260417in}}%
\pgfpathlineto{\pgfqpoint{0.290022in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.294144in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.250870in}}%
\pgfpathlineto{\pgfqpoint{0.298273in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.241346in}}%
\pgfpathlineto{\pgfqpoint{0.302433in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.306546in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.231793in}}%
\pgfpathlineto{\pgfqpoint{0.310681in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.314839in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.222270in}}%
\pgfpathlineto{\pgfqpoint{0.318949in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.212717in}}%
\pgfpathlineto{\pgfqpoint{0.323089in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.327237in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.203188in}}%
\pgfpathlineto{\pgfqpoint{0.331352in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.193643in}}%
\pgfpathlineto{\pgfqpoint{0.335498in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.339636in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.184107in}}%
\pgfpathlineto{\pgfqpoint{0.343757in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.174570in}}%
\pgfpathlineto{\pgfqpoint{0.347908in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.352037in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.165028in}}%
\pgfpathlineto{\pgfqpoint{0.356163in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.155498in}}%
\pgfpathlineto{\pgfqpoint{0.360319in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.364438in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.448342in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.614063in}}%
\pgfpathlineto{\pgfqpoint{0.972404in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.968250in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.623588in}}%
\pgfpathlineto{\pgfqpoint{0.964138in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.633138in}}%
\pgfpathlineto{\pgfqpoint{0.959995in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.955851in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.642670in}}%
\pgfpathlineto{\pgfqpoint{0.951734in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.652212in}}%
\pgfpathlineto{\pgfqpoint{0.947586in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.661750in}}%
\pgfpathlineto{\pgfqpoint{0.939328in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.671284in}}%
\pgfpathlineto{\pgfqpoint{0.935176in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.931050in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.680829in}}%
\pgfpathlineto{\pgfqpoint{0.926922in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{0.922764in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.918649in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.699906in}}%
\pgfpathlineto{\pgfqpoint{0.914515in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.910354in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{0.906246in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{0.902108in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.897956in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.728510in}}%
\pgfpathlineto{\pgfqpoint{0.893843in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{0.889699in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.885557in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.747591in}}%
\pgfpathlineto{\pgfqpoint{0.881438in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.757131in}}%
\pgfpathlineto{\pgfqpoint{0.877289in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.873157in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{0.869033in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.776203in}}%
\pgfpathlineto{\pgfqpoint{0.864879in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.860756in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.785749in}}%
\pgfpathlineto{\pgfqpoint{0.856626in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.795274in}}%
\pgfpathlineto{\pgfqpoint{0.852467in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.848354in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.804827in}}%
\pgfpathlineto{\pgfqpoint{0.844219in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.840061in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.814349in}}%
\pgfpathlineto{\pgfqpoint{0.835951in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.831811in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.827662in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{0.823547in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.842977in}}%
\pgfpathlineto{\pgfqpoint{0.819402in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.815263in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.852512in}}%
\pgfpathlineto{\pgfqpoint{0.811143in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.862050in}}%
\pgfpathlineto{\pgfqpoint{0.806992in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.802863in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.871592in}}%
\pgfpathlineto{\pgfqpoint{0.798737in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.881121in}}%
\pgfpathlineto{\pgfqpoint{0.794581in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.790461in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.890670in}}%
\pgfpathlineto{\pgfqpoint{0.786330in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.900192in}}%
\pgfpathlineto{\pgfqpoint{0.782170in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.778059in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{0.773923in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.769767in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.919271in}}%
\pgfpathlineto{\pgfqpoint{0.765656in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.928822in}}%
\pgfpathlineto{\pgfqpoint{0.761515in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.757369in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.938353in}}%
\pgfpathlineto{\pgfqpoint{0.753252in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{0.749105in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.744969in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{0.740847in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.966968in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.732568in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.621353in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{0.625500in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.963401in}}%
\pgfpathlineto{\pgfqpoint{0.629623in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.633762in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.953865in}}%
\pgfpathlineto{\pgfqpoint{0.637905in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.944321in}}%
\pgfpathlineto{\pgfqpoint{0.642024in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.646170in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.934790in}}%
\pgfpathlineto{\pgfqpoint{0.650309in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.925239in}}%
\pgfpathlineto{\pgfqpoint{0.654424in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.658577in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.915714in}}%
\pgfpathlineto{\pgfqpoint{0.662712in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.666830in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.906164in}}%
\pgfpathlineto{\pgfqpoint{0.670984in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.896637in}}%
\pgfpathlineto{\pgfqpoint{0.675115in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.679240in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.887092in}}%
\pgfpathlineto{\pgfqpoint{0.683390in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.877559in}}%
\pgfpathlineto{\pgfqpoint{0.687516in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.691649in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.868019in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.858480in}}%
\pgfpathlineto{\pgfqpoint{0.699918in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.704058in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.848945in}}%
\pgfpathlineto{\pgfqpoint{0.708200in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.839399in}}%
\pgfpathlineto{\pgfqpoint{0.712318in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.716466in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{0.720604in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.820318in}}%
\pgfpathlineto{\pgfqpoint{0.724717in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.728873in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.810794in}}%
\pgfpathlineto{\pgfqpoint{0.733007in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.737127in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.801246in}}%
\pgfpathlineto{\pgfqpoint{0.741280in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.791717in}}%
\pgfpathlineto{\pgfqpoint{0.745409in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.749537in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.782173in}}%
\pgfpathlineto{\pgfqpoint{0.753686in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{0.757811in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.761946in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{0.766091in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.753559in}}%
\pgfpathlineto{\pgfqpoint{0.770212in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.744026in}}%
\pgfpathlineto{\pgfqpoint{0.778495in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.734478in}}%
\pgfpathlineto{\pgfqpoint{0.782612in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.786762in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.724950in}}%
\pgfpathlineto{\pgfqpoint{0.790899in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.795013in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.715398in}}%
\pgfpathlineto{\pgfqpoint{0.799169in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.705874in}}%
\pgfpathlineto{\pgfqpoint{0.803302in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.807424in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.696327in}}%
\pgfpathlineto{\pgfqpoint{0.811576in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.686796in}}%
\pgfpathlineto{\pgfqpoint{0.815704in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{0.823981in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.667717in}}%
\pgfpathlineto{\pgfqpoint{0.828105in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{0.836386in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.648638in}}%
\pgfpathlineto{\pgfqpoint{0.840506in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{0.848790in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{0.852906in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.857059in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{0.861194in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.865310in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.610480in}}%
\pgfpathlineto{\pgfqpoint{0.869465in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.600954in}}%
\pgfpathlineto{\pgfqpoint{0.873597in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.877721in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.591408in}}%
\pgfpathlineto{\pgfqpoint{0.881872in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.581876in}}%
\pgfpathlineto{\pgfqpoint{0.885998in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.890130in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.572335in}}%
\pgfpathlineto{\pgfqpoint{0.894277in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.562797in}}%
\pgfpathlineto{\pgfqpoint{0.898400in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.902539in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.553262in}}%
\pgfpathlineto{\pgfqpoint{0.906682in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.543716in}}%
\pgfpathlineto{\pgfqpoint{0.910800in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.914947in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.534187in}}%
\pgfpathlineto{\pgfqpoint{0.919086in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.524635in}}%
\pgfpathlineto{\pgfqpoint{0.923200in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.927355in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.515110in}}%
\pgfpathlineto{\pgfqpoint{0.931489in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.935608in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.505561in}}%
\pgfpathlineto{\pgfqpoint{0.939761in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.496033in}}%
\pgfpathlineto{\pgfqpoint{0.943891in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.948018in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.486489in}}%
\pgfpathlineto{\pgfqpoint{0.952167in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.476955in}}%
\pgfpathlineto{\pgfqpoint{0.956293in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.960427in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.467416in}}%
\pgfpathlineto{\pgfqpoint{0.964572in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.457876in}}%
\pgfpathlineto{\pgfqpoint{0.968694in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.972836in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.448342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475048in}{0.149527in}}%
\pgfpathlineto{\pgfqpoint{0.475660in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.548016in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.152440in}}%
\pgfpathlineto{\pgfqpoint{0.543885in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.539756in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.161982in}}%
\pgfpathlineto{\pgfqpoint{0.535611in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.171518in}}%
\pgfpathlineto{\pgfqpoint{0.531482in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.527348in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.181056in}}%
\pgfpathlineto{\pgfqpoint{0.523206in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.190596in}}%
\pgfpathlineto{\pgfqpoint{0.519080in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.514940in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.200131in}}%
\pgfpathlineto{\pgfqpoint{0.510801in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.209676in}}%
\pgfpathlineto{\pgfqpoint{0.506679in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.502533in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.219207in}}%
\pgfpathlineto{\pgfqpoint{0.498397in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.494277in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.228755in}}%
\pgfpathlineto{\pgfqpoint{0.490127in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.238283in}}%
\pgfpathlineto{\pgfqpoint{0.485993in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.481868in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.247828in}}%
\pgfpathlineto{\pgfqpoint{0.477721in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.257360in}}%
\pgfpathlineto{\pgfqpoint{0.473590in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.469460in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.266902in}}%
\pgfpathlineto{\pgfqpoint{0.465315in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.276438in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.457052in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.285976in}}%
\pgfpathlineto{\pgfqpoint{0.452910in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.295517in}}%
\pgfpathlineto{\pgfqpoint{0.448786in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.444644in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.305051in}}%
\pgfpathlineto{\pgfqpoint{0.440506in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.314597in}}%
\pgfpathlineto{\pgfqpoint{0.436384in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.432237in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.324127in}}%
\pgfpathlineto{\pgfqpoint{0.428102in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.423980in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.333674in}}%
\pgfpathlineto{\pgfqpoint{0.419831in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.343203in}}%
\pgfpathlineto{\pgfqpoint{0.415698in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.411572in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.352747in}}%
\pgfpathlineto{\pgfqpoint{0.407425in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.362281in}}%
\pgfpathlineto{\pgfqpoint{0.403295in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.399163in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.371821in}}%
\pgfpathlineto{\pgfqpoint{0.395020in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.381359in}}%
\pgfpathlineto{\pgfqpoint{0.390893in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.386755in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.390895in}}%
\pgfpathlineto{\pgfqpoint{0.382615in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.400438in}}%
\pgfpathlineto{\pgfqpoint{0.378491in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.374348in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.409971in}}%
\pgfpathlineto{\pgfqpoint{0.370210in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.419518in}}%
\pgfpathlineto{\pgfqpoint{0.366090in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.361941in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.429047in}}%
\pgfpathlineto{\pgfqpoint{0.357807in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.353684in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.438593in}}%
\pgfpathlineto{\pgfqpoint{0.349535in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{0.345403in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.341275in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.457666in}}%
\pgfpathlineto{\pgfqpoint{0.337129in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.467201in}}%
\pgfpathlineto{\pgfqpoint{0.333001in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.328867in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.476740in}}%
\pgfpathlineto{\pgfqpoint{0.324724in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.486280in}}%
\pgfpathlineto{\pgfqpoint{0.320598in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.316459in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.495815in}}%
\pgfpathlineto{\pgfqpoint{0.312319in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.505359in}}%
\pgfpathlineto{\pgfqpoint{0.308197in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.304052in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.514891in}}%
\pgfpathlineto{\pgfqpoint{0.299915in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.524439in}}%
\pgfpathlineto{\pgfqpoint{0.295795in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.291646in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.533967in}}%
\pgfpathlineto{\pgfqpoint{0.287512in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.283387in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.543512in}}%
\pgfpathlineto{\pgfqpoint{0.279239in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.553044in}}%
\pgfpathlineto{\pgfqpoint{0.275108in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.270979in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.562586in}}%
\pgfpathlineto{\pgfqpoint{0.266834in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{0.262706in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.258571in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.581660in}}%
\pgfpathlineto{\pgfqpoint{0.254429in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{0.250304in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.246163in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.600735in}}%
\pgfpathlineto{\pgfqpoint{0.242024in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.610280in}}%
\pgfpathlineto{\pgfqpoint{0.237902in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.233756in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{0.229620in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.225499in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.629358in}}%
\pgfpathlineto{\pgfqpoint{0.221350in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.638887in}}%
\pgfpathlineto{\pgfqpoint{0.217217in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.213091in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.648431in}}%
\pgfpathlineto{\pgfqpoint{0.208944in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.657964in}}%
\pgfpathlineto{\pgfqpoint{0.204814in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.200682in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.667505in}}%
\pgfpathlineto{\pgfqpoint{0.196538in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.677042in}}%
\pgfpathlineto{\pgfqpoint{0.192411in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.188274in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.686579in}}%
\pgfpathlineto{\pgfqpoint{0.184133in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.696121in}}%
\pgfpathlineto{\pgfqpoint{0.180009in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.175867in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{0.171729in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.715201in}}%
\pgfpathlineto{\pgfqpoint{0.167608in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.163460in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.724730in}}%
\pgfpathlineto{\pgfqpoint{0.159325in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.155203in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.734277in}}%
\pgfpathlineto{\pgfqpoint{0.151054in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.743807in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.635977in}}%
\pgfpathlineto{\pgfqpoint{0.148996in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.153116in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.626429in}}%
\pgfpathlineto{\pgfqpoint{0.157249in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.161406in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.616906in}}%
\pgfpathlineto{\pgfqpoint{0.165519in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.607353in}}%
\pgfpathlineto{\pgfqpoint{0.169656in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.173805in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.597824in}}%
\pgfpathlineto{\pgfqpoint{0.177923in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{0.182064in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.186206in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.578744in}}%
\pgfpathlineto{\pgfqpoint{0.190327in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.569203in}}%
\pgfpathlineto{\pgfqpoint{0.194473in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.198607in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.559664in}}%
\pgfpathlineto{\pgfqpoint{0.202733in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.550130in}}%
\pgfpathlineto{\pgfqpoint{0.206882in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.211008in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.540586in}}%
\pgfpathlineto{\pgfqpoint{0.215139in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{0.219293in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.223411in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.521509in}}%
\pgfpathlineto{\pgfqpoint{0.227545in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.231700in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.511984in}}%
\pgfpathlineto{\pgfqpoint{0.235814in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.502433in}}%
\pgfpathlineto{\pgfqpoint{0.239953in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.244100in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.492903in}}%
\pgfpathlineto{\pgfqpoint{0.248218in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.483358in}}%
\pgfpathlineto{\pgfqpoint{0.252361in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.256500in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.473823in}}%
\pgfpathlineto{\pgfqpoint{0.260623in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.464284in}}%
\pgfpathlineto{\pgfqpoint{0.264770in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.268901in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.454744in}}%
\pgfpathlineto{\pgfqpoint{0.273028in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.445212in}}%
\pgfpathlineto{\pgfqpoint{0.277179in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.281303in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.435666in}}%
\pgfpathlineto{\pgfqpoint{0.285434in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.426140in}}%
\pgfpathlineto{\pgfqpoint{0.289590in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.293706in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.416589in}}%
\pgfpathlineto{\pgfqpoint{0.297841in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.301994in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.407063in}}%
\pgfpathlineto{\pgfqpoint{0.306109in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.397513in}}%
\pgfpathlineto{\pgfqpoint{0.310249in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.314394in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.387982in}}%
\pgfpathlineto{\pgfqpoint{0.318513in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.378439in}}%
\pgfpathlineto{\pgfqpoint{0.322657in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.326794in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.368902in}}%
\pgfpathlineto{\pgfqpoint{0.330918in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.359365in}}%
\pgfpathlineto{\pgfqpoint{0.335066in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.339196in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.349823in}}%
\pgfpathlineto{\pgfqpoint{0.343324in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.340293in}}%
\pgfpathlineto{\pgfqpoint{0.347476in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.351598in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.330746in}}%
\pgfpathlineto{\pgfqpoint{0.355730in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.321221in}}%
\pgfpathlineto{\pgfqpoint{0.359887in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.364001in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.311669in}}%
\pgfpathlineto{\pgfqpoint{0.368138in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.372288in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.302141in}}%
\pgfpathlineto{\pgfqpoint{0.376404in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.292594in}}%
\pgfpathlineto{\pgfqpoint{0.380545in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.384688in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.283061in}}%
\pgfpathlineto{\pgfqpoint{0.388809in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.273519in}}%
\pgfpathlineto{\pgfqpoint{0.392954in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.397089in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.263981in}}%
\pgfpathlineto{\pgfqpoint{0.401214in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.254446in}}%
\pgfpathlineto{\pgfqpoint{0.405363in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.409490in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.244903in}}%
\pgfpathlineto{\pgfqpoint{0.413620in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.235374in}}%
\pgfpathlineto{\pgfqpoint{0.417773in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.421893in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.225826in}}%
\pgfpathlineto{\pgfqpoint{0.426026in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.430182in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.216301in}}%
\pgfpathlineto{\pgfqpoint{0.434296in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.206749in}}%
\pgfpathlineto{\pgfqpoint{0.438434in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.442582in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.197220in}}%
\pgfpathlineto{\pgfqpoint{0.446700in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.187674in}}%
\pgfpathlineto{\pgfqpoint{0.450842in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.454982in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.178140in}}%
\pgfpathlineto{\pgfqpoint{0.459104in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.168600in}}%
\pgfpathlineto{\pgfqpoint{0.463251in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.467383in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.159060in}}%
\pgfpathlineto{\pgfqpoint{0.471510in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.149527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.340498in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.448342in}}%
\pgfpathlineto{\pgfqpoint{0.972836in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.968694in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.457876in}}%
\pgfpathlineto{\pgfqpoint{0.964572in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.467416in}}%
\pgfpathlineto{\pgfqpoint{0.960427in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.956293in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.476955in}}%
\pgfpathlineto{\pgfqpoint{0.952167in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.486489in}}%
\pgfpathlineto{\pgfqpoint{0.948018in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.943891in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.496033in}}%
\pgfpathlineto{\pgfqpoint{0.939761in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.505561in}}%
\pgfpathlineto{\pgfqpoint{0.935608in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.931489in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.515110in}}%
\pgfpathlineto{\pgfqpoint{0.927355in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.923200in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.524635in}}%
\pgfpathlineto{\pgfqpoint{0.919086in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.534187in}}%
\pgfpathlineto{\pgfqpoint{0.914947in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.910800in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.543716in}}%
\pgfpathlineto{\pgfqpoint{0.906682in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.553262in}}%
\pgfpathlineto{\pgfqpoint{0.902539in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.898400in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.562797in}}%
\pgfpathlineto{\pgfqpoint{0.894277in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.572335in}}%
\pgfpathlineto{\pgfqpoint{0.890130in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.885998in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.581876in}}%
\pgfpathlineto{\pgfqpoint{0.881872in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.591408in}}%
\pgfpathlineto{\pgfqpoint{0.877721in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.873597in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.600954in}}%
\pgfpathlineto{\pgfqpoint{0.869465in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.610480in}}%
\pgfpathlineto{\pgfqpoint{0.865310in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.861194in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{0.857059in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.852906in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{0.848790in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.840506in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.648638in}}%
\pgfpathlineto{\pgfqpoint{0.836386in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{0.832243in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.828105in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.667717in}}%
\pgfpathlineto{\pgfqpoint{0.823981in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.815704in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.686796in}}%
\pgfpathlineto{\pgfqpoint{0.811576in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.696327in}}%
\pgfpathlineto{\pgfqpoint{0.807424in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.803302in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.705874in}}%
\pgfpathlineto{\pgfqpoint{0.799169in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.715398in}}%
\pgfpathlineto{\pgfqpoint{0.795013in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.790899in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.724950in}}%
\pgfpathlineto{\pgfqpoint{0.786762in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.782612in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.734478in}}%
\pgfpathlineto{\pgfqpoint{0.778495in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.744026in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.770212in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.753559in}}%
\pgfpathlineto{\pgfqpoint{0.766091in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{0.761946in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.757811in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{0.753686in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.782173in}}%
\pgfpathlineto{\pgfqpoint{0.749537in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.745409in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.791717in}}%
\pgfpathlineto{\pgfqpoint{0.741280in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.801246in}}%
\pgfpathlineto{\pgfqpoint{0.737127in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.733007in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.810794in}}%
\pgfpathlineto{\pgfqpoint{0.728873in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.724717in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.820318in}}%
\pgfpathlineto{\pgfqpoint{0.720604in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{0.716466in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.712318in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.839399in}}%
\pgfpathlineto{\pgfqpoint{0.708200in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.848945in}}%
\pgfpathlineto{\pgfqpoint{0.704058in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.699918in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.858480in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.868019in}}%
\pgfpathlineto{\pgfqpoint{0.691649in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.687516in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.877559in}}%
\pgfpathlineto{\pgfqpoint{0.683390in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.887092in}}%
\pgfpathlineto{\pgfqpoint{0.679240in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.675115in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.896637in}}%
\pgfpathlineto{\pgfqpoint{0.670984in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.906164in}}%
\pgfpathlineto{\pgfqpoint{0.666830in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.662712in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.915714in}}%
\pgfpathlineto{\pgfqpoint{0.658577in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.654424in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.925239in}}%
\pgfpathlineto{\pgfqpoint{0.650309in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.934790in}}%
\pgfpathlineto{\pgfqpoint{0.646170in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.642024in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.944321in}}%
\pgfpathlineto{\pgfqpoint{0.637905in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.953865in}}%
\pgfpathlineto{\pgfqpoint{0.633762in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.629623in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.963401in}}%
\pgfpathlineto{\pgfqpoint{0.625500in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.972939in}}%
\pgfpathlineto{\pgfqpoint{0.621353in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.548993in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.970022in}}%
\pgfpathlineto{\pgfqpoint{0.553123in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.557256in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.960483in}}%
\pgfpathlineto{\pgfqpoint{0.561399in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.950944in}}%
\pgfpathlineto{\pgfqpoint{0.565525in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.569663in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{0.573804in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.931865in}}%
\pgfpathlineto{\pgfqpoint{0.577927in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.582071in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{0.586208in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.912785in}}%
\pgfpathlineto{\pgfqpoint{0.590328in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.594477in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.903256in}}%
\pgfpathlineto{\pgfqpoint{0.598611in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.602735in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.893711in}}%
\pgfpathlineto{\pgfqpoint{0.606883in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.884179in}}%
\pgfpathlineto{\pgfqpoint{0.611015in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.615144in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{0.619289in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.865102in}}%
\pgfpathlineto{\pgfqpoint{0.623417in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.627552in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.855563in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.635819in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.639960in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.836488in}}%
\pgfpathlineto{\pgfqpoint{0.644099in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.652367in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.817413in}}%
\pgfpathlineto{\pgfqpoint{0.656503in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.660623in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.807865in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.798336in}}%
\pgfpathlineto{\pgfqpoint{0.668907in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.788792in}}%
\pgfpathlineto{\pgfqpoint{0.677179in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.779259in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.685440in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.689585in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.760181in}}%
\pgfpathlineto{\pgfqpoint{0.693712in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.697848in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.750644in}}%
\pgfpathlineto{\pgfqpoint{0.701990in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.741102in}}%
\pgfpathlineto{\pgfqpoint{0.706114in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.710256in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.731569in}}%
\pgfpathlineto{\pgfqpoint{0.714394in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.722023in}}%
\pgfpathlineto{\pgfqpoint{0.718515in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.722663in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.712493in}}%
\pgfpathlineto{\pgfqpoint{0.726798in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.730920in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{0.735069in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.693416in}}%
\pgfpathlineto{\pgfqpoint{0.739201in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.743328in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.683873in}}%
\pgfpathlineto{\pgfqpoint{0.747475in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.674339in}}%
\pgfpathlineto{\pgfqpoint{0.751604in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.664799in}}%
\pgfpathlineto{\pgfqpoint{0.759880in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.655261in}}%
\pgfpathlineto{\pgfqpoint{0.764007in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.768144in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.645724in}}%
\pgfpathlineto{\pgfqpoint{0.772285in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.636182in}}%
\pgfpathlineto{\pgfqpoint{0.776409in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.780552in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.626649in}}%
\pgfpathlineto{\pgfqpoint{0.784689in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.617102in}}%
\pgfpathlineto{\pgfqpoint{0.788810in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.792958in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.607573in}}%
\pgfpathlineto{\pgfqpoint{0.797093in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.801216in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.598027in}}%
\pgfpathlineto{\pgfqpoint{0.805365in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.588496in}}%
\pgfpathlineto{\pgfqpoint{0.809496in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.813625in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.578953in}}%
\pgfpathlineto{\pgfqpoint{0.817770in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{0.821899in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.826033in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.559879in}}%
\pgfpathlineto{\pgfqpoint{0.830176in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.550340in}}%
\pgfpathlineto{\pgfqpoint{0.834301in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.838441in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.540805in}}%
\pgfpathlineto{\pgfqpoint{0.842580in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.531261in}}%
\pgfpathlineto{\pgfqpoint{0.846703in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.850848in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.521729in}}%
\pgfpathlineto{\pgfqpoint{0.854985in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.512181in}}%
\pgfpathlineto{\pgfqpoint{0.859104in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.863254in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.502653in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.871513in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.493108in}}%
\pgfpathlineto{\pgfqpoint{0.875660in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.483576in}}%
\pgfpathlineto{\pgfqpoint{0.879791in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.883921in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.474034in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.464498in}}%
\pgfpathlineto{\pgfqpoint{0.892194in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.896329in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.454960in}}%
\pgfpathlineto{\pgfqpoint{0.900471in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.445419in}}%
\pgfpathlineto{\pgfqpoint{0.904596in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.908737in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.435885in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.426340in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.921144in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.416809in}}%
\pgfpathlineto{\pgfqpoint{0.925280in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.929401in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.407262in}}%
\pgfpathlineto{\pgfqpoint{0.933550in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.397733in}}%
\pgfpathlineto{\pgfqpoint{0.937683in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.941809in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.388189in}}%
\pgfpathlineto{\pgfqpoint{0.945956in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.378655in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.954218in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.369115in}}%
\pgfpathlineto{\pgfqpoint{0.958362in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.359577in}}%
\pgfpathlineto{\pgfqpoint{0.962489in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.966626in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.350040in}}%
\pgfpathlineto{\pgfqpoint{0.970767in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.340498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545457in}{0.152440in}}%
\pgfpathlineto{\pgfqpoint{0.548016in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.606344in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.153508in}}%
\pgfpathlineto{\pgfqpoint{0.602213in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.598076in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.163045in}}%
\pgfpathlineto{\pgfqpoint{0.593939in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.172586in}}%
\pgfpathlineto{\pgfqpoint{0.589809in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.585670in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.182121in}}%
\pgfpathlineto{\pgfqpoint{0.581534in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.191664in}}%
\pgfpathlineto{\pgfqpoint{0.577406in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.573264in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.201198in}}%
\pgfpathlineto{\pgfqpoint{0.569130in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.210739in}}%
\pgfpathlineto{\pgfqpoint{0.560859in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.220274in}}%
\pgfpathlineto{\pgfqpoint{0.556725in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.552593in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.229814in}}%
\pgfpathlineto{\pgfqpoint{0.548453in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.239351in}}%
\pgfpathlineto{\pgfqpoint{0.544321in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.540187in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.248890in}}%
\pgfpathlineto{\pgfqpoint{0.536048in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.258429in}}%
\pgfpathlineto{\pgfqpoint{0.531918in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.527781in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.267965in}}%
\pgfpathlineto{\pgfqpoint{0.523643in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.277506in}}%
\pgfpathlineto{\pgfqpoint{0.519514in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.515375in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.287041in}}%
\pgfpathlineto{\pgfqpoint{0.511239in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.507111in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.296584in}}%
\pgfpathlineto{\pgfqpoint{0.502969in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{0.498834in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.494704in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.315659in}}%
\pgfpathlineto{\pgfqpoint{0.490563in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.325194in}}%
\pgfpathlineto{\pgfqpoint{0.486430in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.482297in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.334734in}}%
\pgfpathlineto{\pgfqpoint{0.478158in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.344272in}}%
\pgfpathlineto{\pgfqpoint{0.474026in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.469891in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.353809in}}%
\pgfpathlineto{\pgfqpoint{0.465753in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.363349in}}%
\pgfpathlineto{\pgfqpoint{0.461623in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.457485in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.372885in}}%
\pgfpathlineto{\pgfqpoint{0.453348in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.382427in}}%
\pgfpathlineto{\pgfqpoint{0.449219in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.445079in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.391961in}}%
\pgfpathlineto{\pgfqpoint{0.440943in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.436815in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.401504in}}%
\pgfpathlineto{\pgfqpoint{0.432673in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.411038in}}%
\pgfpathlineto{\pgfqpoint{0.428539in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.424408in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.420578in}}%
\pgfpathlineto{\pgfqpoint{0.420268in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.430115in}}%
\pgfpathlineto{\pgfqpoint{0.416135in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.439654in}}%
\pgfpathlineto{\pgfqpoint{0.407862in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.449192in}}%
\pgfpathlineto{\pgfqpoint{0.403731in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.399595in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.458729in}}%
\pgfpathlineto{\pgfqpoint{0.395457in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.468269in}}%
\pgfpathlineto{\pgfqpoint{0.391328in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.387189in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.477805in}}%
\pgfpathlineto{\pgfqpoint{0.383053in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.487347in}}%
\pgfpathlineto{\pgfqpoint{0.378924in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.374783in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.496881in}}%
\pgfpathlineto{\pgfqpoint{0.370648in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.366519in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.506423in}}%
\pgfpathlineto{\pgfqpoint{0.362377in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.515958in}}%
\pgfpathlineto{\pgfqpoint{0.358244in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.354112in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.525498in}}%
\pgfpathlineto{\pgfqpoint{0.349972in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.535035in}}%
\pgfpathlineto{\pgfqpoint{0.345840in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.341706in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.544573in}}%
\pgfpathlineto{\pgfqpoint{0.337567in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.554112in}}%
\pgfpathlineto{\pgfqpoint{0.333436in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.329299in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.563649in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.573190in}}%
\pgfpathlineto{\pgfqpoint{0.321033in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.316893in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.582725in}}%
\pgfpathlineto{\pgfqpoint{0.312757in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.304487in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.601801in}}%
\pgfpathlineto{\pgfqpoint{0.300353in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.296223in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.611343in}}%
\pgfpathlineto{\pgfqpoint{0.292082in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.620878in}}%
\pgfpathlineto{\pgfqpoint{0.287949in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.283816in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{0.279677in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.639955in}}%
\pgfpathlineto{\pgfqpoint{0.275545in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.271410in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{0.267271in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.659032in}}%
\pgfpathlineto{\pgfqpoint{0.263141in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.259003in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.668569in}}%
\pgfpathlineto{\pgfqpoint{0.254867in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.678110in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.246597in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{0.242462in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.238333in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.697187in}}%
\pgfpathlineto{\pgfqpoint{0.234192in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.706721in}}%
\pgfpathlineto{\pgfqpoint{0.230058in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.225927in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.716262in}}%
\pgfpathlineto{\pgfqpoint{0.221786in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.725798in}}%
\pgfpathlineto{\pgfqpoint{0.217653in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.213520in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.735337in}}%
\pgfpathlineto{\pgfqpoint{0.209381in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{0.205250in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.201114in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.754413in}}%
\pgfpathlineto{\pgfqpoint{0.196976in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.763953in}}%
\pgfpathlineto{\pgfqpoint{0.192846in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.188708in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.773489in}}%
\pgfpathlineto{\pgfqpoint{0.184571in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.783031in}}%
\pgfpathlineto{\pgfqpoint{0.180443in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.176302in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.792565in}}%
\pgfpathlineto{\pgfqpoint{0.172167in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.168037in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{0.163896in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.811641in}}%
\pgfpathlineto{\pgfqpoint{0.159762in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.155631in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.821182in}}%
\pgfpathlineto{\pgfqpoint{0.151491in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.830718in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.743807in}}%
\pgfpathlineto{\pgfqpoint{0.151054in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.734277in}}%
\pgfpathlineto{\pgfqpoint{0.155203in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.159325in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.724730in}}%
\pgfpathlineto{\pgfqpoint{0.163460in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.167608in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.715201in}}%
\pgfpathlineto{\pgfqpoint{0.171729in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.705654in}}%
\pgfpathlineto{\pgfqpoint{0.175867in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.180009in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.696121in}}%
\pgfpathlineto{\pgfqpoint{0.184133in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.686579in}}%
\pgfpathlineto{\pgfqpoint{0.188274in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.192411in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.677042in}}%
\pgfpathlineto{\pgfqpoint{0.196538in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.667505in}}%
\pgfpathlineto{\pgfqpoint{0.200682in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.204814in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.657964in}}%
\pgfpathlineto{\pgfqpoint{0.208944in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.648431in}}%
\pgfpathlineto{\pgfqpoint{0.213091in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.217217in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.638887in}}%
\pgfpathlineto{\pgfqpoint{0.221350in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.629358in}}%
\pgfpathlineto{\pgfqpoint{0.225499in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.229620in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.619810in}}%
\pgfpathlineto{\pgfqpoint{0.233756in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.237902in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.610280in}}%
\pgfpathlineto{\pgfqpoint{0.242024in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.600735in}}%
\pgfpathlineto{\pgfqpoint{0.246163in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.250304in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{0.254429in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.581660in}}%
\pgfpathlineto{\pgfqpoint{0.258571in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.262706in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.572122in}}%
\pgfpathlineto{\pgfqpoint{0.266834in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.562586in}}%
\pgfpathlineto{\pgfqpoint{0.270979in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.275108in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.553044in}}%
\pgfpathlineto{\pgfqpoint{0.279239in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.543512in}}%
\pgfpathlineto{\pgfqpoint{0.283387in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.287512in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.533967in}}%
\pgfpathlineto{\pgfqpoint{0.291646in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.295795in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.524439in}}%
\pgfpathlineto{\pgfqpoint{0.299915in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.514891in}}%
\pgfpathlineto{\pgfqpoint{0.304052in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.308197in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.505359in}}%
\pgfpathlineto{\pgfqpoint{0.312319in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.495815in}}%
\pgfpathlineto{\pgfqpoint{0.316459in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.320598in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.486280in}}%
\pgfpathlineto{\pgfqpoint{0.324724in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.476740in}}%
\pgfpathlineto{\pgfqpoint{0.328867in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.333001in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.467201in}}%
\pgfpathlineto{\pgfqpoint{0.337129in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.457666in}}%
\pgfpathlineto{\pgfqpoint{0.341275in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.345403in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.448124in}}%
\pgfpathlineto{\pgfqpoint{0.349535in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.438593in}}%
\pgfpathlineto{\pgfqpoint{0.353684in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.357807in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.429047in}}%
\pgfpathlineto{\pgfqpoint{0.361941in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.366090in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.419518in}}%
\pgfpathlineto{\pgfqpoint{0.370210in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.409971in}}%
\pgfpathlineto{\pgfqpoint{0.374348in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.378491in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.400438in}}%
\pgfpathlineto{\pgfqpoint{0.382615in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.390895in}}%
\pgfpathlineto{\pgfqpoint{0.386755in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.390893in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.381359in}}%
\pgfpathlineto{\pgfqpoint{0.395020in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.371821in}}%
\pgfpathlineto{\pgfqpoint{0.399163in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.403295in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.362281in}}%
\pgfpathlineto{\pgfqpoint{0.407425in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.352747in}}%
\pgfpathlineto{\pgfqpoint{0.411572in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.415698in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.343203in}}%
\pgfpathlineto{\pgfqpoint{0.419831in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.333674in}}%
\pgfpathlineto{\pgfqpoint{0.423980in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.428102in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.324127in}}%
\pgfpathlineto{\pgfqpoint{0.432237in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.436384in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.314597in}}%
\pgfpathlineto{\pgfqpoint{0.440506in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.305051in}}%
\pgfpathlineto{\pgfqpoint{0.444644in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.448786in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.295517in}}%
\pgfpathlineto{\pgfqpoint{0.452910in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.285976in}}%
\pgfpathlineto{\pgfqpoint{0.457052in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.461188in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.276438in}}%
\pgfpathlineto{\pgfqpoint{0.465315in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.266902in}}%
\pgfpathlineto{\pgfqpoint{0.469460in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.473590in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.257360in}}%
\pgfpathlineto{\pgfqpoint{0.477721in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.247828in}}%
\pgfpathlineto{\pgfqpoint{0.481868in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.485993in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.238283in}}%
\pgfpathlineto{\pgfqpoint{0.490127in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.228755in}}%
\pgfpathlineto{\pgfqpoint{0.494277in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.498397in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.219207in}}%
\pgfpathlineto{\pgfqpoint{0.502533in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.506679in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.209676in}}%
\pgfpathlineto{\pgfqpoint{0.510801in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.200131in}}%
\pgfpathlineto{\pgfqpoint{0.514940in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.519080in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.190596in}}%
\pgfpathlineto{\pgfqpoint{0.523206in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.181056in}}%
\pgfpathlineto{\pgfqpoint{0.527348in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.531482in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.171518in}}%
\pgfpathlineto{\pgfqpoint{0.535611in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.161982in}}%
\pgfpathlineto{\pgfqpoint{0.539756in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.543885in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.152440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.253589in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.340498in}}%
\pgfpathlineto{\pgfqpoint{0.970767in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.350040in}}%
\pgfpathlineto{\pgfqpoint{0.966626in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.962489in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.359577in}}%
\pgfpathlineto{\pgfqpoint{0.958362in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.369115in}}%
\pgfpathlineto{\pgfqpoint{0.954218in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.950086in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.378655in}}%
\pgfpathlineto{\pgfqpoint{0.945956in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.388189in}}%
\pgfpathlineto{\pgfqpoint{0.941809in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.937683in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.397733in}}%
\pgfpathlineto{\pgfqpoint{0.933550in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.407262in}}%
\pgfpathlineto{\pgfqpoint{0.929401in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.925280in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.416809in}}%
\pgfpathlineto{\pgfqpoint{0.921144in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.426340in}}%
\pgfpathlineto{\pgfqpoint{0.912876in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.435885in}}%
\pgfpathlineto{\pgfqpoint{0.908737in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.904596in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.445419in}}%
\pgfpathlineto{\pgfqpoint{0.900471in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.454960in}}%
\pgfpathlineto{\pgfqpoint{0.896329in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.892194in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.464498in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.474034in}}%
\pgfpathlineto{\pgfqpoint{0.883921in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.879791in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.483576in}}%
\pgfpathlineto{\pgfqpoint{0.875660in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.493108in}}%
\pgfpathlineto{\pgfqpoint{0.871513in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.867388in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.502653in}}%
\pgfpathlineto{\pgfqpoint{0.863254in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.859104in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.512181in}}%
\pgfpathlineto{\pgfqpoint{0.854985in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.521729in}}%
\pgfpathlineto{\pgfqpoint{0.850848in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.846703in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.531261in}}%
\pgfpathlineto{\pgfqpoint{0.842580in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.540805in}}%
\pgfpathlineto{\pgfqpoint{0.838441in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.834301in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.550340in}}%
\pgfpathlineto{\pgfqpoint{0.830176in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.559879in}}%
\pgfpathlineto{\pgfqpoint{0.826033in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.821899in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{0.817770in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.578953in}}%
\pgfpathlineto{\pgfqpoint{0.813625in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.809496in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.588496in}}%
\pgfpathlineto{\pgfqpoint{0.805365in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.598027in}}%
\pgfpathlineto{\pgfqpoint{0.801216in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.797093in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.607573in}}%
\pgfpathlineto{\pgfqpoint{0.792958in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.788810in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.617102in}}%
\pgfpathlineto{\pgfqpoint{0.784689in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.626649in}}%
\pgfpathlineto{\pgfqpoint{0.780552in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.776409in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.636182in}}%
\pgfpathlineto{\pgfqpoint{0.772285in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.645724in}}%
\pgfpathlineto{\pgfqpoint{0.768144in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.764007in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.655261in}}%
\pgfpathlineto{\pgfqpoint{0.759880in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.664799in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.751604in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.674339in}}%
\pgfpathlineto{\pgfqpoint{0.747475in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.683873in}}%
\pgfpathlineto{\pgfqpoint{0.743328in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.739201in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.693416in}}%
\pgfpathlineto{\pgfqpoint{0.735069in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{0.730920in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.726798in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.712493in}}%
\pgfpathlineto{\pgfqpoint{0.722663in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.718515in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.722023in}}%
\pgfpathlineto{\pgfqpoint{0.714394in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.731569in}}%
\pgfpathlineto{\pgfqpoint{0.710256in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.706114in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.741102in}}%
\pgfpathlineto{\pgfqpoint{0.701990in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.750644in}}%
\pgfpathlineto{\pgfqpoint{0.697848in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.693712in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.760181in}}%
\pgfpathlineto{\pgfqpoint{0.689585in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.685440in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.779259in}}%
\pgfpathlineto{\pgfqpoint{0.677179in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.788792in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.668907in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.798336in}}%
\pgfpathlineto{\pgfqpoint{0.664773in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.807865in}}%
\pgfpathlineto{\pgfqpoint{0.660623in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.656503in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.817413in}}%
\pgfpathlineto{\pgfqpoint{0.652367in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.648221in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{0.644099in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.836488in}}%
\pgfpathlineto{\pgfqpoint{0.639960in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.635819in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.846023in}}%
\pgfpathlineto{\pgfqpoint{0.631694in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.855563in}}%
\pgfpathlineto{\pgfqpoint{0.627552in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.623417in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.865102in}}%
\pgfpathlineto{\pgfqpoint{0.619289in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{0.615144in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.611015in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.884179in}}%
\pgfpathlineto{\pgfqpoint{0.606883in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.893711in}}%
\pgfpathlineto{\pgfqpoint{0.602735in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.598611in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.903256in}}%
\pgfpathlineto{\pgfqpoint{0.594477in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.590328in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.912785in}}%
\pgfpathlineto{\pgfqpoint{0.586208in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{0.582071in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.577927in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.931865in}}%
\pgfpathlineto{\pgfqpoint{0.573804in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{0.569663in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.565525in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.950944in}}%
\pgfpathlineto{\pgfqpoint{0.561399in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.960483in}}%
\pgfpathlineto{\pgfqpoint{0.557256in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.553123in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.970022in}}%
\pgfpathlineto{\pgfqpoint{0.548993in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.490666in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.968954in}}%
\pgfpathlineto{\pgfqpoint{0.494795in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.498934in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.959418in}}%
\pgfpathlineto{\pgfqpoint{0.503070in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.949876in}}%
\pgfpathlineto{\pgfqpoint{0.507199in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.511340in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.940342in}}%
\pgfpathlineto{\pgfqpoint{0.515475in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.519604in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.930800in}}%
\pgfpathlineto{\pgfqpoint{0.523745in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.921265in}}%
\pgfpathlineto{\pgfqpoint{0.527879in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.532011in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{0.536151in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.902188in}}%
\pgfpathlineto{\pgfqpoint{0.540283in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.544417in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.892650in}}%
\pgfpathlineto{\pgfqpoint{0.548556in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.883111in}}%
\pgfpathlineto{\pgfqpoint{0.552687in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.556824in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.873574in}}%
\pgfpathlineto{\pgfqpoint{0.560961in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.864033in}}%
\pgfpathlineto{\pgfqpoint{0.565090in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.569230in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.854498in}}%
\pgfpathlineto{\pgfqpoint{0.573366in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.844955in}}%
\pgfpathlineto{\pgfqpoint{0.577494in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.581635in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.835422in}}%
\pgfpathlineto{\pgfqpoint{0.585770in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.589900in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.825880in}}%
\pgfpathlineto{\pgfqpoint{0.594041in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.816345in}}%
\pgfpathlineto{\pgfqpoint{0.598174in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.602307in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{0.606446in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.797268in}}%
\pgfpathlineto{\pgfqpoint{0.610578in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.614713in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.787730in}}%
\pgfpathlineto{\pgfqpoint{0.618852in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.778191in}}%
\pgfpathlineto{\pgfqpoint{0.622982in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.627119in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.768654in}}%
\pgfpathlineto{\pgfqpoint{0.631256in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.759113in}}%
\pgfpathlineto{\pgfqpoint{0.635385in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.639525in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.749578in}}%
\pgfpathlineto{\pgfqpoint{0.643661in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.647789in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.740036in}}%
\pgfpathlineto{\pgfqpoint{0.651931in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{0.656065in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.660196in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.720961in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.711425in}}%
\pgfpathlineto{\pgfqpoint{0.668470in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.672603in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.701886in}}%
\pgfpathlineto{\pgfqpoint{0.676742in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.692348in}}%
\pgfpathlineto{\pgfqpoint{0.680873in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.685009in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.682810in}}%
\pgfpathlineto{\pgfqpoint{0.689147in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.673270in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.697415in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.663734in}}%
\pgfpathlineto{\pgfqpoint{0.701552in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.654193in}}%
\pgfpathlineto{\pgfqpoint{0.705680in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.644658in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.718085in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.635116in}}%
\pgfpathlineto{\pgfqpoint{0.722227in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.625582in}}%
\pgfpathlineto{\pgfqpoint{0.726361in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.730492in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.616041in}}%
\pgfpathlineto{\pgfqpoint{0.734632in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.606505in}}%
\pgfpathlineto{\pgfqpoint{0.738765in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.742899in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.596966in}}%
\pgfpathlineto{\pgfqpoint{0.747037in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.587428in}}%
\pgfpathlineto{\pgfqpoint{0.751169in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.755305in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.577890in}}%
\pgfpathlineto{\pgfqpoint{0.759442in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{0.763572in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{0.771847in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.549272in}}%
\pgfpathlineto{\pgfqpoint{0.775975in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.780117in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.539738in}}%
\pgfpathlineto{\pgfqpoint{0.784252in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.788381in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.530197in}}%
\pgfpathlineto{\pgfqpoint{0.792522in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.520662in}}%
\pgfpathlineto{\pgfqpoint{0.796656in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.800788in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.511122in}}%
\pgfpathlineto{\pgfqpoint{0.804928in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.501585in}}%
\pgfpathlineto{\pgfqpoint{0.809060in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.813194in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.492046in}}%
\pgfpathlineto{\pgfqpoint{0.817333in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.482507in}}%
\pgfpathlineto{\pgfqpoint{0.821464in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.825601in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.472971in}}%
\pgfpathlineto{\pgfqpoint{0.829738in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.463430in}}%
\pgfpathlineto{\pgfqpoint{0.833867in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.838007in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.453895in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.846270in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.444352in}}%
\pgfpathlineto{\pgfqpoint{0.850412in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.434818in}}%
\pgfpathlineto{\pgfqpoint{0.854547in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.425277in}}%
\pgfpathlineto{\pgfqpoint{0.862818in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.415742in}}%
\pgfpathlineto{\pgfqpoint{0.866951in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.871084in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.406202in}}%
\pgfpathlineto{\pgfqpoint{0.875223in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.396664in}}%
\pgfpathlineto{\pgfqpoint{0.879355in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.883490in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.387127in}}%
\pgfpathlineto{\pgfqpoint{0.887628in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.377587in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.895896in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.368051in}}%
\pgfpathlineto{\pgfqpoint{0.900033in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.358509in}}%
\pgfpathlineto{\pgfqpoint{0.904162in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.908302in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{0.912438in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.916566in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.339432in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.329898in}}%
\pgfpathlineto{\pgfqpoint{0.924842in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.320357in}}%
\pgfpathlineto{\pgfqpoint{0.933114in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.310821in}}%
\pgfpathlineto{\pgfqpoint{0.937246in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.941380in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.301282in}}%
\pgfpathlineto{\pgfqpoint{0.945519in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.291744in}}%
\pgfpathlineto{\pgfqpoint{0.949650in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.953786in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.282207in}}%
\pgfpathlineto{\pgfqpoint{0.957924in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.272667in}}%
\pgfpathlineto{\pgfqpoint{0.962054in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.966192in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.263131in}}%
\pgfpathlineto{\pgfqpoint{0.970329in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.253589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603063in}{0.153508in}}%
\pgfpathlineto{\pgfqpoint{0.606344in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.655879in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.157169in}}%
\pgfpathlineto{\pgfqpoint{0.651744in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.166705in}}%
\pgfpathlineto{\pgfqpoint{0.647605in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.643474in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.176245in}}%
\pgfpathlineto{\pgfqpoint{0.639339in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.635200in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.185781in}}%
\pgfpathlineto{\pgfqpoint{0.631070in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.195322in}}%
\pgfpathlineto{\pgfqpoint{0.626933in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.622796in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.204858in}}%
\pgfpathlineto{\pgfqpoint{0.618665in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.214398in}}%
\pgfpathlineto{\pgfqpoint{0.614528in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.610392in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.223935in}}%
\pgfpathlineto{\pgfqpoint{0.606260in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.233473in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.597988in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.243012in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.252549in}}%
\pgfpathlineto{\pgfqpoint{0.589716in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.585583in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.262089in}}%
\pgfpathlineto{\pgfqpoint{0.581449in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.271624in}}%
\pgfpathlineto{\pgfqpoint{0.577310in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.573179in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.281165in}}%
\pgfpathlineto{\pgfqpoint{0.569043in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.564905in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.290701in}}%
\pgfpathlineto{\pgfqpoint{0.560774in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.300242in}}%
\pgfpathlineto{\pgfqpoint{0.556638in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.552501in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.309779in}}%
\pgfpathlineto{\pgfqpoint{0.548369in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.319318in}}%
\pgfpathlineto{\pgfqpoint{0.544232in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.540097in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.328856in}}%
\pgfpathlineto{\pgfqpoint{0.535964in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.338393in}}%
\pgfpathlineto{\pgfqpoint{0.531826in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.527693in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.347932in}}%
\pgfpathlineto{\pgfqpoint{0.523559in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.357469in}}%
\pgfpathlineto{\pgfqpoint{0.519420in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.515288in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.367009in}}%
\pgfpathlineto{\pgfqpoint{0.511153in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.376544in}}%
\pgfpathlineto{\pgfqpoint{0.507014in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.502883in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.386085in}}%
\pgfpathlineto{\pgfqpoint{0.498748in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.494610in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.395621in}}%
\pgfpathlineto{\pgfqpoint{0.490479in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.405161in}}%
\pgfpathlineto{\pgfqpoint{0.486342in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.482206in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.414699in}}%
\pgfpathlineto{\pgfqpoint{0.478074in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.424237in}}%
\pgfpathlineto{\pgfqpoint{0.473936in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.469802in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.433776in}}%
\pgfpathlineto{\pgfqpoint{0.465668in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{0.461530in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.457397in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.452853in}}%
\pgfpathlineto{\pgfqpoint{0.453263in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.462389in}}%
\pgfpathlineto{\pgfqpoint{0.449124in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.444993in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.471929in}}%
\pgfpathlineto{\pgfqpoint{0.440858in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.436718in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.481464in}}%
\pgfpathlineto{\pgfqpoint{0.432588in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{0.428452in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.424315in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.500542in}}%
\pgfpathlineto{\pgfqpoint{0.420183in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.510081in}}%
\pgfpathlineto{\pgfqpoint{0.416046in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.411911in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.519619in}}%
\pgfpathlineto{\pgfqpoint{0.407778in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.529157in}}%
\pgfpathlineto{\pgfqpoint{0.403640in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.399506in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.538696in}}%
\pgfpathlineto{\pgfqpoint{0.395373in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.548233in}}%
\pgfpathlineto{\pgfqpoint{0.391234in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.387102in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{0.382967in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.567308in}}%
\pgfpathlineto{\pgfqpoint{0.378828in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.374697in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.576849in}}%
\pgfpathlineto{\pgfqpoint{0.370562in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.366423in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.586385in}}%
\pgfpathlineto{\pgfqpoint{0.362293in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.595925in}}%
\pgfpathlineto{\pgfqpoint{0.358156in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.354019in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.605462in}}%
\pgfpathlineto{\pgfqpoint{0.349888in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.615001in}}%
\pgfpathlineto{\pgfqpoint{0.345751in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.341615in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.624539in}}%
\pgfpathlineto{\pgfqpoint{0.337483in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.634077in}}%
\pgfpathlineto{\pgfqpoint{0.333345in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.329211in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.643616in}}%
\pgfpathlineto{\pgfqpoint{0.325077in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.653153in}}%
\pgfpathlineto{\pgfqpoint{0.320939in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.316807in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.662693in}}%
\pgfpathlineto{\pgfqpoint{0.312672in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.672228in}}%
\pgfpathlineto{\pgfqpoint{0.308532in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.304402in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.681769in}}%
\pgfpathlineto{\pgfqpoint{0.300266in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.296128in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{0.291997in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.700845in}}%
\pgfpathlineto{\pgfqpoint{0.287861in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.283724in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.710382in}}%
\pgfpathlineto{\pgfqpoint{0.279592in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.719921in}}%
\pgfpathlineto{\pgfqpoint{0.275455in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.271320in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.729459in}}%
\pgfpathlineto{\pgfqpoint{0.267187in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.738997in}}%
\pgfpathlineto{\pgfqpoint{0.263049in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.258916in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.748536in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.758072in}}%
\pgfpathlineto{\pgfqpoint{0.250643in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.246511in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{0.242376in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.238237in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.777148in}}%
\pgfpathlineto{\pgfqpoint{0.234107in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.786689in}}%
\pgfpathlineto{\pgfqpoint{0.229971in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.225833in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.796225in}}%
\pgfpathlineto{\pgfqpoint{0.221702in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.805765in}}%
\pgfpathlineto{\pgfqpoint{0.217565in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.213429in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.815302in}}%
\pgfpathlineto{\pgfqpoint{0.209297in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{0.205159in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.201025in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.834379in}}%
\pgfpathlineto{\pgfqpoint{0.196891in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.843917in}}%
\pgfpathlineto{\pgfqpoint{0.192753in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.188620in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.853456in}}%
\pgfpathlineto{\pgfqpoint{0.184486in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.862992in}}%
\pgfpathlineto{\pgfqpoint{0.180347in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.176216in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{0.172081in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.167942in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.882068in}}%
\pgfpathlineto{\pgfqpoint{0.163811in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.891609in}}%
\pgfpathlineto{\pgfqpoint{0.159675in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.155538in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{0.151406in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.910685in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.830718in}}%
\pgfpathlineto{\pgfqpoint{0.151491in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.821182in}}%
\pgfpathlineto{\pgfqpoint{0.155631in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.159762in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.811641in}}%
\pgfpathlineto{\pgfqpoint{0.163896in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{0.168037in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.172167in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.792565in}}%
\pgfpathlineto{\pgfqpoint{0.176302in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.180443in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.783031in}}%
\pgfpathlineto{\pgfqpoint{0.184571in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.773489in}}%
\pgfpathlineto{\pgfqpoint{0.188708in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.192846in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.763953in}}%
\pgfpathlineto{\pgfqpoint{0.196976in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.754413in}}%
\pgfpathlineto{\pgfqpoint{0.201114in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.205250in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{0.209381in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.735337in}}%
\pgfpathlineto{\pgfqpoint{0.213520in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.217653in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.725798in}}%
\pgfpathlineto{\pgfqpoint{0.221786in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.716262in}}%
\pgfpathlineto{\pgfqpoint{0.225927in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.230058in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.706721in}}%
\pgfpathlineto{\pgfqpoint{0.234192in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.697187in}}%
\pgfpathlineto{\pgfqpoint{0.238333in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.242462in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{0.246597in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.250738in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.678110in}}%
\pgfpathlineto{\pgfqpoint{0.254867in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.668569in}}%
\pgfpathlineto{\pgfqpoint{0.259003in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.263141in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.659032in}}%
\pgfpathlineto{\pgfqpoint{0.267271in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{0.271410in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.275545in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.639955in}}%
\pgfpathlineto{\pgfqpoint{0.279677in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{0.283816in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.287949in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.620878in}}%
\pgfpathlineto{\pgfqpoint{0.292082in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.611343in}}%
\pgfpathlineto{\pgfqpoint{0.296223in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.300353in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.601801in}}%
\pgfpathlineto{\pgfqpoint{0.304487in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.312757in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.582725in}}%
\pgfpathlineto{\pgfqpoint{0.316893in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.321033in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.573190in}}%
\pgfpathlineto{\pgfqpoint{0.325162in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.563649in}}%
\pgfpathlineto{\pgfqpoint{0.329299in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.333436in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.554112in}}%
\pgfpathlineto{\pgfqpoint{0.337567in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.544573in}}%
\pgfpathlineto{\pgfqpoint{0.341706in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.345840in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.535035in}}%
\pgfpathlineto{\pgfqpoint{0.349972in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.525498in}}%
\pgfpathlineto{\pgfqpoint{0.354112in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.358244in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.515958in}}%
\pgfpathlineto{\pgfqpoint{0.362377in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.506423in}}%
\pgfpathlineto{\pgfqpoint{0.366519in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.370648in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.496881in}}%
\pgfpathlineto{\pgfqpoint{0.374783in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.378924in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.487347in}}%
\pgfpathlineto{\pgfqpoint{0.383053in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.477805in}}%
\pgfpathlineto{\pgfqpoint{0.387189in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.391328in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.468269in}}%
\pgfpathlineto{\pgfqpoint{0.395457in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.458729in}}%
\pgfpathlineto{\pgfqpoint{0.399595in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.403731in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.449192in}}%
\pgfpathlineto{\pgfqpoint{0.407862in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.439654in}}%
\pgfpathlineto{\pgfqpoint{0.412001in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.416135in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.430115in}}%
\pgfpathlineto{\pgfqpoint{0.420268in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.420578in}}%
\pgfpathlineto{\pgfqpoint{0.424408in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.428539in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.411038in}}%
\pgfpathlineto{\pgfqpoint{0.432673in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.401504in}}%
\pgfpathlineto{\pgfqpoint{0.436815in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.440943in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.391961in}}%
\pgfpathlineto{\pgfqpoint{0.445079in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.449219in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.382427in}}%
\pgfpathlineto{\pgfqpoint{0.453348in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.372885in}}%
\pgfpathlineto{\pgfqpoint{0.457485in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.461623in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.363349in}}%
\pgfpathlineto{\pgfqpoint{0.465753in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.353809in}}%
\pgfpathlineto{\pgfqpoint{0.469891in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.474026in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.344272in}}%
\pgfpathlineto{\pgfqpoint{0.478158in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.334734in}}%
\pgfpathlineto{\pgfqpoint{0.482297in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.486430in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.325194in}}%
\pgfpathlineto{\pgfqpoint{0.490563in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.315659in}}%
\pgfpathlineto{\pgfqpoint{0.494704in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.498834in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{0.502969in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.296584in}}%
\pgfpathlineto{\pgfqpoint{0.507111in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.511239in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.287041in}}%
\pgfpathlineto{\pgfqpoint{0.515375in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.519514in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.277506in}}%
\pgfpathlineto{\pgfqpoint{0.523643in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.267965in}}%
\pgfpathlineto{\pgfqpoint{0.527781in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.531918in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.258429in}}%
\pgfpathlineto{\pgfqpoint{0.536048in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.248890in}}%
\pgfpathlineto{\pgfqpoint{0.540187in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.544321in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.239351in}}%
\pgfpathlineto{\pgfqpoint{0.548453in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.229814in}}%
\pgfpathlineto{\pgfqpoint{0.552593in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.556725in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.220274in}}%
\pgfpathlineto{\pgfqpoint{0.560859in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.210739in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.569130in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.201198in}}%
\pgfpathlineto{\pgfqpoint{0.573264in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.577406in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.191664in}}%
\pgfpathlineto{\pgfqpoint{0.581534in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.182121in}}%
\pgfpathlineto{\pgfqpoint{0.585670in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.589809in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.172586in}}%
\pgfpathlineto{\pgfqpoint{0.593939in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.163045in}}%
\pgfpathlineto{\pgfqpoint{0.598076in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.602213in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.153508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.173628in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.253589in}}%
\pgfpathlineto{\pgfqpoint{0.970329in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.263131in}}%
\pgfpathlineto{\pgfqpoint{0.966192in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.962054in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.272667in}}%
\pgfpathlineto{\pgfqpoint{0.957924in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.282207in}}%
\pgfpathlineto{\pgfqpoint{0.953786in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.949650in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.291744in}}%
\pgfpathlineto{\pgfqpoint{0.945519in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.301282in}}%
\pgfpathlineto{\pgfqpoint{0.941380in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.937246in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.310821in}}%
\pgfpathlineto{\pgfqpoint{0.933114in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.320357in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.924842in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.329898in}}%
\pgfpathlineto{\pgfqpoint{0.920708in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.339432in}}%
\pgfpathlineto{\pgfqpoint{0.916566in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.912438in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{0.908302in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.904162in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.358509in}}%
\pgfpathlineto{\pgfqpoint{0.900033in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.368051in}}%
\pgfpathlineto{\pgfqpoint{0.895896in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.377587in}}%
\pgfpathlineto{\pgfqpoint{0.887628in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.387127in}}%
\pgfpathlineto{\pgfqpoint{0.883490in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.879355in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.396664in}}%
\pgfpathlineto{\pgfqpoint{0.875223in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.406202in}}%
\pgfpathlineto{\pgfqpoint{0.871084in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.866951in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.415742in}}%
\pgfpathlineto{\pgfqpoint{0.862818in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.425277in}}%
\pgfpathlineto{\pgfqpoint{0.858677in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.854547in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.434818in}}%
\pgfpathlineto{\pgfqpoint{0.850412in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.444352in}}%
\pgfpathlineto{\pgfqpoint{0.846270in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.842143in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.453895in}}%
\pgfpathlineto{\pgfqpoint{0.838007in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.833867in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.463430in}}%
\pgfpathlineto{\pgfqpoint{0.829738in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.472971in}}%
\pgfpathlineto{\pgfqpoint{0.825601in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.821464in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.482507in}}%
\pgfpathlineto{\pgfqpoint{0.817333in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.492046in}}%
\pgfpathlineto{\pgfqpoint{0.813194in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.809060in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.501585in}}%
\pgfpathlineto{\pgfqpoint{0.804928in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.511122in}}%
\pgfpathlineto{\pgfqpoint{0.800788in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.796656in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.520662in}}%
\pgfpathlineto{\pgfqpoint{0.792522in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.530197in}}%
\pgfpathlineto{\pgfqpoint{0.788381in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.784252in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.539738in}}%
\pgfpathlineto{\pgfqpoint{0.780117in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.775975in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.549272in}}%
\pgfpathlineto{\pgfqpoint{0.771847in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.763572in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{0.759442in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.577890in}}%
\pgfpathlineto{\pgfqpoint{0.755305in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.751169in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.587428in}}%
\pgfpathlineto{\pgfqpoint{0.747037in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.596966in}}%
\pgfpathlineto{\pgfqpoint{0.742899in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.738765in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.606505in}}%
\pgfpathlineto{\pgfqpoint{0.734632in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.616041in}}%
\pgfpathlineto{\pgfqpoint{0.730492in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.726361in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.625582in}}%
\pgfpathlineto{\pgfqpoint{0.722227in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.635116in}}%
\pgfpathlineto{\pgfqpoint{0.718085in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.713956in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.644658in}}%
\pgfpathlineto{\pgfqpoint{0.709821in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.705680in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.654193in}}%
\pgfpathlineto{\pgfqpoint{0.701552in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.663734in}}%
\pgfpathlineto{\pgfqpoint{0.697415in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.693277in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.673270in}}%
\pgfpathlineto{\pgfqpoint{0.689147in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.682810in}}%
\pgfpathlineto{\pgfqpoint{0.685009in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.680873in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.692348in}}%
\pgfpathlineto{\pgfqpoint{0.676742in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.701886in}}%
\pgfpathlineto{\pgfqpoint{0.672603in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.668470in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.711425in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.720961in}}%
\pgfpathlineto{\pgfqpoint{0.660196in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.656065in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{0.651931in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.740036in}}%
\pgfpathlineto{\pgfqpoint{0.647789in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.643661in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.749578in}}%
\pgfpathlineto{\pgfqpoint{0.639525in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.635385in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.759113in}}%
\pgfpathlineto{\pgfqpoint{0.631256in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.768654in}}%
\pgfpathlineto{\pgfqpoint{0.627119in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.622982in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.778191in}}%
\pgfpathlineto{\pgfqpoint{0.618852in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.787730in}}%
\pgfpathlineto{\pgfqpoint{0.614713in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.610578in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.797268in}}%
\pgfpathlineto{\pgfqpoint{0.606446in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{0.602307in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.598174in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.816345in}}%
\pgfpathlineto{\pgfqpoint{0.594041in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.825880in}}%
\pgfpathlineto{\pgfqpoint{0.589900in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.585770in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.835422in}}%
\pgfpathlineto{\pgfqpoint{0.581635in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.577494in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.844955in}}%
\pgfpathlineto{\pgfqpoint{0.573366in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.854498in}}%
\pgfpathlineto{\pgfqpoint{0.569230in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.565090in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.864033in}}%
\pgfpathlineto{\pgfqpoint{0.560961in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.873574in}}%
\pgfpathlineto{\pgfqpoint{0.556824in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.552687in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.883111in}}%
\pgfpathlineto{\pgfqpoint{0.548556in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.892650in}}%
\pgfpathlineto{\pgfqpoint{0.544417in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.540283in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.902188in}}%
\pgfpathlineto{\pgfqpoint{0.536151in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{0.532011in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.527879in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.921265in}}%
\pgfpathlineto{\pgfqpoint{0.523745in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.930800in}}%
\pgfpathlineto{\pgfqpoint{0.519604in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.515475in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.940342in}}%
\pgfpathlineto{\pgfqpoint{0.511340in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.507199in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.949876in}}%
\pgfpathlineto{\pgfqpoint{0.503070in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.959418in}}%
\pgfpathlineto{\pgfqpoint{0.498934in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.494795in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.968954in}}%
\pgfpathlineto{\pgfqpoint{0.490666in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.436999in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.441130in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.965294in}}%
\pgfpathlineto{\pgfqpoint{0.445265in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.449405in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.955759in}}%
\pgfpathlineto{\pgfqpoint{0.453535in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.946218in}}%
\pgfpathlineto{\pgfqpoint{0.457671in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.461808in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.936681in}}%
\pgfpathlineto{\pgfqpoint{0.465940in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.927142in}}%
\pgfpathlineto{\pgfqpoint{0.470077in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.474212in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.917604in}}%
\pgfpathlineto{\pgfqpoint{0.478345in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.908066in}}%
\pgfpathlineto{\pgfqpoint{0.482482in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.486617in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.898527in}}%
\pgfpathlineto{\pgfqpoint{0.490750in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.888990in}}%
\pgfpathlineto{\pgfqpoint{0.494888in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.499021in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.879451in}}%
\pgfpathlineto{\pgfqpoint{0.503155in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.869915in}}%
\pgfpathlineto{\pgfqpoint{0.507295in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.511426in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.860374in}}%
\pgfpathlineto{\pgfqpoint{0.515561in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.519700in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.850839in}}%
\pgfpathlineto{\pgfqpoint{0.523830in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.841298in}}%
\pgfpathlineto{\pgfqpoint{0.527967in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.532104in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.831761in}}%
\pgfpathlineto{\pgfqpoint{0.536235in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.822222in}}%
\pgfpathlineto{\pgfqpoint{0.540372in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.544508in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.812684in}}%
\pgfpathlineto{\pgfqpoint{0.548640in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.803146in}}%
\pgfpathlineto{\pgfqpoint{0.552778in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.556912in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.793607in}}%
\pgfpathlineto{\pgfqpoint{0.561046in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.784071in}}%
\pgfpathlineto{\pgfqpoint{0.565184in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.569316in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.774531in}}%
\pgfpathlineto{\pgfqpoint{0.573451in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.764995in}}%
\pgfpathlineto{\pgfqpoint{0.577590in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.581721in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.755454in}}%
\pgfpathlineto{\pgfqpoint{0.585857in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.589995in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.745918in}}%
\pgfpathlineto{\pgfqpoint{0.594126in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.736378in}}%
\pgfpathlineto{\pgfqpoint{0.598262in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.602399in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.726841in}}%
\pgfpathlineto{\pgfqpoint{0.606531in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{0.610668in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.614803in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.707764in}}%
\pgfpathlineto{\pgfqpoint{0.618936in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.698226in}}%
\pgfpathlineto{\pgfqpoint{0.623074in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.627207in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{0.631341in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.679151in}}%
\pgfpathlineto{\pgfqpoint{0.635480in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.639612in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.669610in}}%
\pgfpathlineto{\pgfqpoint{0.643747in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.660075in}}%
\pgfpathlineto{\pgfqpoint{0.647886in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.652016in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.650534in}}%
\pgfpathlineto{\pgfqpoint{0.656152in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.660290in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.640998in}}%
\pgfpathlineto{\pgfqpoint{0.664421in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{0.668558in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.672694in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.621921in}}%
\pgfpathlineto{\pgfqpoint{0.676826in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.612382in}}%
\pgfpathlineto{\pgfqpoint{0.680964in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.685098in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.602844in}}%
\pgfpathlineto{\pgfqpoint{0.689231in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.593307in}}%
\pgfpathlineto{\pgfqpoint{0.693370in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.697502in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.583767in}}%
\pgfpathlineto{\pgfqpoint{0.701637in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.574231in}}%
\pgfpathlineto{\pgfqpoint{0.705776in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.709907in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.564690in}}%
\pgfpathlineto{\pgfqpoint{0.714042in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.718181in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.555155in}}%
\pgfpathlineto{\pgfqpoint{0.722312in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.545614in}}%
\pgfpathlineto{\pgfqpoint{0.726448in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.730585in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.536078in}}%
\pgfpathlineto{\pgfqpoint{0.734717in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.526538in}}%
\pgfpathlineto{\pgfqpoint{0.738854in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.742989in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{0.747122in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.507462in}}%
\pgfpathlineto{\pgfqpoint{0.751259in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.755393in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.497924in}}%
\pgfpathlineto{\pgfqpoint{0.759527in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.488387in}}%
\pgfpathlineto{\pgfqpoint{0.763665in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.767798in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{0.771932in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.469311in}}%
\pgfpathlineto{\pgfqpoint{0.776072in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.780202in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.459770in}}%
\pgfpathlineto{\pgfqpoint{0.784338in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.788476in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.450235in}}%
\pgfpathlineto{\pgfqpoint{0.792607in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.440694in}}%
\pgfpathlineto{\pgfqpoint{0.796744in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.800880in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.431157in}}%
\pgfpathlineto{\pgfqpoint{0.805012in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.421618in}}%
\pgfpathlineto{\pgfqpoint{0.809149in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.813284in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.412080in}}%
\pgfpathlineto{\pgfqpoint{0.817417in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.402543in}}%
\pgfpathlineto{\pgfqpoint{0.821555in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.825689in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.393003in}}%
\pgfpathlineto{\pgfqpoint{0.829823in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.383467in}}%
\pgfpathlineto{\pgfqpoint{0.833961in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.838093in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.373927in}}%
\pgfpathlineto{\pgfqpoint{0.842228in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.364392in}}%
\pgfpathlineto{\pgfqpoint{0.846367in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.354851in}}%
\pgfpathlineto{\pgfqpoint{0.854634in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.858772in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.345315in}}%
\pgfpathlineto{\pgfqpoint{0.862903in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.335774in}}%
\pgfpathlineto{\pgfqpoint{0.867039in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.871176in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.326237in}}%
\pgfpathlineto{\pgfqpoint{0.875308in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.316699in}}%
\pgfpathlineto{\pgfqpoint{0.879445in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.883580in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.307160in}}%
\pgfpathlineto{\pgfqpoint{0.887713in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.297623in}}%
\pgfpathlineto{\pgfqpoint{0.891851in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.288083in}}%
\pgfpathlineto{\pgfqpoint{0.900118in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.278547in}}%
\pgfpathlineto{\pgfqpoint{0.904257in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.908389in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.269007in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.916663in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.259472in}}%
\pgfpathlineto{\pgfqpoint{0.920793in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.249931in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.929067in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.240394in}}%
\pgfpathlineto{\pgfqpoint{0.933198in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.230855in}}%
\pgfpathlineto{\pgfqpoint{0.937335in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.941471in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.221317in}}%
\pgfpathlineto{\pgfqpoint{0.945603in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.211779in}}%
\pgfpathlineto{\pgfqpoint{0.949741in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.953875in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.202240in}}%
\pgfpathlineto{\pgfqpoint{0.958008in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.192703in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.966279in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.183163in}}%
\pgfpathlineto{\pgfqpoint{0.970414in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.173628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660670in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.717398in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.713270in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.156837in}}%
\pgfpathlineto{\pgfqpoint{0.709143in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.166366in}}%
\pgfpathlineto{\pgfqpoint{0.704987in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.700868in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.175914in}}%
\pgfpathlineto{\pgfqpoint{0.696736in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.185436in}}%
\pgfpathlineto{\pgfqpoint{0.692576in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.688466in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.194991in}}%
\pgfpathlineto{\pgfqpoint{0.684329in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.680175in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.204516in}}%
\pgfpathlineto{\pgfqpoint{0.676062in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.214066in}}%
\pgfpathlineto{\pgfqpoint{0.671920in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.667776in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.223598in}}%
\pgfpathlineto{\pgfqpoint{0.663658in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.233140in}}%
\pgfpathlineto{\pgfqpoint{0.659511in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.655376in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.242678in}}%
\pgfpathlineto{\pgfqpoint{0.651253in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.252213in}}%
\pgfpathlineto{\pgfqpoint{0.647101in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.642975in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.261757in}}%
\pgfpathlineto{\pgfqpoint{0.638847in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.271284in}}%
\pgfpathlineto{\pgfqpoint{0.634690in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.630573in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.280835in}}%
\pgfpathlineto{\pgfqpoint{0.626440in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.622279in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.290355in}}%
\pgfpathlineto{\pgfqpoint{0.618171in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.299911in}}%
\pgfpathlineto{\pgfqpoint{0.614032in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.609881in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.309438in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.318986in}}%
\pgfpathlineto{\pgfqpoint{0.601624in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.597482in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.328519in}}%
\pgfpathlineto{\pgfqpoint{0.593363in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.338059in}}%
\pgfpathlineto{\pgfqpoint{0.589214in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.585082in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.347599in}}%
\pgfpathlineto{\pgfqpoint{0.580957in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.357132in}}%
\pgfpathlineto{\pgfqpoint{0.576804in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.572681in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.366678in}}%
\pgfpathlineto{\pgfqpoint{0.568551in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.376203in}}%
\pgfpathlineto{\pgfqpoint{0.564393in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.560279in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{0.556144in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.551986in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.395277in}}%
\pgfpathlineto{\pgfqpoint{0.547876in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.404831in}}%
\pgfpathlineto{\pgfqpoint{0.543736in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.539587in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{0.535472in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.423905in}}%
\pgfpathlineto{\pgfqpoint{0.531327in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.527188in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.433440in}}%
\pgfpathlineto{\pgfqpoint{0.523067in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.442978in}}%
\pgfpathlineto{\pgfqpoint{0.518917in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.514788in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.452520in}}%
\pgfpathlineto{\pgfqpoint{0.510661in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.462050in}}%
\pgfpathlineto{\pgfqpoint{0.506507in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.502386in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.471598in}}%
\pgfpathlineto{\pgfqpoint{0.498255in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.481121in}}%
\pgfpathlineto{\pgfqpoint{0.494095in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.490675in}}%
\pgfpathlineto{\pgfqpoint{0.485847in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.481692in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.500199in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.509750in}}%
\pgfpathlineto{\pgfqpoint{0.473439in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.469293in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.519281in}}%
\pgfpathlineto{\pgfqpoint{0.465177in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.528824in}}%
\pgfpathlineto{\pgfqpoint{0.461030in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.456894in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.538361in}}%
\pgfpathlineto{\pgfqpoint{0.452772in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.547897in}}%
\pgfpathlineto{\pgfqpoint{0.448620in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.444493in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.557440in}}%
\pgfpathlineto{\pgfqpoint{0.440366in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{0.436210in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.432092in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.576518in}}%
\pgfpathlineto{\pgfqpoint{0.427959in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.586039in}}%
\pgfpathlineto{\pgfqpoint{0.423798in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.419689in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.595595in}}%
\pgfpathlineto{\pgfqpoint{0.415551in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.411399in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{0.407286in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{0.403143in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.399000in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.624202in}}%
\pgfpathlineto{\pgfqpoint{0.394881in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.633743in}}%
\pgfpathlineto{\pgfqpoint{0.390733in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.386600in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.643282in}}%
\pgfpathlineto{\pgfqpoint{0.382476in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.652816in}}%
\pgfpathlineto{\pgfqpoint{0.378323in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.374199in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.662361in}}%
\pgfpathlineto{\pgfqpoint{0.370070in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.671887in}}%
\pgfpathlineto{\pgfqpoint{0.365912in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.361797in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.681438in}}%
\pgfpathlineto{\pgfqpoint{0.357663in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.353503in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.690960in}}%
\pgfpathlineto{\pgfqpoint{0.349394in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.700514in}}%
\pgfpathlineto{\pgfqpoint{0.345255in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.341105in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.710042in}}%
\pgfpathlineto{\pgfqpoint{0.336990in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.719589in}}%
\pgfpathlineto{\pgfqpoint{0.332846in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.328706in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.729123in}}%
\pgfpathlineto{\pgfqpoint{0.324586in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{0.320436in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.316305in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.748203in}}%
\pgfpathlineto{\pgfqpoint{0.312180in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{0.308026in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.303904in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{0.299774in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.776806in}}%
\pgfpathlineto{\pgfqpoint{0.295615in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.291502in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{0.287366in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.283210in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.795881in}}%
\pgfpathlineto{\pgfqpoint{0.279099in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.805434in}}%
\pgfpathlineto{\pgfqpoint{0.274958in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.270811in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.814964in}}%
\pgfpathlineto{\pgfqpoint{0.266695in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.824508in}}%
\pgfpathlineto{\pgfqpoint{0.262549in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.258412in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{0.254290in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.843581in}}%
\pgfpathlineto{\pgfqpoint{0.250140in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.246011in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.853124in}}%
\pgfpathlineto{\pgfqpoint{0.241884in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.862653in}}%
\pgfpathlineto{\pgfqpoint{0.237729in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.233610in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.872202in}}%
\pgfpathlineto{\pgfqpoint{0.229478in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.881724in}}%
\pgfpathlineto{\pgfqpoint{0.225318in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.221207in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.891278in}}%
\pgfpathlineto{\pgfqpoint{0.217070in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.212916in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.900803in}}%
\pgfpathlineto{\pgfqpoint{0.208804in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.910354in}}%
\pgfpathlineto{\pgfqpoint{0.204662in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.200517in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.919885in}}%
\pgfpathlineto{\pgfqpoint{0.196400in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.929428in}}%
\pgfpathlineto{\pgfqpoint{0.192253in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.188118in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.938965in}}%
\pgfpathlineto{\pgfqpoint{0.183995in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.948500in}}%
\pgfpathlineto{\pgfqpoint{0.179843in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.175717in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.958044in}}%
\pgfpathlineto{\pgfqpoint{0.171588in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.967572in}}%
\pgfpathlineto{\pgfqpoint{0.167432in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.163315in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.910685in}}%
\pgfpathlineto{\pgfqpoint{0.151406in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.155012in}{0.901146in}}%
\pgfpathlineto{\pgfqpoint{0.155538in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.159675in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.161413in}{0.891609in}}%
\pgfpathlineto{\pgfqpoint{0.163811in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.882068in}}%
\pgfpathlineto{\pgfqpoint{0.167942in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.172081in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{0.176216in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.180347in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.862992in}}%
\pgfpathlineto{\pgfqpoint{0.184486in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.853456in}}%
\pgfpathlineto{\pgfqpoint{0.188620in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.192753in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.843917in}}%
\pgfpathlineto{\pgfqpoint{0.196891in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.834379in}}%
\pgfpathlineto{\pgfqpoint{0.201025in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.205159in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{0.209297in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.815302in}}%
\pgfpathlineto{\pgfqpoint{0.213429in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.217565in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.805765in}}%
\pgfpathlineto{\pgfqpoint{0.221702in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.796225in}}%
\pgfpathlineto{\pgfqpoint{0.225833in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.229971in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.786689in}}%
\pgfpathlineto{\pgfqpoint{0.234107in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.777148in}}%
\pgfpathlineto{\pgfqpoint{0.238237in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.242376in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{0.246511in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.250643in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.758072in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.748536in}}%
\pgfpathlineto{\pgfqpoint{0.258916in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.263049in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.738997in}}%
\pgfpathlineto{\pgfqpoint{0.267187in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.729459in}}%
\pgfpathlineto{\pgfqpoint{0.271320in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.275455in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.719921in}}%
\pgfpathlineto{\pgfqpoint{0.279592in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.710382in}}%
\pgfpathlineto{\pgfqpoint{0.283724in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.287861in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.700845in}}%
\pgfpathlineto{\pgfqpoint{0.291997in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{0.296128in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.300266in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.681769in}}%
\pgfpathlineto{\pgfqpoint{0.304402in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.308532in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.672228in}}%
\pgfpathlineto{\pgfqpoint{0.312672in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.662693in}}%
\pgfpathlineto{\pgfqpoint{0.316807in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.320939in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.653153in}}%
\pgfpathlineto{\pgfqpoint{0.325077in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.643616in}}%
\pgfpathlineto{\pgfqpoint{0.329211in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.333345in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.634077in}}%
\pgfpathlineto{\pgfqpoint{0.337483in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.624539in}}%
\pgfpathlineto{\pgfqpoint{0.341615in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.345751in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.615001in}}%
\pgfpathlineto{\pgfqpoint{0.349888in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.605462in}}%
\pgfpathlineto{\pgfqpoint{0.354019in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.358156in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.595925in}}%
\pgfpathlineto{\pgfqpoint{0.362293in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.586385in}}%
\pgfpathlineto{\pgfqpoint{0.366423in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.370562in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.576849in}}%
\pgfpathlineto{\pgfqpoint{0.374697in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.378828in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.567308in}}%
\pgfpathlineto{\pgfqpoint{0.382967in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{0.387102in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.391234in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.548233in}}%
\pgfpathlineto{\pgfqpoint{0.395373in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.538696in}}%
\pgfpathlineto{\pgfqpoint{0.399506in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.403640in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.529157in}}%
\pgfpathlineto{\pgfqpoint{0.407778in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.519619in}}%
\pgfpathlineto{\pgfqpoint{0.411911in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.416046in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.510081in}}%
\pgfpathlineto{\pgfqpoint{0.420183in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.500542in}}%
\pgfpathlineto{\pgfqpoint{0.424315in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.428452in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{0.432588in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.481464in}}%
\pgfpathlineto{\pgfqpoint{0.436718in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.440858in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.471929in}}%
\pgfpathlineto{\pgfqpoint{0.444993in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.449124in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.462389in}}%
\pgfpathlineto{\pgfqpoint{0.453263in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.452853in}}%
\pgfpathlineto{\pgfqpoint{0.457397in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.461530in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{0.465668in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.433776in}}%
\pgfpathlineto{\pgfqpoint{0.469802in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.473936in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.424237in}}%
\pgfpathlineto{\pgfqpoint{0.478074in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.414699in}}%
\pgfpathlineto{\pgfqpoint{0.482206in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.486342in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.405161in}}%
\pgfpathlineto{\pgfqpoint{0.490479in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.395621in}}%
\pgfpathlineto{\pgfqpoint{0.494610in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.498748in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.386085in}}%
\pgfpathlineto{\pgfqpoint{0.502883in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.507014in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.376544in}}%
\pgfpathlineto{\pgfqpoint{0.511153in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.367009in}}%
\pgfpathlineto{\pgfqpoint{0.515288in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.519420in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.357469in}}%
\pgfpathlineto{\pgfqpoint{0.523559in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.347932in}}%
\pgfpathlineto{\pgfqpoint{0.527693in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.531826in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.338393in}}%
\pgfpathlineto{\pgfqpoint{0.535964in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.328856in}}%
\pgfpathlineto{\pgfqpoint{0.540097in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.544232in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.319318in}}%
\pgfpathlineto{\pgfqpoint{0.548369in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.309779in}}%
\pgfpathlineto{\pgfqpoint{0.552501in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.556638in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.300242in}}%
\pgfpathlineto{\pgfqpoint{0.560774in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.290701in}}%
\pgfpathlineto{\pgfqpoint{0.564905in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.569043in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.281165in}}%
\pgfpathlineto{\pgfqpoint{0.573179in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.577310in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.271624in}}%
\pgfpathlineto{\pgfqpoint{0.581449in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.262089in}}%
\pgfpathlineto{\pgfqpoint{0.585583in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.589716in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.252549in}}%
\pgfpathlineto{\pgfqpoint{0.593854in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.243012in}}%
\pgfpathlineto{\pgfqpoint{0.597988in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.602122in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.233473in}}%
\pgfpathlineto{\pgfqpoint{0.606260in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.223935in}}%
\pgfpathlineto{\pgfqpoint{0.610392in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.614528in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.214398in}}%
\pgfpathlineto{\pgfqpoint{0.618665in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.204858in}}%
\pgfpathlineto{\pgfqpoint{0.622796in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.626933in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.195322in}}%
\pgfpathlineto{\pgfqpoint{0.631070in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.185781in}}%
\pgfpathlineto{\pgfqpoint{0.635200in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.639339in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.176245in}}%
\pgfpathlineto{\pgfqpoint{0.643474in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.647605in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.166705in}}%
\pgfpathlineto{\pgfqpoint{0.651744in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.157169in}}%
\pgfpathlineto{\pgfqpoint{0.655879in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935901in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.173628in}}%
\pgfpathlineto{\pgfqpoint{0.970414in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.183163in}}%
\pgfpathlineto{\pgfqpoint{0.966279in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.192703in}}%
\pgfpathlineto{\pgfqpoint{0.958008in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.955103in}{0.202240in}}%
\pgfpathlineto{\pgfqpoint{0.953875in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.949741in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.948703in}{0.211779in}}%
\pgfpathlineto{\pgfqpoint{0.945603in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.942302in}{0.221317in}}%
\pgfpathlineto{\pgfqpoint{0.941471in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.937335in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.230855in}}%
\pgfpathlineto{\pgfqpoint{0.933198in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.240394in}}%
\pgfpathlineto{\pgfqpoint{0.929067in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.249931in}}%
\pgfpathlineto{\pgfqpoint{0.920793in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.259472in}}%
\pgfpathlineto{\pgfqpoint{0.916663in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.269007in}}%
\pgfpathlineto{\pgfqpoint{0.908389in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.904257in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.278547in}}%
\pgfpathlineto{\pgfqpoint{0.900118in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.288083in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.891851in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.297623in}}%
\pgfpathlineto{\pgfqpoint{0.887713in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.307160in}}%
\pgfpathlineto{\pgfqpoint{0.883580in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.879445in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.316699in}}%
\pgfpathlineto{\pgfqpoint{0.875308in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.326237in}}%
\pgfpathlineto{\pgfqpoint{0.871176in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.867039in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.335774in}}%
\pgfpathlineto{\pgfqpoint{0.862903in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.345315in}}%
\pgfpathlineto{\pgfqpoint{0.858772in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.854634in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.354851in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.846367in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.364392in}}%
\pgfpathlineto{\pgfqpoint{0.842228in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.373927in}}%
\pgfpathlineto{\pgfqpoint{0.838093in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.833961in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.383467in}}%
\pgfpathlineto{\pgfqpoint{0.829823in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.393003in}}%
\pgfpathlineto{\pgfqpoint{0.825689in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.821555in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.402543in}}%
\pgfpathlineto{\pgfqpoint{0.817417in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.412080in}}%
\pgfpathlineto{\pgfqpoint{0.813284in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.809149in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.421618in}}%
\pgfpathlineto{\pgfqpoint{0.805012in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.431157in}}%
\pgfpathlineto{\pgfqpoint{0.800880in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.796744in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.440694in}}%
\pgfpathlineto{\pgfqpoint{0.792607in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.450235in}}%
\pgfpathlineto{\pgfqpoint{0.788476in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.784338in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.459770in}}%
\pgfpathlineto{\pgfqpoint{0.780202in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.776072in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.469311in}}%
\pgfpathlineto{\pgfqpoint{0.771932in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.478847in}}%
\pgfpathlineto{\pgfqpoint{0.767798in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.763665in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.488387in}}%
\pgfpathlineto{\pgfqpoint{0.759527in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.497924in}}%
\pgfpathlineto{\pgfqpoint{0.755393in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.751259in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.507462in}}%
\pgfpathlineto{\pgfqpoint{0.747122in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{0.742989in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.738854in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.526538in}}%
\pgfpathlineto{\pgfqpoint{0.734717in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.536078in}}%
\pgfpathlineto{\pgfqpoint{0.730585in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.726448in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.545614in}}%
\pgfpathlineto{\pgfqpoint{0.722312in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.555155in}}%
\pgfpathlineto{\pgfqpoint{0.718181in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.714042in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.564690in}}%
\pgfpathlineto{\pgfqpoint{0.709907in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.705776in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.574231in}}%
\pgfpathlineto{\pgfqpoint{0.701637in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.583767in}}%
\pgfpathlineto{\pgfqpoint{0.697502in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.693370in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.593307in}}%
\pgfpathlineto{\pgfqpoint{0.689231in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.602844in}}%
\pgfpathlineto{\pgfqpoint{0.685098in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.680964in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.612382in}}%
\pgfpathlineto{\pgfqpoint{0.676826in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.621921in}}%
\pgfpathlineto{\pgfqpoint{0.672694in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.668558in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{0.664421in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.640998in}}%
\pgfpathlineto{\pgfqpoint{0.660290in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.656152in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.650534in}}%
\pgfpathlineto{\pgfqpoint{0.652016in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.647886in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.660075in}}%
\pgfpathlineto{\pgfqpoint{0.643747in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.669610in}}%
\pgfpathlineto{\pgfqpoint{0.639612in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.635480in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.679151in}}%
\pgfpathlineto{\pgfqpoint{0.631341in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{0.627207in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.623074in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.698226in}}%
\pgfpathlineto{\pgfqpoint{0.618936in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.707764in}}%
\pgfpathlineto{\pgfqpoint{0.614803in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.610668in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{0.606531in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.726841in}}%
\pgfpathlineto{\pgfqpoint{0.602399in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.598262in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.736378in}}%
\pgfpathlineto{\pgfqpoint{0.594126in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.745918in}}%
\pgfpathlineto{\pgfqpoint{0.589995in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.585857in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.755454in}}%
\pgfpathlineto{\pgfqpoint{0.581721in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.577590in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.764995in}}%
\pgfpathlineto{\pgfqpoint{0.573451in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.774531in}}%
\pgfpathlineto{\pgfqpoint{0.569316in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.565184in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.784071in}}%
\pgfpathlineto{\pgfqpoint{0.561046in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.793607in}}%
\pgfpathlineto{\pgfqpoint{0.556912in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.552778in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.803146in}}%
\pgfpathlineto{\pgfqpoint{0.548640in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.812684in}}%
\pgfpathlineto{\pgfqpoint{0.544508in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.540372in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.822222in}}%
\pgfpathlineto{\pgfqpoint{0.536235in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.831761in}}%
\pgfpathlineto{\pgfqpoint{0.532104in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.527967in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.841298in}}%
\pgfpathlineto{\pgfqpoint{0.523830in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.850839in}}%
\pgfpathlineto{\pgfqpoint{0.519700in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.515561in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.860374in}}%
\pgfpathlineto{\pgfqpoint{0.511426in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.507295in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.869915in}}%
\pgfpathlineto{\pgfqpoint{0.503155in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.879451in}}%
\pgfpathlineto{\pgfqpoint{0.499021in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.494888in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.888990in}}%
\pgfpathlineto{\pgfqpoint{0.490750in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.898527in}}%
\pgfpathlineto{\pgfqpoint{0.486617in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.482482in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.908066in}}%
\pgfpathlineto{\pgfqpoint{0.478345in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.917604in}}%
\pgfpathlineto{\pgfqpoint{0.474212in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.470077in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.927142in}}%
\pgfpathlineto{\pgfqpoint{0.465940in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.936681in}}%
\pgfpathlineto{\pgfqpoint{0.461808in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.457671in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.946218in}}%
\pgfpathlineto{\pgfqpoint{0.453535in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.955759in}}%
\pgfpathlineto{\pgfqpoint{0.449405in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.445265in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.965294in}}%
\pgfpathlineto{\pgfqpoint{0.441130in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.436999in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.379616in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.383737in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.965625in}}%
\pgfpathlineto{\pgfqpoint{0.387868in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.956102in}}%
\pgfpathlineto{\pgfqpoint{0.392027in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.396139in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.946548in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.404431in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.937025in}}%
\pgfpathlineto{\pgfqpoint{0.408542in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.927473in}}%
\pgfpathlineto{\pgfqpoint{0.412683in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.416830in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.917943in}}%
\pgfpathlineto{\pgfqpoint{0.420946in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.908399in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.429230in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{0.433351in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.889326in}}%
\pgfpathlineto{\pgfqpoint{0.437502in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.441630in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.879783in}}%
\pgfpathlineto{\pgfqpoint{0.445757in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.870254in}}%
\pgfpathlineto{\pgfqpoint{0.449913in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.454032in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{0.458164in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.851183in}}%
\pgfpathlineto{\pgfqpoint{0.462324in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.466434in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.841629in}}%
\pgfpathlineto{\pgfqpoint{0.470571in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.474725in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.832103in}}%
\pgfpathlineto{\pgfqpoint{0.478837in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.822553in}}%
\pgfpathlineto{\pgfqpoint{0.482980in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.487124in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.813021in}}%
\pgfpathlineto{\pgfqpoint{0.491242in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{0.495389in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.499524in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{0.503647in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.784407in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.511924in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{0.516053in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.765335in}}%
\pgfpathlineto{\pgfqpoint{0.520210in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.524326in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.755785in}}%
\pgfpathlineto{\pgfqpoint{0.528460in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.746264in}}%
\pgfpathlineto{\pgfqpoint{0.536729in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.736709in}}%
\pgfpathlineto{\pgfqpoint{0.540868in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.545019in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.727181in}}%
\pgfpathlineto{\pgfqpoint{0.549133in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.717634in}}%
\pgfpathlineto{\pgfqpoint{0.553277in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.557418in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.708100in}}%
\pgfpathlineto{\pgfqpoint{0.561537in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.698560in}}%
\pgfpathlineto{\pgfqpoint{0.565686in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.569818in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.689020in}}%
\pgfpathlineto{\pgfqpoint{0.573943in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.679488in}}%
\pgfpathlineto{\pgfqpoint{0.578096in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.582219in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{0.586349in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{0.590507in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.594621in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.650865in}}%
\pgfpathlineto{\pgfqpoint{0.598756in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.602914in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.641342in}}%
\pgfpathlineto{\pgfqpoint{0.607024in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.631789in}}%
\pgfpathlineto{\pgfqpoint{0.611164in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.615312in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.622260in}}%
\pgfpathlineto{\pgfqpoint{0.619428in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.612715in}}%
\pgfpathlineto{\pgfqpoint{0.623573in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.627712in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.603179in}}%
\pgfpathlineto{\pgfqpoint{0.631833in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.593641in}}%
\pgfpathlineto{\pgfqpoint{0.635983in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.640112in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.584100in}}%
\pgfpathlineto{\pgfqpoint{0.644238in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.574570in}}%
\pgfpathlineto{\pgfqpoint{0.648393in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.652513in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.565022in}}%
\pgfpathlineto{\pgfqpoint{0.656645in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.555499in}}%
\pgfpathlineto{\pgfqpoint{0.660805in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.664916in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.545945in}}%
\pgfpathlineto{\pgfqpoint{0.669052in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.673207in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.536420in}}%
\pgfpathlineto{\pgfqpoint{0.677319in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.526869in}}%
\pgfpathlineto{\pgfqpoint{0.681461in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.685606in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.517339in}}%
\pgfpathlineto{\pgfqpoint{0.689723in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.507795in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.698006in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.498258in}}%
\pgfpathlineto{\pgfqpoint{0.702128in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.488723in}}%
\pgfpathlineto{\pgfqpoint{0.706280in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.710406in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.479179in}}%
\pgfpathlineto{\pgfqpoint{0.714534in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.469651in}}%
\pgfpathlineto{\pgfqpoint{0.718691in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.722808in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.726941in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.450581in}}%
\pgfpathlineto{\pgfqpoint{0.731102in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.735211in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.441025in}}%
\pgfpathlineto{\pgfqpoint{0.739349in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.743501in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.431499in}}%
\pgfpathlineto{\pgfqpoint{0.747614in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.421950in}}%
\pgfpathlineto{\pgfqpoint{0.751757in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.755900in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.412417in}}%
\pgfpathlineto{\pgfqpoint{0.760019in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.402876in}}%
\pgfpathlineto{\pgfqpoint{0.764167in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.393337in}}%
\pgfpathlineto{\pgfqpoint{0.772424in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.383804in}}%
\pgfpathlineto{\pgfqpoint{0.776577in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.374259in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.364733in}}%
\pgfpathlineto{\pgfqpoint{0.788988in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.793103in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.355181in}}%
\pgfpathlineto{\pgfqpoint{0.797237in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.801396in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.345660in}}%
\pgfpathlineto{\pgfqpoint{0.805506in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.336105in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.813795in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.326577in}}%
\pgfpathlineto{\pgfqpoint{0.817909in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.317031in}}%
\pgfpathlineto{\pgfqpoint{0.822054in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.826194in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.307496in}}%
\pgfpathlineto{\pgfqpoint{0.830314in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.297957in}}%
\pgfpathlineto{\pgfqpoint{0.834464in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.838594in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.288416in}}%
\pgfpathlineto{\pgfqpoint{0.842720in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.278885in}}%
\pgfpathlineto{\pgfqpoint{0.846874in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.269338in}}%
\pgfpathlineto{\pgfqpoint{0.855126in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.259814in}}%
\pgfpathlineto{\pgfqpoint{0.859285in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.863398in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.250261in}}%
\pgfpathlineto{\pgfqpoint{0.867534in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.871690in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.240738in}}%
\pgfpathlineto{\pgfqpoint{0.875801in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.231186in}}%
\pgfpathlineto{\pgfqpoint{0.879942in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.884088in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.221656in}}%
\pgfpathlineto{\pgfqpoint{0.888205in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.212111in}}%
\pgfpathlineto{\pgfqpoint{0.892351in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.896488in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.202575in}}%
\pgfpathlineto{\pgfqpoint{0.900610in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.193038in}}%
\pgfpathlineto{\pgfqpoint{0.904761in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.908888in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.183496in}}%
\pgfpathlineto{\pgfqpoint{0.913016in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.173967in}}%
\pgfpathlineto{\pgfqpoint{0.917171in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.921290in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.164418in}}%
\pgfpathlineto{\pgfqpoint{0.925422in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.154896in}}%
\pgfpathlineto{\pgfqpoint{0.929583in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.933692in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.935901in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718276in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.933692in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.929583in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{0.154896in}}%
\pgfpathlineto{\pgfqpoint{0.925422in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.923100in}{0.164418in}}%
\pgfpathlineto{\pgfqpoint{0.921290in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.917171in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{0.173967in}}%
\pgfpathlineto{\pgfqpoint{0.913016in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.183496in}}%
\pgfpathlineto{\pgfqpoint{0.908888in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.904761in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.903898in}{0.193038in}}%
\pgfpathlineto{\pgfqpoint{0.900610in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.202575in}}%
\pgfpathlineto{\pgfqpoint{0.896488in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.892351in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.891096in}{0.212111in}}%
\pgfpathlineto{\pgfqpoint{0.888205in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.884695in}{0.221656in}}%
\pgfpathlineto{\pgfqpoint{0.884088in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.879942in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{0.231186in}}%
\pgfpathlineto{\pgfqpoint{0.875801in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.240738in}}%
\pgfpathlineto{\pgfqpoint{0.871690in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.867534in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{0.250261in}}%
\pgfpathlineto{\pgfqpoint{0.863398in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.859285in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.859092in}{0.259814in}}%
\pgfpathlineto{\pgfqpoint{0.855126in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.852692in}{0.269338in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.846874in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.278885in}}%
\pgfpathlineto{\pgfqpoint{0.842720in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.839890in}{0.288416in}}%
\pgfpathlineto{\pgfqpoint{0.838594in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.834464in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.833489in}{0.297957in}}%
\pgfpathlineto{\pgfqpoint{0.830314in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{0.307496in}}%
\pgfpathlineto{\pgfqpoint{0.826194in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.822054in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.820688in}{0.317031in}}%
\pgfpathlineto{\pgfqpoint{0.817909in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{0.326577in}}%
\pgfpathlineto{\pgfqpoint{0.813795in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.809645in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.807887in}{0.336105in}}%
\pgfpathlineto{\pgfqpoint{0.805506in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{0.345660in}}%
\pgfpathlineto{\pgfqpoint{0.801396in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.797237in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.355181in}}%
\pgfpathlineto{\pgfqpoint{0.793103in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.788988in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.788684in}{0.364733in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.782284in}{0.374259in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.776577in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.383804in}}%
\pgfpathlineto{\pgfqpoint{0.772424in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.393337in}}%
\pgfpathlineto{\pgfqpoint{0.768300in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.764167in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.402876in}}%
\pgfpathlineto{\pgfqpoint{0.760019in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.756681in}{0.412417in}}%
\pgfpathlineto{\pgfqpoint{0.755900in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.751757in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{0.421950in}}%
\pgfpathlineto{\pgfqpoint{0.747614in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{0.431499in}}%
\pgfpathlineto{\pgfqpoint{0.743501in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.739349in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.737478in}{0.441025in}}%
\pgfpathlineto{\pgfqpoint{0.735211in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.731102in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{0.450581in}}%
\pgfpathlineto{\pgfqpoint{0.726941in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.460101in}}%
\pgfpathlineto{\pgfqpoint{0.722808in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.718691in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.469651in}}%
\pgfpathlineto{\pgfqpoint{0.714534in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.479179in}}%
\pgfpathlineto{\pgfqpoint{0.710406in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.706280in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.488723in}}%
\pgfpathlineto{\pgfqpoint{0.702128in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.498258in}}%
\pgfpathlineto{\pgfqpoint{0.698006in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.693870in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.507795in}}%
\pgfpathlineto{\pgfqpoint{0.689723in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.517339in}}%
\pgfpathlineto{\pgfqpoint{0.685606in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.681461in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.526869in}}%
\pgfpathlineto{\pgfqpoint{0.677319in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.536420in}}%
\pgfpathlineto{\pgfqpoint{0.673207in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.669052in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.545945in}}%
\pgfpathlineto{\pgfqpoint{0.664916in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.660805in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.555499in}}%
\pgfpathlineto{\pgfqpoint{0.656645in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.565022in}}%
\pgfpathlineto{\pgfqpoint{0.652513in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.648393in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.574570in}}%
\pgfpathlineto{\pgfqpoint{0.644238in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.584100in}}%
\pgfpathlineto{\pgfqpoint{0.640112in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.635983in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.593641in}}%
\pgfpathlineto{\pgfqpoint{0.631833in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.603179in}}%
\pgfpathlineto{\pgfqpoint{0.627712in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.623573in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.612715in}}%
\pgfpathlineto{\pgfqpoint{0.619428in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.622260in}}%
\pgfpathlineto{\pgfqpoint{0.615312in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.611164in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.631789in}}%
\pgfpathlineto{\pgfqpoint{0.607024in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.641342in}}%
\pgfpathlineto{\pgfqpoint{0.602914in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.598756in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.650865in}}%
\pgfpathlineto{\pgfqpoint{0.594621in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.590507in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{0.586349in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.669942in}}%
\pgfpathlineto{\pgfqpoint{0.582219in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.578096in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.679488in}}%
\pgfpathlineto{\pgfqpoint{0.573943in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.689020in}}%
\pgfpathlineto{\pgfqpoint{0.569818in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.565686in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.698560in}}%
\pgfpathlineto{\pgfqpoint{0.561537in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.708100in}}%
\pgfpathlineto{\pgfqpoint{0.557418in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.553277in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.717634in}}%
\pgfpathlineto{\pgfqpoint{0.549133in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.727181in}}%
\pgfpathlineto{\pgfqpoint{0.545019in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.540868in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.736709in}}%
\pgfpathlineto{\pgfqpoint{0.536729in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.746264in}}%
\pgfpathlineto{\pgfqpoint{0.532620in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.528460in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.755785in}}%
\pgfpathlineto{\pgfqpoint{0.524326in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.520210in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.765335in}}%
\pgfpathlineto{\pgfqpoint{0.516053in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{0.511924in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.507799in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.784407in}}%
\pgfpathlineto{\pgfqpoint{0.503647in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{0.499524in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.495389in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{0.491242in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.813021in}}%
\pgfpathlineto{\pgfqpoint{0.487124in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.482980in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.822553in}}%
\pgfpathlineto{\pgfqpoint{0.478837in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.832103in}}%
\pgfpathlineto{\pgfqpoint{0.474725in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.470571in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.841629in}}%
\pgfpathlineto{\pgfqpoint{0.466434in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.462324in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.851183in}}%
\pgfpathlineto{\pgfqpoint{0.458164in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{0.454032in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.449913in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.870254in}}%
\pgfpathlineto{\pgfqpoint{0.445757in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.879783in}}%
\pgfpathlineto{\pgfqpoint{0.441630in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.437502in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.889326in}}%
\pgfpathlineto{\pgfqpoint{0.433351in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{0.429230in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.425092in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.908399in}}%
\pgfpathlineto{\pgfqpoint{0.420946in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.917943in}}%
\pgfpathlineto{\pgfqpoint{0.416830in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.412683in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.927473in}}%
\pgfpathlineto{\pgfqpoint{0.408542in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.937025in}}%
\pgfpathlineto{\pgfqpoint{0.404431in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.400275in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.946548in}}%
\pgfpathlineto{\pgfqpoint{0.396139in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.392027in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.956102in}}%
\pgfpathlineto{\pgfqpoint{0.387868in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.965625in}}%
\pgfpathlineto{\pgfqpoint{0.383737in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.379616in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.163315in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.167432in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.167813in}{0.967572in}}%
\pgfpathlineto{\pgfqpoint{0.171588in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.174214in}{0.958044in}}%
\pgfpathlineto{\pgfqpoint{0.175717in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.179843in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.180615in}{0.948500in}}%
\pgfpathlineto{\pgfqpoint{0.183995in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.187016in}{0.938965in}}%
\pgfpathlineto{\pgfqpoint{0.188118in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.192253in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.193416in}{0.929428in}}%
\pgfpathlineto{\pgfqpoint{0.196400in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.199817in}{0.919885in}}%
\pgfpathlineto{\pgfqpoint{0.200517in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.204662in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.206218in}{0.910354in}}%
\pgfpathlineto{\pgfqpoint{0.208804in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.212618in}{0.900803in}}%
\pgfpathlineto{\pgfqpoint{0.212916in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.217070in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.219019in}{0.891278in}}%
\pgfpathlineto{\pgfqpoint{0.221207in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.225318in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.225420in}{0.881724in}}%
\pgfpathlineto{\pgfqpoint{0.229478in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.231821in}{0.872202in}}%
\pgfpathlineto{\pgfqpoint{0.233610in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.237729in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.238221in}{0.862653in}}%
\pgfpathlineto{\pgfqpoint{0.241884in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.244622in}{0.853124in}}%
\pgfpathlineto{\pgfqpoint{0.246011in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.250140in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.251023in}{0.843581in}}%
\pgfpathlineto{\pgfqpoint{0.254290in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.257424in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{0.258412in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.262549in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.263824in}{0.824508in}}%
\pgfpathlineto{\pgfqpoint{0.266695in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.270225in}{0.814964in}}%
\pgfpathlineto{\pgfqpoint{0.270811in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.274958in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.276626in}{0.805434in}}%
\pgfpathlineto{\pgfqpoint{0.279099in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.283026in}{0.795881in}}%
\pgfpathlineto{\pgfqpoint{0.283210in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.287366in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.289427in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{0.291502in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.295615in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.295828in}{0.776806in}}%
\pgfpathlineto{\pgfqpoint{0.299774in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.302229in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{0.303904in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.308026in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.308629in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{0.312180in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.315030in}{0.748203in}}%
\pgfpathlineto{\pgfqpoint{0.316305in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.320436in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.321431in}{0.738662in}}%
\pgfpathlineto{\pgfqpoint{0.324586in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.327832in}{0.729123in}}%
\pgfpathlineto{\pgfqpoint{0.328706in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.332846in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.334232in}{0.719589in}}%
\pgfpathlineto{\pgfqpoint{0.336990in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.340633in}{0.710042in}}%
\pgfpathlineto{\pgfqpoint{0.341105in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.345255in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.347034in}{0.700514in}}%
\pgfpathlineto{\pgfqpoint{0.349394in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.353435in}{0.690960in}}%
\pgfpathlineto{\pgfqpoint{0.353503in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.357663in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.359835in}{0.681438in}}%
\pgfpathlineto{\pgfqpoint{0.361797in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.365912in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.366236in}{0.671887in}}%
\pgfpathlineto{\pgfqpoint{0.370070in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.662361in}}%
\pgfpathlineto{\pgfqpoint{0.374199in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.378323in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.379037in}{0.652816in}}%
\pgfpathlineto{\pgfqpoint{0.382476in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.385438in}{0.643282in}}%
\pgfpathlineto{\pgfqpoint{0.386600in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.390733in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.391839in}{0.633743in}}%
\pgfpathlineto{\pgfqpoint{0.394881in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{0.624202in}}%
\pgfpathlineto{\pgfqpoint{0.399000in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.403143in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.404640in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{0.407286in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.411041in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{0.411399in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.415551in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.417442in}{0.595595in}}%
\pgfpathlineto{\pgfqpoint{0.419689in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.423798in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.423843in}{0.586039in}}%
\pgfpathlineto{\pgfqpoint{0.427959in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.430243in}{0.576518in}}%
\pgfpathlineto{\pgfqpoint{0.432092in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.436210in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.436644in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{0.440366in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.557440in}}%
\pgfpathlineto{\pgfqpoint{0.444493in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.448620in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.449446in}{0.547897in}}%
\pgfpathlineto{\pgfqpoint{0.452772in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.455846in}{0.538361in}}%
\pgfpathlineto{\pgfqpoint{0.456894in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.461030in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.462247in}{0.528824in}}%
\pgfpathlineto{\pgfqpoint{0.465177in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.519281in}}%
\pgfpathlineto{\pgfqpoint{0.469293in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.473439in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.475048in}{0.509750in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.481449in}{0.500199in}}%
\pgfpathlineto{\pgfqpoint{0.481692in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.485847in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.487850in}{0.490675in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.494095in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.494251in}{0.481121in}}%
\pgfpathlineto{\pgfqpoint{0.498255in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.471598in}}%
\pgfpathlineto{\pgfqpoint{0.502386in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.506507in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.507052in}{0.462050in}}%
\pgfpathlineto{\pgfqpoint{0.510661in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{0.452520in}}%
\pgfpathlineto{\pgfqpoint{0.514788in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.518917in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.519854in}{0.442978in}}%
\pgfpathlineto{\pgfqpoint{0.523067in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.526254in}{0.433440in}}%
\pgfpathlineto{\pgfqpoint{0.527188in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.531327in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.423905in}}%
\pgfpathlineto{\pgfqpoint{0.535472in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.539056in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{0.539587in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.543736in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.545457in}{0.404831in}}%
\pgfpathlineto{\pgfqpoint{0.547876in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.551857in}{0.395277in}}%
\pgfpathlineto{\pgfqpoint{0.551986in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.556144in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.558258in}{0.385755in}}%
\pgfpathlineto{\pgfqpoint{0.560279in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.564393in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.564659in}{0.376203in}}%
\pgfpathlineto{\pgfqpoint{0.568551in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.571059in}{0.366678in}}%
\pgfpathlineto{\pgfqpoint{0.572681in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.576804in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.577460in}{0.357132in}}%
\pgfpathlineto{\pgfqpoint{0.580957in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.583861in}{0.347599in}}%
\pgfpathlineto{\pgfqpoint{0.585082in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.589214in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.590262in}{0.338059in}}%
\pgfpathlineto{\pgfqpoint{0.593363in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.596662in}{0.328519in}}%
\pgfpathlineto{\pgfqpoint{0.597482in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.601624in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.603063in}{0.318986in}}%
\pgfpathlineto{\pgfqpoint{0.605767in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.609464in}{0.309438in}}%
\pgfpathlineto{\pgfqpoint{0.609881in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.614032in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.615865in}{0.299911in}}%
\pgfpathlineto{\pgfqpoint{0.618171in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.290355in}}%
\pgfpathlineto{\pgfqpoint{0.622279in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.626440in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.280835in}}%
\pgfpathlineto{\pgfqpoint{0.630573in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.634690in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.635067in}{0.271284in}}%
\pgfpathlineto{\pgfqpoint{0.638847in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.641467in}{0.261757in}}%
\pgfpathlineto{\pgfqpoint{0.642975in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.647101in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.647868in}{0.252213in}}%
\pgfpathlineto{\pgfqpoint{0.651253in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.242678in}}%
\pgfpathlineto{\pgfqpoint{0.655376in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.659511in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.660670in}{0.233140in}}%
\pgfpathlineto{\pgfqpoint{0.663658in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.667070in}{0.223598in}}%
\pgfpathlineto{\pgfqpoint{0.667776in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.671920in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.673471in}{0.214066in}}%
\pgfpathlineto{\pgfqpoint{0.676062in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.679872in}{0.204516in}}%
\pgfpathlineto{\pgfqpoint{0.680175in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.684329in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{0.194991in}}%
\pgfpathlineto{\pgfqpoint{0.688466in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.692576in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{0.185436in}}%
\pgfpathlineto{\pgfqpoint{0.696736in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{0.175914in}}%
\pgfpathlineto{\pgfqpoint{0.700868in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.704987in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.705475in}{0.166366in}}%
\pgfpathlineto{\pgfqpoint{0.709143in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{0.156837in}}%
\pgfpathlineto{\pgfqpoint{0.713270in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.717398in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.718276in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757833in}{0.680466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647777in}{0.785005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669716in}{0.632065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816697in}{0.607200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716792in}{0.627921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819806in}{0.825177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787168in}{0.615048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819013in}{0.647198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783284in}{0.756335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736640in}{0.684489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.148611in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.000000in}}{\pgfqpoint{0.031056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.031056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408267in}{0.366199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480895in}{0.314910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442785in}{0.361285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423658in}{0.302659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373504in}{0.366380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447251in}{0.513333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308629in}{0.382784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488184in}{0.459617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496595in}{0.323818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464473in}{0.409257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148611in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980706in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.288885in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.149876in}}%
\pgfpathlineto{\pgfqpoint{1.284247in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.158400in}}%
\pgfpathlineto{\pgfqpoint{1.279628in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.166951in}}%
\pgfpathlineto{\pgfqpoint{1.275030in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.270384in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.175463in}}%
\pgfpathlineto{\pgfqpoint{1.265754in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.183998in}}%
\pgfpathlineto{\pgfqpoint{1.261143in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.192536in}}%
\pgfpathlineto{\pgfqpoint{1.251886in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.201054in}}%
\pgfpathlineto{\pgfqpoint{1.247263in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.209599in}}%
\pgfpathlineto{\pgfqpoint{1.242660in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.238025in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.218120in}}%
\pgfpathlineto{\pgfqpoint{1.233391in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.226650in}}%
\pgfpathlineto{\pgfqpoint{1.228776in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.224172in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.235196in}}%
\pgfpathlineto{\pgfqpoint{1.219525in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.243709in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.252249in}}%
\pgfpathlineto{\pgfqpoint{1.210292in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.205667in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.260779in}}%
\pgfpathlineto{\pgfqpoint{1.201029in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.269303in}}%
\pgfpathlineto{\pgfqpoint{1.196410in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.277853in}}%
\pgfpathlineto{\pgfqpoint{1.191811in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.187166in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.286366in}}%
\pgfpathlineto{\pgfqpoint{1.182535in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.294900in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.173310in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.303438in}}%
\pgfpathlineto{\pgfqpoint{1.168668in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.311957in}}%
\pgfpathlineto{\pgfqpoint{1.164045in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.320502in}}%
\pgfpathlineto{\pgfqpoint{1.159442in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.154807in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.329023in}}%
\pgfpathlineto{\pgfqpoint{1.150172in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.337552in}}%
\pgfpathlineto{\pgfqpoint{1.145557in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.346098in}}%
\pgfpathlineto{\pgfqpoint{1.136307in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.354612in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.363151in}}%
\pgfpathlineto{\pgfqpoint{1.127073in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.122449in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.371681in}}%
\pgfpathlineto{\pgfqpoint{1.117810in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.380205in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.388755in}}%
\pgfpathlineto{\pgfqpoint{1.108593in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.103947in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.397268in}}%
\pgfpathlineto{\pgfqpoint{1.099317in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.405802in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.090092in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{1.085449in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.422859in}}%
\pgfpathlineto{\pgfqpoint{1.080826in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.431404in}}%
\pgfpathlineto{\pgfqpoint{1.076223in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.071589in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.439925in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.448454in}}%
\pgfpathlineto{\pgfqpoint{1.062339in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.057735in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.457001in}}%
\pgfpathlineto{\pgfqpoint{1.053089in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.465514in}}%
\pgfpathlineto{\pgfqpoint{1.048462in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.474054in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.039231in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.482584in}}%
\pgfpathlineto{\pgfqpoint{1.034592in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.491107in}}%
\pgfpathlineto{\pgfqpoint{1.029973in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.499657in}}%
\pgfpathlineto{\pgfqpoint{1.025374in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.020729in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.508170in}}%
\pgfpathlineto{\pgfqpoint{1.016098in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{1.011487in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.006873in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.525243in}}%
\pgfpathlineto{\pgfqpoint{1.002231in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.533761in}}%
\pgfpathlineto{\pgfqpoint{0.997608in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.542306in}}%
\pgfpathlineto{\pgfqpoint{0.993005in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.988370in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.550828in}}%
\pgfpathlineto{\pgfqpoint{0.983735in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.559356in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.974517in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.567903in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.148611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207435,0.017442,0.596333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.536677in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.973109in}}%
\pgfpathlineto{\pgfqpoint{1.541316in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.964586in}}%
\pgfpathlineto{\pgfqpoint{1.545935in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{1.550535in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.555179in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.947522in}}%
\pgfpathlineto{\pgfqpoint{1.559810in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.938989in}}%
\pgfpathlineto{\pgfqpoint{1.564421in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.569034in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{1.573677in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.921932in}}%
\pgfpathlineto{\pgfqpoint{1.578300in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.913387in}}%
\pgfpathlineto{\pgfqpoint{1.582904in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.587537in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{1.592173in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.896337in}}%
\pgfpathlineto{\pgfqpoint{1.596788in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.601391in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.887789in}}%
\pgfpathlineto{\pgfqpoint{1.606038in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.879276in}}%
\pgfpathlineto{\pgfqpoint{1.610665in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.870737in}}%
\pgfpathlineto{\pgfqpoint{1.615272in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.619895in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.862207in}}%
\pgfpathlineto{\pgfqpoint{1.624534in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.853683in}}%
\pgfpathlineto{\pgfqpoint{1.629154in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.845134in}}%
\pgfpathlineto{\pgfqpoint{1.633753in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.836620in}}%
\pgfpathlineto{\pgfqpoint{1.643028in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.828086in}}%
\pgfpathlineto{\pgfqpoint{1.647640in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.652253in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.819547in}}%
\pgfpathlineto{\pgfqpoint{1.656896in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.811029in}}%
\pgfpathlineto{\pgfqpoint{1.661519in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.802485in}}%
\pgfpathlineto{\pgfqpoint{1.666122in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.670756in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.793963in}}%
\pgfpathlineto{\pgfqpoint{1.675391in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.785434in}}%
\pgfpathlineto{\pgfqpoint{1.680006in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.684609in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.776887in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.768374in}}%
\pgfpathlineto{\pgfqpoint{1.693883in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.759835in}}%
\pgfpathlineto{\pgfqpoint{1.698491in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.703114in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.751304in}}%
\pgfpathlineto{\pgfqpoint{1.707753in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.742781in}}%
\pgfpathlineto{\pgfqpoint{1.712372in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.734232in}}%
\pgfpathlineto{\pgfqpoint{1.716972in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.721615in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.725718in}}%
\pgfpathlineto{\pgfqpoint{1.726247in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.717184in}}%
\pgfpathlineto{\pgfqpoint{1.730858in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.708645in}}%
\pgfpathlineto{\pgfqpoint{1.740114in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.700127in}}%
\pgfpathlineto{\pgfqpoint{1.744737in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.691583in}}%
\pgfpathlineto{\pgfqpoint{1.749341in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.753974in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.683060in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{1.763225in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.767827in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.665984in}}%
\pgfpathlineto{\pgfqpoint{1.772474in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.657472in}}%
\pgfpathlineto{\pgfqpoint{1.777102in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.648933in}}%
\pgfpathlineto{\pgfqpoint{1.781709in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.786332in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.640402in}}%
\pgfpathlineto{\pgfqpoint{1.790971in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.623330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287941in}{0.149876in}}%
\pgfpathlineto{\pgfqpoint{1.288885in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.393461in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.152772in}}%
\pgfpathlineto{\pgfqpoint{1.388845in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.384236in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.161315in}}%
\pgfpathlineto{\pgfqpoint{1.379595in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.169832in}}%
\pgfpathlineto{\pgfqpoint{1.374969in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.178371in}}%
\pgfpathlineto{\pgfqpoint{1.370360in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.365734in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.186900in}}%
\pgfpathlineto{\pgfqpoint{1.361099in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.195425in}}%
\pgfpathlineto{\pgfqpoint{1.356480in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.203972in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.347235in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.212488in}}%
\pgfpathlineto{\pgfqpoint{1.342606in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.221022in}}%
\pgfpathlineto{\pgfqpoint{1.337993in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.333376in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.229558in}}%
\pgfpathlineto{\pgfqpoint{1.328737in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.238079in}}%
\pgfpathlineto{\pgfqpoint{1.324115in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.246622in}}%
\pgfpathlineto{\pgfqpoint{1.319508in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.314875in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.255144in}}%
\pgfpathlineto{\pgfqpoint{1.310243in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.263674in}}%
\pgfpathlineto{\pgfqpoint{1.305627in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.301018in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.272217in}}%
\pgfpathlineto{\pgfqpoint{1.296376in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.280734in}}%
\pgfpathlineto{\pgfqpoint{1.291751in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.289273in}}%
\pgfpathlineto{\pgfqpoint{1.287141in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.282516in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.297802in}}%
\pgfpathlineto{\pgfqpoint{1.277881in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.306328in}}%
\pgfpathlineto{\pgfqpoint{1.273261in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.314874in}}%
\pgfpathlineto{\pgfqpoint{1.268658in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.264016in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.323390in}}%
\pgfpathlineto{\pgfqpoint{1.259387in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.331924in}}%
\pgfpathlineto{\pgfqpoint{1.254774in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.250157in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.340460in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.348982in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.357524in}}%
\pgfpathlineto{\pgfqpoint{1.236290in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.366047in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.374577in}}%
\pgfpathlineto{\pgfqpoint{1.222408in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.217799in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.383119in}}%
\pgfpathlineto{\pgfqpoint{1.213158in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.391637in}}%
\pgfpathlineto{\pgfqpoint{1.208532in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.400175in}}%
\pgfpathlineto{\pgfqpoint{1.203922in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.199297in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.408704in}}%
\pgfpathlineto{\pgfqpoint{1.194662in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.417230in}}%
\pgfpathlineto{\pgfqpoint{1.190043in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.425777in}}%
\pgfpathlineto{\pgfqpoint{1.185439in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.180798in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.434292in}}%
\pgfpathlineto{\pgfqpoint{1.176169in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.171556in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.166939in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.451363in}}%
\pgfpathlineto{\pgfqpoint{1.162301in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.468426in}}%
\pgfpathlineto{\pgfqpoint{1.153071in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.148438in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.476949in}}%
\pgfpathlineto{\pgfqpoint{1.143806in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.485479in}}%
\pgfpathlineto{\pgfqpoint{1.139190in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.134581in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.494022in}}%
\pgfpathlineto{\pgfqpoint{1.129940in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.502539in}}%
\pgfpathlineto{\pgfqpoint{1.125314in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.511077in}}%
\pgfpathlineto{\pgfqpoint{1.120704in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.519607in}}%
\pgfpathlineto{\pgfqpoint{1.111444in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.528132in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.536679in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.097579in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.545195in}}%
\pgfpathlineto{\pgfqpoint{1.092950in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.553729in}}%
\pgfpathlineto{\pgfqpoint{1.088337in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.083721in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.562265in}}%
\pgfpathlineto{\pgfqpoint{1.079082in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.570786in}}%
\pgfpathlineto{\pgfqpoint{1.074460in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.579329in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.065220in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.587851in}}%
\pgfpathlineto{\pgfqpoint{1.060588in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.596381in}}%
\pgfpathlineto{\pgfqpoint{1.055971in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.051363in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.604924in}}%
\pgfpathlineto{\pgfqpoint{1.046721in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.613441in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{1.037485in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.032861in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.630509in}}%
\pgfpathlineto{\pgfqpoint{1.028225in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.639034in}}%
\pgfpathlineto{\pgfqpoint{1.023606in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.647581in}}%
\pgfpathlineto{\pgfqpoint{1.019002in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.014361in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.656097in}}%
\pgfpathlineto{\pgfqpoint{1.009732in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.664631in}}%
\pgfpathlineto{\pgfqpoint{1.005119in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.000502in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.673167in}}%
\pgfpathlineto{\pgfqpoint{0.995864in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.681689in}}%
\pgfpathlineto{\pgfqpoint{0.991241in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{0.986634in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.982001in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.698754in}}%
\pgfpathlineto{\pgfqpoint{0.977369in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.707283in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.567903in}}%
\pgfpathlineto{\pgfqpoint{0.974517in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.559356in}}%
\pgfpathlineto{\pgfqpoint{0.983735in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.550828in}}%
\pgfpathlineto{\pgfqpoint{0.988370in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{0.993005in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.542306in}}%
\pgfpathlineto{\pgfqpoint{0.997608in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.533761in}}%
\pgfpathlineto{\pgfqpoint{1.002231in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.525243in}}%
\pgfpathlineto{\pgfqpoint{1.006873in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.011487in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{1.016098in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.508170in}}%
\pgfpathlineto{\pgfqpoint{1.020729in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.025374in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.499657in}}%
\pgfpathlineto{\pgfqpoint{1.029973in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.491107in}}%
\pgfpathlineto{\pgfqpoint{1.034592in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.482584in}}%
\pgfpathlineto{\pgfqpoint{1.039231in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.474054in}}%
\pgfpathlineto{\pgfqpoint{1.048462in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.465514in}}%
\pgfpathlineto{\pgfqpoint{1.053089in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.457001in}}%
\pgfpathlineto{\pgfqpoint{1.057735in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.062339in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.448454in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.439925in}}%
\pgfpathlineto{\pgfqpoint{1.071589in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.076223in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.431404in}}%
\pgfpathlineto{\pgfqpoint{1.080826in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.422859in}}%
\pgfpathlineto{\pgfqpoint{1.085449in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.414340in}}%
\pgfpathlineto{\pgfqpoint{1.090092in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.405802in}}%
\pgfpathlineto{\pgfqpoint{1.099317in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.397268in}}%
\pgfpathlineto{\pgfqpoint{1.103947in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.108593in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.388755in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.380205in}}%
\pgfpathlineto{\pgfqpoint{1.117810in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.371681in}}%
\pgfpathlineto{\pgfqpoint{1.122449in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.127073in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.363151in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.354612in}}%
\pgfpathlineto{\pgfqpoint{1.136307in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.346098in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.145557in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.337552in}}%
\pgfpathlineto{\pgfqpoint{1.150172in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.329023in}}%
\pgfpathlineto{\pgfqpoint{1.154807in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.159442in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.320502in}}%
\pgfpathlineto{\pgfqpoint{1.164045in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.311957in}}%
\pgfpathlineto{\pgfqpoint{1.168668in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.303438in}}%
\pgfpathlineto{\pgfqpoint{1.173310in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.294900in}}%
\pgfpathlineto{\pgfqpoint{1.182535in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.286366in}}%
\pgfpathlineto{\pgfqpoint{1.187166in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.191811in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.277853in}}%
\pgfpathlineto{\pgfqpoint{1.196410in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.269303in}}%
\pgfpathlineto{\pgfqpoint{1.201029in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.260779in}}%
\pgfpathlineto{\pgfqpoint{1.205667in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.210292in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.252249in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.243709in}}%
\pgfpathlineto{\pgfqpoint{1.219525in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.235196in}}%
\pgfpathlineto{\pgfqpoint{1.224172in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.228776in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.226650in}}%
\pgfpathlineto{\pgfqpoint{1.233391in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.218120in}}%
\pgfpathlineto{\pgfqpoint{1.238025in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.242660in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.209599in}}%
\pgfpathlineto{\pgfqpoint{1.247263in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.201054in}}%
\pgfpathlineto{\pgfqpoint{1.251886in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.192536in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.261143in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.183998in}}%
\pgfpathlineto{\pgfqpoint{1.265754in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.175463in}}%
\pgfpathlineto{\pgfqpoint{1.270384in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.275030in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.166951in}}%
\pgfpathlineto{\pgfqpoint{1.279628in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.158400in}}%
\pgfpathlineto{\pgfqpoint{1.284247in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.149876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.483952in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{1.790971in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.640402in}}%
\pgfpathlineto{\pgfqpoint{1.786332in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.781709in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.648933in}}%
\pgfpathlineto{\pgfqpoint{1.777102in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.657472in}}%
\pgfpathlineto{\pgfqpoint{1.772474in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.665984in}}%
\pgfpathlineto{\pgfqpoint{1.767827in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.763225in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{1.758609in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.683060in}}%
\pgfpathlineto{\pgfqpoint{1.753974in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.749341in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.691583in}}%
\pgfpathlineto{\pgfqpoint{1.744737in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.700127in}}%
\pgfpathlineto{\pgfqpoint{1.740114in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.708645in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.730858in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.717184in}}%
\pgfpathlineto{\pgfqpoint{1.726247in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.725718in}}%
\pgfpathlineto{\pgfqpoint{1.721615in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.716972in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.734232in}}%
\pgfpathlineto{\pgfqpoint{1.712372in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.742781in}}%
\pgfpathlineto{\pgfqpoint{1.707753in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.751304in}}%
\pgfpathlineto{\pgfqpoint{1.703114in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.698491in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.759835in}}%
\pgfpathlineto{\pgfqpoint{1.693883in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.768374in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.776887in}}%
\pgfpathlineto{\pgfqpoint{1.684609in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.680006in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.785434in}}%
\pgfpathlineto{\pgfqpoint{1.675391in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.793963in}}%
\pgfpathlineto{\pgfqpoint{1.670756in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.666122in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.802485in}}%
\pgfpathlineto{\pgfqpoint{1.661519in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.811029in}}%
\pgfpathlineto{\pgfqpoint{1.656896in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.819547in}}%
\pgfpathlineto{\pgfqpoint{1.652253in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.647640in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.828086in}}%
\pgfpathlineto{\pgfqpoint{1.643028in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.836620in}}%
\pgfpathlineto{\pgfqpoint{1.638397in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.633753in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.845134in}}%
\pgfpathlineto{\pgfqpoint{1.629154in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.853683in}}%
\pgfpathlineto{\pgfqpoint{1.624534in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.862207in}}%
\pgfpathlineto{\pgfqpoint{1.619895in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.615272in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.870737in}}%
\pgfpathlineto{\pgfqpoint{1.610665in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.879276in}}%
\pgfpathlineto{\pgfqpoint{1.606038in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.887789in}}%
\pgfpathlineto{\pgfqpoint{1.601391in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.596788in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.896337in}}%
\pgfpathlineto{\pgfqpoint{1.592173in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{1.587537in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.582904in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.913387in}}%
\pgfpathlineto{\pgfqpoint{1.578300in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.921932in}}%
\pgfpathlineto{\pgfqpoint{1.573677in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{1.569034in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.564421in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.938989in}}%
\pgfpathlineto{\pgfqpoint{1.559810in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.947522in}}%
\pgfpathlineto{\pgfqpoint{1.555179in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.550535in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{1.545935in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.964586in}}%
\pgfpathlineto{\pgfqpoint{1.541316in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.973109in}}%
\pgfpathlineto{\pgfqpoint{1.536677in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.970214in}}%
\pgfpathlineto{\pgfqpoint{1.436719in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.441327in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.961671in}}%
\pgfpathlineto{\pgfqpoint{1.445968in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.953154in}}%
\pgfpathlineto{\pgfqpoint{1.450594in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.944616in}}%
\pgfpathlineto{\pgfqpoint{1.455204in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.459829in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{1.464464in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.469084in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.919014in}}%
\pgfpathlineto{\pgfqpoint{1.473688in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.478328in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.910498in}}%
\pgfpathlineto{\pgfqpoint{1.482958in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.901964in}}%
\pgfpathlineto{\pgfqpoint{1.487571in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.492187in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.893427in}}%
\pgfpathlineto{\pgfqpoint{1.496826in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.884906in}}%
\pgfpathlineto{\pgfqpoint{1.501449in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.876364in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.510688in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.867841in}}%
\pgfpathlineto{\pgfqpoint{1.515320in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.859312in}}%
\pgfpathlineto{\pgfqpoint{1.519937in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.524545in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{1.529187in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.533813in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{1.538423in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.543047in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.825184in}}%
\pgfpathlineto{\pgfqpoint{1.547683in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.816658in}}%
\pgfpathlineto{\pgfqpoint{1.552302in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{1.556906in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.561547in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.799595in}}%
\pgfpathlineto{\pgfqpoint{1.566176in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.791062in}}%
\pgfpathlineto{\pgfqpoint{1.570790in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.575405in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.782525in}}%
\pgfpathlineto{\pgfqpoint{1.580044in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.774004in}}%
\pgfpathlineto{\pgfqpoint{1.584667in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.765462in}}%
\pgfpathlineto{\pgfqpoint{1.589274in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.593906in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.756939in}}%
\pgfpathlineto{\pgfqpoint{1.598539in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.748410in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.607763in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.739866in}}%
\pgfpathlineto{\pgfqpoint{1.612405in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.731349in}}%
\pgfpathlineto{\pgfqpoint{1.617031in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.722811in}}%
\pgfpathlineto{\pgfqpoint{1.621641in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.626265in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.714281in}}%
\pgfpathlineto{\pgfqpoint{1.630901in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.705756in}}%
\pgfpathlineto{\pgfqpoint{1.635521in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.697210in}}%
\pgfpathlineto{\pgfqpoint{1.640125in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.644765in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.688693in}}%
\pgfpathlineto{\pgfqpoint{1.649395in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.680160in}}%
\pgfpathlineto{\pgfqpoint{1.654008in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.658624in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.671623in}}%
\pgfpathlineto{\pgfqpoint{1.663262in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.663102in}}%
\pgfpathlineto{\pgfqpoint{1.667886in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.654560in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.677125in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.646036in}}%
\pgfpathlineto{\pgfqpoint{1.681757in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.637507in}}%
\pgfpathlineto{\pgfqpoint{1.686374in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.690982in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.628963in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.620447in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.611909in}}%
\pgfpathlineto{\pgfqpoint{1.704860in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.709484in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.603379in}}%
\pgfpathlineto{\pgfqpoint{1.714119in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.594854in}}%
\pgfpathlineto{\pgfqpoint{1.718739in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.586308in}}%
\pgfpathlineto{\pgfqpoint{1.723343in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.727984in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.577791in}}%
\pgfpathlineto{\pgfqpoint{1.732613in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.569258in}}%
\pgfpathlineto{\pgfqpoint{1.737227in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.741842in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.560720in}}%
\pgfpathlineto{\pgfqpoint{1.746481in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.552200in}}%
\pgfpathlineto{\pgfqpoint{1.751104in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.543658in}}%
\pgfpathlineto{\pgfqpoint{1.755711in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.760343in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{1.764976in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.526605in}}%
\pgfpathlineto{\pgfqpoint{1.769593in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.774200in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.518061in}}%
\pgfpathlineto{\pgfqpoint{1.778842in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.509544in}}%
\pgfpathlineto{\pgfqpoint{1.783468in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.501007in}}%
\pgfpathlineto{\pgfqpoint{1.788079in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.792702in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.492476in}}%
\pgfpathlineto{\pgfqpoint{1.797338in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.483952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390353in}{0.152772in}}%
\pgfpathlineto{\pgfqpoint{1.393461in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.461535in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.149646in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.158171in}}%
\pgfpathlineto{\pgfqpoint{1.452280in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.166712in}}%
\pgfpathlineto{\pgfqpoint{1.447670in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.443037in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.175235in}}%
\pgfpathlineto{\pgfqpoint{1.438409in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.183766in}}%
\pgfpathlineto{\pgfqpoint{1.433791in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.429176in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.192303in}}%
\pgfpathlineto{\pgfqpoint{1.424541in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.200826in}}%
\pgfpathlineto{\pgfqpoint{1.419917in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.209363in}}%
\pgfpathlineto{\pgfqpoint{1.415304in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.410677in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.217891in}}%
\pgfpathlineto{\pgfqpoint{1.406046in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.226420in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.396817in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.234962in}}%
\pgfpathlineto{\pgfqpoint{1.392179in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.243481in}}%
\pgfpathlineto{\pgfqpoint{1.387553in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.252016in}}%
\pgfpathlineto{\pgfqpoint{1.382938in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.378317in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.260548in}}%
\pgfpathlineto{\pgfqpoint{1.373684in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.269074in}}%
\pgfpathlineto{\pgfqpoint{1.369062in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.277614in}}%
\pgfpathlineto{\pgfqpoint{1.364451in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.359819in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.286137in}}%
\pgfpathlineto{\pgfqpoint{1.355190in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.294668in}}%
\pgfpathlineto{\pgfqpoint{1.350573in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.345957in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.303206in}}%
\pgfpathlineto{\pgfqpoint{1.341322in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.336698in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.320266in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.327458in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.328793in}}%
\pgfpathlineto{\pgfqpoint{1.322828in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.337322in}}%
\pgfpathlineto{\pgfqpoint{1.318208in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.313598in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.345864in}}%
\pgfpathlineto{\pgfqpoint{1.308961in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.354384in}}%
\pgfpathlineto{\pgfqpoint{1.304335in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{1.299719in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.295098in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.371450in}}%
\pgfpathlineto{\pgfqpoint{1.290466in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.379976in}}%
\pgfpathlineto{\pgfqpoint{1.285843in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.388516in}}%
\pgfpathlineto{\pgfqpoint{1.281233in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.276600in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.397039in}}%
\pgfpathlineto{\pgfqpoint{1.271972in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.405571in}}%
\pgfpathlineto{\pgfqpoint{1.267354in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.262739in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.414108in}}%
\pgfpathlineto{\pgfqpoint{1.258104in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.422631in}}%
\pgfpathlineto{\pgfqpoint{1.253480in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.431168in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.244240in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.439696in}}%
\pgfpathlineto{\pgfqpoint{1.239609in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.448224in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.230380in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.456766in}}%
\pgfpathlineto{\pgfqpoint{1.225743in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.465286in}}%
\pgfpathlineto{\pgfqpoint{1.221116in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.473820in}}%
\pgfpathlineto{\pgfqpoint{1.216501in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.211880in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.482353in}}%
\pgfpathlineto{\pgfqpoint{1.207247in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.490878in}}%
\pgfpathlineto{\pgfqpoint{1.202625in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.499418in}}%
\pgfpathlineto{\pgfqpoint{1.198014in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.193382in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.507942in}}%
\pgfpathlineto{\pgfqpoint{1.188753in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.516473in}}%
\pgfpathlineto{\pgfqpoint{1.184136in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.179521in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.525010in}}%
\pgfpathlineto{\pgfqpoint{1.174885in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.533533in}}%
\pgfpathlineto{\pgfqpoint{1.170261in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.542070in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.161022in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.550598in}}%
\pgfpathlineto{\pgfqpoint{1.156391in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.559126in}}%
\pgfpathlineto{\pgfqpoint{1.151771in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.147162in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.567669in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.576188in}}%
\pgfpathlineto{\pgfqpoint{1.137898in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.584722in}}%
\pgfpathlineto{\pgfqpoint{1.133282in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.593255in}}%
\pgfpathlineto{\pgfqpoint{1.124029in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.601780in}}%
\pgfpathlineto{\pgfqpoint{1.119407in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.610321in}}%
\pgfpathlineto{\pgfqpoint{1.114796in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.110164in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{1.105535in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.627375in}}%
\pgfpathlineto{\pgfqpoint{1.100917in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.096302in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{1.091667in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.644435in}}%
\pgfpathlineto{\pgfqpoint{1.087043in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.652972in}}%
\pgfpathlineto{\pgfqpoint{1.082430in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.077803in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.670029in}}%
\pgfpathlineto{\pgfqpoint{1.068552in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.063943in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.678571in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.687090in}}%
\pgfpathlineto{\pgfqpoint{1.054679in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.695624in}}%
\pgfpathlineto{\pgfqpoint{1.050064in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.045443in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.704158in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.712683in}}%
\pgfpathlineto{\pgfqpoint{1.036188in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.721223in}}%
\pgfpathlineto{\pgfqpoint{1.031577in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.026945in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.729746in}}%
\pgfpathlineto{\pgfqpoint{1.022316in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.738277in}}%
\pgfpathlineto{\pgfqpoint{1.017699in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.013084in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.746815in}}%
\pgfpathlineto{\pgfqpoint{1.008449in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.755337in}}%
\pgfpathlineto{\pgfqpoint{1.003824in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.763874in}}%
\pgfpathlineto{\pgfqpoint{0.999211in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.994585in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.780931in}}%
\pgfpathlineto{\pgfqpoint{0.985334in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.980725in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.789473in}}%
\pgfpathlineto{\pgfqpoint{0.976087in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.797993in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.707283in}}%
\pgfpathlineto{\pgfqpoint{0.977369in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.698754in}}%
\pgfpathlineto{\pgfqpoint{0.982001in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.986634in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{0.991241in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.681689in}}%
\pgfpathlineto{\pgfqpoint{0.995864in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.673167in}}%
\pgfpathlineto{\pgfqpoint{1.000502in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.005119in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.664631in}}%
\pgfpathlineto{\pgfqpoint{1.009732in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.656097in}}%
\pgfpathlineto{\pgfqpoint{1.014361in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.019002in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.647581in}}%
\pgfpathlineto{\pgfqpoint{1.023606in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.639034in}}%
\pgfpathlineto{\pgfqpoint{1.028225in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.630509in}}%
\pgfpathlineto{\pgfqpoint{1.032861in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.037485in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.613441in}}%
\pgfpathlineto{\pgfqpoint{1.046721in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.604924in}}%
\pgfpathlineto{\pgfqpoint{1.051363in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.055971in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.596381in}}%
\pgfpathlineto{\pgfqpoint{1.060588in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.587851in}}%
\pgfpathlineto{\pgfqpoint{1.065220in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.579329in}}%
\pgfpathlineto{\pgfqpoint{1.074460in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.570786in}}%
\pgfpathlineto{\pgfqpoint{1.079082in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.562265in}}%
\pgfpathlineto{\pgfqpoint{1.083721in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.088337in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.553729in}}%
\pgfpathlineto{\pgfqpoint{1.092950in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.545195in}}%
\pgfpathlineto{\pgfqpoint{1.097579in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.536679in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.528132in}}%
\pgfpathlineto{\pgfqpoint{1.111444in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.519607in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.120704in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.511077in}}%
\pgfpathlineto{\pgfqpoint{1.125314in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.502539in}}%
\pgfpathlineto{\pgfqpoint{1.129940in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.494022in}}%
\pgfpathlineto{\pgfqpoint{1.134581in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.139190in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.485479in}}%
\pgfpathlineto{\pgfqpoint{1.143806in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.476949in}}%
\pgfpathlineto{\pgfqpoint{1.148438in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.153071in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.468426in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{1.162301in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.451363in}}%
\pgfpathlineto{\pgfqpoint{1.166939in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.171556in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.442826in}}%
\pgfpathlineto{\pgfqpoint{1.176169in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.434292in}}%
\pgfpathlineto{\pgfqpoint{1.180798in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.185439in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.425777in}}%
\pgfpathlineto{\pgfqpoint{1.190043in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.417230in}}%
\pgfpathlineto{\pgfqpoint{1.194662in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.408704in}}%
\pgfpathlineto{\pgfqpoint{1.199297in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.203922in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.400175in}}%
\pgfpathlineto{\pgfqpoint{1.208532in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.391637in}}%
\pgfpathlineto{\pgfqpoint{1.213158in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.383119in}}%
\pgfpathlineto{\pgfqpoint{1.217799in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.222408in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.374577in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.366047in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.236290in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.357524in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.348982in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.340460in}}%
\pgfpathlineto{\pgfqpoint{1.250157in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.254774in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.331924in}}%
\pgfpathlineto{\pgfqpoint{1.259387in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.323390in}}%
\pgfpathlineto{\pgfqpoint{1.264016in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.268658in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.314874in}}%
\pgfpathlineto{\pgfqpoint{1.273261in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.306328in}}%
\pgfpathlineto{\pgfqpoint{1.277881in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.297802in}}%
\pgfpathlineto{\pgfqpoint{1.282516in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.287141in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.289273in}}%
\pgfpathlineto{\pgfqpoint{1.291751in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.280734in}}%
\pgfpathlineto{\pgfqpoint{1.296376in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.272217in}}%
\pgfpathlineto{\pgfqpoint{1.301018in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.305627in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.263674in}}%
\pgfpathlineto{\pgfqpoint{1.310243in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.255144in}}%
\pgfpathlineto{\pgfqpoint{1.314875in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.319508in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.246622in}}%
\pgfpathlineto{\pgfqpoint{1.324115in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.238079in}}%
\pgfpathlineto{\pgfqpoint{1.328737in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.229558in}}%
\pgfpathlineto{\pgfqpoint{1.333376in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.337993in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.221022in}}%
\pgfpathlineto{\pgfqpoint{1.342606in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.212488in}}%
\pgfpathlineto{\pgfqpoint{1.347235in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.351876in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.203972in}}%
\pgfpathlineto{\pgfqpoint{1.356480in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.195425in}}%
\pgfpathlineto{\pgfqpoint{1.361099in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.186900in}}%
\pgfpathlineto{\pgfqpoint{1.365734in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.370360in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.178371in}}%
\pgfpathlineto{\pgfqpoint{1.374969in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.169832in}}%
\pgfpathlineto{\pgfqpoint{1.379595in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.161315in}}%
\pgfpathlineto{\pgfqpoint{1.384236in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.388845in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.152772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.393239in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.483952in}}%
\pgfpathlineto{\pgfqpoint{1.797338in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.492476in}}%
\pgfpathlineto{\pgfqpoint{1.792702in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.788079in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.501007in}}%
\pgfpathlineto{\pgfqpoint{1.783468in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.509544in}}%
\pgfpathlineto{\pgfqpoint{1.778842in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.518061in}}%
\pgfpathlineto{\pgfqpoint{1.774200in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.769593in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.526605in}}%
\pgfpathlineto{\pgfqpoint{1.764976in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.535134in}}%
\pgfpathlineto{\pgfqpoint{1.760343in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.755711in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.543658in}}%
\pgfpathlineto{\pgfqpoint{1.751104in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.552200in}}%
\pgfpathlineto{\pgfqpoint{1.746481in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.560720in}}%
\pgfpathlineto{\pgfqpoint{1.741842in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.737227in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.569258in}}%
\pgfpathlineto{\pgfqpoint{1.732613in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.577791in}}%
\pgfpathlineto{\pgfqpoint{1.727984in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.723343in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.586308in}}%
\pgfpathlineto{\pgfqpoint{1.718739in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.594854in}}%
\pgfpathlineto{\pgfqpoint{1.714119in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.603379in}}%
\pgfpathlineto{\pgfqpoint{1.709484in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.704860in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.611909in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.620447in}}%
\pgfpathlineto{\pgfqpoint{1.695623in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.628963in}}%
\pgfpathlineto{\pgfqpoint{1.690982in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.686374in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.637507in}}%
\pgfpathlineto{\pgfqpoint{1.681757in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.646036in}}%
\pgfpathlineto{\pgfqpoint{1.677125in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.672493in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.654560in}}%
\pgfpathlineto{\pgfqpoint{1.667886in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.663102in}}%
\pgfpathlineto{\pgfqpoint{1.663262in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.671623in}}%
\pgfpathlineto{\pgfqpoint{1.658624in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.654008in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.680160in}}%
\pgfpathlineto{\pgfqpoint{1.649395in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.688693in}}%
\pgfpathlineto{\pgfqpoint{1.644765in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.640125in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.697210in}}%
\pgfpathlineto{\pgfqpoint{1.635521in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.705756in}}%
\pgfpathlineto{\pgfqpoint{1.630901in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.714281in}}%
\pgfpathlineto{\pgfqpoint{1.626265in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.621641in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.722811in}}%
\pgfpathlineto{\pgfqpoint{1.617031in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.731349in}}%
\pgfpathlineto{\pgfqpoint{1.612405in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.739866in}}%
\pgfpathlineto{\pgfqpoint{1.607763in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.748410in}}%
\pgfpathlineto{\pgfqpoint{1.598539in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.756939in}}%
\pgfpathlineto{\pgfqpoint{1.593906in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.589274in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.765462in}}%
\pgfpathlineto{\pgfqpoint{1.584667in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.774004in}}%
\pgfpathlineto{\pgfqpoint{1.580044in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.782525in}}%
\pgfpathlineto{\pgfqpoint{1.575405in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.570790in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.791062in}}%
\pgfpathlineto{\pgfqpoint{1.566176in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.799595in}}%
\pgfpathlineto{\pgfqpoint{1.561547in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.556906in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{1.552302in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.816658in}}%
\pgfpathlineto{\pgfqpoint{1.547683in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.825184in}}%
\pgfpathlineto{\pgfqpoint{1.543047in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.538423in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{1.533813in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.529187in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{1.524545in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.519937in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.859312in}}%
\pgfpathlineto{\pgfqpoint{1.515320in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.867841in}}%
\pgfpathlineto{\pgfqpoint{1.510688in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.876364in}}%
\pgfpathlineto{\pgfqpoint{1.501449in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.884906in}}%
\pgfpathlineto{\pgfqpoint{1.496826in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.893427in}}%
\pgfpathlineto{\pgfqpoint{1.492187in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.487571in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.901964in}}%
\pgfpathlineto{\pgfqpoint{1.482958in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.910498in}}%
\pgfpathlineto{\pgfqpoint{1.478328in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.473688in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.919014in}}%
\pgfpathlineto{\pgfqpoint{1.469084in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.927561in}}%
\pgfpathlineto{\pgfqpoint{1.464464in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{1.459829in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.455204in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.944616in}}%
\pgfpathlineto{\pgfqpoint{1.450594in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.953154in}}%
\pgfpathlineto{\pgfqpoint{1.445968in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.961671in}}%
\pgfpathlineto{\pgfqpoint{1.441327in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.436719in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.970214in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.364028in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.973340in}}%
\pgfpathlineto{\pgfqpoint{1.368661in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.964815in}}%
\pgfpathlineto{\pgfqpoint{1.373283in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.956275in}}%
\pgfpathlineto{\pgfqpoint{1.377894in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.382526in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.947751in}}%
\pgfpathlineto{\pgfqpoint{1.387155in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.939220in}}%
\pgfpathlineto{\pgfqpoint{1.391773in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.396387in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.930682in}}%
\pgfpathlineto{\pgfqpoint{1.401022in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.922160in}}%
\pgfpathlineto{\pgfqpoint{1.405647in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{1.410260in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.414886in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{1.419517in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{1.424137in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.428746in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{1.433384in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.879505in}}%
\pgfpathlineto{\pgfqpoint{1.438010in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.870971in}}%
\pgfpathlineto{\pgfqpoint{1.442626in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.447246in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.862437in}}%
\pgfpathlineto{\pgfqpoint{1.451879in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.853912in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.845372in}}%
\pgfpathlineto{\pgfqpoint{1.461113in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.465744in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.836849in}}%
\pgfpathlineto{\pgfqpoint{1.470373in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.828318in}}%
\pgfpathlineto{\pgfqpoint{1.474991in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.479606in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{1.484241in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.811258in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.802721in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.498105in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.794192in}}%
\pgfpathlineto{\pgfqpoint{1.502736in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{1.507356in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.511965in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.777121in}}%
\pgfpathlineto{\pgfqpoint{1.516602in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.768602in}}%
\pgfpathlineto{\pgfqpoint{1.521229in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{1.525844in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.530464in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{1.535098in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.743010in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.734470in}}%
\pgfpathlineto{\pgfqpoint{1.544331in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.548963in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.725946in}}%
\pgfpathlineto{\pgfqpoint{1.553592in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.717415in}}%
\pgfpathlineto{\pgfqpoint{1.558210in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.562824in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{1.567459in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.700355in}}%
\pgfpathlineto{\pgfqpoint{1.572084in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.691819in}}%
\pgfpathlineto{\pgfqpoint{1.576697in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.581323in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.683290in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.674762in}}%
\pgfpathlineto{\pgfqpoint{1.590574in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.666219in}}%
\pgfpathlineto{\pgfqpoint{1.595183in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.657700in}}%
\pgfpathlineto{\pgfqpoint{1.604447in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.649166in}}%
\pgfpathlineto{\pgfqpoint{1.609063in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.640633in}}%
\pgfpathlineto{\pgfqpoint{1.618316in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.632108in}}%
\pgfpathlineto{\pgfqpoint{1.622938in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.623568in}}%
\pgfpathlineto{\pgfqpoint{1.627550in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.632181in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.615044in}}%
\pgfpathlineto{\pgfqpoint{1.636810in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{1.641428in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.646042in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.597975in}}%
\pgfpathlineto{\pgfqpoint{1.650678in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.589453in}}%
\pgfpathlineto{\pgfqpoint{1.655302in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.580916in}}%
\pgfpathlineto{\pgfqpoint{1.659916in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.664541in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.572387in}}%
\pgfpathlineto{\pgfqpoint{1.669173in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.563860in}}%
\pgfpathlineto{\pgfqpoint{1.673793in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.555317in}}%
\pgfpathlineto{\pgfqpoint{1.678402in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.683039in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.546798in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.538264in}}%
\pgfpathlineto{\pgfqpoint{1.692281in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.696901in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.529730in}}%
\pgfpathlineto{\pgfqpoint{1.701535in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.521205in}}%
\pgfpathlineto{\pgfqpoint{1.706157in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.512666in}}%
\pgfpathlineto{\pgfqpoint{1.710768in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.715399in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.504142in}}%
\pgfpathlineto{\pgfqpoint{1.720029in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.495611in}}%
\pgfpathlineto{\pgfqpoint{1.724647in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.729261in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.487073in}}%
\pgfpathlineto{\pgfqpoint{1.733896in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.478551in}}%
\pgfpathlineto{\pgfqpoint{1.738521in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.470014in}}%
\pgfpathlineto{\pgfqpoint{1.743134in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.747760in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.461485in}}%
\pgfpathlineto{\pgfqpoint{1.752391in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{1.757011in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.444415in}}%
\pgfpathlineto{\pgfqpoint{1.761620in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.766257in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.435895in}}%
\pgfpathlineto{\pgfqpoint{1.770884in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.427362in}}%
\pgfpathlineto{\pgfqpoint{1.775500in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.780120in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{1.784753in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.410303in}}%
\pgfpathlineto{\pgfqpoint{1.789375in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{1.793987in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.798618in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.393239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460761in}{0.149646in}}%
\pgfpathlineto{\pgfqpoint{1.461535in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.516382in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.154504in}}%
\pgfpathlineto{\pgfqpoint{1.511765in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.507137in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.163031in}}%
\pgfpathlineto{\pgfqpoint{1.502512in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.171563in}}%
\pgfpathlineto{\pgfqpoint{1.497891in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.493271in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.180096in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.188623in}}%
\pgfpathlineto{\pgfqpoint{1.484019in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.197158in}}%
\pgfpathlineto{\pgfqpoint{1.479401in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.474775in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.205687in}}%
\pgfpathlineto{\pgfqpoint{1.470149in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.214217in}}%
\pgfpathlineto{\pgfqpoint{1.465527in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.460910in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.222752in}}%
\pgfpathlineto{\pgfqpoint{1.456281in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.231278in}}%
\pgfpathlineto{\pgfqpoint{1.451656in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.239811in}}%
\pgfpathlineto{\pgfqpoint{1.447037in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.442414in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.248342in}}%
\pgfpathlineto{\pgfqpoint{1.437786in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.256871in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.265407in}}%
\pgfpathlineto{\pgfqpoint{1.428547in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.273934in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.282465in}}%
\pgfpathlineto{\pgfqpoint{1.414673in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.410053in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.290998in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.299526in}}%
\pgfpathlineto{\pgfqpoint{1.400801in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.308060in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.391557in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.316589in}}%
\pgfpathlineto{\pgfqpoint{1.386930in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.325119in}}%
\pgfpathlineto{\pgfqpoint{1.382309in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.377692in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.333655in}}%
\pgfpathlineto{\pgfqpoint{1.373062in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.342181in}}%
\pgfpathlineto{\pgfqpoint{1.368438in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.350713in}}%
\pgfpathlineto{\pgfqpoint{1.363818in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.359196in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.359245in}}%
\pgfpathlineto{\pgfqpoint{1.354568in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.367773in}}%
\pgfpathlineto{\pgfqpoint{1.349945in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.376309in}}%
\pgfpathlineto{\pgfqpoint{1.345328in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.340700in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.384836in}}%
\pgfpathlineto{\pgfqpoint{1.336075in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.393367in}}%
\pgfpathlineto{\pgfqpoint{1.331454in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.326834in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.401901in}}%
\pgfpathlineto{\pgfqpoint{1.322206in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.410428in}}%
\pgfpathlineto{\pgfqpoint{1.317582in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.418962in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.308339in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.427491in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.436021in}}%
\pgfpathlineto{\pgfqpoint{1.299090in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.444557in}}%
\pgfpathlineto{\pgfqpoint{1.289844in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.453083in}}%
\pgfpathlineto{\pgfqpoint{1.285219in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.461616in}}%
\pgfpathlineto{\pgfqpoint{1.280600in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.275977in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.470147in}}%
\pgfpathlineto{\pgfqpoint{1.271350in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.478676in}}%
\pgfpathlineto{\pgfqpoint{1.266727in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.487211in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.257482in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.495738in}}%
\pgfpathlineto{\pgfqpoint{1.252856in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.504270in}}%
\pgfpathlineto{\pgfqpoint{1.248236in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.243616in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.512803in}}%
\pgfpathlineto{\pgfqpoint{1.238987in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.521330in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.529864in}}%
\pgfpathlineto{\pgfqpoint{1.229745in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.225120in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.538394in}}%
\pgfpathlineto{\pgfqpoint{1.220494in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.546924in}}%
\pgfpathlineto{\pgfqpoint{1.215872in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.211255in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.555459in}}%
\pgfpathlineto{\pgfqpoint{1.206625in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.563985in}}%
\pgfpathlineto{\pgfqpoint{1.202001in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.572518in}}%
\pgfpathlineto{\pgfqpoint{1.197381in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.192759in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.581049in}}%
\pgfpathlineto{\pgfqpoint{1.188131in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.589578in}}%
\pgfpathlineto{\pgfqpoint{1.183509in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.598113in}}%
\pgfpathlineto{\pgfqpoint{1.178891in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.606641in}}%
\pgfpathlineto{\pgfqpoint{1.169638in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.615172in}}%
\pgfpathlineto{\pgfqpoint{1.165017in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.160397in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.623705in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.632233in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.640767in}}%
\pgfpathlineto{\pgfqpoint{1.146527in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.141902in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.649296in}}%
\pgfpathlineto{\pgfqpoint{1.137275in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.657826in}}%
\pgfpathlineto{\pgfqpoint{1.132654in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.128036in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.666362in}}%
\pgfpathlineto{\pgfqpoint{1.123407in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.674888in}}%
\pgfpathlineto{\pgfqpoint{1.118782in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.683420in}}%
\pgfpathlineto{\pgfqpoint{1.114163in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.109540in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.691952in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{1.100290in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.709016in}}%
\pgfpathlineto{\pgfqpoint{1.095673in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.091045in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.717543in}}%
\pgfpathlineto{\pgfqpoint{1.086419in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.726074in}}%
\pgfpathlineto{\pgfqpoint{1.081799in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.077179in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.734608in}}%
\pgfpathlineto{\pgfqpoint{1.072551in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.743135in}}%
\pgfpathlineto{\pgfqpoint{1.067927in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{1.063308in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.058683in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.760198in}}%
\pgfpathlineto{\pgfqpoint{1.054057in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{1.049435in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.044818in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.777264in}}%
\pgfpathlineto{\pgfqpoint{1.040188in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{1.035564in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{1.030944in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.026322in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{1.021694in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.811383in}}%
\pgfpathlineto{\pgfqpoint{1.017072in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.819918in}}%
\pgfpathlineto{\pgfqpoint{1.012454in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.007827in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.828445in}}%
\pgfpathlineto{\pgfqpoint{1.003201in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{0.998580in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.993961in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{0.989332in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.854037in}}%
\pgfpathlineto{\pgfqpoint{0.984708in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.862571in}}%
\pgfpathlineto{\pgfqpoint{0.980090in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.975465in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.871101in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.797993in}}%
\pgfpathlineto{\pgfqpoint{0.976087in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.789473in}}%
\pgfpathlineto{\pgfqpoint{0.980725in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.985334in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.780931in}}%
\pgfpathlineto{\pgfqpoint{0.989954in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{0.994585in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{0.999211in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.763874in}}%
\pgfpathlineto{\pgfqpoint{1.003824in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.755337in}}%
\pgfpathlineto{\pgfqpoint{1.008449in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.746815in}}%
\pgfpathlineto{\pgfqpoint{1.013084in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.017699in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.738277in}}%
\pgfpathlineto{\pgfqpoint{1.022316in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.729746in}}%
\pgfpathlineto{\pgfqpoint{1.026945in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.031577in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.721223in}}%
\pgfpathlineto{\pgfqpoint{1.036188in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.712683in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.704158in}}%
\pgfpathlineto{\pgfqpoint{1.045443in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.050064in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.695624in}}%
\pgfpathlineto{\pgfqpoint{1.054679in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.687090in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.678571in}}%
\pgfpathlineto{\pgfqpoint{1.063943in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.068552in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.670029in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{1.077803in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.082430in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.652972in}}%
\pgfpathlineto{\pgfqpoint{1.087043in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.644435in}}%
\pgfpathlineto{\pgfqpoint{1.091667in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{1.096302in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.100917in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.627375in}}%
\pgfpathlineto{\pgfqpoint{1.105535in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.618844in}}%
\pgfpathlineto{\pgfqpoint{1.110164in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.114796in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.610321in}}%
\pgfpathlineto{\pgfqpoint{1.119407in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.601780in}}%
\pgfpathlineto{\pgfqpoint{1.124029in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.593255in}}%
\pgfpathlineto{\pgfqpoint{1.128662in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.133282in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.584722in}}%
\pgfpathlineto{\pgfqpoint{1.137898in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.576188in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.567669in}}%
\pgfpathlineto{\pgfqpoint{1.147162in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.151771in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.559126in}}%
\pgfpathlineto{\pgfqpoint{1.156391in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.550598in}}%
\pgfpathlineto{\pgfqpoint{1.161022in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.542070in}}%
\pgfpathlineto{\pgfqpoint{1.170261in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.533533in}}%
\pgfpathlineto{\pgfqpoint{1.174885in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.525010in}}%
\pgfpathlineto{\pgfqpoint{1.179521in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.184136in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.516473in}}%
\pgfpathlineto{\pgfqpoint{1.188753in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.507942in}}%
\pgfpathlineto{\pgfqpoint{1.193382in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.198014in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.499418in}}%
\pgfpathlineto{\pgfqpoint{1.202625in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.490878in}}%
\pgfpathlineto{\pgfqpoint{1.207247in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.482353in}}%
\pgfpathlineto{\pgfqpoint{1.211880in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.216501in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.473820in}}%
\pgfpathlineto{\pgfqpoint{1.221116in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.465286in}}%
\pgfpathlineto{\pgfqpoint{1.225743in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.456766in}}%
\pgfpathlineto{\pgfqpoint{1.230380in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.448224in}}%
\pgfpathlineto{\pgfqpoint{1.239609in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.439696in}}%
\pgfpathlineto{\pgfqpoint{1.244240in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.431168in}}%
\pgfpathlineto{\pgfqpoint{1.253480in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.422631in}}%
\pgfpathlineto{\pgfqpoint{1.258104in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.414108in}}%
\pgfpathlineto{\pgfqpoint{1.262739in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.267354in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.405571in}}%
\pgfpathlineto{\pgfqpoint{1.271972in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.397039in}}%
\pgfpathlineto{\pgfqpoint{1.276600in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.281233in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.388516in}}%
\pgfpathlineto{\pgfqpoint{1.285843in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.379976in}}%
\pgfpathlineto{\pgfqpoint{1.290466in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.371450in}}%
\pgfpathlineto{\pgfqpoint{1.295098in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.299719in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{1.304335in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.354384in}}%
\pgfpathlineto{\pgfqpoint{1.308961in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.345864in}}%
\pgfpathlineto{\pgfqpoint{1.313598in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.318208in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.337322in}}%
\pgfpathlineto{\pgfqpoint{1.322828in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.328793in}}%
\pgfpathlineto{\pgfqpoint{1.327458in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.332085in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.320266in}}%
\pgfpathlineto{\pgfqpoint{1.336698in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.341322in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.303206in}}%
\pgfpathlineto{\pgfqpoint{1.345957in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.350573in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.294668in}}%
\pgfpathlineto{\pgfqpoint{1.355190in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.286137in}}%
\pgfpathlineto{\pgfqpoint{1.359819in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.364451in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.277614in}}%
\pgfpathlineto{\pgfqpoint{1.369062in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.269074in}}%
\pgfpathlineto{\pgfqpoint{1.373684in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.260548in}}%
\pgfpathlineto{\pgfqpoint{1.378317in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.382938in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.252016in}}%
\pgfpathlineto{\pgfqpoint{1.387553in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.243481in}}%
\pgfpathlineto{\pgfqpoint{1.392179in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.234962in}}%
\pgfpathlineto{\pgfqpoint{1.396817in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.401426in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.226420in}}%
\pgfpathlineto{\pgfqpoint{1.406046in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.217891in}}%
\pgfpathlineto{\pgfqpoint{1.410677in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.415304in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.209363in}}%
\pgfpathlineto{\pgfqpoint{1.419917in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.200826in}}%
\pgfpathlineto{\pgfqpoint{1.424541in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.192303in}}%
\pgfpathlineto{\pgfqpoint{1.429176in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.433791in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.183766in}}%
\pgfpathlineto{\pgfqpoint{1.438409in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.175235in}}%
\pgfpathlineto{\pgfqpoint{1.443037in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.447670in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.166712in}}%
\pgfpathlineto{\pgfqpoint{1.452280in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.158171in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.149646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.320132in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.393239in}}%
\pgfpathlineto{\pgfqpoint{1.798618in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.793987in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{1.789375in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.410303in}}%
\pgfpathlineto{\pgfqpoint{1.784753in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{1.780120in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.775500in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.427362in}}%
\pgfpathlineto{\pgfqpoint{1.770884in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.435895in}}%
\pgfpathlineto{\pgfqpoint{1.766257in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.761620in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.444415in}}%
\pgfpathlineto{\pgfqpoint{1.757011in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{1.752391in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.461485in}}%
\pgfpathlineto{\pgfqpoint{1.747760in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.743134in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.470014in}}%
\pgfpathlineto{\pgfqpoint{1.738521in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.478551in}}%
\pgfpathlineto{\pgfqpoint{1.733896in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.487073in}}%
\pgfpathlineto{\pgfqpoint{1.729261in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.724647in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.495611in}}%
\pgfpathlineto{\pgfqpoint{1.720029in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.504142in}}%
\pgfpathlineto{\pgfqpoint{1.715399in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.710768in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.512666in}}%
\pgfpathlineto{\pgfqpoint{1.706157in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.521205in}}%
\pgfpathlineto{\pgfqpoint{1.701535in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.529730in}}%
\pgfpathlineto{\pgfqpoint{1.696901in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.692281in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.538264in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.546798in}}%
\pgfpathlineto{\pgfqpoint{1.683039in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.678402in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.555317in}}%
\pgfpathlineto{\pgfqpoint{1.673793in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.563860in}}%
\pgfpathlineto{\pgfqpoint{1.669173in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.572387in}}%
\pgfpathlineto{\pgfqpoint{1.664541in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.659916in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.580916in}}%
\pgfpathlineto{\pgfqpoint{1.655302in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.589453in}}%
\pgfpathlineto{\pgfqpoint{1.650678in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.597975in}}%
\pgfpathlineto{\pgfqpoint{1.646042in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.641428in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{1.636810in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.615044in}}%
\pgfpathlineto{\pgfqpoint{1.632181in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.627550in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.623568in}}%
\pgfpathlineto{\pgfqpoint{1.622938in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.632108in}}%
\pgfpathlineto{\pgfqpoint{1.618316in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.640633in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.609063in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.649166in}}%
\pgfpathlineto{\pgfqpoint{1.604447in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.657700in}}%
\pgfpathlineto{\pgfqpoint{1.599820in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.595183in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.666219in}}%
\pgfpathlineto{\pgfqpoint{1.590574in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.674762in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.683290in}}%
\pgfpathlineto{\pgfqpoint{1.581323in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.576697in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.691819in}}%
\pgfpathlineto{\pgfqpoint{1.572084in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.700355in}}%
\pgfpathlineto{\pgfqpoint{1.567459in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{1.562824in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.558210in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.717415in}}%
\pgfpathlineto{\pgfqpoint{1.553592in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.725946in}}%
\pgfpathlineto{\pgfqpoint{1.548963in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.544331in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.734470in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.743010in}}%
\pgfpathlineto{\pgfqpoint{1.535098in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{1.530464in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.525844in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{1.521229in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.768602in}}%
\pgfpathlineto{\pgfqpoint{1.516602in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.777121in}}%
\pgfpathlineto{\pgfqpoint{1.511965in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.507356in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{1.502736in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.794192in}}%
\pgfpathlineto{\pgfqpoint{1.498105in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.802721in}}%
\pgfpathlineto{\pgfqpoint{1.488865in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.811258in}}%
\pgfpathlineto{\pgfqpoint{1.484241in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{1.479606in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.474991in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.828318in}}%
\pgfpathlineto{\pgfqpoint{1.470373in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.836849in}}%
\pgfpathlineto{\pgfqpoint{1.465744in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.461113in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.845372in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.853912in}}%
\pgfpathlineto{\pgfqpoint{1.451879in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.862437in}}%
\pgfpathlineto{\pgfqpoint{1.447246in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.442626in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.870971in}}%
\pgfpathlineto{\pgfqpoint{1.438010in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.879505in}}%
\pgfpathlineto{\pgfqpoint{1.433384in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{1.428746in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.424137in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{1.419517in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{1.414886in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.410260in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{1.405647in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.922160in}}%
\pgfpathlineto{\pgfqpoint{1.401022in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.930682in}}%
\pgfpathlineto{\pgfqpoint{1.396387in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.391773in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.939220in}}%
\pgfpathlineto{\pgfqpoint{1.387155in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.947751in}}%
\pgfpathlineto{\pgfqpoint{1.382526in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.377894in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.956275in}}%
\pgfpathlineto{\pgfqpoint{1.373283in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.964815in}}%
\pgfpathlineto{\pgfqpoint{1.368661in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.973340in}}%
\pgfpathlineto{\pgfqpoint{1.364028in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.309181in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.968482in}}%
\pgfpathlineto{\pgfqpoint{1.313798in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.318426in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.959954in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.951423in}}%
\pgfpathlineto{\pgfqpoint{1.327672in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.332292in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.942890in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.934362in}}%
\pgfpathlineto{\pgfqpoint{1.341544in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{1.346163in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.350788in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.917299in}}%
\pgfpathlineto{\pgfqpoint{1.355414in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{1.360036in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.364653in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.900233in}}%
\pgfpathlineto{\pgfqpoint{1.369283in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.891707in}}%
\pgfpathlineto{\pgfqpoint{1.373907in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.883175in}}%
\pgfpathlineto{\pgfqpoint{1.378527in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.383149in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.874643in}}%
\pgfpathlineto{\pgfqpoint{1.387777in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.392400in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{1.397017in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.401644in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.849052in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{1.410891in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.415510in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.831987in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{1.424763in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.814926in}}%
\pgfpathlineto{\pgfqpoint{1.429381in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.434006in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{1.438633in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.797867in}}%
\pgfpathlineto{\pgfqpoint{1.443255in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.789331in}}%
\pgfpathlineto{\pgfqpoint{1.452501in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.780805in}}%
\pgfpathlineto{\pgfqpoint{1.457126in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.772273in}}%
\pgfpathlineto{\pgfqpoint{1.461745in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.466368in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.763741in}}%
\pgfpathlineto{\pgfqpoint{1.470995in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{1.475618in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.746677in}}%
\pgfpathlineto{\pgfqpoint{1.480235in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.484863in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.738150in}}%
\pgfpathlineto{\pgfqpoint{1.489489in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.729619in}}%
\pgfpathlineto{\pgfqpoint{1.494109in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.721085in}}%
\pgfpathlineto{\pgfqpoint{1.503357in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.712558in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.704024in}}%
\pgfpathlineto{\pgfqpoint{1.512600in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.517225in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.695494in}}%
\pgfpathlineto{\pgfqpoint{1.521851in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{1.526473in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.531090in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.678429in}}%
\pgfpathlineto{\pgfqpoint{1.535719in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.669903in}}%
\pgfpathlineto{\pgfqpoint{1.540344in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.661370in}}%
\pgfpathlineto{\pgfqpoint{1.544964in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.652839in}}%
\pgfpathlineto{\pgfqpoint{1.554214in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.644310in}}%
\pgfpathlineto{\pgfqpoint{1.558836in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.635775in}}%
\pgfpathlineto{\pgfqpoint{1.563454in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.568081in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.627248in}}%
\pgfpathlineto{\pgfqpoint{1.572707in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.618716in}}%
\pgfpathlineto{\pgfqpoint{1.577328in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.581947in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.610183in}}%
\pgfpathlineto{\pgfqpoint{1.586576in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.601655in}}%
\pgfpathlineto{\pgfqpoint{1.591200in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.593122in}}%
\pgfpathlineto{\pgfqpoint{1.595818in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.600443in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.584592in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{1.609691in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.614308in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.567526in}}%
\pgfpathlineto{\pgfqpoint{1.618938in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.559000in}}%
\pgfpathlineto{\pgfqpoint{1.623563in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.550468in}}%
\pgfpathlineto{\pgfqpoint{1.628182in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.632804in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.541936in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.533408in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.524873in}}%
\pgfpathlineto{\pgfqpoint{1.646672in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.651300in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.516345in}}%
\pgfpathlineto{\pgfqpoint{1.655926in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.507814in}}%
\pgfpathlineto{\pgfqpoint{1.660546in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.665166in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.499280in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.490753in}}%
\pgfpathlineto{\pgfqpoint{1.674418in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.482219in}}%
\pgfpathlineto{\pgfqpoint{1.679037in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.683661in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.473690in}}%
\pgfpathlineto{\pgfqpoint{1.688288in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.465160in}}%
\pgfpathlineto{\pgfqpoint{1.692910in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.697527in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.456624in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.448098in}}%
\pgfpathlineto{\pgfqpoint{1.706781in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.439566in}}%
\pgfpathlineto{\pgfqpoint{1.711401in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.716023in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.431034in}}%
\pgfpathlineto{\pgfqpoint{1.720651in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.422506in}}%
\pgfpathlineto{\pgfqpoint{1.725273in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.413970in}}%
\pgfpathlineto{\pgfqpoint{1.729891in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.734518in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.405443in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.396912in}}%
\pgfpathlineto{\pgfqpoint{1.743765in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.748384in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.388378in}}%
\pgfpathlineto{\pgfqpoint{1.753013in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.379851in}}%
\pgfpathlineto{\pgfqpoint{1.757637in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.371317in}}%
\pgfpathlineto{\pgfqpoint{1.762255in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.766880in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.362787in}}%
\pgfpathlineto{\pgfqpoint{1.771507in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.354258in}}%
\pgfpathlineto{\pgfqpoint{1.776128in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.780745in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.345722in}}%
\pgfpathlineto{\pgfqpoint{1.785375in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.337196in}}%
\pgfpathlineto{\pgfqpoint{1.790000in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.328664in}}%
\pgfpathlineto{\pgfqpoint{1.794619in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.799241in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.320132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511967in}{0.154504in}}%
\pgfpathlineto{\pgfqpoint{1.516382in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.153518in}}%
\pgfpathlineto{\pgfqpoint{1.562232in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.557609in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.162049in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.170582in}}%
\pgfpathlineto{\pgfqpoint{1.548365in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.179110in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.539118in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.187643in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.196174in}}%
\pgfpathlineto{\pgfqpoint{1.529870in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.525246in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.204703in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.213236in}}%
\pgfpathlineto{\pgfqpoint{1.516002in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.221765in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.506754in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.230298in}}%
\pgfpathlineto{\pgfqpoint{1.502133in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.238829in}}%
\pgfpathlineto{\pgfqpoint{1.497508in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.492882in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.247357in}}%
\pgfpathlineto{\pgfqpoint{1.488263in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.255891in}}%
\pgfpathlineto{\pgfqpoint{1.483640in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.264421in}}%
\pgfpathlineto{\pgfqpoint{1.479014in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.474391in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.272952in}}%
\pgfpathlineto{\pgfqpoint{1.469770in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.281484in}}%
\pgfpathlineto{\pgfqpoint{1.465146in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.290012in}}%
\pgfpathlineto{\pgfqpoint{1.460519in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.298546in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.307076in}}%
\pgfpathlineto{\pgfqpoint{1.446652in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.442027in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.315606in}}%
\pgfpathlineto{\pgfqpoint{1.437407in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.324139in}}%
\pgfpathlineto{\pgfqpoint{1.432784in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.332668in}}%
\pgfpathlineto{\pgfqpoint{1.428157in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.423536in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.341200in}}%
\pgfpathlineto{\pgfqpoint{1.418915in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.349731in}}%
\pgfpathlineto{\pgfqpoint{1.414290in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.409663in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.358259in}}%
\pgfpathlineto{\pgfqpoint{1.405044in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.366793in}}%
\pgfpathlineto{\pgfqpoint{1.400421in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.375323in}}%
\pgfpathlineto{\pgfqpoint{1.395795in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.383854in}}%
\pgfpathlineto{\pgfqpoint{1.386552in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.392386in}}%
\pgfpathlineto{\pgfqpoint{1.381928in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.400914in}}%
\pgfpathlineto{\pgfqpoint{1.377301in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.372681in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.409448in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.417978in}}%
\pgfpathlineto{\pgfqpoint{1.363434in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.358809in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.426508in}}%
\pgfpathlineto{\pgfqpoint{1.354189in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.435041in}}%
\pgfpathlineto{\pgfqpoint{1.349565in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.443570in}}%
\pgfpathlineto{\pgfqpoint{1.344939in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.340318in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.452102in}}%
\pgfpathlineto{\pgfqpoint{1.335696in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.460634in}}%
\pgfpathlineto{\pgfqpoint{1.331071in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.326445in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.469161in}}%
\pgfpathlineto{\pgfqpoint{1.321826in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.477696in}}%
\pgfpathlineto{\pgfqpoint{1.317203in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.486225in}}%
\pgfpathlineto{\pgfqpoint{1.312577in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.307954in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.494756in}}%
\pgfpathlineto{\pgfqpoint{1.303333in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.503289in}}%
\pgfpathlineto{\pgfqpoint{1.298709in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.511817in}}%
\pgfpathlineto{\pgfqpoint{1.294082in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.289463in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.520350in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.528881in}}%
\pgfpathlineto{\pgfqpoint{1.280215in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.275590in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.537410in}}%
\pgfpathlineto{\pgfqpoint{1.270970in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.545943in}}%
\pgfpathlineto{\pgfqpoint{1.266347in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.554472in}}%
\pgfpathlineto{\pgfqpoint{1.261721in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.257099in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.563004in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.571536in}}%
\pgfpathlineto{\pgfqpoint{1.247853in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.580064in}}%
\pgfpathlineto{\pgfqpoint{1.238607in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.588598in}}%
\pgfpathlineto{\pgfqpoint{1.233985in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.597128in}}%
\pgfpathlineto{\pgfqpoint{1.229359in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.224735in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.614191in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.622719in}}%
\pgfpathlineto{\pgfqpoint{1.210864in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.206244in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.631252in}}%
\pgfpathlineto{\pgfqpoint{1.201622in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{1.196997in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.192372in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{1.187752in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.656846in}}%
\pgfpathlineto{\pgfqpoint{1.183129in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.665374in}}%
\pgfpathlineto{\pgfqpoint{1.178502in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.173881in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.673907in}}%
\pgfpathlineto{\pgfqpoint{1.169259in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.682438in}}%
\pgfpathlineto{\pgfqpoint{1.164635in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.160008in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.690966in}}%
\pgfpathlineto{\pgfqpoint{1.155389in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.699500in}}%
\pgfpathlineto{\pgfqpoint{1.150766in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.708030in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.141517in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{1.136897in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{1.132272in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.733621in}}%
\pgfpathlineto{\pgfqpoint{1.127645in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.123026in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.742155in}}%
\pgfpathlineto{\pgfqpoint{1.118404in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.750685in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.109153in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.759215in}}%
\pgfpathlineto{\pgfqpoint{1.104534in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.767748in}}%
\pgfpathlineto{\pgfqpoint{1.099910in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.776277in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.090662in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.784809in}}%
\pgfpathlineto{\pgfqpoint{1.086041in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.793340in}}%
\pgfpathlineto{\pgfqpoint{1.081416in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.076789in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{1.072170in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.810403in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.818932in}}%
\pgfpathlineto{\pgfqpoint{1.062922in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.827463in}}%
\pgfpathlineto{\pgfqpoint{1.053678in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.835995in}}%
\pgfpathlineto{\pgfqpoint{1.049054in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.844523in}}%
\pgfpathlineto{\pgfqpoint{1.044427in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.039807in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.853057in}}%
\pgfpathlineto{\pgfqpoint{1.035185in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.861588in}}%
\pgfpathlineto{\pgfqpoint{1.030560in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{1.021315in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.878650in}}%
\pgfpathlineto{\pgfqpoint{1.016692in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.887179in}}%
\pgfpathlineto{\pgfqpoint{1.012065in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.007444in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{1.002822in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.904243in}}%
\pgfpathlineto{\pgfqpoint{0.998198in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.912770in}}%
\pgfpathlineto{\pgfqpoint{0.988952in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.921305in}}%
\pgfpathlineto{\pgfqpoint{0.984329in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.929835in}}%
\pgfpathlineto{\pgfqpoint{0.979703in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.975080in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.938365in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.871101in}}%
\pgfpathlineto{\pgfqpoint{0.975465in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{0.980090in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.862571in}}%
\pgfpathlineto{\pgfqpoint{0.984708in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.854037in}}%
\pgfpathlineto{\pgfqpoint{0.989332in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{0.993961in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{0.998580in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{1.003201in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.828445in}}%
\pgfpathlineto{\pgfqpoint{1.007827in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.012454in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.819918in}}%
\pgfpathlineto{\pgfqpoint{1.017072in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.811383in}}%
\pgfpathlineto{\pgfqpoint{1.021694in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.802854in}}%
\pgfpathlineto{\pgfqpoint{1.026322in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.030944in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{1.035564in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{1.040188in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.777264in}}%
\pgfpathlineto{\pgfqpoint{1.044818in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.049435in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{1.054057in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.760198in}}%
\pgfpathlineto{\pgfqpoint{1.058683in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.063308in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.751669in}}%
\pgfpathlineto{\pgfqpoint{1.067927in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.743135in}}%
\pgfpathlineto{\pgfqpoint{1.072551in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.734608in}}%
\pgfpathlineto{\pgfqpoint{1.077179in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.081799in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.726074in}}%
\pgfpathlineto{\pgfqpoint{1.086419in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.717543in}}%
\pgfpathlineto{\pgfqpoint{1.091045in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.095673in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.709016in}}%
\pgfpathlineto{\pgfqpoint{1.100290in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.691952in}}%
\pgfpathlineto{\pgfqpoint{1.109540in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.114163in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.683420in}}%
\pgfpathlineto{\pgfqpoint{1.118782in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.674888in}}%
\pgfpathlineto{\pgfqpoint{1.123407in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.666362in}}%
\pgfpathlineto{\pgfqpoint{1.128036in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.132654in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.657826in}}%
\pgfpathlineto{\pgfqpoint{1.137275in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.649296in}}%
\pgfpathlineto{\pgfqpoint{1.141902in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.146527in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.640767in}}%
\pgfpathlineto{\pgfqpoint{1.151145in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.632233in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.623705in}}%
\pgfpathlineto{\pgfqpoint{1.160397in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.165017in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.615172in}}%
\pgfpathlineto{\pgfqpoint{1.169638in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.606641in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.178891in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.598113in}}%
\pgfpathlineto{\pgfqpoint{1.183509in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.589578in}}%
\pgfpathlineto{\pgfqpoint{1.188131in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.581049in}}%
\pgfpathlineto{\pgfqpoint{1.192759in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.197381in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.572518in}}%
\pgfpathlineto{\pgfqpoint{1.202001in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.563985in}}%
\pgfpathlineto{\pgfqpoint{1.206625in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.555459in}}%
\pgfpathlineto{\pgfqpoint{1.211255in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.215872in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.546924in}}%
\pgfpathlineto{\pgfqpoint{1.220494in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.538394in}}%
\pgfpathlineto{\pgfqpoint{1.225120in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.229745in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.529864in}}%
\pgfpathlineto{\pgfqpoint{1.234364in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.521330in}}%
\pgfpathlineto{\pgfqpoint{1.238987in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.512803in}}%
\pgfpathlineto{\pgfqpoint{1.243616in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.248236in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.504270in}}%
\pgfpathlineto{\pgfqpoint{1.252856in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.495738in}}%
\pgfpathlineto{\pgfqpoint{1.257482in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.487211in}}%
\pgfpathlineto{\pgfqpoint{1.266727in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.478676in}}%
\pgfpathlineto{\pgfqpoint{1.271350in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.470147in}}%
\pgfpathlineto{\pgfqpoint{1.275977in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.280600in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.461616in}}%
\pgfpathlineto{\pgfqpoint{1.285219in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.453083in}}%
\pgfpathlineto{\pgfqpoint{1.289844in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.444557in}}%
\pgfpathlineto{\pgfqpoint{1.294473in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.299090in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.436021in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.427491in}}%
\pgfpathlineto{\pgfqpoint{1.308339in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.418962in}}%
\pgfpathlineto{\pgfqpoint{1.317582in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.410428in}}%
\pgfpathlineto{\pgfqpoint{1.322206in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.401901in}}%
\pgfpathlineto{\pgfqpoint{1.326834in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.331454in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.393367in}}%
\pgfpathlineto{\pgfqpoint{1.336075in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.384836in}}%
\pgfpathlineto{\pgfqpoint{1.340700in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.345328in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.376309in}}%
\pgfpathlineto{\pgfqpoint{1.349945in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.367773in}}%
\pgfpathlineto{\pgfqpoint{1.354568in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.359245in}}%
\pgfpathlineto{\pgfqpoint{1.359196in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.363818in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.350713in}}%
\pgfpathlineto{\pgfqpoint{1.368438in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.342181in}}%
\pgfpathlineto{\pgfqpoint{1.373062in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.333655in}}%
\pgfpathlineto{\pgfqpoint{1.377692in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.382309in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.325119in}}%
\pgfpathlineto{\pgfqpoint{1.386930in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.316589in}}%
\pgfpathlineto{\pgfqpoint{1.391557in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.308060in}}%
\pgfpathlineto{\pgfqpoint{1.400801in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.299526in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.290998in}}%
\pgfpathlineto{\pgfqpoint{1.410053in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.414673in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.282465in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.273934in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.428547in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.265407in}}%
\pgfpathlineto{\pgfqpoint{1.433164in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.256871in}}%
\pgfpathlineto{\pgfqpoint{1.437786in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.248342in}}%
\pgfpathlineto{\pgfqpoint{1.442414in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.447037in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.239811in}}%
\pgfpathlineto{\pgfqpoint{1.451656in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.231278in}}%
\pgfpathlineto{\pgfqpoint{1.456281in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.222752in}}%
\pgfpathlineto{\pgfqpoint{1.460910in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.465527in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.214217in}}%
\pgfpathlineto{\pgfqpoint{1.470149in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.205687in}}%
\pgfpathlineto{\pgfqpoint{1.474775in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.479401in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.197158in}}%
\pgfpathlineto{\pgfqpoint{1.484019in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.188623in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.180096in}}%
\pgfpathlineto{\pgfqpoint{1.493271in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.497891in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.171563in}}%
\pgfpathlineto{\pgfqpoint{1.502512in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.163031in}}%
\pgfpathlineto{\pgfqpoint{1.507137in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.511765in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.154504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.252869in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.320132in}}%
\pgfpathlineto{\pgfqpoint{1.799241in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.794619in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.328664in}}%
\pgfpathlineto{\pgfqpoint{1.790000in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.337196in}}%
\pgfpathlineto{\pgfqpoint{1.785375in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.345722in}}%
\pgfpathlineto{\pgfqpoint{1.780745in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.776128in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.354258in}}%
\pgfpathlineto{\pgfqpoint{1.771507in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.362787in}}%
\pgfpathlineto{\pgfqpoint{1.766880in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.762255in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.371317in}}%
\pgfpathlineto{\pgfqpoint{1.757637in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.379851in}}%
\pgfpathlineto{\pgfqpoint{1.753013in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.388378in}}%
\pgfpathlineto{\pgfqpoint{1.748384in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.743765in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.396912in}}%
\pgfpathlineto{\pgfqpoint{1.739144in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.405443in}}%
\pgfpathlineto{\pgfqpoint{1.734518in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.729891in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.413970in}}%
\pgfpathlineto{\pgfqpoint{1.725273in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.422506in}}%
\pgfpathlineto{\pgfqpoint{1.720651in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.431034in}}%
\pgfpathlineto{\pgfqpoint{1.716023in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.711401in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.439566in}}%
\pgfpathlineto{\pgfqpoint{1.706781in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.448098in}}%
\pgfpathlineto{\pgfqpoint{1.702156in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.456624in}}%
\pgfpathlineto{\pgfqpoint{1.697527in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.692910in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.465160in}}%
\pgfpathlineto{\pgfqpoint{1.688288in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.473690in}}%
\pgfpathlineto{\pgfqpoint{1.683661in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.679037in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.482219in}}%
\pgfpathlineto{\pgfqpoint{1.674418in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.490753in}}%
\pgfpathlineto{\pgfqpoint{1.669794in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.499280in}}%
\pgfpathlineto{\pgfqpoint{1.665166in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.660546in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.507814in}}%
\pgfpathlineto{\pgfqpoint{1.655926in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.516345in}}%
\pgfpathlineto{\pgfqpoint{1.651300in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.646672in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.524873in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.533408in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.541936in}}%
\pgfpathlineto{\pgfqpoint{1.632804in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.628182in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.550468in}}%
\pgfpathlineto{\pgfqpoint{1.623563in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.559000in}}%
\pgfpathlineto{\pgfqpoint{1.618938in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.567526in}}%
\pgfpathlineto{\pgfqpoint{1.614308in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.609691in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.584592in}}%
\pgfpathlineto{\pgfqpoint{1.600443in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.595818in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.593122in}}%
\pgfpathlineto{\pgfqpoint{1.591200in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.601655in}}%
\pgfpathlineto{\pgfqpoint{1.586576in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.610183in}}%
\pgfpathlineto{\pgfqpoint{1.581947in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.577328in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.618716in}}%
\pgfpathlineto{\pgfqpoint{1.572707in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.627248in}}%
\pgfpathlineto{\pgfqpoint{1.568081in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.563454in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.635775in}}%
\pgfpathlineto{\pgfqpoint{1.558836in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.644310in}}%
\pgfpathlineto{\pgfqpoint{1.554214in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.652839in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.544964in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.661370in}}%
\pgfpathlineto{\pgfqpoint{1.540344in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.669903in}}%
\pgfpathlineto{\pgfqpoint{1.535719in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.678429in}}%
\pgfpathlineto{\pgfqpoint{1.531090in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.526473in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{1.521851in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.695494in}}%
\pgfpathlineto{\pgfqpoint{1.517225in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.512600in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.704024in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.712558in}}%
\pgfpathlineto{\pgfqpoint{1.503357in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.721085in}}%
\pgfpathlineto{\pgfqpoint{1.498729in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.494109in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.729619in}}%
\pgfpathlineto{\pgfqpoint{1.489489in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.738150in}}%
\pgfpathlineto{\pgfqpoint{1.484863in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.480235in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.746677in}}%
\pgfpathlineto{\pgfqpoint{1.475618in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{1.470995in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.763741in}}%
\pgfpathlineto{\pgfqpoint{1.466368in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.461745in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.772273in}}%
\pgfpathlineto{\pgfqpoint{1.457126in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.780805in}}%
\pgfpathlineto{\pgfqpoint{1.452501in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.789331in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.443255in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.797867in}}%
\pgfpathlineto{\pgfqpoint{1.438633in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{1.434006in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.429381in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.814926in}}%
\pgfpathlineto{\pgfqpoint{1.424763in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{1.420139in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.831987in}}%
\pgfpathlineto{\pgfqpoint{1.415510in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.410891in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.849052in}}%
\pgfpathlineto{\pgfqpoint{1.401644in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.397017in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{1.392400in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.387777in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.874643in}}%
\pgfpathlineto{\pgfqpoint{1.383149in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.378527in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.883175in}}%
\pgfpathlineto{\pgfqpoint{1.373907in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.891707in}}%
\pgfpathlineto{\pgfqpoint{1.369283in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.900233in}}%
\pgfpathlineto{\pgfqpoint{1.364653in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.360036in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{1.355414in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.917299in}}%
\pgfpathlineto{\pgfqpoint{1.350788in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.346163in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{1.341544in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.934362in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.942890in}}%
\pgfpathlineto{\pgfqpoint{1.332292in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.327672in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.951423in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.959954in}}%
\pgfpathlineto{\pgfqpoint{1.318426in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.313798in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.968482in}}%
\pgfpathlineto{\pgfqpoint{1.309181in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.258705in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.969467in}}%
\pgfpathlineto{\pgfqpoint{1.263331in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{1.272575in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.952404in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.943876in}}%
\pgfpathlineto{\pgfqpoint{1.281826in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.286446in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.935343in}}%
\pgfpathlineto{\pgfqpoint{1.291068in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.926812in}}%
\pgfpathlineto{\pgfqpoint{1.295693in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.300318in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.918283in}}%
\pgfpathlineto{\pgfqpoint{1.304938in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.909749in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.901221in}}%
\pgfpathlineto{\pgfqpoint{1.314187in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.318809in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.892688in}}%
\pgfpathlineto{\pgfqpoint{1.323430in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.884157in}}%
\pgfpathlineto{\pgfqpoint{1.328055in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.332682in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.875629in}}%
\pgfpathlineto{\pgfqpoint{1.337301in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.867095in}}%
\pgfpathlineto{\pgfqpoint{1.341923in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.858565in}}%
\pgfpathlineto{\pgfqpoint{1.346549in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.351173in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{1.355793in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.360417in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.832974in}}%
\pgfpathlineto{\pgfqpoint{1.365044in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.369664in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.824440in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.815910in}}%
\pgfpathlineto{\pgfqpoint{1.378911in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.383536in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.807381in}}%
\pgfpathlineto{\pgfqpoint{1.388156in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.798847in}}%
\pgfpathlineto{\pgfqpoint{1.392779in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.790318in}}%
\pgfpathlineto{\pgfqpoint{1.397406in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.402027in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.781786in}}%
\pgfpathlineto{\pgfqpoint{1.406649in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.773255in}}%
\pgfpathlineto{\pgfqpoint{1.411273in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.415900in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.764727in}}%
\pgfpathlineto{\pgfqpoint{1.420519in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.756192in}}%
\pgfpathlineto{\pgfqpoint{1.425142in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{1.429768in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.739132in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.730600in}}%
\pgfpathlineto{\pgfqpoint{1.443636in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.722072in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.452882in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.713538in}}%
\pgfpathlineto{\pgfqpoint{1.457504in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{1.462130in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.696478in}}%
\pgfpathlineto{\pgfqpoint{1.471374in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.687945in}}%
\pgfpathlineto{\pgfqpoint{1.475998in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.679416in}}%
\pgfpathlineto{\pgfqpoint{1.480624in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.485246in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.670884in}}%
\pgfpathlineto{\pgfqpoint{1.489867in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.662352in}}%
\pgfpathlineto{\pgfqpoint{1.494492in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.499119in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.653825in}}%
\pgfpathlineto{\pgfqpoint{1.503738in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.645290in}}%
\pgfpathlineto{\pgfqpoint{1.508360in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.636760in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.517610in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.628230in}}%
\pgfpathlineto{\pgfqpoint{1.522230in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.619697in}}%
\pgfpathlineto{\pgfqpoint{1.526854in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.611169in}}%
\pgfpathlineto{\pgfqpoint{1.531481in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.536101in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.602636in}}%
\pgfpathlineto{\pgfqpoint{1.540723in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{1.545348in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.549973in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.585576in}}%
\pgfpathlineto{\pgfqpoint{1.554593in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.577043in}}%
\pgfpathlineto{\pgfqpoint{1.559216in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.568514in}}%
\pgfpathlineto{\pgfqpoint{1.563843in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.568464in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.559982in}}%
\pgfpathlineto{\pgfqpoint{1.573086in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.551450in}}%
\pgfpathlineto{\pgfqpoint{1.577710in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.582337in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.542922in}}%
\pgfpathlineto{\pgfqpoint{1.586956in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.534388in}}%
\pgfpathlineto{\pgfqpoint{1.591579in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.525858in}}%
\pgfpathlineto{\pgfqpoint{1.596205in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.600828in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.517328in}}%
\pgfpathlineto{\pgfqpoint{1.605448in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.508795in}}%
\pgfpathlineto{\pgfqpoint{1.610072in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.500267in}}%
\pgfpathlineto{\pgfqpoint{1.614699in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.619319in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.491733in}}%
\pgfpathlineto{\pgfqpoint{1.623941in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.483203in}}%
\pgfpathlineto{\pgfqpoint{1.628567in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.633192in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.474674in}}%
\pgfpathlineto{\pgfqpoint{1.637811in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.466140in}}%
\pgfpathlineto{\pgfqpoint{1.642435in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.457611in}}%
\pgfpathlineto{\pgfqpoint{1.647061in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.651683in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.449079in}}%
\pgfpathlineto{\pgfqpoint{1.656304in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.440548in}}%
\pgfpathlineto{\pgfqpoint{1.660929in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.665556in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.432020in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.423486in}}%
\pgfpathlineto{\pgfqpoint{1.674797in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.414956in}}%
\pgfpathlineto{\pgfqpoint{1.679423in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.684046in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.406425in}}%
\pgfpathlineto{\pgfqpoint{1.688667in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.397893in}}%
\pgfpathlineto{\pgfqpoint{1.693291in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.389365in}}%
\pgfpathlineto{\pgfqpoint{1.697918in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.702538in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.380831in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.372301in}}%
\pgfpathlineto{\pgfqpoint{1.711785in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.716410in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.363771in}}%
\pgfpathlineto{\pgfqpoint{1.721030in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.346709in}}%
\pgfpathlineto{\pgfqpoint{1.730280in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.734901in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.338177in}}%
\pgfpathlineto{\pgfqpoint{1.739522in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.329645in}}%
\pgfpathlineto{\pgfqpoint{1.744147in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.748774in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.321118in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.312583in}}%
\pgfpathlineto{\pgfqpoint{1.758016in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.304054in}}%
\pgfpathlineto{\pgfqpoint{1.762641in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.767265in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.295523in}}%
\pgfpathlineto{\pgfqpoint{1.771885in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.286990in}}%
\pgfpathlineto{\pgfqpoint{1.776509in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.278462in}}%
\pgfpathlineto{\pgfqpoint{1.781136in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.785756in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.269929in}}%
\pgfpathlineto{\pgfqpoint{1.790378in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.261398in}}%
\pgfpathlineto{\pgfqpoint{1.795003in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.799629in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.252869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563173in}{0.153518in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.620812in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.148655in}}%
\pgfpathlineto{\pgfqpoint{1.616214in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.157206in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.165731in}}%
\pgfpathlineto{\pgfqpoint{1.606958in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.602332in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.174259in}}%
\pgfpathlineto{\pgfqpoint{1.597725in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.182799in}}%
\pgfpathlineto{\pgfqpoint{1.593099in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.191314in}}%
\pgfpathlineto{\pgfqpoint{1.588455in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.583848in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.199859in}}%
\pgfpathlineto{\pgfqpoint{1.579234in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.208389in}}%
\pgfpathlineto{\pgfqpoint{1.574600in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.569963in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.216908in}}%
\pgfpathlineto{\pgfqpoint{1.565361in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.225454in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.233974in}}%
\pgfpathlineto{\pgfqpoint{1.556098in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.551481in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.242510in}}%
\pgfpathlineto{\pgfqpoint{1.546871in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.251046in}}%
\pgfpathlineto{\pgfqpoint{1.542241in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.537594in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.259557in}}%
\pgfpathlineto{\pgfqpoint{1.532996in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.268108in}}%
\pgfpathlineto{\pgfqpoint{1.528377in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.276633in}}%
\pgfpathlineto{\pgfqpoint{1.523740in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.519113in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.285161in}}%
\pgfpathlineto{\pgfqpoint{1.514507in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.293702in}}%
\pgfpathlineto{\pgfqpoint{1.509881in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.302217in}}%
\pgfpathlineto{\pgfqpoint{1.505237in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.500630in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.310761in}}%
\pgfpathlineto{\pgfqpoint{1.496015in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.319291in}}%
\pgfpathlineto{\pgfqpoint{1.491382in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.486745in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.327811in}}%
\pgfpathlineto{\pgfqpoint{1.482143in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.336356in}}%
\pgfpathlineto{\pgfqpoint{1.477520in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.344877in}}%
\pgfpathlineto{\pgfqpoint{1.472879in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.468263in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.353413in}}%
\pgfpathlineto{\pgfqpoint{1.463652in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.361948in}}%
\pgfpathlineto{\pgfqpoint{1.459022in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.454375in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.370459in}}%
\pgfpathlineto{\pgfqpoint{1.449777in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.379010in}}%
\pgfpathlineto{\pgfqpoint{1.445159in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.387536in}}%
\pgfpathlineto{\pgfqpoint{1.440522in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.435895in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.396063in}}%
\pgfpathlineto{\pgfqpoint{1.431289in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.404604in}}%
\pgfpathlineto{\pgfqpoint{1.426662in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.413119in}}%
\pgfpathlineto{\pgfqpoint{1.422018in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.417411in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.421663in}}%
\pgfpathlineto{\pgfqpoint{1.412797in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.430193in}}%
\pgfpathlineto{\pgfqpoint{1.408163in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.403526in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.438713in}}%
\pgfpathlineto{\pgfqpoint{1.398924in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.447259in}}%
\pgfpathlineto{\pgfqpoint{1.394302in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.455779in}}%
\pgfpathlineto{\pgfqpoint{1.389661in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.385044in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{1.380434in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.472850in}}%
\pgfpathlineto{\pgfqpoint{1.375804in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.371157in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.481361in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.489913in}}%
\pgfpathlineto{\pgfqpoint{1.361940in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.498438in}}%
\pgfpathlineto{\pgfqpoint{1.357303in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.352676in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.506965in}}%
\pgfpathlineto{\pgfqpoint{1.348070in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.515506in}}%
\pgfpathlineto{\pgfqpoint{1.343444in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.524022in}}%
\pgfpathlineto{\pgfqpoint{1.338800in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.334193in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.532565in}}%
\pgfpathlineto{\pgfqpoint{1.329578in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.541096in}}%
\pgfpathlineto{\pgfqpoint{1.324945in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.320308in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.549615in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.311083in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.566681in}}%
\pgfpathlineto{\pgfqpoint{1.306443in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.301826in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{1.297215in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.583753in}}%
\pgfpathlineto{\pgfqpoint{1.292586in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.592263in}}%
\pgfpathlineto{\pgfqpoint{1.287938in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.283340in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{1.278722in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.609340in}}%
\pgfpathlineto{\pgfqpoint{1.274085in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.269458in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.617868in}}%
\pgfpathlineto{\pgfqpoint{1.264852in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{1.260226in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.634924in}}%
\pgfpathlineto{\pgfqpoint{1.255582in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.250974in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.643468in}}%
\pgfpathlineto{\pgfqpoint{1.246360in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.651998in}}%
\pgfpathlineto{\pgfqpoint{1.241726in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.237089in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.660517in}}%
\pgfpathlineto{\pgfqpoint{1.232487in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.669063in}}%
\pgfpathlineto{\pgfqpoint{1.227865in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.677584in}}%
\pgfpathlineto{\pgfqpoint{1.223225in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.218607in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.686119in}}%
\pgfpathlineto{\pgfqpoint{1.213997in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{1.209367in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.703166in}}%
\pgfpathlineto{\pgfqpoint{1.204720in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.711717in}}%
\pgfpathlineto{\pgfqpoint{1.195504in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.720243in}}%
\pgfpathlineto{\pgfqpoint{1.190867in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.186239in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.728770in}}%
\pgfpathlineto{\pgfqpoint{1.181633in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.737311in}}%
\pgfpathlineto{\pgfqpoint{1.177007in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.745827in}}%
\pgfpathlineto{\pgfqpoint{1.172363in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.167756in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.754370in}}%
\pgfpathlineto{\pgfqpoint{1.163141in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{1.158508in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.153870in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.771419in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.779966in}}%
\pgfpathlineto{\pgfqpoint{1.144647in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.788486in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.797021in}}%
\pgfpathlineto{\pgfqpoint{1.130778in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{1.126149in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.814068in}}%
\pgfpathlineto{\pgfqpoint{1.121502in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.116903in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.822619in}}%
\pgfpathlineto{\pgfqpoint{1.112285in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.831145in}}%
\pgfpathlineto{\pgfqpoint{1.107648in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.839672in}}%
\pgfpathlineto{\pgfqpoint{1.098415in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.848213in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{1.089145in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.084537in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.865272in}}%
\pgfpathlineto{\pgfqpoint{1.079923in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.873803in}}%
\pgfpathlineto{\pgfqpoint{1.075290in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.070652in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.882321in}}%
\pgfpathlineto{\pgfqpoint{1.066050in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.890868in}}%
\pgfpathlineto{\pgfqpoint{1.061428in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.899389in}}%
\pgfpathlineto{\pgfqpoint{1.056788in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.052170in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.907924in}}%
\pgfpathlineto{\pgfqpoint{1.047560in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.916460in}}%
\pgfpathlineto{\pgfqpoint{1.042931in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.924971in}}%
\pgfpathlineto{\pgfqpoint{1.038283in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.933522in}}%
\pgfpathlineto{\pgfqpoint{1.029067in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.942047in}}%
\pgfpathlineto{\pgfqpoint{1.024430in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{1.015196in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.959115in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.967631in}}%
\pgfpathlineto{\pgfqpoint{1.005927in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.938365in}}%
\pgfpathlineto{\pgfqpoint{0.975080in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{0.979703in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{0.980706in}{0.929835in}}%
\pgfpathlineto{\pgfqpoint{0.984329in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{0.921305in}}%
\pgfpathlineto{\pgfqpoint{0.988952in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.993508in}{0.912770in}}%
\pgfpathlineto{\pgfqpoint{0.993571in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{0.998198in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{0.999908in}{0.904243in}}%
\pgfpathlineto{\pgfqpoint{1.002822in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{1.007444in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.012065in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.887179in}}%
\pgfpathlineto{\pgfqpoint{1.016692in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.878650in}}%
\pgfpathlineto{\pgfqpoint{1.021315in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.030560in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.861588in}}%
\pgfpathlineto{\pgfqpoint{1.035185in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.853057in}}%
\pgfpathlineto{\pgfqpoint{1.039807in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.044427in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.844523in}}%
\pgfpathlineto{\pgfqpoint{1.049054in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.835995in}}%
\pgfpathlineto{\pgfqpoint{1.053678in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.827463in}}%
\pgfpathlineto{\pgfqpoint{1.058299in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.062922in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.818932in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.810403in}}%
\pgfpathlineto{\pgfqpoint{1.072170in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{1.076789in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.081416in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.793340in}}%
\pgfpathlineto{\pgfqpoint{1.086041in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.784809in}}%
\pgfpathlineto{\pgfqpoint{1.090662in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.776277in}}%
\pgfpathlineto{\pgfqpoint{1.099910in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.767748in}}%
\pgfpathlineto{\pgfqpoint{1.104534in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.759215in}}%
\pgfpathlineto{\pgfqpoint{1.109153in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.750685in}}%
\pgfpathlineto{\pgfqpoint{1.118404in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.742155in}}%
\pgfpathlineto{\pgfqpoint{1.123026in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.127645in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.733621in}}%
\pgfpathlineto{\pgfqpoint{1.132272in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{1.136897in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{1.141517in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.708030in}}%
\pgfpathlineto{\pgfqpoint{1.150766in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.699500in}}%
\pgfpathlineto{\pgfqpoint{1.155389in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.690966in}}%
\pgfpathlineto{\pgfqpoint{1.160008in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.164635in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.682438in}}%
\pgfpathlineto{\pgfqpoint{1.169259in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.673907in}}%
\pgfpathlineto{\pgfqpoint{1.173881in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.178502in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.665374in}}%
\pgfpathlineto{\pgfqpoint{1.183129in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.656846in}}%
\pgfpathlineto{\pgfqpoint{1.187752in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{1.192372in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.196997in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{1.201622in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.631252in}}%
\pgfpathlineto{\pgfqpoint{1.206244in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.210864in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.622719in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.614191in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{1.224735in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.229359in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.597128in}}%
\pgfpathlineto{\pgfqpoint{1.233985in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.588598in}}%
\pgfpathlineto{\pgfqpoint{1.238607in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.580064in}}%
\pgfpathlineto{\pgfqpoint{1.243226in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.247853in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.571536in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.563004in}}%
\pgfpathlineto{\pgfqpoint{1.257099in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.261721in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.554472in}}%
\pgfpathlineto{\pgfqpoint{1.266347in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.545943in}}%
\pgfpathlineto{\pgfqpoint{1.270970in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.537410in}}%
\pgfpathlineto{\pgfqpoint{1.275590in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.280215in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.528881in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.520350in}}%
\pgfpathlineto{\pgfqpoint{1.289463in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.294082in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.511817in}}%
\pgfpathlineto{\pgfqpoint{1.298709in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.503289in}}%
\pgfpathlineto{\pgfqpoint{1.303333in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.494756in}}%
\pgfpathlineto{\pgfqpoint{1.307954in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.312577in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.486225in}}%
\pgfpathlineto{\pgfqpoint{1.317203in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.477696in}}%
\pgfpathlineto{\pgfqpoint{1.321826in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.469161in}}%
\pgfpathlineto{\pgfqpoint{1.326445in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.331071in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.460634in}}%
\pgfpathlineto{\pgfqpoint{1.335696in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.452102in}}%
\pgfpathlineto{\pgfqpoint{1.340318in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.344939in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.443570in}}%
\pgfpathlineto{\pgfqpoint{1.349565in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.435041in}}%
\pgfpathlineto{\pgfqpoint{1.354189in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.426508in}}%
\pgfpathlineto{\pgfqpoint{1.358809in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.363434in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.417978in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.409448in}}%
\pgfpathlineto{\pgfqpoint{1.372681in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.377301in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.400914in}}%
\pgfpathlineto{\pgfqpoint{1.381928in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.392386in}}%
\pgfpathlineto{\pgfqpoint{1.386552in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.383854in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.395795in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.375323in}}%
\pgfpathlineto{\pgfqpoint{1.400421in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.366793in}}%
\pgfpathlineto{\pgfqpoint{1.405044in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.358259in}}%
\pgfpathlineto{\pgfqpoint{1.409663in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.414290in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.349731in}}%
\pgfpathlineto{\pgfqpoint{1.418915in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.341200in}}%
\pgfpathlineto{\pgfqpoint{1.423536in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.428157in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.332668in}}%
\pgfpathlineto{\pgfqpoint{1.432784in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.324139in}}%
\pgfpathlineto{\pgfqpoint{1.437407in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.315606in}}%
\pgfpathlineto{\pgfqpoint{1.442027in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.446652in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.307076in}}%
\pgfpathlineto{\pgfqpoint{1.451277in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.298546in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.460519in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.290012in}}%
\pgfpathlineto{\pgfqpoint{1.465146in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.281484in}}%
\pgfpathlineto{\pgfqpoint{1.469770in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.272952in}}%
\pgfpathlineto{\pgfqpoint{1.474391in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.479014in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.264421in}}%
\pgfpathlineto{\pgfqpoint{1.483640in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.255891in}}%
\pgfpathlineto{\pgfqpoint{1.488263in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.247357in}}%
\pgfpathlineto{\pgfqpoint{1.492882in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.497508in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.238829in}}%
\pgfpathlineto{\pgfqpoint{1.502133in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.230298in}}%
\pgfpathlineto{\pgfqpoint{1.506754in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.511376in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.221765in}}%
\pgfpathlineto{\pgfqpoint{1.516002in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.213236in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.204703in}}%
\pgfpathlineto{\pgfqpoint{1.525246in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.529870in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.196174in}}%
\pgfpathlineto{\pgfqpoint{1.534496in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.187643in}}%
\pgfpathlineto{\pgfqpoint{1.539118in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.179110in}}%
\pgfpathlineto{\pgfqpoint{1.548365in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.170582in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.162049in}}%
\pgfpathlineto{\pgfqpoint{1.557609in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.562232in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.153518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.180938in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.252869in}}%
\pgfpathlineto{\pgfqpoint{1.799629in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.795003in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.261398in}}%
\pgfpathlineto{\pgfqpoint{1.790378in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.269929in}}%
\pgfpathlineto{\pgfqpoint{1.785756in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.781136in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.278462in}}%
\pgfpathlineto{\pgfqpoint{1.776509in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.286990in}}%
\pgfpathlineto{\pgfqpoint{1.771885in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.295523in}}%
\pgfpathlineto{\pgfqpoint{1.767265in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.762641in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.304054in}}%
\pgfpathlineto{\pgfqpoint{1.758016in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.312583in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.321118in}}%
\pgfpathlineto{\pgfqpoint{1.748774in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.744147in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.329645in}}%
\pgfpathlineto{\pgfqpoint{1.739522in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.338177in}}%
\pgfpathlineto{\pgfqpoint{1.734901in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.730280in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.346709in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.355238in}}%
\pgfpathlineto{\pgfqpoint{1.721030in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.363771in}}%
\pgfpathlineto{\pgfqpoint{1.716410in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.711785in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.372301in}}%
\pgfpathlineto{\pgfqpoint{1.707160in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.380831in}}%
\pgfpathlineto{\pgfqpoint{1.702538in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.697918in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.389365in}}%
\pgfpathlineto{\pgfqpoint{1.693291in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.397893in}}%
\pgfpathlineto{\pgfqpoint{1.688667in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.406425in}}%
\pgfpathlineto{\pgfqpoint{1.684046in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.679423in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.414956in}}%
\pgfpathlineto{\pgfqpoint{1.674797in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.423486in}}%
\pgfpathlineto{\pgfqpoint{1.670175in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.432020in}}%
\pgfpathlineto{\pgfqpoint{1.665556in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.660929in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.440548in}}%
\pgfpathlineto{\pgfqpoint{1.656304in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.449079in}}%
\pgfpathlineto{\pgfqpoint{1.651683in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.647061in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.457611in}}%
\pgfpathlineto{\pgfqpoint{1.642435in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.466140in}}%
\pgfpathlineto{\pgfqpoint{1.637811in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.474674in}}%
\pgfpathlineto{\pgfqpoint{1.633192in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.628567in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.483203in}}%
\pgfpathlineto{\pgfqpoint{1.623941in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.491733in}}%
\pgfpathlineto{\pgfqpoint{1.619319in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.614699in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.500267in}}%
\pgfpathlineto{\pgfqpoint{1.610072in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.508795in}}%
\pgfpathlineto{\pgfqpoint{1.605448in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.517328in}}%
\pgfpathlineto{\pgfqpoint{1.600828in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.596205in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.525858in}}%
\pgfpathlineto{\pgfqpoint{1.591579in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.534388in}}%
\pgfpathlineto{\pgfqpoint{1.586956in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.542922in}}%
\pgfpathlineto{\pgfqpoint{1.582337in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.577710in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.551450in}}%
\pgfpathlineto{\pgfqpoint{1.573086in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.559982in}}%
\pgfpathlineto{\pgfqpoint{1.568464in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.563843in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.568514in}}%
\pgfpathlineto{\pgfqpoint{1.559216in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.577043in}}%
\pgfpathlineto{\pgfqpoint{1.554593in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.585576in}}%
\pgfpathlineto{\pgfqpoint{1.549973in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.545348in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{1.540723in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.602636in}}%
\pgfpathlineto{\pgfqpoint{1.536101in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.531481in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.611169in}}%
\pgfpathlineto{\pgfqpoint{1.526854in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.619697in}}%
\pgfpathlineto{\pgfqpoint{1.522230in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.628230in}}%
\pgfpathlineto{\pgfqpoint{1.517610in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.512986in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.636760in}}%
\pgfpathlineto{\pgfqpoint{1.508360in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.645290in}}%
\pgfpathlineto{\pgfqpoint{1.503738in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.653825in}}%
\pgfpathlineto{\pgfqpoint{1.499119in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.494492in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.662352in}}%
\pgfpathlineto{\pgfqpoint{1.489867in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.670884in}}%
\pgfpathlineto{\pgfqpoint{1.485246in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.480624in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.679416in}}%
\pgfpathlineto{\pgfqpoint{1.475998in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.687945in}}%
\pgfpathlineto{\pgfqpoint{1.471374in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.696478in}}%
\pgfpathlineto{\pgfqpoint{1.466755in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.462130in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.705007in}}%
\pgfpathlineto{\pgfqpoint{1.457504in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.713538in}}%
\pgfpathlineto{\pgfqpoint{1.452882in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.722072in}}%
\pgfpathlineto{\pgfqpoint{1.443636in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.730600in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.739132in}}%
\pgfpathlineto{\pgfqpoint{1.434391in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.429768in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{1.425142in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.756192in}}%
\pgfpathlineto{\pgfqpoint{1.420519in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.764727in}}%
\pgfpathlineto{\pgfqpoint{1.415900in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.411273in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.773255in}}%
\pgfpathlineto{\pgfqpoint{1.406649in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.781786in}}%
\pgfpathlineto{\pgfqpoint{1.402027in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.397406in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.790318in}}%
\pgfpathlineto{\pgfqpoint{1.392779in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.798847in}}%
\pgfpathlineto{\pgfqpoint{1.388156in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.807381in}}%
\pgfpathlineto{\pgfqpoint{1.383536in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.378911in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.815910in}}%
\pgfpathlineto{\pgfqpoint{1.374286in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.824440in}}%
\pgfpathlineto{\pgfqpoint{1.369664in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.365044in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.832974in}}%
\pgfpathlineto{\pgfqpoint{1.360417in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{1.355793in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{1.351173in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.346549in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.858565in}}%
\pgfpathlineto{\pgfqpoint{1.341923in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.867095in}}%
\pgfpathlineto{\pgfqpoint{1.337301in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.875629in}}%
\pgfpathlineto{\pgfqpoint{1.332682in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.328055in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.884157in}}%
\pgfpathlineto{\pgfqpoint{1.323430in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.892688in}}%
\pgfpathlineto{\pgfqpoint{1.318809in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.314187in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.901221in}}%
\pgfpathlineto{\pgfqpoint{1.309561in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.909749in}}%
\pgfpathlineto{\pgfqpoint{1.304938in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.918283in}}%
\pgfpathlineto{\pgfqpoint{1.300318in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.295693in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.926812in}}%
\pgfpathlineto{\pgfqpoint{1.291068in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.935343in}}%
\pgfpathlineto{\pgfqpoint{1.286446in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.281826in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.943876in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.952404in}}%
\pgfpathlineto{\pgfqpoint{1.272575in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.263331in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.969467in}}%
\pgfpathlineto{\pgfqpoint{1.258705in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.204751in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.209350in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.965780in}}%
\pgfpathlineto{\pgfqpoint{1.213968in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.957255in}}%
\pgfpathlineto{\pgfqpoint{1.218604in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.223232in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.948728in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.940187in}}%
\pgfpathlineto{\pgfqpoint{1.232464in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.931671in}}%
\pgfpathlineto{\pgfqpoint{1.237108in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.241716in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.923128in}}%
\pgfpathlineto{\pgfqpoint{1.246330in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.914597in}}%
\pgfpathlineto{\pgfqpoint{1.250963in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.255601in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.906078in}}%
\pgfpathlineto{\pgfqpoint{1.260203in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.897532in}}%
\pgfpathlineto{\pgfqpoint{1.264825in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.889011in}}%
\pgfpathlineto{\pgfqpoint{1.269465in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.274083in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.880476in}}%
\pgfpathlineto{\pgfqpoint{1.278693in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.871940in}}%
\pgfpathlineto{\pgfqpoint{1.283322in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.863429in}}%
\pgfpathlineto{\pgfqpoint{1.287969in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.854878in}}%
\pgfpathlineto{\pgfqpoint{1.297186in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.846352in}}%
\pgfpathlineto{\pgfqpoint{1.301823in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.306451in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.837825in}}%
\pgfpathlineto{\pgfqpoint{1.311057in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{1.315682in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.820768in}}%
\pgfpathlineto{\pgfqpoint{1.320326in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.324934in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.812225in}}%
\pgfpathlineto{\pgfqpoint{1.329548in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{1.334181in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.338819in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.795176in}}%
\pgfpathlineto{\pgfqpoint{1.343421in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.786629in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.778109in}}%
\pgfpathlineto{\pgfqpoint{1.352683in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.357301in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.769574in}}%
\pgfpathlineto{\pgfqpoint{1.361911in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.761038in}}%
\pgfpathlineto{\pgfqpoint{1.366541in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.752526in}}%
\pgfpathlineto{\pgfqpoint{1.371188in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.375787in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.743976in}}%
\pgfpathlineto{\pgfqpoint{1.380404in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.735450in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{1.394275in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.718382in}}%
\pgfpathlineto{\pgfqpoint{1.398901in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.709866in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.408153in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.701323in}}%
\pgfpathlineto{\pgfqpoint{1.412767in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.692792in}}%
\pgfpathlineto{\pgfqpoint{1.417400in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.422038in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.684274in}}%
\pgfpathlineto{\pgfqpoint{1.426640in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.675727in}}%
\pgfpathlineto{\pgfqpoint{1.431261in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.667206in}}%
\pgfpathlineto{\pgfqpoint{1.435901in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.440520in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{1.445130in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.650135in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.641624in}}%
\pgfpathlineto{\pgfqpoint{1.454406in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.459005in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{1.463623in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.624547in}}%
\pgfpathlineto{\pgfqpoint{1.468259in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.472888in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.616021in}}%
\pgfpathlineto{\pgfqpoint{1.477493in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.607480in}}%
\pgfpathlineto{\pgfqpoint{1.482119in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.598963in}}%
\pgfpathlineto{\pgfqpoint{1.486763in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.491371in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.590421in}}%
\pgfpathlineto{\pgfqpoint{1.495985in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.581890in}}%
\pgfpathlineto{\pgfqpoint{1.500618in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.573372in}}%
\pgfpathlineto{\pgfqpoint{1.509858in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.564825in}}%
\pgfpathlineto{\pgfqpoint{1.514480in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.556304in}}%
\pgfpathlineto{\pgfqpoint{1.519120in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.523738in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.547769in}}%
\pgfpathlineto{\pgfqpoint{1.528348in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.539233in}}%
\pgfpathlineto{\pgfqpoint{1.532977in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.530722in}}%
\pgfpathlineto{\pgfqpoint{1.537624in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.542224in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.522171in}}%
\pgfpathlineto{\pgfqpoint{1.546841in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.513645in}}%
\pgfpathlineto{\pgfqpoint{1.551478in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.556106in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.505119in}}%
\pgfpathlineto{\pgfqpoint{1.560712in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.496577in}}%
\pgfpathlineto{\pgfqpoint{1.565337in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.488061in}}%
\pgfpathlineto{\pgfqpoint{1.569981in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.574590in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.479519in}}%
\pgfpathlineto{\pgfqpoint{1.579204in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.470987in}}%
\pgfpathlineto{\pgfqpoint{1.583836in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.588475in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.462470in}}%
\pgfpathlineto{\pgfqpoint{1.593077in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.453923in}}%
\pgfpathlineto{\pgfqpoint{1.597698in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.445401in}}%
\pgfpathlineto{\pgfqpoint{1.602338in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.606957in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.436867in}}%
\pgfpathlineto{\pgfqpoint{1.611567in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.428331in}}%
\pgfpathlineto{\pgfqpoint{1.616196in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.419819in}}%
\pgfpathlineto{\pgfqpoint{1.620843in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.625442in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.411269in}}%
\pgfpathlineto{\pgfqpoint{1.630060in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.402743in}}%
\pgfpathlineto{\pgfqpoint{1.634696in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.394217in}}%
\pgfpathlineto{\pgfqpoint{1.643930in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.385675in}}%
\pgfpathlineto{\pgfqpoint{1.648556in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.377159in}}%
\pgfpathlineto{\pgfqpoint{1.653199in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.657808in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.368616in}}%
\pgfpathlineto{\pgfqpoint{1.662422in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.360085in}}%
\pgfpathlineto{\pgfqpoint{1.667055in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.671694in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.351567in}}%
\pgfpathlineto{\pgfqpoint{1.676295in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.343020in}}%
\pgfpathlineto{\pgfqpoint{1.680916in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.334499in}}%
\pgfpathlineto{\pgfqpoint{1.685556in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.325965in}}%
\pgfpathlineto{\pgfqpoint{1.694785in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.317428in}}%
\pgfpathlineto{\pgfqpoint{1.699414in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.308917in}}%
\pgfpathlineto{\pgfqpoint{1.704061in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.708661in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.300367in}}%
\pgfpathlineto{\pgfqpoint{1.713278in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.291840in}}%
\pgfpathlineto{\pgfqpoint{1.717914in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.722544in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.283315in}}%
\pgfpathlineto{\pgfqpoint{1.727149in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.274773in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.266256in}}%
\pgfpathlineto{\pgfqpoint{1.736417in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.741027in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.257714in}}%
\pgfpathlineto{\pgfqpoint{1.745640in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.249183in}}%
\pgfpathlineto{\pgfqpoint{1.750273in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.754912in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.240665in}}%
\pgfpathlineto{\pgfqpoint{1.759514in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.232118in}}%
\pgfpathlineto{\pgfqpoint{1.764135in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.223597in}}%
\pgfpathlineto{\pgfqpoint{1.768775in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.773394in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.215063in}}%
\pgfpathlineto{\pgfqpoint{1.778003in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.206526in}}%
\pgfpathlineto{\pgfqpoint{1.782632in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.198014in}}%
\pgfpathlineto{\pgfqpoint{1.787279in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.791879in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.189464in}}%
\pgfpathlineto{\pgfqpoint{1.796496in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.180938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620780in}{0.148655in}}%
\pgfpathlineto{\pgfqpoint{1.620812in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.180938in}}%
\pgfpathlineto{\pgfqpoint{1.796496in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.793599in}{0.189464in}}%
\pgfpathlineto{\pgfqpoint{1.791879in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.787279in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{0.198014in}}%
\pgfpathlineto{\pgfqpoint{1.782632in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.780798in}{0.206526in}}%
\pgfpathlineto{\pgfqpoint{1.778003in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.774397in}{0.215063in}}%
\pgfpathlineto{\pgfqpoint{1.773394in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.768775in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{0.223597in}}%
\pgfpathlineto{\pgfqpoint{1.764135in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.761596in}{0.232118in}}%
\pgfpathlineto{\pgfqpoint{1.759514in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.755195in}{0.240665in}}%
\pgfpathlineto{\pgfqpoint{1.754912in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.750273in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.249183in}}%
\pgfpathlineto{\pgfqpoint{1.745640in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.742393in}{0.257714in}}%
\pgfpathlineto{\pgfqpoint{1.741027in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.736417in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{0.266256in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.729592in}{0.274773in}}%
\pgfpathlineto{\pgfqpoint{1.727149in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{0.283315in}}%
\pgfpathlineto{\pgfqpoint{1.722544in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.717914in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.291840in}}%
\pgfpathlineto{\pgfqpoint{1.713278in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.710390in}{0.300367in}}%
\pgfpathlineto{\pgfqpoint{1.708661in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.704061in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.308917in}}%
\pgfpathlineto{\pgfqpoint{1.699414in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{0.317428in}}%
\pgfpathlineto{\pgfqpoint{1.694785in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.691188in}{0.325965in}}%
\pgfpathlineto{\pgfqpoint{1.690176in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.685556in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.684787in}{0.334499in}}%
\pgfpathlineto{\pgfqpoint{1.680916in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.343020in}}%
\pgfpathlineto{\pgfqpoint{1.676295in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.671985in}{0.351567in}}%
\pgfpathlineto{\pgfqpoint{1.671694in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.667055in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.665585in}{0.360085in}}%
\pgfpathlineto{\pgfqpoint{1.662422in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{0.368616in}}%
\pgfpathlineto{\pgfqpoint{1.657808in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.653199in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{0.377159in}}%
\pgfpathlineto{\pgfqpoint{1.648556in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.646382in}{0.385675in}}%
\pgfpathlineto{\pgfqpoint{1.643930in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.639982in}{0.394217in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.634696in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{0.402743in}}%
\pgfpathlineto{\pgfqpoint{1.630060in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.627180in}{0.411269in}}%
\pgfpathlineto{\pgfqpoint{1.625442in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.620843in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.419819in}}%
\pgfpathlineto{\pgfqpoint{1.616196in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.428331in}}%
\pgfpathlineto{\pgfqpoint{1.611567in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.436867in}}%
\pgfpathlineto{\pgfqpoint{1.606957in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.602338in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.445401in}}%
\pgfpathlineto{\pgfqpoint{1.597698in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.453923in}}%
\pgfpathlineto{\pgfqpoint{1.593077in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.462470in}}%
\pgfpathlineto{\pgfqpoint{1.588475in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.583836in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.470987in}}%
\pgfpathlineto{\pgfqpoint{1.579204in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.479519in}}%
\pgfpathlineto{\pgfqpoint{1.574590in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.569981in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.488061in}}%
\pgfpathlineto{\pgfqpoint{1.565337in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.496577in}}%
\pgfpathlineto{\pgfqpoint{1.560712in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.505119in}}%
\pgfpathlineto{\pgfqpoint{1.556106in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.551478in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.513645in}}%
\pgfpathlineto{\pgfqpoint{1.546841in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.522171in}}%
\pgfpathlineto{\pgfqpoint{1.542224in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.537624in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.530722in}}%
\pgfpathlineto{\pgfqpoint{1.532977in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.539233in}}%
\pgfpathlineto{\pgfqpoint{1.528348in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.547769in}}%
\pgfpathlineto{\pgfqpoint{1.523738in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.519120in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.556304in}}%
\pgfpathlineto{\pgfqpoint{1.514480in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.564825in}}%
\pgfpathlineto{\pgfqpoint{1.509858in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.573372in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.500618in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.581890in}}%
\pgfpathlineto{\pgfqpoint{1.495985in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.590421in}}%
\pgfpathlineto{\pgfqpoint{1.491371in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.486763in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.598963in}}%
\pgfpathlineto{\pgfqpoint{1.482119in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.607480in}}%
\pgfpathlineto{\pgfqpoint{1.477493in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.616021in}}%
\pgfpathlineto{\pgfqpoint{1.472888in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.468259in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.624547in}}%
\pgfpathlineto{\pgfqpoint{1.463623in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{1.459005in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.454406in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.641624in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.650135in}}%
\pgfpathlineto{\pgfqpoint{1.445130in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{1.440520in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.435901in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.667206in}}%
\pgfpathlineto{\pgfqpoint{1.431261in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.675727in}}%
\pgfpathlineto{\pgfqpoint{1.426640in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.684274in}}%
\pgfpathlineto{\pgfqpoint{1.422038in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.417400in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.692792in}}%
\pgfpathlineto{\pgfqpoint{1.412767in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.701323in}}%
\pgfpathlineto{\pgfqpoint{1.408153in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.709866in}}%
\pgfpathlineto{\pgfqpoint{1.398901in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.718382in}}%
\pgfpathlineto{\pgfqpoint{1.394275in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{1.389669in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.735450in}}%
\pgfpathlineto{\pgfqpoint{1.380404in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.743976in}}%
\pgfpathlineto{\pgfqpoint{1.375787in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.371188in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.752526in}}%
\pgfpathlineto{\pgfqpoint{1.366541in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.761038in}}%
\pgfpathlineto{\pgfqpoint{1.361911in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.769574in}}%
\pgfpathlineto{\pgfqpoint{1.357301in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.352683in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.778109in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.786629in}}%
\pgfpathlineto{\pgfqpoint{1.343421in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.795176in}}%
\pgfpathlineto{\pgfqpoint{1.338819in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.334181in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{1.329548in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.812225in}}%
\pgfpathlineto{\pgfqpoint{1.324934in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.320326in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.820768in}}%
\pgfpathlineto{\pgfqpoint{1.315682in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{1.311057in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.837825in}}%
\pgfpathlineto{\pgfqpoint{1.306451in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.301823in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.846352in}}%
\pgfpathlineto{\pgfqpoint{1.297186in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.854878in}}%
\pgfpathlineto{\pgfqpoint{1.292568in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.287969in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.863429in}}%
\pgfpathlineto{\pgfqpoint{1.283322in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.871940in}}%
\pgfpathlineto{\pgfqpoint{1.278693in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.880476in}}%
\pgfpathlineto{\pgfqpoint{1.274083in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.269465in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.889011in}}%
\pgfpathlineto{\pgfqpoint{1.264825in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.897532in}}%
\pgfpathlineto{\pgfqpoint{1.260203in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.906078in}}%
\pgfpathlineto{\pgfqpoint{1.255601in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.250963in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.914597in}}%
\pgfpathlineto{\pgfqpoint{1.246330in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.923128in}}%
\pgfpathlineto{\pgfqpoint{1.241716in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.237108in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.931671in}}%
\pgfpathlineto{\pgfqpoint{1.232464in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.940187in}}%
\pgfpathlineto{\pgfqpoint{1.227838in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.948728in}}%
\pgfpathlineto{\pgfqpoint{1.223232in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.218604in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.957255in}}%
\pgfpathlineto{\pgfqpoint{1.213968in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.965780in}}%
\pgfpathlineto{\pgfqpoint{1.209350in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.204751in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.005927in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{0.967631in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.012710in}{0.959115in}}%
\pgfpathlineto{\pgfqpoint{1.015196in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.024430in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{1.025511in}{0.942047in}}%
\pgfpathlineto{\pgfqpoint{1.029067in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{1.031912in}{0.933522in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.931172in}}%
\pgfpathlineto{\pgfqpoint{1.038283in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{1.038313in}{0.924971in}}%
\pgfpathlineto{\pgfqpoint{1.042931in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{1.044714in}{0.916460in}}%
\pgfpathlineto{\pgfqpoint{1.047560in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.907924in}}%
\pgfpathlineto{\pgfqpoint{1.052170in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.056788in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.899389in}}%
\pgfpathlineto{\pgfqpoint{1.061428in}{0.894201in}}%
\pgfpathlineto{\pgfqpoint{1.063916in}{0.890868in}}%
\pgfpathlineto{\pgfqpoint{1.066050in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.882321in}}%
\pgfpathlineto{\pgfqpoint{1.070652in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{1.075290in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.873803in}}%
\pgfpathlineto{\pgfqpoint{1.079923in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{0.865272in}}%
\pgfpathlineto{\pgfqpoint{1.084537in}{0.863391in}}%
\pgfpathlineto{\pgfqpoint{1.089145in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{1.093789in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{1.095919in}{0.848213in}}%
\pgfpathlineto{\pgfqpoint{1.098415in}{0.844906in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{0.839672in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{0.838744in}}%
\pgfpathlineto{\pgfqpoint{1.107648in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{1.108721in}{0.831145in}}%
\pgfpathlineto{\pgfqpoint{1.112285in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{0.822619in}}%
\pgfpathlineto{\pgfqpoint{1.116903in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{1.121502in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{0.814068in}}%
\pgfpathlineto{\pgfqpoint{1.126149in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.127923in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{1.130778in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.134324in}{0.797021in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{1.140725in}{0.788486in}}%
\pgfpathlineto{\pgfqpoint{1.144647in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{0.779966in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{0.771419in}}%
\pgfpathlineto{\pgfqpoint{1.153870in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{1.158508in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.159927in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{1.163141in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{1.166328in}{0.754370in}}%
\pgfpathlineto{\pgfqpoint{1.167756in}{0.752477in}}%
\pgfpathlineto{\pgfqpoint{1.172363in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.745827in}}%
\pgfpathlineto{\pgfqpoint{1.177007in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.737311in}}%
\pgfpathlineto{\pgfqpoint{1.181633in}{0.733992in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{0.728770in}}%
\pgfpathlineto{\pgfqpoint{1.186239in}{0.727830in}}%
\pgfpathlineto{\pgfqpoint{1.190867in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.191930in}{0.720243in}}%
\pgfpathlineto{\pgfqpoint{1.195504in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{0.711717in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{1.204720in}{0.703182in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.703166in}}%
\pgfpathlineto{\pgfqpoint{1.209367in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{1.213997in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.686119in}}%
\pgfpathlineto{\pgfqpoint{1.218607in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.223225in}{0.678534in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{0.677584in}}%
\pgfpathlineto{\pgfqpoint{1.227865in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.230335in}{0.669063in}}%
\pgfpathlineto{\pgfqpoint{1.232487in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.236736in}{0.660517in}}%
\pgfpathlineto{\pgfqpoint{1.237089in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.241726in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{0.651998in}}%
\pgfpathlineto{\pgfqpoint{1.246360in}{0.647725in}}%
\pgfpathlineto{\pgfqpoint{1.249537in}{0.643468in}}%
\pgfpathlineto{\pgfqpoint{1.250974in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.255582in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{0.634924in}}%
\pgfpathlineto{\pgfqpoint{1.260226in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{1.264852in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{0.617868in}}%
\pgfpathlineto{\pgfqpoint{1.269458in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{1.274085in}{0.610754in}}%
\pgfpathlineto{\pgfqpoint{1.275140in}{0.609340in}}%
\pgfpathlineto{\pgfqpoint{1.278722in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{1.281541in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{1.283340in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.287938in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.287941in}{0.592263in}}%
\pgfpathlineto{\pgfqpoint{1.292586in}{0.586106in}}%
\pgfpathlineto{\pgfqpoint{1.294342in}{0.583753in}}%
\pgfpathlineto{\pgfqpoint{1.297215in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{1.300743in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{1.301826in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.306443in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.307144in}{0.566681in}}%
\pgfpathlineto{\pgfqpoint{1.311083in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{1.313544in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{1.315706in}{0.555296in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{0.549615in}}%
\pgfpathlineto{\pgfqpoint{1.320308in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{1.324945in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.541096in}}%
\pgfpathlineto{\pgfqpoint{1.329578in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.332747in}{0.532565in}}%
\pgfpathlineto{\pgfqpoint{1.334193in}{0.530649in}}%
\pgfpathlineto{\pgfqpoint{1.338800in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{0.524022in}}%
\pgfpathlineto{\pgfqpoint{1.343444in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{0.515506in}}%
\pgfpathlineto{\pgfqpoint{1.348070in}{0.512163in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{0.506965in}}%
\pgfpathlineto{\pgfqpoint{1.352676in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{1.357303in}{0.499839in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{0.498438in}}%
\pgfpathlineto{\pgfqpoint{1.361940in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{1.364750in}{0.489913in}}%
\pgfpathlineto{\pgfqpoint{1.366559in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.371151in}{0.481361in}}%
\pgfpathlineto{\pgfqpoint{1.371157in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.375804in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{1.377552in}{0.472850in}}%
\pgfpathlineto{\pgfqpoint{1.380434in}{0.469030in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{1.385044in}{0.462868in}}%
\pgfpathlineto{\pgfqpoint{1.389661in}{0.456706in}}%
\pgfpathlineto{\pgfqpoint{1.390353in}{0.455779in}}%
\pgfpathlineto{\pgfqpoint{1.394302in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{0.447259in}}%
\pgfpathlineto{\pgfqpoint{1.398924in}{0.444382in}}%
\pgfpathlineto{\pgfqpoint{1.403155in}{0.438713in}}%
\pgfpathlineto{\pgfqpoint{1.403526in}{0.438220in}}%
\pgfpathlineto{\pgfqpoint{1.408163in}{0.432058in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{0.430193in}}%
\pgfpathlineto{\pgfqpoint{1.412797in}{0.425897in}}%
\pgfpathlineto{\pgfqpoint{1.415956in}{0.421663in}}%
\pgfpathlineto{\pgfqpoint{1.417411in}{0.419735in}}%
\pgfpathlineto{\pgfqpoint{1.422018in}{0.413573in}}%
\pgfpathlineto{\pgfqpoint{1.422357in}{0.413119in}}%
\pgfpathlineto{\pgfqpoint{1.426662in}{0.407411in}}%
\pgfpathlineto{\pgfqpoint{1.428758in}{0.404604in}}%
\pgfpathlineto{\pgfqpoint{1.431289in}{0.401249in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.396063in}}%
\pgfpathlineto{\pgfqpoint{1.435895in}{0.395087in}}%
\pgfpathlineto{\pgfqpoint{1.440522in}{0.388925in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.387536in}}%
\pgfpathlineto{\pgfqpoint{1.445159in}{0.382763in}}%
\pgfpathlineto{\pgfqpoint{1.447960in}{0.379010in}}%
\pgfpathlineto{\pgfqpoint{1.449777in}{0.376601in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{0.370459in}}%
\pgfpathlineto{\pgfqpoint{1.454375in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{1.459022in}{0.364278in}}%
\pgfpathlineto{\pgfqpoint{1.460761in}{0.361948in}}%
\pgfpathlineto{\pgfqpoint{1.463652in}{0.358116in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.353413in}}%
\pgfpathlineto{\pgfqpoint{1.468263in}{0.351954in}}%
\pgfpathlineto{\pgfqpoint{1.472879in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{1.473563in}{0.344877in}}%
\pgfpathlineto{\pgfqpoint{1.477520in}{0.339630in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{0.336356in}}%
\pgfpathlineto{\pgfqpoint{1.482143in}{0.333468in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{0.327811in}}%
\pgfpathlineto{\pgfqpoint{1.486745in}{0.327306in}}%
\pgfpathlineto{\pgfqpoint{1.491382in}{0.321144in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{0.319291in}}%
\pgfpathlineto{\pgfqpoint{1.496015in}{0.314982in}}%
\pgfpathlineto{\pgfqpoint{1.499166in}{0.310761in}}%
\pgfpathlineto{\pgfqpoint{1.500630in}{0.308820in}}%
\pgfpathlineto{\pgfqpoint{1.505237in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{0.302217in}}%
\pgfpathlineto{\pgfqpoint{1.509881in}{0.296497in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.293702in}}%
\pgfpathlineto{\pgfqpoint{1.514507in}{0.290335in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{0.285161in}}%
\pgfpathlineto{\pgfqpoint{1.519113in}{0.284173in}}%
\pgfpathlineto{\pgfqpoint{1.523740in}{0.278011in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{0.276633in}}%
\pgfpathlineto{\pgfqpoint{1.528377in}{0.271849in}}%
\pgfpathlineto{\pgfqpoint{1.531169in}{0.268108in}}%
\pgfpathlineto{\pgfqpoint{1.532996in}{0.265687in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.259557in}}%
\pgfpathlineto{\pgfqpoint{1.537594in}{0.259525in}}%
\pgfpathlineto{\pgfqpoint{1.542241in}{0.253363in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{0.251046in}}%
\pgfpathlineto{\pgfqpoint{1.546871in}{0.247201in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.242510in}}%
\pgfpathlineto{\pgfqpoint{1.551481in}{0.241040in}}%
\pgfpathlineto{\pgfqpoint{1.556098in}{0.234878in}}%
\pgfpathlineto{\pgfqpoint{1.556772in}{0.233974in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{0.228716in}}%
\pgfpathlineto{\pgfqpoint{1.563173in}{0.225454in}}%
\pgfpathlineto{\pgfqpoint{1.565361in}{0.222554in}}%
\pgfpathlineto{\pgfqpoint{1.569574in}{0.216908in}}%
\pgfpathlineto{\pgfqpoint{1.569963in}{0.216392in}}%
\pgfpathlineto{\pgfqpoint{1.574600in}{0.210230in}}%
\pgfpathlineto{\pgfqpoint{1.575974in}{0.208389in}}%
\pgfpathlineto{\pgfqpoint{1.579234in}{0.204068in}}%
\pgfpathlineto{\pgfqpoint{1.582375in}{0.199859in}}%
\pgfpathlineto{\pgfqpoint{1.583848in}{0.197906in}}%
\pgfpathlineto{\pgfqpoint{1.588455in}{0.191744in}}%
\pgfpathlineto{\pgfqpoint{1.588776in}{0.191314in}}%
\pgfpathlineto{\pgfqpoint{1.593099in}{0.185583in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.182799in}}%
\pgfpathlineto{\pgfqpoint{1.597725in}{0.179421in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{0.174259in}}%
\pgfpathlineto{\pgfqpoint{1.602332in}{0.173259in}}%
\pgfpathlineto{\pgfqpoint{1.606958in}{0.167097in}}%
\pgfpathlineto{\pgfqpoint{1.607978in}{0.165731in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{0.160935in}}%
\pgfpathlineto{\pgfqpoint{1.614379in}{0.157206in}}%
\pgfpathlineto{\pgfqpoint{1.616214in}{0.154773in}}%
\pgfpathlineto{\pgfqpoint{1.620780in}{0.148655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583528in}{0.680466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473471in}{0.785005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495410in}{0.632065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642392in}{0.607200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542487in}{0.627921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645501in}{0.825177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612862in}{0.615048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644707in}{0.647198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608979in}{0.756335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562334in}{0.684489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.974306in}{0.148611in}}{\pgfqpoint{0.825694in}{0.825694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.000000in}}{\pgfqpoint{0.031056in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.031056in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233961in}{0.366199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306589in}{0.314910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268480in}{0.361285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249352in}{0.302659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199199in}{0.366380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272945in}{0.513333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134324in}{0.382784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313878in}{0.459617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322289in}{0.323818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290167in}{0.409257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.148611in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.148611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974306in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/uncertainty_sampling_het_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.682618in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.682618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.682618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131170in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.131170in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{0.131170in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.131170in}{0.437963in}}{\pgfqpoint{1.668830in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.131170in}{0.524492in}}{\pgfqpoint{1.800000in}{1.389788in}}{%
\pgfpathmoveto{\pgfqpoint{0.131170in}{0.902267in}}%
\pgfpathlineto{\pgfqpoint{0.131170in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{0.136751in}{0.997098in}}%
\pgfpathlineto{\pgfqpoint{0.142333in}{0.998545in}}%
\pgfpathlineto{\pgfqpoint{0.147914in}{0.999986in}}%
\pgfpathlineto{\pgfqpoint{0.153495in}{1.001424in}}%
\pgfpathlineto{\pgfqpoint{0.159077in}{1.002857in}}%
\pgfpathlineto{\pgfqpoint{0.164658in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{0.170240in}{1.005716in}}%
\pgfpathlineto{\pgfqpoint{0.175821in}{1.007141in}}%
\pgfpathlineto{\pgfqpoint{0.181402in}{1.008566in}}%
\pgfpathlineto{\pgfqpoint{0.186984in}{1.009989in}}%
\pgfpathlineto{\pgfqpoint{0.192565in}{1.011413in}}%
\pgfpathlineto{\pgfqpoint{0.198146in}{1.012837in}}%
\pgfpathlineto{\pgfqpoint{0.203728in}{1.014263in}}%
\pgfpathlineto{\pgfqpoint{0.209309in}{1.015690in}}%
\pgfpathlineto{\pgfqpoint{0.214891in}{1.017120in}}%
\pgfpathlineto{\pgfqpoint{0.220472in}{1.018554in}}%
\pgfpathlineto{\pgfqpoint{0.226053in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{0.231635in}{1.021437in}}%
\pgfpathlineto{\pgfqpoint{0.237216in}{1.022887in}}%
\pgfpathlineto{\pgfqpoint{0.242797in}{1.024343in}}%
\pgfpathlineto{\pgfqpoint{0.248379in}{1.025808in}}%
\pgfpathlineto{\pgfqpoint{0.253960in}{1.027282in}}%
\pgfpathlineto{\pgfqpoint{0.259542in}{1.028766in}}%
\pgfpathlineto{\pgfqpoint{0.265123in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{0.270704in}{1.031766in}}%
\pgfpathlineto{\pgfqpoint{0.276286in}{1.033285in}}%
\pgfpathlineto{\pgfqpoint{0.281867in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{0.287448in}{1.036366in}}%
\pgfpathlineto{\pgfqpoint{0.293030in}{1.037930in}}%
\pgfpathlineto{\pgfqpoint{0.298611in}{1.039512in}}%
\pgfpathlineto{\pgfqpoint{0.304193in}{1.041111in}}%
\pgfpathlineto{\pgfqpoint{0.309774in}{1.042730in}}%
\pgfpathlineto{\pgfqpoint{0.315355in}{1.044370in}}%
\pgfpathlineto{\pgfqpoint{0.320937in}{1.046032in}}%
\pgfpathlineto{\pgfqpoint{0.326518in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{0.332099in}{1.049426in}}%
\pgfpathlineto{\pgfqpoint{0.337681in}{1.051161in}}%
\pgfpathlineto{\pgfqpoint{0.343262in}{1.052922in}}%
\pgfpathlineto{\pgfqpoint{0.348843in}{1.054712in}}%
\pgfpathlineto{\pgfqpoint{0.354425in}{1.056531in}}%
\pgfpathlineto{\pgfqpoint{0.360006in}{1.058380in}}%
\pgfpathlineto{\pgfqpoint{0.365588in}{1.060262in}}%
\pgfpathlineto{\pgfqpoint{0.371169in}{1.062176in}}%
\pgfpathlineto{\pgfqpoint{0.376750in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{0.382332in}{1.066110in}}%
\pgfpathlineto{\pgfqpoint{0.387913in}{1.068132in}}%
\pgfpathlineto{\pgfqpoint{0.393494in}{1.070192in}}%
\pgfpathlineto{\pgfqpoint{0.399076in}{1.072291in}}%
\pgfpathlineto{\pgfqpoint{0.404657in}{1.074432in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{1.076614in}}%
\pgfpathlineto{\pgfqpoint{0.415820in}{1.078839in}}%
\pgfpathlineto{\pgfqpoint{0.421401in}{1.081109in}}%
\pgfpathlineto{\pgfqpoint{0.426983in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{0.432564in}{1.085786in}}%
\pgfpathlineto{\pgfqpoint{0.438145in}{1.088196in}}%
\pgfpathlineto{\pgfqpoint{0.443727in}{1.090655in}}%
\pgfpathlineto{\pgfqpoint{0.449308in}{1.093163in}}%
\pgfpathlineto{\pgfqpoint{0.454890in}{1.095722in}}%
\pgfpathlineto{\pgfqpoint{0.460471in}{1.098333in}}%
\pgfpathlineto{\pgfqpoint{0.466052in}{1.100997in}}%
\pgfpathlineto{\pgfqpoint{0.471634in}{1.103713in}}%
\pgfpathlineto{\pgfqpoint{0.477215in}{1.106484in}}%
\pgfpathlineto{\pgfqpoint{0.482796in}{1.109310in}}%
\pgfpathlineto{\pgfqpoint{0.488378in}{1.112191in}}%
\pgfpathlineto{\pgfqpoint{0.493959in}{1.115129in}}%
\pgfpathlineto{\pgfqpoint{0.499541in}{1.118123in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{1.121173in}}%
\pgfpathlineto{\pgfqpoint{0.510703in}{1.124281in}}%
\pgfpathlineto{\pgfqpoint{0.516285in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{0.521866in}{1.130670in}}%
\pgfpathlineto{\pgfqpoint{0.527447in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{0.533029in}{1.137289in}}%
\pgfpathlineto{\pgfqpoint{0.538610in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{0.544191in}{1.144137in}}%
\pgfpathlineto{\pgfqpoint{0.549773in}{1.147647in}}%
\pgfpathlineto{\pgfqpoint{0.555354in}{1.151213in}}%
\pgfpathlineto{\pgfqpoint{0.560936in}{1.154835in}}%
\pgfpathlineto{\pgfqpoint{0.566517in}{1.158511in}}%
\pgfpathlineto{\pgfqpoint{0.572098in}{1.162242in}}%
\pgfpathlineto{\pgfqpoint{0.577680in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{0.583261in}{1.169862in}}%
\pgfpathlineto{\pgfqpoint{0.588842in}{1.173749in}}%
\pgfpathlineto{\pgfqpoint{0.594424in}{1.177686in}}%
\pgfpathlineto{\pgfqpoint{0.600005in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{0.605587in}{1.185702in}}%
\pgfpathlineto{\pgfqpoint{0.611168in}{1.189778in}}%
\pgfpathlineto{\pgfqpoint{0.616749in}{1.193897in}}%
\pgfpathlineto{\pgfqpoint{0.622331in}{1.198057in}}%
\pgfpathlineto{\pgfqpoint{0.627912in}{1.202255in}}%
\pgfpathlineto{\pgfqpoint{0.633493in}{1.206490in}}%
\pgfpathlineto{\pgfqpoint{0.639075in}{1.210759in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{1.215060in}}%
\pgfpathlineto{\pgfqpoint{0.650238in}{1.219389in}}%
\pgfpathlineto{\pgfqpoint{0.655819in}{1.223744in}}%
\pgfpathlineto{\pgfqpoint{0.661400in}{1.228123in}}%
\pgfpathlineto{\pgfqpoint{0.666982in}{1.232521in}}%
\pgfpathlineto{\pgfqpoint{0.672563in}{1.236936in}}%
\pgfpathlineto{\pgfqpoint{0.678144in}{1.241365in}}%
\pgfpathlineto{\pgfqpoint{0.683726in}{1.245804in}}%
\pgfpathlineto{\pgfqpoint{0.689307in}{1.250249in}}%
\pgfpathlineto{\pgfqpoint{0.694888in}{1.254697in}}%
\pgfpathlineto{\pgfqpoint{0.700470in}{1.259144in}}%
\pgfpathlineto{\pgfqpoint{0.706051in}{1.263587in}}%
\pgfpathlineto{\pgfqpoint{0.711633in}{1.268021in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.272442in}}%
\pgfpathlineto{\pgfqpoint{0.722795in}{1.276846in}}%
\pgfpathlineto{\pgfqpoint{0.728377in}{1.281229in}}%
\pgfpathlineto{\pgfqpoint{0.733958in}{1.285587in}}%
\pgfpathlineto{\pgfqpoint{0.739539in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{0.745121in}{1.294209in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.298464in}}%
\pgfpathlineto{\pgfqpoint{0.756284in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{0.761865in}{1.306842in}}%
\pgfpathlineto{\pgfqpoint{0.767446in}{1.310954in}}%
\pgfpathlineto{\pgfqpoint{0.773028in}{1.315010in}}%
\pgfpathlineto{\pgfqpoint{0.778609in}{1.319005in}}%
\pgfpathlineto{\pgfqpoint{0.784190in}{1.322933in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{0.795353in}{1.330574in}}%
\pgfpathlineto{\pgfqpoint{0.800935in}{1.334278in}}%
\pgfpathlineto{\pgfqpoint{0.806516in}{1.337897in}}%
\pgfpathlineto{\pgfqpoint{0.812097in}{1.341428in}}%
\pgfpathlineto{\pgfqpoint{0.817679in}{1.344866in}}%
\pgfpathlineto{\pgfqpoint{0.823260in}{1.348206in}}%
\pgfpathlineto{\pgfqpoint{0.828841in}{1.351445in}}%
\pgfpathlineto{\pgfqpoint{0.834423in}{1.354578in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.357601in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{1.360510in}}%
\pgfpathlineto{\pgfqpoint{0.851167in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{0.856748in}{1.365970in}}%
\pgfpathlineto{\pgfqpoint{0.862330in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{0.867911in}{1.370929in}}%
\pgfpathlineto{\pgfqpoint{0.873492in}{1.373212in}}%
\pgfpathlineto{\pgfqpoint{0.879074in}{1.375360in}}%
\pgfpathlineto{\pgfqpoint{0.884655in}{1.377369in}}%
\pgfpathlineto{\pgfqpoint{0.890236in}{1.379236in}}%
\pgfpathlineto{\pgfqpoint{0.895818in}{1.380959in}}%
\pgfpathlineto{\pgfqpoint{0.901399in}{1.382535in}}%
\pgfpathlineto{\pgfqpoint{0.906981in}{1.383962in}}%
\pgfpathlineto{\pgfqpoint{0.912562in}{1.385238in}}%
\pgfpathlineto{\pgfqpoint{0.918143in}{1.386359in}}%
\pgfpathlineto{\pgfqpoint{0.923725in}{1.387326in}}%
\pgfpathlineto{\pgfqpoint{0.929306in}{1.388136in}}%
\pgfpathlineto{\pgfqpoint{0.934887in}{1.388787in}}%
\pgfpathlineto{\pgfqpoint{0.940469in}{1.389279in}}%
\pgfpathlineto{\pgfqpoint{0.946050in}{1.389610in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.389780in}}%
\pgfpathlineto{\pgfqpoint{0.957213in}{1.389788in}}%
\pgfpathlineto{\pgfqpoint{0.962794in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{0.968376in}{1.389317in}}%
\pgfpathlineto{\pgfqpoint{0.973957in}{1.388838in}}%
\pgfpathlineto{\pgfqpoint{0.979538in}{1.388198in}}%
\pgfpathlineto{\pgfqpoint{0.985120in}{1.387396in}}%
\pgfpathlineto{\pgfqpoint{0.990701in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{0.996283in}{1.385311in}}%
\pgfpathlineto{\pgfqpoint{1.001864in}{1.384031in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{1.382593in}}%
\pgfpathlineto{\pgfqpoint{1.013027in}{1.381001in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{1.379255in}}%
\pgfpathlineto{\pgfqpoint{1.024189in}{1.377357in}}%
\pgfpathlineto{\pgfqpoint{1.029771in}{1.375310in}}%
\pgfpathlineto{\pgfqpoint{1.035352in}{1.373117in}}%
\pgfpathlineto{\pgfqpoint{1.040934in}{1.370779in}}%
\pgfpathlineto{\pgfqpoint{1.046515in}{1.368300in}}%
\pgfpathlineto{\pgfqpoint{1.052096in}{1.365682in}}%
\pgfpathlineto{\pgfqpoint{1.057678in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{1.063259in}{1.360044in}}%
\pgfpathlineto{\pgfqpoint{1.068840in}{1.357031in}}%
\pgfpathlineto{\pgfqpoint{1.074422in}{1.353893in}}%
\pgfpathlineto{\pgfqpoint{1.080003in}{1.350634in}}%
\pgfpathlineto{\pgfqpoint{1.085584in}{1.347257in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{1.343768in}}%
\pgfpathlineto{\pgfqpoint{1.096747in}{1.340169in}}%
\pgfpathlineto{\pgfqpoint{1.102329in}{1.336465in}}%
\pgfpathlineto{\pgfqpoint{1.107910in}{1.332661in}}%
\pgfpathlineto{\pgfqpoint{1.113491in}{1.328760in}}%
\pgfpathlineto{\pgfqpoint{1.119073in}{1.324768in}}%
\pgfpathlineto{\pgfqpoint{1.124654in}{1.320689in}}%
\pgfpathlineto{\pgfqpoint{1.130235in}{1.316528in}}%
\pgfpathlineto{\pgfqpoint{1.135817in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{1.307976in}}%
\pgfpathlineto{\pgfqpoint{1.146980in}{1.303595in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{1.299151in}}%
\pgfpathlineto{\pgfqpoint{1.158142in}{1.294649in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{1.290092in}}%
\pgfpathlineto{\pgfqpoint{1.169305in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{1.174886in}{1.280836in}}%
\pgfpathlineto{\pgfqpoint{1.180468in}{1.276147in}}%
\pgfpathlineto{\pgfqpoint{1.186049in}{1.271423in}}%
\pgfpathlineto{\pgfqpoint{1.191631in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.197212in}{1.261889in}}%
\pgfpathlineto{\pgfqpoint{1.202793in}{1.257088in}}%
\pgfpathlineto{\pgfqpoint{1.208375in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{1.213956in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{1.219537in}{1.242608in}}%
\pgfpathlineto{\pgfqpoint{1.225119in}{1.237770in}}%
\pgfpathlineto{\pgfqpoint{1.230700in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{1.236282in}{1.228101in}}%
\pgfpathlineto{\pgfqpoint{1.241863in}{1.223279in}}%
\pgfpathlineto{\pgfqpoint{1.247444in}{1.218471in}}%
\pgfpathlineto{\pgfqpoint{1.253026in}{1.213680in}}%
\pgfpathlineto{\pgfqpoint{1.258607in}{1.208910in}}%
\pgfpathlineto{\pgfqpoint{1.264188in}{1.204165in}}%
\pgfpathlineto{\pgfqpoint{1.269770in}{1.199449in}}%
\pgfpathlineto{\pgfqpoint{1.275351in}{1.194764in}}%
\pgfpathlineto{\pgfqpoint{1.280932in}{1.190114in}}%
\pgfpathlineto{\pgfqpoint{1.286514in}{1.185503in}}%
\pgfpathlineto{\pgfqpoint{1.292095in}{1.180932in}}%
\pgfpathlineto{\pgfqpoint{1.297677in}{1.176406in}}%
\pgfpathlineto{\pgfqpoint{1.303258in}{1.171927in}}%
\pgfpathlineto{\pgfqpoint{1.308839in}{1.167497in}}%
\pgfpathlineto{\pgfqpoint{1.314421in}{1.163120in}}%
\pgfpathlineto{\pgfqpoint{1.320002in}{1.158796in}}%
\pgfpathlineto{\pgfqpoint{1.325583in}{1.154529in}}%
\pgfpathlineto{\pgfqpoint{1.331165in}{1.150321in}}%
\pgfpathlineto{\pgfqpoint{1.336746in}{1.146174in}}%
\pgfpathlineto{\pgfqpoint{1.342328in}{1.142089in}}%
\pgfpathlineto{\pgfqpoint{1.347909in}{1.138068in}}%
\pgfpathlineto{\pgfqpoint{1.353490in}{1.134113in}}%
\pgfpathlineto{\pgfqpoint{1.359072in}{1.130225in}}%
\pgfpathlineto{\pgfqpoint{1.364653in}{1.126405in}}%
\pgfpathlineto{\pgfqpoint{1.370234in}{1.122655in}}%
\pgfpathlineto{\pgfqpoint{1.375816in}{1.118976in}}%
\pgfpathlineto{\pgfqpoint{1.381397in}{1.115368in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{1.111833in}}%
\pgfpathlineto{\pgfqpoint{1.392560in}{1.108370in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.104982in}}%
\pgfpathlineto{\pgfqpoint{1.403723in}{1.101667in}}%
\pgfpathlineto{\pgfqpoint{1.409304in}{1.098428in}}%
\pgfpathlineto{\pgfqpoint{1.414885in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.092172in}}%
\pgfpathlineto{\pgfqpoint{1.426048in}{1.089157in}}%
\pgfpathlineto{\pgfqpoint{1.431629in}{1.086217in}}%
\pgfpathlineto{\pgfqpoint{1.437211in}{1.083352in}}%
\pgfpathlineto{\pgfqpoint{1.442792in}{1.080562in}}%
\pgfpathlineto{\pgfqpoint{1.448374in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{1.453955in}{1.075205in}}%
\pgfpathlineto{\pgfqpoint{1.459536in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{1.465118in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{1.470699in}{1.067720in}}%
\pgfpathlineto{\pgfqpoint{1.476280in}{1.065371in}}%
\pgfpathlineto{\pgfqpoint{1.481862in}{1.063092in}}%
\pgfpathlineto{\pgfqpoint{1.487443in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{1.493025in}{1.058747in}}%
\pgfpathlineto{\pgfqpoint{1.498606in}{1.056679in}}%
\pgfpathlineto{\pgfqpoint{1.504187in}{1.054679in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{1.052746in}}%
\pgfpathlineto{\pgfqpoint{1.515350in}{1.050880in}}%
\pgfpathlineto{\pgfqpoint{1.520931in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{1.047344in}}%
\pgfpathlineto{\pgfqpoint{1.532094in}{1.045672in}}%
\pgfpathlineto{\pgfqpoint{1.537676in}{1.044063in}}%
\pgfpathlineto{\pgfqpoint{1.543257in}{1.042516in}}%
\pgfpathlineto{\pgfqpoint{1.548838in}{1.041029in}}%
\pgfpathlineto{\pgfqpoint{1.554420in}{1.039601in}}%
\pgfpathlineto{\pgfqpoint{1.560001in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{1.565582in}{1.036921in}}%
\pgfpathlineto{\pgfqpoint{1.571164in}{1.035666in}}%
\pgfpathlineto{\pgfqpoint{1.576745in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.582327in}{1.033320in}}%
\pgfpathlineto{\pgfqpoint{1.587908in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{1.593489in}{1.031188in}}%
\pgfpathlineto{\pgfqpoint{1.599071in}{1.030199in}}%
\pgfpathlineto{\pgfqpoint{1.604652in}{1.029260in}}%
\pgfpathlineto{\pgfqpoint{1.610233in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{1.615815in}{1.027528in}}%
\pgfpathlineto{\pgfqpoint{1.621396in}{1.026733in}}%
\pgfpathlineto{\pgfqpoint{1.626977in}{1.025984in}}%
\pgfpathlineto{\pgfqpoint{1.632559in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{1.638140in}{1.024621in}}%
\pgfpathlineto{\pgfqpoint{1.643722in}{1.024005in}}%
\pgfpathlineto{\pgfqpoint{1.649303in}{1.023431in}}%
\pgfpathlineto{\pgfqpoint{1.654884in}{1.022898in}}%
\pgfpathlineto{\pgfqpoint{1.660466in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{1.666047in}{1.021954in}}%
\pgfpathlineto{\pgfqpoint{1.671628in}{1.021541in}}%
\pgfpathlineto{\pgfqpoint{1.677210in}{1.021165in}}%
\pgfpathlineto{\pgfqpoint{1.682791in}{1.020828in}}%
\pgfpathlineto{\pgfqpoint{1.688373in}{1.020526in}}%
\pgfpathlineto{\pgfqpoint{1.693954in}{1.020261in}}%
\pgfpathlineto{\pgfqpoint{1.699535in}{1.020031in}}%
\pgfpathlineto{\pgfqpoint{1.705117in}{1.019836in}}%
\pgfpathlineto{\pgfqpoint{1.710698in}{1.019674in}}%
\pgfpathlineto{\pgfqpoint{1.716279in}{1.019546in}}%
\pgfpathlineto{\pgfqpoint{1.721861in}{1.019450in}}%
\pgfpathlineto{\pgfqpoint{1.727442in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{1.733024in}{1.019354in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{1.019353in}}%
\pgfpathlineto{\pgfqpoint{1.744186in}{1.019383in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.019442in}}%
\pgfpathlineto{\pgfqpoint{1.755349in}{1.019531in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{1.019650in}}%
\pgfpathlineto{\pgfqpoint{1.766512in}{1.019797in}}%
\pgfpathlineto{\pgfqpoint{1.772093in}{1.019972in}}%
\pgfpathlineto{\pgfqpoint{1.777675in}{1.020175in}}%
\pgfpathlineto{\pgfqpoint{1.783256in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{1.788837in}{1.020665in}}%
\pgfpathlineto{\pgfqpoint{1.794419in}{1.020950in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.021262in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.927883in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.927883in}}%
\pgfpathlineto{\pgfqpoint{1.794419in}{0.926308in}}%
\pgfpathlineto{\pgfqpoint{1.788837in}{0.924739in}}%
\pgfpathlineto{\pgfqpoint{1.783256in}{0.923175in}}%
\pgfpathlineto{\pgfqpoint{1.777675in}{0.921617in}}%
\pgfpathlineto{\pgfqpoint{1.772093in}{0.920063in}}%
\pgfpathlineto{\pgfqpoint{1.766512in}{0.918514in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{0.916968in}}%
\pgfpathlineto{\pgfqpoint{1.755349in}{0.915424in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{0.913883in}}%
\pgfpathlineto{\pgfqpoint{1.744186in}{0.912344in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{0.910805in}}%
\pgfpathlineto{\pgfqpoint{1.733024in}{0.909267in}}%
\pgfpathlineto{\pgfqpoint{1.727442in}{0.907728in}}%
\pgfpathlineto{\pgfqpoint{1.721861in}{0.906188in}}%
\pgfpathlineto{\pgfqpoint{1.716279in}{0.904646in}}%
\pgfpathlineto{\pgfqpoint{1.710698in}{0.903101in}}%
\pgfpathlineto{\pgfqpoint{1.705117in}{0.901552in}}%
\pgfpathlineto{\pgfqpoint{1.699535in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{1.693954in}{0.898441in}}%
\pgfpathlineto{\pgfqpoint{1.688373in}{0.896876in}}%
\pgfpathlineto{\pgfqpoint{1.682791in}{0.895305in}}%
\pgfpathlineto{\pgfqpoint{1.677210in}{0.893725in}}%
\pgfpathlineto{\pgfqpoint{1.671628in}{0.892136in}}%
\pgfpathlineto{\pgfqpoint{1.666047in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{1.660466in}{0.888928in}}%
\pgfpathlineto{\pgfqpoint{1.654884in}{0.887306in}}%
\pgfpathlineto{\pgfqpoint{1.649303in}{0.885672in}}%
\pgfpathlineto{\pgfqpoint{1.643722in}{0.884023in}}%
\pgfpathlineto{\pgfqpoint{1.638140in}{0.882358in}}%
\pgfpathlineto{\pgfqpoint{1.632559in}{0.880678in}}%
\pgfpathlineto{\pgfqpoint{1.626977in}{0.878980in}}%
\pgfpathlineto{\pgfqpoint{1.621396in}{0.877263in}}%
\pgfpathlineto{\pgfqpoint{1.615815in}{0.875526in}}%
\pgfpathlineto{\pgfqpoint{1.610233in}{0.873768in}}%
\pgfpathlineto{\pgfqpoint{1.604652in}{0.871988in}}%
\pgfpathlineto{\pgfqpoint{1.599071in}{0.870185in}}%
\pgfpathlineto{\pgfqpoint{1.593489in}{0.868357in}}%
\pgfpathlineto{\pgfqpoint{1.587908in}{0.866502in}}%
\pgfpathlineto{\pgfqpoint{1.582327in}{0.864621in}}%
\pgfpathlineto{\pgfqpoint{1.576745in}{0.862711in}}%
\pgfpathlineto{\pgfqpoint{1.571164in}{0.860771in}}%
\pgfpathlineto{\pgfqpoint{1.565582in}{0.858800in}}%
\pgfpathlineto{\pgfqpoint{1.560001in}{0.856797in}}%
\pgfpathlineto{\pgfqpoint{1.554420in}{0.854760in}}%
\pgfpathlineto{\pgfqpoint{1.548838in}{0.852689in}}%
\pgfpathlineto{\pgfqpoint{1.543257in}{0.850581in}}%
\pgfpathlineto{\pgfqpoint{1.537676in}{0.848436in}}%
\pgfpathlineto{\pgfqpoint{1.532094in}{0.846252in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{0.844028in}}%
\pgfpathlineto{\pgfqpoint{1.520931in}{0.841763in}}%
\pgfpathlineto{\pgfqpoint{1.515350in}{0.839455in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{0.837104in}}%
\pgfpathlineto{\pgfqpoint{1.504187in}{0.834709in}}%
\pgfpathlineto{\pgfqpoint{1.498606in}{0.832267in}}%
\pgfpathlineto{\pgfqpoint{1.493025in}{0.829779in}}%
\pgfpathlineto{\pgfqpoint{1.487443in}{0.827243in}}%
\pgfpathlineto{\pgfqpoint{1.481862in}{0.824657in}}%
\pgfpathlineto{\pgfqpoint{1.476280in}{0.822022in}}%
\pgfpathlineto{\pgfqpoint{1.470699in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{1.465118in}{0.816598in}}%
\pgfpathlineto{\pgfqpoint{1.459536in}{0.813807in}}%
\pgfpathlineto{\pgfqpoint{1.453955in}{0.810963in}}%
\pgfpathlineto{\pgfqpoint{1.448374in}{0.808066in}}%
\pgfpathlineto{\pgfqpoint{1.442792in}{0.805113in}}%
\pgfpathlineto{\pgfqpoint{1.437211in}{0.802105in}}%
\pgfpathlineto{\pgfqpoint{1.431629in}{0.799042in}}%
\pgfpathlineto{\pgfqpoint{1.426048in}{0.795923in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{0.792747in}}%
\pgfpathlineto{\pgfqpoint{1.414885in}{0.789514in}}%
\pgfpathlineto{\pgfqpoint{1.409304in}{0.786225in}}%
\pgfpathlineto{\pgfqpoint{1.403723in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.779476in}}%
\pgfpathlineto{\pgfqpoint{1.392560in}{0.776017in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.381397in}{0.768929in}}%
\pgfpathlineto{\pgfqpoint{1.375816in}{0.765302in}}%
\pgfpathlineto{\pgfqpoint{1.370234in}{0.761620in}}%
\pgfpathlineto{\pgfqpoint{1.364653in}{0.757884in}}%
\pgfpathlineto{\pgfqpoint{1.359072in}{0.754094in}}%
\pgfpathlineto{\pgfqpoint{1.353490in}{0.750252in}}%
\pgfpathlineto{\pgfqpoint{1.347909in}{0.746359in}}%
\pgfpathlineto{\pgfqpoint{1.342328in}{0.742415in}}%
\pgfpathlineto{\pgfqpoint{1.336746in}{0.738423in}}%
\pgfpathlineto{\pgfqpoint{1.331165in}{0.734384in}}%
\pgfpathlineto{\pgfqpoint{1.325583in}{0.730299in}}%
\pgfpathlineto{\pgfqpoint{1.320002in}{0.726170in}}%
\pgfpathlineto{\pgfqpoint{1.314421in}{0.721999in}}%
\pgfpathlineto{\pgfqpoint{1.308839in}{0.717788in}}%
\pgfpathlineto{\pgfqpoint{1.303258in}{0.713539in}}%
\pgfpathlineto{\pgfqpoint{1.297677in}{0.709254in}}%
\pgfpathlineto{\pgfqpoint{1.292095in}{0.704936in}}%
\pgfpathlineto{\pgfqpoint{1.286514in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{1.280932in}{0.696211in}}%
\pgfpathlineto{\pgfqpoint{1.275351in}{0.691810in}}%
\pgfpathlineto{\pgfqpoint{1.269770in}{0.687386in}}%
\pgfpathlineto{\pgfqpoint{1.264188in}{0.682943in}}%
\pgfpathlineto{\pgfqpoint{1.258607in}{0.678484in}}%
\pgfpathlineto{\pgfqpoint{1.253026in}{0.674012in}}%
\pgfpathlineto{\pgfqpoint{1.247444in}{0.669531in}}%
\pgfpathlineto{\pgfqpoint{1.241863in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{1.236282in}{0.660556in}}%
\pgfpathlineto{\pgfqpoint{1.230700in}{0.656069in}}%
\pgfpathlineto{\pgfqpoint{1.225119in}{0.651587in}}%
\pgfpathlineto{\pgfqpoint{1.219537in}{0.647115in}}%
\pgfpathlineto{\pgfqpoint{1.213956in}{0.642657in}}%
\pgfpathlineto{\pgfqpoint{1.208375in}{0.638216in}}%
\pgfpathlineto{\pgfqpoint{1.202793in}{0.633797in}}%
\pgfpathlineto{\pgfqpoint{1.197212in}{0.629405in}}%
\pgfpathlineto{\pgfqpoint{1.191631in}{0.625043in}}%
\pgfpathlineto{\pgfqpoint{1.186049in}{0.620716in}}%
\pgfpathlineto{\pgfqpoint{1.180468in}{0.616428in}}%
\pgfpathlineto{\pgfqpoint{1.174886in}{0.612184in}}%
\pgfpathlineto{\pgfqpoint{1.169305in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{1.158142in}{0.599762in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.595739in}}%
\pgfpathlineto{\pgfqpoint{1.146980in}{0.591783in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{0.587898in}}%
\pgfpathlineto{\pgfqpoint{1.135817in}{0.584090in}}%
\pgfpathlineto{\pgfqpoint{1.130235in}{0.580361in}}%
\pgfpathlineto{\pgfqpoint{1.124654in}{0.576718in}}%
\pgfpathlineto{\pgfqpoint{1.119073in}{0.573164in}}%
\pgfpathlineto{\pgfqpoint{1.113491in}{0.569704in}}%
\pgfpathlineto{\pgfqpoint{1.107910in}{0.566342in}}%
\pgfpathlineto{\pgfqpoint{1.102329in}{0.563083in}}%
\pgfpathlineto{\pgfqpoint{1.096747in}{0.559930in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{0.556888in}}%
\pgfpathlineto{\pgfqpoint{1.085584in}{0.553961in}}%
\pgfpathlineto{\pgfqpoint{1.080003in}{0.551152in}}%
\pgfpathlineto{\pgfqpoint{1.074422in}{0.548466in}}%
\pgfpathlineto{\pgfqpoint{1.068840in}{0.545907in}}%
\pgfpathlineto{\pgfqpoint{1.063259in}{0.543476in}}%
\pgfpathlineto{\pgfqpoint{1.057678in}{0.541179in}}%
\pgfpathlineto{\pgfqpoint{1.052096in}{0.539019in}}%
\pgfpathlineto{\pgfqpoint{1.046515in}{0.536997in}}%
\pgfpathlineto{\pgfqpoint{1.040934in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{1.035352in}{0.533385in}}%
\pgfpathlineto{\pgfqpoint{1.029771in}{0.531799in}}%
\pgfpathlineto{\pgfqpoint{1.024189in}{0.530363in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{0.529079in}}%
\pgfpathlineto{\pgfqpoint{1.013027in}{0.527950in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{0.526976in}}%
\pgfpathlineto{\pgfqpoint{1.001864in}{0.526161in}}%
\pgfpathlineto{\pgfqpoint{0.996283in}{0.525505in}}%
\pgfpathlineto{\pgfqpoint{0.990701in}{0.525009in}}%
\pgfpathlineto{\pgfqpoint{0.985120in}{0.524674in}}%
\pgfpathlineto{\pgfqpoint{0.979538in}{0.524502in}}%
\pgfpathlineto{\pgfqpoint{0.973957in}{0.524492in}}%
\pgfpathlineto{\pgfqpoint{0.968376in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{0.962794in}{0.524962in}}%
\pgfpathlineto{\pgfqpoint{0.957213in}{0.525442in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.526084in}}%
\pgfpathlineto{\pgfqpoint{0.946050in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{0.940469in}{0.527854in}}%
\pgfpathlineto{\pgfqpoint{0.934887in}{0.528980in}}%
\pgfpathlineto{\pgfqpoint{0.929306in}{0.530266in}}%
\pgfpathlineto{\pgfqpoint{0.923725in}{0.531709in}}%
\pgfpathlineto{\pgfqpoint{0.918143in}{0.533308in}}%
\pgfpathlineto{\pgfqpoint{0.912562in}{0.535062in}}%
\pgfpathlineto{\pgfqpoint{0.906981in}{0.536968in}}%
\pgfpathlineto{\pgfqpoint{0.901399in}{0.539024in}}%
\pgfpathlineto{\pgfqpoint{0.895818in}{0.541227in}}%
\pgfpathlineto{\pgfqpoint{0.890236in}{0.543576in}}%
\pgfpathlineto{\pgfqpoint{0.884655in}{0.546066in}}%
\pgfpathlineto{\pgfqpoint{0.879074in}{0.548696in}}%
\pgfpathlineto{\pgfqpoint{0.873492in}{0.551463in}}%
\pgfpathlineto{\pgfqpoint{0.867911in}{0.554361in}}%
\pgfpathlineto{\pgfqpoint{0.862330in}{0.557390in}}%
\pgfpathlineto{\pgfqpoint{0.856748in}{0.560543in}}%
\pgfpathlineto{\pgfqpoint{0.851167in}{0.563819in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{0.567213in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{0.834423in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{0.828841in}{0.578063in}}%
\pgfpathlineto{\pgfqpoint{0.823260in}{0.581888in}}%
\pgfpathlineto{\pgfqpoint{0.817679in}{0.585809in}}%
\pgfpathlineto{\pgfqpoint{0.812097in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{0.806516in}{0.593926in}}%
\pgfpathlineto{\pgfqpoint{0.800935in}{0.598112in}}%
\pgfpathlineto{\pgfqpoint{0.795353in}{0.602376in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{0.784190in}{0.611121in}}%
\pgfpathlineto{\pgfqpoint{0.778609in}{0.615592in}}%
\pgfpathlineto{\pgfqpoint{0.773028in}{0.620123in}}%
\pgfpathlineto{\pgfqpoint{0.767446in}{0.624709in}}%
\pgfpathlineto{\pgfqpoint{0.761865in}{0.629344in}}%
\pgfpathlineto{\pgfqpoint{0.756284in}{0.634025in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{0.745121in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{0.739539in}{0.648290in}}%
\pgfpathlineto{\pgfqpoint{0.733958in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{0.728377in}{0.657938in}}%
\pgfpathlineto{\pgfqpoint{0.722795in}{0.662790in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.667655in}}%
\pgfpathlineto{\pgfqpoint{0.711633in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{0.706051in}{0.677404in}}%
\pgfpathlineto{\pgfqpoint{0.700470in}{0.682280in}}%
\pgfpathlineto{\pgfqpoint{0.694888in}{0.687151in}}%
\pgfpathlineto{\pgfqpoint{0.689307in}{0.692014in}}%
\pgfpathlineto{\pgfqpoint{0.683726in}{0.696864in}}%
\pgfpathlineto{\pgfqpoint{0.678144in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{0.672563in}{0.706510in}}%
\pgfpathlineto{\pgfqpoint{0.666982in}{0.711298in}}%
\pgfpathlineto{\pgfqpoint{0.661400in}{0.716060in}}%
\pgfpathlineto{\pgfqpoint{0.655819in}{0.720790in}}%
\pgfpathlineto{\pgfqpoint{0.650238in}{0.725486in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{0.730145in}}%
\pgfpathlineto{\pgfqpoint{0.639075in}{0.734763in}}%
\pgfpathlineto{\pgfqpoint{0.633493in}{0.739338in}}%
\pgfpathlineto{\pgfqpoint{0.627912in}{0.743867in}}%
\pgfpathlineto{\pgfqpoint{0.622331in}{0.748347in}}%
\pgfpathlineto{\pgfqpoint{0.616749in}{0.752776in}}%
\pgfpathlineto{\pgfqpoint{0.611168in}{0.757152in}}%
\pgfpathlineto{\pgfqpoint{0.605587in}{0.761472in}}%
\pgfpathlineto{\pgfqpoint{0.600005in}{0.765733in}}%
\pgfpathlineto{\pgfqpoint{0.594424in}{0.769936in}}%
\pgfpathlineto{\pgfqpoint{0.588842in}{0.774076in}}%
\pgfpathlineto{\pgfqpoint{0.583261in}{0.778153in}}%
\pgfpathlineto{\pgfqpoint{0.577680in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{0.572098in}{0.786112in}}%
\pgfpathlineto{\pgfqpoint{0.566517in}{0.789990in}}%
\pgfpathlineto{\pgfqpoint{0.560936in}{0.793799in}}%
\pgfpathlineto{\pgfqpoint{0.555354in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.549773in}{0.801208in}}%
\pgfpathlineto{\pgfqpoint{0.544191in}{0.804806in}}%
\pgfpathlineto{\pgfqpoint{0.538610in}{0.808331in}}%
\pgfpathlineto{\pgfqpoint{0.533029in}{0.811783in}}%
\pgfpathlineto{\pgfqpoint{0.527447in}{0.815162in}}%
\pgfpathlineto{\pgfqpoint{0.521866in}{0.818467in}}%
\pgfpathlineto{\pgfqpoint{0.516285in}{0.821699in}}%
\pgfpathlineto{\pgfqpoint{0.510703in}{0.824856in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{0.827939in}}%
\pgfpathlineto{\pgfqpoint{0.499541in}{0.830947in}}%
\pgfpathlineto{\pgfqpoint{0.493959in}{0.833882in}}%
\pgfpathlineto{\pgfqpoint{0.488378in}{0.836742in}}%
\pgfpathlineto{\pgfqpoint{0.482796in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{0.477215in}{0.842243in}}%
\pgfpathlineto{\pgfqpoint{0.471634in}{0.844884in}}%
\pgfpathlineto{\pgfqpoint{0.466052in}{0.847452in}}%
\pgfpathlineto{\pgfqpoint{0.460471in}{0.849949in}}%
\pgfpathlineto{\pgfqpoint{0.454890in}{0.852374in}}%
\pgfpathlineto{\pgfqpoint{0.449308in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.443727in}{0.857013in}}%
\pgfpathlineto{\pgfqpoint{0.438145in}{0.859228in}}%
\pgfpathlineto{\pgfqpoint{0.432564in}{0.861375in}}%
\pgfpathlineto{\pgfqpoint{0.426983in}{0.863454in}}%
\pgfpathlineto{\pgfqpoint{0.421401in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{0.415820in}{0.867414in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{0.869297in}}%
\pgfpathlineto{\pgfqpoint{0.404657in}{0.871115in}}%
\pgfpathlineto{\pgfqpoint{0.399076in}{0.872870in}}%
\pgfpathlineto{\pgfqpoint{0.393494in}{0.874564in}}%
\pgfpathlineto{\pgfqpoint{0.387913in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{0.382332in}{0.877770in}}%
\pgfpathlineto{\pgfqpoint{0.376750in}{0.879284in}}%
\pgfpathlineto{\pgfqpoint{0.371169in}{0.880741in}}%
\pgfpathlineto{\pgfqpoint{0.365588in}{0.882141in}}%
\pgfpathlineto{\pgfqpoint{0.360006in}{0.883486in}}%
\pgfpathlineto{\pgfqpoint{0.354425in}{0.884776in}}%
\pgfpathlineto{\pgfqpoint{0.348843in}{0.886012in}}%
\pgfpathlineto{\pgfqpoint{0.343262in}{0.887196in}}%
\pgfpathlineto{\pgfqpoint{0.337681in}{0.888329in}}%
\pgfpathlineto{\pgfqpoint{0.332099in}{0.889412in}}%
\pgfpathlineto{\pgfqpoint{0.326518in}{0.890445in}}%
\pgfpathlineto{\pgfqpoint{0.320937in}{0.891430in}}%
\pgfpathlineto{\pgfqpoint{0.315355in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{0.309774in}{0.893260in}}%
\pgfpathlineto{\pgfqpoint{0.304193in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{0.298611in}{0.894909in}}%
\pgfpathlineto{\pgfqpoint{0.293030in}{0.895668in}}%
\pgfpathlineto{\pgfqpoint{0.287448in}{0.896384in}}%
\pgfpathlineto{\pgfqpoint{0.281867in}{0.897059in}}%
\pgfpathlineto{\pgfqpoint{0.276286in}{0.897694in}}%
\pgfpathlineto{\pgfqpoint{0.270704in}{0.898288in}}%
\pgfpathlineto{\pgfqpoint{0.265123in}{0.898844in}}%
\pgfpathlineto{\pgfqpoint{0.259542in}{0.899361in}}%
\pgfpathlineto{\pgfqpoint{0.253960in}{0.899842in}}%
\pgfpathlineto{\pgfqpoint{0.248379in}{0.900286in}}%
\pgfpathlineto{\pgfqpoint{0.242797in}{0.900693in}}%
\pgfpathlineto{\pgfqpoint{0.237216in}{0.901066in}}%
\pgfpathlineto{\pgfqpoint{0.231635in}{0.901405in}}%
\pgfpathlineto{\pgfqpoint{0.226053in}{0.901710in}}%
\pgfpathlineto{\pgfqpoint{0.220472in}{0.901981in}}%
\pgfpathlineto{\pgfqpoint{0.214891in}{0.902221in}}%
\pgfpathlineto{\pgfqpoint{0.209309in}{0.902428in}}%
\pgfpathlineto{\pgfqpoint{0.203728in}{0.902604in}}%
\pgfpathlineto{\pgfqpoint{0.198146in}{0.902750in}}%
\pgfpathlineto{\pgfqpoint{0.192565in}{0.902865in}}%
\pgfpathlineto{\pgfqpoint{0.186984in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{0.181402in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{0.175821in}{0.903034in}}%
\pgfpathlineto{\pgfqpoint{0.170240in}{0.903034in}}%
\pgfpathlineto{\pgfqpoint{0.164658in}{0.903005in}}%
\pgfpathlineto{\pgfqpoint{0.159077in}{0.902949in}}%
\pgfpathlineto{\pgfqpoint{0.153495in}{0.902865in}}%
\pgfpathlineto{\pgfqpoint{0.147914in}{0.902755in}}%
\pgfpathlineto{\pgfqpoint{0.142333in}{0.902619in}}%
\pgfpathlineto{\pgfqpoint{0.136751in}{0.902456in}}%
\pgfpathlineto{\pgfqpoint{0.131170in}{0.902267in}}%
\pgfpathlineto{\pgfqpoint{0.131170in}{0.902267in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.131170in}{0.437963in}}{\pgfqpoint{1.668830in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.131170in}{0.846979in}}{\pgfqpoint{1.800000in}{1.067768in}}{%
\pgfpathmoveto{\pgfqpoint{0.131170in}{0.903933in}}%
\pgfpathlineto{\pgfqpoint{0.131170in}{0.993980in}}%
\pgfpathlineto{\pgfqpoint{0.136751in}{0.995311in}}%
\pgfpathlineto{\pgfqpoint{0.142333in}{0.996628in}}%
\pgfpathlineto{\pgfqpoint{0.147914in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{0.153495in}{0.999222in}}%
\pgfpathlineto{\pgfqpoint{0.159077in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{0.164658in}{1.001764in}}%
\pgfpathlineto{\pgfqpoint{0.170240in}{1.003015in}}%
\pgfpathlineto{\pgfqpoint{0.175821in}{1.004254in}}%
\pgfpathlineto{\pgfqpoint{0.181402in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{0.186984in}{1.006692in}}%
\pgfpathlineto{\pgfqpoint{0.192565in}{1.007891in}}%
\pgfpathlineto{\pgfqpoint{0.198146in}{1.009078in}}%
\pgfpathlineto{\pgfqpoint{0.203728in}{1.010252in}}%
\pgfpathlineto{\pgfqpoint{0.209309in}{1.011413in}}%
\pgfpathlineto{\pgfqpoint{0.214891in}{1.012562in}}%
\pgfpathlineto{\pgfqpoint{0.220472in}{1.013698in}}%
\pgfpathlineto{\pgfqpoint{0.226053in}{1.014821in}}%
\pgfpathlineto{\pgfqpoint{0.231635in}{1.015932in}}%
\pgfpathlineto{\pgfqpoint{0.237216in}{1.017031in}}%
\pgfpathlineto{\pgfqpoint{0.242797in}{1.018116in}}%
\pgfpathlineto{\pgfqpoint{0.248379in}{1.019190in}}%
\pgfpathlineto{\pgfqpoint{0.253960in}{1.020251in}}%
\pgfpathlineto{\pgfqpoint{0.259542in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{0.265123in}{1.022336in}}%
\pgfpathlineto{\pgfqpoint{0.270704in}{1.023360in}}%
\pgfpathlineto{\pgfqpoint{0.276286in}{1.024372in}}%
\pgfpathlineto{\pgfqpoint{0.281867in}{1.025371in}}%
\pgfpathlineto{\pgfqpoint{0.287448in}{1.026358in}}%
\pgfpathlineto{\pgfqpoint{0.293030in}{1.027334in}}%
\pgfpathlineto{\pgfqpoint{0.298611in}{1.028296in}}%
\pgfpathlineto{\pgfqpoint{0.304193in}{1.029247in}}%
\pgfpathlineto{\pgfqpoint{0.309774in}{1.030186in}}%
\pgfpathlineto{\pgfqpoint{0.315355in}{1.031113in}}%
\pgfpathlineto{\pgfqpoint{0.320937in}{1.032027in}}%
\pgfpathlineto{\pgfqpoint{0.326518in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{0.332099in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{0.337681in}{1.034699in}}%
\pgfpathlineto{\pgfqpoint{0.343262in}{1.035566in}}%
\pgfpathlineto{\pgfqpoint{0.348843in}{1.036421in}}%
\pgfpathlineto{\pgfqpoint{0.354425in}{1.037264in}}%
\pgfpathlineto{\pgfqpoint{0.360006in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{0.365588in}{1.038914in}}%
\pgfpathlineto{\pgfqpoint{0.371169in}{1.039721in}}%
\pgfpathlineto{\pgfqpoint{0.376750in}{1.040517in}}%
\pgfpathlineto{\pgfqpoint{0.382332in}{1.041301in}}%
\pgfpathlineto{\pgfqpoint{0.387913in}{1.042073in}}%
\pgfpathlineto{\pgfqpoint{0.393494in}{1.042833in}}%
\pgfpathlineto{\pgfqpoint{0.399076in}{1.043581in}}%
\pgfpathlineto{\pgfqpoint{0.404657in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{1.045043in}}%
\pgfpathlineto{\pgfqpoint{0.415820in}{1.045756in}}%
\pgfpathlineto{\pgfqpoint{0.421401in}{1.046458in}}%
\pgfpathlineto{\pgfqpoint{0.426983in}{1.047148in}}%
\pgfpathlineto{\pgfqpoint{0.432564in}{1.047826in}}%
\pgfpathlineto{\pgfqpoint{0.438145in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{0.443727in}{1.049147in}}%
\pgfpathlineto{\pgfqpoint{0.449308in}{1.049791in}}%
\pgfpathlineto{\pgfqpoint{0.454890in}{1.050423in}}%
\pgfpathlineto{\pgfqpoint{0.460471in}{1.051043in}}%
\pgfpathlineto{\pgfqpoint{0.466052in}{1.051652in}}%
\pgfpathlineto{\pgfqpoint{0.471634in}{1.052249in}}%
\pgfpathlineto{\pgfqpoint{0.477215in}{1.052834in}}%
\pgfpathlineto{\pgfqpoint{0.482796in}{1.053408in}}%
\pgfpathlineto{\pgfqpoint{0.488378in}{1.053971in}}%
\pgfpathlineto{\pgfqpoint{0.493959in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{0.499541in}{1.055061in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{1.055589in}}%
\pgfpathlineto{\pgfqpoint{0.510703in}{1.056106in}}%
\pgfpathlineto{\pgfqpoint{0.516285in}{1.056611in}}%
\pgfpathlineto{\pgfqpoint{0.521866in}{1.057104in}}%
\pgfpathlineto{\pgfqpoint{0.527447in}{1.057587in}}%
\pgfpathlineto{\pgfqpoint{0.533029in}{1.058057in}}%
\pgfpathlineto{\pgfqpoint{0.538610in}{1.058517in}}%
\pgfpathlineto{\pgfqpoint{0.544191in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{0.549773in}{1.059401in}}%
\pgfpathlineto{\pgfqpoint{0.555354in}{1.059827in}}%
\pgfpathlineto{\pgfqpoint{0.560936in}{1.060241in}}%
\pgfpathlineto{\pgfqpoint{0.566517in}{1.060643in}}%
\pgfpathlineto{\pgfqpoint{0.572098in}{1.061035in}}%
\pgfpathlineto{\pgfqpoint{0.577680in}{1.061415in}}%
\pgfpathlineto{\pgfqpoint{0.583261in}{1.061783in}}%
\pgfpathlineto{\pgfqpoint{0.588842in}{1.062141in}}%
\pgfpathlineto{\pgfqpoint{0.594424in}{1.062487in}}%
\pgfpathlineto{\pgfqpoint{0.600005in}{1.062822in}}%
\pgfpathlineto{\pgfqpoint{0.605587in}{1.063146in}}%
\pgfpathlineto{\pgfqpoint{0.611168in}{1.063458in}}%
\pgfpathlineto{\pgfqpoint{0.616749in}{1.063760in}}%
\pgfpathlineto{\pgfqpoint{0.622331in}{1.064050in}}%
\pgfpathlineto{\pgfqpoint{0.627912in}{1.064329in}}%
\pgfpathlineto{\pgfqpoint{0.633493in}{1.064597in}}%
\pgfpathlineto{\pgfqpoint{0.639075in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{1.065100in}}%
\pgfpathlineto{\pgfqpoint{0.650238in}{1.065335in}}%
\pgfpathlineto{\pgfqpoint{0.655819in}{1.065558in}}%
\pgfpathlineto{\pgfqpoint{0.661400in}{1.065771in}}%
\pgfpathlineto{\pgfqpoint{0.666982in}{1.065973in}}%
\pgfpathlineto{\pgfqpoint{0.672563in}{1.066164in}}%
\pgfpathlineto{\pgfqpoint{0.678144in}{1.066344in}}%
\pgfpathlineto{\pgfqpoint{0.683726in}{1.066513in}}%
\pgfpathlineto{\pgfqpoint{0.689307in}{1.066672in}}%
\pgfpathlineto{\pgfqpoint{0.694888in}{1.066819in}}%
\pgfpathlineto{\pgfqpoint{0.700470in}{1.066956in}}%
\pgfpathlineto{\pgfqpoint{0.706051in}{1.067082in}}%
\pgfpathlineto{\pgfqpoint{0.711633in}{1.067197in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{1.067301in}}%
\pgfpathlineto{\pgfqpoint{0.722795in}{1.067395in}}%
\pgfpathlineto{\pgfqpoint{0.728377in}{1.067479in}}%
\pgfpathlineto{\pgfqpoint{0.733958in}{1.067551in}}%
\pgfpathlineto{\pgfqpoint{0.739539in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.745121in}{1.067665in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.067706in}}%
\pgfpathlineto{\pgfqpoint{0.756284in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{0.761865in}{1.067758in}}%
\pgfpathlineto{\pgfqpoint{0.767446in}{1.067768in}}%
\pgfpathlineto{\pgfqpoint{0.773028in}{1.067768in}}%
\pgfpathlineto{\pgfqpoint{0.778609in}{1.067758in}}%
\pgfpathlineto{\pgfqpoint{0.784190in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{1.067707in}}%
\pgfpathlineto{\pgfqpoint{0.795353in}{1.067666in}}%
\pgfpathlineto{\pgfqpoint{0.800935in}{1.067616in}}%
\pgfpathlineto{\pgfqpoint{0.806516in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{0.812097in}{1.067485in}}%
\pgfpathlineto{\pgfqpoint{0.817679in}{1.067405in}}%
\pgfpathlineto{\pgfqpoint{0.823260in}{1.067315in}}%
\pgfpathlineto{\pgfqpoint{0.828841in}{1.067215in}}%
\pgfpathlineto{\pgfqpoint{0.834423in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{1.066987in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{1.066859in}}%
\pgfpathlineto{\pgfqpoint{0.851167in}{1.066721in}}%
\pgfpathlineto{\pgfqpoint{0.856748in}{1.066574in}}%
\pgfpathlineto{\pgfqpoint{0.862330in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{0.867911in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{0.873492in}{1.066078in}}%
\pgfpathlineto{\pgfqpoint{0.879074in}{1.065894in}}%
\pgfpathlineto{\pgfqpoint{0.884655in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.890236in}{1.065500in}}%
\pgfpathlineto{\pgfqpoint{0.895818in}{1.065289in}}%
\pgfpathlineto{\pgfqpoint{0.901399in}{1.065070in}}%
\pgfpathlineto{\pgfqpoint{0.906981in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{0.912562in}{1.064606in}}%
\pgfpathlineto{\pgfqpoint{0.918143in}{1.064361in}}%
\pgfpathlineto{\pgfqpoint{0.923725in}{1.064108in}}%
\pgfpathlineto{\pgfqpoint{0.929306in}{1.063847in}}%
\pgfpathlineto{\pgfqpoint{0.934887in}{1.063577in}}%
\pgfpathlineto{\pgfqpoint{0.940469in}{1.063300in}}%
\pgfpathlineto{\pgfqpoint{0.946050in}{1.063014in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{1.062721in}}%
\pgfpathlineto{\pgfqpoint{0.957213in}{1.062419in}}%
\pgfpathlineto{\pgfqpoint{0.962794in}{1.062110in}}%
\pgfpathlineto{\pgfqpoint{0.968376in}{1.061794in}}%
\pgfpathlineto{\pgfqpoint{0.973957in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{0.979538in}{1.061139in}}%
\pgfpathlineto{\pgfqpoint{0.985120in}{1.060800in}}%
\pgfpathlineto{\pgfqpoint{0.990701in}{1.060454in}}%
\pgfpathlineto{\pgfqpoint{0.996283in}{1.060102in}}%
\pgfpathlineto{\pgfqpoint{1.001864in}{1.059742in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{1.059376in}}%
\pgfpathlineto{\pgfqpoint{1.013027in}{1.059003in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{1.058623in}}%
\pgfpathlineto{\pgfqpoint{1.024189in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{1.029771in}{1.057845in}}%
\pgfpathlineto{\pgfqpoint{1.035352in}{1.057447in}}%
\pgfpathlineto{\pgfqpoint{1.040934in}{1.057042in}}%
\pgfpathlineto{\pgfqpoint{1.046515in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{1.052096in}{1.056216in}}%
\pgfpathlineto{\pgfqpoint{1.057678in}{1.055795in}}%
\pgfpathlineto{\pgfqpoint{1.063259in}{1.055367in}}%
\pgfpathlineto{\pgfqpoint{1.068840in}{1.054935in}}%
\pgfpathlineto{\pgfqpoint{1.074422in}{1.054497in}}%
\pgfpathlineto{\pgfqpoint{1.080003in}{1.054054in}}%
\pgfpathlineto{\pgfqpoint{1.085584in}{1.053607in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{1.053154in}}%
\pgfpathlineto{\pgfqpoint{1.096747in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{1.102329in}{1.052236in}}%
\pgfpathlineto{\pgfqpoint{1.107910in}{1.051770in}}%
\pgfpathlineto{\pgfqpoint{1.113491in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{1.119073in}{1.050825in}}%
\pgfpathlineto{\pgfqpoint{1.124654in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{1.130235in}{1.049866in}}%
\pgfpathlineto{\pgfqpoint{1.135817in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{1.048892in}}%
\pgfpathlineto{\pgfqpoint{1.146980in}{1.048400in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{1.158142in}{1.047407in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{1.046906in}}%
\pgfpathlineto{\pgfqpoint{1.169305in}{1.046403in}}%
\pgfpathlineto{\pgfqpoint{1.174886in}{1.045897in}}%
\pgfpathlineto{\pgfqpoint{1.180468in}{1.045389in}}%
\pgfpathlineto{\pgfqpoint{1.186049in}{1.044879in}}%
\pgfpathlineto{\pgfqpoint{1.191631in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.197212in}{1.043853in}}%
\pgfpathlineto{\pgfqpoint{1.202793in}{1.043338in}}%
\pgfpathlineto{\pgfqpoint{1.208375in}{1.042821in}}%
\pgfpathlineto{\pgfqpoint{1.213956in}{1.042303in}}%
\pgfpathlineto{\pgfqpoint{1.219537in}{1.041784in}}%
\pgfpathlineto{\pgfqpoint{1.225119in}{1.041265in}}%
\pgfpathlineto{\pgfqpoint{1.230700in}{1.040744in}}%
\pgfpathlineto{\pgfqpoint{1.236282in}{1.040223in}}%
\pgfpathlineto{\pgfqpoint{1.241863in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{1.247444in}{1.039181in}}%
\pgfpathlineto{\pgfqpoint{1.253026in}{1.038659in}}%
\pgfpathlineto{\pgfqpoint{1.258607in}{1.038138in}}%
\pgfpathlineto{\pgfqpoint{1.264188in}{1.037617in}}%
\pgfpathlineto{\pgfqpoint{1.269770in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{1.275351in}{1.036578in}}%
\pgfpathlineto{\pgfqpoint{1.280932in}{1.036060in}}%
\pgfpathlineto{\pgfqpoint{1.286514in}{1.035543in}}%
\pgfpathlineto{\pgfqpoint{1.292095in}{1.035027in}}%
\pgfpathlineto{\pgfqpoint{1.297677in}{1.034513in}}%
\pgfpathlineto{\pgfqpoint{1.303258in}{1.034001in}}%
\pgfpathlineto{\pgfqpoint{1.308839in}{1.033490in}}%
\pgfpathlineto{\pgfqpoint{1.314421in}{1.032982in}}%
\pgfpathlineto{\pgfqpoint{1.320002in}{1.032476in}}%
\pgfpathlineto{\pgfqpoint{1.325583in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{1.331165in}{1.031472in}}%
\pgfpathlineto{\pgfqpoint{1.336746in}{1.030975in}}%
\pgfpathlineto{\pgfqpoint{1.342328in}{1.030480in}}%
\pgfpathlineto{\pgfqpoint{1.347909in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{1.353490in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{1.359072in}{1.029017in}}%
\pgfpathlineto{\pgfqpoint{1.364653in}{1.028537in}}%
\pgfpathlineto{\pgfqpoint{1.370234in}{1.028061in}}%
\pgfpathlineto{\pgfqpoint{1.375816in}{1.027590in}}%
\pgfpathlineto{\pgfqpoint{1.381397in}{1.027123in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.392560in}{1.026203in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.025750in}}%
\pgfpathlineto{\pgfqpoint{1.403723in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{1.409304in}{1.024862in}}%
\pgfpathlineto{\pgfqpoint{1.414885in}{1.024426in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.023997in}}%
\pgfpathlineto{\pgfqpoint{1.426048in}{1.023573in}}%
\pgfpathlineto{\pgfqpoint{1.431629in}{1.023156in}}%
\pgfpathlineto{\pgfqpoint{1.437211in}{1.022745in}}%
\pgfpathlineto{\pgfqpoint{1.442792in}{1.022341in}}%
\pgfpathlineto{\pgfqpoint{1.448374in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.453955in}{1.021555in}}%
\pgfpathlineto{\pgfqpoint{1.459536in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{1.465118in}{1.020797in}}%
\pgfpathlineto{\pgfqpoint{1.470699in}{1.020430in}}%
\pgfpathlineto{\pgfqpoint{1.476280in}{1.020071in}}%
\pgfpathlineto{\pgfqpoint{1.481862in}{1.019720in}}%
\pgfpathlineto{\pgfqpoint{1.487443in}{1.019377in}}%
\pgfpathlineto{\pgfqpoint{1.493025in}{1.019043in}}%
\pgfpathlineto{\pgfqpoint{1.498606in}{1.018718in}}%
\pgfpathlineto{\pgfqpoint{1.504187in}{1.018402in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{1.018095in}}%
\pgfpathlineto{\pgfqpoint{1.515350in}{1.017797in}}%
\pgfpathlineto{\pgfqpoint{1.520931in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{1.017231in}}%
\pgfpathlineto{\pgfqpoint{1.532094in}{1.016962in}}%
\pgfpathlineto{\pgfqpoint{1.537676in}{1.016704in}}%
\pgfpathlineto{\pgfqpoint{1.543257in}{1.016457in}}%
\pgfpathlineto{\pgfqpoint{1.548838in}{1.016219in}}%
\pgfpathlineto{\pgfqpoint{1.554420in}{1.015993in}}%
\pgfpathlineto{\pgfqpoint{1.560001in}{1.015778in}}%
\pgfpathlineto{\pgfqpoint{1.565582in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{1.571164in}{1.015380in}}%
\pgfpathlineto{\pgfqpoint{1.576745in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{1.582327in}{1.015030in}}%
\pgfpathlineto{\pgfqpoint{1.587908in}{1.014872in}}%
\pgfpathlineto{\pgfqpoint{1.593489in}{1.014727in}}%
\pgfpathlineto{\pgfqpoint{1.599071in}{1.014594in}}%
\pgfpathlineto{\pgfqpoint{1.604652in}{1.014473in}}%
\pgfpathlineto{\pgfqpoint{1.610233in}{1.014365in}}%
\pgfpathlineto{\pgfqpoint{1.615815in}{1.014271in}}%
\pgfpathlineto{\pgfqpoint{1.621396in}{1.014189in}}%
\pgfpathlineto{\pgfqpoint{1.626977in}{1.014120in}}%
\pgfpathlineto{\pgfqpoint{1.632559in}{1.014065in}}%
\pgfpathlineto{\pgfqpoint{1.638140in}{1.014024in}}%
\pgfpathlineto{\pgfqpoint{1.643722in}{1.013997in}}%
\pgfpathlineto{\pgfqpoint{1.649303in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{1.654884in}{1.013984in}}%
\pgfpathlineto{\pgfqpoint{1.660466in}{1.014000in}}%
\pgfpathlineto{\pgfqpoint{1.666047in}{1.014030in}}%
\pgfpathlineto{\pgfqpoint{1.671628in}{1.014075in}}%
\pgfpathlineto{\pgfqpoint{1.677210in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{1.682791in}{1.014209in}}%
\pgfpathlineto{\pgfqpoint{1.688373in}{1.014299in}}%
\pgfpathlineto{\pgfqpoint{1.693954in}{1.014405in}}%
\pgfpathlineto{\pgfqpoint{1.699535in}{1.014527in}}%
\pgfpathlineto{\pgfqpoint{1.705117in}{1.014664in}}%
\pgfpathlineto{\pgfqpoint{1.710698in}{1.014817in}}%
\pgfpathlineto{\pgfqpoint{1.716279in}{1.014987in}}%
\pgfpathlineto{\pgfqpoint{1.721861in}{1.015173in}}%
\pgfpathlineto{\pgfqpoint{1.727442in}{1.015376in}}%
\pgfpathlineto{\pgfqpoint{1.733024in}{1.015595in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{1.744186in}{1.016085in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.016356in}}%
\pgfpathlineto{\pgfqpoint{1.755349in}{1.016644in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{1.016949in}}%
\pgfpathlineto{\pgfqpoint{1.766512in}{1.017273in}}%
\pgfpathlineto{\pgfqpoint{1.772093in}{1.017614in}}%
\pgfpathlineto{\pgfqpoint{1.777675in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{1.783256in}{1.018352in}}%
\pgfpathlineto{\pgfqpoint{1.788837in}{1.018748in}}%
\pgfpathlineto{\pgfqpoint{1.794419in}{1.019163in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.019596in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.929549in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.929549in}}%
\pgfpathlineto{\pgfqpoint{1.794419in}{0.928095in}}%
\pgfpathlineto{\pgfqpoint{1.788837in}{0.926656in}}%
\pgfpathlineto{\pgfqpoint{1.783256in}{0.925230in}}%
\pgfpathlineto{\pgfqpoint{1.777675in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{1.772093in}{0.922421in}}%
\pgfpathlineto{\pgfqpoint{1.766512in}{0.921038in}}%
\pgfpathlineto{\pgfqpoint{1.760930in}{0.919668in}}%
\pgfpathlineto{\pgfqpoint{1.755349in}{0.918312in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{0.916970in}}%
\pgfpathlineto{\pgfqpoint{1.744186in}{0.915642in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{0.914327in}}%
\pgfpathlineto{\pgfqpoint{1.733024in}{0.913026in}}%
\pgfpathlineto{\pgfqpoint{1.727442in}{0.911738in}}%
\pgfpathlineto{\pgfqpoint{1.721861in}{0.910465in}}%
\pgfpathlineto{\pgfqpoint{1.716279in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.710698in}{0.907957in}}%
\pgfpathlineto{\pgfqpoint{1.705117in}{0.906724in}}%
\pgfpathlineto{\pgfqpoint{1.699535in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{1.693954in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{1.688373in}{0.903103in}}%
\pgfpathlineto{\pgfqpoint{1.682791in}{0.901923in}}%
\pgfpathlineto{\pgfqpoint{1.677210in}{0.900756in}}%
\pgfpathlineto{\pgfqpoint{1.671628in}{0.899602in}}%
\pgfpathlineto{\pgfqpoint{1.666047in}{0.898462in}}%
\pgfpathlineto{\pgfqpoint{1.660466in}{0.897334in}}%
\pgfpathlineto{\pgfqpoint{1.654884in}{0.896220in}}%
\pgfpathlineto{\pgfqpoint{1.649303in}{0.895119in}}%
\pgfpathlineto{\pgfqpoint{1.643722in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{1.638140in}{0.892955in}}%
\pgfpathlineto{\pgfqpoint{1.632559in}{0.891893in}}%
\pgfpathlineto{\pgfqpoint{1.626977in}{0.890844in}}%
\pgfpathlineto{\pgfqpoint{1.621396in}{0.889807in}}%
\pgfpathlineto{\pgfqpoint{1.615815in}{0.888784in}}%
\pgfpathlineto{\pgfqpoint{1.610233in}{0.887773in}}%
\pgfpathlineto{\pgfqpoint{1.604652in}{0.886775in}}%
\pgfpathlineto{\pgfqpoint{1.599071in}{0.885790in}}%
\pgfpathlineto{\pgfqpoint{1.593489in}{0.884818in}}%
\pgfpathlineto{\pgfqpoint{1.587908in}{0.883858in}}%
\pgfpathlineto{\pgfqpoint{1.582327in}{0.882912in}}%
\pgfpathlineto{\pgfqpoint{1.576745in}{0.881978in}}%
\pgfpathlineto{\pgfqpoint{1.571164in}{0.881056in}}%
\pgfpathlineto{\pgfqpoint{1.565582in}{0.880148in}}%
\pgfpathlineto{\pgfqpoint{1.560001in}{0.879252in}}%
\pgfpathlineto{\pgfqpoint{1.554420in}{0.878369in}}%
\pgfpathlineto{\pgfqpoint{1.548838in}{0.877498in}}%
\pgfpathlineto{\pgfqpoint{1.543257in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{1.537676in}{0.875795in}}%
\pgfpathlineto{\pgfqpoint{1.532094in}{0.874962in}}%
\pgfpathlineto{\pgfqpoint{1.526513in}{0.874141in}}%
\pgfpathlineto{\pgfqpoint{1.520931in}{0.873334in}}%
\pgfpathlineto{\pgfqpoint{1.515350in}{0.872539in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{0.871756in}}%
\pgfpathlineto{\pgfqpoint{1.504187in}{0.870986in}}%
\pgfpathlineto{\pgfqpoint{1.498606in}{0.870228in}}%
\pgfpathlineto{\pgfqpoint{1.493025in}{0.869483in}}%
\pgfpathlineto{\pgfqpoint{1.487443in}{0.868750in}}%
\pgfpathlineto{\pgfqpoint{1.481862in}{0.868029in}}%
\pgfpathlineto{\pgfqpoint{1.476280in}{0.867321in}}%
\pgfpathlineto{\pgfqpoint{1.470699in}{0.866626in}}%
\pgfpathlineto{\pgfqpoint{1.465118in}{0.865943in}}%
\pgfpathlineto{\pgfqpoint{1.459536in}{0.865272in}}%
\pgfpathlineto{\pgfqpoint{1.453955in}{0.864614in}}%
\pgfpathlineto{\pgfqpoint{1.448374in}{0.863968in}}%
\pgfpathlineto{\pgfqpoint{1.442792in}{0.863334in}}%
\pgfpathlineto{\pgfqpoint{1.437211in}{0.862713in}}%
\pgfpathlineto{\pgfqpoint{1.431629in}{0.862104in}}%
\pgfpathlineto{\pgfqpoint{1.426048in}{0.861507in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{0.860922in}}%
\pgfpathlineto{\pgfqpoint{1.414885in}{0.860350in}}%
\pgfpathlineto{\pgfqpoint{1.409304in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{1.403723in}{0.859243in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.858708in}}%
\pgfpathlineto{\pgfqpoint{1.392560in}{0.858184in}}%
\pgfpathlineto{\pgfqpoint{1.386979in}{0.857673in}}%
\pgfpathlineto{\pgfqpoint{1.381397in}{0.857175in}}%
\pgfpathlineto{\pgfqpoint{1.375816in}{0.856688in}}%
\pgfpathlineto{\pgfqpoint{1.370234in}{0.856214in}}%
\pgfpathlineto{\pgfqpoint{1.364653in}{0.855752in}}%
\pgfpathlineto{\pgfqpoint{1.359072in}{0.855302in}}%
\pgfpathlineto{\pgfqpoint{1.353490in}{0.854864in}}%
\pgfpathlineto{\pgfqpoint{1.347909in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{1.342328in}{0.854024in}}%
\pgfpathlineto{\pgfqpoint{1.336746in}{0.853622in}}%
\pgfpathlineto{\pgfqpoint{1.331165in}{0.853233in}}%
\pgfpathlineto{\pgfqpoint{1.325583in}{0.852855in}}%
\pgfpathlineto{\pgfqpoint{1.320002in}{0.852490in}}%
\pgfpathlineto{\pgfqpoint{1.314421in}{0.852136in}}%
\pgfpathlineto{\pgfqpoint{1.308839in}{0.851795in}}%
\pgfpathlineto{\pgfqpoint{1.303258in}{0.851465in}}%
\pgfpathlineto{\pgfqpoint{1.297677in}{0.851147in}}%
\pgfpathlineto{\pgfqpoint{1.292095in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{1.286514in}{0.850548in}}%
\pgfpathlineto{\pgfqpoint{1.280932in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{1.275351in}{0.849995in}}%
\pgfpathlineto{\pgfqpoint{1.269770in}{0.849737in}}%
\pgfpathlineto{\pgfqpoint{1.264188in}{0.849491in}}%
\pgfpathlineto{\pgfqpoint{1.258607in}{0.849256in}}%
\pgfpathlineto{\pgfqpoint{1.253026in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{1.247444in}{0.848821in}}%
\pgfpathlineto{\pgfqpoint{1.241863in}{0.848622in}}%
\pgfpathlineto{\pgfqpoint{1.236282in}{0.848434in}}%
\pgfpathlineto{\pgfqpoint{1.230700in}{0.848257in}}%
\pgfpathlineto{\pgfqpoint{1.225119in}{0.848092in}}%
\pgfpathlineto{\pgfqpoint{1.219537in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{1.213956in}{0.847797in}}%
\pgfpathlineto{\pgfqpoint{1.208375in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{1.202793in}{0.847548in}}%
\pgfpathlineto{\pgfqpoint{1.197212in}{0.847441in}}%
\pgfpathlineto{\pgfqpoint{1.191631in}{0.847344in}}%
\pgfpathlineto{\pgfqpoint{1.186049in}{0.847260in}}%
\pgfpathlineto{\pgfqpoint{1.180468in}{0.847186in}}%
\pgfpathlineto{\pgfqpoint{1.174886in}{0.847124in}}%
\pgfpathlineto{\pgfqpoint{1.169305in}{0.847073in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{0.847033in}}%
\pgfpathlineto{\pgfqpoint{1.158142in}{0.847004in}}%
\pgfpathlineto{\pgfqpoint{1.152561in}{0.846986in}}%
\pgfpathlineto{\pgfqpoint{1.146980in}{0.846979in}}%
\pgfpathlineto{\pgfqpoint{1.141398in}{0.846983in}}%
\pgfpathlineto{\pgfqpoint{1.135817in}{0.846998in}}%
\pgfpathlineto{\pgfqpoint{1.130235in}{0.847023in}}%
\pgfpathlineto{\pgfqpoint{1.124654in}{0.847060in}}%
\pgfpathlineto{\pgfqpoint{1.119073in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{1.113491in}{0.847165in}}%
\pgfpathlineto{\pgfqpoint{1.107910in}{0.847233in}}%
\pgfpathlineto{\pgfqpoint{1.102329in}{0.847312in}}%
\pgfpathlineto{\pgfqpoint{1.096747in}{0.847401in}}%
\pgfpathlineto{\pgfqpoint{1.091166in}{0.847501in}}%
\pgfpathlineto{\pgfqpoint{1.085584in}{0.847611in}}%
\pgfpathlineto{\pgfqpoint{1.080003in}{0.847732in}}%
\pgfpathlineto{\pgfqpoint{1.074422in}{0.847862in}}%
\pgfpathlineto{\pgfqpoint{1.068840in}{0.848003in}}%
\pgfpathlineto{\pgfqpoint{1.063259in}{0.848153in}}%
\pgfpathlineto{\pgfqpoint{1.057678in}{0.848314in}}%
\pgfpathlineto{\pgfqpoint{1.052096in}{0.848484in}}%
\pgfpathlineto{\pgfqpoint{1.046515in}{0.848665in}}%
\pgfpathlineto{\pgfqpoint{1.040934in}{0.848855in}}%
\pgfpathlineto{\pgfqpoint{1.035352in}{0.849054in}}%
\pgfpathlineto{\pgfqpoint{1.029771in}{0.849264in}}%
\pgfpathlineto{\pgfqpoint{1.024189in}{0.849482in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{0.849710in}}%
\pgfpathlineto{\pgfqpoint{1.013027in}{0.849948in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{0.850194in}}%
\pgfpathlineto{\pgfqpoint{1.001864in}{0.850450in}}%
\pgfpathlineto{\pgfqpoint{0.996283in}{0.850714in}}%
\pgfpathlineto{\pgfqpoint{0.990701in}{0.850988in}}%
\pgfpathlineto{\pgfqpoint{0.985120in}{0.851270in}}%
\pgfpathlineto{\pgfqpoint{0.979538in}{0.851561in}}%
\pgfpathlineto{\pgfqpoint{0.973957in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{0.968376in}{0.852169in}}%
\pgfpathlineto{\pgfqpoint{0.962794in}{0.852485in}}%
\pgfpathlineto{\pgfqpoint{0.957213in}{0.852810in}}%
\pgfpathlineto{\pgfqpoint{0.951632in}{0.853143in}}%
\pgfpathlineto{\pgfqpoint{0.946050in}{0.853484in}}%
\pgfpathlineto{\pgfqpoint{0.940469in}{0.853833in}}%
\pgfpathlineto{\pgfqpoint{0.934887in}{0.854190in}}%
\pgfpathlineto{\pgfqpoint{0.929306in}{0.854554in}}%
\pgfpathlineto{\pgfqpoint{0.923725in}{0.854927in}}%
\pgfpathlineto{\pgfqpoint{0.918143in}{0.855306in}}%
\pgfpathlineto{\pgfqpoint{0.912562in}{0.855693in}}%
\pgfpathlineto{\pgfqpoint{0.906981in}{0.856087in}}%
\pgfpathlineto{\pgfqpoint{0.901399in}{0.856489in}}%
\pgfpathlineto{\pgfqpoint{0.895818in}{0.856897in}}%
\pgfpathlineto{\pgfqpoint{0.890236in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{0.884655in}{0.857734in}}%
\pgfpathlineto{\pgfqpoint{0.879074in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{0.873492in}{0.858597in}}%
\pgfpathlineto{\pgfqpoint{0.867911in}{0.859038in}}%
\pgfpathlineto{\pgfqpoint{0.862330in}{0.859486in}}%
\pgfpathlineto{\pgfqpoint{0.856748in}{0.859939in}}%
\pgfpathlineto{\pgfqpoint{0.851167in}{0.860399in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{0.860864in}}%
\pgfpathlineto{\pgfqpoint{0.840004in}{0.861334in}}%
\pgfpathlineto{\pgfqpoint{0.834423in}{0.861810in}}%
\pgfpathlineto{\pgfqpoint{0.828841in}{0.862292in}}%
\pgfpathlineto{\pgfqpoint{0.823260in}{0.862779in}}%
\pgfpathlineto{\pgfqpoint{0.817679in}{0.863270in}}%
\pgfpathlineto{\pgfqpoint{0.812097in}{0.863767in}}%
\pgfpathlineto{\pgfqpoint{0.806516in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{0.800935in}{0.864774in}}%
\pgfpathlineto{\pgfqpoint{0.795353in}{0.865284in}}%
\pgfpathlineto{\pgfqpoint{0.789772in}{0.865798in}}%
\pgfpathlineto{\pgfqpoint{0.784190in}{0.866317in}}%
\pgfpathlineto{\pgfqpoint{0.778609in}{0.866839in}}%
\pgfpathlineto{\pgfqpoint{0.773028in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{0.767446in}{0.867895in}}%
\pgfpathlineto{\pgfqpoint{0.761865in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{0.756284in}{0.868964in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{0.869504in}}%
\pgfpathlineto{\pgfqpoint{0.745121in}{0.870046in}}%
\pgfpathlineto{\pgfqpoint{0.739539in}{0.870591in}}%
\pgfpathlineto{\pgfqpoint{0.733958in}{0.871139in}}%
\pgfpathlineto{\pgfqpoint{0.728377in}{0.871689in}}%
\pgfpathlineto{\pgfqpoint{0.722795in}{0.872241in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.872795in}}%
\pgfpathlineto{\pgfqpoint{0.711633in}{0.873352in}}%
\pgfpathlineto{\pgfqpoint{0.706051in}{0.873909in}}%
\pgfpathlineto{\pgfqpoint{0.700470in}{0.874469in}}%
\pgfpathlineto{\pgfqpoint{0.694888in}{0.875029in}}%
\pgfpathlineto{\pgfqpoint{0.689307in}{0.875591in}}%
\pgfpathlineto{\pgfqpoint{0.683726in}{0.876154in}}%
\pgfpathlineto{\pgfqpoint{0.678144in}{0.876718in}}%
\pgfpathlineto{\pgfqpoint{0.672563in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{0.666982in}{0.877846in}}%
\pgfpathlineto{\pgfqpoint{0.661400in}{0.878411in}}%
\pgfpathlineto{\pgfqpoint{0.655819in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{0.650238in}{0.879540in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{0.880105in}}%
\pgfpathlineto{\pgfqpoint{0.639075in}{0.880668in}}%
\pgfpathlineto{\pgfqpoint{0.633493in}{0.881231in}}%
\pgfpathlineto{\pgfqpoint{0.627912in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{0.622331in}{0.882354in}}%
\pgfpathlineto{\pgfqpoint{0.616749in}{0.882914in}}%
\pgfpathlineto{\pgfqpoint{0.611168in}{0.883472in}}%
\pgfpathlineto{\pgfqpoint{0.605587in}{0.884028in}}%
\pgfpathlineto{\pgfqpoint{0.600005in}{0.884582in}}%
\pgfpathlineto{\pgfqpoint{0.594424in}{0.885135in}}%
\pgfpathlineto{\pgfqpoint{0.588842in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{0.583261in}{0.886232in}}%
\pgfpathlineto{\pgfqpoint{0.577680in}{0.886777in}}%
\pgfpathlineto{\pgfqpoint{0.572098in}{0.887319in}}%
\pgfpathlineto{\pgfqpoint{0.566517in}{0.887858in}}%
\pgfpathlineto{\pgfqpoint{0.560936in}{0.888393in}}%
\pgfpathlineto{\pgfqpoint{0.555354in}{0.888925in}}%
\pgfpathlineto{\pgfqpoint{0.549773in}{0.889454in}}%
\pgfpathlineto{\pgfqpoint{0.544191in}{0.889978in}}%
\pgfpathlineto{\pgfqpoint{0.538610in}{0.890498in}}%
\pgfpathlineto{\pgfqpoint{0.533029in}{0.891014in}}%
\pgfpathlineto{\pgfqpoint{0.527447in}{0.891526in}}%
\pgfpathlineto{\pgfqpoint{0.521866in}{0.892033in}}%
\pgfpathlineto{\pgfqpoint{0.516285in}{0.892535in}}%
\pgfpathlineto{\pgfqpoint{0.510703in}{0.893031in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{0.499541in}{0.894009in}}%
\pgfpathlineto{\pgfqpoint{0.493959in}{0.894489in}}%
\pgfpathlineto{\pgfqpoint{0.488378in}{0.894963in}}%
\pgfpathlineto{\pgfqpoint{0.482796in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{0.477215in}{0.895893in}}%
\pgfpathlineto{\pgfqpoint{0.471634in}{0.896349in}}%
\pgfpathlineto{\pgfqpoint{0.466052in}{0.896797in}}%
\pgfpathlineto{\pgfqpoint{0.460471in}{0.897239in}}%
\pgfpathlineto{\pgfqpoint{0.454890in}{0.897673in}}%
\pgfpathlineto{\pgfqpoint{0.449308in}{0.898100in}}%
\pgfpathlineto{\pgfqpoint{0.443727in}{0.898520in}}%
\pgfpathlineto{\pgfqpoint{0.438145in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{0.432564in}{0.899336in}}%
\pgfpathlineto{\pgfqpoint{0.426983in}{0.899731in}}%
\pgfpathlineto{\pgfqpoint{0.421401in}{0.900119in}}%
\pgfpathlineto{\pgfqpoint{0.415820in}{0.900497in}}%
\pgfpathlineto{\pgfqpoint{0.410239in}{0.900868in}}%
\pgfpathlineto{\pgfqpoint{0.404657in}{0.901229in}}%
\pgfpathlineto{\pgfqpoint{0.399076in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{0.393494in}{0.901923in}}%
\pgfpathlineto{\pgfqpoint{0.387913in}{0.902256in}}%
\pgfpathlineto{\pgfqpoint{0.382332in}{0.902579in}}%
\pgfpathlineto{\pgfqpoint{0.376750in}{0.902893in}}%
\pgfpathlineto{\pgfqpoint{0.371169in}{0.903196in}}%
\pgfpathlineto{\pgfqpoint{0.365588in}{0.903489in}}%
\pgfpathlineto{\pgfqpoint{0.360006in}{0.903771in}}%
\pgfpathlineto{\pgfqpoint{0.354425in}{0.904042in}}%
\pgfpathlineto{\pgfqpoint{0.348843in}{0.904303in}}%
\pgfpathlineto{\pgfqpoint{0.343262in}{0.904552in}}%
\pgfpathlineto{\pgfqpoint{0.337681in}{0.904790in}}%
\pgfpathlineto{\pgfqpoint{0.332099in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{0.326518in}{0.905232in}}%
\pgfpathlineto{\pgfqpoint{0.320937in}{0.905435in}}%
\pgfpathlineto{\pgfqpoint{0.315355in}{0.905626in}}%
\pgfpathlineto{\pgfqpoint{0.309774in}{0.905804in}}%
\pgfpathlineto{\pgfqpoint{0.304193in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{0.298611in}{0.906124in}}%
\pgfpathlineto{\pgfqpoint{0.293030in}{0.906264in}}%
\pgfpathlineto{\pgfqpoint{0.287448in}{0.906392in}}%
\pgfpathlineto{\pgfqpoint{0.281867in}{0.906506in}}%
\pgfpathlineto{\pgfqpoint{0.276286in}{0.906607in}}%
\pgfpathlineto{\pgfqpoint{0.270704in}{0.906694in}}%
\pgfpathlineto{\pgfqpoint{0.265123in}{0.906768in}}%
\pgfpathlineto{\pgfqpoint{0.259542in}{0.906828in}}%
\pgfpathlineto{\pgfqpoint{0.253960in}{0.906873in}}%
\pgfpathlineto{\pgfqpoint{0.248379in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.242797in}{0.906920in}}%
\pgfpathlineto{\pgfqpoint{0.237216in}{0.906922in}}%
\pgfpathlineto{\pgfqpoint{0.231635in}{0.906909in}}%
\pgfpathlineto{\pgfqpoint{0.226053in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{0.220472in}{0.906838in}}%
\pgfpathlineto{\pgfqpoint{0.214891in}{0.906779in}}%
\pgfpathlineto{\pgfqpoint{0.209309in}{0.906705in}}%
\pgfpathlineto{\pgfqpoint{0.203728in}{0.906615in}}%
\pgfpathlineto{\pgfqpoint{0.198146in}{0.906509in}}%
\pgfpathlineto{\pgfqpoint{0.192565in}{0.906387in}}%
\pgfpathlineto{\pgfqpoint{0.186984in}{0.906248in}}%
\pgfpathlineto{\pgfqpoint{0.181402in}{0.906093in}}%
\pgfpathlineto{\pgfqpoint{0.175821in}{0.905922in}}%
\pgfpathlineto{\pgfqpoint{0.170240in}{0.905734in}}%
\pgfpathlineto{\pgfqpoint{0.164658in}{0.905529in}}%
\pgfpathlineto{\pgfqpoint{0.159077in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{0.153495in}{0.905067in}}%
\pgfpathlineto{\pgfqpoint{0.147914in}{0.904810in}}%
\pgfpathlineto{\pgfqpoint{0.142333in}{0.904536in}}%
\pgfpathlineto{\pgfqpoint{0.136751in}{0.904243in}}%
\pgfpathlineto{\pgfqpoint{0.131170in}{0.903933in}}%
\pgfpathlineto{\pgfqpoint{0.131170in}{0.903933in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965585in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965585in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle x^\star\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965585in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131170in,y=1.528235in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.131170in}{0.437963in}}{\pgfqpoint{1.668830in}{1.038354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131170in}{0.948957in}}%
\pgfpathlineto{\pgfqpoint{0.198146in}{0.957793in}}%
\pgfpathlineto{\pgfqpoint{0.270704in}{0.965027in}}%
\pgfpathlineto{\pgfqpoint{0.343262in}{0.970059in}}%
\pgfpathlineto{\pgfqpoint{0.421401in}{0.973288in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{0.974556in}}%
\pgfpathlineto{\pgfqpoint{0.600005in}{0.973702in}}%
\pgfpathlineto{\pgfqpoint{0.706051in}{0.970496in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{0.963861in}}%
\pgfpathlineto{\pgfqpoint{1.213956in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{1.320002in}{0.942483in}}%
\pgfpathlineto{\pgfqpoint{1.414885in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{1.498606in}{0.944473in}}%
\pgfpathlineto{\pgfqpoint{1.576745in}{0.948588in}}%
\pgfpathlineto{\pgfqpoint{1.649303in}{0.954551in}}%
\pgfpathlineto{\pgfqpoint{1.721861in}{0.962819in}}%
\pgfpathlineto{\pgfqpoint{1.788837in}{0.972702in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974573in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.974573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131170in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.131170in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131170in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131170in}{1.476317in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.476317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/waiting_times.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.221535in}{2.547745in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.221535in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.221535in}{2.547745in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.547745in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.121535in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.121535in}{2.294369in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.294369in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467325in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467325in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972889in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972889in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478453in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478453in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984016in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984016in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489580in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489580in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995144in}{0.437963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995144in,y=0.340741in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731235in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{0.712892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.679135in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.060109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.026351in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.407325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.373567in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{1.754541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.720784in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340934in}{2.101758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.068000in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340934in,y=2.387189in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle h(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{2.780601in}{1.856406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.298039,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467325in}{1.259828in}}%
\pgfpathlineto{\pgfqpoint{0.526505in}{1.210047in}}%
\pgfpathlineto{\pgfqpoint{0.585685in}{1.163063in}}%
\pgfpathlineto{\pgfqpoint{0.644864in}{1.118833in}}%
\pgfpathlineto{\pgfqpoint{0.704044in}{1.077292in}}%
\pgfpathlineto{\pgfqpoint{0.763224in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{0.822403in}{1.001919in}}%
\pgfpathlineto{\pgfqpoint{0.881583in}{0.967874in}}%
\pgfpathlineto{\pgfqpoint{0.949217in}{0.931736in}}%
\pgfpathlineto{\pgfqpoint{1.016851in}{0.898374in}}%
\pgfpathlineto{\pgfqpoint{1.084485in}{0.867598in}}%
\pgfpathlineto{\pgfqpoint{1.152119in}{0.839218in}}%
\pgfpathlineto{\pgfqpoint{1.219753in}{0.813052in}}%
\pgfpathlineto{\pgfqpoint{1.295841in}{0.786040in}}%
\pgfpathlineto{\pgfqpoint{1.371929in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.456472in}{0.736436in}}%
\pgfpathlineto{\pgfqpoint{1.541014in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{1.634011in}{0.691395in}}%
\pgfpathlineto{\pgfqpoint{1.727007in}{0.671178in}}%
\pgfpathlineto{\pgfqpoint{1.828458in}{0.651359in}}%
\pgfpathlineto{\pgfqpoint{1.938364in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{2.056723in}{0.613849in}}%
\pgfpathlineto{\pgfqpoint{2.183537in}{0.596479in}}%
\pgfpathlineto{\pgfqpoint{2.318805in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{2.470981in}{0.564086in}}%
\pgfpathlineto{\pgfqpoint{2.640066in}{0.548597in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{0.533922in}}%
\pgfpathlineto{\pgfqpoint{2.995144in}{0.522345in}}%
\pgfpathlineto{\pgfqpoint{2.995144in}{0.522345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{2.780601in}{1.856406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467325in}{1.060109in}}%
\pgfpathlineto{\pgfqpoint{2.995144in}{1.060109in}}%
\pgfpathlineto{\pgfqpoint{2.995144in}{1.060109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340934in}{0.437963in}}{\pgfqpoint{2.780601in}{1.856406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.125490,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467325in}{1.060109in}}%
\pgfpathlineto{\pgfqpoint{0.484234in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{0.492688in}{1.029537in}}%
\pgfpathlineto{\pgfqpoint{0.501142in}{1.022855in}}%
\pgfpathlineto{\pgfqpoint{0.509596in}{1.017930in}}%
\pgfpathlineto{\pgfqpoint{0.518051in}{1.014514in}}%
\pgfpathlineto{\pgfqpoint{0.534959in}{1.011275in}}%
\pgfpathlineto{\pgfqpoint{0.551868in}{1.011595in}}%
\pgfpathlineto{\pgfqpoint{0.568776in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{0.594139in}{1.021813in}}%
\pgfpathlineto{\pgfqpoint{0.619502in}{1.031744in}}%
\pgfpathlineto{\pgfqpoint{0.653318in}{1.047413in}}%
\pgfpathlineto{\pgfqpoint{0.704044in}{1.073858in}}%
\pgfpathlineto{\pgfqpoint{0.780132in}{1.116521in}}%
\pgfpathlineto{\pgfqpoint{1.143665in}{1.323650in}}%
\pgfpathlineto{\pgfqpoint{1.295841in}{1.406556in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.486976in}}%
\pgfpathlineto{\pgfqpoint{1.608648in}{1.569431in}}%
\pgfpathlineto{\pgfqpoint{1.786187in}{1.657994in}}%
\pgfpathlineto{\pgfqpoint{1.972181in}{1.748232in}}%
\pgfpathlineto{\pgfqpoint{2.166628in}{1.840139in}}%
\pgfpathlineto{\pgfqpoint{2.377984in}{1.937565in}}%
\pgfpathlineto{\pgfqpoint{2.606249in}{2.040248in}}%
\pgfpathlineto{\pgfqpoint{2.842968in}{2.144285in}}%
\pgfpathlineto{\pgfqpoint{2.995144in}{2.209987in}}%
\pgfpathlineto{\pgfqpoint{2.995144in}{2.209987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{0.340934in}{2.294369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121535in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.121535in}{2.294369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{0.437963in}}%
\pgfpathlineto{\pgfqpoint{3.121535in}{0.437963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340934in}{2.294369in}}%
\pgfpathlineto{\pgfqpoint{3.121535in}{2.294369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

